A multigrid/ensemble Kalman Filter strategy for assimilation of unsteady flows

A sequential estimator based on the Ensemble Kalman Filter for Data Assimilation of fluid flows is presented in this research work. The main feature of this estimator is that the Kalman filter update, which relies on the determination of the Kalman gain, is performed exploiting the algorithmic features of the numerical solver employed as a model. More precisely, the multilevel resolution associated with the multigrid iterative approach for time advancement is used to generate several low-resolution numerical simulations. These results are used as ensemble members to determine the correction via Kalman filter, which is then projected on the high-resolution grid to correct a single simulation which corresponds to the numerical model. The assessment of the method is performed via the analysis of one-dimensional and two-dimensional test cases, using different dynamic equations. The results show an efficient trade-off in terms of accuracy and computational costs required. In addition, a physical regularization of the flow, which is not granted by classical KF approaches, is naturally obtained owing to the multigrid iterative calculations. The algorithm is also well suited for the analysis of unsteady phenomena and, in particular,for potential application to in-streaming Data Assimilation techniques.

==> figure_example_python/A_p1_inlet.txt <==
 0.016979  0.008908  0.012257  0.005169  0.010393  0.007943  0.012277  0.012508  0.015626  0.010230  0.002146  0.021263  0.019896  0.017041  0.018644  0.009045  0.005605  0.005800  0.008701  0.016545  0.009506  0.008134  0.023753  0.008485  0.010219  0.012051  0.012883  0.003454  0.011279  0.016357  0.019307  0.008587  0.008568  0.008287  0.014091  0.016022  0.009081  0.015866  0.013204  0.006470  0.012441  0.013766  0.020340  0.015436  0.016971  0.009419  0.012851  0.021230  0.012779  0.013369  0.010981  0.013841  0.018264  0.012904  0.013864  0.012845  0.011416  0.014210  0.005330  0.011746  0.018621  0.015646  0.015687  0.008062  0.008585  0.016640  0.017803  0.011221  0.015431  0.015249 -0.000648  0.016288  0.011265  0.015954  0.012234  0.012390  0.008532  0.009915 -0.001093  0.014444  0.010562  0.005715  0.006299  0.014337  0.015186 -0.003779  0.017880  0.012546  0.000995  0.010411  0.012233  0.012731  0.011394  0.005468  0.007160  0.018477  0.010129  0.015708  0.008982  0.005539 
 0.018879  0.017482  0.016848  0.013392  0.016732  0.013762  0.018064  0.016105  0.018103  0.021853  0.015050  0.023357  0.018567  0.014238  0.020152  0.018561  0.014614  0.012158  0.017148  0.018597  0.013991  0.014378  0.020647  0.018513  0.018045  0.016942  0.016882  0.015043  0.018216  0.016925  0.018716  0.013211  0.013083  0.018587  0.017549  0.017394  0.014538  0.020138  0.019980  0.015004  0.019582  0.015159  0.022803  0.017318  0.019075  0.014371  0.009389  0.019172  0.016179  0.017712  0.020712  0.015520  0.023044  0.018270  0.017664  0.017775  0.014573  0.014787  0.014852  0.014196  0.020715  0.017747  0.021608  0.013749  0.016991  0.016825  0.018243  0.013846  0.017171  0.019605  0.013181  0.016264  0.013992  0.017103  0.019606  0.015004  0.020189  0.019200  0.009313  0.012665  0.018706  0.011877  0.014347  0.021904  0.018601  0.012349  0.018751  0.013774  0.011546  0.016031  0.019512  0.014962  0.015705  0.015202  0.016466  0.018711  0.015241  0.020566  0.016534  0.014268 
 0.017661  0.017054  0.016210  0.015528  0.016645  0.015252  0.018201  0.015235  0.016085  0.019630  0.014857  0.017866  0.016696  0.014819  0.018678  0.017304  0.015172  0.014375  0.018036  0.016742  0.017644  0.016517  0.018127  0.015674  0.015976  0.017310  0.014770  0.015359  0.020212  0.014895  0.016873  0.013526  0.014612  0.017666  0.017222  0.015203  0.013859  0.019336  0.017474  0.017025  0.016023  0.013198  0.021237  0.016029  0.017774  0.014312  0.010688  0.020505  0.015988  0.019149  0.017894  0.014618  0.017346  0.019893  0.018027  0.018379  0.015933  0.015630  0.014706  0.015431  0.018594  0.014057  0.015287  0.016938  0.016334  0.015978  0.016896  0.013312  0.016644  0.016291  0.016191  0.014671  0.015823  0.015308  0.017305  0.015785  0.017951  0.017500  0.013655  0.013574  0.016331  0.013819  0.018158  0.018769  0.018613  0.013887  0.019210  0.016823  0.014028  0.016768  0.016120  0.017621  0.015002  0.015370  0.014883  0.014773  0.016108  0.018980  0.015811  0.015625 
 0.016870  0.015637  0.016082  0.017333  0.015384  0.015944  0.016830  0.015877  0.016886  0.018211  0.014520  0.017594  0.016523  0.015581  0.017690  0.016849  0.016615  0.015996  0.016415  0.016746  0.017045  0.016884  0.018894  0.014322  0.015489  0.017691  0.015831  0.014908  0.018022  0.015262  0.018256  0.015599  0.017262  0.017350  0.017186  0.015506  0.014251  0.018278  0.017756  0.016362  0.016128  0.012779  0.018416  0.015289  0.018380  0.015805  0.011546  0.018092  0.015558  0.016565  0.018270  0.016104  0.016789  0.019433  0.017293  0.016623  0.014930  0.017121  0.016086  0.014869  0.017921  0.015031  0.015645  0.016803  0.017179  0.015903  0.016055  0.014773  0.017053  0.015715  0.015262  0.015713  0.014616  0.015626  0.016955  0.016285  0.014903  0.017568  0.014954  0.014957  0.017173  0.014947  0.016725  0.017922  0.017791  0.013394  0.018984  0.017488  0.014763  0.017908  0.017123  0.016014  0.016256  0.015965  0.016072  0.014757  0.015692  0.017569  0.016915  0.015947 
 0.017121  0.014985  0.015310  0.016963  0.016241  0.016879  0.018321  0.016989  0.016416  0.018361  0.014180  0.016056  0.016740  0.015789  0.017471  0.016904  0.016508  0.015072  0.017125  0.015257  0.016245  0.016600  0.017749  0.016023  0.016434  0.017188  0.015351  0.016605  0.017772  0.016730  0.017762  0.016059  0.017294  0.017006  0.017197  0.015271  0.015265  0.017524  0.018329  0.015849  0.016113  0.014918  0.017206  0.016110  0.016620  0.016497  0.013475  0.016205  0.015618  0.016293  0.018353  0.016145  0.016961  0.018352  0.017106  0.015863  0.015727  0.016687  0.016227  0.015846  0.017720  0.016374  0.015147  0.017483  0.017183  0.017927  0.017703  0.015310  0.015868  0.015212  0.015228  0.016474  0.015597  0.016514  0.016379  0.016622  0.014682  0.018102  0.015857  0.015706  0.017869  0.014868  0.016745  0.016193  0.016887  0.013952  0.018949  0.016545  0.016026  0.017299  0.016876  0.015428  0.016520  0.015830  0.017155  0.014522  0.015615  0.017199  0.016094  0.015694 
 0.017078  0.015565  0.015931  0.017406  0.015932  0.016620  0.018949  0.016268  0.016639  0.018659  0.015801  0.016624  0.017074  0.016673  0.016994  0.018429  0.016975  0.015939  0.016460  0.015764  0.016811  0.017215  0.018188  0.015644  0.016885  0.017441  0.016028  0.017074  0.018280  0.016922  0.017879  0.017359  0.017438  0.017350  0.018076  0.015418  0.016635  0.017027  0.018257  0.015661  0.016884  0.016245  0.017712  0.016371  0.016890  0.016921  0.014592  0.016612  0.015794  0.015640  0.018124  0.016355  0.017722  0.018538  0.017557  0.016194  0.016442  0.017697  0.016155  0.016149  0.017226  0.016976  0.015696  0.017345  0.017936  0.018100  0.017624  0.016600  0.016817  0.016282  0.016476  0.016764  0.016228  0.016446  0.017227  0.017081  0.015884  0.018814  0.015826  0.016606  0.018302  0.015804  0.016986  0.017609  0.016650  0.015141  0.018425  0.016775  0.017784  0.017603  0.016260  0.015587  0.017104  0.016840  0.017144  0.015419  0.016025  0.017062  0.016880  0.016622 
 0.017014  0.016096  0.015621  0.017454  0.016586  0.016185  0.018685  0.016771  0.016944  0.018186  0.016626  0.017196  0.016935  0.016905  0.016438  0.018250  0.017009  0.015941  0.017021  0.015787  0.016717  0.017457  0.018101  0.015563  0.016782  0.018038  0.016192  0.017098  0.017046  0.016396  0.017492  0.016993  0.017506  0.017253  0.017534  0.015335  0.016362  0.017321  0.017925  0.016537  0.016768  0.015939  0.017412  0.016295  0.017845  0.016851  0.015051  0.016318  0.016121  0.016191  0.018150  0.016897  0.017899  0.017485  0.017298  0.016332  0.017593  0.017284  0.016189  0.016874  0.016820  0.016939  0.015915  0.017885  0.017822  0.018262  0.017811  0.016364  0.016665  0.016672  0.016444  0.016986  0.016560  0.016801  0.017619  0.017274  0.015808  0.018365  0.015993  0.016274  0.018629  0.015711  0.016166  0.017522  0.016683  0.016131  0.018080  0.017189  0.017587  0.017852  0.016601  0.016305  0.016191  0.016785  0.017710  0.015879  0.016474  0.016995  0.016970  0.016786 
 0.017344  0.016474  0.015618  0.017653  0.017372  0.016837  0.018506  0.017165  0.017131  0.018562  0.016873  0.017909  0.017394  0.016862  0.016137  0.017803  0.017041  0.016090  0.017107  0.016183  0.017291  0.016715  0.018011  0.016268  0.016756  0.017878  0.017354  0.016646  0.017701  0.017010  0.017608  0.017107  0.017811  0.017192  0.017451  0.015762  0.016307  0.017745  0.017975  0.016831  0.017369  0.016741  0.017517  0.016824  0.018023  0.017605  0.015428  0.016380  0.016413  0.017069  0.017745  0.017272  0.017554  0.017614  0.017854  0.017248  0.018110  0.017617  0.016322  0.016796  0.017755  0.016731  0.016458  0.018172  0.017693  0.018675  0.018020  0.017160  0.017062  0.017008  0.016841  0.017029  0.017033  0.016949  0.018073  0.018340  0.015892  0.018582  0.016631  0.016516  0.018686  0.016652  0.016185  0.017890  0.016960  0.016536  0.017940  0.017007  0.017548  0.018006  0.017403  0.016591  0.017247  0.016653  0.018174  0.016513  0.017406  0.017539  0.017636  0.017117 
 0.017518  0.017136  0.016199  0.017617  0.017554  0.017309  0.018635  0.017658  0.017514  0.018518  0.017224  0.017853  0.017649  0.017385  0.016747  0.018045  0.017195  0.015862  0.017641  0.016400  0.018131  0.017142  0.017790  0.017076  0.017378  0.017744  0.017509  0.016649  0.018018  0.017119  0.017710  0.017090  0.017598  0.017267  0.017832  0.016537  0.016140  0.018444  0.018442  0.017171  0.017594  0.017739  0.018043  0.016918  0.018126  0.017425  0.016465  0.017069  0.016433  0.017336  0.018152  0.017048  0.017389  0.017651  0.018489  0.018054  0.018861  0.017643  0.017182  0.016939  0.017737  0.017072  0.017241  0.018351  0.018056  0.018282  0.017588  0.017317  0.017504  0.016678  0.017045  0.016952  0.017697  0.018225  0.017703  0.018231  0.016947  0.018710  0.017157  0.017068  0.018727  0.016843  0.016079  0.017840  0.017200  0.016622  0.017743  0.017006  0.017717  0.017982  0.017471  0.017202  0.017704  0.017367  0.018289  0.016602  0.017588  0.017303  0.017829  0.016966 
 0.017080  0.016941  0.016678  0.018216  0.017506  0.017818  0.019003  0.018148  0.017741  0.018730  0.017739  0.018584  0.018112  0.017866  0.017609  0.018372  0.018147  0.016674  0.018123  0.017369  0.018519  0.017902  0.018018  0.017741  0.017920  0.018141  0.018043  0.017059  0.018487  0.018052  0.017559  0.017994  0.018000  0.017986  0.018344  0.016881  0.016990  0.018457  0.018830  0.017575  0.017754  0.018015  0.018196  0.017526  0.018225  0.017658  0.016814  0.017319  0.016785  0.017959  0.018696  0.017114  0.017386  0.017351  0.018815  0.018118  0.018974  0.017985  0.017190  0.017416  0.017889  0.017800  0.017770  0.018517  0.018531  0.018516  0.017978  0.017710  0.017809  0.017388  0.016825  0.017624  0.018232  0.018467  0.018006  0.018597  0.017357  0.018160  0.017502  0.017661  0.019074  0.017485  0.016630  0.017776  0.017672  0.017003  0.018579  0.017796  0.018171  0.018209  0.017648  0.017715  0.018005  0.017906  0.018192  0.017364  0.017861  0.017818  0.018187  0.017596 
 0.017549  0.017519  0.017198  0.018334  0.017823  0.018682  0.019543  0.018170  0.018219  0.018593  0.018021  0.018650  0.018153  0.017766  0.017897  0.018583  0.018198  0.017314  0.018292  0.017831  0.018692  0.018271  0.018317  0.017670  0.018214  0.018785  0.018169  0.017271  0.018406  0.018085  0.017414  0.018333  0.018137  0.018423  0.018587  0.017647  0.017285  0.018648  0.019144  0.017858  0.017974  0.017803  0.018027  0.017541  0.018460  0.017938  0.017106  0.017732  0.017011  0.018573  0.018994  0.017649  0.017758  0.017778  0.019077  0.018009  0.018952  0.018190  0.017689  0.017555  0.017924  0.018285  0.018415  0.018695  0.018368  0.018792  0.018302  0.018387  0.017697  0.017526  0.017270  0.017912  0.018717  0.018531  0.018566  0.018426  0.017338  0.018512  0.018163  0.017438  0.019428  0.018130  0.017373  0.017774  0.018327  0.017195  0.018620  0.018179  0.018377  0.018625  0.017587  0.017729  0.018228  0.017975  0.018655  0.017603  0.018134  0.018111  0.018095  0.017916 
 0.017866  0.017550  0.017726  0.018369  0.018447  0.018687  0.019324  0.018352  0.017924  0.018928  0.018390  0.018897  0.018311  0.018117  0.018312  0.018791  0.018493  0.017559  0.018323  0.017856  0.018677  0.018481  0.018659  0.017692  0.018380  0.019161  0.017884  0.017259  0.018311  0.018068  0.017641  0.018692  0.018302  0.018391  0.018839  0.017891  0.017691  0.018655  0.019153  0.018237  0.017704  0.017767  0.018001  0.017671  0.018034  0.017993  0.017407  0.017879  0.017482  0.018702  0.018904  0.017698  0.018235  0.017852  0.018932  0.018161  0.018781  0.018070  0.017673  0.017630  0.018248  0.018587  0.018412  0.018371  0.018350  0.018733  0.018331  0.018429  0.018025  0.017497  0.017326  0.018128  0.018268  0.018309  0.018620  0.018607  0.017249  0.018667  0.018100  0.017360  0.019350  0.018451  0.017661  0.017700  0.018510  0.017371  0.018799  0.018367  0.018084  0.018623  0.017824  0.017715  0.018401  0.018030  0.018614  0.017937  0.018618  0.018101  0.018050  0.018190 
 0.017929  0.017980  0.017860  0.018524  0.018723  0.018976  0.019425  0.018461  0.018024  0.018719  0.018224  0.018955  0.018351  0.018311  0.018406  0.018969  0.018744  0.017867  0.018648  0.017996  0.018549  0.018557  0.018854  0.018133  0.018456  0.019328  0.017952  0.017731  0.018315  0.018076  0.017757  0.018719  0.018516  0.018428  0.019250  0.018227  0.018152  0.018884  0.019344  0.018693  0.018202  0.017912  0.018311  0.018061  0.018269  0.017861  0.017772  0.018397  0.017784  0.018742  0.019241  0.018046  0.018628  0.018110  0.019104  0.018404  0.019336  0.018375  0.018040  0.017897  0.018362  0.018722  0.018394  0.018528  0.018419  0.019019  0.018567  0.018479  0.018158  0.017741  0.017765  0.018389  0.018158  0.018423  0.019009  0.018738  0.017511  0.019044  0.018236  0.017666  0.019503  0.018989  0.018327  0.018145  0.018553  0.017888  0.019198  0.018174  0.018569  0.018745  0.018105  0.017913  0.018675  0.018267  0.019193  0.018361  0.018922  0.018417  0.018849  0.017963 
 0.018351  0.018036  0.017997  0.018888  0.018641  0.018932  0.019480  0.018463  0.018240  0.018795  0.018273  0.019148  0.018434  0.018416  0.018838  0.019086  0.019003  0.018051  0.018956  0.017853  0.018613  0.018876  0.018859  0.018052  0.018434  0.019450  0.018084  0.018136  0.018355  0.018442  0.017813  0.018554  0.018892  0.018536  0.018795  0.018474  0.018492  0.018614  0.019288  0.018910  0.018536  0.018091  0.018369  0.018532  0.018175  0.017958  0.017871  0.018273  0.017843  0.018842  0.019343  0.018080  0.018615  0.018079  0.018821  0.018388  0.019302  0.018623  0.018034  0.017968  0.018525  0.018817  0.018545  0.018712  0.018780  0.018750  0.018366  0.018783  0.018389  0.018013  0.018111  0.018349  0.018144  0.017928  0.018871  0.018791  0.017926  0.019210  0.018339  0.017902  0.019422  0.018880  0.018935  0.018097  0.018919  0.018164  0.019180  0.018292  0.018426  0.018672  0.018078  0.018187  0.018605  0.018264  0.019163  0.018590  0.018989  0.018782  0.018852  0.018188 
 0.018889  0.018644  0.018346  0.019365  0.019223  0.019339  0.019596  0.018710  0.018508  0.019000  0.018736  0.019341  0.018750  0.018824  0.019249  0.019466  0.019341  0.018469  0.019117  0.018060  0.018925  0.019105  0.019296  0.018375  0.018649  0.019844  0.018403  0.018243  0.018821  0.018840  0.018150  0.018879  0.019017  0.018977  0.019180  0.018944  0.018924  0.019354  0.019458  0.019045  0.018750  0.018671  0.018907  0.018522  0.018590  0.018503  0.017965  0.018542  0.018404  0.019143  0.019598  0.018682  0.019054  0.018174  0.019212  0.018673  0.019628  0.018747  0.018681  0.018350  0.018850  0.018893  0.019186  0.018961  0.018926  0.019012  0.018562  0.019152  0.018778  0.018555  0.018482  0.018585  0.018585  0.018220  0.019327  0.019122  0.018061  0.019473  0.018866  0.018392  0.019789  0.019408  0.019057  0.018257  0.019550  0.018619  0.019701  0.018447  0.018841  0.018979  0.018387  0.018265  0.019106  0.018550  0.019503  0.018651  0.019239  0.019127  0.019191  0.018687 
 0.019135  0.018774  0.018576  0.019460  0.019198  0.019402  0.019641  0.018841  0.018842  0.019374  0.018862  0.019212  0.019057  0.018965  0.019520  0.019255  0.019194  0.018794  0.019233  0.018397  0.019221  0.019416  0.019268  0.018878  0.018806  0.019901  0.019005  0.018718  0.018786  0.018868  0.018378  0.019123  0.019130  0.018996  0.019580  0.019158  0.019195  0.019565  0.019624  0.019008  0.018944  0.018763  0.018867  0.018786  0.018739  0.018557  0.018360  0.018577  0.018569  0.019213  0.019541  0.018845  0.019205  0.018134  0.019000  0.018848  0.019555  0.018812  0.018958  0.018799  0.018762  0.019028  0.019468  0.019417  0.019072  0.019123  0.018669  0.019409  0.018895  0.018664  0.018848  0.018714  0.018770  0.018428  0.019683  0.019246  0.018198  0.019420  0.018938  0.018552  0.019823  0.019550  0.019316  0.018387  0.019422  0.018786  0.019827  0.018513  0.019283  0.019057  0.018598  0.018386  0.019287  0.018845  0.019461  0.018846  0.019656  0.019108  0.019468  0.018884 
 0.019391  0.019213  0.018627  0.019719  0.019453  0.019783  0.019874  0.019043  0.019215  0.019650  0.019245  0.019503  0.019365  0.019296  0.019792  0.019597  0.019450  0.019322  0.019566  0.018831  0.019424  0.019588  0.019571  0.019165  0.018857  0.020238  0.019359  0.018969  0.019040  0.019258  0.018784  0.019751  0.019569  0.019358  0.020056  0.019416  0.019365  0.019678  0.020127  0.019304  0.019268  0.019190  0.019308  0.019104  0.019011  0.019055  0.018745  0.019083  0.018833  0.019408  0.019497  0.019194  0.019758  0.018663  0.019274  0.019175  0.019944  0.019147  0.019312  0.019302  0.018919  0.019609  0.019856  0.019825  0.019509  0.019622  0.019060  0.019645  0.019285  0.018890  0.019012  0.018966  0.019169  0.018771  0.019886  0.019501  0.018416  0.019647  0.019260  0.018759  0.019873  0.019693  0.019598  0.018660  0.019681  0.019147  0.020071  0.018955  0.019610  0.019470  0.018780  0.019108  0.019757  0.018941  0.019619  0.019090  0.019956  0.019205  0.019774  0.018945 
 0.019855  0.019384  0.018893  0.019869  0.019581  0.020190  0.020039  0.019178  0.019525  0.019784  0.019606  0.019908  0.019614  0.019296  0.020174  0.019875  0.019759  0.019488  0.020006  0.019080  0.019818  0.019867  0.019919  0.019547  0.019209  0.020502  0.019392  0.019119  0.019337  0.019616  0.019117  0.019953  0.019699  0.019442  0.020038  0.019736  0.019647  0.020074  0.020073  0.019491  0.019516  0.019423  0.019543  0.019106  0.019119  0.019313  0.019253  0.019218  0.018992  0.019678  0.019749  0.019443  0.020043  0.019021  0.019451  0.019190  0.020015  0.019618  0.019465  0.019453  0.019378  0.019939  0.020030  0.019811  0.019609  0.019826  0.019332  0.019826  0.019442  0.019094  0.019324  0.019327  0.019428  0.019232  0.020164  0.019778  0.018558  0.020138  0.019583  0.018883  0.020074  0.019948  0.019643  0.019048  0.019791  0.019352  0.020159  0.019230  0.019730  0.019639  0.018932  0.019380  0.020035  0.019177  0.019861  0.019450  0.020171  0.019606  0.020099  0.019173 
 0.020163  0.019702  0.019390  0.020270  0.019829  0.020570  0.020313  0.019364  0.019939  0.019957  0.020011  0.020159  0.019938  0.019799  0.020398  0.020090  0.020256  0.019807  0.020199  0.019359  0.020098  0.020117  0.020266  0.019965  0.019580  0.020647  0.019667  0.019512  0.019846  0.019876  0.019355  0.020233  0.019831  0.019732  0.020292  0.019941  0.019929  0.020274  0.020389  0.019816  0.019809  0.019656  0.020022  0.019314  0.019277  0.019624  0.019804  0.019772  0.019268  0.019921  0.019902  0.019945  0.020334  0.019405  0.019755  0.019509  0.020305  0.019955  0.019762  0.019704  0.019692  0.020073  0.020474  0.020083  0.020210  0.019989  0.019371  0.020219  0.019690  0.019437  0.019405  0.019725  0.019816  0.019594  0.020465  0.020131  0.018928  0.020475  0.019811  0.019338  0.020357  0.020279  0.020157  0.019445  0.019961  0.019575  0.020207  0.019481  0.019754  0.019690  0.019250  0.019615  0.020250  0.019556  0.020129  0.019743  0.020415  0.019998  0.020508  0.019630 
 0.020372  0.020087  0.019549  0.020297  0.019889  0.020503  0.020582  0.019567  0.020228  0.020058  0.020148  0.020212  0.019978  0.020074  0.020399  0.020237  0.020379  0.020129  0.020354  0.019743  0.020419  0.020325  0.020373  0.020086  0.019925  0.020863  0.019775  0.019710  0.020062  0.020097  0.019606  0.020364  0.020257  0.019863  0.020234  0.019997  0.020084  0.020426  0.020575  0.019940  0.019834  0.019805  0.019958  0.019686  0.019541  0.019604  0.020047  0.020088  0.019653  0.020029  0.019989  0.020118  0.020669  0.019696  0.020113  0.019720  0.020516  0.020175  0.019949  0.019941  0.019974  0.020364  0.020715  0.020325  0.020402  0.020118  0.019683  0.020226  0.019874  0.019750  0.019409  0.019903  0.020071  0.019827  0.020646  0.020353  0.019228  0.020730  0.020023  0.019529  0.020350  0.020488  0.020317  0.019600  0.020101  0.019845  0.020441  0.019617  0.019984  0.019900  0.019531  0.019798  0.020377  0.019756  0.020335  0.020139  0.020524  0.020322  0.020786  0.020023 
 0.020720  0.020629  0.019829  0.020635  0.020302  0.020674  0.020953  0.019845  0.020501  0.020307  0.020438  0.020609  0.020249  0.020334  0.020643  0.020697  0.020670  0.020420  0.020507  0.019970  0.020690  0.020465  0.020660  0.020379  0.020331  0.021184  0.020150  0.020017  0.020498  0.020380  0.020005  0.020647  0.020655  0.020223  0.020453  0.020309  0.020447  0.020699  0.020962  0.020197  0.019962  0.020147  0.020279  0.020034  0.019871  0.019919  0.020257  0.020342  0.020032  0.020332  0.020101  0.020490  0.020915  0.020098  0.020415  0.020131  0.020641  0.020590  0.020177  0.020256  0.020267  0.020563  0.020965  0.020733  0.020700  0.020379  0.020021  0.020631  0.020088  0.019985  0.019763  0.020159  0.020388  0.020087  0.020981  0.020556  0.019673  0.021191  0.020401  0.019816  0.020428  0.020834  0.020693  0.019982  0.020380  0.020239  0.020812  0.019952  0.020267  0.020202  0.019990  0.020160  0.020548  0.020158  0.020553  0.020619  0.020970  0.020627  0.021104  0.020271 
 0.020986  0.020847  0.020081  0.020809  0.020616  0.020853  0.021158  0.020027  0.020679  0.020541  0.020741  0.021038  0.020380  0.020432  0.020688  0.021025  0.020865  0.020835  0.020629  0.020203  0.020830  0.020705  0.020856  0.020506  0.020541  0.021333  0.020480  0.020237  0.020650  0.020688  0.020196  0.020896  0.020846  0.020680  0.020826  0.020614  0.020650  0.021032  0.021266  0.020553  0.020224  0.020504  0.020610  0.020212  0.020116  0.020295  0.020469  0.020706  0.020271  0.020580  0.020349  0.020544  0.021077  0.020378  0.020652  0.020491  0.020860  0.020863  0.020507  0.020500  0.020556  0.020773  0.021240  0.021139  0.020965  0.020615  0.020239  0.020829  0.020231  0.020100  0.020180  0.020287  0.020604  0.020197  0.021103  0.020710  0.019924  0.021295  0.020570  0.019981  0.020675  0.021127  0.021001  0.020313  0.020510  0.020431  0.020963  0.020290  0.020531  0.020571  0.020293  0.020532  0.020725  0.020414  0.020845  0.020945  0.021387  0.020850  0.021329  0.020362 
 0.021420  0.021153  0.020444  0.021247  0.020897  0.021123  0.021450  0.020322  0.020988  0.020863  0.020906  0.021274  0.020709  0.020881  0.020935  0.021243  0.021094  0.021187  0.021011  0.020556  0.021106  0.021050  0.021118  0.020661  0.020728  0.021659  0.020753  0.020642  0.021001  0.021066  0.020556  0.021227  0.021219  0.021016  0.021042  0.020991  0.020984  0.021263  0.021482  0.020765  0.020690  0.020862  0.020886  0.020634  0.020472  0.020608  0.020851  0.020985  0.020676  0.020999  0.020588  0.020837  0.021317  0.020683  0.020917  0.020608  0.020973  0.021257  0.020826  0.020961  0.020829  0.021074  0.021541  0.021359  0.021480  0.020860  0.020549  0.021159  0.020616  0.020511  0.020543  0.020358  0.021069  0.020602  0.021357  0.021022  0.020186  0.021456  0.020760  0.020199  0.020861  0.021430  0.021285  0.020617  0.020742  0.020552  0.021170  0.020635  0.020937  0.020871  0.020538  0.020948  0.021096  0.020784  0.021146  0.021118  0.021771  0.021265  0.021646  0.020631 
 0.021618  0.021459  0.020852  0.021566  0.021230  0.021489  0.021632  0.020587  0.021236  0.021073  0.021333  0.021664  0.021057  0.021276  0.021205  0.021564  0.021436  0.021454  0.021366  0.020987  0.021476  0.021294  0.021403  0.020961  0.021025  0.022026  0.021056  0.021039  0.021186  0.021342  0.020880  0.021488  0.021580  0.021408  0.021450  0.021290  0.021240  0.021519  0.021808  0.021261  0.021080  0.021340  0.021144  0.021005  0.020721  0.020782  0.021297  0.021351  0.021105  0.021360  0.021146  0.021138  0.021719  0.020932  0.021274  0.021020  0.021051  0.021589  0.021059  0.021198  0.021178  0.021343  0.021770  0.021566  0.021777  0.021158  0.020990  0.021596  0.020889  0.020784  0.020836  0.020750  0.021484  0.021045  0.021586  0.021202  0.020631  0.021659  0.021189  0.020509  0.021200  0.021715  0.021575  0.020889  0.021298  0.020738  0.021445  0.021121  0.021292  0.021196  0.020765  0.021281  0.021328  0.021019  0.021488  0.021354  0.022126  0.021647  0.022097  0.021012 
 0.021796  0.021733  0.021194  0.021747  0.021600  0.021889  0.021928  0.020769  0.021450  0.021303  0.021553  0.021727  0.021330  0.021630  0.021484  0.021878  0.021690  0.021794  0.021574  0.021346  0.021803  0.021592  0.021671  0.021335  0.021221  0.022230  0.021314  0.021221  0.021577  0.021485  0.021190  0.021719  0.021831  0.021708  0.021781  0.021547  0.021493  0.021741  0.022077  0.021513  0.021378  0.021618  0.021420  0.021373  0.021013  0.020989  0.021569  0.021540  0.021240  0.021650  0.021492  0.021368  0.022052  0.021185  0.021332  0.021345  0.021182  0.021728  0.021254  0.021416  0.021400  0.021634  0.021886  0.021813  0.021867  0.021553  0.021237  0.021789  0.021050  0.021227  0.021254  0.021039  0.021780  0.021278  0.021793  0.021470  0.020957  0.021860  0.021417  0.020857  0.021409  0.021887  0.022028  0.021181  0.021661  0.021026  0.021874  0.021371  0.021544  0.021468  0.021040  0.021460  0.021769  0.021302  0.021706  0.021500  0.022356  0.021861  0.022285  0.021345 
 0.022047  0.021909  0.021519  0.022039  0.021953  0.022018  0.022035  0.021026  0.021731  0.021589  0.021863  0.021959  0.021612  0.021907  0.021782  0.022246  0.021852  0.022103  0.021821  0.021662  0.022084  0.021851  0.021810  0.021462  0.021513  0.022455  0.021535  0.021493  0.021664  0.021741  0.021517  0.021980  0.022178  0.021897  0.022038  0.021749  0.021691  0.022035  0.022316  0.021746  0.021576  0.021818  0.021745  0.021631  0.021210  0.021253  0.021921  0.021787  0.021496  0.021919  0.021836  0.021660  0.022321  0.021531  0.021647  0.021563  0.021470  0.022060  0.021501  0.021722  0.021721  0.021888  0.022082  0.022117  0.022202  0.021699  0.021421  0.022120  0.021407  0.021529  0.021581  0.021340  0.022036  0.021557  0.021983  0.021859  0.021216  0.022228  0.021682  0.021124  0.021783  0.022148  0.022182  0.021501  0.022076  0.021343  0.022146  0.021744  0.021875  0.021546  0.021322  0.021716  0.022050  0.021479  0.021985  0.021680  0.022498  0.022060  0.022579  0.021676 
 0.022249  0.022036  0.021640  0.022278  0.022091  0.022193  0.022140  0.021223  0.021910  0.021806  0.022068  0.021972  0.021694  0.022030  0.021968  0.022330  0.022024  0.022218  0.021887  0.021940  0.022228  0.022130  0.022012  0.021667  0.021639  0.022600  0.021676  0.021533  0.021712  0.021834  0.021612  0.022100  0.022437  0.022124  0.022159  0.021950  0.021828  0.022170  0.022437  0.021965  0.021776  0.021926  0.021942  0.021849  0.021366  0.021446  0.022022  0.021951  0.021642  0.021898  0.021963  0.021794  0.022492  0.021608  0.021741  0.021695  0.021477  0.022264  0.021626  0.021871  0.021822  0.021975  0.022138  0.022167  0.022283  0.021768  0.021505  0.022289  0.021641  0.021685  0.021641  0.021497  0.022258  0.021680  0.022063  0.021902  0.021469  0.022441  0.021817  0.021319  0.021894  0.022243  0.022160  0.021744  0.022144  0.021533  0.022161  0.021886  0.021949  0.021652  0.021513  0.021792  0.022134  0.021751  0.022054  0.021976  0.022654  0.022320  0.022761  0.021777 
 0.022328  0.022065  0.021729  0.022373  0.022199  0.022429  0.022226  0.021290  0.022062  0.021874  0.022153  0.022068  0.021882  0.022129  0.022090  0.022321  0.022176  0.022319  0.022198  0.021943  0.022313  0.022241  0.022163  0.021897  0.021773  0.022741  0.021747  0.021694  0.021874  0.021883  0.021766  0.022225  0.022543  0.022190  0.022214  0.022153  0.021796  0.022150  0.022471  0.022058  0.021840  0.022028  0.021954  0.022110  0.021508  0.021496  0.022145  0.022064  0.021767  0.022065  0.022078  0.021973  0.022620  0.021632  0.021877  0.021915  0.021679  0.022227  0.021802  0.022058  0.021895  0.021940  0.022141  0.022242  0.022384  0.021850  0.021611  0.022451  0.021756  0.021715  0.021721  0.021552  0.022500  0.021669  0.022205  0.021878  0.021545  0.022518  0.021949  0.021511  0.022009  0.022353  0.022405  0.021663  0.022233  0.021615  0.022348  0.021952  0.022145  0.021729  0.021661  0.021826  0.022255  0.021813  0.022189  0.022050  0.022726  0.022463  0.022831  0.021847 
 0.022510  0.022117  0.021860  0.022518  0.022376  0.022499  0.022358  0.021396  0.022254  0.021918  0.022322  0.022193  0.021944  0.022343  0.022310  0.022377  0.022151  0.022468  0.022341  0.022268  0.022450  0.022212  0.022318  0.022023  0.021939  0.022891  0.021964  0.021825  0.021940  0.022052  0.021903  0.022484  0.022684  0.022297  0.022337  0.022247  0.021935  0.022368  0.022562  0.022189  0.021854  0.022174  0.022059  0.022270  0.021688  0.021689  0.022143  0.022280  0.021863  0.022057  0.022203  0.022161  0.022909  0.021786  0.022040  0.022042  0.021759  0.022362  0.021937  0.022293  0.022000  0.022024  0.022401  0.022359  0.022475  0.021904  0.021802  0.022500  0.021766  0.021828  0.021860  0.021732  0.022517  0.021947  0.022199  0.022060  0.021701  0.022527  0.022053  0.021567  0.022068  0.022439  0.022562  0.021789  0.022350  0.021616  0.022397  0.022129  0.022209  0.021779  0.021755  0.021847  0.022286  0.021849  0.022229  0.022105  0.022698  0.022628  0.022920  0.021951 
 0.022613  0.022149  0.021980  0.022598  0.022451  0.022607  0.022430  0.021598  0.022482  0.022029  0.022491  0.022380  0.021949  0.022487  0.022446  0.022359  0.022209  0.022639  0.022425  0.022452  0.022491  0.022366  0.022379  0.022155  0.022195  0.022962  0.022225  0.021932  0.022095  0.022145  0.022122  0.022513  0.022615  0.022439  0.022488  0.022301  0.022069  0.022505  0.022577  0.022357  0.022169  0.022255  0.022282  0.022400  0.021813  0.021747  0.022197  0.022537  0.022093  0.022240  0.022312  0.022261  0.023169  0.022012  0.022277  0.022118  0.021917  0.022436  0.022077  0.022517  0.022051  0.022055  0.022579  0.022451  0.022600  0.022091  0.021860  0.022741  0.021959  0.022174  0.022035  0.021807  0.022703  0.022029  0.022313  0.022230  0.021868  0.022766  0.022296  0.021653  0.022155  0.022578  0.022595  0.022005  0.022417  0.021564  0.022456  0.022265  0.022275  0.021828  0.021770  0.021990  0.022443  0.022006  0.022317  0.022177  0.022625  0.022722  0.023013  0.022069 
 0.022571  0.022182  0.022073  0.022618  0.022485  0.022691  0.022481  0.021677  0.022574  0.022048  0.022696  0.022431  0.022149  0.022464  0.022489  0.022460  0.022250  0.022771  0.022527  0.022598  0.022586  0.022415  0.022347  0.022304  0.022187  0.022993  0.022320  0.022107  0.022197  0.022058  0.022305  0.022657  0.022598  0.022545  0.022564  0.022376  0.022213  0.022622  0.022637  0.022419  0.022206  0.022413  0.022283  0.022587  0.021903  0.021906  0.022305  0.022645  0.022185  0.022232  0.022354  0.022375  0.023233  0.022139  0.022341  0.022190  0.021908  0.022560  0.022041  0.022560  0.022113  0.022000  0.022491  0.022554  0.022637  0.022204  0.021881  0.022855  0.022078  0.022179  0.022134  0.021889  0.022692  0.022039  0.022429  0.022302  0.022103  0.022823  0.022240  0.021594  0.022215  0.022674  0.022663  0.022141  0.022472  0.021624  0.022575  0.022331  0.022364  0.021922  0.021732  0.022131  0.022486  0.022252  0.022492  0.022332  0.022725  0.022762  0.023043  0.022245 
 0.022604  0.022217  0.022098  0.022580  0.022470  0.022647  0.022624  0.021767  0.022568  0.021932  0.022764  0.022328  0.022076  0.022348  0.022480  0.022527  0.022123  0.022810  0.022455  0.022608  0.022563  0.022485  0.022400  0.022126  0.022174  0.022953  0.022199  0.022070  0.022289  0.021925  0.022184  0.022616  0.022608  0.022491  0.022457  0.022497  0.022149  0.022616  0.022521  0.022305  0.022239  0.022311  0.022255  0.022652  0.021835  0.021932  0.022341  0.022621  0.022293  0.022301  0.022304  0.022417  0.023102  0.021976  0.022442  0.022171  0.021958  0.022501  0.022182  0.022588  0.022185  0.022004  0.022401  0.022544  0.022445  0.022210  0.022159  0.022860  0.022033  0.022085  0.022106  0.021854  0.022738  0.021972  0.022346  0.022281  0.022066  0.022809  0.022143  0.021630  0.022160  0.022675  0.022497  0.022169  0.022459  0.021639  0.022457  0.022296  0.022363  0.021887  0.021729  0.022146  0.022537  0.022032  0.022513  0.022251  0.022547  0.022756  0.023058  0.022315 
 0.022555  0.022113  0.022185  0.022453  0.022301  0.022347  0.022550  0.021435  0.022542  0.021724  0.022674  0.022357  0.022060  0.022128  0.022283  0.022314  0.021848  0.022632  0.022369  0.022436  0.022640  0.022341  0.022244  0.021964  0.022044  0.022927  0.022045  0.021911  0.022250  0.021929  0.022022  0.022539  0.022474  0.022332  0.022406  0.022311  0.022045  0.022432  0.022462  0.022003  0.022145  0.022134  0.022299  0.022624  0.021877  0.021881  0.022190  0.022364  0.022210  0.022182  0.022065  0.022292  0.023000  0.021749  0.022377  0.021993  0.021817  0.022229  0.021899  0.022514  0.022188  0.021795  0.022211  0.022515  0.022238  0.022161  0.022044  0.022717  0.021793  0.022033  0.021925  0.021807  0.022528  0.021866  0.022300  0.022103  0.021917  0.022561  0.022055  0.021475  0.021870  0.022597  0.022448  0.022009  0.022340  0.021607  0.022321  0.022341  0.022238  0.021728  0.021628  0.022015  0.022448  0.021778  0.022339  0.022099  0.022360  0.022550  0.022910  0.022200 
 0.022476  0.022179  0.022049  0.022314  0.022246  0.022370  0.022531  0.021456  0.022564  0.021613  0.022761  0.022296  0.022375  0.022202  0.022308  0.022216  0.021881  0.022678  0.022445  0.022451  0.022720  0.022366  0.022375  0.021928  0.021999  0.022891  0.021905  0.021968  0.022233  0.022155  0.022018  0.022490  0.022589  0.022232  0.022344  0.022358  0.021911  0.022386  0.022358  0.021896  0.022212  0.022150  0.022286  0.022677  0.021970  0.021795  0.021966  0.022278  0.022198  0.022192  0.022138  0.022331  0.022960  0.021823  0.022354  0.021883  0.021812  0.022323  0.021981  0.022620  0.022185  0.021837  0.022235  0.022440  0.022295  0.022085  0.021899  0.022578  0.021891  0.022169  0.022085  0.021859  0.022508  0.022011  0.022230  0.021912  0.021895  0.022660  0.022038  0.021485  0.021724  0.022662  0.022421  0.022060  0.022664  0.021600  0.022296  0.022405  0.022238  0.021822  0.021584  0.022074  0.022488  0.021859  0.022294  0.022077  0.022381  0.022374  0.022859  0.022232 
 0.022373  0.022282  0.022160  0.022315  0.022176  0.022488  0.022615  0.021439  0.022392  0.021626  0.022824  0.022482  0.022349  0.022253  0.022406  0.022186  0.021874  0.022742  0.022284  0.022324  0.022636  0.022419  0.022407  0.021974  0.021915  0.022973  0.021760  0.022021  0.022236  0.022039  0.021780  0.022522  0.022606  0.022282  0.022196  0.022384  0.021883  0.022332  0.022203  0.021882  0.022155  0.022162  0.022336  0.022654  0.022000  0.021827  0.021892  0.022141  0.022090  0.022087  0.022092  0.022351  0.022896  0.021765  0.022306  0.021789  0.021868  0.022173  0.021987  0.022580  0.022266  0.021821  0.022201  0.022373  0.022328  0.021968  0.021955  0.022438  0.021934  0.022297  0.021876  0.021784  0.022543  0.021985  0.022217  0.021889  0.021748  0.022513  0.022073  0.021587  0.021760  0.022649  0.022469  0.022080  0.022804  0.021687  0.022166  0.022340  0.022161  0.021836  0.021550  0.022190  0.022506  0.021852  0.022288  0.022202  0.022326  0.022306  0.022695  0.022201 
 0.022306  0.022384  0.022277  0.022321  0.022098  0.022461  0.022620  0.021479  0.022415  0.021719  0.022556  0.022442  0.022254  0.022241  0.022441  0.022207  0.021871  0.022587  0.022252  0.022174  0.022671  0.022374  0.022540  0.022054  0.021891  0.022987  0.021849  0.021983  0.022137  0.022034  0.021819  0.022684  0.022610  0.022217  0.022216  0.022454  0.021875  0.022373  0.022100  0.021946  0.022111  0.022288  0.022376  0.022652  0.021942  0.021792  0.021918  0.022073  0.022186  0.022124  0.021959  0.022089  0.022920  0.021753  0.022170  0.021930  0.021834  0.022250  0.021940  0.022563  0.022323  0.021791  0.022127  0.022226  0.022286  0.021931  0.021972  0.022275  0.022079  0.022295  0.021737  0.021938  0.022535  0.021944  0.022247  0.021910  0.021735  0.022457  0.022322  0.021623  0.021732  0.022583  0.022481  0.022124  0.022821  0.021631  0.022102  0.022374  0.022252  0.021823  0.021653  0.022134  0.022674  0.021820  0.022404  0.022204  0.022393  0.022310  0.022690  0.022212 
 0.022525  0.022425  0.022261  0.022511  0.022250  0.022551  0.022905  0.021845  0.022479  0.021905  0.022752  0.022713  0.022460  0.022416  0.022497  0.022309  0.022088  0.022732  0.022260  0.022349  0.022780  0.022542  0.022729  0.022268  0.022107  0.022991  0.022009  0.022181  0.022214  0.022065  0.021943  0.022788  0.022737  0.022441  0.022352  0.022723  0.022025  0.022428  0.022226  0.022144  0.022334  0.022244  0.022542  0.022612  0.022162  0.021953  0.022001  0.022218  0.022222  0.022299  0.022255  0.022102  0.022932  0.021940  0.022242  0.022055  0.022069  0.022405  0.022138  0.022661  0.022530  0.021950  0.022406  0.022397  0.022387  0.022060  0.022103  0.022248  0.022204  0.022571  0.021750  0.022063  0.022707  0.022210  0.022381  0.022097  0.021861  0.022586  0.022458  0.021708  0.021913  0.022701  0.022722  0.022365  0.022943  0.021816  0.022251  0.022403  0.022433  0.021926  0.022080  0.022392  0.022785  0.021845  0.022676  0.022345  0.022492  0.022513  0.022861  0.022234 
 0.022323  0.022286  0.022206  0.022354  0.022149  0.022445  0.022843  0.021818  0.022488  0.021841  0.022773  0.022744  0.022554  0.022446  0.022440  0.022379  0.022017  0.022750  0.022037  0.022324  0.022722  0.022475  0.022584  0.022387  0.021950  0.023000  0.022004  0.022267  0.022075  0.021835  0.022117  0.022734  0.022759  0.022375  0.022224  0.022729  0.022102  0.022252  0.022191  0.022012  0.022309  0.022299  0.022537  0.022680  0.022017  0.022023  0.022003  0.022176  0.022332  0.022254  0.022279  0.022062  0.022855  0.021945  0.022377  0.022091  0.022137  0.022187  0.022007  0.022579  0.022293  0.022016  0.022377  0.022397  0.022105  0.022159  0.022020  0.022182  0.022135  0.022606  0.021747  0.022059  0.022752  0.022261  0.022322  0.022193  0.021971  0.022470  0.022268  0.021639  0.021988  0.022727  0.022644  0.022420  0.022917  0.021784  0.022143  0.022364  0.022442  0.021933  0.022108  0.022398  0.022610  0.021775  0.022678  0.022093  0.022489  0.022361  0.022847  0.022233 
 0.022452  0.022363  0.022539  0.022437  0.022352  0.022538  0.022984  0.021954  0.022537  0.022022  0.022919  0.022757  0.022763  0.022634  0.022640  0.022528  0.022240  0.022816  0.022093  0.022318  0.022901  0.022546  0.022754  0.022586  0.022083  0.023128  0.022288  0.022486  0.022231  0.021986  0.022268  0.022847  0.022796  0.022435  0.022441  0.022884  0.022335  0.022558  0.022354  0.022249  0.022336  0.022384  0.022705  0.022932  0.022292  0.022265  0.022075  0.022352  0.022455  0.022390  0.022278  0.022218  0.023157  0.021952  0.022486  0.022249  0.022249  0.022205  0.022158  0.022735  0.022376  0.022353  0.022534  0.022570  0.022118  0.022330  0.022163  0.022141  0.022128  0.022747  0.021871  0.022074  0.022838  0.022413  0.022395  0.022272  0.022096  0.022427  0.022590  0.021808  0.021995  0.022874  0.022626  0.022634  0.022996  0.022089  0.022350  0.022612  0.022532  0.021955  0.022335  0.022560  0.022731  0.021836  0.022719  0.022212  0.022667  0.022399  0.023131  0.022326 
 0.022573  0.022525  0.022727  0.022527  0.022407  0.022706  0.023115  0.022214  0.022650  0.022225  0.023005  0.022991  0.022907  0.022749  0.022744  0.022542  0.022419  0.022992  0.022438  0.022343  0.023118  0.022744  0.022877  0.022665  0.022195  0.023224  0.022450  0.022648  0.022500  0.022240  0.022453  0.022969  0.022997  0.022680  0.022710  0.023031  0.022489  0.022457  0.022373  0.022358  0.022507  0.022727  0.022981  0.023047  0.022433  0.022436  0.022190  0.022545  0.022773  0.022455  0.022467  0.022433  0.023299  0.022169  0.022692  0.022557  0.022459  0.022372  0.022348  0.022945  0.022494  0.022618  0.022706  0.022652  0.022197  0.022692  0.022429  0.022344  0.022289  0.023024  0.022045  0.022195  0.022976  0.022523  0.022503  0.022408  0.022258  0.022669  0.022758  0.021974  0.022019  0.022957  0.022770  0.022751  0.023178  0.022262  0.022576  0.022847  0.022616  0.021979  0.022556  0.022658  0.022647  0.021974  0.022729  0.022392  0.022789  0.022488  0.023194  0.022494 
 0.022319  0.022324  0.022801  0.022455  0.022416  0.022550  0.022950  0.022212  0.022410  0.022127  0.022808  0.022833  0.022654  0.022622  0.022582  0.022522  0.022336  0.022851  0.022297  0.022310  0.023174  0.022807  0.022975  0.022591  0.022155  0.023127  0.022349  0.022519  0.022462  0.022243  0.022519  0.022898  0.022844  0.022668  0.022799  0.023118  0.022395  0.022372  0.022296  0.022192  0.022244  0.022692  0.022987  0.022991  0.022491  0.022489  0.021990  0.022523  0.022632  0.022376  0.022465  0.022605  0.023111  0.022118  0.022711  0.022406  0.022410  0.022349  0.022460  0.022848  0.022462  0.022689  0.022560  0.022491  0.022183  0.022646  0.022393  0.022196  0.022226  0.022780  0.022007  0.022142  0.023002  0.022469  0.022662  0.022208  0.022245  0.022631  0.022593  0.021918  0.021919  0.022962  0.022741  0.022654  0.023004  0.022375  0.022382  0.022836  0.022684  0.021939  0.022325  0.022650  0.022520  0.021995  0.022613  0.022397  0.022506  0.022389  0.023073  0.022426 
 0.022362  0.022580  0.023009  0.022619  0.022656  0.022677  0.023183  0.022173  0.022711  0.022185  0.022956  0.023121  0.022744  0.022724  0.022831  0.022615  0.022257  0.023053  0.022373  0.022369  0.023351  0.022982  0.023179  0.022926  0.022403  0.023239  0.022497  0.022680  0.022531  0.022575  0.022689  0.023110  0.022877  0.022851  0.022975  0.023299  0.022585  0.022559  0.022541  0.022393  0.022444  0.022782  0.023089  0.023115  0.022698  0.022742  0.022122  0.022624  0.022705  0.022640  0.022600  0.022740  0.023270  0.022412  0.023051  0.022465  0.022497  0.022547  0.022589  0.023017  0.022511  0.022794  0.023014  0.022682  0.022264  0.022626  0.022668  0.022449  0.022558  0.022899  0.022206  0.022397  0.023045  0.022693  0.022830  0.022267  0.022582  0.022677  0.022709  0.022040  0.022154  0.023079  0.022954  0.022830  0.022994  0.022522  0.022478  0.022985  0.022820  0.022109  0.022577  0.022825  0.022739  0.022093  0.022773  0.022714  0.022629  0.022366  0.023132  0.022548 
 0.022495  0.022703  0.023121  0.022708  0.022762  0.022869  0.023357  0.022529  0.022856  0.022409  0.023081  0.023214  0.022850  0.022875  0.022826  0.022710  0.022459  0.023194  0.022633  0.022575  0.023558  0.023156  0.023049  0.022871  0.022557  0.023371  0.022684  0.022744  0.022735  0.022708  0.022721  0.023185  0.022841  0.022851  0.023102  0.023347  0.022690  0.022759  0.022888  0.022563  0.022497  0.022893  0.023183  0.023212  0.022920  0.022866  0.022422  0.022797  0.022717  0.022794  0.022750  0.022744  0.023408  0.022504  0.023076  0.022718  0.022661  0.022703  0.022668  0.023048  0.022651  0.022859  0.023189  0.022765  0.022553  0.022758  0.022870  0.022574  0.022750  0.022961  0.022520  0.022473  0.023231  0.022835  0.022882  0.022553  0.022751  0.022755  0.022769  0.022198  0.022368  0.023245  0.023107  0.022907  0.023263  0.022640  0.022800  0.023189  0.022870  0.022263  0.022805  0.022980  0.022958  0.022155  0.022827  0.022881  0.022964  0.022349  0.023078  0.022555 
 0.022638  0.022839  0.023227  0.022885  0.022866  0.023123  0.023333  0.022701  0.023029  0.022494  0.023359  0.023304  0.022904  0.023037  0.023007  0.022796  0.022495  0.023314  0.022851  0.022782  0.023634  0.023320  0.023180  0.023236  0.022586  0.023391  0.022888  0.022993  0.022756  0.022955  0.022847  0.023408  0.023036  0.022986  0.023189  0.023502  0.022862  0.022850  0.023070  0.022820  0.022527  0.023101  0.023295  0.023647  0.023049  0.023059  0.022669  0.022921  0.022884  0.022944  0.023015  0.022906  0.023435  0.022743  0.023337  0.023034  0.022938  0.022841  0.022739  0.023124  0.022717  0.022883  0.023281  0.022844  0.022689  0.023121  0.023100  0.022736  0.022951  0.023087  0.022744  0.022763  0.023373  0.023027  0.022944  0.022692  0.022863  0.022853  0.022878  0.022277  0.022516  0.023271  0.023314  0.023055  0.023438  0.022889  0.023013  0.023257  0.023058  0.022443  0.022899  0.023186  0.023068  0.022368  0.022922  0.022960  0.023058  0.022350  0.023234  0.022666 
 0.022710  0.023032  0.023322  0.022946  0.023105  0.023283  0.023473  0.022816  0.023055  0.022649  0.023463  0.023389  0.023017  0.023112  0.023137  0.023015  0.022708  0.023371  0.022884  0.022942  0.023836  0.023460  0.023155  0.023348  0.022828  0.023472  0.023032  0.023234  0.022912  0.022934  0.023005  0.023465  0.023132  0.023105  0.023263  0.023370  0.022946  0.022999  0.023309  0.022945  0.022692  0.023227  0.023508  0.023687  0.023231  0.023077  0.022655  0.023020  0.023076  0.023000  0.023140  0.023065  0.023462  0.022927  0.023373  0.023199  0.022971  0.023079  0.022762  0.023280  0.022813  0.022923  0.023329  0.022938  0.022734  0.023065  0.023120  0.022840  0.023029  0.023076  0.022962  0.022728  0.023462  0.023070  0.023095  0.022854  0.022825  0.023073  0.022928  0.022389  0.022762  0.023465  0.023423  0.023299  0.023573  0.022962  0.023141  0.023341  0.023239  0.022367  0.023082  0.023249  0.023405  0.022568  0.023093  0.023054  0.023228  0.022656  0.023220  0.022915 
 0.022626  0.023101  0.023345  0.023000  0.023213  0.023388  0.023487  0.022820  0.023024  0.022747  0.023518  0.023469  0.023066  0.023286  0.023228  0.023117  0.022899  0.023411  0.022833  0.023099  0.023972  0.023517  0.023207  0.023442  0.022861  0.023489  0.023095  0.023440  0.022978  0.022975  0.023015  0.023505  0.023270  0.023239  0.023430  0.023583  0.023115  0.022920  0.023443  0.023050  0.022731  0.023211  0.023682  0.023829  0.023468  0.023257  0.022633  0.023099  0.023248  0.023165  0.023374  0.023155  0.023562  0.022921  0.023410  0.023228  0.023179  0.023289  0.022765  0.023243  0.022952  0.022976  0.023456  0.023058  0.022739  0.023018  0.023236  0.022880  0.023105  0.023059  0.023153  0.022750  0.023505  0.023257  0.023122  0.022844  0.023034  0.023124  0.022920  0.022487  0.022954  0.023643  0.023413  0.023364  0.023619  0.023217  0.023206  0.023488  0.023385  0.022557  0.023009  0.023465  0.023534  0.022760  0.023348  0.023066  0.023261  0.022737  0.023299  0.023037 
 0.022889  0.023223  0.023586  0.023249  0.023525  0.023615  0.023694  0.023054  0.023306  0.022890  0.023689  0.023613  0.023382  0.023508  0.023399  0.023220  0.023244  0.023472  0.023034  0.023265  0.024243  0.023511  0.023433  0.023540  0.023030  0.023599  0.023239  0.023587  0.023093  0.023123  0.023368  0.023775  0.023516  0.023531  0.023498  0.023819  0.023318  0.023079  0.023714  0.023220  0.023006  0.023353  0.024016  0.023909  0.023645  0.023514  0.022751  0.023303  0.023694  0.023372  0.023604  0.023283  0.023794  0.023084  0.023545  0.023401  0.023458  0.023461  0.023015  0.023513  0.023208  0.023202  0.023695  0.023108  0.023051  0.023455  0.023306  0.023234  0.023350  0.023178  0.023367  0.023005  0.023587  0.023424  0.023346  0.022949  0.023379  0.023362  0.023042  0.022758  0.023192  0.023809  0.023647  0.023425  0.023782  0.023335  0.023467  0.023731  0.023585  0.022869  0.023234  0.023731  0.023706  0.022998  0.023533  0.023228  0.023550  0.022895  0.023549  0.023310 
 0.023185  0.023361  0.023793  0.023409  0.023845  0.023818  0.023879  0.023277  0.023626  0.023204  0.023830  0.023806  0.023621  0.023735  0.023594  0.023480  0.023496  0.023793  0.023259  0.023494  0.024432  0.023687  0.023712  0.023875  0.023285  0.023763  0.023488  0.023781  0.023314  0.023401  0.023644  0.023933  0.023773  0.023825  0.023746  0.024031  0.023462  0.023407  0.023933  0.023495  0.023170  0.023540  0.024175  0.024089  0.023888  0.023747  0.022993  0.023572  0.023872  0.023517  0.023853  0.023493  0.023998  0.023342  0.023716  0.023633  0.023619  0.023805  0.023175  0.023892  0.023382  0.023524  0.023791  0.023307  0.023405  0.023776  0.023503  0.023551  0.023492  0.023345  0.023477  0.023283  0.023763  0.023577  0.023380  0.023271  0.023644  0.023636  0.023271  0.022981  0.023521  0.023945  0.023970  0.023695  0.023944  0.023714  0.023730  0.023948  0.023822  0.023176  0.023474  0.023826  0.023952  0.023234  0.023804  0.023347  0.023776  0.023218  0.023721  0.023648 
 0.023377  0.023421  0.024025  0.023619  0.024065  0.023967  0.024140  0.023450  0.023757  0.023450  0.024004  0.023903  0.023802  0.023943  0.023807  0.023634  0.023675  0.024142  0.023334  0.023708  0.024686  0.023984  0.023886  0.024042  0.023524  0.023983  0.023583  0.024113  0.023579  0.023725  0.023901  0.024195  0.024011  0.023892  0.023856  0.024304  0.023524  0.023666  0.024166  0.023707  0.023455  0.023813  0.024349  0.024380  0.024100  0.024054  0.023178  0.023780  0.023954  0.023666  0.024061  0.023677  0.024176  0.023444  0.023917  0.023832  0.023952  0.024127  0.023470  0.024137  0.023548  0.023809  0.024002  0.023539  0.023549  0.024014  0.023581  0.023815  0.023753  0.023536  0.023632  0.023565  0.023980  0.023768  0.023530  0.023520  0.023873  0.023618  0.023518  0.023143  0.023719  0.024044  0.024182  0.023791  0.024128  0.024034  0.023998  0.024151  0.023927  0.023367  0.023617  0.023982  0.024254  0.023373  0.024032  0.023683  0.024036  0.023352  0.023912  0.023882 
 0.023473  0.023655  0.024194  0.023898  0.024233  0.024187  0.024432  0.023737  0.023970  0.023664  0.024228  0.024228  0.024021  0.024224  0.024038  0.023762  0.023991  0.024429  0.023556  0.023958  0.024829  0.024198  0.024036  0.024239  0.023753  0.024277  0.023790  0.024460  0.023798  0.023960  0.024205  0.024284  0.024216  0.024121  0.024271  0.024420  0.023881  0.023825  0.024403  0.023910  0.023827  0.024008  0.024541  0.024598  0.024436  0.024190  0.023410  0.023953  0.024209  0.023948  0.024235  0.023773  0.024361  0.023707  0.024097  0.024237  0.024225  0.024327  0.023696  0.024421  0.023800  0.023948  0.024348  0.023734  0.023780  0.024168  0.023784  0.023984  0.023924  0.023737  0.023831  0.023718  0.024154  0.023911  0.023682  0.023810  0.024110  0.023834  0.023654  0.023286  0.023892  0.024363  0.024507  0.023975  0.024394  0.024368  0.024071  0.024321  0.024089  0.023698  0.023919  0.024258  0.024405  0.023614  0.024287  0.023904  0.024355  0.023493  0.024124  0.024072 
 0.023683  0.023795  0.024317  0.024090  0.024431  0.024416  0.024622  0.023937  0.024080  0.023894  0.024391  0.024332  0.024109  0.024330  0.024110  0.023918  0.024100  0.024734  0.023674  0.024049  0.025031  0.024391  0.024230  0.024380  0.023882  0.024429  0.023950  0.024588  0.023999  0.024154  0.024422  0.024515  0.024390  0.024266  0.024323  0.024497  0.024093  0.023877  0.024673  0.024052  0.024127  0.024089  0.024850  0.024648  0.024526  0.024483  0.023555  0.024166  0.024490  0.024071  0.024303  0.023993  0.024317  0.023993  0.024242  0.024398  0.024410  0.024493  0.023731  0.024607  0.024030  0.024220  0.024617  0.023788  0.024024  0.024334  0.024070  0.024149  0.024124  0.023852  0.023896  0.023710  0.024237  0.024080  0.023887  0.024018  0.024316  0.024130  0.023786  0.023340  0.024043  0.024437  0.024708  0.024057  0.024489  0.024533  0.024078  0.024576  0.024324  0.023795  0.023943  0.024386  0.024571  0.023757  0.024286  0.024060  0.024444  0.023657  0.024284  0.024134 
 0.023992  0.024057  0.024483  0.024299  0.024723  0.024821  0.024792  0.024065  0.024368  0.024202  0.024605  0.024646  0.024367  0.024589  0.024423  0.024347  0.024260  0.024914  0.023923  0.024276  0.025272  0.024832  0.024510  0.024628  0.024199  0.024690  0.024215  0.024831  0.024347  0.024405  0.024658  0.024766  0.024601  0.024555  0.024529  0.024813  0.024500  0.024101  0.024956  0.024433  0.024233  0.024311  0.024991  0.025043  0.024784  0.024694  0.023853  0.024403  0.024787  0.024384  0.024529  0.024153  0.024625  0.024263  0.024526  0.024638  0.024631  0.024832  0.024102  0.024879  0.024362  0.024567  0.025001  0.024006  0.024198  0.024668  0.024324  0.024377  0.024485  0.024024  0.024232  0.023860  0.024414  0.024385  0.024299  0.024358  0.024587  0.024446  0.024166  0.023555  0.024271  0.024710  0.024905  0.024364  0.024647  0.024727  0.024379  0.024873  0.024504  0.024100  0.024368  0.024741  0.024799  0.023924  0.024557  0.024350  0.024748  0.024016  0.024604  0.024184 
 0.024222  0.024247  0.024797  0.024437  0.024969  0.025132  0.025178  0.024311  0.024690  0.024437  0.024894  0.024979  0.024569  0.024806  0.024559  0.024641  0.024534  0.025194  0.024233  0.024485  0.025604  0.024980  0.024754  0.024874  0.024554  0.025051  0.024528  0.025064  0.024601  0.024693  0.024938  0.025024  0.024818  0.024837  0.024633  0.024886  0.024771  0.024353  0.025253  0.024723  0.024555  0.024594  0.025282  0.025382  0.024956  0.024869  0.024043  0.024632  0.025037  0.024601  0.024821  0.024433  0.024699  0.024579  0.024631  0.025005  0.024777  0.024940  0.024320  0.025173  0.024595  0.024838  0.025267  0.024272  0.024586  0.025043  0.024572  0.024582  0.024761  0.024475  0.024497  0.024150  0.024550  0.024647  0.024526  0.024711  0.024848  0.024707  0.024518  0.023956  0.024587  0.025050  0.025006  0.024515  0.024836  0.024993  0.024641  0.025082  0.024692  0.024335  0.024658  0.025027  0.025152  0.024245  0.024791  0.024478  0.024973  0.024279  0.024822  0.024409 
 0.024548  0.024444  0.025017  0.024705  0.025201  0.025355  0.025397  0.024449  0.024945  0.024568  0.025200  0.025267  0.024799  0.024962  0.024743  0.025001  0.024664  0.025243  0.024483  0.024718  0.025828  0.025193  0.024795  0.025128  0.024708  0.025173  0.024618  0.025238  0.024761  0.025023  0.025062  0.025131  0.024882  0.024912  0.024827  0.025150  0.024771  0.024660  0.025435  0.024917  0.024819  0.024746  0.025519  0.025643  0.025114  0.025059  0.024056  0.024882  0.025102  0.024853  0.025039  0.024627  0.024889  0.024665  0.024655  0.025220  0.025032  0.025155  0.024357  0.025425  0.024768  0.024977  0.025292  0.024355  0.024667  0.025140  0.024884  0.024738  0.024726  0.024718  0.024698  0.024436  0.024830  0.024842  0.024739  0.024979  0.025015  0.024808  0.024663  0.024140  0.024684  0.025156  0.025185  0.024733  0.025022  0.025221  0.024934  0.025223  0.024795  0.024584  0.024705  0.025211  0.025315  0.024341  0.024849  0.024586  0.025202  0.024433  0.025003  0.024567 
 0.024875  0.024615  0.025229  0.024875  0.025428  0.025546  0.025459  0.024687  0.025175  0.024869  0.025393  0.025573  0.025045  0.025103  0.024911  0.025122  0.024794  0.025471  0.024654  0.024979  0.025972  0.025389  0.024976  0.025191  0.024950  0.025267  0.024867  0.025475  0.024995  0.025264  0.025343  0.025290  0.025083  0.025017  0.025050  0.025199  0.024984  0.024791  0.025675  0.025184  0.025000  0.024930  0.025774  0.025874  0.025256  0.025310  0.024203  0.025068  0.025262  0.025092  0.025231  0.024767  0.025006  0.024793  0.024903  0.025460  0.025136  0.025302  0.024468  0.025557  0.024900  0.025196  0.025474  0.024633  0.024895  0.025388  0.025191  0.024811  0.024839  0.024780  0.024866  0.024626  0.025008  0.024980  0.024906  0.025180  0.025248  0.025072  0.024774  0.024397  0.024796  0.025356  0.025361  0.024948  0.025168  0.025398  0.025123  0.025574  0.025063  0.024699  0.024864  0.025533  0.025526  0.024605  0.024953  0.024801  0.025309  0.024680  0.025236  0.024846 
 0.025072  0.024776  0.025383  0.025048  0.025521  0.025653  0.025542  0.024794  0.025320  0.024899  0.025584  0.025655  0.025279  0.025229  0.024890  0.025137  0.025033  0.025548  0.024764  0.025163  0.026066  0.025387  0.025077  0.025337  0.025054  0.025273  0.025104  0.025533  0.025129  0.025416  0.025511  0.025349  0.025328  0.025214  0.025122  0.025231  0.025233  0.024931  0.025794  0.025274  0.025037  0.025011  0.025976  0.025984  0.025416  0.025401  0.024281  0.025118  0.025382  0.025280  0.025280  0.024886  0.025092  0.025167  0.024899  0.025559  0.025325  0.025521  0.024612  0.025742  0.025097  0.025304  0.025617  0.024734  0.024920  0.025453  0.025272  0.025033  0.025093  0.024868  0.025113  0.024786  0.025186  0.025056  0.025053  0.025323  0.025319  0.025120  0.024891  0.024542  0.024841  0.025434  0.025463  0.024934  0.025117  0.025546  0.025171  0.025724  0.025257  0.024794  0.025056  0.025562  0.025681  0.024554  0.025058  0.024942  0.025290  0.024741  0.025249  0.024993 
 0.025102  0.024856  0.025481  0.025039  0.025657  0.025891  0.025532  0.024888  0.025533  0.024933  0.025724  0.025747  0.025297  0.025205  0.024982  0.025075  0.025029  0.025556  0.024833  0.025366  0.026137  0.025463  0.025224  0.025432  0.025233  0.025431  0.025164  0.025618  0.025117  0.025537  0.025504  0.025621  0.025422  0.025356  0.025136  0.025275  0.025222  0.024956  0.025843  0.025327  0.024981  0.025084  0.026032  0.026001  0.025609  0.025447  0.024374  0.025216  0.025404  0.025367  0.025404  0.024895  0.025079  0.025330  0.024950  0.025604  0.025282  0.025703  0.024746  0.025786  0.025239  0.025486  0.025613  0.024803  0.025012  0.025516  0.025326  0.025181  0.025235  0.024971  0.025174  0.025029  0.025221  0.025241  0.025114  0.025315  0.025387  0.025174  0.024897  0.024497  0.024824  0.025541  0.025463  0.025054  0.025282  0.025579  0.025209  0.025700  0.025176  0.024857  0.025128  0.025711  0.025809  0.024667  0.025128  0.024958  0.025460  0.024882  0.025280  0.025017 
 0.025097  0.024906  0.025542  0.024789  0.025810  0.025785  0.025433  0.024871  0.025535  0.025068  0.025684  0.025727  0.025323  0.025240  0.025071  0.025098  0.025136  0.025475  0.024844  0.025300  0.026063  0.025385  0.025093  0.025445  0.025092  0.025438  0.025172  0.025493  0.024992  0.025443  0.025450  0.025611  0.025379  0.025313  0.024997  0.025247  0.025153  0.025011  0.025772  0.025302  0.025001  0.024893  0.026163  0.025877  0.025583  0.025492  0.024370  0.025216  0.025281  0.025344  0.025348  0.024724  0.024937  0.025487  0.024934  0.025495  0.025204  0.025764  0.024659  0.025898  0.025231  0.025532  0.025490  0.024850  0.024941  0.025452  0.025232  0.025131  0.025251  0.024847  0.025111  0.025188  0.025275  0.025153  0.025252  0.025394  0.025349  0.025098  0.024878  0.024529  0.024884  0.025501  0.025404  0.025092  0.025288  0.025568  0.025195  0.025721  0.025180  0.024922  0.025158  0.025725  0.025780  0.024687  0.025044  0.024996  0.025344  0.024889  0.025216  0.025110 
 0.025053  0.024854  0.025614  0.024778  0.025772  0.025708  0.025476  0.024747  0.025495  0.024996  0.025705  0.025638  0.025195  0.025248  0.025107  0.025092  0.025165  0.025373  0.024680  0.025328  0.026075  0.025354  0.024953  0.025570  0.025154  0.025470  0.025037  0.025350  0.024923  0.025431  0.025510  0.025544  0.025214  0.025186  0.025021  0.025165  0.025147  0.024930  0.025559  0.025266  0.024908  0.024894  0.025986  0.025810  0.025503  0.025564  0.024295  0.024983  0.025105  0.025169  0.025305  0.024629  0.024953  0.025398  0.025035  0.025306  0.025155  0.025606  0.024665  0.026002  0.025259  0.025607  0.025382  0.024927  0.024984  0.025382  0.025099  0.025098  0.025061  0.024875  0.025122  0.025262  0.025244  0.025193  0.025260  0.025402  0.025312  0.025017  0.024720  0.024605  0.024952  0.025422  0.025309  0.025149  0.025115  0.025586  0.025120  0.025603  0.025167  0.024870  0.025148  0.025734  0.025637  0.024675  0.024891  0.024928  0.025257  0.024814  0.025126  0.024997 
 0.025109  0.024828  0.025587  0.024741  0.025552  0.025583  0.025375  0.024785  0.025410  0.024897  0.025705  0.025636  0.025169  0.025232  0.024917  0.025082  0.025013  0.025357  0.024598  0.025277  0.026103  0.025128  0.025001  0.025453  0.025169  0.025505  0.024961  0.025364  0.024958  0.025399  0.025579  0.025540  0.025013  0.025257  0.025054  0.025110  0.025109  0.024972  0.025604  0.025117  0.024796  0.024917  0.025987  0.025790  0.025471  0.025577  0.024263  0.024959  0.025016  0.025125  0.025366  0.024584  0.024800  0.025349  0.024928  0.025308  0.025081  0.025548  0.024714  0.026101  0.025117  0.025703  0.025338  0.024830  0.024915  0.025490  0.025022  0.025046  0.025037  0.024758  0.025098  0.025258  0.025172  0.025302  0.025046  0.025445  0.025385  0.025021  0.024842  0.024597  0.025079  0.025426  0.025368  0.025209  0.025096  0.025748  0.025112  0.025693  0.025091  0.025027  0.025198  0.025640  0.025623  0.024602  0.024762  0.024995  0.025138  0.024850  0.025114  0.025038 
 0.024928  0.024709  0.025469  0.024422  0.025377  0.025413  0.025373  0.024655  0.025192  0.024739  0.025365  0.025403  0.025099  0.025218  0.024921  0.024924  0.024917  0.025202  0.024549  0.025151  0.025977  0.025242  0.024996  0.025421  0.025109  0.025343  0.024932  0.025202  0.024826  0.025307  0.025561  0.025358  0.024974  0.025143  0.025004  0.025016  0.025111  0.024732  0.025458  0.024993  0.024845  0.024914  0.025765  0.025646  0.025370  0.025525  0.024299  0.024992  0.024855  0.025109  0.025093  0.024514  0.024836  0.025159  0.024813  0.025352  0.024987  0.025496  0.024481  0.025977  0.024963  0.025537  0.025303  0.024858  0.024890  0.025486  0.024899  0.025017  0.024873  0.024664  0.025092  0.024985  0.025095  0.025216  0.024819  0.025441  0.025287  0.024874  0.024761  0.024625  0.025025  0.025292  0.025362  0.025022  0.024986  0.025720  0.024968  0.025510  0.024995  0.024936  0.025130  0.025765  0.025448  0.024555  0.024909  0.024887  0.024969  0.024682  0.024931  0.024902 
 0.024809  0.024424  0.025340  0.024354  0.025167  0.025018  0.025106  0.024492  0.024970  0.024450  0.025109  0.025088  0.024735  0.025000  0.024704  0.024657  0.024798  0.025064  0.024351  0.024953  0.025804  0.025041  0.024782  0.025222  0.024868  0.024933  0.024761  0.025000  0.024545  0.025135  0.025428  0.025176  0.024904  0.024802  0.024515  0.024814  0.025101  0.024334  0.025251  0.024779  0.024569  0.024657  0.025624  0.025457  0.025144  0.025148  0.024229  0.024870  0.024503  0.024881  0.025033  0.024403  0.024653  0.024900  0.024688  0.025007  0.024929  0.025346  0.024220  0.025619  0.024912  0.025223  0.025051  0.024635  0.024510  0.025075  0.024693  0.024723  0.024628  0.024607  0.024841  0.024805  0.024940  0.025068  0.024668  0.025276  0.025119  0.024691  0.024678  0.024205  0.024657  0.024952  0.024963  0.024928  0.024850  0.025540  0.024610  0.025232  0.024611  0.024776  0.024934  0.025459  0.025164  0.024553  0.024609  0.024698  0.024771  0.024568  0.024896  0.024707 
 0.024749  0.024207  0.025065  0.024077  0.024989  0.024782  0.024788  0.024311  0.024742  0.024307  0.024920  0.024751  0.024545  0.024867  0.024512  0.024627  0.024631  0.024803  0.024244  0.024831  0.025600  0.024963  0.024688  0.024990  0.024762  0.024823  0.024584  0.024794  0.024390  0.025048  0.025273  0.024992  0.024653  0.024669  0.024419  0.024515  0.024975  0.024400  0.024950  0.024485  0.024478  0.024507  0.025300  0.025248  0.024908  0.024983  0.024175  0.024700  0.024309  0.024615  0.024939  0.024342  0.024485  0.024908  0.024520  0.024925  0.024905  0.025093  0.023976  0.025411  0.024664  0.024982  0.024740  0.024562  0.024278  0.024899  0.024544  0.024519  0.024518  0.024289  0.024606  0.024667  0.024682  0.024727  0.024522  0.024916  0.024911  0.024406  0.024524  0.024108  0.024405  0.024729  0.024835  0.024660  0.024727  0.025322  0.024280  0.024968  0.024388  0.024679  0.024808  0.025344  0.024947  0.024353  0.024625  0.024559  0.024635  0.024424  0.024786  0.024566 
 0.024644  0.023994  0.024836  0.023903  0.024767  0.024588  0.024551  0.024045  0.024623  0.024198  0.024717  0.024518  0.024412  0.024642  0.024394  0.024634  0.024474  0.024712  0.024106  0.024580  0.025424  0.024981  0.024664  0.024874  0.024637  0.024467  0.024621  0.024714  0.024255  0.024874  0.025221  0.024995  0.024481  0.024632  0.024263  0.024367  0.024811  0.024351  0.024851  0.024454  0.024359  0.024383  0.025042  0.024984  0.024795  0.024849  0.024017  0.024617  0.024346  0.024506  0.024809  0.024211  0.024289  0.024833  0.024461  0.024734  0.024793  0.024889  0.023921  0.025134  0.024567  0.024718  0.024651  0.024445  0.024348  0.024742  0.024402  0.024447  0.024329  0.024215  0.024598  0.024454  0.024477  0.024697  0.024340  0.024716  0.024771  0.024223  0.024336  0.024107  0.024317  0.024604  0.024550  0.024614  0.024651  0.024995  0.024286  0.024756  0.024342  0.024489  0.024451  0.025337  0.024717  0.024377  0.024551  0.024443  0.024485  0.024262  0.024562  0.024371 
 0.024722  0.024105  0.024785  0.023804  0.024707  0.024543  0.024772  0.024088  0.024602  0.024304  0.024724  0.024461  0.024380  0.024648  0.024375  0.024661  0.024597  0.024658  0.024217  0.024578  0.025407  0.025051  0.024504  0.024834  0.024681  0.024529  0.024674  0.024721  0.024165  0.024842  0.025214  0.025101  0.024602  0.024514  0.024247  0.024471  0.024930  0.024337  0.024811  0.024431  0.024351  0.024510  0.024980  0.024913  0.024903  0.024724  0.024005  0.024588  0.024418  0.024576  0.024827  0.024198  0.024322  0.024894  0.024566  0.024905  0.024865  0.024936  0.023865  0.025017  0.024560  0.024718  0.024562  0.024511  0.024341  0.024787  0.024380  0.024544  0.024408  0.024350  0.024661  0.024354  0.024451  0.024762  0.024414  0.024636  0.024723  0.024284  0.024191  0.024224  0.024321  0.024644  0.024671  0.024585  0.024683  0.024845  0.024413  0.024735  0.024296  0.024543  0.024508  0.025157  0.024652  0.024446  0.024606  0.024382  0.024521  0.024184  0.024701  0.024410 
 0.024622  0.023964  0.024815  0.023858  0.024718  0.024592  0.024708  0.023968  0.024716  0.024232  0.024790  0.024330  0.024397  0.024423  0.024357  0.024526  0.024564  0.024781  0.024253  0.024589  0.025291  0.025121  0.024462  0.024717  0.024825  0.024620  0.024612  0.024738  0.024289  0.024711  0.025245  0.024861  0.024581  0.024456  0.024092  0.024451  0.024851  0.024304  0.024708  0.024319  0.024332  0.024398  0.024834  0.024718  0.024883  0.024751  0.024160  0.024344  0.024318  0.024405  0.024881  0.024119  0.024239  0.024875  0.024425  0.024719  0.024927  0.024848  0.023870  0.025048  0.024485  0.024706  0.024533  0.024478  0.024355  0.024580  0.024363  0.024371  0.024390  0.024366  0.024564  0.024171  0.024335  0.024611  0.024419  0.024587  0.024624  0.024323  0.024060  0.024119  0.024224  0.024493  0.024641  0.024562  0.024751  0.024712  0.024356  0.024820  0.024425  0.024668  0.024462  0.025004  0.024486  0.024377  0.024633  0.024446  0.024282  0.024342  0.024617  0.024429 
 0.024492  0.023929  0.024651  0.023886  0.024757  0.024557  0.024815  0.024067  0.024696  0.024149  0.024691  0.024232  0.024574  0.024358  0.024353  0.024436  0.024408  0.024703  0.024192  0.024437  0.025183  0.024955  0.024497  0.024877  0.024763  0.024620  0.024514  0.024650  0.024204  0.024580  0.025215  0.024707  0.024608  0.024425  0.024004  0.024248  0.024952  0.024172  0.024818  0.024318  0.024341  0.024300  0.024820  0.024813  0.024818  0.024540  0.024079  0.024233  0.024271  0.024315  0.024742  0.024131  0.024132  0.024905  0.024437  0.024771  0.024731  0.024787  0.023864  0.024975  0.024356  0.024613  0.024493  0.024420  0.024362  0.024455  0.024444  0.024255  0.024348  0.024343  0.024549  0.024067  0.024473  0.024588  0.024289  0.024716  0.024597  0.024344  0.023932  0.023958  0.024167  0.024386  0.024638  0.024456  0.024786  0.024711  0.024239  0.024880  0.024411  0.024675  0.024444  0.024926  0.024444  0.024446  0.024575  0.024524  0.024348  0.024223  0.024637  0.024406 
 0.024532  0.023879  0.024526  0.023836  0.024594  0.024284  0.024741  0.023963  0.024718  0.023836  0.024668  0.024035  0.024392  0.024387  0.024241  0.024316  0.024385  0.024570  0.024157  0.024403  0.025015  0.024812  0.024398  0.024797  0.024676  0.024402  0.024350  0.024436  0.024212  0.024535  0.024995  0.024428  0.024591  0.024341  0.023948  0.024071  0.024755  0.024051  0.024707  0.024150  0.024306  0.024305  0.024680  0.024731  0.024594  0.024405  0.023944  0.024189  0.024257  0.024164  0.024652  0.024160  0.024024  0.024913  0.024273  0.024507  0.024719  0.024653  0.023686  0.024805  0.024237  0.024490  0.024564  0.024323  0.024150  0.024306  0.024306  0.024306  0.024280  0.024053  0.024486  0.023871  0.024451  0.024564  0.024185  0.024518  0.024609  0.024225  0.023936  0.023975  0.024009  0.024239  0.024532  0.024299  0.024758  0.024615  0.024312  0.024765  0.024206  0.024620  0.024410  0.024673  0.024427  0.024427  0.024310  0.024346  0.024167  0.024086  0.024616  0.024270 
 0.024479  0.024065  0.024523  0.023820  0.024622  0.024450  0.024646  0.024024  0.024729  0.023995  0.024781  0.024184  0.024498  0.024406  0.024387  0.024346  0.024504  0.024745  0.024436  0.024402  0.025080  0.024797  0.024461  0.024896  0.024706  0.024428  0.024324  0.024502  0.024311  0.024650  0.024964  0.024561  0.024496  0.024303  0.024179  0.024095  0.024880  0.024004  0.024703  0.024070  0.024296  0.024352  0.024801  0.024726  0.024605  0.024594  0.024023  0.024361  0.024272  0.024385  0.024764  0.024252  0.024010  0.024815  0.024426  0.024683  0.024692  0.024666  0.023776  0.024826  0.024220  0.024416  0.024613  0.024454  0.024124  0.024375  0.024453  0.024277  0.024409  0.024069  0.024562  0.023844  0.024687  0.024581  0.024203  0.024466  0.024621  0.024401  0.024031  0.023991  0.023943  0.024276  0.024585  0.024265  0.024833  0.024612  0.024387  0.024798  0.024358  0.024726  0.024433  0.024634  0.024415  0.024383  0.024400  0.024398  0.024161  0.024149  0.024620  0.024455 
 0.024565  0.024412  0.024522  0.023998  0.024657  0.024545  0.024708  0.024035  0.024911  0.024033  0.024951  0.024132  0.024698  0.024499  0.024514  0.024535  0.024715  0.024859  0.024640  0.024643  0.025136  0.024944  0.024585  0.024973  0.024952  0.024563  0.024517  0.024652  0.024387  0.024770  0.025165  0.024681  0.024548  0.024638  0.024372  0.024296  0.025004  0.024156  0.024858  0.024359  0.024451  0.024560  0.024950  0.024809  0.024507  0.024625  0.024205  0.024402  0.024389  0.024428  0.024904  0.024502  0.024096  0.024807  0.024557  0.024865  0.024748  0.024835  0.023818  0.024862  0.024319  0.024474  0.024777  0.024451  0.024237  0.024510  0.024506  0.024567  0.024576  0.024184  0.024654  0.023995  0.024892  0.024702  0.024205  0.024638  0.024765  0.024466  0.024230  0.024261  0.024014  0.024505  0.024708  0.024428  0.024883  0.024791  0.024576  0.024880  0.024553  0.024935  0.024585  0.024803  0.024653  0.024402  0.024587  0.024551  0.024236  0.024221  0.024889  0.024659 
 0.024743  0.024581  0.024663  0.024159  0.024759  0.024749  0.024636  0.024111  0.025124  0.024118  0.024967  0.024139  0.024799  0.024615  0.024630  0.024756  0.024866  0.024917  0.024523  0.024671  0.025229  0.025046  0.024611  0.024889  0.024962  0.024473  0.024503  0.024816  0.024496  0.024906  0.025131  0.024715  0.024626  0.024732  0.024416  0.024422  0.024982  0.024245  0.024780  0.024582  0.024420  0.024464  0.024958  0.024827  0.024573  0.024710  0.024240  0.024476  0.024575  0.024425  0.024868  0.024478  0.024124  0.024919  0.024672  0.025045  0.024784  0.024858  0.024126  0.024850  0.024264  0.024543  0.024780  0.024462  0.024133  0.024580  0.024575  0.024562  0.024733  0.024183  0.024723  0.024091  0.024994  0.024772  0.024458  0.024814  0.024763  0.024610  0.024442  0.024294  0.024167  0.024491  0.024626  0.024559  0.024931  0.024949  0.024586  0.024780  0.024611  0.025079  0.024609  0.024918  0.024683  0.024570  0.024561  0.024531  0.024156  0.024187  0.025000  0.024641 
 0.024688  0.024474  0.024595  0.024339  0.024634  0.024855  0.024557  0.024168  0.025162  0.024151  0.025057  0.024073  0.024708  0.024623  0.024543  0.024722  0.024779  0.024851  0.024532  0.024760  0.025214  0.024892  0.024570  0.024865  0.024914  0.024495  0.024570  0.024723  0.024561  0.024836  0.025059  0.024874  0.024565  0.024698  0.024383  0.024557  0.024952  0.024248  0.024795  0.024642  0.024515  0.024494  0.024929  0.024914  0.024640  0.024811  0.024252  0.024415  0.024601  0.024364  0.024893  0.024503  0.024263  0.024854  0.024602  0.024936  0.024814  0.024906  0.024219  0.024954  0.024177  0.024410  0.024739  0.024342  0.024199  0.024362  0.024591  0.024610  0.024695  0.024246  0.024804  0.024054  0.025051  0.024717  0.024322  0.024803  0.024702  0.024607  0.024386  0.024404  0.024240  0.024483  0.024446  0.024575  0.024854  0.024935  0.024633  0.024689  0.024344  0.024916  0.024694  0.024979  0.024647  0.024531  0.024563  0.024515  0.024224  0.024180  0.024979  0.024604 
 0.024932  0.024509  0.024671  0.024525  0.024922  0.025110  0.024742  0.024259  0.025346  0.024362  0.025265  0.024361  0.024979  0.024745  0.024864  0.024898  0.024920  0.024995  0.024796  0.025002  0.025366  0.025027  0.024700  0.025094  0.025103  0.024652  0.024663  0.024883  0.024663  0.025160  0.025255  0.025077  0.024727  0.024909  0.024675  0.024766  0.025195  0.024457  0.024842  0.024779  0.024801  0.024578  0.025204  0.025003  0.024679  0.024891  0.024616  0.024630  0.024733  0.024615  0.025079  0.024719  0.024566  0.024921  0.024755  0.025069  0.024992  0.025088  0.024533  0.025114  0.024377  0.024635  0.024977  0.024618  0.024454  0.024555  0.024938  0.024805  0.025019  0.024457  0.024980  0.024324  0.025215  0.024870  0.024623  0.025006  0.024791  0.024763  0.024581  0.024594  0.024446  0.024838  0.024849  0.024581  0.025102  0.025131  0.024934  0.024942  0.024438  0.025098  0.025031  0.025225  0.024808  0.024749  0.024774  0.024786  0.024293  0.024267  0.025169  0.024843 
 0.025058  0.024687  0.024810  0.024670  0.025097  0.025200  0.025042  0.024534  0.025567  0.024574  0.025501  0.024519  0.025267  0.024815  0.024894  0.024971  0.025171  0.025144  0.024952  0.025112  0.025460  0.025138  0.024907  0.025429  0.025240  0.024829  0.024916  0.025016  0.024806  0.025365  0.025463  0.025288  0.024842  0.025077  0.024835  0.024892  0.025384  0.024722  0.024890  0.024863  0.024926  0.024760  0.025528  0.025250  0.024823  0.025112  0.024818  0.024811  0.024912  0.024831  0.025264  0.025006  0.024771  0.025051  0.025008  0.025166  0.025152  0.025233  0.024689  0.025300  0.024503  0.024831  0.025060  0.024725  0.024704  0.024690  0.025104  0.024938  0.025076  0.024504  0.025182  0.024525  0.025241  0.024987  0.024785  0.025142  0.025128  0.024835  0.024756  0.024900  0.024725  0.024922  0.024998  0.024760  0.025362  0.025433  0.025186  0.025134  0.024686  0.025318  0.025127  0.025378  0.025038  0.024985  0.024926  0.024972  0.024455  0.024369  0.025331  0.024943 
 0.025304  0.024818  0.024990  0.024818  0.025275  0.025287  0.025220  0.024686  0.025741  0.024770  0.025587  0.024787  0.025317  0.024933  0.024936  0.025225  0.025343  0.025319  0.025033  0.025299  0.025514  0.025294  0.025050  0.025673  0.025530  0.024837  0.025037  0.025108  0.024945  0.025531  0.025639  0.025402  0.024939  0.025209  0.024927  0.025217  0.025550  0.024889  0.025006  0.024981  0.025021  0.024943  0.025752  0.025447  0.025043  0.025336  0.024915  0.024905  0.025071  0.025010  0.025467  0.025248  0.025072  0.025235  0.025173  0.025388  0.025300  0.025504  0.024817  0.025331  0.024620  0.024949  0.025238  0.024878  0.024933  0.024853  0.025256  0.025145  0.025202  0.024709  0.025328  0.024726  0.025358  0.025220  0.025090  0.025280  0.025178  0.025189  0.024913  0.025029  0.024895  0.024977  0.025202  0.024778  0.025535  0.025603  0.025443  0.025359  0.024915  0.025476  0.025251  0.025455  0.025242  0.025214  0.025043  0.025200  0.024421  0.024541  0.025491  0.025068 
 0.025478  0.025044  0.025242  0.025055  0.025502  0.025512  0.025397  0.025169  0.025902  0.024842  0.025817  0.025013  0.025578  0.025208  0.025196  0.025328  0.025585  0.025427  0.025169  0.025516  0.025687  0.025377  0.025158  0.025877  0.025578  0.024976  0.025271  0.025325  0.025148  0.025677  0.025952  0.025611  0.025122  0.025246  0.025184  0.025381  0.025793  0.025053  0.025103  0.025238  0.025226  0.025086  0.025906  0.025730  0.025277  0.025411  0.025030  0.025205  0.025282  0.025341  0.025588  0.025535  0.025265  0.025273  0.025335  0.025683  0.025563  0.025690  0.025056  0.025501  0.024818  0.025207  0.025459  0.025081  0.025190  0.024986  0.025488  0.025441  0.025318  0.024890  0.025371  0.025078  0.025454  0.025385  0.025405  0.025376  0.025321  0.025315  0.025133  0.025174  0.024994  0.025221  0.025384  0.025011  0.025768  0.025686  0.025708  0.025494  0.025102  0.025688  0.025473  0.025533  0.025494  0.025488  0.025281  0.025440  0.024538  0.024774  0.025634  0.025209 
 0.025807  0.025250  0.025583  0.025365  0.025615  0.025687  0.025655  0.025413  0.026132  0.025028  0.026072  0.025244  0.025793  0.025500  0.025341  0.025529  0.025864  0.025784  0.025399  0.025714  0.025828  0.025664  0.025323  0.026180  0.025825  0.025153  0.025463  0.025620  0.025307  0.025942  0.026221  0.025904  0.025337  0.025469  0.025465  0.025655  0.026140  0.025342  0.025357  0.025515  0.025431  0.025136  0.026038  0.025971  0.025483  0.025692  0.025353  0.025508  0.025538  0.025614  0.025908  0.025835  0.025501  0.025498  0.025675  0.025902  0.025850  0.025944  0.025179  0.025706  0.025046  0.025408  0.025695  0.025309  0.025486  0.025360  0.025598  0.025754  0.025468  0.025286  0.025677  0.025355  0.025635  0.025580  0.025606  0.025515  0.025607  0.025535  0.025313  0.025447  0.025267  0.025375  0.025600  0.025305  0.026025  0.025915  0.025985  0.025844  0.025436  0.025935  0.025762  0.025785  0.025739  0.025605  0.025583  0.025740  0.024746  0.025055  0.025949  0.025493 
 0.026061  0.025356  0.025677  0.025616  0.025843  0.025794  0.025826  0.025600  0.026210  0.025184  0.026180  0.025416  0.025824  0.025621  0.025526  0.025649  0.026074  0.026007  0.025640  0.026040  0.026012  0.025891  0.025469  0.026263  0.026096  0.025393  0.025540  0.025789  0.025475  0.026115  0.026236  0.026097  0.025606  0.025616  0.025580  0.025803  0.026269  0.025484  0.025402  0.025668  0.025606  0.025262  0.026241  0.026012  0.025701  0.025788  0.025561  0.025657  0.025764  0.025897  0.026081  0.026036  0.025717  0.025734  0.025761  0.026109  0.026047  0.026082  0.025402  0.025880  0.025252  0.025597  0.025844  0.025481  0.025667  0.025506  0.025686  0.025986  0.025684  0.025411  0.025728  0.025583  0.025861  0.025717  0.025724  0.025678  0.025787  0.025717  0.025458  0.025500  0.025473  0.025638  0.025784  0.025416  0.026265  0.026025  0.026221  0.025965  0.025612  0.026089  0.025847  0.025962  0.025823  0.025768  0.025714  0.025998  0.024965  0.025013  0.026154  0.025740 
 0.026269  0.025603  0.025947  0.025876  0.026099  0.026175  0.026013  0.025824  0.026451  0.025493  0.026386  0.025644  0.026027  0.025787  0.025753  0.025950  0.026365  0.026167  0.025923  0.026310  0.026132  0.026091  0.025717  0.026576  0.026284  0.025728  0.025831  0.026057  0.025562  0.026178  0.026420  0.026303  0.025864  0.025736  0.025760  0.026105  0.026483  0.025760  0.025637  0.025995  0.025823  0.025388  0.026385  0.026197  0.025917  0.026129  0.025912  0.025799  0.025978  0.026113  0.026236  0.026237  0.025958  0.026003  0.026071  0.026394  0.026235  0.026286  0.025516  0.026092  0.025491  0.025860  0.026141  0.025761  0.025748  0.025785  0.025913  0.026001  0.025996  0.025553  0.026069  0.025891  0.026069  0.025849  0.025919  0.025846  0.025946  0.025913  0.025696  0.025846  0.025708  0.025844  0.026011  0.025573  0.026420  0.026363  0.026493  0.026200  0.025841  0.026413  0.026058  0.026137  0.025975  0.025896  0.025990  0.026070  0.025276  0.025053  0.026392  0.025946 
 0.026510  0.025807  0.026161  0.026058  0.026339  0.026304  0.026284  0.025980  0.026519  0.025575  0.026501  0.025887  0.026038  0.025993  0.026016  0.026033  0.026491  0.026363  0.026091  0.026493  0.026261  0.026337  0.025922  0.026726  0.026516  0.025884  0.025882  0.026277  0.025672  0.026435  0.026603  0.026471  0.026216  0.025884  0.025987  0.026252  0.026681  0.025915  0.025898  0.026333  0.026016  0.025595  0.026419  0.026404  0.026020  0.026337  0.026099  0.025873  0.026103  0.026236  0.026347  0.026363  0.026286  0.026361  0.026190  0.026555  0.026348  0.026390  0.025726  0.026170  0.025681  0.026103  0.026272  0.025854  0.026038  0.025930  0.026014  0.026032  0.026172  0.025651  0.026275  0.026089  0.026264  0.025866  0.026241  0.026001  0.026159  0.026125  0.025793  0.026048  0.025902  0.025977  0.026071  0.025735  0.026377  0.026374  0.026771  0.026338  0.026017  0.026590  0.026321  0.026223  0.026226  0.026122  0.026148  0.026217  0.025507  0.025286  0.026634  0.026133 
 0.026630  0.025931  0.026427  0.026222  0.026504  0.026402  0.026488  0.026292  0.026754  0.025852  0.026650  0.026123  0.026336  0.026098  0.026267  0.026301  0.026661  0.026597  0.026260  0.026648  0.026452  0.026510  0.026041  0.026795  0.026683  0.026085  0.026067  0.026448  0.025905  0.026728  0.026758  0.026663  0.026452  0.026122  0.026250  0.026419  0.026889  0.026206  0.026142  0.026414  0.026212  0.025698  0.026605  0.026630  0.026305  0.026601  0.026267  0.026147  0.026170  0.026415  0.026528  0.026482  0.026326  0.026451  0.026420  0.026659  0.026503  0.026615  0.025996  0.026362  0.025832  0.026261  0.026555  0.026113  0.026313  0.026069  0.026262  0.026223  0.026305  0.025741  0.026427  0.026314  0.026490  0.026097  0.026453  0.026181  0.026473  0.026292  0.026034  0.026359  0.026125  0.026115  0.026209  0.025830  0.026509  0.026471  0.026921  0.026594  0.026203  0.026708  0.026402  0.026467  0.026423  0.026289  0.026277  0.026224  0.025512  0.025570  0.026798  0.026296 
 0.026695  0.026106  0.026493  0.026318  0.026663  0.026407  0.026532  0.026467  0.026801  0.025922  0.026769  0.026170  0.026484  0.026125  0.026295  0.026357  0.026627  0.026731  0.026256  0.026762  0.026628  0.026551  0.026170  0.026914  0.026787  0.026254  0.026214  0.026546  0.026001  0.026799  0.026867  0.026744  0.026592  0.026129  0.026361  0.026498  0.026949  0.026383  0.026292  0.026538  0.026320  0.025770  0.026581  0.026677  0.026401  0.026662  0.026342  0.026284  0.026237  0.026517  0.026641  0.026502  0.026391  0.026470  0.026523  0.026623  0.026711  0.026775  0.026042  0.026396  0.025981  0.026408  0.026687  0.026181  0.026420  0.026169  0.026317  0.026339  0.026441  0.025962  0.026452  0.026484  0.026537  0.026210  0.026485  0.026323  0.026575  0.026468  0.026144  0.026496  0.026230  0.026333  0.026329  0.025946  0.026598  0.026495  0.027029  0.026641  0.026285  0.026817  0.026537  0.026432  0.026560  0.026348  0.026314  0.026319  0.025701  0.025757  0.026899  0.026386 
 0.026916  0.026316  0.026613  0.026645  0.026771  0.026542  0.026738  0.026580  0.026939  0.026019  0.026890  0.026384  0.026682  0.026296  0.026403  0.026482  0.026706  0.026970  0.026417  0.026784  0.026794  0.026781  0.026314  0.027007  0.026943  0.026375  0.026394  0.026741  0.026221  0.026978  0.027040  0.026918  0.026757  0.026342  0.026579  0.026746  0.027034  0.026477  0.026428  0.026728  0.026423  0.025969  0.026713  0.026844  0.026642  0.026963  0.026471  0.026442  0.026374  0.026601  0.026730  0.026678  0.026400  0.026602  0.026773  0.026822  0.026866  0.026969  0.026231  0.026533  0.026129  0.026522  0.026905  0.026361  0.026546  0.026335  0.026429  0.026433  0.026719  0.026126  0.026581  0.026623  0.026658  0.026331  0.026700  0.026431  0.026642  0.026638  0.026256  0.026655  0.026366  0.026533  0.026454  0.026037  0.026678  0.026619  0.027185  0.026802  0.026316  0.026981  0.026757  0.026624  0.026723  0.026455  0.026387  0.026440  0.025821  0.025912  0.027049  0.026510 
 0.027002  0.026448  0.026661  0.026704  0.026983  0.026635  0.026947  0.026644  0.027062  0.026124  0.026961  0.026426  0.026776  0.026388  0.026459  0.026530  0.026878  0.027017  0.026467  0.026781  0.026807  0.026933  0.026404  0.027096  0.026984  0.026567  0.026414  0.026960  0.026352  0.027183  0.027152  0.026871  0.026889  0.026485  0.026675  0.026864  0.027181  0.026640  0.026607  0.026966  0.026550  0.026100  0.026767  0.026888  0.026729  0.027042  0.026575  0.026556  0.026388  0.026665  0.026860  0.026748  0.026533  0.026807  0.026931  0.026952  0.026911  0.027060  0.026361  0.026548  0.026318  0.026598  0.026948  0.026462  0.026510  0.026389  0.026494  0.026516  0.026885  0.026144  0.026622  0.026752  0.026715  0.026489  0.026801  0.026538  0.026771  0.026869  0.026377  0.026643  0.026364  0.026733  0.026524  0.026082  0.026815  0.026636  0.027231  0.026949  0.026621  0.027176  0.026819  0.026720  0.026799  0.026542  0.026426  0.026502  0.025944  0.026141  0.027093  0.026592 
 0.026920  0.026380  0.026660  0.026703  0.026904  0.026659  0.027006  0.026533  0.026949  0.026123  0.026899  0.026518  0.026663  0.026395  0.026506  0.026476  0.026832  0.026941  0.026503  0.026799  0.026734  0.026964  0.026408  0.027104  0.026882  0.026604  0.026425  0.027054  0.026509  0.027121  0.027220  0.026782  0.026834  0.026460  0.026674  0.026858  0.027113  0.026556  0.026543  0.027034  0.026554  0.026150  0.026638  0.026906  0.026738  0.026976  0.026606  0.026457  0.026388  0.026575  0.026849  0.026754  0.026597  0.026796  0.026836  0.026900  0.026873  0.027075  0.026390  0.026527  0.026206  0.026549  0.026874  0.026477  0.026600  0.026305  0.026503  0.026595  0.026814  0.026134  0.026662  0.026813  0.026695  0.026288  0.026820  0.026520  0.026645  0.027027  0.026306  0.026676  0.026384  0.026682  0.026449  0.026107  0.026839  0.026613  0.027220  0.026863  0.026637  0.027177  0.026812  0.026740  0.026737  0.026451  0.026567  0.026553  0.025877  0.026137  0.027120  0.026691 
 0.027039  0.026368  0.026610  0.026762  0.026861  0.026815  0.027035  0.026598  0.026992  0.026080  0.026923  0.026606  0.026714  0.026506  0.026476  0.026546  0.026897  0.026983  0.026519  0.026778  0.026801  0.027066  0.026402  0.027152  0.026966  0.026583  0.026465  0.027065  0.026490  0.027144  0.027233  0.026662  0.026992  0.026530  0.026632  0.026883  0.027111  0.026639  0.026582  0.027130  0.026451  0.026226  0.026738  0.026895  0.026801  0.027027  0.026677  0.026543  0.026382  0.026652  0.026799  0.026787  0.026555  0.026819  0.026945  0.027007  0.026850  0.027096  0.026413  0.026738  0.026235  0.026630  0.026812  0.026633  0.026572  0.026288  0.026572  0.026654  0.026791  0.026131  0.026676  0.026826  0.026772  0.026416  0.026829  0.026567  0.026689  0.027045  0.026514  0.026710  0.026356  0.026632  0.026293  0.025988  0.026929  0.026654  0.027341  0.027000  0.026772  0.027185  0.026870  0.026818  0.026843  0.026490  0.026540  0.026666  0.025893  0.026261  0.027062  0.026692 
 0.026925  0.026356  0.026492  0.026752  0.026882  0.026779  0.026949  0.026597  0.027047  0.025988  0.026834  0.026436  0.026673  0.026346  0.026474  0.026559  0.026879  0.026856  0.026501  0.026746  0.026652  0.027088  0.026341  0.027032  0.026887  0.026480  0.026429  0.027038  0.026407  0.027022  0.027098  0.026614  0.026857  0.026405  0.026521  0.026919  0.026787  0.026553  0.026496  0.027089  0.026551  0.026263  0.026728  0.026732  0.026728  0.026924  0.026618  0.026409  0.026317  0.026555  0.026645  0.026782  0.026505  0.026701  0.026841  0.026917  0.026741  0.026796  0.026398  0.026576  0.026213  0.026656  0.026747  0.026596  0.026389  0.026230  0.026543  0.026675  0.026797  0.026082  0.026578  0.026878  0.026714  0.026429  0.026695  0.026494  0.026636  0.026938  0.026272  0.026621  0.026175  0.026649  0.026345  0.025805  0.026969  0.026506  0.027241  0.026810  0.026775  0.026941  0.026916  0.026699  0.026662  0.026487  0.026430  0.026619  0.025677  0.026342  0.027007  0.026596 
 0.026799  0.026201  0.026389  0.026675  0.026649  0.026597  0.026860  0.026410  0.027063  0.025839  0.026779  0.026203  0.026613  0.026129  0.026374  0.026457  0.026626  0.026671  0.026371  0.026615  0.026455  0.027107  0.026120  0.026884  0.026708  0.026397  0.026138  0.026815  0.026207  0.026884  0.026991  0.026504  0.026652  0.026131  0.026469  0.026762  0.026578  0.026349  0.026379  0.026965  0.026407  0.026271  0.026533  0.026605  0.026487  0.026637  0.026419  0.026258  0.026350  0.026362  0.026496  0.026708  0.026407  0.026610  0.026603  0.026782  0.026534  0.026660  0.026285  0.026321  0.026098  0.026573  0.026558  0.026317  0.026265  0.026187  0.026384  0.026552  0.026440  0.025965  0.026255  0.026800  0.026591  0.026198  0.026526  0.026365  0.026422  0.026721  0.026051  0.026331  0.026119  0.026514  0.026149  0.025555  0.026802  0.026370  0.027129  0.026615  0.026646  0.026772  0.026724  0.026549  0.026666  0.026308  0.026231  0.026534  0.025615  0.026269  0.026898  0.026372 
 0.026630  0.026082  0.026319  0.026633  0.026545  0.026568  0.026695  0.026414  0.026937  0.025701  0.026732  0.026089  0.026666  0.026116  0.026235  0.026378  0.026674  0.026771  0.026287  0.026638  0.026261  0.026915  0.026028  0.026731  0.026426  0.026223  0.025889  0.026597  0.026177  0.026697  0.026925  0.026303  0.026432  0.026096  0.026593  0.026638  0.026437  0.026231  0.026436  0.026964  0.026401  0.026284  0.026471  0.026672  0.026446  0.026552  0.026349  0.026205  0.026248  0.026341  0.026396  0.026528  0.026244  0.026450  0.026474  0.026706  0.026558  0.026538  0.026064  0.026155  0.025976  0.026613  0.026454  0.026302  0.026134  0.026278  0.026365  0.026590  0.026442  0.025946  0.026174  0.026803  0.026460  0.026096  0.026517  0.026354  0.026242  0.026494  0.025999  0.026234  0.026015  0.026284  0.026155  0.025674  0.026654  0.026232  0.027048  0.026527  0.026407  0.026645  0.026605  0.026440  0.026550  0.026168  0.026131  0.026367  0.025600  0.026384  0.026765  0.026317 
 0.026426  0.026084  0.026078  0.026447  0.026348  0.026371  0.026469  0.026291  0.026785  0.025533  0.026492  0.025925  0.026473  0.025989  0.025843  0.026110  0.026504  0.026640  0.026176  0.026322  0.026062  0.026830  0.025843  0.026454  0.026431  0.025854  0.025666  0.026372  0.025913  0.026597  0.026615  0.026110  0.026235  0.025916  0.026515  0.026588  0.026226  0.025920  0.026233  0.026601  0.026124  0.025984  0.026317  0.026418  0.026211  0.026371  0.026057  0.026086  0.026099  0.026306  0.026281  0.026418  0.026060  0.026424  0.026118  0.026589  0.026398  0.026344  0.025743  0.026043  0.025814  0.026480  0.026354  0.026349  0.025982  0.026021  0.026290  0.026499  0.026199  0.025826  0.026158  0.026638  0.026260  0.025813  0.026325  0.026161  0.025949  0.026444  0.025825  0.026137  0.025858  0.026055  0.026058  0.025548  0.026460  0.026181  0.026794  0.026346  0.026113  0.026389  0.026541  0.026262  0.026279  0.026040  0.025822  0.026357  0.025451  0.026094  0.026625  0.026205 
 0.026230  0.025997  0.025913  0.026163  0.026082  0.026091  0.026426  0.026227  0.026456  0.025346  0.026282  0.025581  0.026184  0.025684  0.025552  0.025969  0.026015  0.026439  0.025994  0.026190  0.025883  0.026567  0.025568  0.026105  0.026311  0.025839  0.025410  0.026152  0.025693  0.026432  0.026352  0.025885  0.026037  0.025755  0.026378  0.026552  0.026012  0.025705  0.026025  0.026496  0.025806  0.025769  0.026070  0.026166  0.026018  0.026111  0.025778  0.025779  0.025902  0.026077  0.026061  0.026246  0.025870  0.026356  0.025830  0.026219  0.026107  0.026208  0.025653  0.025926  0.025546  0.026174  0.026148  0.026187  0.025708  0.025816  0.026099  0.026340  0.026081  0.025565  0.026020  0.026342  0.025955  0.025535  0.026127  0.026051  0.025798  0.026207  0.025740  0.026032  0.025532  0.025855  0.025874  0.025640  0.026243  0.025894  0.026645  0.026120  0.025905  0.026151  0.026400  0.026109  0.026033  0.025799  0.025663  0.026002  0.025279  0.025871  0.026386  0.025869 
 0.026038  0.025764  0.025546  0.026022  0.025942  0.025878  0.026233  0.026038  0.026185  0.025319  0.026094  0.025466  0.026070  0.025664  0.025268  0.025524  0.025821  0.026235  0.025829  0.025936  0.025754  0.026342  0.025381  0.025721  0.026161  0.025797  0.025131  0.026012  0.025585  0.026283  0.026009  0.025733  0.025903  0.025470  0.026100  0.026317  0.025816  0.025453  0.025817  0.026190  0.025527  0.025609  0.025845  0.025941  0.025742  0.025881  0.025600  0.025570  0.025607  0.025809  0.025809  0.026031  0.025760  0.026106  0.025678  0.026030  0.025937  0.026196  0.025306  0.025731  0.025452  0.026129  0.025999  0.025931  0.025484  0.025700  0.025783  0.026192  0.025790  0.025369  0.025744  0.026061  0.025699  0.025318  0.025989  0.025793  0.025695  0.026135  0.025586  0.025719  0.025401  0.025775  0.025775  0.025324  0.026043  0.025783  0.026315  0.025886  0.025752  0.025885  0.026230  0.025944  0.025953  0.025588  0.025312  0.025693  0.025155  0.025757  0.026272  0.025534 
 0.025805  0.025602  0.025403  0.025906  0.025839  0.025781  0.026067  0.025893  0.026134  0.025254  0.026029  0.025438  0.025878  0.025642  0.025134  0.025311  0.025570  0.026086  0.025748  0.025797  0.025661  0.026205  0.025286  0.025607  0.025980  0.025870  0.025128  0.025865  0.025510  0.026024  0.025981  0.025547  0.025851  0.025506  0.025992  0.026147  0.025677  0.025305  0.025619  0.025979  0.025449  0.025395  0.025661  0.025809  0.025552  0.025796  0.025541  0.025487  0.025452  0.025825  0.025734  0.025834  0.025688  0.025933  0.025547  0.025840  0.025672  0.025992  0.025227  0.025814  0.025391  0.025996  0.025868  0.025897  0.025246  0.025689  0.025646  0.026058  0.025776  0.025241  0.025492  0.025823  0.025495  0.025163  0.025781  0.025778  0.025554  0.025946  0.025470  0.025528  0.025331  0.025601  0.025797  0.025198  0.025822  0.025728  0.026272  0.025750  0.025662  0.025822  0.026044  0.025722  0.025838  0.025456  0.025281  0.025630  0.025258  0.025683  0.025952  0.025410 
 0.025751  0.025492  0.025237  0.025785  0.025813  0.025733  0.026034  0.025900  0.025954  0.025141  0.025843  0.025239  0.025641  0.025634  0.025186  0.025296  0.025503  0.025890  0.025749  0.025671  0.025529  0.026216  0.025335  0.025529  0.025901  0.025863  0.025160  0.025895  0.025526  0.025938  0.025881  0.025404  0.025704  0.025470  0.025861  0.025981  0.025609  0.025185  0.025686  0.025743  0.025407  0.025392  0.025565  0.025897  0.025499  0.025703  0.025488  0.025446  0.025475  0.025650  0.025658  0.025784  0.025536  0.025790  0.025390  0.025781  0.025596  0.025872  0.025096  0.025700  0.025513  0.025733  0.025619  0.025815  0.025310  0.025555  0.025503  0.025936  0.025799  0.025126  0.025379  0.025783  0.025302  0.025043  0.025590  0.025494  0.025421  0.025803  0.025427  0.025627  0.025353  0.025401  0.025833  0.025173  0.025588  0.025771  0.026159  0.025736  0.025728  0.025651  0.026060  0.025709  0.025856  0.025492  0.025204  0.025531  0.025134  0.025527  0.025993  0.025344 
 0.025755  0.025434  0.025295  0.025782  0.025796  0.025640  0.025963  0.026071  0.025962  0.025083  0.025779  0.025235  0.025662  0.025482  0.025126  0.025399  0.025479  0.025796  0.025777  0.025676  0.025527  0.026197  0.025298  0.025475  0.025956  0.025951  0.025181  0.025751  0.025741  0.025904  0.025941  0.025251  0.025458  0.025365  0.025729  0.026020  0.025541  0.025174  0.025643  0.025617  0.025327  0.025203  0.025472  0.025959  0.025454  0.025778  0.025465  0.025474  0.025494  0.025545  0.025549  0.025755  0.025579  0.025831  0.025407  0.025699  0.025516  0.025873  0.025043  0.025782  0.025482  0.025594  0.025535  0.025786  0.025277  0.025521  0.025464  0.025771  0.025739  0.025201  0.025310  0.025730  0.025309  0.024928  0.025549  0.025396  0.025395  0.025910  0.025447  0.025564  0.025257  0.025446  0.025697  0.025083  0.025581  0.025706  0.026042  0.025582  0.025727  0.025577  0.025978  0.025602  0.025833  0.025358  0.025193  0.025443  0.025209  0.025390  0.025837  0.025264 
 0.025552  0.025305  0.025295  0.025761  0.025640  0.025561  0.025861  0.025977  0.025784  0.025035  0.025785  0.025078  0.025634  0.025479  0.025013  0.025351  0.025397  0.025695  0.025671  0.025551  0.025539  0.026100  0.025300  0.025498  0.025707  0.025823  0.025023  0.025720  0.025585  0.025818  0.025797  0.025229  0.025409  0.025418  0.025656  0.025841  0.025469  0.025048  0.025467  0.025538  0.025394  0.025116  0.025376  0.025674  0.025199  0.025668  0.025468  0.025324  0.025468  0.025524  0.025395  0.025626  0.025503  0.025863  0.025377  0.025511  0.025417  0.025874  0.025031  0.025689  0.025334  0.025507  0.025327  0.025562  0.025286  0.025606  0.025351  0.025635  0.025671  0.025126  0.025276  0.025660  0.025088  0.024913  0.025559  0.025349  0.025276  0.025704  0.025369  0.025573  0.025069  0.025157  0.025663  0.025055  0.025445  0.025510  0.025850  0.025608  0.025635  0.025385  0.025886  0.025445  0.025694  0.025353  0.025116  0.025214  0.025072  0.025401  0.025722  0.025218 
 0.025623  0.025413  0.025344  0.025711  0.025591  0.025617  0.025755  0.025907  0.025846  0.024998  0.025745  0.025255  0.025679  0.025453  0.024954  0.025364  0.025294  0.025852  0.025741  0.025512  0.025560  0.026146  0.025118  0.025524  0.025696  0.025830  0.025162  0.025650  0.025434  0.025716  0.025790  0.025237  0.025458  0.025495  0.025703  0.025917  0.025540  0.025006  0.025614  0.025609  0.025441  0.025162  0.025454  0.025609  0.025116  0.025628  0.025432  0.025347  0.025468  0.025448  0.025419  0.025761  0.025473  0.025873  0.025376  0.025593  0.025326  0.025821  0.025068  0.025740  0.025418  0.025403  0.025351  0.025512  0.025373  0.025614  0.025360  0.025689  0.025693  0.025101  0.025080  0.025683  0.025192  0.024799  0.025572  0.025435  0.025311  0.025617  0.025299  0.025645  0.025121  0.025281  0.025685  0.025145  0.025404  0.025676  0.025799  0.025663  0.025760  0.025252  0.025897  0.025462  0.025609  0.025452  0.025199  0.025306  0.025080  0.025425  0.025815  0.025233 
 0.025638  0.025460  0.025327  0.025825  0.025804  0.025680  0.025721  0.025913  0.025872  0.024977  0.025743  0.025407  0.025605  0.025426  0.024940  0.025447  0.025345  0.025719  0.025726  0.025506  0.025564  0.026280  0.025241  0.025534  0.025759  0.025779  0.025267  0.025700  0.025551  0.025834  0.025911  0.025177  0.025563  0.025382  0.025784  0.025935  0.025630  0.024973  0.025570  0.025774  0.025592  0.025207  0.025421  0.025728  0.025266  0.025730  0.025644  0.025502  0.025534  0.025547  0.025605  0.025855  0.025642  0.026024  0.025555  0.025584  0.025376  0.025814  0.025164  0.025916  0.025502  0.025641  0.025462  0.025651  0.025523  0.025697  0.025478  0.025751  0.025836  0.025119  0.024977  0.025717  0.025239  0.024959  0.025782  0.025466  0.025503  0.025667  0.025463  0.025709  0.025207  0.025327  0.025799  0.025324  0.025460  0.025844  0.025859  0.025668  0.025847  0.025333  0.025988  0.025692  0.025636  0.025539  0.025295  0.025420  0.025155  0.025582  0.025846  0.025404 
 0.025625  0.025478  0.025509  0.025884  0.025814  0.025836  0.025850  0.025898  0.025950  0.025032  0.025706  0.025438  0.025623  0.025548  0.024981  0.025528  0.025463  0.025729  0.025801  0.025653  0.025619  0.026254  0.025321  0.025599  0.025820  0.025869  0.025342  0.025730  0.025526  0.025850  0.025859  0.025257  0.025604  0.025519  0.025925  0.025893  0.025701  0.025023  0.025514  0.025978  0.025582  0.025059  0.025483  0.025781  0.025413  0.025857  0.025750  0.025619  0.025532  0.025627  0.025678  0.025806  0.025879  0.025982  0.025517  0.025672  0.025505  0.025770  0.025184  0.025970  0.025514  0.025733  0.025476  0.025621  0.025652  0.025783  0.025493  0.025776  0.025841  0.025249  0.025197  0.025599  0.025295  0.025120  0.025775  0.025482  0.025655  0.025640  0.025449  0.025719  0.025355  0.025348  0.025849  0.025283  0.025599  0.025951  0.025985  0.025749  0.026091  0.025428  0.026068  0.025774  0.025735  0.025586  0.025251  0.025337  0.025217  0.025754  0.025964  0.025573 
 0.025703  0.025414  0.025514  0.025964  0.025943  0.025900  0.025897  0.025998  0.026054  0.024977  0.025762  0.025477  0.025718  0.025617  0.024929  0.025529  0.025450  0.025523  0.025803  0.025634  0.025528  0.026253  0.025438  0.025562  0.025968  0.025955  0.025360  0.025623  0.025509  0.025919  0.025779  0.025350  0.025649  0.025357  0.025947  0.025873  0.025834  0.024984  0.025575  0.026037  0.025602  0.025195  0.025475  0.025787  0.025462  0.025952  0.025799  0.025760  0.025751  0.025648  0.025716  0.025977  0.026045  0.026034  0.025581  0.025636  0.025667  0.025739  0.025214  0.025890  0.025421  0.025667  0.025506  0.025553  0.025600  0.025934  0.025451  0.025907  0.025870  0.025281  0.025271  0.025638  0.025391  0.025210  0.025905  0.025505  0.025661  0.025600  0.025693  0.025792  0.025350  0.025348  0.025997  0.025295  0.025427  0.025979  0.026040  0.025857  0.026161  0.025530  0.026065  0.025885  0.025799  0.025530  0.025315  0.025343  0.025289  0.025801  0.026167  0.025544 
 0.025977  0.025504  0.025578  0.026016  0.026017  0.025965  0.025946  0.026178  0.025876  0.025073  0.025887  0.025601  0.025795  0.025704  0.025016  0.025475  0.025578  0.025560  0.025981  0.025803  0.025555  0.026379  0.025530  0.025586  0.026107  0.025888  0.025458  0.025702  0.025597  0.026044  0.025883  0.025446  0.025845  0.025205  0.026011  0.025955  0.025860  0.025250  0.025655  0.026007  0.025578  0.025140  0.025379  0.026033  0.025425  0.025937  0.025830  0.025822  0.025789  0.025793  0.025775  0.025995  0.026124  0.026012  0.025712  0.025745  0.025711  0.025862  0.025253  0.025996  0.025539  0.025815  0.025615  0.025754  0.025716  0.025950  0.025435  0.026048  0.025891  0.025408  0.025459  0.025679  0.025443  0.025298  0.025974  0.025471  0.025839  0.025638  0.025667  0.025830  0.025455  0.025467  0.026041  0.025321  0.025470  0.025944  0.026068  0.025920  0.026096  0.025608  0.026192  0.025890  0.025982  0.025638  0.025341  0.025382  0.025389  0.025830  0.026132  0.025412 
 0.025953  0.025610  0.025569  0.025994  0.026014  0.025913  0.026023  0.026174  0.025758  0.025135  0.025913  0.025667  0.025685  0.025732  0.025063  0.025533  0.025623  0.025728  0.025975  0.025777  0.025451  0.026520  0.025530  0.025592  0.026212  0.026069  0.025457  0.025829  0.025703  0.026003  0.025972  0.025590  0.025835  0.025309  0.026049  0.026005  0.025934  0.025356  0.025683  0.026110  0.025547  0.025178  0.025387  0.025961  0.025613  0.025949  0.025844  0.025868  0.025756  0.025955  0.025852  0.025966  0.026139  0.026143  0.025712  0.025844  0.025734  0.025960  0.025408  0.026209  0.025636  0.025762  0.025821  0.025936  0.025768  0.025890  0.025396  0.025944  0.025972  0.025291  0.025540  0.025717  0.025460  0.025319  0.026116  0.025603  0.025905  0.025709  0.025804  0.025919  0.025460  0.025467  0.026088  0.025433  0.025400  0.026061  0.025998  0.026010  0.026152  0.025723  0.026264  0.025860  0.025917  0.025750  0.025540  0.025349  0.025514  0.025939  0.026134  0.025527 
 0.026059  0.025718  0.025477  0.026079  0.026124  0.025970  0.026086  0.026199  0.025676  0.025221  0.025972  0.025694  0.025884  0.025723  0.025351  0.025628  0.025805  0.025713  0.026054  0.025864  0.025557  0.026615  0.025519  0.025619  0.026265  0.026134  0.025453  0.025894  0.025789  0.026015  0.026001  0.025585  0.025892  0.025323  0.026094  0.026092  0.025892  0.025415  0.025752  0.026109  0.025753  0.025276  0.025543  0.025834  0.025769  0.025960  0.025922  0.025910  0.025861  0.026087  0.025957  0.025992  0.026263  0.026213  0.025907  0.026009  0.025884  0.026002  0.025561  0.026272  0.025811  0.025934  0.026005  0.026108  0.025945  0.025952  0.025470  0.026043  0.026124  0.025294  0.025690  0.025735  0.025433  0.025364  0.026283  0.025690  0.025966  0.025838  0.025890  0.026197  0.025448  0.025491  0.026158  0.025573  0.025364  0.026066  0.026109  0.026199  0.026190  0.025883  0.026203  0.025934  0.025987  0.025751  0.025540  0.025525  0.025687  0.025892  0.026242  0.025605 
 0.026168  0.025893  0.025649  0.026217  0.026297  0.026019  0.026211  0.026476  0.025962  0.025457  0.026211  0.025899  0.026062  0.025924  0.025577  0.025806  0.026123  0.025893  0.026213  0.026073  0.025772  0.026669  0.025602  0.025781  0.026291  0.026224  0.025664  0.026070  0.026138  0.026207  0.026167  0.025717  0.026158  0.025546  0.026483  0.026267  0.026182  0.025614  0.025873  0.026323  0.025871  0.025419  0.025682  0.025952  0.025881  0.026121  0.026158  0.026178  0.025978  0.026234  0.026092  0.026061  0.026498  0.026273  0.026189  0.026212  0.026015  0.026181  0.025821  0.026380  0.026026  0.025979  0.026082  0.026232  0.026280  0.026127  0.025594  0.026194  0.026237  0.025544  0.025974  0.025943  0.025517  0.025588  0.026410  0.025783  0.026126  0.026001  0.026011  0.026415  0.025594  0.025640  0.026228  0.025666  0.025535  0.026282  0.026420  0.026307  0.026405  0.026099  0.026448  0.026114  0.026152  0.025902  0.025612  0.025690  0.025876  0.026108  0.026323  0.025862 
 0.026237  0.026081  0.025778  0.026371  0.026460  0.026206  0.026436  0.026589  0.026066  0.025678  0.026468  0.026074  0.026234  0.026121  0.025672  0.025811  0.026443  0.026033  0.026407  0.026238  0.025947  0.026820  0.025762  0.025832  0.026456  0.026303  0.025766  0.026251  0.026280  0.026291  0.026323  0.025835  0.026266  0.025756  0.026696  0.026392  0.026308  0.025837  0.026023  0.026491  0.026199  0.025526  0.025856  0.026130  0.026122  0.026397  0.026388  0.026249  0.026255  0.026419  0.026258  0.026281  0.026655  0.026451  0.026467  0.026379  0.026123  0.026336  0.026029  0.026577  0.026239  0.026231  0.026427  0.026485  0.026368  0.026347  0.025892  0.026331  0.026397  0.025805  0.026067  0.026122  0.025625  0.025812  0.026507  0.025932  0.026423  0.026242  0.026079  0.026578  0.025699  0.025950  0.026386  0.025929  0.025634  0.026444  0.026562  0.026463  0.026535  0.026270  0.026555  0.026293  0.026271  0.026104  0.025683  0.025907  0.026184  0.026257  0.026475  0.026097 
 0.026523  0.026326  0.025955  0.026495  0.026630  0.026405  0.026638  0.026923  0.026368  0.025783  0.026541  0.026288  0.026422  0.026239  0.025918  0.025977  0.026697  0.026207  0.026681  0.026465  0.026153  0.027040  0.026055  0.026021  0.026593  0.026622  0.025983  0.026454  0.026598  0.026412  0.026531  0.026054  0.026472  0.025942  0.026958  0.026739  0.026495  0.026032  0.026311  0.026668  0.026448  0.025799  0.026091  0.026371  0.026406  0.026632  0.026574  0.026512  0.026381  0.026600  0.026490  0.026340  0.026867  0.026610  0.026642  0.026594  0.026434  0.026531  0.026246  0.026714  0.026473  0.026440  0.026663  0.026625  0.026564  0.026605  0.025954  0.026528  0.026508  0.025974  0.026194  0.026290  0.025801  0.026070  0.026591  0.026135  0.026638  0.026430  0.026265  0.026815  0.025963  0.026236  0.026597  0.026152  0.025836  0.026616  0.026806  0.026708  0.026706  0.026387  0.026665  0.026504  0.026406  0.026318  0.025933  0.026135  0.026324  0.026333  0.026591  0.026178 
 0.026790  0.026492  0.026243  0.026670  0.026841  0.026668  0.026723  0.027092  0.026641  0.025905  0.026790  0.026465  0.026591  0.026497  0.026107  0.026226  0.026937  0.026385  0.026882  0.026682  0.026360  0.027265  0.026378  0.026226  0.026785  0.026826  0.026127  0.026705  0.026716  0.026603  0.026733  0.026276  0.026684  0.026058  0.027135  0.026865  0.026713  0.026195  0.026460  0.026840  0.026729  0.026151  0.026432  0.026663  0.026632  0.026805  0.026892  0.026732  0.026590  0.026833  0.026750  0.026434  0.026954  0.026794  0.026839  0.026741  0.026530  0.026692  0.026525  0.026980  0.026677  0.026599  0.026854  0.026813  0.026785  0.026836  0.026190  0.026622  0.026649  0.026297  0.026436  0.026408  0.025953  0.026326  0.026864  0.026316  0.026810  0.026561  0.026471  0.026995  0.026130  0.026469  0.026892  0.026355  0.026018  0.026763  0.027102  0.026929  0.026881  0.026633  0.026905  0.026751  0.026652  0.026545  0.026081  0.026265  0.026456  0.026568  0.026902  0.026502 
 0.026908  0.026609  0.026433  0.026911  0.026892  0.026798  0.026902  0.027252  0.026873  0.026130  0.027018  0.026710  0.026699  0.026634  0.026175  0.026292  0.027120  0.026513  0.027020  0.026831  0.026499  0.027436  0.026552  0.026335  0.026970  0.026934  0.026260  0.026853  0.026913  0.026790  0.026813  0.026449  0.026821  0.026171  0.027232  0.027095  0.026883  0.026289  0.026651  0.027005  0.026871  0.026368  0.026510  0.026837  0.026729  0.026970  0.027022  0.026782  0.026664  0.027037  0.026819  0.026488  0.027017  0.026922  0.026922  0.026850  0.026666  0.026990  0.026675  0.027135  0.026650  0.026652  0.027067  0.027025  0.026851  0.027094  0.026421  0.026854  0.026808  0.026468  0.026608  0.026546  0.026047  0.026421  0.026976  0.026489  0.027042  0.026624  0.026515  0.027013  0.026236  0.026544  0.027081  0.026478  0.026163  0.026790  0.027112  0.027026  0.026940  0.026760  0.027084  0.026848  0.026704  0.026586  0.026183  0.026331  0.026614  0.026816  0.027130  0.026626 
 0.027063  0.026734  0.026483  0.027025  0.027045  0.026990  0.027004  0.027335  0.027062  0.026243  0.027118  0.026828  0.026778  0.026654  0.026318  0.026385  0.027183  0.026578  0.027108  0.026940  0.026610  0.027567  0.026771  0.026460  0.027062  0.026945  0.026423  0.027008  0.027099  0.026896  0.026865  0.026501  0.026908  0.026361  0.027286  0.027303  0.027069  0.026319  0.026761  0.027174  0.027031  0.026459  0.026731  0.026904  0.026926  0.027090  0.027132  0.026799  0.026752  0.027095  0.026873  0.026536  0.027164  0.027047  0.027070  0.026919  0.026872  0.027064  0.026741  0.027233  0.026943  0.026740  0.027191  0.027123  0.026912  0.027189  0.026416  0.026974  0.026854  0.026633  0.026680  0.026498  0.026067  0.026487  0.027125  0.026485  0.027194  0.026812  0.026677  0.027093  0.026445  0.026648  0.027387  0.026571  0.026297  0.026901  0.027224  0.027094  0.027090  0.026833  0.027101  0.026825  0.026706  0.026686  0.026236  0.026462  0.026680  0.026930  0.027442  0.026756 
 0.027058  0.026831  0.026542  0.027054  0.027070  0.027101  0.027097  0.027378  0.027015  0.026270  0.027277  0.026907  0.026830  0.026715  0.026322  0.026426  0.027194  0.026726  0.027205  0.027170  0.026619  0.027624  0.026759  0.026490  0.027075  0.027010  0.026541  0.026943  0.027053  0.026952  0.026902  0.026490  0.026949  0.026401  0.027394  0.027408  0.027024  0.026423  0.026844  0.027173  0.027034  0.026664  0.026829  0.026983  0.026982  0.027169  0.027318  0.026840  0.026666  0.027110  0.026941  0.026597  0.027249  0.027082  0.027256  0.027009  0.026945  0.027072  0.026823  0.027435  0.027007  0.026737  0.027339  0.027273  0.026861  0.027241  0.026584  0.027066  0.026886  0.026682  0.026682  0.026505  0.026085  0.026667  0.027085  0.026599  0.027270  0.026870  0.026776  0.027213  0.026479  0.026664  0.027564  0.026671  0.026339  0.026925  0.027259  0.027076  0.027064  0.026878  0.027127  0.026874  0.026790  0.026726  0.026329  0.026398  0.026645  0.027082  0.027338  0.026756 
 0.027149  0.027017  0.026651  0.027164  0.027202  0.027196  0.027274  0.027388  0.027070  0.026498  0.027363  0.026943  0.026958  0.026732  0.026386  0.026464  0.027210  0.026781  0.027265  0.027278  0.026681  0.027642  0.026828  0.026641  0.027186  0.027156  0.026574  0.027036  0.027127  0.026977  0.027076  0.026664  0.026976  0.026578  0.027545  0.027444  0.027005  0.026354  0.026976  0.027205  0.027102  0.026751  0.026918  0.027002  0.027158  0.027194  0.027323  0.026891  0.026847  0.027165  0.027073  0.026741  0.027306  0.027186  0.027373  0.027069  0.027075  0.027144  0.026962  0.027439  0.027151  0.026854  0.027457  0.027293  0.027018  0.027495  0.026684  0.027262  0.026940  0.026898  0.026777  0.026680  0.026210  0.026617  0.027255  0.026825  0.027468  0.027053  0.026883  0.027140  0.026616  0.026785  0.027768  0.026721  0.026511  0.027094  0.027347  0.027138  0.027153  0.026996  0.027152  0.026959  0.026903  0.026686  0.026437  0.026362  0.026709  0.027115  0.027389  0.026887 
 0.027295  0.027075  0.026619  0.027159  0.027156  0.027310  0.027231  0.027440  0.027160  0.026560  0.027340  0.026877  0.027022  0.026757  0.026496  0.026482  0.027140  0.026778  0.027359  0.027340  0.026701  0.027709  0.026841  0.026689  0.027219  0.027166  0.026654  0.026987  0.027240  0.027073  0.027184  0.026713  0.027013  0.026577  0.027640  0.027443  0.027089  0.026541  0.026969  0.027215  0.027182  0.026857  0.027005  0.027016  0.027314  0.027245  0.027352  0.026872  0.027095  0.027225  0.026972  0.026807  0.027326  0.027183  0.027277  0.027040  0.027103  0.027203  0.027052  0.027416  0.027193  0.026857  0.027549  0.027371  0.027144  0.027452  0.026713  0.027247  0.026868  0.026858  0.026755  0.026706  0.026306  0.026592  0.027220  0.026920  0.027404  0.027170  0.026834  0.027075  0.026662  0.026872  0.027731  0.026729  0.026614  0.027203  0.027333  0.027192  0.027236  0.027054  0.027130  0.026952  0.026998  0.026670  0.026416  0.026481  0.026671  0.027218  0.027315  0.026838 
 0.027268  0.026983  0.026527  0.027023  0.027178  0.027350  0.027045  0.027395  0.027332  0.026529  0.027247  0.026910  0.026820  0.026593  0.026466  0.026422  0.027042  0.026744  0.027262  0.027333  0.026721  0.027724  0.026846  0.026743  0.027149  0.027267  0.026658  0.026963  0.027213  0.027221  0.027060  0.026720  0.026913  0.026642  0.027554  0.027328  0.026956  0.026552  0.026992  0.027339  0.027034  0.026830  0.026967  0.026946  0.027349  0.027310  0.027328  0.026836  0.027093  0.027187  0.026912  0.026886  0.027234  0.027171  0.027336  0.027001  0.027016  0.027169  0.027097  0.027454  0.027195  0.026887  0.027645  0.027342  0.027214  0.027322  0.026682  0.027163  0.026902  0.026880  0.026774  0.026726  0.026216  0.026523  0.027138  0.026893  0.027356  0.027215  0.026700  0.027016  0.026684  0.026871  0.027599  0.026771  0.026715  0.027112  0.027319  0.027101  0.027105  0.027032  0.027147  0.026814  0.026908  0.026667  0.026473  0.026531  0.026628  0.027125  0.027356  0.026807 
 0.027193  0.026919  0.026348  0.026714  0.027000  0.027235  0.026858  0.027248  0.027183  0.026253  0.027155  0.026783  0.026749  0.026463  0.026159  0.026295  0.027031  0.026621  0.027149  0.027045  0.026460  0.027617  0.026723  0.026636  0.027113  0.027100  0.026631  0.026751  0.026986  0.027039  0.026812  0.026545  0.026740  0.026503  0.027318  0.027130  0.026823  0.026547  0.026845  0.027009  0.026864  0.026525  0.026707  0.026725  0.027101  0.027108  0.027124  0.026711  0.026826  0.026974  0.026650  0.026753  0.027192  0.027039  0.027169  0.026834  0.026851  0.026985  0.026873  0.027318  0.027047  0.026763  0.027356  0.026996  0.027020  0.027104  0.026504  0.027050  0.026924  0.026742  0.026579  0.026548  0.026179  0.026388  0.026830  0.026724  0.027105  0.027033  0.026463  0.026662  0.026502  0.026580  0.027397  0.026709  0.026708  0.026841  0.027090  0.026795  0.026851  0.026900  0.026880  0.026686  0.026705  0.026568  0.026297  0.026359  0.026384  0.027045  0.027263  0.026680 
 0.027016  0.026874  0.026222  0.026492  0.026771  0.026826  0.026680  0.027133  0.026916  0.026112  0.026973  0.026660  0.026482  0.026199  0.026026  0.026127  0.026846  0.026449  0.026883  0.026990  0.026262  0.027445  0.026472  0.026429  0.026966  0.026825  0.026371  0.026524  0.026979  0.026894  0.026532  0.026230  0.026479  0.026337  0.027049  0.026867  0.026642  0.026358  0.026671  0.026747  0.026622  0.026336  0.026524  0.026564  0.026818  0.026928  0.027086  0.026494  0.026444  0.026876  0.026432  0.026592  0.027027  0.026872  0.026919  0.026617  0.026650  0.026774  0.026702  0.026905  0.026831  0.026671  0.027096  0.026768  0.026853  0.026964  0.026283  0.026864  0.026614  0.026501  0.026432  0.026249  0.026019  0.026208  0.026764  0.026625  0.026957  0.026715  0.026345  0.026247  0.026323  0.026348  0.027222  0.026594  0.026411  0.026632  0.026874  0.026762  0.026570  0.026701  0.026612  0.026498  0.026435  0.026301  0.026114  0.026133  0.026141  0.026895  0.026957  0.026361 
 0.026972  0.026747  0.026386  0.026483  0.026850  0.026725  0.026593  0.027131  0.026808  0.026242  0.026772  0.026505  0.026491  0.025926  0.026003  0.026196  0.026705  0.026411  0.026900  0.026940  0.026402  0.027212  0.026464  0.026434  0.027009  0.026775  0.026258  0.026436  0.026937  0.026775  0.026351  0.026220  0.026437  0.026311  0.026913  0.026805  0.026622  0.026377  0.026693  0.026678  0.026726  0.026209  0.026433  0.026387  0.026692  0.026856  0.026977  0.026550  0.026468  0.026825  0.026355  0.026530  0.027000  0.026856  0.026881  0.026600  0.026475  0.026700  0.026681  0.026738  0.026739  0.026639  0.027127  0.026489  0.026913  0.026900  0.026331  0.026869  0.026568  0.026427  0.026383  0.026292  0.025969  0.026142  0.026665  0.026661  0.026868  0.026639  0.026420  0.026319  0.026195  0.026162  0.027116  0.026446  0.026435  0.026605  0.026829  0.026710  0.026543  0.026730  0.026727  0.026327  0.026303  0.026250  0.026235  0.026221  0.026046  0.026936  0.026903  0.026290 
 0.026871  0.026487  0.026145  0.026281  0.026604  0.026415  0.026374  0.026847  0.026434  0.026112  0.026453  0.026428  0.026220  0.025719  0.025693  0.025814  0.026498  0.025940  0.026534  0.026797  0.026129  0.027009  0.026295  0.026335  0.026749  0.026714  0.026041  0.026159  0.026648  0.026573  0.026212  0.025963  0.026179  0.026030  0.026478  0.026478  0.026411  0.026104  0.026415  0.026364  0.026525  0.025994  0.026061  0.025957  0.026378  0.026540  0.026679  0.026256  0.026342  0.026668  0.026064  0.026457  0.026721  0.026591  0.026657  0.026418  0.026406  0.026311  0.026274  0.026460  0.026424  0.026337  0.026817  0.026315  0.026585  0.026559  0.026230  0.026566  0.026482  0.026205  0.026215  0.026152  0.025682  0.025858  0.026283  0.026394  0.026504  0.026358  0.026200  0.026087  0.025929  0.025915  0.026801  0.026092  0.026062  0.026254  0.026658  0.026504  0.026230  0.026422  0.026473  0.026183  0.026068  0.026027  0.025960  0.025965  0.025928  0.026705  0.026692  0.025977 
 0.026633  0.026273  0.026034  0.026341  0.026360  0.026386  0.026287  0.026784  0.026289  0.025999  0.026264  0.026309  0.026097  0.025621  0.025703  0.025725  0.026426  0.025881  0.026516  0.026634  0.026000  0.026783  0.026133  0.026451  0.026640  0.026581  0.025756  0.025932  0.026463  0.026471  0.025994  0.025740  0.026023  0.025887  0.026212  0.026270  0.026393  0.025872  0.026174  0.026243  0.026353  0.025858  0.025894  0.025877  0.026216  0.026402  0.026556  0.026230  0.026184  0.026428  0.025891  0.026409  0.026627  0.026558  0.026323  0.026175  0.026306  0.026276  0.026182  0.026404  0.026409  0.026128  0.026716  0.026240  0.026508  0.026453  0.026081  0.026569  0.026335  0.026084  0.026273  0.026071  0.025413  0.025756  0.026195  0.026429  0.026392  0.026318  0.026120  0.026195  0.025858  0.025908  0.026588  0.025975  0.026028  0.026140  0.026453  0.026488  0.026079  0.026235  0.026341  0.026177  0.025917  0.025983  0.025798  0.025827  0.025856  0.026556  0.026543  0.025772 
 0.026263  0.026112  0.025867  0.026303  0.026191  0.026075  0.026054  0.026485  0.026042  0.025935  0.026237  0.026142  0.025996  0.025350  0.025538  0.025583  0.026235  0.025809  0.026196  0.026585  0.025868  0.026670  0.025985  0.026289  0.026413  0.026334  0.025647  0.025795  0.026218  0.026331  0.025827  0.025544  0.026020  0.025678  0.025950  0.026061  0.026196  0.025672  0.025972  0.025976  0.026205  0.025662  0.025760  0.025651  0.026022  0.026169  0.026190  0.026088  0.025864  0.026358  0.025799  0.026188  0.026322  0.026315  0.026220  0.026088  0.026097  0.026014  0.026014  0.026129  0.026154  0.025976  0.026509  0.026091  0.026290  0.026321  0.025940  0.026303  0.026135  0.025801  0.026095  0.025863  0.025215  0.025735  0.026048  0.026150  0.026251  0.026076  0.025885  0.026060  0.025811  0.025587  0.026496  0.025795  0.025786  0.025980  0.026306  0.026304  0.025931  0.026090  0.026114  0.025879  0.025638  0.025910  0.025652  0.025805  0.025805  0.026351  0.026327  0.025666 
 0.026056  0.025983  0.025824  0.026096  0.026091  0.025846  0.025841  0.026218  0.025875  0.025795  0.026026  0.025961  0.025802  0.025160  0.025475  0.025671  0.025973  0.025798  0.025907  0.026345  0.025752  0.026517  0.025804  0.026033  0.026225  0.026179  0.025493  0.025686  0.025967  0.026175  0.025737  0.025450  0.025883  0.025498  0.025875  0.025850  0.026037  0.025627  0.025879  0.025687  0.025947  0.025407  0.025694  0.025492  0.025879  0.025966  0.025965  0.025828  0.025836  0.026192  0.025651  0.026081  0.026046  0.026144  0.026018  0.026026  0.025897  0.025857  0.025854  0.025927  0.026032  0.025813  0.026382  0.025983  0.026244  0.026129  0.025765  0.026231  0.026033  0.025641  0.025924  0.025807  0.025168  0.025610  0.025958  0.025996  0.026149  0.025960  0.025784  0.025922  0.025684  0.025564  0.026302  0.025537  0.025595  0.025879  0.026295  0.026067  0.025760  0.026015  0.025787  0.025739  0.025613  0.025860  0.025586  0.025619  0.025705  0.026313  0.026040  0.025574 
 0.025683  0.025647  0.025646  0.025602  0.025821  0.025473  0.025630  0.025949  0.025658  0.025466  0.025762  0.025648  0.025472  0.024842  0.025334  0.025343  0.025677  0.025651  0.025598  0.026149  0.025476  0.026304  0.025652  0.025736  0.026008  0.025939  0.025358  0.025378  0.025764  0.025946  0.025515  0.025270  0.025609  0.025222  0.025538  0.025522  0.025734  0.025383  0.025532  0.025439  0.025694  0.025190  0.025526  0.025121  0.025570  0.025725  0.025526  0.025599  0.025641  0.026034  0.025351  0.025765  0.025884  0.025767  0.025672  0.025766  0.025518  0.025674  0.025607  0.025673  0.025744  0.025434  0.026049  0.025751  0.026008  0.025885  0.025715  0.026091  0.025913  0.025337  0.025610  0.025515  0.024975  0.025410  0.025733  0.025772  0.025687  0.025769  0.025571  0.025687  0.025621  0.025283  0.026015  0.025303  0.025489  0.025708  0.026025  0.025714  0.025401  0.025911  0.025467  0.025422  0.025302  0.025579  0.025287  0.025482  0.025399  0.026010  0.025677  0.025251 
 0.025643  0.025429  0.025479  0.025662  0.025708  0.025374  0.025318  0.025760  0.025441  0.025370  0.025547  0.025423  0.025197  0.024718  0.025078  0.025188  0.025513  0.025482  0.025533  0.025979  0.025298  0.026071  0.025447  0.025326  0.025890  0.025697  0.025242  0.025228  0.025602  0.025793  0.025385  0.025180  0.025546  0.025052  0.025445  0.025384  0.025617  0.025268  0.025329  0.025237  0.025317  0.024991  0.025463  0.025108  0.025374  0.025716  0.025376  0.025409  0.025467  0.025778  0.025208  0.025545  0.025860  0.025553  0.025338  0.025573  0.025426  0.025491  0.025308  0.025544  0.025532  0.025287  0.025983  0.025646  0.025966  0.025596  0.025500  0.025863  0.025742  0.025291  0.025435  0.025296  0.024795  0.025182  0.025548  0.025616  0.025358  0.025586  0.025447  0.025466  0.025493  0.025165  0.025840  0.025264  0.025428  0.025481  0.025886  0.025618  0.025240  0.025751  0.025150  0.025267  0.025068  0.025357  0.025253  0.025371  0.025313  0.025830  0.025596  0.025200 
 0.025450  0.025178  0.025403  0.025446  0.025564  0.025266  0.025251  0.025702  0.025349  0.025167  0.025387  0.025366  0.025153  0.024630  0.024970  0.025148  0.025332  0.025348  0.025395  0.025711  0.025191  0.025928  0.025279  0.025284  0.025781  0.025485  0.025080  0.025004  0.025533  0.025678  0.025253  0.025040  0.025408  0.025005  0.025360  0.025153  0.025487  0.025068  0.025152  0.025154  0.025250  0.024831  0.025295  0.024985  0.025294  0.025465  0.025453  0.025151  0.025315  0.025643  0.025097  0.025606  0.025645  0.025313  0.025150  0.025457  0.025283  0.025338  0.025345  0.025461  0.025398  0.025198  0.025880  0.025551  0.025880  0.025310  0.025385  0.025767  0.025663  0.025152  0.025304  0.025198  0.024762  0.025237  0.025415  0.025535  0.025235  0.025526  0.025448  0.025329  0.025341  0.025087  0.025782  0.025155  0.025383  0.025336  0.025832  0.025601  0.025098  0.025559  0.024966  0.025265  0.024916  0.025283  0.025016  0.025265  0.025294  0.025706  0.025505  0.025077 
 0.025273  0.024956  0.025276  0.025306  0.025449  0.025093  0.025013  0.025604  0.025282  0.024950  0.025239  0.025166  0.025080  0.024560  0.024882  0.024934  0.025279  0.025310  0.025244  0.025533  0.025105  0.025774  0.025127  0.025079  0.025544  0.025487  0.024972  0.024896  0.025476  0.025518  0.025118  0.024844  0.025108  0.024811  0.025289  0.025035  0.025233  0.024954  0.024984  0.025058  0.025165  0.024770  0.025255  0.024879  0.025138  0.025267  0.025348  0.025067  0.025141  0.025545  0.024937  0.025470  0.025381  0.025139  0.024928  0.025235  0.025175  0.025213  0.025250  0.025308  0.025290  0.024931  0.025720  0.025536  0.025734  0.025215  0.025218  0.025514  0.025524  0.024953  0.025262  0.025193  0.024658  0.025099  0.025383  0.025261  0.025114  0.025392  0.025292  0.025222  0.025152  0.024933  0.025696  0.024993  0.025098  0.025262  0.025811  0.025525  0.024837  0.025303  0.024698  0.025248  0.024835  0.025282  0.024873  0.025120  0.025296  0.025603  0.025317  0.024989 
 0.025202  0.024920  0.025215  0.025192  0.025435  0.024878  0.025040  0.025508  0.025267  0.024906  0.025222  0.025015  0.025102  0.024420  0.024818  0.024917  0.025358  0.025288  0.025107  0.025387  0.025101  0.025706  0.025115  0.025074  0.025599  0.025319  0.024964  0.024830  0.025469  0.025384  0.025177  0.024728  0.025091  0.024774  0.025182  0.024988  0.025271  0.024924  0.024895  0.025086  0.024990  0.024710  0.025183  0.024823  0.025096  0.025203  0.025334  0.025080  0.024989  0.025550  0.024867  0.025396  0.025498  0.025105  0.025021  0.025337  0.025259  0.025056  0.025304  0.025352  0.025349  0.024911  0.025666  0.025628  0.025493  0.025157  0.025029  0.025562  0.025446  0.024927  0.025230  0.025222  0.024556  0.025164  0.025264  0.025239  0.025090  0.025398  0.025437  0.025138  0.025179  0.024910  0.025520  0.024924  0.025025  0.025317  0.025855  0.025576  0.024764  0.025241  0.024683  0.025197  0.024699  0.025444  0.024838  0.024962  0.025231  0.025543  0.025281  0.024908 
 0.025307  0.025055  0.025233  0.025382  0.025426  0.025033  0.025172  0.025589  0.025271  0.024977  0.025241  0.025122  0.025145  0.024449  0.025037  0.025166  0.025374  0.025355  0.025133  0.025466  0.025151  0.025831  0.025166  0.025102  0.025714  0.025453  0.025135  0.025071  0.025770  0.025415  0.025307  0.024900  0.025265  0.025010  0.025452  0.025083  0.025418  0.024893  0.025002  0.025380  0.025043  0.024888  0.025285  0.024968  0.025161  0.025356  0.025502  0.025352  0.025211  0.025698  0.024856  0.025509  0.025669  0.025247  0.025146  0.025402  0.025331  0.025151  0.025302  0.025447  0.025391  0.025110  0.025700  0.025780  0.025542  0.025260  0.025223  0.025722  0.025566  0.025122  0.025369  0.025404  0.024702  0.025185  0.025607  0.025356  0.025194  0.025467  0.025629  0.025210  0.025227  0.025068  0.025647  0.025188  0.025193  0.025379  0.025983  0.025505  0.025030  0.025344  0.024835  0.025301  0.024714  0.025638  0.025053  0.025057  0.025385  0.025679  0.025408  0.024998 
 0.025375  0.025064  0.025309  0.025393  0.025418  0.025070  0.025227  0.025564  0.025179  0.025011  0.025199  0.025146  0.025186  0.024486  0.025043  0.025240  0.025449  0.025362  0.025059  0.025655  0.025224  0.025807  0.025138  0.025116  0.025714  0.025381  0.025199  0.025110  0.025817  0.025445  0.025367  0.024879  0.025409  0.024979  0.025427  0.025026  0.025334  0.024903  0.025149  0.025281  0.024988  0.024949  0.025218  0.024930  0.025233  0.025544  0.025565  0.025219  0.025225  0.025858  0.024936  0.025519  0.025689  0.025322  0.025229  0.025378  0.025270  0.025250  0.025348  0.025452  0.025297  0.025185  0.025782  0.025841  0.025557  0.025117  0.025264  0.025684  0.025620  0.025156  0.025301  0.025465  0.024584  0.025271  0.025520  0.025453  0.025105  0.025580  0.025668  0.025127  0.025325  0.025210  0.025583  0.025207  0.025146  0.025349  0.026015  0.025420  0.025013  0.025322  0.024922  0.025261  0.024897  0.025719  0.025161  0.025041  0.025444  0.025564  0.025459  0.025068 
 0.025391  0.025170  0.025539  0.025420  0.025695  0.025194  0.025306  0.025692  0.025309  0.025088  0.025367  0.025409  0.025310  0.024567  0.025132  0.025287  0.025556  0.025478  0.025285  0.025786  0.025248  0.025956  0.025172  0.025162  0.025667  0.025440  0.025188  0.025168  0.026012  0.025755  0.025485  0.024982  0.025440  0.025114  0.025459  0.025121  0.025527  0.025065  0.025309  0.025479  0.025147  0.025155  0.025171  0.024991  0.025365  0.025636  0.025632  0.025325  0.025310  0.025922  0.025006  0.025530  0.025765  0.025283  0.025356  0.025514  0.025367  0.025450  0.025517  0.025619  0.025383  0.025288  0.025827  0.026017  0.025677  0.025289  0.025255  0.025731  0.025669  0.025370  0.025260  0.025503  0.024716  0.025462  0.025713  0.025591  0.025259  0.025669  0.025694  0.025052  0.025448  0.025402  0.025573  0.025394  0.025427  0.025424  0.026098  0.025352  0.025012  0.025445  0.024996  0.025337  0.024977  0.025867  0.025319  0.024991  0.025548  0.025581  0.025499  0.025085 
 0.025470  0.025244  0.025568  0.025551  0.025801  0.025326  0.025496  0.025798  0.025423  0.025158  0.025517  0.025755  0.025313  0.024765  0.025262  0.025430  0.025676  0.025534  0.025503  0.025819  0.025473  0.026074  0.025350  0.025389  0.025867  0.025470  0.025321  0.025299  0.026221  0.025964  0.025645  0.025095  0.025551  0.025292  0.025493  0.025420  0.025609  0.025302  0.025551  0.025554  0.025221  0.025292  0.025282  0.024996  0.025516  0.025755  0.025744  0.025515  0.025381  0.026061  0.025047  0.025489  0.025820  0.025452  0.025539  0.025631  0.025363  0.025465  0.025528  0.025729  0.025443  0.025439  0.025924  0.026193  0.025814  0.025491  0.025334  0.025748  0.025758  0.025473  0.025243  0.025597  0.024880  0.025669  0.026008  0.025796  0.025337  0.025880  0.025866  0.025255  0.025477  0.025486  0.025748  0.025485  0.025628  0.025547  0.026228  0.025534  0.025188  0.025623  0.025117  0.025560  0.025134  0.025815  0.025523  0.025142  0.025642  0.025628  0.025637  0.025248 
 0.025743  0.025332  0.025680  0.025734  0.025941  0.025532  0.025598  0.026050  0.025452  0.025295  0.025615  0.025759  0.025391  0.025023  0.025287  0.025592  0.025790  0.025639  0.025619  0.025850  0.025629  0.026127  0.025490  0.025659  0.026059  0.025582  0.025406  0.025305  0.026339  0.026104  0.025802  0.025305  0.025650  0.025487  0.025594  0.025689  0.025676  0.025374  0.025730  0.025639  0.025185  0.025482  0.025501  0.025202  0.025712  0.025835  0.025862  0.025732  0.025474  0.026072  0.025154  0.025661  0.026034  0.025605  0.025702  0.025807  0.025519  0.025577  0.025642  0.025663  0.025551  0.025554  0.026185  0.026380  0.025892  0.025547  0.025470  0.025847  0.025839  0.025630  0.025556  0.025767  0.024987  0.025818  0.026118  0.025880  0.025448  0.025958  0.025932  0.025515  0.025544  0.025598  0.025993  0.025461  0.025770  0.025736  0.026359  0.025612  0.025347  0.025786  0.025306  0.025654  0.025195  0.025988  0.025623  0.025286  0.025780  0.025721  0.025800  0.025285 
 0.025848  0.025457  0.025837  0.025828  0.026133  0.025683  0.025840  0.026180  0.025468  0.025430  0.025593  0.025864  0.025635  0.025110  0.025374  0.025806  0.025919  0.025858  0.025700  0.026000  0.025707  0.026225  0.025680  0.025763  0.026260  0.025719  0.025517  0.025409  0.026454  0.026218  0.025882  0.025492  0.025935  0.025641  0.025767  0.025832  0.025768  0.025560  0.025860  0.025706  0.025387  0.025709  0.025751  0.025370  0.025821  0.025902  0.026116  0.025811  0.025759  0.026202  0.025276  0.025912  0.026214  0.025670  0.025947  0.025849  0.025608  0.025667  0.025818  0.025771  0.025835  0.025756  0.026222  0.026430  0.025957  0.025640  0.025685  0.025969  0.026039  0.025819  0.025830  0.025861  0.025081  0.025946  0.026197  0.025986  0.025541  0.026083  0.026035  0.025656  0.025720  0.025694  0.026123  0.025564  0.025849  0.025767  0.026486  0.025746  0.025496  0.025850  0.025467  0.025832  0.025282  0.026106  0.025665  0.025451  0.025968  0.025880  0.026023  0.025372 
 0.026003  0.025486  0.026007  0.026043  0.026259  0.025902  0.025926  0.026335  0.025486  0.025516  0.025577  0.026062  0.025709  0.025149  0.025355  0.025954  0.026025  0.026018  0.025861  0.025986  0.025876  0.026308  0.025822  0.025854  0.026443  0.025777  0.025748  0.025564  0.026617  0.026258  0.026021  0.025593  0.026108  0.025722  0.025833  0.025907  0.025781  0.025739  0.025979  0.025874  0.025542  0.025963  0.025827  0.025539  0.025921  0.026007  0.026289  0.025947  0.025823  0.026320  0.025478  0.025977  0.026339  0.025781  0.026127  0.025989  0.025805  0.025842  0.025934  0.025809  0.025935  0.025940  0.026415  0.026541  0.025991  0.025761  0.025874  0.026059  0.026166  0.025888  0.025921  0.025920  0.025341  0.026055  0.026319  0.026012  0.025697  0.026160  0.026042  0.025812  0.025792  0.025687  0.026222  0.025642  0.025881  0.025868  0.026613  0.025772  0.025669  0.025829  0.025560  0.025853  0.025244  0.026335  0.025785  0.025610  0.026141  0.025946  0.026115  0.025466 
 0.026150  0.025716  0.026217  0.026212  0.026396  0.026043  0.026107  0.026558  0.025669  0.025728  0.025806  0.026159  0.025874  0.025256  0.025494  0.026068  0.026339  0.026288  0.025973  0.026125  0.026084  0.026406  0.026016  0.025991  0.026528  0.025876  0.025866  0.025740  0.026802  0.026395  0.026134  0.025843  0.026293  0.025878  0.025932  0.026023  0.025887  0.025954  0.026172  0.026124  0.025680  0.026140  0.026080  0.025798  0.026236  0.026232  0.026478  0.026084  0.025948  0.026584  0.025610  0.026125  0.026441  0.025935  0.026254  0.026170  0.026066  0.026054  0.026125  0.026000  0.026199  0.026049  0.026635  0.026701  0.026140  0.025923  0.026243  0.026162  0.026422  0.026079  0.026120  0.026154  0.025581  0.026176  0.026516  0.026167  0.025817  0.026276  0.026172  0.026012  0.026103  0.025942  0.026383  0.025820  0.025958  0.026085  0.026753  0.025890  0.025792  0.025965  0.025827  0.026022  0.025304  0.026490  0.025915  0.025849  0.026178  0.026178  0.026243  0.025672 
 0.026248  0.025813  0.026411  0.026320  0.026497  0.025989  0.026233  0.026652  0.025737  0.025853  0.025872  0.026294  0.026040  0.025364  0.025543  0.026141  0.026375  0.026397  0.025941  0.026363  0.026189  0.026474  0.026094  0.026189  0.026681  0.025866  0.025962  0.025786  0.026898  0.026487  0.026247  0.025904  0.026327  0.025967  0.025994  0.026044  0.025993  0.026058  0.026349  0.026282  0.025837  0.026217  0.026233  0.025984  0.026216  0.026243  0.026617  0.026153  0.026037  0.026752  0.025816  0.026209  0.026563  0.025951  0.026310  0.026335  0.026235  0.026160  0.026095  0.025991  0.026307  0.026086  0.026632  0.026710  0.026231  0.026034  0.026277  0.026273  0.026499  0.026147  0.026181  0.026268  0.025569  0.026307  0.026531  0.026350  0.025892  0.026333  0.026298  0.026159  0.026182  0.026076  0.026469  0.025844  0.026012  0.026161  0.026771  0.026054  0.025852  0.026050  0.025897  0.026145  0.025325  0.026522  0.026005  0.026062  0.026247  0.026289  0.026397  0.025738 
 0.026459  0.026028  0.026577  0.026338  0.026639  0.026027  0.026375  0.026820  0.025844  0.026024  0.026044  0.026523  0.026367  0.025538  0.025781  0.026315  0.026611  0.026552  0.026076  0.026453  0.026374  0.026665  0.026275  0.026445  0.026794  0.026030  0.026129  0.025863  0.026949  0.026718  0.026339  0.026183  0.026525  0.025954  0.026135  0.026133  0.026087  0.026107  0.026414  0.026334  0.026095  0.026273  0.026403  0.026184  0.026427  0.026423  0.026762  0.026342  0.026142  0.026902  0.026015  0.026312  0.026694  0.026193  0.026500  0.026439  0.026307  0.026278  0.026320  0.026157  0.026534  0.026222  0.026750  0.026815  0.026436  0.026085  0.026507  0.026516  0.026591  0.026236  0.026358  0.026420  0.025709  0.026522  0.026678  0.026509  0.025977  0.026444  0.026453  0.026204  0.026344  0.026200  0.026717  0.026024  0.026209  0.026195  0.026884  0.026117  0.026003  0.026169  0.026104  0.026316  0.025483  0.026715  0.026204  0.026199  0.026546  0.026308  0.026472  0.025961 
 0.026700  0.026212  0.026687  0.026451  0.026677  0.026242  0.026516  0.026957  0.026016  0.026143  0.026277  0.026673  0.026491  0.025684  0.025945  0.026465  0.026790  0.026752  0.026133  0.026530  0.026546  0.026764  0.026482  0.026575  0.026950  0.026084  0.026319  0.026090  0.027074  0.026761  0.026448  0.026261  0.026737  0.026159  0.026314  0.026286  0.026221  0.026220  0.026514  0.026552  0.026226  0.026534  0.026570  0.026238  0.026557  0.026548  0.026898  0.026420  0.026377  0.027067  0.026159  0.026546  0.026812  0.026337  0.026646  0.026624  0.026473  0.026333  0.026293  0.026317  0.026606  0.026307  0.026805  0.026978  0.026612  0.026452  0.026726  0.026569  0.026769  0.026435  0.026499  0.026520  0.025828  0.026827  0.026788  0.026661  0.026144  0.026461  0.026507  0.026305  0.026508  0.026267  0.026848  0.026012  0.026468  0.026419  0.027043  0.026280  0.026242  0.026389  0.026190  0.026529  0.025601  0.026935  0.026220  0.026287  0.026701  0.026553  0.026607  0.026087 
 0.026729  0.026261  0.026766  0.026400  0.026666  0.026331  0.026580  0.026946  0.025971  0.026275  0.026251  0.026567  0.026529  0.025729  0.025986  0.026469  0.026767  0.026791  0.026162  0.026479  0.026515  0.026801  0.026481  0.026433  0.026974  0.026042  0.026388  0.025981  0.027025  0.026842  0.026490  0.026300  0.026812  0.026200  0.026300  0.026285  0.026208  0.026235  0.026606  0.026638  0.026234  0.026487  0.026440  0.026352  0.026623  0.026622  0.026878  0.026298  0.026386  0.027195  0.026146  0.026572  0.026886  0.026208  0.026667  0.026672  0.026558  0.026327  0.026327  0.026392  0.026567  0.026420  0.026765  0.027019  0.026580  0.026394  0.026715  0.026627  0.026763  0.026386  0.026416  0.026504  0.025754  0.026849  0.026702  0.026660  0.026148  0.026491  0.026460  0.026464  0.026451  0.026292  0.026895  0.025980  0.026433  0.026463  0.027000  0.026249  0.026284  0.026367  0.026196  0.026511  0.025616  0.026859  0.026191  0.026353  0.026636  0.026552  0.026603  0.026115 
 0.026711  0.026380  0.026859  0.026366  0.026694  0.026225  0.026494  0.027012  0.026003  0.026229  0.026273  0.026569  0.026541  0.025779  0.025913  0.026479  0.026737  0.026681  0.026042  0.026501  0.026423  0.026816  0.026542  0.026487  0.027011  0.026038  0.026369  0.026121  0.027135  0.026721  0.026555  0.026244  0.026808  0.026233  0.026319  0.026313  0.026045  0.026192  0.026743  0.026712  0.026192  0.026439  0.026375  0.026370  0.026714  0.026558  0.026871  0.026330  0.026445  0.027186  0.026134  0.026503  0.026844  0.026107  0.026691  0.026682  0.026532  0.026380  0.026364  0.026396  0.026578  0.026465  0.026734  0.027169  0.026558  0.026421  0.026730  0.026700  0.026719  0.026432  0.026442  0.026542  0.025767  0.026869  0.026560  0.026769  0.026106  0.026442  0.026582  0.026404  0.026315  0.026325  0.026874  0.026090  0.026386  0.026583  0.026858  0.026274  0.026314  0.026377  0.026149  0.026667  0.025665  0.026999  0.026245  0.026320  0.026718  0.026573  0.026489  0.026221 
 0.026587  0.026458  0.026789  0.026193  0.026580  0.026288  0.026287  0.026827  0.026072  0.026346  0.026260  0.026499  0.026392  0.025787  0.025908  0.026396  0.026734  0.026630  0.025953  0.026510  0.026376  0.026791  0.026498  0.026545  0.026948  0.025912  0.026395  0.026067  0.027090  0.026597  0.026449  0.026285  0.026699  0.026241  0.026136  0.026248  0.026187  0.026253  0.026743  0.026594  0.026062  0.026486  0.026344  0.026320  0.026570  0.026485  0.026891  0.026280  0.026301  0.027080  0.026166  0.026467  0.026750  0.026095  0.026488  0.026609  0.026576  0.026423  0.026250  0.026425  0.026488  0.026429  0.026740  0.027154  0.026452  0.026391  0.026608  0.026673  0.026747  0.026364  0.026281  0.026537  0.025768  0.026784  0.026578  0.026632  0.026159  0.026315  0.026454  0.026323  0.026249  0.026265  0.026761  0.026087  0.026221  0.026597  0.026753  0.026261  0.026345  0.026326  0.026083  0.026661  0.025647  0.026868  0.026005  0.026182  0.026551  0.026500  0.026433  0.026122 
 0.026559  0.026499  0.026720  0.026120  0.026508  0.026267  0.026364  0.026843  0.026091  0.026217  0.026268  0.026438  0.026404  0.025663  0.025946  0.026372  0.026592  0.026564  0.026019  0.026581  0.026303  0.026747  0.026390  0.026530  0.026921  0.025806  0.026394  0.026064  0.027014  0.026430  0.026330  0.026263  0.026730  0.026195  0.026198  0.026219  0.026182  0.026197  0.026659  0.026532  0.026086  0.026512  0.026341  0.026232  0.026514  0.026381  0.026815  0.026361  0.026250  0.027035  0.026224  0.026325  0.026744  0.026150  0.026546  0.026666  0.026528  0.026435  0.026150  0.026424  0.026361  0.026429  0.026689  0.027023  0.026438  0.026274  0.026729  0.026636  0.026705  0.026335  0.026305  0.026475  0.025751  0.026903  0.026488  0.026597  0.026108  0.026328  0.026444  0.026408  0.026264  0.026411  0.026733  0.026116  0.026142  0.026514  0.026740  0.026295  0.026258  0.026385  0.026109  0.026592  0.025680  0.026797  0.026086  0.026055  0.026565  0.026503  0.026489  0.026122 
 0.026589  0.026451  0.026681  0.026129  0.026355  0.026212  0.026209  0.026707  0.026049  0.026206  0.026083  0.026341  0.026538  0.025645  0.025866  0.026330  0.026438  0.026592  0.025915  0.026560  0.026432  0.026647  0.026368  0.026371  0.026971  0.025725  0.026429  0.026033  0.026961  0.026257  0.026280  0.026213  0.026613  0.026107  0.026097  0.026114  0.026160  0.026160  0.026639  0.026422  0.026043  0.026397  0.026378  0.026002  0.026480  0.026316  0.026667  0.026261  0.026307  0.026895  0.026146  0.026317  0.026627  0.026084  0.026384  0.026568  0.026496  0.026289  0.025957  0.026309  0.026241  0.026342  0.026747  0.026967  0.026407  0.026110  0.026599  0.026573  0.026636  0.026126  0.026248  0.026406  0.025827  0.026755  0.026425  0.026569  0.026144  0.026176  0.026382  0.026433  0.026338  0.026434  0.026644  0.025984  0.026070  0.026361  0.026622  0.026229  0.026197  0.026441  0.025996  0.026426  0.025757  0.026684  0.026082  0.026089  0.026540  0.026497  0.026371  0.026116 
 0.026476  0.026211  0.026648  0.026073  0.026346  0.026133  0.026176  0.026413  0.026046  0.026182  0.025990  0.026308  0.026464  0.025489  0.025782  0.026340  0.026431  0.026638  0.025945  0.026435  0.026436  0.026550  0.026256  0.026301  0.026778  0.025658  0.026295  0.025940  0.026830  0.026203  0.026325  0.026196  0.026503  0.025883  0.026021  0.026027  0.026085  0.026123  0.026607  0.026240  0.025894  0.026375  0.026296  0.026008  0.026349  0.026280  0.026617  0.026140  0.026197  0.026736  0.026106  0.026280  0.026573  0.025967  0.026400  0.026459  0.026562  0.026246  0.025880  0.026223  0.026237  0.026218  0.026780  0.026786  0.026310  0.025908  0.026629  0.026371  0.026638  0.026090  0.026225  0.026309  0.025862  0.026520  0.026383  0.026552  0.025979  0.026064  0.026389  0.026331  0.026315  0.026310  0.026582  0.025996  0.026048  0.026306  0.026522  0.026216  0.026058  0.026388  0.025872  0.026293  0.025732  0.026636  0.026163  0.026097  0.026357  0.026411  0.026283  0.026105 
 0.026300  0.025980  0.026367  0.025830  0.025979  0.025918  0.025907  0.026095  0.025763  0.025935  0.025685  0.026030  0.026358  0.025154  0.025608  0.026250  0.026280  0.026323  0.025741  0.026298  0.026211  0.026208  0.025972  0.026093  0.026602  0.025351  0.026091  0.025721  0.026476  0.026029  0.026057  0.026021  0.026229  0.025572  0.025743  0.025723  0.025877  0.025898  0.026393  0.026071  0.025595  0.026169  0.026131  0.025738  0.026230  0.025933  0.026336  0.025909  0.026053  0.026371  0.025907  0.025988  0.026307  0.025739  0.026291  0.026274  0.026289  0.026040  0.025639  0.026178  0.026003  0.026040  0.026529  0.026492  0.026052  0.025649  0.026318  0.026176  0.026352  0.025897  0.025964  0.025986  0.025871  0.026305  0.026161  0.026288  0.025748  0.025916  0.026059  0.026108  0.025995  0.026284  0.026298  0.025700  0.025909  0.025968  0.026241  0.026060  0.025766  0.026203  0.025671  0.026231  0.025612  0.026362  0.025935  0.025956  0.026083  0.026172  0.026067  0.025874 
 0.026047  0.025755  0.026052  0.025473  0.025709  0.025734  0.025629  0.025895  0.025428  0.025629  0.025476  0.025790  0.026033  0.025030  0.025408  0.026024  0.026087  0.025988  0.025507  0.026008  0.025902  0.025955  0.025611  0.025829  0.026376  0.025054  0.025749  0.025481  0.026144  0.025765  0.025761  0.025840  0.026051  0.025283  0.025484  0.025600  0.025640  0.025544  0.026156  0.025912  0.025407  0.025819  0.025893  0.025431  0.025951  0.025495  0.026074  0.025597  0.025829  0.026131  0.025623  0.025626  0.025950  0.025499  0.026136  0.025975  0.026055  0.025704  0.025427  0.025865  0.025750  0.025687  0.026200  0.026119  0.025781  0.025316  0.026061  0.025869  0.026169  0.025582  0.025518  0.025616  0.025635  0.026018  0.025727  0.025925  0.025434  0.025698  0.025663  0.025750  0.025738  0.025981  0.026098  0.025540  0.025687  0.025519  0.026051  0.025671  0.025407  0.025945  0.025409  0.025946  0.025328  0.026071  0.025610  0.025655  0.025825  0.025854  0.025756  0.025542 
 0.025606  0.025534  0.025735  0.025138  0.025389  0.025394  0.025300  0.025499  0.025049  0.025333  0.025202  0.025560  0.025565  0.024555  0.025092  0.025653  0.025800  0.025836  0.025300  0.025702  0.025715  0.025525  0.025325  0.025444  0.025987  0.024662  0.025373  0.025085  0.025784  0.025301  0.025397  0.025483  0.025741  0.024966  0.025153  0.025288  0.025330  0.025108  0.025796  0.025421  0.025183  0.025455  0.025620  0.025236  0.025535  0.025208  0.025811  0.025231  0.025489  0.025866  0.025486  0.025359  0.025568  0.025158  0.025698  0.025691  0.025782  0.025291  0.025202  0.025516  0.025464  0.025391  0.025977  0.025830  0.025473  0.025017  0.025832  0.025426  0.025908  0.025220  0.025231  0.025237  0.025298  0.025728  0.025339  0.025521  0.025147  0.025391  0.025406  0.025522  0.025561  0.025696  0.025774  0.025173  0.025291  0.025123  0.025573  0.025416  0.025026  0.025717  0.024997  0.025709  0.025108  0.025714  0.025239  0.025377  0.025394  0.025538  0.025400  0.025333 
 0.025356  0.025300  0.025455  0.024933  0.025151  0.025262  0.025226  0.025114  0.024758  0.025074  0.024929  0.025251  0.025144  0.024298  0.024720  0.025475  0.025617  0.025606  0.024944  0.025394  0.025533  0.025090  0.024942  0.025157  0.025800  0.024350  0.025190  0.024860  0.025532  0.025077  0.025166  0.025097  0.025457  0.024709  0.024801  0.024913  0.024999  0.024897  0.025505  0.025187  0.025025  0.025183  0.025352  0.024996  0.025243  0.024916  0.025506  0.024897  0.025245  0.025439  0.025188  0.025095  0.025279  0.024826  0.025448  0.025348  0.025396  0.025049  0.025045  0.025106  0.025195  0.025117  0.025660  0.025496  0.025216  0.024727  0.025573  0.025005  0.025615  0.024882  0.025138  0.024781  0.025076  0.025396  0.025177  0.025102  0.024811  0.025105  0.025307  0.025203  0.025275  0.025500  0.025521  0.024987  0.025059  0.024818  0.025316  0.025306  0.024793  0.025375  0.024748  0.025470  0.024842  0.025407  0.025040  0.025093  0.025117  0.025298  0.025099  0.025072 
 0.025070  0.025035  0.025063  0.024594  0.024761  0.024978  0.025054  0.024810  0.024498  0.024718  0.024653  0.024959  0.024906  0.024146  0.024444  0.025285  0.025435  0.025395  0.024590  0.025225  0.025246  0.024898  0.024551  0.024799  0.025493  0.024002  0.024959  0.024708  0.025157  0.024696  0.025036  0.024933  0.025000  0.024439  0.024666  0.024654  0.024646  0.024575  0.025075  0.024810  0.024760  0.024924  0.024975  0.024727  0.024995  0.024504  0.025279  0.024627  0.024903  0.025173  0.024929  0.024873  0.024990  0.024555  0.025104  0.024962  0.025077  0.024704  0.024800  0.024764  0.024868  0.024917  0.025344  0.025146  0.024862  0.024446  0.025188  0.024764  0.025347  0.024656  0.024831  0.024497  0.024887  0.025139  0.024966  0.024883  0.024575  0.024902  0.025169  0.024910  0.024928  0.025217  0.025294  0.024749  0.024734  0.024773  0.024858  0.024873  0.024524  0.025147  0.024633  0.025096  0.024458  0.024905  0.024639  0.024761  0.024729  0.025044  0.024910  0.024769 
 0.024740  0.024504  0.024862  0.024411  0.024383  0.024697  0.024799  0.024356  0.024235  0.024453  0.024274  0.024670  0.024609  0.023838  0.024330  0.024956  0.025032  0.025081  0.024276  0.024840  0.024756  0.024635  0.024307  0.024296  0.025264  0.023613  0.024652  0.024379  0.024802  0.024473  0.024629  0.024688  0.024686  0.024205  0.024235  0.024272  0.024255  0.024264  0.024745  0.024476  0.024475  0.024508  0.024605  0.024344  0.024562  0.024083  0.024759  0.024491  0.024588  0.024855  0.024709  0.024575  0.024556  0.024350  0.024797  0.024585  0.024661  0.024325  0.024656  0.024357  0.024568  0.024700  0.025044  0.024846  0.024527  0.024054  0.024871  0.024377  0.024939  0.024325  0.024497  0.024232  0.024540  0.024901  0.024596  0.024499  0.024192  0.024645  0.024691  0.024602  0.024597  0.024969  0.024960  0.024372  0.024342  0.024551  0.024497  0.024507  0.024114  0.024786  0.024431  0.024799  0.023986  0.024531  0.024391  0.024476  0.024616  0.024872  0.024607  0.024573 
 0.024611  0.024059  0.024623  0.024299  0.024125  0.024410  0.024455  0.024214  0.024082  0.024193  0.023850  0.024327  0.024392  0.023540  0.024136  0.024712  0.024849  0.024836  0.024002  0.024604  0.024515  0.024291  0.023981  0.024105  0.024993  0.023380  0.024271  0.024081  0.024527  0.024163  0.024323  0.024465  0.024473  0.023980  0.023883  0.024054  0.024019  0.024219  0.024490  0.024183  0.024232  0.024179  0.024485  0.024150  0.024334  0.023841  0.024620  0.024157  0.024293  0.024588  0.024392  0.024357  0.024417  0.024005  0.024554  0.024293  0.024292  0.024190  0.024276  0.024117  0.024462  0.024643  0.024775  0.024521  0.024380  0.023899  0.024449  0.024144  0.024725  0.024080  0.024308  0.023918  0.024311  0.024681  0.024331  0.024243  0.024115  0.024460  0.024480  0.024317  0.024322  0.024793  0.024608  0.024173  0.024210  0.024373  0.024117  0.024040  0.023765  0.024550  0.024118  0.024576  0.023910  0.024212  0.024129  0.024188  0.024273  0.024594  0.024407  0.024272 
 0.024503  0.023943  0.024427  0.024152  0.024005  0.024328  0.024372  0.024179  0.024013  0.024128  0.023720  0.024374  0.024211  0.023380  0.024122  0.024539  0.024628  0.024503  0.023964  0.024420  0.024389  0.024225  0.023899  0.023998  0.024726  0.023283  0.024251  0.023949  0.024509  0.024090  0.024170  0.024325  0.024436  0.023864  0.023711  0.023853  0.023889  0.024168  0.024332  0.023996  0.024104  0.023979  0.024371  0.024049  0.024197  0.023705  0.024351  0.024080  0.024097  0.024454  0.024108  0.024256  0.024259  0.023971  0.024338  0.023992  0.024072  0.024002  0.024178  0.023896  0.024249  0.024510  0.024458  0.024464  0.024175  0.023750  0.024246  0.024022  0.024611  0.024012  0.024191  0.023897  0.024130  0.024566  0.024189  0.024133  0.023927  0.024171  0.024266  0.024174  0.024395  0.024632  0.024472  0.023991  0.024141  0.024157  0.024032  0.023864  0.023714  0.024382  0.023986  0.024441  0.023685  0.024088  0.024134  0.024035  0.024118  0.024530  0.024393  0.024192 
 0.024417  0.023913  0.024250  0.024042  0.023876  0.024091  0.024108  0.023984  0.023851  0.023994  0.023666  0.024167  0.024006  0.023228  0.023922  0.024385  0.024449  0.024234  0.023823  0.024306  0.024330  0.024032  0.023529  0.023747  0.024563  0.023148  0.023972  0.023761  0.024172  0.023943  0.023929  0.024151  0.024215  0.023762  0.023610  0.023776  0.023792  0.023965  0.024147  0.023796  0.023874  0.023881  0.024070  0.023765  0.023954  0.023569  0.024146  0.023843  0.023914  0.024362  0.024020  0.024083  0.023993  0.023720  0.024128  0.023720  0.023893  0.023778  0.024122  0.023864  0.024027  0.024291  0.024264  0.024229  0.023865  0.023586  0.024119  0.023876  0.024365  0.023855  0.024001  0.023803  0.023982  0.024349  0.024129  0.023847  0.023807  0.023953  0.024219  0.023932  0.024294  0.024459  0.024348  0.023857  0.023952  0.023880  0.023880  0.023722  0.023685  0.024196  0.023840  0.024179  0.023460  0.023815  0.024092  0.023850  0.023934  0.024328  0.024162  0.024039 
 0.024310  0.023782  0.024008  0.024001  0.023742  0.023988  0.023969  0.023902  0.023801  0.023906  0.023544  0.024012  0.024060  0.023271  0.023937  0.024377  0.024376  0.024027  0.023707  0.024191  0.024201  0.024016  0.023466  0.023685  0.024364  0.022942  0.023868  0.023880  0.024017  0.023902  0.023801  0.023962  0.024049  0.023742  0.023479  0.023746  0.023738  0.023955  0.024161  0.023719  0.023890  0.023912  0.024045  0.023669  0.023844  0.023663  0.024028  0.023756  0.023872  0.024350  0.023872  0.023975  0.023952  0.023681  0.024026  0.023619  0.023698  0.023634  0.024035  0.023859  0.024008  0.024189  0.024143  0.024188  0.023909  0.023393  0.024032  0.023679  0.024229  0.023931  0.023868  0.023693  0.023941  0.024192  0.024049  0.023713  0.023802  0.023899  0.024083  0.023650  0.024185  0.024307  0.024261  0.023850  0.023880  0.023834  0.023812  0.023568  0.023530  0.024100  0.023808  0.024020  0.023434  0.023569  0.024076  0.023768  0.023861  0.024159  0.024171  0.023971 
 0.024288  0.023907  0.024005  0.023987  0.023783  0.024029  0.024088  0.023831  0.023862  0.023827  0.023414  0.024100  0.023852  0.023301  0.023927  0.024324  0.024288  0.024103  0.023743  0.024074  0.024184  0.023840  0.023457  0.023610  0.024321  0.022891  0.023843  0.023878  0.024075  0.023871  0.023635  0.024022  0.024099  0.023601  0.023427  0.023794  0.023575  0.023847  0.024257  0.023671  0.023854  0.023927  0.024043  0.023526  0.023905  0.023716  0.024062  0.023581  0.023758  0.024225  0.023892  0.023878  0.023807  0.023676  0.023999  0.023704  0.023748  0.023542  0.023960  0.023778  0.024011  0.024243  0.024086  0.024131  0.023738  0.023327  0.023880  0.023663  0.024179  0.023937  0.023939  0.023691  0.023937  0.024180  0.024081  0.023766  0.023772  0.023825  0.024229  0.023698  0.024176  0.024365  0.024210  0.023877  0.023777  0.023696  0.023873  0.023522  0.023565  0.023990  0.023663  0.024009  0.023361  0.023564  0.023991  0.023728  0.023846  0.023960  0.024063  0.023986 
 0.024232  0.023847  0.023943  0.023915  0.023735  0.024026  0.024056  0.023769  0.023842  0.023753  0.023411  0.024079  0.023740  0.023229  0.023919  0.024203  0.024250  0.023969  0.023680  0.024113  0.024197  0.023872  0.023388  0.023531  0.024270  0.022893  0.023754  0.023823  0.024020  0.023850  0.023656  0.023956  0.024134  0.023582  0.023500  0.023755  0.023579  0.023736  0.024235  0.023619  0.023683  0.023855  0.024016  0.023535  0.023922  0.023796  0.023982  0.023462  0.023746  0.024206  0.023787  0.023828  0.023732  0.023736  0.023925  0.023633  0.023747  0.023532  0.024027  0.023764  0.023874  0.024107  0.024068  0.024101  0.023791  0.023445  0.023908  0.023687  0.024185  0.023911  0.023981  0.023624  0.023819  0.024065  0.024006  0.023694  0.023898  0.023805  0.024289  0.023714  0.024137  0.024228  0.024180  0.023892  0.023783  0.023700  0.023792  0.023568  0.023501  0.023892  0.023647  0.024043  0.023354  0.023551  0.023938  0.023701  0.023836  0.023968  0.023885  0.023881 
 0.024205  0.023964  0.023807  0.023895  0.023664  0.023963  0.023889  0.023778  0.023844  0.023667  0.023312  0.024018  0.023691  0.023171  0.023812  0.024166  0.024121  0.023958  0.023656  0.024189  0.024276  0.023878  0.023429  0.023363  0.024287  0.022897  0.023678  0.023774  0.023907  0.023732  0.023611  0.023870  0.024149  0.023509  0.023423  0.023689  0.023615  0.023696  0.024100  0.023551  0.023678  0.023743  0.024028  0.023599  0.023897  0.023798  0.023861  0.023432  0.023773  0.024137  0.023754  0.023780  0.023710  0.023640  0.023853  0.023648  0.023719  0.023460  0.023987  0.023665  0.023872  0.024102  0.023937  0.024073  0.023637  0.023452  0.023958  0.023747  0.024168  0.023796  0.023934  0.023475  0.023673  0.023906  0.023874  0.023594  0.023763  0.023755  0.024133  0.023637  0.024047  0.024098  0.024072  0.023752  0.023638  0.023515  0.023787  0.023463  0.023368  0.023842  0.023556  0.024113  0.023280  0.023481  0.023954  0.023604  0.023753  0.023972  0.023830  0.023796 
 0.024220  0.023996  0.023886  0.023946  0.023697  0.023982  0.023857  0.023811  0.023927  0.023755  0.023370  0.024048  0.023731  0.023105  0.023749  0.024185  0.024171  0.024012  0.023716  0.024249  0.024283  0.023929  0.023602  0.023450  0.024317  0.023064  0.023846  0.023822  0.023857  0.023918  0.023627  0.023880  0.024153  0.023521  0.023563  0.023740  0.023609  0.023767  0.024127  0.023504  0.023676  0.023686  0.024136  0.023696  0.024012  0.023865  0.024002  0.023451  0.023868  0.024148  0.023677  0.023773  0.023625  0.023707  0.023807  0.023674  0.023701  0.023445  0.024002  0.023785  0.023854  0.024221  0.023960  0.024155  0.023631  0.023493  0.023943  0.023626  0.024280  0.023824  0.024006  0.023532  0.023628  0.023952  0.023932  0.023618  0.023760  0.023773  0.024119  0.023711  0.024003  0.024217  0.024087  0.023854  0.023655  0.023612  0.023767  0.023680  0.023426  0.023788  0.023741  0.024054  0.023354  0.023448  0.023999  0.023576  0.023862  0.024168  0.023870  0.023927 
 0.024298  0.024155  0.024076  0.024098  0.023749  0.024237  0.023933  0.023972  0.024114  0.023825  0.023626  0.024116  0.023946  0.023231  0.023870  0.024326  0.024238  0.024047  0.023761  0.024307  0.024430  0.023982  0.023760  0.023586  0.024456  0.023242  0.024039  0.023899  0.023921  0.024115  0.023750  0.024087  0.024155  0.023742  0.023653  0.023880  0.023693  0.023792  0.024275  0.023660  0.023745  0.023815  0.024211  0.023800  0.024088  0.023949  0.024239  0.023498  0.023966  0.024200  0.023634  0.023845  0.023837  0.023910  0.023878  0.023871  0.023876  0.023606  0.024184  0.023861  0.023813  0.024244  0.024100  0.024163  0.023734  0.023566  0.024106  0.023852  0.024579  0.023946  0.024160  0.023670  0.023678  0.024098  0.024104  0.023772  0.024071  0.023968  0.024247  0.023784  0.024099  0.024283  0.024157  0.023939  0.023828  0.023718  0.023932  0.023887  0.023527  0.023886  0.023892  0.024252  0.023452  0.023656  0.024248  0.023742  0.023900  0.024268  0.023997  0.024070 
 0.024282  0.024200  0.023965  0.024170  0.023821  0.024227  0.023986  0.023980  0.024113  0.023873  0.023702  0.024190  0.023921  0.023274  0.023936  0.024359  0.024129  0.023882  0.023731  0.024398  0.024475  0.024144  0.023805  0.023744  0.024413  0.023292  0.024123  0.023983  0.023997  0.024161  0.023889  0.024112  0.024206  0.023834  0.023716  0.023950  0.023751  0.023755  0.024099  0.023667  0.023813  0.023834  0.024120  0.023855  0.024125  0.024172  0.024253  0.023678  0.023897  0.024257  0.023663  0.023857  0.023910  0.023821  0.024016  0.023945  0.023946  0.023641  0.024280  0.023935  0.023764  0.024208  0.024183  0.024177  0.023801  0.023619  0.024117  0.023901  0.024593  0.023999  0.024270  0.023650  0.023633  0.024237  0.024120  0.023784  0.024135  0.024148  0.024292  0.023912  0.024063  0.024356  0.024172  0.023923  0.023879  0.023795  0.023965  0.023831  0.023595  0.023874  0.023884  0.024268  0.023490  0.023710  0.024331  0.023762  0.023887  0.024207  0.024048  0.024163 
 0.024270  0.024357  0.024050  0.024279  0.023828  0.024233  0.024102  0.024061  0.024118  0.023990  0.023760  0.024193  0.024040  0.023289  0.024011  0.024307  0.024151  0.023904  0.023809  0.024434  0.024511  0.024199  0.023955  0.023861  0.024406  0.023282  0.024238  0.024063  0.024097  0.024191  0.024003  0.024121  0.024113  0.023893  0.023684  0.023935  0.023744  0.023725  0.024013  0.023793  0.023841  0.023938  0.024295  0.023963  0.024284  0.024219  0.024332  0.023779  0.024028  0.024321  0.023768  0.023866  0.023919  0.023883  0.024050  0.023901  0.023851  0.023716  0.024315  0.023957  0.023824  0.024269  0.024140  0.024156  0.023789  0.023603  0.024207  0.023846  0.024616  0.024062  0.024286  0.023724  0.023690  0.024294  0.024113  0.023889  0.024188  0.024216  0.024312  0.023952  0.024226  0.024408  0.024257  0.023894  0.023912  0.023827  0.023989  0.023870  0.023612  0.023838  0.023916  0.024492  0.023611  0.023797  0.024463  0.023853  0.023894  0.024124  0.023994  0.024312 
 0.024383  0.024404  0.024158  0.024418  0.023978  0.024270  0.024341  0.024171  0.024222  0.024180  0.023847  0.024197  0.024167  0.023320  0.024198  0.024497  0.024313  0.023896  0.023944  0.024444  0.024594  0.024398  0.024183  0.024030  0.024608  0.023391  0.024457  0.024183  0.024276  0.024329  0.024253  0.024318  0.024240  0.024020  0.023785  0.023989  0.023892  0.023916  0.024073  0.023824  0.023962  0.024062  0.024404  0.024051  0.024383  0.024407  0.024448  0.023873  0.024184  0.024357  0.024078  0.024025  0.024047  0.024094  0.024261  0.024021  0.023907  0.023869  0.024498  0.024070  0.023840  0.024381  0.024137  0.024335  0.024032  0.023693  0.024305  0.023987  0.024685  0.024084  0.024461  0.023868  0.023894  0.024319  0.024228  0.024034  0.024287  0.024378  0.024585  0.024074  0.024402  0.024471  0.024369  0.024058  0.024104  0.023913  0.024081  0.023943  0.023739  0.023994  0.023972  0.024815  0.023787  0.024034  0.024673  0.024039  0.024010  0.024206  0.024176  0.024345 
 0.024370  0.024452  0.024250  0.024477  0.023967  0.024297  0.024460  0.024361  0.024394  0.024148  0.023852  0.024285  0.024206  0.023413  0.024294  0.024518  0.024277  0.023954  0.023964  0.024461  0.024599  0.024377  0.024203  0.024063  0.024656  0.023526  0.024548  0.024147  0.024288  0.024429  0.024271  0.024288  0.024325  0.024159  0.023836  0.024094  0.023940  0.024010  0.024238  0.023955  0.024033  0.024081  0.024412  0.023999  0.024539  0.024400  0.024547  0.023886  0.024232  0.024376  0.024095  0.024075  0.024109  0.024184  0.024295  0.024224  0.024055  0.023888  0.024631  0.024173  0.023889  0.024307  0.024182  0.024389  0.024062  0.023718  0.024319  0.024122  0.024734  0.024183  0.024508  0.023973  0.023991  0.024429  0.024273  0.024139  0.024389  0.024460  0.024609  0.024137  0.024361  0.024514  0.024444  0.024125  0.024150  0.024006  0.024177  0.023941  0.023798  0.024051  0.024117  0.024838  0.023881  0.024123  0.024633  0.024061  0.024028  0.024203  0.024212  0.024236 
 0.024513  0.024504  0.024317  0.024564  0.023989  0.024342  0.024611  0.024456  0.024433  0.024192  0.023851  0.024337  0.024400  0.023617  0.024370  0.024583  0.024398  0.024133  0.024075  0.024563  0.024696  0.024533  0.024317  0.024344  0.024739  0.023758  0.024683  0.024350  0.024376  0.024523  0.024439  0.024420  0.024400  0.024302  0.024103  0.024184  0.024157  0.024137  0.024385  0.024037  0.024060  0.024143  0.024507  0.024093  0.024627  0.024535  0.024555  0.024079  0.024412  0.024602  0.024159  0.024192  0.024237  0.024432  0.024516  0.024253  0.024158  0.023958  0.024812  0.024283  0.024020  0.024373  0.024278  0.024478  0.024146  0.023829  0.024369  0.024308  0.024889  0.024324  0.024631  0.024117  0.024209  0.024552  0.024380  0.024218  0.024567  0.024495  0.024659  0.024272  0.024465  0.024643  0.024519  0.024223  0.024348  0.024124  0.024360  0.024046  0.023859  0.024199  0.024123  0.024930  0.023977  0.024145  0.024782  0.024235  0.024201  0.024391  0.024337  0.024317 
 0.024541  0.024565  0.024414  0.024656  0.024184  0.024431  0.024699  0.024387  0.024511  0.024284  0.023927  0.024503  0.024389  0.023711  0.024486  0.024621  0.024423  0.024221  0.024214  0.024535  0.024896  0.024566  0.024414  0.024482  0.024811  0.023730  0.024709  0.024402  0.024388  0.024619  0.024536  0.024477  0.024606  0.024359  0.024137  0.024262  0.024273  0.024218  0.024459  0.024071  0.024147  0.024194  0.024642  0.024201  0.024667  0.024619  0.024637  0.024192  0.024501  0.024609  0.024167  0.024142  0.024270  0.024527  0.024630  0.024348  0.024233  0.023943  0.024831  0.024427  0.023986  0.024559  0.024435  0.024483  0.024273  0.023902  0.024489  0.024420  0.024950  0.024407  0.024726  0.024208  0.024258  0.024645  0.024488  0.024380  0.024582  0.024572  0.024660  0.024482  0.024625  0.024746  0.024541  0.024249  0.024475  0.024153  0.024432  0.024146  0.023855  0.024266  0.024180  0.025025  0.024115  0.024277  0.024815  0.024269  0.024268  0.024449  0.024355  0.024382 
 0.024514  0.024587  0.024549  0.024756  0.024204  0.024325  0.024768  0.024577  0.024484  0.024241  0.024001  0.024498  0.024525  0.023794  0.024592  0.024704  0.024473  0.024307  0.024194  0.024571  0.024972  0.024546  0.024355  0.024426  0.024802  0.023769  0.024867  0.024451  0.024355  0.024668  0.024669  0.024484  0.024625  0.024418  0.024205  0.024313  0.024352  0.024213  0.024545  0.024094  0.024234  0.024260  0.024667  0.024161  0.024545  0.024645  0.024760  0.024261  0.024513  0.024600  0.024155  0.024249  0.024313  0.024598  0.024585  0.024462  0.024354  0.023914  0.024778  0.024537  0.024042  0.024543  0.024430  0.024501  0.024329  0.023937  0.024458  0.024479  0.024917  0.024493  0.024771  0.024313  0.024170  0.024806  0.024464  0.024348  0.024617  0.024640  0.024823  0.024548  0.024658  0.024794  0.024648  0.024278  0.024510  0.024117  0.024436  0.024158  0.023820  0.024353  0.024142  0.025121  0.024078  0.024268  0.024833  0.024372  0.024300  0.024601  0.024430  0.024416 
 0.024444  0.024416  0.024505  0.024733  0.024102  0.024225  0.024724  0.024481  0.024547  0.024240  0.024099  0.024555  0.024501  0.023775  0.024495  0.024666  0.024401  0.024296  0.024289  0.024517  0.024809  0.024639  0.024306  0.024440  0.024690  0.023905  0.024829  0.024483  0.024382  0.024745  0.024617  0.024398  0.024633  0.024353  0.024168  0.024234  0.024288  0.024180  0.024466  0.024054  0.024165  0.024408  0.024815  0.024169  0.024460  0.024579  0.024700  0.024302  0.024511  0.024628  0.024244  0.024141  0.024296  0.024560  0.024581  0.024347  0.024284  0.023908  0.024808  0.024442  0.024024  0.024370  0.024508  0.024494  0.024314  0.023791  0.024460  0.024480  0.024832  0.024517  0.024710  0.024413  0.024193  0.024770  0.024308  0.024387  0.024667  0.024625  0.024865  0.024612  0.024592  0.024702  0.024677  0.024350  0.024563  0.024201  0.024520  0.024187  0.023794  0.024397  0.024175  0.025206  0.024045  0.024210  0.024829  0.024382  0.024271  0.024560  0.024349  0.024460 
 0.024377  0.024457  0.024529  0.024770  0.024194  0.024102  0.024685  0.024417  0.024529  0.024177  0.024155  0.024476  0.024574  0.023807  0.024343  0.024633  0.024364  0.024342  0.024296  0.024374  0.024760  0.024564  0.024248  0.024564  0.024522  0.023864  0.024720  0.024434  0.024442  0.024740  0.024470  0.024385  0.024452  0.024299  0.024201  0.024184  0.024134  0.024159  0.024467  0.023951  0.024151  0.024390  0.024773  0.024151  0.024403  0.024616  0.024693  0.024396  0.024456  0.024585  0.024120  0.024083  0.024167  0.024630  0.024467  0.024265  0.024277  0.023883  0.024772  0.024464  0.023899  0.024365  0.024471  0.024488  0.024262  0.023775  0.024434  0.024531  0.024864  0.024418  0.024766  0.024384  0.024106  0.024708  0.024212  0.024306  0.024676  0.024549  0.024860  0.024529  0.024509  0.024757  0.024677  0.024282  0.024521  0.024206  0.024498  0.024092  0.023894  0.024368  0.024210  0.025159  0.023969  0.024162  0.024852  0.024413  0.024228  0.024531  0.024294  0.024488 
 0.024338  0.024355  0.024488  0.024641  0.024129  0.024038  0.024488  0.024330  0.024381  0.024157  0.024096  0.024387  0.024358  0.023820  0.024336  0.024610  0.024248  0.024289  0.024236  0.024280  0.024823  0.024506  0.024129  0.024507  0.024542  0.023770  0.024653  0.024415  0.024435  0.024633  0.024296  0.024320  0.024398  0.024391  0.024149  0.024149  0.024179  0.023990  0.024388  0.024027  0.024053  0.024338  0.024605  0.023991  0.024359  0.024605  0.024634  0.024369  0.024352  0.024525  0.024043  0.024057  0.024052  0.024424  0.024399  0.024305  0.024266  0.023686  0.024859  0.024457  0.023807  0.024311  0.024427  0.024398  0.024217  0.023657  0.024307  0.024478  0.024653  0.024343  0.024741  0.024392  0.024017  0.024645  0.024104  0.024273  0.024609  0.024405  0.024847  0.024431  0.024479  0.024683  0.024474  0.024107  0.024499  0.024223  0.024429  0.023905  0.023882  0.024437  0.024176  0.025124  0.023853  0.024009  0.024835  0.024481  0.024253  0.024353  0.024138  0.024553 
 0.024285  0.024236  0.024408  0.024477  0.024057  0.024039  0.024453  0.024228  0.024317  0.024174  0.024066  0.024172  0.024142  0.023727  0.024262  0.024417  0.024181  0.024211  0.023976  0.024125  0.024582  0.024391  0.024006  0.024518  0.024428  0.023542  0.024548  0.024254  0.024374  0.024573  0.024240  0.024190  0.024262  0.024219  0.023970  0.023980  0.024147  0.023860  0.024192  0.023911  0.023882  0.024134  0.024450  0.023784  0.024212  0.024496  0.024593  0.024310  0.024262  0.024376  0.023907  0.024013  0.023900  0.024432  0.024165  0.024173  0.024197  0.023641  0.024810  0.024401  0.023580  0.024196  0.024310  0.024228  0.024070  0.023702  0.024179  0.024391  0.024537  0.024116  0.024573  0.024203  0.023917  0.024573  0.024028  0.024165  0.024364  0.024178  0.024657  0.024229  0.024543  0.024624  0.024341  0.024020  0.024441  0.024159  0.024279  0.023825  0.023931  0.024423  0.023998  0.024986  0.023656  0.023939  0.024675  0.024374  0.024147  0.024280  0.024064  0.024341 
 0.024264  0.024079  0.024138  0.024405  0.023922  0.024041  0.024307  0.024163  0.024264  0.024042  0.024047  0.024019  0.024052  0.023499  0.024179  0.024341  0.024129  0.024081  0.023841  0.023953  0.024472  0.024316  0.023989  0.024348  0.024306  0.023440  0.024401  0.024192  0.024206  0.024353  0.024096  0.024060  0.024089  0.024044  0.023875  0.023899  0.023998  0.023764  0.024120  0.023935  0.023787  0.024074  0.024250  0.023789  0.024079  0.024322  0.024523  0.024265  0.024204  0.024189  0.023933  0.024050  0.023752  0.024387  0.024158  0.024101  0.024052  0.023680  0.024591  0.024195  0.023531  0.024187  0.024140  0.024170  0.023977  0.023484  0.024059  0.024256  0.024335  0.024062  0.024501  0.024091  0.023720  0.024514  0.023867  0.023966  0.023983  0.024100  0.024572  0.024214  0.024539  0.024444  0.024164  0.023997  0.024365  0.024039  0.024144  0.023707  0.023831  0.024404  0.023886  0.024902  0.023508  0.023878  0.024574  0.024244  0.024010  0.024180  0.023955  0.024110 
 0.024169  0.023805  0.023958  0.024112  0.023650  0.023777  0.024056  0.024068  0.024097  0.023718  0.023793  0.023757  0.023923  0.023410  0.024012  0.024067  0.023877  0.023941  0.023701  0.023775  0.024251  0.024076  0.023720  0.024109  0.024097  0.023232  0.024293  0.023933  0.023996  0.024173  0.023901  0.024025  0.023823  0.023783  0.023717  0.023620  0.023869  0.023716  0.023879  0.023685  0.023665  0.023922  0.024048  0.023717  0.023941  0.024075  0.024121  0.024028  0.024035  0.024039  0.023742  0.023861  0.023569  0.024203  0.024045  0.024037  0.023742  0.023543  0.024339  0.023950  0.023478  0.023889  0.023854  0.023891  0.023590  0.023255  0.023776  0.024119  0.024295  0.023903  0.024229  0.023988  0.023485  0.024174  0.023593  0.023901  0.023813  0.023782  0.024479  0.024096  0.024412  0.024318  0.023864  0.023864  0.024294  0.023752  0.024005  0.023475  0.023663  0.024227  0.023837  0.024735  0.023391  0.023724  0.024401  0.024148  0.023758  0.023927  0.023641  0.023782 
 0.023896  0.023468  0.023862  0.023819  0.023312  0.023529  0.023780  0.023728  0.023858  0.023537  0.023518  0.023444  0.023629  0.023173  0.023796  0.023772  0.023717  0.023691  0.023472  0.023458  0.023873  0.023716  0.023429  0.023881  0.024039  0.023034  0.023934  0.023576  0.023742  0.023893  0.023542  0.023853  0.023453  0.023567  0.023483  0.023365  0.023580  0.023628  0.023698  0.023478  0.023328  0.023446  0.023806  0.023353  0.023662  0.023771  0.023810  0.023777  0.023744  0.023860  0.023305  0.023444  0.023245  0.023847  0.023764  0.023571  0.023297  0.023312  0.024048  0.023590  0.023184  0.023559  0.023631  0.023541  0.023220  0.022974  0.023448  0.023781  0.023814  0.023549  0.023973  0.023726  0.023166  0.023893  0.023281  0.023639  0.023563  0.023492  0.024102  0.023786  0.024063  0.024029  0.023532  0.023704  0.023924  0.023513  0.023840  0.023098  0.023300  0.023900  0.023508  0.024513  0.023193  0.023518  0.024017  0.023846  0.023558  0.023580  0.023362  0.023601 
 0.023599  0.023123  0.023531  0.023469  0.022994  0.023241  0.023379  0.023477  0.023505  0.023228  0.023203  0.023030  0.023304  0.022933  0.023567  0.023386  0.023292  0.023341  0.023089  0.022971  0.023538  0.023404  0.023186  0.023552  0.023684  0.022748  0.023674  0.023238  0.023498  0.023415  0.023226  0.023567  0.023189  0.023103  0.023132  0.023161  0.023225  0.023275  0.023348  0.023060  0.023050  0.023073  0.023338  0.022965  0.023387  0.023379  0.023475  0.023463  0.023521  0.023516  0.022955  0.023160  0.022885  0.023416  0.023459  0.023215  0.022864  0.023020  0.023666  0.023414  0.022891  0.023266  0.023300  0.023164  0.022894  0.022686  0.023160  0.023506  0.023407  0.023172  0.023616  0.023266  0.022871  0.023514  0.022940  0.023278  0.023226  0.023064  0.023594  0.023336  0.023766  0.023672  0.023259  0.023438  0.023553  0.023063  0.023528  0.022764  0.022893  0.023567  0.023177  0.024237  0.022802  0.023228  0.023666  0.023539  0.023117  0.023264  0.022947  0.023384 
 0.023322  0.022690  0.023208  0.023055  0.022546  0.022955  0.022940  0.023141  0.023159  0.022936  0.022840  0.022712  0.023113  0.022614  0.023193  0.023051  0.022985  0.023100  0.022722  0.022609  0.023181  0.023104  0.022832  0.023067  0.023288  0.022428  0.023239  0.022960  0.023169  0.023095  0.022861  0.023298  0.022747  0.022795  0.022746  0.022822  0.022901  0.023014  0.023132  0.022800  0.022755  0.022729  0.023084  0.022719  0.022901  0.023109  0.023185  0.023148  0.023279  0.023290  0.022521  0.022756  0.022464  0.023063  0.023123  0.022971  0.022527  0.022583  0.023233  0.022937  0.022441  0.022898  0.023099  0.022870  0.022638  0.022231  0.022852  0.023195  0.023034  0.022780  0.023334  0.022848  0.022439  0.023197  0.022520  0.023041  0.022979  0.022830  0.023194  0.022930  0.023463  0.023270  0.022958  0.023087  0.023240  0.022846  0.023221  0.022376  0.022528  0.023250  0.022834  0.023977  0.022459  0.022865  0.023379  0.023309  0.022710  0.022863  0.022610  0.023004 
 0.022920  0.022319  0.022968  0.022750  0.022238  0.022614  0.022685  0.022818  0.022843  0.022547  0.022546  0.022467  0.022816  0.022522  0.022836  0.022654  0.022678  0.022964  0.022408  0.022494  0.022792  0.022833  0.022517  0.022779  0.023097  0.022195  0.022871  0.022617  0.023088  0.022932  0.022505  0.023009  0.022437  0.022557  0.022333  0.022418  0.022564  0.022812  0.022783  0.022432  0.022557  0.022449  0.022746  0.022371  0.022662  0.022686  0.022831  0.022710  0.023119  0.023052  0.022193  0.022547  0.022180  0.022726  0.022844  0.022587  0.022242  0.022266  0.023052  0.022655  0.022144  0.022639  0.022949  0.022565  0.022284  0.021923  0.022506  0.022949  0.022805  0.022499  0.023107  0.022667  0.022396  0.022883  0.022158  0.022697  0.022833  0.022590  0.022785  0.022697  0.023195  0.022868  0.022481  0.022732  0.022854  0.022654  0.023065  0.022012  0.022271  0.023025  0.022609  0.023682  0.022243  0.022617  0.023215  0.023161  0.022553  0.022396  0.022409  0.022664 
 0.022789  0.022100  0.022603  0.022374  0.022163  0.022285  0.022329  0.022521  0.022624  0.022411  0.022341  0.022205  0.022484  0.022347  0.022652  0.022497  0.022451  0.022824  0.022063  0.022164  0.022556  0.022280  0.022212  0.022536  0.022836  0.022018  0.022594  0.022217  0.022849  0.022729  0.022423  0.022769  0.022280  0.022433  0.022175  0.022460  0.022540  0.022594  0.022606  0.022336  0.022535  0.022235  0.022663  0.022147  0.022388  0.022576  0.022573  0.022473  0.022840  0.022825  0.021940  0.022272  0.021892  0.022502  0.022495  0.022173  0.022048  0.021945  0.022744  0.022406  0.021968  0.022382  0.022677  0.022371  0.021939  0.021736  0.022219  0.022697  0.022641  0.022292  0.022903  0.022404  0.022042  0.022688  0.021953  0.022531  0.022724  0.022487  0.022567  0.022386  0.022954  0.022691  0.022319  0.022609  0.022606  0.022232  0.022838  0.021858  0.022221  0.022730  0.022462  0.023471  0.021934  0.022351  0.022810  0.022796  0.022300  0.022206  0.022139  0.022544 
 0.022509  0.021756  0.022309  0.022074  0.021737  0.021723  0.021889  0.022130  0.022299  0.022114  0.022087  0.021757  0.022183  0.022193  0.022271  0.022004  0.022160  0.022364  0.021815  0.021784  0.022207  0.021909  0.021922  0.022132  0.022343  0.021629  0.022050  0.021836  0.022614  0.022528  0.022118  0.022423  0.021854  0.022048  0.021772  0.022066  0.022141  0.022231  0.022288  0.022084  0.022115  0.022048  0.022285  0.021838  0.021969  0.022212  0.022162  0.022037  0.022386  0.022401  0.021583  0.021930  0.021538  0.022215  0.022200  0.021859  0.021670  0.021724  0.022179  0.021996  0.021887  0.021936  0.022338  0.022160  0.021648  0.021620  0.021803  0.022458  0.022266  0.021979  0.022333  0.021941  0.021820  0.022253  0.021481  0.022033  0.022295  0.022135  0.022183  0.022069  0.022699  0.022140  0.021969  0.022266  0.022114  0.021817  0.022588  0.021574  0.021845  0.022574  0.022115  0.023135  0.021741  0.022058  0.022162  0.022350  0.021967  0.021833  0.021717  0.022064 
 0.022227  0.021417  0.022172  0.021791  0.021465  0.021542  0.021483  0.021929  0.021938  0.021818  0.021787  0.021320  0.021926  0.021886  0.021927  0.021824  0.021784  0.022178  0.021640  0.021614  0.021980  0.021871  0.021559  0.021946  0.022223  0.021534  0.021828  0.021535  0.022472  0.022100  0.021958  0.022201  0.021748  0.021788  0.021582  0.021788  0.021855  0.021818  0.022157  0.021873  0.021798  0.021750  0.022053  0.021702  0.021724  0.021974  0.021855  0.021696  0.022214  0.022053  0.021383  0.021754  0.021295  0.021881  0.021976  0.021686  0.021470  0.021434  0.021808  0.021811  0.021513  0.021647  0.022078  0.022030  0.021313  0.021252  0.021513  0.022158  0.022060  0.021684  0.022051  0.021609  0.021468  0.021873  0.021341  0.021895  0.022099  0.021746  0.021861  0.021803  0.022395  0.021828  0.021736  0.021982  0.021942  0.021579  0.022336  0.021431  0.021742  0.022391  0.021826  0.022842  0.021526  0.021644  0.022063  0.022126  0.021731  0.021711  0.021271  0.021846 
 0.022219  0.021323  0.022051  0.021688  0.021278  0.021098  0.021386  0.021769  0.021745  0.021595  0.021712  0.021186  0.021575  0.021587  0.021829  0.021612  0.021536  0.021845  0.021569  0.021505  0.021782  0.021587  0.021383  0.021770  0.021954  0.021435  0.021631  0.021423  0.022092  0.021825  0.021751  0.021892  0.021505  0.021594  0.021387  0.021621  0.021640  0.021736  0.021983  0.021612  0.021556  0.021565  0.021758  0.021440  0.021402  0.021748  0.021559  0.021442  0.021951  0.021869  0.021281  0.021489  0.021096  0.021628  0.021732  0.021462  0.021567  0.021385  0.021693  0.021713  0.021458  0.021422  0.021994  0.021650  0.020965  0.021056  0.021350  0.021902  0.021844  0.021530  0.021940  0.021431  0.021313  0.021562  0.021318  0.021631  0.021695  0.021500  0.021725  0.021674  0.022224  0.021657  0.021445  0.021779  0.021609  0.021323  0.022081  0.021180  0.021400  0.022219  0.021631  0.022439  0.021416  0.021321  0.021818  0.021864  0.021529  0.021463  0.021140  0.021566 
 0.022010  0.021009  0.021982  0.021430  0.021186  0.020932  0.021303  0.021655  0.021732  0.021586  0.021551  0.021032  0.021614  0.021383  0.021617  0.021458  0.021431  0.021617  0.021556  0.021294  0.021616  0.021431  0.021213  0.021499  0.021628  0.021240  0.021318  0.021243  0.022013  0.021491  0.021443  0.021767  0.021300  0.021462  0.021137  0.021551  0.021319  0.021573  0.021762  0.021482  0.021314  0.021355  0.021759  0.021371  0.021277  0.021665  0.021375  0.021261  0.021712  0.021608  0.021237  0.021321  0.020929  0.021353  0.021726  0.021406  0.021439  0.021197  0.021625  0.021718  0.021327  0.021305  0.021919  0.021563  0.020748  0.020968  0.021110  0.021698  0.021754  0.021327  0.021642  0.021292  0.020996  0.021462  0.021143  0.021457  0.021588  0.021324  0.021658  0.021588  0.021975  0.021487  0.021249  0.021679  0.021297  0.021107  0.021855  0.020882  0.021306  0.022095  0.021457  0.022271  0.021303  0.021093  0.021701  0.021538  0.021420  0.021267  0.020995  0.021459 
 0.021855  0.020838  0.021791  0.021270  0.021074  0.020710  0.021254  0.021587  0.021400  0.021463  0.021316  0.020938  0.021416  0.021226  0.021472  0.021185  0.021308  0.021394  0.021480  0.021174  0.021382  0.021255  0.021068  0.021447  0.021429  0.021090  0.021246  0.021009  0.021862  0.021392  0.021378  0.021659  0.020975  0.021392  0.021076  0.021380  0.021194  0.021286  0.021452  0.021402  0.021139  0.021059  0.021636  0.021163  0.021215  0.021490  0.021196  0.021057  0.021370  0.021378  0.021179  0.021111  0.020699  0.021173  0.021440  0.021263  0.021189  0.021048  0.021594  0.021486  0.021181  0.021137  0.021658  0.021660  0.020555  0.020859  0.021016  0.021645  0.021611  0.021244  0.021554  0.021000  0.020866  0.021342  0.020915  0.021151  0.021472  0.021246  0.021498  0.021451  0.021733  0.021340  0.021166  0.021546  0.021186  0.020952  0.021719  0.020710  0.021157  0.021827  0.021218  0.022131  0.021182  0.020914  0.021419  0.021296  0.021209  0.020976  0.020775  0.021234 
 0.021756  0.020811  0.021721  0.020977  0.021021  0.020668  0.021088  0.021483  0.021239  0.021284  0.021191  0.020843  0.021406  0.021244  0.021499  0.021051  0.021093  0.021311  0.021409  0.021119  0.021418  0.021176  0.021001  0.021283  0.021308  0.020883  0.021014  0.020979  0.021651  0.021353  0.021387  0.021553  0.020917  0.021398  0.021043  0.021225  0.021125  0.021029  0.021301  0.021286  0.021050  0.021059  0.021603  0.021062  0.021068  0.021302  0.021121  0.020912  0.021106  0.021232  0.021215  0.021164  0.020567  0.021042  0.021335  0.021176  0.021085  0.020887  0.021416  0.021372  0.021079  0.021049  0.021547  0.021460  0.020510  0.020762  0.020879  0.021601  0.021576  0.021133  0.021426  0.021020  0.020824  0.021221  0.020800  0.021044  0.021306  0.021049  0.021492  0.021320  0.021632  0.021196  0.020965  0.021478  0.021127  0.020918  0.021626  0.020688  0.021245  0.021721  0.021158  0.021932  0.021188  0.020974  0.021428  0.021304  0.021287  0.020930  0.020671  0.021047 
 0.021649  0.020878  0.021646  0.020934  0.021060  0.020580  0.021008  0.021399  0.021216  0.021299  0.021188  0.020805  0.021207  0.021205  0.021633  0.021016  0.021018  0.021204  0.021320  0.021079  0.021343  0.021334  0.021066  0.021332  0.021194  0.020710  0.021020  0.021055  0.021729  0.021302  0.021491  0.021523  0.021012  0.021493  0.020964  0.021280  0.021051  0.020977  0.021402  0.021373  0.021106  0.021097  0.021525  0.021056  0.021005  0.021241  0.021103  0.020706  0.021148  0.021251  0.021132  0.021243  0.020588  0.021117  0.021332  0.021013  0.021047  0.020930  0.021430  0.021299  0.020897  0.020955  0.021356  0.021502  0.020558  0.020669  0.020678  0.021674  0.021485  0.021168  0.021430  0.020947  0.020834  0.021202  0.020834  0.021051  0.021205  0.021029  0.021544  0.021301  0.021525  0.021107  0.021017  0.021494  0.021100  0.020836  0.021535  0.020628  0.021157  0.021761  0.021073  0.021898  0.021206  0.020992  0.021426  0.021321  0.021251  0.021000  0.020614  0.021025 
 0.021615  0.020935  0.021572  0.020838  0.020962  0.020548  0.021072  0.021451  0.021101  0.021275  0.021104  0.020755  0.021275  0.021268  0.021584  0.021022  0.021025  0.021244  0.021314  0.021178  0.021304  0.021304  0.021048  0.021309  0.021109  0.020866  0.021040  0.020994  0.021609  0.021308  0.021470  0.021537  0.020901  0.021356  0.020961  0.021270  0.021042  0.020889  0.021337  0.021343  0.021181  0.021147  0.021643  0.021021  0.020958  0.021250  0.021161  0.020728  0.021165  0.021353  0.021051  0.021231  0.020606  0.021096  0.021254  0.021011  0.021011  0.020916  0.021556  0.021324  0.020943  0.020864  0.021306  0.021557  0.020610  0.020818  0.020664  0.021518  0.021470  0.021024  0.021425  0.020935  0.020708  0.021092  0.020855  0.020925  0.021117  0.021051  0.021574  0.021242  0.021511  0.021084  0.020965  0.021566  0.021105  0.020724  0.021484  0.020739  0.021071  0.021841  0.021180  0.021723  0.021229  0.021095  0.021417  0.021242  0.021142  0.021007  0.020574  0.021079 
 0.021618  0.020976  0.021471  0.020865  0.020911  0.020666  0.021106  0.021477  0.021078  0.021283  0.021086  0.020773  0.021200  0.021237  0.021525  0.020955  0.021111  0.021232  0.021316  0.021090  0.021214  0.021329  0.021016  0.021423  0.021016  0.020965  0.021018  0.020991  0.021646  0.021196  0.021544  0.021474  0.020840  0.021306  0.020945  0.021185  0.021059  0.020801  0.021307  0.021389  0.021032  0.021135  0.021560  0.020915  0.020992  0.021121  0.021162  0.020739  0.021313  0.021332  0.020968  0.021210  0.020546  0.021041  0.021156  0.021022  0.021004  0.021133  0.021553  0.021404  0.020935  0.020887  0.021312  0.021536  0.020612  0.020820  0.020637  0.021531  0.021585  0.021104  0.021410  0.020881  0.020749  0.021090  0.020844  0.020951  0.021091  0.021144  0.021543  0.021325  0.021555  0.021100  0.021027  0.021602  0.021029  0.020715  0.021452  0.020718  0.021065  0.021868  0.021261  0.021872  0.021272  0.021015  0.021312  0.021300  0.021117  0.021014  0.020735  0.021070 
 0.021673  0.020958  0.021458  0.020897  0.021091  0.020811  0.021083  0.021507  0.020905  0.021283  0.021091  0.020939  0.021209  0.021173  0.021531  0.021007  0.021200  0.021248  0.021419  0.021045  0.021151  0.021366  0.021102  0.021462  0.021030  0.020990  0.021064  0.020887  0.021653  0.021259  0.021422  0.021420  0.020914  0.021413  0.021028  0.021242  0.021104  0.020881  0.021281  0.021404  0.021001  0.021145  0.021589  0.021066  0.020921  0.021345  0.021179  0.020801  0.021252  0.021325  0.020972  0.021257  0.020531  0.021029  0.021130  0.021125  0.020973  0.021037  0.021553  0.021292  0.020910  0.020832  0.021308  0.021445  0.020809  0.020728  0.020725  0.021496  0.021694  0.021108  0.021495  0.020984  0.020810  0.021154  0.020932  0.021060  0.021189  0.021204  0.021576  0.021327  0.021638  0.021197  0.021018  0.021578  0.021089  0.020747  0.021463  0.020740  0.021114  0.021903  0.021476  0.021943  0.021299  0.021082  0.021484  0.021270  0.021242  0.021140  0.020758  0.021072 
 0.021750  0.021079  0.021480  0.021023  0.021190  0.020964  0.021137  0.021635  0.020958  0.021342  0.021229  0.021099  0.021318  0.021209  0.021556  0.021096  0.021259  0.021380  0.021748  0.020984  0.021313  0.021394  0.021270  0.021625  0.021110  0.021085  0.021248  0.020948  0.021729  0.021379  0.021311  0.021498  0.021007  0.021411  0.021074  0.021318  0.021159  0.021038  0.021256  0.021471  0.021130  0.021251  0.021670  0.021085  0.020954  0.021286  0.021164  0.020783  0.021372  0.021333  0.021109  0.021295  0.020645  0.021077  0.021149  0.021189  0.021075  0.021099  0.021533  0.021428  0.020796  0.020959  0.021299  0.021407  0.020875  0.020842  0.020888  0.021529  0.021798  0.021163  0.021519  0.021041  0.020943  0.021238  0.020921  0.021189  0.021220  0.021223  0.021568  0.021486  0.021822  0.021290  0.021003  0.021639  0.021222  0.020902  0.021591  0.020839  0.021149  0.022071  0.021602  0.022042  0.021362  0.021134  0.021645  0.021217  0.021334  0.021203  0.020731  0.021057 
 0.021850  0.021257  0.021550  0.021142  0.021329  0.021031  0.021233  0.021649  0.021155  0.021428  0.021386  0.021155  0.021326  0.021260  0.021613  0.021219  0.021329  0.021501  0.021849  0.021097  0.021389  0.021524  0.021339  0.021871  0.021308  0.021209  0.021328  0.021138  0.021929  0.021365  0.021391  0.021615  0.021051  0.021527  0.021208  0.021403  0.021186  0.021141  0.021351  0.021588  0.021413  0.021496  0.021767  0.021121  0.021068  0.021514  0.021289  0.020907  0.021399  0.021447  0.021232  0.021472  0.020794  0.021250  0.021254  0.021367  0.021284  0.021164  0.021666  0.021498  0.020941  0.021068  0.021435  0.021456  0.021011  0.021078  0.021013  0.021691  0.021968  0.021214  0.021710  0.021100  0.021051  0.021229  0.020971  0.021284  0.021347  0.021338  0.021676  0.021614  0.021928  0.021375  0.020966  0.021829  0.021224  0.020922  0.021682  0.020911  0.021201  0.022181  0.021754  0.022144  0.021426  0.021263  0.021690  0.021323  0.021578  0.021260  0.020894  0.021129 
 0.021885  0.021275  0.021590  0.021140  0.021346  0.021083  0.021293  0.021687  0.021101  0.021470  0.021380  0.021216  0.021264  0.021376  0.021718  0.021242  0.021450  0.021620  0.021846  0.021103  0.021568  0.021634  0.021447  0.021879  0.021303  0.021271  0.021466  0.021284  0.022037  0.021331  0.021467  0.021751  0.021092  0.021701  0.021336  0.021433  0.021248  0.021182  0.021373  0.021603  0.021543  0.021561  0.021754  0.021206  0.021006  0.021570  0.021363  0.020944  0.021500  0.021506  0.021279  0.021582  0.020887  0.021308  0.021319  0.021533  0.021418  0.021123  0.021705  0.021500  0.021004  0.021156  0.021426  0.021541  0.021094  0.021206  0.021071  0.021605  0.022059  0.021249  0.021570  0.021124  0.021043  0.021241  0.021038  0.021423  0.021464  0.021482  0.021604  0.021536  0.022119  0.021258  0.021048  0.021898  0.021313  0.020988  0.021640  0.021008  0.021346  0.022152  0.021757  0.022250  0.021504  0.021218  0.021684  0.021360  0.021634  0.021358  0.020902  0.021139 
 0.021873  0.021325  0.021717  0.021240  0.021456  0.021263  0.021482  0.021715  0.021197  0.021586  0.021396  0.021345  0.021380  0.021517  0.021870  0.021331  0.021560  0.021699  0.022051  0.021216  0.021610  0.021778  0.021471  0.022081  0.021313  0.021322  0.021454  0.021377  0.022138  0.021426  0.021402  0.021900  0.021189  0.021816  0.021422  0.021552  0.021357  0.021113  0.021442  0.021578  0.021545  0.021667  0.021879  0.021264  0.021101  0.021725  0.021476  0.021003  0.021538  0.021588  0.021385  0.021625  0.020886  0.021386  0.021416  0.021523  0.021406  0.021227  0.021746  0.021620  0.021033  0.021276  0.021544  0.021706  0.021175  0.021276  0.021109  0.021649  0.022083  0.021446  0.021666  0.021125  0.021055  0.021278  0.021209  0.021509  0.021467  0.021625  0.021792  0.021513  0.022244  0.021423  0.021106  0.022108  0.021527  0.021001  0.021772  0.021144  0.021459  0.022210  0.021878  0.022415  0.021498  0.021265  0.021734  0.021491  0.021732  0.021508  0.021016  0.021206 
 0.021964  0.021399  0.021815  0.021336  0.021579  0.021389  0.021476  0.021800  0.021342  0.021617  0.021362  0.021418  0.021354  0.021608  0.022068  0.021399  0.021734  0.021695  0.022137  0.021240  0.021727  0.021923  0.021552  0.022156  0.021356  0.021520  0.021503  0.021397  0.022183  0.021570  0.021567  0.022123  0.021334  0.021943  0.021500  0.021669  0.021453  0.021250  0.021619  0.021695  0.021723  0.021728  0.021952  0.021460  0.021282  0.021915  0.021525  0.021050  0.021539  0.021686  0.021542  0.021645  0.020998  0.021489  0.021550  0.021651  0.021695  0.021273  0.021761  0.021818  0.021168  0.021386  0.021610  0.021704  0.021291  0.021455  0.021114  0.021691  0.022142  0.021517  0.021698  0.021149  0.021196  0.021407  0.021386  0.021554  0.021588  0.021600  0.021878  0.021575  0.022355  0.021490  0.021320  0.022156  0.021579  0.021165  0.021842  0.021318  0.021572  0.022288  0.022051  0.022504  0.021621  0.021432  0.021818  0.021565  0.021820  0.021468  0.021170  0.021417 
 0.021916  0.021427  0.021920  0.021246  0.021618  0.021387  0.021567  0.021837  0.021398  0.021669  0.021478  0.021404  0.021329  0.021680  0.022153  0.021463  0.021678  0.021635  0.022223  0.021301  0.021832  0.021910  0.021466  0.022282  0.021356  0.021432  0.021489  0.021385  0.022107  0.021581  0.021541  0.022192  0.021367  0.021981  0.021565  0.021666  0.021515  0.021357  0.021666  0.021758  0.021754  0.021758  0.022033  0.021482  0.021286  0.021851  0.021504  0.021148  0.021531  0.021662  0.021585  0.021716  0.020949  0.021489  0.021474  0.021757  0.021689  0.021338  0.021727  0.021888  0.021276  0.021379  0.021616  0.021695  0.021363  0.021317  0.021178  0.021674  0.022138  0.021543  0.021681  0.021217  0.021219  0.021357  0.021454  0.021511  0.021596  0.021614  0.021870  0.021559  0.022298  0.021468  0.021381  0.022108  0.021692  0.021126  0.021846  0.021375  0.021605  0.022233  0.022023  0.022515  0.021769  0.021419  0.021772  0.021590  0.021828  0.021446  0.021158  0.021429 
 0.021885  0.021451  0.021895  0.021114  0.021611  0.021398  0.021502  0.021915  0.021411  0.021596  0.021557  0.021480  0.021265  0.021668  0.022148  0.021455  0.021623  0.021612  0.022189  0.021214  0.021766  0.021848  0.021505  0.022213  0.021340  0.021453  0.021490  0.021383  0.022013  0.021640  0.021437  0.022200  0.021328  0.022082  0.021428  0.021668  0.021580  0.021308  0.021603  0.021615  0.021769  0.021801  0.021985  0.021377  0.021275  0.021894  0.021528  0.021198  0.021462  0.021704  0.021638  0.021775  0.020920  0.021400  0.021449  0.021604  0.021738  0.021221  0.021648  0.021792  0.021375  0.021320  0.021556  0.021658  0.021206  0.021129  0.021253  0.021773  0.022211  0.021412  0.021640  0.021230  0.021213  0.021280  0.021311  0.021509  0.021465  0.021517  0.021804  0.021618  0.022300  0.021349  0.021310  0.022062  0.021594  0.021097  0.021908  0.021435  0.021556  0.022193  0.022044  0.022425  0.021741  0.021382  0.021850  0.021621  0.021882  0.021409  0.021040  0.021475 
 0.021891  0.021358  0.021710  0.021141  0.021487  0.021427  0.021288  0.021761  0.021345  0.021467  0.021406  0.021346  0.021186  0.021513  0.021938  0.021260  0.021534  0.021440  0.022202  0.021087  0.021684  0.021724  0.021464  0.022232  0.021155  0.021300  0.021426  0.021241  0.021824  0.021491  0.021404  0.022078  0.021226  0.021938  0.021280  0.021533  0.021466  0.021177  0.021440  0.021571  0.021663  0.021755  0.021919  0.021225  0.021196  0.021686  0.021398  0.021062  0.021312  0.021626  0.021620  0.021805  0.020829  0.021333  0.021505  0.021544  0.021704  0.021092  0.021602  0.021786  0.021356  0.021243  0.021343  0.021551  0.021075  0.020994  0.021259  0.021607  0.022158  0.021361  0.021517  0.021136  0.021188  0.021181  0.021109  0.021469  0.021346  0.021319  0.021771  0.021568  0.022213  0.021229  0.021331  0.022004  0.021513  0.020993  0.021809  0.021341  0.021274  0.022203  0.022000  0.022279  0.021666  0.021355  0.021733  0.021461  0.021833  0.021348  0.020983  0.021269 
 0.021846  0.021197  0.021424  0.020975  0.021392  0.021127  0.021122  0.021601  0.021138  0.021318  0.021271  0.021281  0.021050  0.021239  0.021748  0.021169  0.021290  0.021083  0.022056  0.020862  0.021520  0.021439  0.021312  0.022073  0.020921  0.021135  0.021278  0.021081  0.021694  0.021209  0.021220  0.021836  0.020916  0.021719  0.021150  0.021426  0.021233  0.020997  0.021255  0.021475  0.021513  0.021487  0.021755  0.021053  0.020909  0.021498  0.021227  0.020843  0.021197  0.021508  0.021461  0.021639  0.020605  0.021209  0.021411  0.021351  0.021595  0.020809  0.021437  0.021545  0.021178  0.021209  0.021146  0.021336  0.020907  0.020796  0.021087  0.021411  0.021884  0.021055  0.021280  0.020955  0.020988  0.021042  0.021090  0.021174  0.021184  0.021178  0.021512  0.021470  0.022007  0.021119  0.021307  0.021714  0.021260  0.020780  0.021696  0.021085  0.021103  0.022012  0.021765  0.022046  0.021539  0.021161  0.021528  0.021255  0.021665  0.021200  0.020826  0.021171 
 0.021579  0.020926  0.021088  0.020868  0.021186  0.020943  0.021016  0.021357  0.020814  0.021194  0.021054  0.021178  0.020892  0.021030  0.021576  0.020955  0.021126  0.020737  0.021909  0.020666  0.021181  0.021284  0.021108  0.021832  0.020757  0.020896  0.021050  0.020747  0.021479  0.021055  0.021069  0.021737  0.020798  0.021569  0.020958  0.021242  0.021161  0.020931  0.021148  0.021305  0.021251  0.021438  0.021613  0.020818  0.020587  0.021151  0.021140  0.020625  0.021046  0.021256  0.021294  0.021519  0.020424  0.020947  0.021317  0.021122  0.021322  0.020663  0.021207  0.021263  0.021090  0.020913  0.021008  0.021143  0.020880  0.020606  0.020844  0.021282  0.021743  0.020875  0.021138  0.020846  0.020881  0.020901  0.020937  0.020937  0.021087  0.021076  0.021339  0.021247  0.021917  0.021001  0.021105  0.021736  0.021115  0.020599  0.021512  0.020974  0.020914  0.021830  0.021689  0.021772  0.021298  0.020843  0.021268  0.021099  0.021412  0.021164  0.020651  0.021133 
 0.021357  0.020879  0.020723  0.020499  0.020992  0.020738  0.020919  0.021173  0.020531  0.020929  0.020642  0.020986  0.020561  0.021011  0.021436  0.020792  0.020912  0.020443  0.021681  0.020408  0.020964  0.021144  0.020953  0.021634  0.020386  0.020778  0.020749  0.020636  0.021242  0.020927  0.021026  0.021368  0.020581  0.021319  0.020750  0.020786  0.020853  0.020647  0.020880  0.021078  0.021058  0.021268  0.021377  0.020594  0.020364  0.020995  0.020836  0.020402  0.020806  0.021014  0.021083  0.021142  0.020233  0.020815  0.021154  0.020975  0.021139  0.020420  0.020972  0.021063  0.020938  0.020700  0.020890  0.020858  0.020775  0.020302  0.020819  0.020934  0.021476  0.020731  0.020892  0.020736  0.020594  0.020629  0.020728  0.020676  0.020909  0.020816  0.021012  0.021016  0.021652  0.020919  0.020914  0.021570  0.020788  0.020228  0.021275  0.020675  0.020680  0.021650  0.021578  0.021430  0.021076  0.020611  0.021075  0.020712  0.021292  0.020997  0.020304  0.020966 
 0.021094  0.020618  0.020274  0.020286  0.020524  0.020396  0.020589  0.020933  0.020360  0.020709  0.020419  0.020875  0.020362  0.020781  0.021197  0.020600  0.020606  0.020411  0.021443  0.020002  0.020745  0.020872  0.020621  0.021418  0.020195  0.020439  0.020536  0.020432  0.021010  0.020724  0.020903  0.021117  0.020281  0.021169  0.020424  0.020583  0.020689  0.020253  0.020620  0.020767  0.020702  0.021010  0.021139  0.020358  0.020098  0.020684  0.020501  0.020010  0.020466  0.020874  0.020807  0.020871  0.020029  0.020461  0.020890  0.020525  0.020943  0.020269  0.020712  0.020612  0.020768  0.020468  0.020561  0.020664  0.020505  0.020139  0.020628  0.020654  0.021117  0.020508  0.020665  0.020358  0.020425  0.020474  0.020487  0.020455  0.020710  0.020495  0.020533  0.020715  0.021262  0.020605  0.020474  0.021265  0.020565  0.019941  0.020966  0.020476  0.020442  0.021456  0.021458  0.021298  0.020862  0.020303  0.020809  0.020553  0.021150  0.020682  0.020027  0.020805 
 0.020528  0.020255  0.020005  0.019908  0.020244  0.020146  0.020136  0.020572  0.019994  0.020340  0.020162  0.020417  0.019983  0.020409  0.020722  0.020287  0.020435  0.020167  0.020818  0.019520  0.020405  0.020441  0.020301  0.020950  0.019869  0.019951  0.020193  0.020089  0.020501  0.020336  0.020578  0.020643  0.019760  0.020845  0.020134  0.020265  0.020176  0.019891  0.020331  0.020360  0.020374  0.020630  0.020780  0.020118  0.019916  0.020327  0.020201  0.019647  0.020153  0.020411  0.020388  0.020535  0.019827  0.019996  0.020621  0.020207  0.020501  0.020124  0.020381  0.020278  0.020484  0.020297  0.019945  0.020162  0.020225  0.019715  0.020295  0.020282  0.020731  0.019996  0.020461  0.020065  0.019976  0.020151  0.020131  0.019988  0.020283  0.019922  0.020180  0.020232  0.021046  0.020148  0.019982  0.020900  0.020266  0.019525  0.020445  0.020215  0.020175  0.021159  0.021200  0.020823  0.020463  0.019812  0.020450  0.020171  0.020684  0.020337  0.019489  0.020465 
 0.020242  0.019852  0.019821  0.019496  0.020002  0.019896  0.019972  0.020221  0.019854  0.020016  0.019761  0.019972  0.019746  0.019954  0.020165  0.019797  0.020093  0.019807  0.020453  0.019335  0.020271  0.020064  0.020071  0.020451  0.019705  0.019802  0.019827  0.019662  0.020121  0.020039  0.020333  0.020193  0.019405  0.020520  0.019776  0.019961  0.019912  0.019810  0.020060  0.019955  0.020135  0.020271  0.020437  0.019907  0.019658  0.020061  0.019985  0.019438  0.019850  0.020127  0.020078  0.020119  0.019633  0.019883  0.020341  0.019723  0.020183  0.019717  0.020000  0.020115  0.020126  0.019945  0.019677  0.019715  0.019942  0.019432  0.020099  0.019948  0.020391  0.019594  0.020145  0.019811  0.019705  0.019987  0.019837  0.019676  0.019999  0.019626  0.019730  0.020092  0.020750  0.019884  0.019693  0.020553  0.019885  0.019269  0.019993  0.019904  0.019890  0.020591  0.020795  0.020397  0.020190  0.019639  0.020192  0.019844  0.020498  0.019905  0.019192  0.020149 
 0.019822  0.019306  0.019548  0.019109  0.019749  0.019492  0.019611  0.019814  0.019473  0.019794  0.019420  0.019684  0.019409  0.019387  0.019810  0.019577  0.019660  0.019488  0.020011  0.019046  0.019899  0.019494  0.019670  0.019996  0.019164  0.019595  0.019312  0.019293  0.019905  0.019695  0.019947  0.019700  0.018973  0.020058  0.019326  0.019614  0.019500  0.019400  0.019754  0.019666  0.019696  0.019942  0.020009  0.019467  0.019330  0.019589  0.019482  0.019209  0.019474  0.019646  0.019716  0.019785  0.019211  0.019638  0.019894  0.019280  0.019602  0.019417  0.019627  0.019774  0.019685  0.019713  0.019339  0.019397  0.019525  0.019079  0.019906  0.019735  0.020070  0.019445  0.019674  0.019331  0.019493  0.019519  0.019482  0.019379  0.019681  0.019286  0.019328  0.019782  0.020349  0.019485  0.019450  0.020204  0.019485  0.018972  0.019459  0.019650  0.019438  0.020231  0.020539  0.020183  0.019850  0.019269  0.019877  0.019584  0.020172  0.019432  0.018905  0.019705 
 0.019630  0.019015  0.019292  0.018787  0.019376  0.019248  0.019249  0.019638  0.019321  0.019314  0.018975  0.019379  0.019171  0.018977  0.019496  0.019398  0.019424  0.019195  0.019680  0.018801  0.019650  0.019241  0.019209  0.019669  0.019060  0.019467  0.019039  0.018956  0.019593  0.019314  0.019860  0.019264  0.018723  0.019816  0.019081  0.019372  0.019247  0.019150  0.019429  0.019389  0.019416  0.019648  0.019615  0.019195  0.019126  0.019268  0.019107  0.019008  0.019215  0.019423  0.019358  0.019504  0.019032  0.019419  0.019630  0.018946  0.019299  0.019107  0.019282  0.019614  0.019225  0.019364  0.019158  0.019061  0.019112  0.018898  0.019587  0.019485  0.019839  0.019370  0.019153  0.019106  0.019269  0.019082  0.019198  0.019052  0.019382  0.019061  0.019061  0.019424  0.020069  0.019228  0.019173  0.019849  0.019146  0.018707  0.019182  0.019378  0.019201  0.019942  0.020104  0.019850  0.019459  0.019091  0.019581  0.019328  0.019800  0.019133  0.018718  0.019310 
 0.019330  0.018643  0.019030  0.018448  0.019006  0.018795  0.018776  0.019304  0.018937  0.019013  0.018616  0.019061  0.018694  0.018709  0.019245  0.019223  0.018837  0.018879  0.019223  0.018464  0.019392  0.018887  0.018871  0.019303  0.018651  0.019030  0.018664  0.018778  0.019174  0.018912  0.019531  0.018760  0.018542  0.019399  0.018777  0.018856  0.018725  0.018883  0.018887  0.018822  0.018979  0.019460  0.019231  0.018957  0.018760  0.019030  0.018920  0.018588  0.018929  0.018962  0.018945  0.019154  0.018566  0.018962  0.019216  0.018532  0.019091  0.018594  0.018943  0.019175  0.018924  0.019069  0.018859  0.018725  0.018689  0.018598  0.019251  0.019051  0.019419  0.019035  0.018707  0.018912  0.018924  0.018693  0.018701  0.018637  0.019011  0.018622  0.018656  0.019074  0.019752  0.018890  0.018798  0.019540  0.018763  0.018319  0.018972  0.019080  0.018909  0.019532  0.019698  0.019324  0.019125  0.018812  0.019042  0.018937  0.019330  0.018820  0.018195  0.018954 
 0.018920  0.018217  0.018610  0.018133  0.018948  0.018445  0.018431  0.018990  0.018591  0.018777  0.018231  0.018665  0.018411  0.018444  0.018802  0.018884  0.018419  0.018645  0.018840  0.018199  0.018981  0.018630  0.018589  0.019066  0.018232  0.018758  0.018357  0.018388  0.018829  0.018432  0.019169  0.018471  0.018293  0.018990  0.018429  0.018397  0.018397  0.018525  0.018540  0.018602  0.018632  0.018975  0.018749  0.018555  0.018445  0.018715  0.018445  0.018274  0.018500  0.018659  0.018523  0.018843  0.018371  0.018831  0.018704  0.018212  0.018742  0.018316  0.018583  0.018779  0.018651  0.018668  0.018560  0.018219  0.018444  0.018259  0.018928  0.018540  0.019047  0.018722  0.018385  0.018744  0.018437  0.018308  0.018312  0.018287  0.018609  0.018166  0.018376  0.018682  0.019427  0.018471  0.018413  0.019138  0.018429  0.018084  0.018543  0.018773  0.018504  0.019372  0.019410  0.018920  0.018881  0.018631  0.018713  0.018461  0.018908  0.018495  0.017889  0.018568 
 0.018840  0.018087  0.018479  0.017969  0.018889  0.018277  0.018283  0.018629  0.018415  0.018696  0.018063  0.018516  0.018179  0.018313  0.018592  0.018549  0.018295  0.018329  0.018694  0.017934  0.018699  0.018519  0.018370  0.018751  0.018015  0.018607  0.018049  0.018173  0.018584  0.018254  0.018912  0.018445  0.018038  0.018659  0.018275  0.018172  0.018258  0.018251  0.018480  0.018405  0.018405  0.018732  0.018621  0.018368  0.018189  0.018519  0.018313  0.018274  0.018412  0.018358  0.018350  0.018577  0.018190  0.018677  0.018475  0.018058  0.018561  0.018044  0.018459  0.018464  0.018496  0.018540  0.018296  0.018100  0.018393  0.017939  0.018668  0.018368  0.018877  0.018478  0.018421  0.018408  0.018546  0.018048  0.018123  0.018044  0.018271  0.017913  0.018098  0.018488  0.019148  0.018354  0.018211  0.018711  0.018179  0.017845  0.018374  0.018636  0.018343  0.019077  0.019114  0.018645  0.018674  0.018394  0.018389  0.018320  0.018639  0.018147  0.017655  0.018467 
 0.018489  0.017973  0.018414  0.017818  0.018640  0.018092  0.018187  0.018455  0.018295  0.018617  0.017830  0.018380  0.018001  0.018125  0.018428  0.018324  0.018181  0.018223  0.018535  0.017827  0.018557  0.018369  0.018206  0.018564  0.017879  0.018453  0.017910  0.018077  0.018177  0.018179  0.018905  0.018225  0.017984  0.018473  0.018042  0.018016  0.018030  0.018107  0.018196  0.018123  0.018276  0.018657  0.018488  0.018290  0.017988  0.018303  0.018221  0.018128  0.018340  0.018226  0.018257  0.018309  0.017949  0.018509  0.018448  0.018032  0.018396  0.017794  0.018240  0.018281  0.018297  0.018378  0.018055  0.017896  0.018293  0.017856  0.018516  0.018147  0.018789  0.018373  0.018403  0.018244  0.018278  0.017942  0.018023  0.018041  0.018145  0.017868  0.017870  0.018288  0.019035  0.018176  0.018207  0.018451  0.018158  0.017779  0.018269  0.018597  0.018340  0.018992  0.018937  0.018479  0.018357  0.018226  0.018226  0.018224  0.018585  0.017922  0.017627  0.018438 
 0.018196  0.017706  0.018103  0.017528  0.018418  0.017906  0.018008  0.018044  0.018011  0.018376  0.017717  0.018123  0.017612  0.017926  0.018111  0.017992  0.017972  0.017928  0.018222  0.017550  0.018260  0.018029  0.017750  0.018339  0.017520  0.018344  0.017555  0.017789  0.017874  0.017816  0.018559  0.017877  0.017726  0.018235  0.017666  0.017809  0.017703  0.017979  0.017843  0.017882  0.017935  0.018442  0.018356  0.018091  0.017919  0.018073  0.017772  0.017764  0.017983  0.017976  0.017945  0.017889  0.017724  0.018275  0.018199  0.017766  0.018176  0.017567  0.018008  0.018066  0.018086  0.018073  0.017817  0.017498  0.018092  0.017769  0.018277  0.017899  0.018642  0.018130  0.018069  0.017986  0.018007  0.017575  0.017902  0.017717  0.017758  0.017445  0.017707  0.018005  0.018723  0.017905  0.017897  0.018206  0.017883  0.017621  0.018025  0.018353  0.018064  0.018622  0.018678  0.018086  0.018037  0.018003  0.018134  0.017878  0.018225  0.017682  0.017441  0.018209 
 0.017943  0.017569  0.017876  0.017458  0.018324  0.017683  0.017841  0.017996  0.017853  0.018157  0.017665  0.017897  0.017467  0.017751  0.017879  0.017882  0.017873  0.017821  0.018083  0.017281  0.018102  0.017893  0.017585  0.018326  0.017289  0.018142  0.017454  0.017636  0.017765  0.017776  0.018384  0.017777  0.017597  0.017974  0.017590  0.017693  0.017633  0.017848  0.017697  0.017794  0.017657  0.018300  0.018220  0.017862  0.017820  0.017842  0.017541  0.017610  0.017836  0.017949  0.017724  0.017788  0.017538  0.018088  0.018103  0.017593  0.017997  0.017398  0.017903  0.017862  0.017947  0.017910  0.017655  0.017387  0.018090  0.017537  0.018051  0.017752  0.018336  0.018129  0.017932  0.017748  0.017827  0.017403  0.017792  0.017622  0.017648  0.017331  0.017416  0.017729  0.018457  0.017859  0.017652  0.018005  0.017825  0.017584  0.017845  0.018196  0.018009  0.018490  0.018472  0.017810  0.017915  0.017899  0.017989  0.017838  0.018053  0.017625  0.017300  0.018109 
 0.017912  0.017470  0.017788  0.017378  0.018217  0.017642  0.017774  0.017915  0.017774  0.018004  0.017546  0.017928  0.017352  0.017891  0.017781  0.017862  0.017751  0.017833  0.017976  0.017288  0.018076  0.017859  0.017525  0.018230  0.017193  0.018083  0.017377  0.017662  0.017659  0.017647  0.018390  0.017743  0.017654  0.017787  0.017680  0.017760  0.017648  0.017719  0.017466  0.017692  0.017571  0.018315  0.018163  0.017851  0.017862  0.017786  0.017371  0.017620  0.017873  0.017781  0.017719  0.017797  0.017443  0.018034  0.018159  0.017475  0.017922  0.017431  0.017675  0.017801  0.017853  0.017910  0.017479  0.017305  0.018001  0.017599  0.018087  0.017801  0.018249  0.018008  0.017870  0.017553  0.017730  0.017396  0.017717  0.017589  0.017608  0.017173  0.017488  0.017573  0.018407  0.017881  0.017700  0.017996  0.017658  0.017591  0.017779  0.018050  0.017914  0.018385  0.018335  0.017725  0.017864  0.017788  0.017967  0.017734  0.018010  0.017566  0.017207  0.018005 
 0.017837  0.017280  0.017596  0.017069  0.017935  0.017475  0.017749  0.017819  0.017573  0.017715  0.017473  0.017686  0.017091  0.017845  0.017553  0.017606  0.017660  0.017660  0.017744  0.017114  0.017913  0.017555  0.017411  0.018144  0.017071  0.017877  0.017229  0.017503  0.017486  0.017539  0.018191  0.017549  0.017532  0.017666  0.017570  0.017552  0.017455  0.017573  0.017339  0.017443  0.017447  0.018046  0.017947  0.017841  0.017595  0.017622  0.017318  0.017604  0.017892  0.017533  0.017578  0.017653  0.017376  0.017795  0.018072  0.017296  0.017733  0.017224  0.017464  0.017527  0.017711  0.017722  0.017260  0.016993  0.017845  0.017397  0.017744  0.017628  0.018108  0.017916  0.017701  0.017237  0.017557  0.017213  0.017538  0.017512  0.017511  0.016919  0.017174  0.017551  0.018184  0.017780  0.017418  0.017850  0.017522  0.017360  0.017685  0.017830  0.017809  0.018290  0.018026  0.017605  0.017752  0.017457  0.017725  0.017521  0.018028  0.017402  0.017045  0.017824 
 0.017843  0.017364  0.017488  0.017105  0.017931  0.017505  0.017749  0.017769  0.017488  0.017702  0.017536  0.017721  0.017165  0.017809  0.017445  0.017513  0.017629  0.017560  0.017676  0.017152  0.017887  0.017653  0.017505  0.018000  0.017119  0.017802  0.017054  0.017490  0.017423  0.017494  0.018218  0.017558  0.017691  0.017679  0.017575  0.017509  0.017490  0.017651  0.017253  0.017378  0.017548  0.018058  0.017845  0.017786  0.017504  0.017528  0.017424  0.017459  0.017925  0.017550  0.017586  0.017589  0.017242  0.017633  0.018110  0.017227  0.017749  0.017368  0.017470  0.017518  0.017831  0.017596  0.017304  0.016984  0.017863  0.017457  0.017791  0.017473  0.018056  0.017828  0.017691  0.017230  0.017684  0.017084  0.017480  0.017576  0.017484  0.017005  0.017245  0.017542  0.018175  0.017657  0.017343  0.017789  0.017506  0.017472  0.017585  0.017660  0.017947  0.018202  0.017942  0.017497  0.017713  0.017512  0.017579  0.017471  0.017930  0.017382  0.017214  0.017857 
 0.017799  0.017257  0.017520  0.017124  0.017970  0.017517  0.017753  0.017779  0.017590  0.017690  0.017518  0.017679  0.017155  0.017909  0.017518  0.017485  0.017697  0.017429  0.017853  0.017146  0.017927  0.017586  0.017533  0.017923  0.017182  0.017798  0.017130  0.017498  0.017379  0.017537  0.018154  0.017537  0.017710  0.017753  0.017545  0.017460  0.017615  0.017686  0.017379  0.017294  0.017544  0.018040  0.017882  0.017586  0.017443  0.017398  0.017389  0.017570  0.017843  0.017494  0.017548  0.017614  0.017293  0.017532  0.018101  0.017198  0.017845  0.017432  0.017516  0.017530  0.017922  0.017551  0.017279  0.017018  0.017849  0.017495  0.017896  0.017546  0.018149  0.017804  0.017624  0.017257  0.017641  0.017052  0.017483  0.017633  0.017530  0.017092  0.017258  0.017478  0.018092  0.017613  0.017210  0.017845  0.017538  0.017575  0.017507  0.017647  0.017773  0.018245  0.017851  0.017429  0.017549  0.017454  0.017605  0.017512  0.017984  0.017465  0.017254  0.017989 
 0.017794  0.017188  0.017560  0.017186  0.017966  0.017509  0.017775  0.017812  0.017717  0.017789  0.017557  0.017730  0.017140  0.018029  0.017622  0.017509  0.017793  0.017365  0.017845  0.017275  0.017792  0.017553  0.017500  0.018011  0.017150  0.017671  0.017044  0.017588  0.017456  0.017775  0.018155  0.017637  0.017779  0.017692  0.017612  0.017495  0.017552  0.017686  0.017375  0.017284  0.017563  0.018167  0.017849  0.017446  0.017463  0.017466  0.017295  0.017638  0.017907  0.017503  0.017624  0.017741  0.017413  0.017755  0.018035  0.017279  0.017771  0.017434  0.017610  0.017529  0.017840  0.017741  0.017332  0.017094  0.017827  0.017488  0.017963  0.017575  0.018173  0.017772  0.017719  0.017284  0.017644  0.017120  0.017604  0.017704  0.017625  0.017033  0.017338  0.017519  0.018257  0.017578  0.017182  0.017938  0.017620  0.017722  0.017501  0.017642  0.017865  0.018298  0.017940  0.017407  0.017617  0.017457  0.017714  0.017610  0.017875  0.017422  0.017270  0.018009 
 0.017926  0.017276  0.017465  0.017248  0.017945  0.017512  0.017756  0.017846  0.017754  0.017782  0.017613  0.017734  0.017125  0.018138  0.017671  0.017495  0.017759  0.017378  0.017762  0.017183  0.017783  0.017564  0.017532  0.018008  0.017073  0.017666  0.017095  0.017604  0.017368  0.017798  0.018201  0.017737  0.017799  0.017731  0.017681  0.017628  0.017632  0.017541  0.017277  0.017222  0.017638  0.018118  0.017916  0.017526  0.017414  0.017563  0.017323  0.017609  0.017887  0.017541  0.017628  0.017737  0.017372  0.017822  0.017991  0.017374  0.017829  0.017465  0.017584  0.017493  0.017913  0.017745  0.017374  0.017074  0.017904  0.017539  0.017946  0.017489  0.018115  0.017702  0.017659  0.017303  0.017749  0.017161  0.017639  0.017654  0.017668  0.017110  0.017319  0.017651  0.018241  0.017581  0.017156  0.017884  0.017557  0.017802  0.017440  0.017534  0.017955  0.018251  0.017984  0.017504  0.017488  0.017525  0.017597  0.017529  0.017804  0.017394  0.017371  0.017988 
 0.017844  0.017397  0.017493  0.017319  0.017987  0.017487  0.017806  0.017931  0.017673  0.017864  0.017664  0.017799  0.017204  0.018235  0.017640  0.017573  0.017812  0.017395  0.017714  0.017359  0.017879  0.017631  0.017559  0.017991  0.017178  0.017678  0.017189  0.017750  0.017440  0.017788  0.018220  0.017850  0.017757  0.017679  0.017704  0.017543  0.017786  0.017526  0.017317  0.017319  0.017721  0.018140  0.017947  0.017530  0.017404  0.017608  0.017295  0.017623  0.017952  0.017610  0.017742  0.017753  0.017470  0.017754  0.018037  0.017410  0.017900  0.017566  0.017685  0.017496  0.017928  0.017832  0.017480  0.017114  0.018045  0.017485  0.017906  0.017525  0.018141  0.017732  0.017613  0.017290  0.017867  0.017189  0.017799  0.017648  0.017860  0.017093  0.017308  0.017672  0.018161  0.017698  0.017215  0.017969  0.017640  0.017804  0.017486  0.017575  0.018015  0.018221  0.018026  0.017560  0.017511  0.017580  0.017777  0.017600  0.017723  0.017360  0.017451  0.017989 
 0.017886  0.017473  0.017372  0.017325  0.018001  0.017598  0.017788  0.017953  0.017652  0.017840  0.017789  0.017790  0.017200  0.018129  0.017670  0.017700  0.017891  0.017494  0.017734  0.017407  0.017917  0.017614  0.017595  0.017937  0.017098  0.017701  0.017224  0.017868  0.017360  0.017942  0.018256  0.017916  0.017665  0.017903  0.017746  0.017599  0.017788  0.017575  0.017415  0.017297  0.017771  0.018142  0.017967  0.017587  0.017348  0.017603  0.017287  0.017594  0.018067  0.017624  0.017868  0.017758  0.017430  0.017717  0.018113  0.017356  0.017927  0.017607  0.017684  0.017530  0.017897  0.017830  0.017487  0.017020  0.018159  0.017454  0.017845  0.017679  0.018120  0.017682  0.017630  0.017436  0.017809  0.017295  0.017918  0.017598  0.017892  0.017219  0.017440  0.017719  0.018186  0.017739  0.017139  0.018008  0.017717  0.017809  0.017580  0.017725  0.018108  0.018243  0.018083  0.017611  0.017475  0.017714  0.017764  0.017733  0.017703  0.017467  0.017540  0.017980 
 0.017819  0.017492  0.017401  0.017322  0.018004  0.017583  0.017840  0.018012  0.017752  0.017975  0.017816  0.017832  0.017181  0.018262  0.017668  0.017702  0.017900  0.017528  0.017753  0.017373  0.017900  0.017712  0.017546  0.017862  0.017144  0.017724  0.017211  0.017959  0.017407  0.017929  0.018273  0.018054  0.017673  0.017884  0.017835  0.017546  0.017785  0.017549  0.017377  0.017312  0.017748  0.018155  0.017934  0.017654  0.017415  0.017556  0.017173  0.017531  0.018072  0.017767  0.017847  0.017764  0.017348  0.017716  0.018079  0.017417  0.017902  0.017636  0.017680  0.017607  0.017887  0.017854  0.017508  0.017067  0.018290  0.017398  0.017837  0.017743  0.018123  0.017663  0.017617  0.017429  0.017718  0.017354  0.017913  0.017603  0.017930  0.017325  0.017491  0.017715  0.018171  0.017719  0.017157  0.018130  0.017728  0.017864  0.017547  0.017692  0.018164  0.018246  0.018162  0.017622  0.017462  0.017747  0.017743  0.017810  0.017735  0.017498  0.017526  0.017996 
 0.017799  0.017515  0.017388  0.017348  0.017895  0.017639  0.017809  0.017967  0.017698  0.018068  0.017902  0.017848  0.017068  0.018301  0.017614  0.017653  0.018025  0.017461  0.017745  0.017324  0.017795  0.017743  0.017631  0.017832  0.017164  0.017787  0.017140  0.017979  0.017383  0.017982  0.018347  0.018019  0.017596  0.017730  0.017920  0.017573  0.017870  0.017567  0.017371  0.017278  0.017711  0.018130  0.017921  0.017601  0.017421  0.017572  0.017094  0.017489  0.017973  0.017737  0.017710  0.017775  0.017324  0.017837  0.018116  0.017398  0.017858  0.017550  0.017761  0.017585  0.017938  0.017798  0.017383  0.017035  0.018263  0.017371  0.017855  0.017697  0.018061  0.017744  0.017622  0.017439  0.017750  0.017167  0.017934  0.017666  0.017936  0.017281  0.017466  0.017747  0.018181  0.017631  0.017023  0.018012  0.017755  0.017894  0.017537  0.017683  0.018241  0.018332  0.018129  0.017739  0.017549  0.017687  0.017809  0.017774  0.017885  0.017445  0.017550  0.017997 
 0.017810  0.017571  0.017347  0.017377  0.017851  0.017738  0.017723  0.017958  0.017694  0.018069  0.017792  0.017853  0.017124  0.018298  0.017568  0.017588  0.018021  0.017417  0.017679  0.017251  0.017753  0.017754  0.017564  0.017923  0.017099  0.017629  0.017117  0.017999  0.017363  0.017887  0.018314  0.017869  0.017537  0.017739  0.017962  0.017553  0.017850  0.017536  0.017545  0.017254  0.017694  0.018137  0.017755  0.017513  0.017344  0.017555  0.017188  0.017421  0.018119  0.017667  0.017731  0.017589  0.017155  0.017865  0.018025  0.017354  0.017838  0.017641  0.017829  0.017608  0.017880  0.017708  0.017388  0.017069  0.018321  0.017386  0.017861  0.017623  0.018064  0.017677  0.017484  0.017343  0.017732  0.017135  0.017932  0.017641  0.017877  0.017293  0.017555  0.017786  0.018217  0.017663  0.016986  0.017929  0.017774  0.017991  0.017439  0.017736  0.018201  0.018367  0.017958  0.017574  0.017502  0.017691  0.017731  0.017823  0.018004  0.017333  0.017488  0.018032 
 0.017595  0.017422  0.017287  0.017338  0.017927  0.017697  0.017648  0.017872  0.017640  0.017890  0.017756  0.017781  0.017057  0.018182  0.017347  0.017546  0.017895  0.017361  0.017498  0.017161  0.017666  0.017782  0.017431  0.017846  0.016968  0.017508  0.017043  0.017907  0.017194  0.017720  0.018207  0.017793  0.017523  0.017588  0.017811  0.017415  0.017801  0.017395  0.017526  0.017125  0.017519  0.017985  0.017787  0.017395  0.017208  0.017504  0.017089  0.017357  0.017931  0.017494  0.017492  0.017488  0.016899  0.017702  0.017942  0.017269  0.017772  0.017624  0.017911  0.017543  0.017706  0.017688  0.017350  0.017022  0.018185  0.017299  0.017672  0.017498  0.017834  0.017604  0.017407  0.017261  0.017599  0.017030  0.017811  0.017553  0.017794  0.017240  0.017386  0.017708  0.018113  0.017546  0.016978  0.017846  0.017711  0.017964  0.017358  0.017558  0.018164  0.018389  0.017871  0.017616  0.017350  0.017806  0.017587  0.017733  0.017846  0.017338  0.017317  0.017859 
 0.017492  0.017365  0.017101  0.017276  0.017750  0.017716  0.017527  0.017805  0.017424  0.017805  0.017563  0.017725  0.016939  0.017962  0.017232  0.017334  0.017804  0.017473  0.017332  0.016985  0.017468  0.017573  0.017349  0.017773  0.016787  0.017439  0.016989  0.017926  0.017046  0.017534  0.018121  0.017726  0.017484  0.017406  0.017555  0.017323  0.017727  0.017280  0.017410  0.017160  0.017417  0.017938  0.017686  0.017418  0.017038  0.017354  0.017039  0.017342  0.017734  0.017348  0.017434  0.017486  0.016837  0.017576  0.017777  0.017177  0.017572  0.017567  0.017814  0.017461  0.017640  0.017493  0.017144  0.016987  0.017941  0.017217  0.017582  0.017298  0.017706  0.017457  0.017310  0.017103  0.017519  0.016971  0.017754  0.017444  0.017685  0.017144  0.017303  0.017672  0.018066  0.017372  0.016846  0.017776  0.017602  0.017914  0.017292  0.017446  0.018139  0.018250  0.017678  0.017459  0.017239  0.017747  0.017584  0.017599  0.017617  0.017320  0.017206  0.017754 
 0.017260  0.017227  0.017050  0.016920  0.017535  0.017499  0.017301  0.017642  0.017245  0.017609  0.017416  0.017448  0.016949  0.017905  0.017124  0.017213  0.017755  0.017283  0.017181  0.016888  0.017439  0.017508  0.017246  0.017669  0.016815  0.017264  0.016794  0.017832  0.016794  0.017441  0.017778  0.017689  0.017411  0.017233  0.017353  0.017138  0.017565  0.017076  0.017276  0.017031  0.017376  0.017734  0.017491  0.017360  0.016942  0.017249  0.016840  0.017136  0.017679  0.017230  0.017235  0.017279  0.016674  0.017426  0.017750  0.017112  0.017378  0.017497  0.017725  0.017347  0.017330  0.017296  0.017026  0.016819  0.017854  0.017058  0.017373  0.017055  0.017483  0.017322  0.017232  0.016932  0.017287  0.016832  0.017579  0.017314  0.017572  0.016949  0.017168  0.017444  0.017825  0.017219  0.016688  0.017576  0.017548  0.017677  0.017143  0.017137  0.018016  0.018201  0.017493  0.017299  0.017098  0.017398  0.017570  0.017423  0.017385  0.017049  0.017179  0.017475 
 0.017080  0.017054  0.016821  0.016689  0.017135  0.017196  0.017097  0.017614  0.017121  0.017463  0.017121  0.017258  0.016841  0.017663  0.016938  0.016930  0.017420  0.016922  0.016755  0.016668  0.017313  0.017278  0.017136  0.017519  0.016761  0.016987  0.016465  0.017690  0.016456  0.017194  0.017440  0.017410  0.017188  0.016998  0.017096  0.016842  0.017398  0.016901  0.016987  0.016922  0.017113  0.017569  0.017247  0.017104  0.016733  0.016912  0.016616  0.016917  0.017354  0.016998  0.016944  0.017071  0.016454  0.017276  0.017413  0.016945  0.017201  0.017263  0.017468  0.017271  0.017086  0.016998  0.016744  0.016575  0.017603  0.016903  0.017177  0.016805  0.017220  0.017054  0.016987  0.016778  0.017047  0.016561  0.017393  0.017191  0.017401  0.016627  0.016933  0.017193  0.017412  0.016932  0.016404  0.017240  0.017392  0.017346  0.016988  0.016969  0.017831  0.018035  0.017317  0.017006  0.016778  0.017250  0.017417  0.017317  0.017169  0.016774  0.017067  0.017255 
 0.016847  0.016786  0.016541  0.016539  0.017025  0.016932  0.016861  0.017364  0.016880  0.017294  0.016813  0.017036  0.016514  0.017462  0.016707  0.016696  0.017026  0.016759  0.016497  0.016407  0.017171  0.017017  0.016762  0.017537  0.016577  0.016557  0.016215  0.017505  0.016020  0.016856  0.017106  0.017193  0.017040  0.016813  0.016840  0.016594  0.017148  0.016688  0.016781  0.016733  0.016956  0.017333  0.016915  0.016952  0.016456  0.016657  0.016394  0.016687  0.017019  0.016903  0.016713  0.016832  0.016157  0.016874  0.017186  0.016673  0.016922  0.017174  0.017239  0.016958  0.016958  0.016750  0.016496  0.016373  0.017340  0.016781  0.016967  0.016730  0.017097  0.016934  0.016726  0.016500  0.016798  0.016448  0.017094  0.017000  0.017103  0.016371  0.016705  0.016797  0.017225  0.016794  0.016184  0.016893  0.017070  0.017204  0.016733  0.016761  0.017609  0.017702  0.017190  0.016870  0.016490  0.017059  0.017092  0.017178  0.016987  0.016614  0.016892  0.016949 
 0.016609  0.016401  0.016149  0.016190  0.016768  0.016595  0.016540  0.017077  0.016592  0.017176  0.016508  0.016764  0.016283  0.017209  0.016366  0.016473  0.016747  0.016319  0.016116  0.016214  0.016921  0.016606  0.016655  0.017166  0.016241  0.016182  0.016179  0.017268  0.015739  0.016712  0.016766  0.016896  0.016757  0.016654  0.016588  0.016420  0.016905  0.016340  0.016518  0.016508  0.016644  0.016846  0.016761  0.016824  0.016305  0.016300  0.016220  0.016389  0.016668  0.016671  0.016491  0.016475  0.015868  0.016575  0.016927  0.016516  0.016599  0.016985  0.016955  0.016662  0.016710  0.016595  0.016284  0.016073  0.017071  0.016359  0.016767  0.016271  0.016594  0.016487  0.016375  0.016323  0.016594  0.016161  0.016838  0.016779  0.016725  0.016140  0.016546  0.016638  0.016982  0.016553  0.015892  0.016626  0.016859  0.016847  0.016412  0.016532  0.017297  0.017308  0.016989  0.016617  0.016263  0.016863  0.016835  0.016966  0.016660  0.016447  0.016663  0.016638 
 0.016157  0.016011  0.015693  0.015672  0.016325  0.016165  0.016074  0.016559  0.016161  0.016584  0.016007  0.016047  0.015880  0.016766  0.015851  0.015941  0.016144  0.015894  0.015597  0.015695  0.016551  0.015981  0.016056  0.016755  0.015675  0.015685  0.015659  0.016788  0.015304  0.016148  0.016289  0.016443  0.016263  0.016160  0.016135  0.016000  0.016496  0.015877  0.016172  0.015958  0.016292  0.016430  0.016486  0.016357  0.015696  0.015762  0.015766  0.015936  0.016201  0.016096  0.015826  0.015821  0.015436  0.015936  0.016364  0.016084  0.016067  0.016300  0.016419  0.016354  0.016335  0.016185  0.015905  0.015673  0.016531  0.015843  0.016250  0.015771  0.016176  0.016233  0.015830  0.015811  0.015943  0.015789  0.016249  0.016248  0.016232  0.015704  0.016166  0.016096  0.016652  0.016089  0.015433  0.016241  0.016228  0.016294  0.015962  0.016100  0.016846  0.016792  0.016484  0.016327  0.015830  0.016508  0.016386  0.016578  0.016093  0.015966  0.016087  0.016098 
 0.015937  0.015678  0.015540  0.015337  0.015993  0.015956  0.015835  0.016233  0.015904  0.016426  0.015615  0.015726  0.015691  0.016417  0.015571  0.015710  0.015889  0.015758  0.015392  0.015430  0.016188  0.015756  0.015710  0.016478  0.015358  0.015485  0.015372  0.016428  0.015325  0.015881  0.016005  0.016365  0.016086  0.015965  0.015830  0.015729  0.016165  0.015598  0.016024  0.015605  0.016122  0.016053  0.016221  0.016108  0.015453  0.015428  0.015537  0.015598  0.015939  0.015743  0.015607  0.015674  0.015204  0.015616  0.015971  0.015722  0.015742  0.015875  0.016200  0.016132  0.016242  0.015794  0.015800  0.015329  0.016323  0.015546  0.015731  0.015346  0.016021  0.015917  0.015843  0.015517  0.015796  0.015482  0.015883  0.016050  0.015859  0.015462  0.015779  0.015730  0.016417  0.015831  0.015315  0.015893  0.015958  0.016060  0.015542  0.015627  0.016551  0.016603  0.016266  0.016045  0.015602  0.016141  0.016204  0.016542  0.015688  0.015727  0.015785  0.015923 
 0.015662  0.015469  0.015104  0.015155  0.015694  0.015624  0.015437  0.016107  0.015628  0.015840  0.015314  0.015415  0.015436  0.015979  0.015127  0.015405  0.015605  0.015344  0.015118  0.015037  0.015946  0.015438  0.015391  0.016272  0.015237  0.015259  0.015000  0.016279  0.015173  0.015517  0.015574  0.015883  0.015831  0.015535  0.015443  0.015379  0.015766  0.015246  0.015932  0.015128  0.015805  0.015873  0.015819  0.015916  0.015250  0.015044  0.015350  0.015383  0.015542  0.015405  0.015238  0.015478  0.015064  0.015398  0.015766  0.015534  0.015416  0.015557  0.015916  0.015971  0.016104  0.015550  0.015406  0.015004  0.015960  0.015124  0.015453  0.014986  0.015764  0.015518  0.015684  0.015209  0.015482  0.015105  0.015625  0.015739  0.015617  0.015038  0.015353  0.015479  0.016103  0.015384  0.015127  0.015328  0.015737  0.015865  0.015319  0.015446  0.016134  0.016170  0.016013  0.015689  0.015280  0.015745  0.015787  0.016134  0.015414  0.015348  0.015512  0.015659 
 0.015577  0.015313  0.014891  0.014895  0.015366  0.015421  0.015264  0.015768  0.015304  0.015463  0.014971  0.015258  0.015135  0.015810  0.014793  0.015362  0.015403  0.014996  0.015095  0.014940  0.015694  0.015193  0.015103  0.016036  0.015147  0.014968  0.014928  0.016110  0.015019  0.015294  0.015439  0.015857  0.015597  0.015272  0.015187  0.015195  0.015590  0.015163  0.015899  0.014907  0.015441  0.015600  0.015423  0.015702  0.015049  0.014829  0.015090  0.015388  0.015230  0.015142  0.015068  0.015297  0.014785  0.015221  0.015463  0.015210  0.015244  0.015441  0.015693  0.015792  0.015760  0.015332  0.015128  0.014889  0.015781  0.014834  0.015459  0.014851  0.015479  0.015420  0.015281  0.014910  0.015384  0.014953  0.015447  0.015462  0.015468  0.014865  0.015223  0.015282  0.015909  0.015405  0.015062  0.015210  0.015586  0.015586  0.015145  0.015088  0.015833  0.015971  0.015714  0.015271  0.015161  0.015423  0.015634  0.015744  0.015344  0.015112  0.015542  0.015468 
 0.015281  0.014989  0.014522  0.014553  0.015021  0.015066  0.014905  0.015359  0.015067  0.015227  0.014736  0.014889  0.014739  0.015377  0.014496  0.014971  0.015102  0.014572  0.014670  0.014520  0.015423  0.014823  0.014621  0.015562  0.014735  0.014766  0.014682  0.015839  0.014850  0.015060  0.015348  0.015562  0.015240  0.014900  0.014931  0.014963  0.015297  0.014756  0.015585  0.014542  0.015143  0.015167  0.015162  0.015466  0.014888  0.014486  0.014784  0.015041  0.014783  0.014902  0.014682  0.015181  0.014620  0.014820  0.015295  0.014998  0.014853  0.015095  0.015359  0.015574  0.015283  0.015102  0.014780  0.014621  0.015470  0.014700  0.015303  0.014642  0.015211  0.015137  0.015068  0.014679  0.014998  0.014799  0.015255  0.015208  0.015202  0.014554  0.014978  0.015164  0.015658  0.015109  0.014768  0.015023  0.015347  0.015268  0.014899  0.014969  0.015726  0.015669  0.015443  0.014914  0.014841  0.015109  0.015314  0.015274  0.014943  0.014836  0.015170  0.015086 
 0.014768  0.014467  0.014160  0.014235  0.014463  0.014802  0.014499  0.014982  0.014569  0.014619  0.014182  0.014399  0.014065  0.014826  0.014149  0.014640  0.014515  0.014013  0.014186  0.013886  0.014911  0.014314  0.014105  0.015101  0.014317  0.014279  0.014264  0.015368  0.014445  0.014538  0.014889  0.015036  0.014806  0.014447  0.014633  0.014413  0.014844  0.014304  0.015116  0.014038  0.014535  0.014569  0.014712  0.014968  0.014537  0.014036  0.014548  0.014505  0.014386  0.014576  0.014155  0.014613  0.014189  0.014393  0.014766  0.014492  0.014513  0.014465  0.014871  0.015092  0.014957  0.014394  0.014302  0.014250  0.015062  0.014526  0.015014  0.014317  0.014831  0.014685  0.014622  0.014154  0.014424  0.014531  0.014805  0.014775  0.014759  0.014346  0.014689  0.014655  0.015208  0.014614  0.014387  0.014696  0.015100  0.014767  0.014373  0.014697  0.015166  0.015091  0.014839  0.014544  0.014207  0.014660  0.015046  0.014830  0.014547  0.014567  0.014698  0.014735 
 0.014736  0.014356  0.014086  0.014092  0.014445  0.014443  0.014307  0.014816  0.014455  0.014620  0.013975  0.014278  0.013823  0.014345  0.014054  0.014488  0.014076  0.013933  0.013928  0.013695  0.014714  0.014134  0.014034  0.014713  0.014221  0.014124  0.014027  0.015111  0.014347  0.014470  0.014680  0.014902  0.014835  0.014424  0.014247  0.014254  0.014667  0.014117  0.014845  0.013902  0.014508  0.014483  0.014578  0.014802  0.014383  0.013818  0.014279  0.014348  0.014471  0.014522  0.013906  0.014529  0.013894  0.014478  0.014520  0.014120  0.014422  0.014230  0.014647  0.014980  0.014714  0.014168  0.014333  0.014179  0.014873  0.014520  0.014572  0.014155  0.014689  0.014586  0.014449  0.014065  0.014196  0.014363  0.014555  0.014519  0.014394  0.014225  0.014533  0.014596  0.014904  0.014367  0.014022  0.014439  0.014874  0.014613  0.014090  0.014346  0.015029  0.014940  0.014489  0.014254  0.014216  0.014528  0.014689  0.014582  0.014514  0.014349  0.014698  0.014585 
 0.014453  0.013990  0.013779  0.013654  0.014259  0.014097  0.014005  0.014585  0.014148  0.014248  0.013692  0.013967  0.013572  0.013959  0.013595  0.014300  0.013826  0.013783  0.013692  0.013276  0.014252  0.013939  0.013837  0.014294  0.013984  0.013704  0.013802  0.014714  0.014184  0.014104  0.014481  0.014698  0.014665  0.014168  0.013784  0.013964  0.014131  0.013784  0.014416  0.013667  0.014237  0.014384  0.014296  0.014360  0.014126  0.013529  0.013850  0.014162  0.014121  0.014260  0.013719  0.014109  0.013563  0.014159  0.014287  0.013699  0.013958  0.013861  0.014287  0.014791  0.014452  0.013877  0.013981  0.013883  0.014461  0.014137  0.014110  0.013746  0.014346  0.014199  0.014040  0.013966  0.013867  0.014024  0.014181  0.014111  0.014029  0.014134  0.014273  0.014394  0.014416  0.014039  0.013831  0.014086  0.014580  0.014284  0.013952  0.014041  0.014694  0.014680  0.014284  0.013923  0.014008  0.014281  0.014358  0.014389  0.014210  0.014006  0.014504  0.014358 
 0.014074  0.013802  0.013616  0.013345  0.013927  0.013841  0.013699  0.014265  0.013976  0.013883  0.013306  0.013603  0.013304  0.013521  0.013201  0.014002  0.013409  0.013523  0.013412  0.012924  0.014023  0.013484  0.013510  0.013961  0.013745  0.013447  0.013614  0.014344  0.013774  0.013798  0.013969  0.014348  0.014141  0.013783  0.013490  0.013543  0.013829  0.013521  0.013909  0.013381  0.013679  0.014066  0.013990  0.013952  0.013775  0.013185  0.013493  0.013624  0.013603  0.013859  0.013486  0.013715  0.013213  0.013924  0.013915  0.013416  0.013779  0.013425  0.013991  0.014451  0.013959  0.013470  0.013554  0.013548  0.014093  0.013713  0.013779  0.013477  0.014189  0.013692  0.013742  0.013553  0.013505  0.013721  0.013776  0.013791  0.013642  0.013893  0.013835  0.013986  0.014040  0.013658  0.013596  0.013723  0.014311  0.013947  0.013710  0.014025  0.014214  0.014317  0.013835  0.013726  0.013613  0.014029  0.014000  0.013950  0.013880  0.013549  0.014311  0.013899 
 0.014086  0.013823  0.013546  0.013465  0.013867  0.013860  0.013712  0.014157  0.014006  0.013721  0.013382  0.013449  0.013284  0.013532  0.013327  0.013919  0.013445  0.013677  0.013470  0.012888  0.013961  0.013517  0.013402  0.013977  0.013765  0.013346  0.013624  0.014272  0.013824  0.013698  0.014008  0.014270  0.014129  0.013753  0.013455  0.013539  0.013762  0.013446  0.013824  0.013400  0.013647  0.013921  0.013888  0.013796  0.013632  0.013224  0.013306  0.013524  0.013485  0.013919  0.013529  0.013735  0.013258  0.013958  0.013829  0.013331  0.013775  0.013322  0.014084  0.014253  0.014023  0.013489  0.013529  0.013593  0.014076  0.013786  0.013719  0.013450  0.014253  0.013589  0.013679  0.013518  0.013425  0.013676  0.013712  0.013938  0.013620  0.014023  0.013776  0.013870  0.013958  0.013589  0.013531  0.013703  0.014196  0.013933  0.013707  0.013949  0.014399  0.014052  0.013781  0.013732  0.013649  0.013909  0.013937  0.013875  0.013746  0.013467  0.014154  0.013834 
 0.013786  0.013542  0.013411  0.013076  0.013690  0.013674  0.013479  0.013966  0.013732  0.013445  0.013264  0.013218  0.013047  0.013349  0.013069  0.013628  0.013128  0.013461  0.013270  0.012639  0.013645  0.013241  0.013342  0.013832  0.013425  0.013132  0.013509  0.013996  0.013684  0.013471  0.013840  0.013951  0.013832  0.013673  0.013224  0.013361  0.013590  0.013249  0.013668  0.013230  0.013243  0.013793  0.013725  0.013624  0.013442  0.013115  0.013175  0.013311  0.013273  0.013783  0.013081  0.013539  0.013030  0.013623  0.013630  0.013178  0.013601  0.013115  0.013797  0.014114  0.013754  0.013309  0.013395  0.013447  0.013859  0.013602  0.013493  0.013163  0.014230  0.013288  0.013534  0.013259  0.013403  0.013642  0.013552  0.013774  0.013352  0.013729  0.013586  0.013638  0.013672  0.013505  0.013236  0.013611  0.014022  0.013781  0.013517  0.013776  0.014226  0.013851  0.013691  0.013661  0.013416  0.013847  0.013734  0.013594  0.013602  0.013321  0.013872  0.013684 
 0.013883  0.013458  0.013330  0.012939  0.013556  0.013729  0.013408  0.013837  0.013710  0.013462  0.013293  0.013036  0.012991  0.013306  0.013028  0.013550  0.013167  0.013551  0.013253  0.012634  0.013511  0.013206  0.013270  0.013677  0.013441  0.013089  0.013381  0.013932  0.013505  0.013525  0.013811  0.013806  0.013763  0.013570  0.013101  0.013336  0.013547  0.013187  0.013552  0.013272  0.013140  0.013623  0.013716  0.013641  0.013487  0.013190  0.013133  0.013330  0.013189  0.013769  0.013099  0.013531  0.013051  0.013609  0.013635  0.013189  0.013679  0.013210  0.013726  0.014020  0.013728  0.013258  0.013272  0.013478  0.013725  0.013515  0.013509  0.013097  0.014219  0.013360  0.013545  0.013246  0.013369  0.013646  0.013428  0.013771  0.013318  0.013657  0.013539  0.013701  0.013693  0.013514  0.013094  0.013603  0.014057  0.013738  0.013604  0.013787  0.014024  0.013688  0.013662  0.013557  0.013443  0.013725  0.013636  0.013570  0.013693  0.013423  0.013807  0.013587 
 0.013889  0.013476  0.013326  0.012852  0.013451  0.013708  0.013301  0.013775  0.013525  0.013210  0.013104  0.013061  0.013010  0.013089  0.013006  0.013383  0.012962  0.013559  0.013292  0.012415  0.013386  0.013004  0.013207  0.013443  0.013462  0.013010  0.013198  0.013893  0.013410  0.013480  0.013707  0.013697  0.013676  0.013544  0.012883  0.013164  0.013498  0.013068  0.013386  0.013287  0.013115  0.013528  0.013557  0.013420  0.013406  0.013161  0.012929  0.013224  0.013213  0.013653  0.012936  0.013418  0.012993  0.013496  0.013371  0.013045  0.013602  0.013128  0.013667  0.013867  0.013455  0.013292  0.013225  0.013408  0.013499  0.013417  0.013326  0.013035  0.013953  0.013308  0.013552  0.013049  0.013288  0.013473  0.013430  0.013611  0.013298  0.013520  0.013455  0.013502  0.013617  0.013491  0.012948  0.013397  0.013852  0.013702  0.013635  0.013672  0.013758  0.013500  0.013534  0.013445  0.013323  0.013623  0.013457  0.013453  0.013623  0.013225  0.013722  0.013497 
 0.013774  0.013426  0.013284  0.012886  0.013521  0.013680  0.013233  0.013639  0.013515  0.013323  0.013097  0.012952  0.013078  0.013032  0.012992  0.013252  0.012878  0.013574  0.013200  0.012408  0.013336  0.013089  0.013197  0.013493  0.013365  0.012951  0.013164  0.013778  0.013422  0.013523  0.013601  0.013634  0.013635  0.013472  0.013047  0.013186  0.013353  0.013048  0.013334  0.013350  0.013088  0.013506  0.013466  0.013273  0.013349  0.013228  0.012861  0.013300  0.013230  0.013582  0.012900  0.013303  0.012961  0.013537  0.013326  0.013004  0.013488  0.013089  0.013577  0.013901  0.013490  0.013251  0.013208  0.013323  0.013450  0.013426  0.013343  0.013091  0.013820  0.013296  0.013517  0.013109  0.013361  0.013505  0.013460  0.013631  0.013298  0.013516  0.013368  0.013451  0.013551  0.013396  0.013015  0.013362  0.013889  0.013633  0.013631  0.013764  0.013726  0.013514  0.013394  0.013472  0.013259  0.013739  0.013449  0.013350  0.013586  0.013166  0.013639  0.013396 
 0.013753  0.013371  0.013134  0.012871  0.013604  0.013666  0.013110  0.013562  0.013455  0.013218  0.013083  0.012822  0.012984  0.013024  0.012965  0.013061  0.012925  0.013543  0.013051  0.012509  0.013233  0.013042  0.013154  0.013357  0.013251  0.012930  0.013058  0.013715  0.013319  0.013422  0.013503  0.013626  0.013481  0.013423  0.012933  0.013128  0.013445  0.013037  0.013318  0.013191  0.013040  0.013433  0.013545  0.013172  0.013376  0.013107  0.012895  0.013153  0.013128  0.013512  0.012885  0.013340  0.012964  0.013402  0.013280  0.012934  0.013449  0.013094  0.013481  0.013746  0.013519  0.013259  0.013092  0.013304  0.013376  0.013268  0.013293  0.013047  0.013770  0.013377  0.013473  0.013084  0.013271  0.013514  0.013411  0.013422  0.013259  0.013535  0.013272  0.013371  0.013415  0.013314  0.013038  0.013365  0.013796  0.013503  0.013542  0.013633  0.013669  0.013384  0.013275  0.013256  0.013197  0.013668  0.013355  0.013292  0.013572  0.012911  0.013447  0.013320 
 0.013698  0.013336  0.013100  0.012785  0.013677  0.013704  0.013027  0.013431  0.013344  0.013053  0.012983  0.012730  0.012912  0.012935  0.013028  0.012938  0.012762  0.013473  0.013099  0.012516  0.013241  0.013044  0.013149  0.013273  0.013249  0.012903  0.013022  0.013640  0.013299  0.013268  0.013446  0.013617  0.013394  0.013455  0.012930  0.013140  0.013484  0.012934  0.013417  0.013111  0.012802  0.013379  0.013453  0.013239  0.013272  0.013051  0.012818  0.013236  0.013071  0.013406  0.012792  0.013447  0.012942  0.013329  0.013289  0.012963  0.013521  0.013003  0.013522  0.013649  0.013454  0.013230  0.012971  0.013381  0.013367  0.013140  0.013301  0.012954  0.013838  0.013298  0.013376  0.013148  0.013189  0.013426  0.013342  0.013385  0.013298  0.013393  0.013308  0.013452  0.013381  0.013249  0.013053  0.013312  0.013855  0.013423  0.013602  0.013501  0.013488  0.013302  0.013252  0.013107  0.013100  0.013472  0.013282  0.013244  0.013532  0.012852  0.013351  0.013294 
 0.013662  0.013275  0.013095  0.012710  0.013667  0.013713  0.012972  0.013306  0.013245  0.012998  0.012910  0.012634  0.012879  0.012881  0.012941  0.013022  0.012744  0.013430  0.013065  0.012539  0.013066  0.012995  0.013153  0.013189  0.013146  0.012770  0.012973  0.013633  0.013279  0.013214  0.013408  0.013554  0.013253  0.013501  0.012988  0.012949  0.013403  0.012911  0.013413  0.013003  0.012825  0.013313  0.013348  0.013223  0.013218  0.013028  0.012807  0.013202  0.013102  0.013425  0.012702  0.013335  0.012874  0.013173  0.013322  0.012917  0.013471  0.012945  0.013487  0.013652  0.013446  0.013184  0.013025  0.013397  0.013392  0.013069  0.013314  0.012917  0.013778  0.013034  0.013287  0.013126  0.013283  0.013408  0.013313  0.013237  0.013318  0.013422  0.013217  0.013412  0.013395  0.013225  0.013073  0.013298  0.013861  0.013367  0.013526  0.013504  0.013388  0.013202  0.013293  0.013088  0.013208  0.013498  0.013244  0.013201  0.013421  0.012940  0.013299  0.013272 
 0.013610  0.013241  0.013150  0.012698  0.013684  0.013646  0.013128  0.013425  0.013177  0.012975  0.012955  0.012620  0.012913  0.013011  0.013044  0.013143  0.012798  0.013525  0.013118  0.012531  0.013108  0.012971  0.013230  0.013124  0.013173  0.012869  0.013021  0.013508  0.013415  0.013299  0.013497  0.013631  0.013257  0.013616  0.013042  0.012950  0.013332  0.012976  0.013584  0.013070  0.012861  0.013373  0.013437  0.013254  0.013245  0.013083  0.012869  0.013180  0.013128  0.013443  0.012711  0.013278  0.012930  0.013213  0.013217  0.013018  0.013441  0.012963  0.013620  0.013555  0.013467  0.013268  0.013078  0.013449  0.013356  0.013164  0.013197  0.012986  0.013852  0.012998  0.013292  0.013233  0.013209  0.013495  0.013358  0.013301  0.013308  0.013412  0.013210  0.013367  0.013538  0.013290  0.013032  0.013294  0.013837  0.013415  0.013574  0.013509  0.013440  0.013128  0.013352  0.013096  0.013320  0.013557  0.013260  0.013192  0.013454  0.013083  0.013366  0.013249 
 0.013584  0.013328  0.013141  0.012691  0.013539  0.013656  0.013077  0.013439  0.013168  0.012925  0.012959  0.012679  0.012979  0.013010  0.013020  0.013066  0.012853  0.013611  0.013065  0.012659  0.013074  0.012884  0.013272  0.013059  0.013274  0.012922  0.012910  0.013450  0.013347  0.013312  0.013461  0.013555  0.013221  0.013678  0.013079  0.012852  0.013273  0.012971  0.013581  0.013106  0.012768  0.013426  0.013449  0.013239  0.013209  0.012960  0.012821  0.013118  0.013112  0.013410  0.012774  0.013244  0.012989  0.013255  0.013246  0.013065  0.013351  0.013039  0.013495  0.013502  0.013451  0.013207  0.013027  0.013487  0.013308  0.013125  0.013213  0.012931  0.013846  0.012994  0.013123  0.013145  0.013202  0.013543  0.013225  0.013252  0.013299  0.013420  0.013191  0.013255  0.013557  0.013177  0.013073  0.013350  0.013826  0.013329  0.013481  0.013553  0.013273  0.013044  0.013316  0.013045  0.013331  0.013613  0.013183  0.013228  0.013360  0.013141  0.013411  0.013128 
 0.013543  0.013426  0.013231  0.012655  0.013550  0.013833  0.013091  0.013532  0.013126  0.012911  0.012953  0.012633  0.012829  0.013090  0.013039  0.013112  0.012911  0.013590  0.013085  0.012674  0.013081  0.012861  0.013274  0.013087  0.013265  0.013026  0.012781  0.013486  0.013332  0.013293  0.013400  0.013605  0.013149  0.013651  0.013048  0.012820  0.013258  0.013046  0.013548  0.013153  0.012751  0.013519  0.013539  0.013303  0.013204  0.013010  0.012818  0.013100  0.013173  0.013409  0.012834  0.013301  0.012896  0.013350  0.013204  0.013111  0.013404  0.013125  0.013417  0.013485  0.013541  0.013324  0.013026  0.013485  0.013248  0.013228  0.013275  0.012976  0.013803  0.013030  0.013127  0.013084  0.013266  0.013561  0.013176  0.013297  0.013454  0.013518  0.013224  0.013330  0.013453  0.013113  0.013179  0.013325  0.013897  0.013359  0.013513  0.013652  0.013243  0.013034  0.013306  0.013088  0.013274  0.013620  0.013235  0.013303  0.013373  0.013142  0.013489  0.013127 
 0.013505  0.013379  0.013241  0.012731  0.013551  0.013993  0.013070  0.013593  0.012996  0.012866  0.013065  0.012565  0.012910  0.013213  0.012974  0.013164  0.012879  0.013797  0.013006  0.012731  0.013019  0.012858  0.013316  0.013034  0.013184  0.013025  0.012716  0.013494  0.013300  0.013255  0.013272  0.013494  0.013159  0.013660  0.012970  0.012791  0.013212  0.012938  0.013546  0.013102  0.012855  0.013515  0.013562  0.013312  0.013173  0.012983  0.012803  0.013007  0.013175  0.013426  0.012769  0.013310  0.012953  0.013388  0.013254  0.013216  0.013306  0.013149  0.013379  0.013480  0.013495  0.013170  0.013002  0.013523  0.013291  0.013239  0.013301  0.012900  0.013839  0.012951  0.013193  0.013155  0.013316  0.013588  0.013312  0.013176  0.013412  0.013545  0.013213  0.013369  0.013464  0.013045  0.013065  0.013304  0.013931  0.013443  0.013546  0.013650  0.013267  0.013094  0.013234  0.013179  0.013294  0.013662  0.013213  0.013289  0.013250  0.013056  0.013470  0.013123 
 0.013479  0.013238  0.013213  0.012767  0.013464  0.013975  0.013079  0.013577  0.013084  0.012881  0.012934  0.012442  0.012865  0.013364  0.012872  0.013266  0.012777  0.013668  0.013091  0.012735  0.013079  0.012869  0.013288  0.013095  0.013125  0.013044  0.012736  0.013481  0.013222  0.013213  0.013349  0.013445  0.013023  0.013652  0.013057  0.012871  0.013210  0.013003  0.013606  0.013010  0.012852  0.013559  0.013561  0.013330  0.013055  0.012920  0.012736  0.012925  0.013161  0.013498  0.012838  0.013254  0.012987  0.013348  0.013204  0.013255  0.013348  0.013022  0.013469  0.013574  0.013473  0.013196  0.013007  0.013628  0.013357  0.013151  0.013340  0.012872  0.013805  0.012954  0.013195  0.013197  0.013396  0.013612  0.013283  0.013155  0.013284  0.013500  0.013382  0.013344  0.013439  0.013106  0.013144  0.013413  0.013797  0.013513  0.013619  0.013738  0.013266  0.013009  0.013220  0.013137  0.013275  0.013599  0.013208  0.013151  0.013225  0.013025  0.013381  0.013156 
 0.013474  0.013128  0.013210  0.012757  0.013596  0.013896  0.012963  0.013538  0.013158  0.012831  0.012912  0.012375  0.012826  0.013259  0.012888  0.013244  0.012783  0.013640  0.013083  0.012683  0.013038  0.012771  0.013278  0.013141  0.013131  0.013077  0.012829  0.013489  0.013045  0.013232  0.013395  0.013424  0.012952  0.013657  0.013034  0.012721  0.013108  0.013059  0.013721  0.013033  0.012883  0.013544  0.013561  0.013389  0.013112  0.012872  0.012792  0.012864  0.013176  0.013563  0.012945  0.013346  0.012877  0.013372  0.013224  0.013270  0.013386  0.013128  0.013555  0.013482  0.013391  0.013282  0.012893  0.013689  0.013292  0.013059  0.013242  0.012894  0.013743  0.012963  0.013214  0.013224  0.013370  0.013598  0.013241  0.013051  0.013369  0.013554  0.013342  0.013397  0.013412  0.013100  0.013187  0.013350  0.013871  0.013524  0.013621  0.013800  0.013193  0.012981  0.013227  0.013151  0.013336  0.013633  0.013326  0.013180  0.013294  0.013066  0.013508  0.013097 
 0.013398  0.013000  0.013292  0.012680  0.013596  0.013829  0.012949  0.013590  0.013169  0.012726  0.012903  0.012497  0.012837  0.013185  0.012811  0.013185  0.012768  0.013681  0.012989  0.012732  0.012975  0.012757  0.013297  0.013002  0.013199  0.013002  0.012847  0.013502  0.013061  0.013215  0.013435  0.013442  0.012844  0.013694  0.013111  0.012649  0.013146  0.012987  0.013673  0.012985  0.012787  0.013404  0.013605  0.013317  0.013075  0.012843  0.012812  0.012819  0.013194  0.013475  0.012904  0.013299  0.012948  0.013313  0.013262  0.013148  0.013425  0.013165  0.013472  0.013450  0.013359  0.013130  0.012840  0.013647  0.013289  0.013077  0.013150  0.012872  0.013654  0.013075  0.013097  0.013242  0.013408  0.013664  0.013162  0.013032  0.013439  0.013533  0.013217  0.013348  0.013430  0.013095  0.013209  0.013422  0.013940  0.013491  0.013551  0.013662  0.013079  0.013022  0.013091  0.013089  0.013346  0.013578  0.013339  0.013156  0.013261  0.013012  0.013547  0.013133 
 0.013073  0.012785  0.013164  0.012524  0.013293  0.013528  0.012729  0.013273  0.012896  0.012385  0.012833  0.012249  0.012609  0.012901  0.012662  0.012885  0.012540  0.013533  0.012677  0.012432  0.012756  0.012422  0.013057  0.012810  0.012812  0.012791  0.012720  0.013274  0.012791  0.012920  0.013201  0.013220  0.012622  0.013515  0.012944  0.012320  0.013025  0.012811  0.013331  0.012717  0.012586  0.013177  0.013332  0.013144  0.012740  0.012635  0.012545  0.012601  0.012880  0.013237  0.012586  0.013044  0.012708  0.012994  0.013007  0.012847  0.013224  0.012827  0.013101  0.013371  0.013144  0.012930  0.012608  0.013468  0.013042  0.012749  0.012889  0.012633  0.013543  0.012803  0.012844  0.012985  0.013059  0.013366  0.012820  0.012737  0.013266  0.013199  0.012939  0.013164  0.013187  0.012929  0.012821  0.013108  0.013649  0.013254  0.013304  0.013317  0.012876  0.012795  0.012879  0.012915  0.012986  0.013278  0.013258  0.012835  0.013079  0.012760  0.013200  0.012966 
 0.012794  0.012600  0.013080  0.012237  0.013001  0.013280  0.012571  0.013254  0.012727  0.012187  0.012679  0.011803  0.012454  0.012734  0.012474  0.012655  0.012399  0.013406  0.012467  0.012241  0.012416  0.012210  0.012783  0.012783  0.012466  0.012556  0.012443  0.012985  0.012523  0.012758  0.012994  0.013152  0.012506  0.013282  0.012829  0.012165  0.012783  0.012708  0.013198  0.012467  0.012379  0.012969  0.013063  0.012749  0.012469  0.012514  0.012436  0.012383  0.012672  0.012988  0.012394  0.012720  0.012537  0.012659  0.012805  0.012726  0.012906  0.012681  0.012916  0.013051  0.012936  0.012802  0.012465  0.013219  0.012805  0.012506  0.012859  0.012384  0.013214  0.012787  0.012720  0.012745  0.012828  0.013120  0.012620  0.012585  0.013013  0.012844  0.012898  0.012906  0.013012  0.012803  0.012699  0.012937  0.013343  0.012928  0.013028  0.013142  0.012677  0.012637  0.012624  0.012567  0.012814  0.013163  0.013129  0.012548  0.012897  0.012580  0.013002  0.012787 
 0.012587  0.012417  0.012833  0.012130  0.012754  0.012943  0.012286  0.012996  0.012382  0.012139  0.012537  0.011630  0.012080  0.012558  0.012187  0.012409  0.012086  0.013291  0.012166  0.012157  0.012283  0.011861  0.012587  0.012464  0.012232  0.012371  0.012349  0.012757  0.012220  0.012515  0.012866  0.012891  0.012239  0.012991  0.012749  0.012052  0.012466  0.012476  0.012734  0.012232  0.012251  0.012663  0.012861  0.012476  0.012229  0.012301  0.012333  0.012075  0.012395  0.012819  0.012071  0.012553  0.012363  0.012455  0.012728  0.012563  0.012613  0.012474  0.012671  0.012863  0.012620  0.012614  0.012316  0.012953  0.012524  0.012282  0.012615  0.012189  0.012977  0.012483  0.012570  0.012483  0.012618  0.012898  0.012356  0.012226  0.012774  0.012629  0.012759  0.012657  0.012787  0.012600  0.012501  0.012703  0.013072  0.012663  0.012844  0.012890  0.012266  0.012632  0.012358  0.012233  0.012615  0.012691  0.013013  0.012244  0.012704  0.012288  0.012705  0.012612 
 0.012184  0.012124  0.012493  0.011834  0.012344  0.012651  0.011967  0.012828  0.012083  0.011731  0.012293  0.011357  0.011790  0.012295  0.011763  0.012276  0.011887  0.012848  0.011987  0.011896  0.012091  0.011651  0.012148  0.012155  0.011935  0.012153  0.012163  0.012425  0.012063  0.012200  0.012435  0.012598  0.012018  0.012791  0.012600  0.011850  0.012084  0.012257  0.012211  0.011869  0.011788  0.012404  0.012543  0.012202  0.011936  0.011959  0.011887  0.011848  0.012196  0.012572  0.011923  0.012253  0.012215  0.012033  0.012423  0.012321  0.012375  0.012065  0.012413  0.012569  0.012445  0.012286  0.011999  0.012631  0.012259  0.011932  0.012203  0.011993  0.012658  0.012179  0.012181  0.012143  0.012286  0.012552  0.012061  0.011801  0.012446  0.012401  0.012509  0.012383  0.012521  0.012333  0.012302  0.012229  0.012862  0.012377  0.012387  0.012557  0.012029  0.012277  0.011889  0.011941  0.012270  0.012348  0.012534  0.011973  0.012389  0.012076  0.012294  0.012360 
 0.012110  0.011882  0.012293  0.011694  0.012115  0.012302  0.011778  0.012702  0.011873  0.011527  0.011901  0.011108  0.011564  0.012087  0.011403  0.012079  0.011710  0.012599  0.011771  0.011755  0.011826  0.011403  0.011929  0.012035  0.011609  0.011925  0.011870  0.012127  0.011816  0.011968  0.012248  0.012145  0.011820  0.012588  0.012328  0.011675  0.011887  0.011874  0.011863  0.011730  0.011577  0.011955  0.012321  0.012067  0.011730  0.011616  0.011681  0.011510  0.012020  0.012344  0.011796  0.012112  0.011953  0.011828  0.012242  0.011975  0.012228  0.011920  0.012113  0.012438  0.012277  0.012123  0.011855  0.012529  0.012017  0.011676  0.012059  0.011830  0.012461  0.012007  0.012008  0.012017  0.012123  0.012390  0.011892  0.011630  0.012181  0.012149  0.012255  0.012187  0.012094  0.012056  0.012070  0.012056  0.012513  0.012219  0.012210  0.012317  0.011731  0.012083  0.011726  0.011699  0.012039  0.011954  0.012397  0.011854  0.012297  0.011900  0.012034  0.012146 
 0.011855  0.011656  0.012147  0.011545  0.011895  0.012012  0.011543  0.012478  0.011744  0.011311  0.011637  0.011016  0.011155  0.011884  0.011196  0.011985  0.011565  0.012398  0.011542  0.011597  0.011649  0.011139  0.011606  0.011864  0.011397  0.011700  0.011870  0.011870  0.011760  0.011724  0.012095  0.012035  0.011633  0.012327  0.012222  0.011511  0.011840  0.011615  0.011521  0.011485  0.011334  0.011691  0.012269  0.011865  0.011474  0.011373  0.011514  0.011392  0.011790  0.012135  0.011581  0.011918  0.011693  0.011751  0.012016  0.011803  0.011904  0.011656  0.011784  0.012133  0.012066  0.011828  0.011689  0.012181  0.011868  0.011528  0.011727  0.011518  0.012269  0.011812  0.011777  0.011877  0.012015  0.012112  0.011713  0.011471  0.012027  0.012027  0.012019  0.011987  0.011996  0.011839  0.011941  0.011752  0.012247  0.011945  0.012108  0.012191  0.011490  0.011760  0.011539  0.011605  0.011974  0.012031  0.012136  0.011635  0.012050  0.011731  0.011831  0.011883 
 0.011603  0.011412  0.012000  0.011179  0.011601  0.011628  0.011523  0.012251  0.011568  0.011126  0.011599  0.010928  0.010915  0.011736  0.011052  0.011831  0.011323  0.012154  0.011383  0.011558  0.011500  0.011060  0.011398  0.011483  0.011131  0.011609  0.011717  0.011654  0.011578  0.011478  0.011992  0.011783  0.011226  0.012014  0.011930  0.011492  0.011599  0.011504  0.011347  0.011210  0.011163  0.011418  0.011969  0.011549  0.011300  0.011108  0.011243  0.011219  0.011672  0.011900  0.011221  0.011799  0.011479  0.011501  0.011836  0.011674  0.011594  0.011496  0.011602  0.011887  0.012078  0.011687  0.011500  0.012076  0.011581  0.011390  0.011483  0.011252  0.012161  0.011530  0.011546  0.011729  0.011700  0.011921  0.011569  0.011176  0.011751  0.011813  0.011890  0.011725  0.011948  0.011767  0.011775  0.011459  0.012028  0.011722  0.011876  0.011957  0.011296  0.011569  0.011428  0.011539  0.011797  0.011864  0.011988  0.011433  0.011730  0.011333  0.011727  0.011722 
 0.011292  0.011280  0.011736  0.011033  0.011335  0.011399  0.011259  0.011836  0.011286  0.010871  0.011405  0.010680  0.010721  0.011448  0.010704  0.011522  0.011054  0.011694  0.011209  0.011221  0.011343  0.010855  0.011081  0.011195  0.010874  0.011315  0.011424  0.011390  0.011267  0.011120  0.011757  0.011442  0.010849  0.011664  0.011714  0.011128  0.011372  0.011313  0.010950  0.011055  0.010930  0.011017  0.011759  0.011311  0.011107  0.010817  0.010944  0.011138  0.011275  0.011627  0.010854  0.011543  0.011298  0.011281  0.011596  0.011447  0.011298  0.011321  0.011336  0.011540  0.011727  0.011403  0.011127  0.011740  0.011390  0.011013  0.011310  0.010882  0.011867  0.011232  0.011210  0.011438  0.011576  0.011635  0.011195  0.010867  0.011484  0.011506  0.011680  0.011574  0.011501  0.011390  0.011517  0.011148  0.011793  0.011546  0.011744  0.011425  0.011161  0.011236  0.011057  0.011159  0.011390  0.011574  0.011847  0.011184  0.011457  0.011164  0.011354  0.011403 
 0.010915  0.010710  0.011406  0.010773  0.011099  0.010940  0.010952  0.011402  0.010951  0.010578  0.011123  0.010341  0.010461  0.011082  0.010366  0.011175  0.010684  0.011100  0.010913  0.010912  0.010977  0.010560  0.010743  0.010794  0.010547  0.010888  0.011268  0.011112  0.011092  0.010920  0.011266  0.011055  0.010582  0.011332  0.011397  0.010806  0.011100  0.011016  0.010701  0.010819  0.010604  0.010736  0.011362  0.011069  0.010734  0.010579  0.010600  0.010744  0.010855  0.011320  0.010582  0.011098  0.010882  0.010949  0.011144  0.011082  0.011050  0.010873  0.011026  0.011193  0.011396  0.011046  0.010715  0.011360  0.011064  0.010686  0.011002  0.010715  0.011595  0.010806  0.010835  0.010999  0.011279  0.011315  0.010738  0.010592  0.011305  0.011174  0.011382  0.011177  0.011151  0.011226  0.011161  0.010719  0.011419  0.011139  0.011495  0.010996  0.010953  0.011143  0.010711  0.010768  0.011108  0.011119  0.011521  0.010912  0.011136  0.010829  0.011180  0.011242 
 0.010743  0.010513  0.011201  0.010556  0.010889  0.010792  0.010582  0.011082  0.010680  0.010303  0.010889  0.010146  0.010333  0.010913  0.010211  0.010982  0.010507  0.010858  0.010759  0.010737  0.010819  0.010378  0.010527  0.010611  0.010446  0.010563  0.011006  0.010857  0.010917  0.010655  0.010914  0.010845  0.010250  0.011182  0.011291  0.010590  0.010956  0.010987  0.010571  0.010564  0.010400  0.010542  0.011207  0.010792  0.010518  0.010471  0.010164  0.010604  0.010691  0.011131  0.010344  0.010854  0.010649  0.010496  0.011062  0.011104  0.010792  0.010592  0.010673  0.010997  0.011097  0.010688  0.010426  0.011159  0.010750  0.010490  0.010867  0.010419  0.011348  0.010531  0.010679  0.010634  0.011125  0.011357  0.010529  0.010375  0.011132  0.010971  0.011214  0.010925  0.011018  0.010890  0.010992  0.010657  0.011261  0.010940  0.011241  0.010678  0.010768  0.011162  0.010668  0.010596  0.010793  0.010928  0.011218  0.010678  0.010973  0.010727  0.010921  0.011051 
 0.010499  0.010315  0.010869  0.010304  0.010627  0.010350  0.010350  0.010719  0.010443  0.010041  0.010567  0.010015  0.010104  0.010693  0.009947  0.010748  0.010128  0.010509  0.010518  0.010331  0.010664  0.010188  0.010301  0.010201  0.010208  0.010252  0.010720  0.010508  0.010628  0.010430  0.010670  0.010692  0.009887  0.010826  0.011013  0.010311  0.010714  0.010777  0.010376  0.010295  0.010277  0.010319  0.010987  0.010529  0.010286  0.010185  0.010001  0.010340  0.010474  0.010773  0.010077  0.010420  0.010336  0.010251  0.010772  0.010768  0.010628  0.010385  0.010568  0.010673  0.010781  0.010423  0.010114  0.011028  0.010506  0.010235  0.010564  0.010078  0.011227  0.010347  0.010338  0.010479  0.010779  0.011073  0.010350  0.010111  0.010736  0.010581  0.010919  0.010636  0.010717  0.010532  0.010752  0.010453  0.011155  0.010671  0.010873  0.010467  0.010357  0.010867  0.010408  0.010258  0.010451  0.010589  0.010802  0.010335  0.010591  0.010470  0.010631  0.011002 
 0.010318  0.010114  0.010864  0.010042  0.010526  0.010290  0.010152  0.010645  0.010272  0.009874  0.010558  0.010044  0.009905  0.010550  0.009719  0.010541  0.009915  0.010339  0.010213  0.010352  0.010608  0.009957  0.010100  0.010094  0.010091  0.010106  0.010548  0.010452  0.010541  0.010266  0.010547  0.010610  0.009762  0.010577  0.010782  0.010157  0.010462  0.010589  0.010048  0.010172  0.010125  0.010163  0.010766  0.010258  0.010210  0.009994  0.009992  0.010141  0.010297  0.010533  0.009903  0.010156  0.010121  0.010083  0.010632  0.010669  0.010266  0.010202  0.010479  0.010425  0.010604  0.010277  0.009969  0.011016  0.010343  0.010140  0.010495  0.009873  0.011075  0.010324  0.010159  0.010294  0.010775  0.010789  0.010220  0.010057  0.010550  0.010324  0.010855  0.010454  0.010585  0.010618  0.010517  0.010578  0.010974  0.010817  0.010516  0.010484  0.010213  0.010706  0.010160  0.010222  0.010497  0.010493  0.010636  0.010232  0.010449  0.010492  0.010440  0.010904 
 0.010148  0.010208  0.010789  0.009889  0.010397  0.009997  0.010013  0.010505  0.010065  0.009760  0.010329  0.010052  0.009769  0.010396  0.009777  0.010589  0.009749  0.010103  0.010031  0.010383  0.010368  0.009789  0.009995  0.009929  0.009963  0.010038  0.010442  0.010360  0.010283  0.010211  0.010265  0.010252  0.009639  0.010330  0.010792  0.010019  0.010235  0.010305  0.009994  0.010112  0.009969  0.010024  0.010459  0.010165  0.010030  0.009815  0.009751  0.010038  0.010227  0.010490  0.009803  0.010243  0.009998  0.009900  0.010489  0.010580  0.010112  0.010172  0.010342  0.010305  0.010462  0.010194  0.009957  0.010786  0.010147  0.009931  0.010528  0.009666  0.010950  0.010251  0.010101  0.010174  0.010715  0.010589  0.010175  0.009908  0.010345  0.010203  0.010738  0.010301  0.010428  0.010469  0.010285  0.010533  0.010848  0.010647  0.010367  0.010522  0.010010  0.010571  0.010004  0.010162  0.010381  0.010413  0.010387  0.010022  0.010248  0.010284  0.010194  0.010619 
 0.010062  0.010234  0.010496  0.009609  0.010371  0.009916  0.009871  0.010402  0.009840  0.009609  0.010226  0.010036  0.009696  0.010295  0.009767  0.010461  0.009570  0.009966  0.010005  0.010285  0.010262  0.009771  0.009939  0.009949  0.009849  0.009947  0.010280  0.010131  0.010255  0.010168  0.010187  0.010079  0.009773  0.010278  0.010538  0.009742  0.010133  0.010261  0.009870  0.009884  0.009858  0.009993  0.010290  0.009870  0.009999  0.009685  0.009705  0.010082  0.010007  0.010368  0.009893  0.010208  0.009768  0.009697  0.010507  0.010621  0.009951  0.010196  0.010222  0.010103  0.010428  0.010002  0.009845  0.010479  0.010074  0.009886  0.010372  0.009562  0.010793  0.010005  0.010153  0.009942  0.010518  0.010417  0.010003  0.009809  0.010337  0.010131  0.010645  0.010133  0.010393  0.010362  0.010119  0.010630  0.010688  0.010553  0.010229  0.010326  0.009979  0.010345  0.009981  0.010181  0.010186  0.010267  0.010172  0.009984  0.010171  0.010288  0.010104  0.010457 
 0.009888  0.010037  0.010493  0.009363  0.010321  0.009842  0.009655  0.010372  0.009745  0.009671  0.009986  0.009900  0.009424  0.010095  0.009760  0.010355  0.009451  0.009883  0.009934  0.010135  0.010239  0.009698  0.009804  0.009891  0.009761  0.009741  0.010248  0.009927  0.010198  0.010243  0.010100  0.009889  0.009662  0.010236  0.010443  0.009602  0.009971  0.010187  0.009861  0.009766  0.010008  0.009865  0.010219  0.009880  0.009931  0.009633  0.009647  0.010023  0.009945  0.010177  0.009788  0.009912  0.009623  0.009687  0.010475  0.010570  0.009846  0.010081  0.010108  0.010028  0.010326  0.009871  0.009776  0.010412  0.010088  0.009801  0.010408  0.009412  0.010532  0.009895  0.009930  0.009875  0.010292  0.010271  0.009879  0.009767  0.010231  0.010063  0.010691  0.009958  0.010286  0.010292  0.010178  0.010460  0.010432  0.010338  0.010046  0.010210  0.009883  0.010158  0.009956  0.010065  0.010171  0.010232  0.009982  0.009964  0.010261  0.010063  0.009860  0.010291 
 0.009675  0.009879  0.010207  0.009104  0.010211  0.009701  0.009497  0.010173  0.009539  0.009593  0.009973  0.009638  0.009253  0.009968  0.009688  0.010236  0.009320  0.009805  0.009695  0.010001  0.010137  0.009538  0.009709  0.009735  0.009611  0.009619  0.010035  0.009776  0.009832  0.009984  0.009876  0.009743  0.009452  0.010129  0.010365  0.009463  0.009770  0.009978  0.009692  0.009716  0.009837  0.009692  0.010041  0.009643  0.009688  0.009429  0.009273  0.009822  0.009690  0.009989  0.009680  0.009672  0.009597  0.009583  0.010342  0.010395  0.009712  0.009861  0.009910  0.009889  0.010050  0.009685  0.009516  0.010241  0.009828  0.009626  0.010331  0.009263  0.010415  0.009722  0.009730  0.009602  0.010073  0.010175  0.009704  0.009573  0.010034  0.009769  0.010378  0.009765  0.010073  0.010215  0.009996  0.010379  0.010257  0.010204  0.009944  0.010117  0.009671  0.010000  0.009683  0.009926  0.009930  0.009963  0.009833  0.009726  0.010098  0.009890  0.009703  0.010004 
 0.009602  0.009710  0.010179  0.009055  0.010119  0.009703  0.009449  0.010080  0.009421  0.009346  0.009728  0.009565  0.009085  0.009921  0.009649  0.010022  0.009239  0.009681  0.009534  0.009815  0.010152  0.009439  0.009564  0.009678  0.009538  0.009539  0.009873  0.009681  0.009622  0.009763  0.009616  0.009796  0.009236  0.009987  0.010243  0.009414  0.009601  0.009833  0.009545  0.009624  0.009766  0.009627  0.009812  0.009531  0.009545  0.009289  0.009316  0.009712  0.009660  0.009849  0.009580  0.009508  0.009393  0.009481  0.010247  0.010223  0.009583  0.009769  0.009827  0.009740  0.009870  0.009655  0.009469  0.010196  0.009761  0.009503  0.010150  0.009092  0.010377  0.009507  0.009609  0.009436  0.009992  0.010104  0.009718  0.009517  0.009850  0.009656  0.010263  0.009736  0.009901  0.010079  0.009902  0.010315  0.010039  0.010106  0.009846  0.010070  0.009616  0.009768  0.009623  0.009848  0.009742  0.009847  0.009793  0.009580  0.009923  0.009898  0.009542  0.009919 
 0.009533  0.009546  0.010046  0.008960  0.010118  0.009611  0.009492  0.010013  0.009316  0.009253  0.009570  0.009610  0.008966  0.009879  0.009618  0.009893  0.009210  0.009648  0.009602  0.009808  0.009999  0.009267  0.009420  0.009547  0.009470  0.009492  0.009863  0.009549  0.009637  0.009520  0.009547  0.009808  0.009187  0.009960  0.010147  0.009409  0.009531  0.009642  0.009490  0.009661  0.009574  0.009570  0.009719  0.009622  0.009471  0.009337  0.009160  0.009610  0.009535  0.009828  0.009504  0.009481  0.009299  0.009306  0.010157  0.010186  0.009663  0.009706  0.009791  0.009661  0.009919  0.009629  0.009387  0.010115  0.009700  0.009389  0.010051  0.008977  0.010303  0.009455  0.009632  0.009311  0.009955  0.009902  0.009629  0.009581  0.009929  0.009635  0.010108  0.009663  0.009645  0.009984  0.009951  0.010207  0.009820  0.010037  0.009823  0.009863  0.009495  0.009715  0.009690  0.009783  0.009565  0.009785  0.009647  0.009611  0.009744  0.009860  0.009414  0.009783 
 0.009443  0.009485  0.010089  0.008960  0.010151  0.009557  0.009433  0.010013  0.009416  0.009284  0.009527  0.009665  0.008896  0.009836  0.009545  0.009876  0.009334  0.009690  0.009701  0.009894  0.010103  0.009271  0.009354  0.009774  0.009574  0.009536  0.009838  0.009688  0.009586  0.009540  0.009321  0.009858  0.009165  0.010046  0.010161  0.009439  0.009441  0.009705  0.009476  0.009592  0.009600  0.009601  0.009734  0.009694  0.009413  0.009386  0.009183  0.009643  0.009601  0.009766  0.009539  0.009556  0.009294  0.009392  0.010159  0.010209  0.009538  0.009802  0.009712  0.009541  0.009946  0.009563  0.009470  0.010042  0.009662  0.009347  0.010035  0.008994  0.010198  0.009420  0.009571  0.009197  0.009847  0.009744  0.009493  0.009607  0.009940  0.009655  0.009994  0.009610  0.009678  0.009989  0.010047  0.010116  0.009849  0.010043  0.009643  0.009773  0.009496  0.009763  0.009579  0.009780  0.009481  0.009811  0.009636  0.009454  0.009850  0.009921  0.009354  0.009790 
 0.009287  0.009386  0.009986  0.008833  0.010057  0.009510  0.009282  0.010003  0.009286  0.009214  0.009435  0.009604  0.008759  0.009825  0.009517  0.009816  0.009380  0.009403  0.009590  0.009740  0.009947  0.009221  0.009260  0.009734  0.009365  0.009503  0.009735  0.009492  0.009478  0.009533  0.009290  0.009714  0.009015  0.010013  0.010091  0.009456  0.009345  0.009711  0.009440  0.009476  0.009418  0.009528  0.009675  0.009671  0.009265  0.009223  0.009124  0.009450  0.009664  0.009754  0.009512  0.009465  0.009212  0.009405  0.010053  0.009956  0.009449  0.009685  0.009700  0.009507  0.009856  0.009534  0.009476  0.009871  0.009580  0.009153  0.009862  0.008908  0.010106  0.009402  0.009672  0.009194  0.009837  0.009644  0.009392  0.009561  0.009891  0.009623  0.009935  0.009595  0.009516  0.009950  0.010026  0.009897  0.009732  0.009959  0.009560  0.009574  0.009498  0.009638  0.009354  0.009642  0.009423  0.009780  0.009594  0.009410  0.009815  0.009724  0.009320  0.009723 
 0.009281  0.009379  0.009817  0.008915  0.010098  0.009335  0.009149  0.009953  0.009197  0.009138  0.009245  0.009479  0.008631  0.009849  0.009403  0.009753  0.009281  0.009322  0.009485  0.009613  0.009736  0.009031  0.009228  0.009571  0.009352  0.009451  0.009785  0.009374  0.009452  0.009465  0.009245  0.009666  0.009017  0.009928  0.010033  0.009451  0.009241  0.009775  0.009389  0.009379  0.009276  0.009542  0.009576  0.009584  0.009328  0.009244  0.009109  0.009305  0.009759  0.009600  0.009362  0.009379  0.009149  0.009357  0.009996  0.009832  0.009430  0.009562  0.009481  0.009511  0.009744  0.009534  0.009499  0.009816  0.009488  0.009157  0.009683  0.008869  0.010029  0.009319  0.009730  0.009134  0.009769  0.009462  0.009402  0.009515  0.009841  0.009599  0.009928  0.009422  0.009402  0.009941  0.009890  0.009860  0.009678  0.009798  0.009454  0.009422  0.009407  0.009601  0.009341  0.009515  0.009303  0.009697  0.009433  0.009383  0.009857  0.009710  0.009178  0.009730 
 0.009299  0.009444  0.009795  0.008973  0.010088  0.009240  0.009238  0.009979  0.009257  0.009276  0.009324  0.009541  0.008685  0.009842  0.009456  0.009751  0.009291  0.009353  0.009535  0.009626  0.009708  0.008948  0.009227  0.009519  0.009331  0.009551  0.009791  0.009424  0.009348  0.009515  0.009270  0.009713  0.009116  0.010007  0.009950  0.009484  0.009244  0.009791  0.009532  0.009257  0.009354  0.009664  0.009529  0.009602  0.009395  0.009310  0.009098  0.009452  0.009862  0.009614  0.009392  0.009336  0.009190  0.009338  0.010100  0.009833  0.009419  0.009505  0.009454  0.009519  0.009814  0.009597  0.009646  0.009781  0.009590  0.009277  0.009780  0.008863  0.010076  0.009344  0.009827  0.009144  0.009716  0.009458  0.009466  0.009435  0.009809  0.009545  0.009888  0.009391  0.009427  0.010043  0.009861  0.009797  0.009578  0.009892  0.009420  0.009366  0.009445  0.009578  0.009465  0.009578  0.009397  0.009788  0.009442  0.009441  0.009865  0.009807  0.009333  0.009798 
 0.009224  0.009458  0.009798  0.008987  0.010015  0.009254  0.009294  0.010082  0.009153  0.009201  0.009356  0.009601  0.008656  0.009692  0.009424  0.009627  0.009270  0.009256  0.009610  0.009568  0.009783  0.008998  0.009135  0.009523  0.009271  0.009583  0.009722  0.009517  0.009306  0.009495  0.009173  0.009689  0.009252  0.009904  0.009937  0.009548  0.009199  0.009802  0.009480  0.009222  0.009392  0.009692  0.009512  0.009536  0.009313  0.009222  0.009067  0.009496  0.009832  0.009517  0.009309  0.009299  0.009269  0.009395  0.010132  0.009809  0.009470  0.009434  0.009501  0.009547  0.009735  0.009657  0.009684  0.009796  0.009540  0.009209  0.009777  0.008745  0.010065  0.009306  0.009757  0.009125  0.009722  0.009354  0.009359  0.009380  0.009919  0.009582  0.009921  0.009471  0.009383  0.010005  0.009816  0.009802  0.009559  0.009905  0.009515  0.009311  0.009413  0.009571  0.009551  0.009486  0.009409  0.009699  0.009425  0.009388  0.009911  0.009746  0.009367  0.009734 
 0.009152  0.009500  0.009833  0.009026  0.009924  0.009234  0.009226  0.010013  0.009191  0.009106  0.009259  0.009481  0.008589  0.009573  0.009553  0.009513  0.009309  0.009107  0.009581  0.009438  0.009781  0.008837  0.009118  0.009513  0.009182  0.009544  0.009645  0.009458  0.009317  0.009397  0.009181  0.009527  0.009105  0.009900  0.009875  0.009483  0.009131  0.009875  0.009397  0.009239  0.009360  0.009751  0.009439  0.009424  0.009351  0.009140  0.008984  0.009475  0.009743  0.009463  0.009194  0.009409  0.009305  0.009275  0.010091  0.009751  0.009462  0.009318  0.009467  0.009468  0.009730  0.009541  0.009695  0.009816  0.009503  0.009176  0.009723  0.008794  0.009970  0.009159  0.009720  0.008978  0.009616  0.009343  0.009278  0.009317  0.009903  0.009605  0.009835  0.009444  0.009443  0.009949  0.009714  0.009718  0.009511  0.009757  0.009409  0.009239  0.009407  0.009561  0.009486  0.009428  0.009256  0.009588  0.009402  0.009291  0.009826  0.009688  0.009187  0.009763 
 0.009160  0.009437  0.009756  0.008959  0.009929  0.009116  0.009156  0.009966  0.009205  0.009221  0.009258  0.009429  0.008591  0.009551  0.009459  0.009517  0.009235  0.009027  0.009538  0.009417  0.009703  0.008763  0.009016  0.009476  0.009191  0.009441  0.009686  0.009358  0.009337  0.009426  0.009166  0.009444  0.009033  0.009942  0.009854  0.009489  0.009138  0.009715  0.009318  0.009076  0.009236  0.009660  0.009404  0.009465  0.009308  0.009097  0.008966  0.009398  0.009855  0.009459  0.009187  0.009366  0.009273  0.009240  0.010071  0.009695  0.009435  0.009356  0.009411  0.009390  0.009613  0.009551  0.009716  0.009661  0.009459  0.009214  0.009575  0.008782  0.009903  0.009140  0.009666  0.008973  0.009494  0.009363  0.009234  0.009241  0.009832  0.009669  0.009790  0.009532  0.009366  0.009878  0.009757  0.009551  0.009540  0.009725  0.009346  0.009180  0.009350  0.009448  0.009533  0.009472  0.009279  0.009541  0.009329  0.009306  0.009828  0.009691  0.009096  0.009674 
 0.009046  0.009369  0.009619  0.008843  0.009811  0.009112  0.009135  0.009807  0.009018  0.009082  0.009189  0.009304  0.008502  0.009421  0.009295  0.009293  0.009226  0.008893  0.009450  0.009360  0.009681  0.008626  0.008901  0.009306  0.009166  0.009339  0.009496  0.009214  0.009197  0.009335  0.009076  0.009193  0.008915  0.009745  0.009724  0.009496  0.008972  0.009656  0.009165  0.008902  0.009121  0.009576  0.009155  0.009336  0.009180  0.008990  0.008863  0.009305  0.009695  0.009401  0.008993  0.009287  0.009241  0.009103  0.009990  0.009585  0.009213  0.009226  0.009247  0.009204  0.009503  0.009502  0.009544  0.009607  0.009416  0.008956  0.009554  0.008745  0.009794  0.009075  0.009609  0.008890  0.009346  0.009213  0.009087  0.009211  0.009852  0.009533  0.009676  0.009507  0.009323  0.009805  0.009613  0.009356  0.009468  0.009688  0.009076  0.009209  0.009223  0.009265  0.009402  0.009284  0.009220  0.009396  0.009199  0.009110  0.009731  0.009517  0.009007  0.009590 
 0.009003  0.009329  0.009509  0.008804  0.009811  0.009074  0.009127  0.009840  0.009088  0.008864  0.009132  0.009195  0.008418  0.009518  0.009181  0.009166  0.009130  0.008864  0.009398  0.009160  0.009554  0.008709  0.008807  0.009318  0.009163  0.009324  0.009520  0.009170  0.009144  0.009281  0.009004  0.009251  0.008877  0.009568  0.009566  0.009418  0.008923  0.009478  0.009047  0.008930  0.009174  0.009611  0.009032  0.009295  0.009174  0.009086  0.008868  0.009238  0.009717  0.009349  0.008972  0.009425  0.009181  0.009100  0.009822  0.009456  0.009167  0.009157  0.009157  0.009119  0.009439  0.009404  0.009575  0.009478  0.009371  0.008817  0.009406  0.008679  0.009743  0.009090  0.009632  0.008879  0.009161  0.009078  0.008973  0.009146  0.009837  0.009505  0.009689  0.009433  0.009437  0.009727  0.009510  0.009246  0.009356  0.009706  0.009111  0.009231  0.009253  0.009163  0.009136  0.009292  0.009240  0.009379  0.009180  0.009070  0.009657  0.009540  0.009067  0.009496 
 0.008901  0.009199  0.009333  0.008702  0.009656  0.009122  0.008999  0.009647  0.009070  0.008855  0.008874  0.009121  0.008425  0.009393  0.009053  0.009153  0.009118  0.008811  0.009358  0.009017  0.009360  0.008712  0.008638  0.009284  0.009146  0.009190  0.009442  0.009166  0.009037  0.009178  0.008878  0.009209  0.008862  0.009397  0.009429  0.009304  0.008857  0.009488  0.008875  0.008901  0.009041  0.009508  0.008867  0.009196  0.009087  0.008950  0.008795  0.009084  0.009446  0.009262  0.008902  0.009244  0.009038  0.009056  0.009702  0.009349  0.009249  0.009103  0.009039  0.009048  0.009335  0.009360  0.009454  0.009441  0.009178  0.008850  0.009339  0.008621  0.009606  0.008902  0.009641  0.008766  0.009133  0.009003  0.009003  0.008925  0.009656  0.009421  0.009519  0.009409  0.009345  0.009564  0.009379  0.008995  0.009273  0.009602  0.009029  0.009236  0.009218  0.009061  0.009086  0.009085  0.009244  0.009267  0.009155  0.008869  0.009556  0.009579  0.009013  0.009387 
 0.008774  0.009053  0.009136  0.008574  0.009453  0.008990  0.008922  0.009497  0.008979  0.008709  0.008736  0.009002  0.008423  0.009372  0.009051  0.008982  0.009012  0.008683  0.009234  0.008854  0.009086  0.008633  0.008627  0.009168  0.008971  0.009185  0.009370  0.008973  0.008854  0.009110  0.008786  0.009064  0.008705  0.009259  0.009315  0.009227  0.008764  0.009313  0.008756  0.008646  0.008899  0.009271  0.008803  0.008997  0.009044  0.008941  0.008699  0.008907  0.009311  0.009208  0.008662  0.009094  0.008948  0.008796  0.009569  0.009206  0.009164  0.008872  0.009011  0.008872  0.009152  0.009282  0.009379  0.009244  0.009058  0.008631  0.009171  0.008485  0.009497  0.008792  0.009486  0.008641  0.009106  0.008993  0.008827  0.008683  0.009507  0.009302  0.009432  0.009287  0.009224  0.009342  0.009252  0.008761  0.009163  0.009375  0.008948  0.009145  0.009128  0.008855  0.008975  0.009093  0.009078  0.009093  0.009014  0.008703  0.009429  0.009265  0.008915  0.009368 
 0.008713  0.008932  0.008979  0.008348  0.009336  0.008855  0.008834  0.009368  0.008878  0.008528  0.008601  0.008841  0.008135  0.009362  0.009011  0.008855  0.008910  0.008595  0.009302  0.008735  0.009055  0.008547  0.008446  0.009085  0.008911  0.009124  0.009275  0.008884  0.008784  0.008921  0.008744  0.008883  0.008468  0.009116  0.009173  0.009030  0.008648  0.009296  0.008609  0.008529  0.008851  0.009219  0.008711  0.008884  0.008813  0.008797  0.008668  0.008755  0.009100  0.009051  0.008662  0.009102  0.008791  0.008735  0.009443  0.009135  0.008847  0.008811  0.008981  0.008811  0.008922  0.009250  0.009049  0.009173  0.008872  0.008561  0.009015  0.008335  0.009364  0.008739  0.009291  0.008595  0.009117  0.008818  0.008614  0.008549  0.009326  0.009282  0.009472  0.009086  0.009068  0.009250  0.009146  0.008626  0.009124  0.009350  0.008832  0.008996  0.008994  0.008784  0.008814  0.009079  0.009136  0.008944  0.008942  0.008520  0.009360  0.009092  0.008708  0.009227 
 0.008501  0.008695  0.008799  0.008167  0.009281  0.008624  0.008795  0.009216  0.008774  0.008339  0.008425  0.008616  0.008098  0.009139  0.008795  0.008709  0.008829  0.008485  0.009145  0.008541  0.008947  0.008343  0.008413  0.008816  0.008772  0.008908  0.008977  0.008614  0.008540  0.008738  0.008421  0.008555  0.008343  0.009028  0.009021  0.008760  0.008364  0.009024  0.008433  0.008377  0.008579  0.009040  0.008544  0.008692  0.008623  0.008689  0.008514  0.008668  0.009029  0.008844  0.008557  0.008946  0.008514  0.008631  0.009263  0.008985  0.008637  0.008674  0.008730  0.008550  0.008822  0.009077  0.008851  0.009041  0.008656  0.008479  0.008840  0.008219  0.009137  0.008684  0.009042  0.008398  0.009008  0.008497  0.008410  0.008520  0.009067  0.009188  0.009443  0.009036  0.008808  0.009176  0.009014  0.008524  0.008972  0.009135  0.008631  0.008884  0.008712  0.008678  0.008553  0.009015  0.008948  0.008821  0.008650  0.008287  0.009189  0.008955  0.008680  0.008997 
 0.008365  0.008502  0.008717  0.008007  0.009001  0.008609  0.008612  0.009015  0.008597  0.008220  0.008112  0.008288  0.008024  0.008944  0.008648  0.008573  0.008682  0.008413  0.008984  0.008407  0.008901  0.008339  0.008312  0.008653  0.008575  0.008838  0.008842  0.008472  0.008454  0.008467  0.008228  0.008560  0.008060  0.008991  0.008883  0.008667  0.008210  0.008884  0.008417  0.008299  0.008350  0.008869  0.008461  0.008578  0.008361  0.008530  0.008233  0.008435  0.009004  0.008597  0.008422  0.008773  0.008277  0.008532  0.008991  0.008676  0.008480  0.008487  0.008724  0.008410  0.008631  0.008796  0.008729  0.008801  0.008487  0.008341  0.008699  0.008093  0.009123  0.008506  0.008977  0.008279  0.008780  0.008257  0.008276  0.008360  0.008835  0.009062  0.009285  0.008910  0.008632  0.009021  0.008881  0.008300  0.008763  0.008987  0.008484  0.008677  0.008631  0.008441  0.008485  0.008889  0.008929  0.008575  0.008472  0.008173  0.009190  0.008852  0.008480  0.008960 
 0.008099  0.008126  0.008498  0.007734  0.008651  0.008285  0.008322  0.008664  0.008394  0.008002  0.007792  0.007892  0.007892  0.008839  0.008332  0.008167  0.008388  0.008231  0.008758  0.007949  0.008624  0.008117  0.007987  0.008426  0.008336  0.008410  0.008622  0.008199  0.008260  0.008144  0.007958  0.008271  0.007735  0.008634  0.008607  0.008329  0.007864  0.008605  0.008111  0.008061  0.008036  0.008605  0.008215  0.008285  0.008095  0.008339  0.007984  0.008335  0.008714  0.008364  0.008081  0.008456  0.007971  0.008252  0.008672  0.008390  0.008125  0.008200  0.008346  0.008087  0.008249  0.008581  0.008517  0.008465  0.008236  0.008006  0.008258  0.007852  0.008939  0.008186  0.008791  0.008010  0.008430  0.008090  0.007983  0.007995  0.008575  0.008730  0.008850  0.008475  0.008370  0.008827  0.008535  0.007950  0.008569  0.008665  0.008090  0.008432  0.008343  0.008212  0.008125  0.008534  0.008610  0.008215  0.008221  0.007909  0.008857  0.008522  0.008272  0.008774 
 0.007818  0.007597  0.008158  0.007507  0.008222  0.008087  0.008013  0.008417  0.008192  0.007579  0.007630  0.007611  0.007690  0.008492  0.007978  0.007937  0.008067  0.007944  0.008391  0.007748  0.008194  0.007880  0.007649  0.008092  0.007967  0.008151  0.008179  0.007948  0.007848  0.007763  0.007584  0.007949  0.007385  0.008291  0.008269  0.008205  0.007581  0.008320  0.007784  0.007765  0.007661  0.008404  0.007980  0.007977  0.007741  0.008037  0.007652  0.008067  0.008516  0.008004  0.007750  0.008043  0.007541  0.007761  0.008226  0.008188  0.007894  0.008051  0.008087  0.007896  0.007971  0.008199  0.008207  0.008142  0.008006  0.007796  0.008029  0.007560  0.008652  0.007812  0.008611  0.007768  0.008272  0.007720  0.007651  0.007649  0.008256  0.008474  0.008504  0.008066  0.008123  0.008583  0.008109  0.007516  0.008288  0.008271  0.007908  0.008058  0.007963  0.007952  0.007852  0.008085  0.008407  0.007896  0.007814  0.007482  0.008481  0.008293  0.007873  0.008562 
 0.007768  0.007482  0.007989  0.007304  0.007963  0.008021  0.007960  0.008234  0.007967  0.007507  0.007485  0.007570  0.007583  0.008200  0.007809  0.007910  0.007937  0.007764  0.008109  0.007673  0.008066  0.007702  0.007499  0.007976  0.007908  0.007910  0.007770  0.007885  0.007724  0.007466  0.007438  0.007895  0.007242  0.008138  0.007989  0.008089  0.007451  0.008124  0.007604  0.007593  0.007451  0.008327  0.007853  0.007702  0.007519  0.007770  0.007594  0.008034  0.008229  0.007864  0.007651  0.007760  0.007535  0.007686  0.007996  0.007879  0.007771  0.007834  0.008012  0.007698  0.007789  0.007953  0.008043  0.007995  0.007794  0.007594  0.007827  0.007415  0.008354  0.007617  0.008394  0.007581  0.008138  0.007498  0.007573  0.007380  0.008164  0.008276  0.008245  0.007775  0.008010  0.008331  0.007888  0.007449  0.008060  0.008082  0.007707  0.007933  0.007800  0.007731  0.007720  0.007905  0.008280  0.007764  0.007651  0.007195  0.008267  0.008044  0.007640  0.008177 
 0.007472  0.007275  0.007918  0.007004  0.007860  0.007673  0.007603  0.008173  0.007634  0.007461  0.007259  0.007431  0.007184  0.007869  0.007514  0.007485  0.007728  0.007495  0.007702  0.007430  0.007795  0.007539  0.007358  0.007749  0.007752  0.007662  0.007567  0.007626  0.007612  0.007074  0.007255  0.007776  0.007104  0.007824  0.007880  0.007812  0.007319  0.007865  0.007422  0.007296  0.007328  0.008039  0.007664  0.007498  0.007278  0.007423  0.007465  0.007722  0.008151  0.007586  0.007469  0.007448  0.007357  0.007278  0.007853  0.007613  0.007572  0.007645  0.007932  0.007533  0.007548  0.007575  0.007685  0.007699  0.007523  0.007387  0.007757  0.007209  0.008171  0.007407  0.008231  0.007348  0.008042  0.007260  0.007349  0.007264  0.007848  0.007999  0.008020  0.007580  0.007632  0.008150  0.007773  0.007178  0.007889  0.007895  0.007436  0.007788  0.007589  0.007580  0.007429  0.007453  0.008089  0.007563  0.007394  0.006946  0.008113  0.007875  0.007372  0.007969 
 0.007470  0.007096  0.007822  0.006905  0.007631  0.007717  0.007458  0.007934  0.007647  0.007300  0.006995  0.007311  0.006884  0.007716  0.007278  0.007332  0.007510  0.007310  0.007455  0.007323  0.007593  0.007315  0.007128  0.007577  0.007500  0.007613  0.007281  0.007423  0.007394  0.006859  0.007084  0.007731  0.007115  0.007561  0.007702  0.007764  0.007259  0.007741  0.007196  0.007089  0.007118  0.007856  0.007485  0.007368  0.006945  0.007426  0.007351  0.007584  0.007956  0.007436  0.007324  0.007288  0.007157  0.007162  0.007585  0.007485  0.007314  0.007581  0.007635  0.007406  0.007415  0.007465  0.007513  0.007597  0.007233  0.007257  0.007578  0.007066  0.008168  0.007026  0.008038  0.007115  0.007820  0.006981  0.007211  0.007129  0.007719  0.007916  0.007797  0.007390  0.007413  0.007903  0.007505  0.006990  0.007661  0.007640  0.007329  0.007497  0.007384  0.007500  0.007307  0.007258  0.007953  0.007405  0.007176  0.006846  0.007978  0.007647  0.007038  0.007749 
 0.007249  0.006961  0.007492  0.006783  0.007278  0.007322  0.007069  0.007879  0.007420  0.007123  0.006867  0.007038  0.006704  0.007539  0.007038  0.007216  0.007221  0.007078  0.007311  0.007118  0.007411  0.007013  0.007035  0.007349  0.007236  0.007531  0.007073  0.007083  0.007196  0.006653  0.007068  0.007508  0.006918  0.007495  0.007442  0.007548  0.007060  0.007782  0.006849  0.007082  0.006934  0.007444  0.007121  0.007060  0.006864  0.007277  0.007132  0.007425  0.007741  0.007303  0.007000  0.007228  0.006930  0.007022  0.007339  0.007270  0.007022  0.007391  0.007452  0.007247  0.007247  0.007250  0.007361  0.007482  0.006935  0.007046  0.007375  0.006943  0.007803  0.006727  0.007685  0.006833  0.007715  0.006786  0.007178  0.006946  0.007449  0.007707  0.007494  0.007116  0.007254  0.007550  0.007201  0.006799  0.007430  0.007291  0.007074  0.007314  0.007273  0.007039  0.007172  0.007016  0.007796  0.007211  0.007012  0.006683  0.007695  0.007402  0.006918  0.007519 
 0.006875  0.006667  0.007091  0.006556  0.006894  0.006973  0.006681  0.007455  0.007002  0.006864  0.006609  0.006704  0.006133  0.007328  0.006673  0.007038  0.006947  0.006893  0.006936  0.006811  0.007014  0.006615  0.006720  0.006991  0.006903  0.007082  0.006762  0.006781  0.006852  0.006287  0.006780  0.007308  0.006655  0.007172  0.007032  0.007253  0.006812  0.007501  0.006517  0.006923  0.006751  0.007106  0.006973  0.006545  0.006513  0.007036  0.006798  0.007119  0.007338  0.007066  0.006764  0.007015  0.006529  0.006763  0.006988  0.007061  0.006665  0.007008  0.007128  0.007006  0.006747  0.007051  0.007050  0.007153  0.006690  0.006608  0.006989  0.006545  0.007566  0.006264  0.007332  0.006433  0.007293  0.006567  0.006934  0.006535  0.007127  0.007346  0.007113  0.006622  0.006909  0.007093  0.006876  0.006405  0.007115  0.006948  0.006579  0.006853  0.007043  0.006725  0.006834  0.006685  0.007475  0.007003  0.006630  0.006400  0.007391  0.006943  0.006541  0.007173 
 0.006655  0.006551  0.006917  0.006513  0.006644  0.006655  0.006616  0.007278  0.006833  0.006628  0.006357  0.006543  0.006117  0.007118  0.006389  0.006842  0.006594  0.006641  0.006904  0.006649  0.006819  0.006409  0.006378  0.006769  0.006608  0.006821  0.006537  0.006513  0.006558  0.006178  0.006475  0.006917  0.006370  0.006972  0.006698  0.006944  0.006556  0.007092  0.006163  0.006689  0.006593  0.007043  0.006745  0.006273  0.006383  0.006875  0.006595  0.006765  0.007071  0.006740  0.006492  0.006754  0.006182  0.006490  0.006781  0.006902  0.006417  0.006922  0.006962  0.006801  0.006636  0.006839  0.006817  0.006911  0.006495  0.006374  0.006846  0.006257  0.007231  0.006058  0.007121  0.006407  0.006954  0.006343  0.006615  0.006341  0.006857  0.006977  0.006832  0.006406  0.006649  0.006753  0.006525  0.006201  0.006881  0.006760  0.006292  0.006670  0.006771  0.006456  0.006514  0.006438  0.007047  0.006617  0.006497  0.006154  0.007137  0.006661  0.006242  0.006962 
 0.006513  0.006526  0.006844  0.006452  0.006494  0.006443  0.006410  0.007156  0.006587  0.006604  0.006369  0.006374  0.006076  0.007072  0.006319  0.006703  0.006419  0.006600  0.006744  0.006380  0.006701  0.006332  0.006397  0.006581  0.006370  0.006656  0.006385  0.006347  0.006418  0.006117  0.006372  0.006772  0.006250  0.006747  0.006490  0.006779  0.006500  0.006966  0.006109  0.006655  0.006549  0.006918  0.006659  0.006230  0.006243  0.006771  0.006454  0.006671  0.006864  0.006571  0.006541  0.006467  0.006100  0.006354  0.006652  0.006786  0.006290  0.006906  0.006796  0.006807  0.006619  0.006849  0.006788  0.006785  0.006492  0.006307  0.006573  0.006165  0.007161  0.005942  0.007048  0.006270  0.006713  0.006228  0.006599  0.006252  0.006652  0.006910  0.006623  0.006210  0.006571  0.006744  0.006378  0.006188  0.006841  0.006556  0.006239  0.006375  0.006807  0.006385  0.006322  0.006206  0.006894  0.006524  0.006514  0.005993  0.007069  0.006543  0.006066  0.006743 
 0.006381  0.006339  0.006685  0.006377  0.006423  0.006245  0.006257  0.006975  0.006409  0.006377  0.006204  0.006218  0.005895  0.007018  0.006042  0.006529  0.006224  0.006538  0.006619  0.006180  0.006544  0.006271  0.006251  0.006579  0.006251  0.006440  0.006269  0.006145  0.006198  0.005954  0.006225  0.006645  0.006133  0.006474  0.006328  0.006368  0.006267  0.006743  0.005859  0.006559  0.006538  0.006693  0.006402  0.006084  0.006018  0.006538  0.006145  0.006465  0.006738  0.006283  0.006258  0.006358  0.006016  0.006238  0.006402  0.006493  0.006205  0.006661  0.006650  0.006623  0.006390  0.006715  0.006649  0.006603  0.006384  0.006077  0.006466  0.006120  0.007171  0.005817  0.006850  0.005978  0.006662  0.006192  0.006451  0.006172  0.006534  0.006763  0.006472  0.005979  0.006603  0.006601  0.006192  0.006111  0.006688  0.006413  0.006203  0.006175  0.006569  0.006204  0.006237  0.006175  0.006805  0.006316  0.006341  0.005837  0.006906  0.006235  0.005914  0.006525 
 0.006180  0.006244  0.006528  0.006195  0.006289  0.006102  0.006038  0.006795  0.006249  0.006228  0.006020  0.006000  0.005782  0.006949  0.005813  0.006434  0.006154  0.006260  0.006534  0.006027  0.006522  0.006107  0.006141  0.006524  0.006073  0.006325  0.006063  0.006070  0.006135  0.005750  0.006124  0.006537  0.005989  0.006391  0.006353  0.006256  0.006106  0.006654  0.005639  0.006538  0.006480  0.006583  0.006330  0.005867  0.005848  0.006403  0.006102  0.006387  0.006661  0.006118  0.006113  0.006082  0.005805  0.006287  0.006334  0.006386  0.006194  0.006566  0.006443  0.006481  0.006346  0.006584  0.006414  0.006525  0.006219  0.005918  0.006311  0.006026  0.007026  0.005803  0.006623  0.005870  0.006489  0.006113  0.006451  0.005941  0.006447  0.006688  0.006366  0.005923  0.006372  0.006447  0.006122  0.006030  0.006456  0.006292  0.006069  0.006051  0.006383  0.006108  0.006058  0.006015  0.006653  0.006142  0.006248  0.005735  0.006685  0.005978  0.005749  0.006408 
 0.006043  0.006134  0.006425  0.006077  0.005998  0.005840  0.005829  0.006653  0.006246  0.006163  0.005999  0.006037  0.005763  0.006882  0.005694  0.006294  0.006081  0.006048  0.006443  0.005924  0.006451  0.006026  0.006047  0.006505  0.006003  0.006229  0.005983  0.005898  0.006070  0.005646  0.006061  0.006392  0.005755  0.006274  0.006211  0.006335  0.006161  0.006541  0.005479  0.006377  0.006392  0.006403  0.006194  0.005797  0.005711  0.006266  0.006041  0.006362  0.006511  0.006056  0.005980  0.005943  0.005780  0.006299  0.006188  0.006120  0.006048  0.006426  0.006335  0.006432  0.006154  0.006544  0.006310  0.006425  0.006068  0.005701  0.006208  0.005863  0.006829  0.005730  0.006594  0.005732  0.006431  0.006045  0.006439  0.005982  0.006307  0.006516  0.006273  0.005869  0.006192  0.006355  0.005924  0.005866  0.006329  0.006111  0.005927  0.006075  0.006149  0.005914  0.006094  0.005914  0.006480  0.006131  0.006099  0.005673  0.006455  0.005962  0.005582  0.006319 
 0.005986  0.006023  0.006476  0.006179  0.005934  0.005811  0.005823  0.006479  0.006239  0.006090  0.005965  0.006067  0.005830  0.006880  0.005672  0.006191  0.006038  0.006027  0.006391  0.006022  0.006439  0.005979  0.005971  0.006459  0.005910  0.006181  0.005919  0.005857  0.006110  0.005623  0.006050  0.006229  0.005766  0.006194  0.006145  0.006238  0.006181  0.006465  0.005561  0.006378  0.006313  0.006415  0.006212  0.005830  0.005621  0.006330  0.006123  0.006350  0.006433  0.005903  0.005935  0.005777  0.005683  0.006298  0.006107  0.005992  0.005985  0.006399  0.006277  0.006476  0.006064  0.006470  0.006195  0.006414  0.006003  0.005696  0.006182  0.006035  0.006855  0.005689  0.006554  0.005717  0.006414  0.005928  0.006431  0.005899  0.006271  0.006485  0.006296  0.005945  0.006265  0.006271  0.005903  0.005993  0.006347  0.006077  0.005864  0.005961  0.006088  0.006020  0.005995  0.005886  0.006557  0.006175  0.005998  0.005637  0.006380  0.006059  0.005556  0.006292 
 0.005916  0.005953  0.006457  0.006052  0.005925  0.005759  0.005819  0.006407  0.006003  0.006094  0.005848  0.006073  0.005730  0.006805  0.005630  0.006125  0.006037  0.005943  0.006361  0.005913  0.006305  0.005869  0.005933  0.006333  0.005886  0.006232  0.005876  0.005814  0.005939  0.005665  0.005984  0.006138  0.005694  0.006057  0.006135  0.006198  0.006166  0.006470  0.005511  0.006339  0.006237  0.006362  0.006248  0.005743  0.005613  0.006386  0.006061  0.006393  0.006427  0.005846  0.005847  0.005735  0.005705  0.006194  0.006099  0.005966  0.005843  0.006303  0.006201  0.006474  0.005894  0.006372  0.006056  0.006352  0.006001  0.005725  0.006068  0.006088  0.006781  0.005631  0.006575  0.005770  0.006429  0.005871  0.006387  0.005825  0.006193  0.006382  0.006289  0.005997  0.006149  0.006134  0.005764  0.005943  0.006299  0.005984  0.005789  0.005955  0.006067  0.006128  0.005945  0.005784  0.006494  0.006025  0.006030  0.005649  0.006175  0.005926  0.005613  0.006318 
 0.005844  0.005781  0.006344  0.005973  0.005935  0.005684  0.005869  0.006403  0.005994  0.006105  0.005873  0.006085  0.005713  0.006694  0.005728  0.006163  0.006031  0.005952  0.006283  0.005682  0.006133  0.005805  0.005830  0.006306  0.005817  0.006088  0.005945  0.005774  0.006008  0.005625  0.005874  0.006097  0.005691  0.005971  0.006099  0.006119  0.006131  0.006420  0.005363  0.006283  0.006123  0.006336  0.006170  0.005571  0.005532  0.006332  0.005983  0.006312  0.006338  0.005763  0.005764  0.005611  0.005744  0.006187  0.006021  0.005765  0.005726  0.006230  0.006126  0.006267  0.005769  0.006273  0.005923  0.006328  0.005826  0.005626  0.006049  0.006085  0.006738  0.005535  0.006371  0.005735  0.006468  0.005800  0.006319  0.005763  0.006190  0.006318  0.006270  0.006084  0.006089  0.006092  0.005727  0.005787  0.006192  0.005936  0.005765  0.005851  0.006032  0.006127  0.005964  0.005705  0.006519  0.006000  0.005905  0.005596  0.006075  0.005953  0.005552  0.006190 
 0.005895  0.005801  0.006316  0.005942  0.005871  0.005665  0.005862  0.006246  0.005910  0.006154  0.005923  0.006013  0.005851  0.006669  0.005766  0.006068  0.006068  0.005887  0.006372  0.005661  0.006076  0.005834  0.005850  0.006186  0.005858  0.006047  0.005875  0.005774  0.005951  0.005676  0.005848  0.006072  0.005734  0.005918  0.005980  0.006125  0.006156  0.006315  0.005436  0.006303  0.006178  0.006403  0.006193  0.005543  0.005592  0.006393  0.006038  0.006244  0.006379  0.005679  0.005775  0.005571  0.005772  0.006199  0.006016  0.005764  0.005722  0.006294  0.006130  0.006277  0.005732  0.006316  0.005866  0.006353  0.005756  0.005783  0.006131  0.006046  0.006711  0.005497  0.006313  0.005821  0.006389  0.005839  0.006319  0.005764  0.006119  0.006244  0.006310  0.006133  0.006066  0.006045  0.005724  0.005834  0.006084  0.005968  0.005670  0.005795  0.006026  0.006191  0.005985  0.005779  0.006546  0.006092  0.006012  0.005667  0.006152  0.005992  0.005702  0.006162 
 0.005914  0.005912  0.006288  0.005935  0.005887  0.005712  0.005820  0.006235  0.005890  0.006137  0.005927  0.006190  0.005892  0.006792  0.005867  0.006089  0.006014  0.005918  0.006339  0.005665  0.006142  0.005867  0.005956  0.006179  0.006015  0.006126  0.005897  0.005761  0.006030  0.005619  0.005849  0.005999  0.005791  0.005936  0.006030  0.006229  0.006205  0.006338  0.005449  0.006253  0.006247  0.006324  0.006198  0.005550  0.005602  0.006478  0.005984  0.006218  0.006396  0.005811  0.005937  0.005403  0.005836  0.006167  0.006071  0.005807  0.005808  0.006131  0.006125  0.006243  0.005777  0.006277  0.005930  0.006491  0.005622  0.005735  0.006035  0.006015  0.006750  0.005552  0.006333  0.005914  0.006366  0.005750  0.006352  0.005793  0.006150  0.006299  0.006357  0.006094  0.006119  0.006113  0.005823  0.005920  0.006140  0.005990  0.005580  0.005935  0.006104  0.006335  0.005868  0.005817  0.006672  0.006108  0.006102  0.005652  0.006138  0.006025  0.005846  0.006157 
 0.005969  0.005942  0.006163  0.005996  0.005797  0.005654  0.005864  0.006204  0.005833  0.006052  0.005931  0.006175  0.005913  0.006664  0.005840  0.006033  0.006051  0.005829  0.006230  0.005693  0.006162  0.005835  0.005963  0.006152  0.005885  0.006065  0.005949  0.005707  0.005998  0.005475  0.005844  0.005982  0.005755  0.005895  0.005886  0.006158  0.006196  0.006304  0.005331  0.006144  0.006191  0.006206  0.006171  0.005482  0.005589  0.006321  0.005931  0.006194  0.006315  0.005910  0.005890  0.005481  0.005835  0.006192  0.006137  0.005793  0.005729  0.006129  0.006117  0.006185  0.005842  0.006221  0.005900  0.006435  0.005571  0.005780  0.006056  0.006004  0.006644  0.005498  0.006354  0.005859  0.006276  0.005647  0.006379  0.005688  0.006055  0.006184  0.006373  0.006110  0.006107  0.006141  0.005763  0.005929  0.006011  0.005928  0.005617  0.005854  0.006086  0.006294  0.005891  0.005729  0.006587  0.006005  0.006054  0.005593  0.006129  0.005999  0.005825  0.006210 
 0.005954  0.005966  0.006070  0.005944  0.005815  0.005679  0.005818  0.006244  0.005757  0.006002  0.005888  0.006143  0.005866  0.006618  0.005812  0.005913  0.006126  0.005864  0.006202  0.005746  0.006068  0.005752  0.005905  0.006106  0.006010  0.006008  0.006036  0.005739  0.006022  0.005425  0.005846  0.006016  0.005710  0.005794  0.005889  0.006241  0.006158  0.006239  0.005390  0.006139  0.006104  0.006164  0.006123  0.005422  0.005401  0.006249  0.005791  0.006114  0.006395  0.006067  0.005935  0.005456  0.005818  0.006037  0.006041  0.005789  0.005653  0.006126  0.006096  0.006163  0.005906  0.006131  0.005924  0.006473  0.005475  0.005730  0.006096  0.006035  0.006503  0.005482  0.006365  0.005811  0.006264  0.005584  0.006349  0.005669  0.005985  0.006138  0.006384  0.006134  0.006080  0.006158  0.005608  0.005943  0.006055  0.005964  0.005520  0.005848  0.005916  0.006233  0.005823  0.005730  0.006518  0.006003  0.005977  0.005572  0.006017  0.005953  0.005698  0.006208 
 0.005966  0.005947  0.006086  0.005984  0.005886  0.005734  0.005819  0.006276  0.005828  0.006071  0.005830  0.006112  0.005923  0.006536  0.005775  0.005983  0.006155  0.005882  0.006318  0.005837  0.006248  0.005677  0.005921  0.006063  0.005914  0.006004  0.005991  0.005774  0.006052  0.005499  0.005790  0.006078  0.005612  0.005767  0.005932  0.006358  0.006294  0.006136  0.005522  0.006140  0.006213  0.006239  0.006281  0.005445  0.005450  0.006209  0.005795  0.006073  0.006410  0.006009  0.005995  0.005449  0.005848  0.006005  0.006014  0.005833  0.005698  0.006164  0.006053  0.006157  0.005878  0.006094  0.006038  0.006420  0.005597  0.005702  0.006067  0.006022  0.006474  0.005541  0.006301  0.005864  0.006339  0.005550  0.006273  0.005737  0.005937  0.006182  0.006433  0.006171  0.006033  0.006229  0.005589  0.005960  0.006114  0.006057  0.005575  0.005918  0.005941  0.006221  0.005869  0.005701  0.006510  0.006041  0.005889  0.005622  0.006059  0.005910  0.005740  0.006130 
 0.005945  0.005888  0.006112  0.005874  0.005772  0.005764  0.005813  0.006402  0.005841  0.006016  0.005918  0.006106  0.005919  0.006420  0.005670  0.005967  0.006168  0.005837  0.006184  0.005830  0.006196  0.005728  0.005923  0.006043  0.005910  0.005947  0.005911  0.005746  0.006033  0.005476  0.005792  0.006103  0.005557  0.005680  0.005844  0.006374  0.006314  0.006144  0.005473  0.006217  0.006126  0.006240  0.006207  0.005294  0.005398  0.006325  0.005753  0.005962  0.006306  0.005807  0.005901  0.005377  0.005892  0.005975  0.005907  0.005709  0.005681  0.006209  0.006038  0.006179  0.005746  0.006138  0.005910  0.006348  0.005486  0.005617  0.005992  0.005848  0.006376  0.005564  0.006275  0.005869  0.006267  0.005591  0.006204  0.005672  0.005913  0.006087  0.006345  0.006052  0.006067  0.006236  0.005647  0.005949  0.006142  0.006060  0.005420  0.005868  0.005974  0.006185  0.005825  0.005702  0.006497  0.005951  0.005865  0.005532  0.006021  0.005967  0.005832  0.006047 
 0.005924  0.005826  0.006082  0.005820  0.005744  0.005786  0.005657  0.006376  0.005747  0.005885  0.005708  0.006114  0.005774  0.006371  0.005525  0.005857  0.006047  0.005911  0.006167  0.005822  0.006166  0.005562  0.005901  0.006000  0.005962  0.005840  0.005837  0.005592  0.005920  0.005347  0.005747  0.006004  0.005545  0.005623  0.005804  0.006432  0.006217  0.006030  0.005462  0.006086  0.006064  0.006074  0.006114  0.005262  0.005443  0.006338  0.005685  0.005813  0.006181  0.005797  0.005767  0.005339  0.005790  0.005885  0.005775  0.005605  0.005626  0.006133  0.006029  0.006153  0.005617  0.006040  0.005903  0.006231  0.005433  0.005557  0.005962  0.005788  0.006163  0.005464  0.006193  0.005722  0.006158  0.005615  0.006090  0.005560  0.005870  0.006029  0.006317  0.006071  0.006023  0.006184  0.005626  0.005956  0.006101  0.006026  0.005293  0.005724  0.005868  0.006142  0.005722  0.005588  0.006354  0.005881  0.005806  0.005438  0.005862  0.005944  0.005764  0.006104 
 0.005699  0.005580  0.005932  0.005684  0.005553  0.005606  0.005570  0.006235  0.005660  0.005868  0.005515  0.005950  0.005707  0.006169  0.005511  0.005670  0.005955  0.005753  0.005907  0.005807  0.006024  0.005386  0.005779  0.005780  0.005776  0.005696  0.005661  0.005407  0.005694  0.005268  0.005666  0.005793  0.005273  0.005389  0.005677  0.006148  0.006123  0.005754  0.005304  0.005924  0.005877  0.005920  0.006008  0.005214  0.005331  0.006046  0.005434  0.005759  0.006149  0.005644  0.005628  0.005176  0.005674  0.005778  0.005615  0.005412  0.005563  0.005909  0.005899  0.005951  0.005398  0.005954  0.005848  0.006070  0.005322  0.005346  0.005845  0.005640  0.005961  0.005188  0.005998  0.005638  0.005966  0.005339  0.005945  0.005376  0.005755  0.005762  0.006177  0.005920  0.005894  0.006040  0.005366  0.005743  0.005946  0.005797  0.005190  0.005597  0.005528  0.005955  0.005646  0.005475  0.006197  0.005625  0.005565  0.005283  0.005722  0.005929  0.005635  0.005905 
 0.005626  0.005453  0.005669  0.005656  0.005420  0.005482  0.005362  0.006189  0.005487  0.005798  0.005376  0.005818  0.005638  0.006063  0.005458  0.005521  0.005879  0.005634  0.005865  0.005738  0.005934  0.005239  0.005696  0.005736  0.005629  0.005596  0.005539  0.005314  0.005605  0.005077  0.005504  0.005501  0.005109  0.005300  0.005627  0.005960  0.006112  0.005690  0.005217  0.005759  0.005698  0.005821  0.005956  0.005086  0.005142  0.005872  0.005397  0.005601  0.006163  0.005350  0.005498  0.005183  0.005496  0.005655  0.005589  0.005286  0.005491  0.005788  0.005733  0.005820  0.005176  0.005781  0.005772  0.005896  0.005204  0.005246  0.005700  0.005560  0.005752  0.005011  0.005933  0.005499  0.006020  0.005198  0.005881  0.005251  0.005762  0.005496  0.006091  0.005791  0.005682  0.005983  0.005304  0.005634  0.005760  0.005650  0.005090  0.005371  0.005417  0.005804  0.005599  0.005343  0.006108  0.005472  0.005415  0.005147  0.005483  0.005708  0.005515  0.005767 
 0.005559  0.005243  0.005436  0.005467  0.005308  0.005350  0.005240  0.006016  0.005288  0.005591  0.005256  0.005635  0.005344  0.005886  0.005171  0.005244  0.005711  0.005566  0.005694  0.005672  0.005720  0.005145  0.005437  0.005656  0.005466  0.005455  0.005349  0.005200  0.005359  0.004965  0.005338  0.005300  0.004908  0.005139  0.005371  0.005745  0.005877  0.005636  0.005101  0.005668  0.005590  0.005647  0.005828  0.004994  0.004869  0.005516  0.005274  0.005438  0.005822  0.005245  0.005334  0.004949  0.005286  0.005565  0.005357  0.005122  0.005320  0.005613  0.005559  0.005656  0.005033  0.005541  0.005644  0.005764  0.005042  0.005021  0.005565  0.005434  0.005656  0.004731  0.005722  0.005536  0.005809  0.005065  0.005626  0.005063  0.005637  0.005347  0.005863  0.005687  0.005487  0.005791  0.005154  0.005575  0.005569  0.005540  0.004988  0.005271  0.005230  0.005642  0.005410  0.005242  0.005948  0.005386  0.005292  0.004973  0.005288  0.005540  0.005369  0.005598 
 0.005341  0.005218  0.005214  0.005298  0.005218  0.005315  0.005015  0.005976  0.005190  0.005475  0.005141  0.005421  0.005197  0.005716  0.005031  0.005064  0.005579  0.005549  0.005498  0.005518  0.005684  0.005117  0.005395  0.005477  0.005266  0.005315  0.005226  0.005154  0.005335  0.004822  0.005150  0.005226  0.004780  0.005058  0.005226  0.005658  0.005836  0.005414  0.004933  0.005480  0.005393  0.005412  0.005642  0.004953  0.004688  0.005496  0.005204  0.005362  0.005553  0.005219  0.005154  0.004703  0.005191  0.005379  0.005237  0.005083  0.005335  0.005501  0.005440  0.005465  0.004903  0.005312  0.005517  0.005615  0.004954  0.004819  0.005513  0.005339  0.005535  0.004626  0.005648  0.005393  0.005738  0.004920  0.005482  0.005060  0.005592  0.005188  0.005776  0.005581  0.005289  0.005610  0.004988  0.005312  0.005440  0.005392  0.004889  0.005103  0.005277  0.005636  0.005402  0.005085  0.005866  0.005288  0.005129  0.004762  0.005202  0.005474  0.005288  0.005354 
 0.005242  0.005064  0.004999  0.005164  0.004905  0.005265  0.004909  0.005542  0.004917  0.005256  0.004867  0.005105  0.005137  0.005517  0.004782  0.004977  0.005376  0.005515  0.005277  0.005332  0.005578  0.005053  0.005346  0.005218  0.005051  0.005113  0.004994  0.005059  0.005157  0.004869  0.004911  0.005097  0.004628  0.004908  0.005049  0.005463  0.005558  0.005255  0.004629  0.005270  0.005370  0.005181  0.005466  0.004923  0.004525  0.005336  0.005021  0.005067  0.005249  0.005044  0.004853  0.004610  0.005134  0.005192  0.005033  0.005020  0.005155  0.005361  0.005376  0.005231  0.004667  0.005258  0.005204  0.005543  0.004760  0.004780  0.005395  0.005159  0.005386  0.004429  0.005468  0.005268  0.005349  0.004821  0.005260  0.004839  0.005390  0.004897  0.005456  0.005308  0.005211  0.005434  0.004818  0.005053  0.005415  0.005112  0.004594  0.004950  0.005102  0.005475  0.005226  0.004967  0.005554  0.005026  0.004865  0.004656  0.005034  0.005506  0.005181  0.005267 
 0.005095  0.004962  0.004885  0.005057  0.004914  0.005205  0.004797  0.005355  0.005023  0.005102  0.004896  0.005088  0.004904  0.005514  0.004759  0.004889  0.005304  0.005382  0.005136  0.005210  0.005422  0.005025  0.005232  0.005140  0.004930  0.004944  0.004917  0.004934  0.005112  0.004845  0.004869  0.005055  0.004600  0.004813  0.004880  0.005448  0.005490  0.005044  0.004536  0.005211  0.005274  0.005147  0.005313  0.004899  0.004370  0.005242  0.004962  0.005058  0.005189  0.005067  0.004591  0.004566  0.005053  0.005021  0.004925  0.004923  0.005104  0.005190  0.005305  0.005085  0.004569  0.005131  0.004921  0.005366  0.004529  0.004681  0.005175  0.005080  0.005232  0.004300  0.005402  0.005191  0.005328  0.004747  0.005241  0.004714  0.005338  0.004768  0.005253  0.005204  0.005154  0.005274  0.004809  0.004962  0.005365  0.004986  0.004497  0.004887  0.005018  0.005310  0.005176  0.004773  0.005501  0.004862  0.004842  0.004568  0.005042  0.005630  0.005051  0.005126 
 0.004883  0.004932  0.004680  0.004872  0.004688  0.004993  0.004686  0.005180  0.004823  0.005009  0.004715  0.004831  0.004631  0.005384  0.004584  0.004803  0.005207  0.005210  0.004898  0.004986  0.005317  0.004764  0.005159  0.004998  0.004697  0.004775  0.004609  0.004672  0.004844  0.004651  0.004655  0.004848  0.004411  0.004593  0.004679  0.005377  0.005297  0.005011  0.004323  0.004834  0.005168  0.005009  0.005277  0.004749  0.004305  0.005067  0.004867  0.004915  0.005143  0.004873  0.004410  0.004501  0.004886  0.004672  0.004731  0.004668  0.004798  0.004921  0.005109  0.004818  0.004358  0.004971  0.004766  0.005359  0.004430  0.004260  0.004946  0.004928  0.005111  0.004071  0.005425  0.004877  0.005124  0.004506  0.005058  0.004556  0.005116  0.004591  0.005164  0.005086  0.004934  0.005064  0.004722  0.004858  0.004986  0.004768  0.004408  0.004702  0.004747  0.004985  0.004909  0.004498  0.005252  0.004594  0.004662  0.004394  0.004993  0.005452  0.004915  0.004975 
 0.004638  0.004758  0.004483  0.004517  0.004388  0.004660  0.004436  0.004862  0.004448  0.004786  0.004428  0.004594  0.004401  0.005211  0.004421  0.004407  0.004893  0.004972  0.004590  0.004829  0.005032  0.004569  0.004880  0.004868  0.004424  0.004457  0.004398  0.004307  0.004509  0.004474  0.004484  0.004504  0.004092  0.004214  0.004510  0.005032  0.004991  0.004835  0.004017  0.004533  0.004683  0.004537  0.004983  0.004397  0.003948  0.004801  0.004461  0.004566  0.004871  0.004589  0.004130  0.004404  0.004555  0.004384  0.004498  0.004369  0.004497  0.004650  0.004802  0.004551  0.004028  0.004837  0.004518  0.005039  0.004121  0.004022  0.004920  0.004627  0.004808  0.003885  0.005167  0.004694  0.004778  0.004278  0.004693  0.004205  0.004785  0.004327  0.004823  0.004766  0.004696  0.004771  0.004364  0.004604  0.004762  0.004474  0.004274  0.004232  0.004476  0.004772  0.004669  0.004148  0.005049  0.004326  0.004410  0.004229  0.004660  0.005133  0.004638  0.004721 
 0.004333  0.004429  0.004210  0.004268  0.004102  0.004368  0.004186  0.004626  0.004049  0.004491  0.004251  0.004254  0.004017  0.005052  0.004103  0.004207  0.004543  0.004612  0.004219  0.004475  0.004675  0.004404  0.004557  0.004644  0.004097  0.004126  0.004186  0.004005  0.004200  0.004271  0.004133  0.004143  0.003811  0.003988  0.004202  0.004696  0.004572  0.004549  0.003526  0.004304  0.004317  0.004254  0.004634  0.003903  0.003567  0.004386  0.004116  0.004163  0.004526  0.004187  0.003726  0.004035  0.004182  0.003987  0.004370  0.004020  0.004236  0.004364  0.004440  0.004214  0.003770  0.004550  0.004399  0.004531  0.003812  0.003815  0.004650  0.004199  0.004449  0.003577  0.004725  0.004350  0.004477  0.003936  0.004378  0.003939  0.004511  0.004014  0.004433  0.004309  0.004291  0.004337  0.004015  0.004342  0.004374  0.004194  0.003856  0.003985  0.004122  0.004256  0.004425  0.003800  0.004617  0.004165  0.004126  0.003933  0.004327  0.004774  0.004305  0.004340 
 0.004093  0.004281  0.004031  0.004003  0.003803  0.004258  0.003946  0.004396  0.003954  0.004276  0.004072  0.003979  0.003749  0.004674  0.003885  0.004081  0.004222  0.004483  0.004104  0.004246  0.004437  0.004232  0.004104  0.004417  0.003850  0.004005  0.004106  0.003826  0.003875  0.004092  0.003988  0.004035  0.003698  0.003724  0.004048  0.004479  0.004231  0.004329  0.003333  0.004001  0.003960  0.004000  0.004452  0.003695  0.003164  0.004023  0.003876  0.003918  0.004256  0.004026  0.003460  0.003827  0.003930  0.003956  0.004223  0.004108  0.004030  0.004085  0.004111  0.003953  0.003577  0.004211  0.004058  0.004186  0.003579  0.003615  0.004450  0.003930  0.004235  0.003380  0.004504  0.004081  0.004268  0.003712  0.004194  0.003730  0.004381  0.003846  0.004165  0.003933  0.004115  0.004019  0.003757  0.004070  0.004018  0.003852  0.003681  0.003746  0.003897  0.004097  0.004290  0.003575  0.004484  0.003973  0.003981  0.003684  0.004129  0.004506  0.004054  0.004037 
 0.003944  0.004113  0.003933  0.003937  0.003709  0.004004  0.003804  0.004317  0.003837  0.004214  0.004086  0.003785  0.003570  0.004481  0.003924  0.003824  0.003977  0.004249  0.003975  0.004234  0.004294  0.003972  0.003954  0.004224  0.003619  0.003670  0.003914  0.003792  0.003825  0.004080  0.003780  0.003796  0.003563  0.003466  0.003897  0.004228  0.004035  0.004124  0.003318  0.003630  0.003796  0.003917  0.004326  0.003636  0.002916  0.003710  0.003675  0.003652  0.004012  0.003844  0.003346  0.003626  0.003832  0.003847  0.004117  0.004013  0.003772  0.003998  0.003919  0.003942  0.003467  0.004149  0.003786  0.003986  0.003383  0.003496  0.004112  0.003802  0.003979  0.003175  0.004196  0.003826  0.004089  0.003611  0.003861  0.003761  0.004232  0.003722  0.004219  0.003760  0.004027  0.003933  0.003652  0.003960  0.003975  0.003730  0.003532  0.003605  0.003681  0.003932  0.004122  0.003422  0.004192  0.003983  0.003699  0.003512  0.003954  0.004451  0.003830  0.003923 
 0.003966  0.003843  0.003967  0.003869  0.003692  0.003918  0.003899  0.004219  0.003643  0.004162  0.004032  0.003833  0.003424  0.004438  0.003863  0.003756  0.003941  0.004277  0.003894  0.004112  0.004286  0.004054  0.003967  0.004173  0.003592  0.003549  0.003790  0.003827  0.003884  0.004157  0.003654  0.003688  0.003603  0.003485  0.003781  0.004150  0.003966  0.004047  0.003343  0.003581  0.003757  0.003755  0.004277  0.003578  0.002837  0.003621  0.003544  0.003612  0.003877  0.003746  0.003309  0.003736  0.003625  0.003850  0.004009  0.004068  0.003740  0.004070  0.003726  0.003963  0.003604  0.004195  0.003632  0.004020  0.003278  0.003454  0.003883  0.003730  0.003870  0.003177  0.004029  0.003812  0.004031  0.003599  0.003838  0.003774  0.004145  0.003698  0.004282  0.003568  0.003921  0.003662  0.003478  0.003865  0.003929  0.003673  0.003521  0.003509  0.003783  0.003828  0.004035  0.003477  0.004192  0.004066  0.003735  0.003578  0.003798  0.004507  0.003884  0.003773 
 0.003778  0.003694  0.003773  0.003841  0.003509  0.003888  0.003792  0.004049  0.003457  0.003838  0.003872  0.003712  0.003322  0.004095  0.003660  0.003671  0.003828  0.004032  0.003724  0.003819  0.004171  0.003783  0.003861  0.003837  0.003362  0.003393  0.003619  0.003696  0.003720  0.003962  0.003554  0.003476  0.003401  0.003311  0.003584  0.003924  0.003787  0.003858  0.003193  0.003244  0.003643  0.003638  0.004228  0.003382  0.002695  0.003453  0.003424  0.003508  0.003648  0.003605  0.003173  0.003490  0.003468  0.003850  0.003817  0.003973  0.003684  0.003991  0.003443  0.003795  0.003379  0.004041  0.003534  0.003813  0.003244  0.003365  0.003595  0.003316  0.003675  0.003112  0.003780  0.003704  0.003821  0.003533  0.003729  0.003572  0.003958  0.003461  0.004093  0.003475  0.003790  0.003637  0.003324  0.003660  0.003730  0.003368  0.003444  0.003268  0.003793  0.003790  0.003793  0.003268  0.003953  0.003863  0.003535  0.003523  0.003605  0.004425  0.003661  0.003575 
 0.003558  0.003579  0.003659  0.003717  0.003369  0.003724  0.003714  0.003852  0.003286  0.003784  0.003717  0.003546  0.003022  0.003947  0.003500  0.003491  0.003537  0.003878  0.003564  0.003619  0.004076  0.003602  0.003738  0.003670  0.003253  0.003177  0.003567  0.003337  0.003638  0.003720  0.003516  0.003160  0.003199  0.003179  0.003343  0.003792  0.003534  0.003725  0.003217  0.003064  0.003566  0.003488  0.004066  0.003182  0.002541  0.003403  0.003317  0.003298  0.003530  0.003368  0.003029  0.003387  0.003273  0.003647  0.003580  0.003765  0.003593  0.003895  0.003262  0.003636  0.003242  0.003974  0.003443  0.003501  0.003038  0.003146  0.003227  0.003133  0.003499  0.003031  0.003620  0.003444  0.003736  0.003467  0.003630  0.003365  0.003877  0.003368  0.003968  0.003292  0.003613  0.003459  0.003218  0.003343  0.003603  0.003150  0.003514  0.003136  0.003572  0.003705  0.003600  0.003041  0.003935  0.003815  0.003424  0.003404  0.003553  0.004185  0.003549  0.003432 
 0.003355  0.003700  0.003500  0.003590  0.003469  0.003612  0.003630  0.003700  0.003170  0.003832  0.003724  0.003518  0.002768  0.003844  0.003577  0.003429  0.003562  0.003760  0.003632  0.003539  0.004094  0.003543  0.003683  0.003550  0.003151  0.003178  0.003587  0.003298  0.003587  0.003694  0.003402  0.002900  0.003073  0.003098  0.003341  0.003637  0.003577  0.003622  0.003316  0.002864  0.003336  0.003321  0.003986  0.002962  0.002451  0.003160  0.003228  0.003233  0.003470  0.003179  0.002893  0.003434  0.003235  0.003609  0.003512  0.003753  0.003614  0.003784  0.003260  0.003510  0.003147  0.003911  0.003305  0.003497  0.003011  0.003146  0.003135  0.003028  0.003489  0.002824  0.003685  0.003414  0.003713  0.003389  0.003406  0.003283  0.003694  0.003361  0.004015  0.003312  0.003520  0.003320  0.003066  0.003377  0.003524  0.003019  0.003522  0.003129  0.003501  0.003498  0.003483  0.003123  0.003873  0.003872  0.003319  0.003379  0.003530  0.004106  0.003435  0.003226 
 0.003392  0.003818  0.003577  0.003768  0.003472  0.003510  0.003704  0.003586  0.003208  0.003805  0.003702  0.003452  0.002939  0.003865  0.003590  0.003368  0.003446  0.003803  0.003658  0.003739  0.004113  0.003454  0.003698  0.003566  0.003227  0.003067  0.003598  0.003346  0.003614  0.003670  0.003440  0.002909  0.003168  0.003101  0.003240  0.003620  0.003538  0.003569  0.003223  0.002821  0.003320  0.003269  0.004052  0.003025  0.002588  0.003169  0.003315  0.003302  0.003483  0.003112  0.002962  0.003417  0.003309  0.003680  0.003439  0.003629  0.003623  0.003862  0.003317  0.003459  0.003170  0.003846  0.003281  0.003481  0.003056  0.003178  0.003236  0.003087  0.003331  0.002887  0.003746  0.003405  0.003599  0.003423  0.003490  0.003275  0.003759  0.003343  0.004120  0.003463  0.003507  0.003314  0.003052  0.003436  0.003482  0.003053  0.003400  0.003127  0.003463  0.003394  0.003359  0.003194  0.004012  0.003752  0.003270  0.003445  0.003606  0.004008  0.003459  0.003272 
 0.003392  0.003661  0.003507  0.003656  0.003301  0.003567  0.003597  0.003557  0.003092  0.003704  0.003716  0.003250  0.002881  0.003761  0.003456  0.003435  0.003330  0.003670  0.003594  0.003677  0.003902  0.003343  0.003516  0.003516  0.003217  0.003087  0.003477  0.003266  0.003605  0.003678  0.003396  0.002798  0.003255  0.003005  0.003162  0.003655  0.003403  0.003372  0.003123  0.002658  0.003350  0.003203  0.003922  0.002828  0.002344  0.003076  0.003269  0.003154  0.003294  0.003085  0.002995  0.003247  0.003159  0.003616  0.003393  0.003571  0.003537  0.003756  0.003249  0.003305  0.003051  0.003797  0.003277  0.003433  0.003062  0.003165  0.003178  0.003118  0.003276  0.002814  0.003703  0.003235  0.003381  0.003414  0.003542  0.003199  0.003651  0.003259  0.004232  0.003471  0.003386  0.003231  0.002948  0.003382  0.003415  0.003086  0.003271  0.003143  0.003316  0.003333  0.003223  0.003252  0.003876  0.003705  0.003192  0.003415  0.003480  0.003984  0.003371  0.003169 
 0.003109  0.003414  0.003354  0.003420  0.003162  0.003454  0.003343  0.003518  0.002824  0.003482  0.003574  0.003105  0.002518  0.003615  0.003302  0.003243  0.003140  0.003409  0.003369  0.003377  0.003762  0.003128  0.003464  0.003255  0.003081  0.002999  0.003280  0.003133  0.003534  0.003659  0.003270  0.002680  0.003023  0.002855  0.002957  0.003544  0.003179  0.003150  0.002833  0.002465  0.003151  0.003068  0.003798  0.002551  0.002108  0.002877  0.003233  0.002939  0.003206  0.002813  0.002893  0.003085  0.003037  0.003371  0.003210  0.003364  0.003381  0.003662  0.003109  0.003137  0.002882  0.003670  0.003086  0.003265  0.002979  0.002911  0.002907  0.003010  0.003061  0.002634  0.003579  0.003009  0.003215  0.003187  0.003269  0.002947  0.003468  0.003237  0.003950  0.003211  0.003162  0.003143  0.002832  0.003127  0.003158  0.002862  0.003142  0.003146  0.003208  0.003168  0.002979  0.003180  0.003584  0.003612  0.003117  0.003254  0.003280  0.003825  0.003191  0.002998 
 0.003199  0.003338  0.003280  0.003351  0.003103  0.003367  0.003407  0.003388  0.002926  0.003367  0.003440  0.003075  0.002396  0.003533  0.003297  0.003170  0.003000  0.003327  0.003443  0.003444  0.003716  0.003209  0.003417  0.003167  0.003031  0.003092  0.003348  0.003158  0.003405  0.003653  0.003221  0.002681  0.003026  0.002727  0.003049  0.003532  0.003043  0.003032  0.002711  0.002520  0.003213  0.003035  0.003717  0.002619  0.002128  0.002858  0.003163  0.002949  0.003150  0.002949  0.002834  0.003025  0.003008  0.003365  0.003164  0.003411  0.003338  0.003560  0.003050  0.003195  0.002711  0.003602  0.003100  0.003246  0.002879  0.002860  0.002973  0.003102  0.003072  0.002610  0.003499  0.003061  0.003261  0.003155  0.003179  0.002897  0.003464  0.003115  0.003836  0.003161  0.003035  0.003220  0.002771  0.003055  0.003173  0.002853  0.003186  0.003143  0.003236  0.003117  0.002951  0.003244  0.003506  0.003643  0.003083  0.003090  0.003297  0.003726  0.003262  0.002996 
 0.003040  0.003244  0.003269  0.003231  0.003079  0.003369  0.003230  0.003357  0.002804  0.003321  0.003325  0.002966  0.002284  0.003494  0.003159  0.003127  0.002872  0.003231  0.003310  0.003288  0.003661  0.003216  0.003381  0.003077  0.003049  0.003016  0.003246  0.003108  0.003304  0.003604  0.003125  0.002550  0.002857  0.002534  0.002983  0.003528  0.002779  0.003034  0.002654  0.002499  0.003191  0.003000  0.003699  0.002550  0.002170  0.002816  0.003248  0.002863  0.003135  0.002988  0.002641  0.002932  0.002999  0.003251  0.003141  0.003289  0.003196  0.003604  0.002995  0.003185  0.002701  0.003602  0.003037  0.003354  0.002795  0.002843  0.002943  0.003026  0.003096  0.002484  0.003426  0.002894  0.003163  0.003297  0.003162  0.002772  0.003323  0.003103  0.003873  0.003222  0.002894  0.003166  0.002702  0.002869  0.003019  0.002693  0.003038  0.003023  0.003171  0.003072  0.002973  0.003288  0.003466  0.003558  0.002942  0.003065  0.003308  0.003640  0.003106  0.003083 
 0.003094  0.003209  0.003347  0.003302  0.003222  0.003331  0.003243  0.003363  0.002915  0.003184  0.003366  0.003034  0.002352  0.003655  0.003238  0.003203  0.003008  0.003252  0.003368  0.003319  0.003577  0.003312  0.003347  0.003214  0.002968  0.003129  0.003385  0.003162  0.003406  0.003563  0.003107  0.002462  0.002856  0.002526  0.003011  0.003607  0.002804  0.003101  0.002651  0.002553  0.003180  0.003010  0.003715  0.002478  0.002227  0.002995  0.003237  0.003000  0.002974  0.003038  0.002569  0.002937  0.002989  0.003277  0.003142  0.003286  0.003203  0.003517  0.003027  0.003292  0.002812  0.003563  0.003048  0.003322  0.002862  0.002859  0.002926  0.003107  0.003089  0.002522  0.003481  0.002856  0.003281  0.003301  0.003124  0.002812  0.003391  0.003163  0.003888  0.003298  0.003033  0.003046  0.002759  0.002932  0.003024  0.002670  0.003083  0.003067  0.003307  0.003159  0.002955  0.003403  0.003525  0.003588  0.002942  0.003054  0.003240  0.003687  0.003063  0.003111 
 0.003036  0.003025  0.003382  0.003269  0.003062  0.003304  0.003169  0.003161  0.002911  0.003175  0.003308  0.002958  0.002326  0.003518  0.003173  0.003057  0.002820  0.003083  0.003315  0.003238  0.003458  0.003179  0.003255  0.003184  0.002888  0.003042  0.003191  0.003033  0.003170  0.003449  0.003072  0.002415  0.002752  0.002474  0.002889  0.003533  0.002762  0.003035  0.002536  0.002454  0.003032  0.002941  0.003608  0.002368  0.002173  0.002962  0.003203  0.002921  0.002901  0.002923  0.002467  0.002817  0.002963  0.003166  0.003024  0.003133  0.003069  0.003295  0.002907  0.003135  0.002783  0.003544  0.002994  0.003225  0.002794  0.002789  0.002777  0.002994  0.002984  0.002487  0.003228  0.002840  0.003184  0.003259  0.002962  0.002803  0.003431  0.003080  0.003756  0.003312  0.002968  0.003014  0.002592  0.002892  0.002922  0.002538  0.002961  0.002983  0.003214  0.003080  0.002902  0.003253  0.003453  0.003520  0.002946  0.002936  0.003092  0.003600  0.003000  0.003034 
 0.003041  0.002934  0.003307  0.003169  0.003117  0.003399  0.003091  0.003124  0.002852  0.003244  0.003299  0.002924  0.002274  0.003571  0.003304  0.003192  0.002928  0.003151  0.003236  0.003195  0.003510  0.003150  0.003363  0.003186  0.002974  0.002962  0.003236  0.003040  0.003175  0.003415  0.003127  0.002423  0.002749  0.002520  0.002716  0.003608  0.002740  0.002943  0.002508  0.002414  0.002930  0.002922  0.003606  0.002369  0.002271  0.003028  0.003202  0.002788  0.003041  0.002885  0.002604  0.002796  0.002926  0.003167  0.003012  0.003081  0.003122  0.003355  0.002963  0.003192  0.002886  0.003425  0.002847  0.003214  0.002875  0.002753  0.002809  0.002986  0.002950  0.002584  0.003287  0.002969  0.003115  0.003217  0.002960  0.002733  0.003588  0.003134  0.003651  0.003283  0.003051  0.003062  0.002645  0.002866  0.002846  0.002527  0.003059  0.003061  0.003170  0.003166  0.002927  0.003291  0.003434  0.003458  0.002975  0.003031  0.003047  0.003723  0.003064  0.003009 
 0.003062  0.003007  0.003252  0.003221  0.003124  0.003485  0.003237  0.003165  0.002789  0.003220  0.003440  0.003102  0.002206  0.003565  0.003402  0.003243  0.003005  0.003243  0.003269  0.003244  0.003454  0.003175  0.003362  0.003280  0.002942  0.002931  0.003345  0.003011  0.003231  0.003455  0.003202  0.002493  0.002827  0.002504  0.002810  0.003695  0.002732  0.003080  0.002552  0.002347  0.002962  0.003014  0.003563  0.002250  0.002380  0.002962  0.003252  0.002858  0.002997  0.002889  0.002677  0.002856  0.002929  0.003258  0.002945  0.003130  0.003186  0.003349  0.003025  0.003262  0.002899  0.003443  0.002957  0.003243  0.002849  0.002908  0.002769  0.002996  0.003116  0.002566  0.003367  0.002981  0.003222  0.003327  0.002937  0.002820  0.003569  0.003178  0.003636  0.003417  0.003093  0.003129  0.002679  0.002935  0.002935  0.002596  0.003012  0.003096  0.003064  0.003180  0.002999  0.003224  0.003307  0.003585  0.002879  0.003033  0.003129  0.003589  0.003068  0.002980 
 0.003080  0.002758  0.003140  0.003156  0.003095  0.003308  0.003313  0.002974  0.002763  0.003224  0.003297  0.003053  0.002149  0.003465  0.003347  0.003141  0.002910  0.003273  0.003239  0.003272  0.003447  0.003089  0.003206  0.003347  0.002890  0.002854  0.003278  0.002959  0.003030  0.003410  0.003201  0.002331  0.002801  0.002447  0.002702  0.003489  0.002676  0.003060  0.002498  0.002270  0.002907  0.002973  0.003386  0.002196  0.002273  0.002884  0.003088  0.002814  0.002892  0.002917  0.002563  0.002721  0.002795  0.003147  0.002833  0.003089  0.003124  0.003259  0.002856  0.003171  0.002867  0.003263  0.002832  0.003316  0.002811  0.002874  0.002683  0.002852  0.003132  0.002523  0.003372  0.002882  0.003139  0.003289  0.002795  0.002727  0.003458  0.003106  0.003385  0.003288  0.002994  0.003084  0.002585  0.002951  0.002892  0.002495  0.002917  0.003246  0.003005  0.003010  0.003026  0.003094  0.003407  0.003452  0.002775  0.002916  0.003021  0.003544  0.003030  0.002830 
 0.003118  0.002700  0.002958  0.003012  0.002976  0.003286  0.003272  0.002875  0.002673  0.003117  0.003205  0.002979  0.002159  0.003342  0.003315  0.003099  0.002842  0.003090  0.003114  0.003114  0.003372  0.003022  0.003153  0.003138  0.002811  0.002792  0.003120  0.002923  0.002925  0.003255  0.003077  0.002202  0.002775  0.002418  0.002640  0.003426  0.002607  0.002880  0.002289  0.002258  0.003001  0.002949  0.003245  0.002228  0.002118  0.002717  0.002940  0.002884  0.002809  0.002914  0.002350  0.002474  0.002772  0.003110  0.002628  0.002949  0.002939  0.003213  0.002781  0.003077  0.002799  0.003123  0.002791  0.003189  0.002769  0.002816  0.002744  0.002830  0.003032  0.002363  0.003211  0.002745  0.003029  0.003129  0.002629  0.002719  0.003412  0.002954  0.003307  0.003275  0.003037  0.003005  0.002494  0.002863  0.002750  0.002371  0.002932  0.003214  0.003000  0.003036  0.002860  0.003200  0.003346  0.003332  0.002679  0.002787  0.002985  0.003484  0.002917  0.002696 
 0.003045  0.002719  0.002842  0.002895  0.002788  0.003133  0.003177  0.002800  0.002587  0.002940  0.003307  0.002816  0.002130  0.003255  0.003205  0.003033  0.002736  0.003008  0.003002  0.003055  0.003375  0.002894  0.003095  0.003048  0.002631  0.002573  0.003104  0.002780  0.002908  0.003120  0.002986  0.002303  0.002713  0.002516  0.002583  0.003325  0.002531  0.002837  0.002365  0.002381  0.002893  0.002789  0.003169  0.002118  0.002034  0.002652  0.002853  0.002905  0.002727  0.002948  0.002283  0.002275  0.002721  0.002948  0.002579  0.003017  0.002940  0.003167  0.002673  0.003048  0.002724  0.003055  0.002773  0.003149  0.002761  0.002691  0.002668  0.002784  0.002966  0.002279  0.003089  0.002740  0.002843  0.002960  0.002551  0.002609  0.003356  0.002850  0.003208  0.003213  0.002969  0.002854  0.002465  0.002915  0.002560  0.002321  0.002754  0.003153  0.002891  0.002887  0.002732  0.003124  0.003257  0.003245  0.002560  0.002805  0.002868  0.003386  0.002810  0.002680 
 0.002852  0.002686  0.002709  0.002729  0.002634  0.003047  0.003167  0.002620  0.002503  0.002776  0.003235  0.002650  0.001987  0.003148  0.002999  0.002889  0.002647  0.002962  0.002942  0.002950  0.003268  0.002795  0.003008  0.002822  0.002563  0.002432  0.003059  0.002640  0.002839  0.003055  0.002887  0.002102  0.002764  0.002486  0.002516  0.003234  0.002487  0.002792  0.002307  0.002294  0.002761  0.002672  0.003097  0.001974  0.001993  0.002338  0.002759  0.002741  0.002702  0.002815  0.002191  0.002247  0.002620  0.002821  0.002456  0.002953  0.002901  0.003095  0.002531  0.002966  0.002501  0.003022  0.002700  0.003097  0.002713  0.002402  0.002568  0.002734  0.002995  0.002183  0.003058  0.002546  0.002758  0.002898  0.002525  0.002445  0.003149  0.002815  0.003085  0.003155  0.002851  0.002662  0.002516  0.002852  0.002544  0.002138  0.002633  0.003077  0.002796  0.002807  0.002677  0.002956  0.003104  0.003149  0.002475  0.002747  0.002814  0.003211  0.002631  0.002552 
 0.002773  0.002575  0.002683  0.002680  0.002758  0.003074  0.003388  0.002452  0.002388  0.002724  0.003113  0.002681  0.001889  0.003085  0.003025  0.002752  0.002699  0.002940  0.002786  0.002952  0.003389  0.002825  0.002937  0.002793  0.002578  0.002348  0.002989  0.002475  0.002838  0.003098  0.002803  0.002048  0.002751  0.002451  0.002392  0.003343  0.002483  0.002769  0.002247  0.002391  0.002874  0.002673  0.003090  0.001975  0.001995  0.002292  0.002707  0.002715  0.002763  0.002668  0.002220  0.002304  0.002634  0.002882  0.002344  0.002982  0.002923  0.003154  0.002480  0.002985  0.002651  0.002970  0.002620  0.003110  0.002604  0.002508  0.002529  0.002779  0.003065  0.002295  0.002987  0.002428  0.002742  0.002954  0.002378  0.002370  0.003208  0.002738  0.002972  0.003183  0.002846  0.002626  0.002454  0.002707  0.002554  0.002159  0.002675  0.003076  0.002701  0.002772  0.002691  0.002964  0.003094  0.003036  0.002474  0.002660  0.002709  0.003127  0.002480  0.002427 
 0.002782  0.002405  0.002432  0.002704  0.002682  0.002915  0.003220  0.002376  0.002238  0.002887  0.002976  0.002553  0.001775  0.003086  0.002958  0.002799  0.002568  0.002769  0.002671  0.002858  0.003298  0.002862  0.002759  0.002631  0.002380  0.002287  0.002768  0.002396  0.002782  0.003020  0.002680  0.002073  0.002606  0.002287  0.002494  0.003299  0.002411  0.002650  0.002207  0.002416  0.002740  0.002566  0.002904  0.002024  0.002005  0.002181  0.002728  0.002666  0.002663  0.002516  0.002025  0.002276  0.002581  0.002731  0.002326  0.003049  0.002934  0.002994  0.002475  0.002826  0.002647  0.003033  0.002561  0.003019  0.002562  0.002472  0.002422  0.002607  0.002962  0.002145  0.003102  0.002479  0.002814  0.002891  0.002207  0.002420  0.002988  0.002771  0.002861  0.003145  0.002776  0.002587  0.002369  0.002599  0.002549  0.002220  0.002618  0.003007  0.002678  0.002782  0.002717  0.002885  0.002858  0.003155  0.002323  0.002592  0.002713  0.002878  0.002466  0.002316 
 0.002699  0.002414  0.002475  0.002757  0.002840  0.002874  0.003191  0.002440  0.002273  0.002830  0.002947  0.002578  0.001764  0.003181  0.003135  0.002857  0.002671  0.002792  0.002542  0.002826  0.003228  0.002890  0.002776  0.002523  0.002421  0.002231  0.002907  0.002297  0.002844  0.002961  0.002748  0.002128  0.002628  0.002358  0.002556  0.003299  0.002274  0.002643  0.002197  0.002292  0.002803  0.002748  0.002914  0.001980  0.002106  0.002256  0.002827  0.002782  0.002725  0.002522  0.002095  0.002316  0.002740  0.002840  0.002339  0.003146  0.003014  0.002925  0.002375  0.002607  0.002801  0.002915  0.002442  0.003041  0.002694  0.002665  0.002562  0.002736  0.002886  0.002323  0.003018  0.002512  0.002872  0.002935  0.002290  0.002542  0.002896  0.002806  0.002911  0.003035  0.002853  0.002650  0.002453  0.002458  0.002496  0.002297  0.002641  0.002953  0.002727  0.002902  0.002797  0.002798  0.002778  0.003233  0.002302  0.002734  0.002639  0.002964  0.002613  0.002258 
 0.002346  0.002266  0.002262  0.002518  0.002478  0.002461  0.002870  0.002138  0.001920  0.002498  0.002810  0.002347  0.001657  0.002870  0.002846  0.002468  0.002306  0.002435  0.002465  0.002542  0.002931  0.002708  0.002567  0.002285  0.002250  0.001895  0.002338  0.002211  0.002543  0.002780  0.002260  0.001980  0.002317  0.002176  0.002268  0.003047  0.002011  0.002553  0.001918  0.001989  0.002657  0.002430  0.002627  0.001526  0.001730  0.002100  0.002591  0.002548  0.002324  0.002124  0.001795  0.002066  0.002456  0.002571  0.001984  0.002970  0.002600  0.002489  0.002111  0.002315  0.002656  0.002635  0.002232  0.002694  0.002328  0.002278  0.002292  0.002392  0.002734  0.002054  0.002743  0.002257  0.002547  0.002606  0.001975  0.002228  0.002460  0.002375  0.002617  0.002620  0.002708  0.002177  0.002126  0.002150  0.002120  0.002103  0.002350  0.002710  0.002476  0.002422  0.002496  0.002503  0.002421  0.002784  0.002025  0.002462  0.002401  0.002617  0.002349  0.001873 
 0.002283  0.002120  0.002035  0.002303  0.002304  0.002245  0.002691  0.001917  0.001755  0.002184  0.002672  0.002096  0.001506  0.002575  0.002549  0.002312  0.002134  0.002306  0.002370  0.002500  0.002848  0.002723  0.002509  0.002085  0.002231  0.001732  0.002028  0.002007  0.002217  0.002661  0.002179  0.001785  0.002036  0.002059  0.001939  0.002751  0.001880  0.002409  0.001718  0.001762  0.002511  0.002182  0.002537  0.001434  0.001494  0.001756  0.002355  0.002455  0.002056  0.001811  0.001499  0.002000  0.002400  0.002508  0.001698  0.002834  0.002493  0.002263  0.001982  0.002203  0.002622  0.002366  0.002207  0.002404  0.002220  0.002087  0.002167  0.002114  0.002608  0.001897  0.002635  0.001837  0.002327  0.002348  0.001972  0.002041  0.002232  0.002208  0.002286  0.002314  0.002555  0.001866  0.002142  0.002035  0.001906  0.002030  0.002311  0.002527  0.002362  0.002194  0.002448  0.002203  0.002192  0.002654  0.002009  0.002210  0.002288  0.002313  0.002229  0.001810 
 0.002235  0.001997  0.001958  0.002085  0.002286  0.002166  0.002423  0.001836  0.001698  0.002007  0.002720  0.001967  0.001435  0.002378  0.002440  0.002259  0.002114  0.002082  0.002096  0.002374  0.002609  0.002488  0.002456  0.002020  0.002316  0.001743  0.001910  0.001815  0.002058  0.002533  0.002035  0.001740  0.001800  0.001791  0.001886  0.002620  0.001886  0.002096  0.001683  0.001592  0.002396  0.002122  0.002329  0.001466  0.001418  0.001795  0.002201  0.002347  0.001978  0.001915  0.001419  0.001951  0.002149  0.002463  0.001630  0.002549  0.002417  0.002107  0.001860  0.002148  0.002476  0.002198  0.002116  0.002161  0.002059  0.002104  0.002016  0.001890  0.002550  0.001859  0.002331  0.001825  0.002288  0.002170  0.001739  0.002002  0.002036  0.002240  0.002163  0.002322  0.002451  0.001817  0.002069  0.001927  0.001758  0.001924  0.002105  0.002150  0.002117  0.002111  0.002138  0.001956  0.002174  0.002415  0.001901  0.002065  0.002208  0.002198  0.002085  0.001731 
 0.002079  0.001987  0.001908  0.001874  0.002164  0.001887  0.002257  0.001715  0.001630  0.001851  0.002584  0.001801  0.001279  0.002395  0.002198  0.002184  0.001935  0.001923  0.001971  0.002220  0.002507  0.002437  0.002391  0.001867  0.002149  0.001642  0.001820  0.001710  0.001925  0.002433  0.001942  0.001710  0.001700  0.001781  0.001826  0.002383  0.001732  0.002071  0.001647  0.001448  0.002072  0.002035  0.002207  0.001428  0.001280  0.001740  0.002146  0.002207  0.001887  0.001861  0.001303  0.001737  0.002052  0.002362  0.001570  0.002438  0.002212  0.002057  0.001549  0.002015  0.002271  0.001995  0.001877  0.001963  0.002168  0.002082  0.001766  0.001861  0.002309  0.001769  0.002231  0.001778  0.002069  0.001942  0.001710  0.001972  0.002063  0.002024  0.002021  0.002135  0.002334  0.001589  0.001965  0.001825  0.001600  0.001926  0.001931  0.001943  0.002115  0.001966  0.002054  0.001882  0.002100  0.002212  0.001797  0.002036  0.002025  0.002093  0.002014  0.001634 
 0.002010  0.001869  0.001861  0.001781  0.002139  0.001762  0.002058  0.001701  0.001641  0.001632  0.002394  0.001777  0.001160  0.002091  0.002108  0.002060  0.001820  0.001882  0.001730  0.002068  0.002441  0.002127  0.002280  0.001847  0.001981  0.001520  0.001725  0.001631  0.001837  0.002279  0.001905  0.001677  0.001529  0.001656  0.001536  0.002377  0.001479  0.002070  0.001397  0.001334  0.001924  0.002016  0.001856  0.001235  0.001160  0.001551  0.002098  0.001985  0.001658  0.001683  0.001291  0.001504  0.001911  0.002215  0.001665  0.002251  0.002127  0.001980  0.001612  0.001908  0.002176  0.001798  0.001811  0.001941  0.001864  0.001903  0.001546  0.001829  0.002080  0.001633  0.002055  0.001729  0.001875  0.001701  0.001633  0.001963  0.001996  0.001928  0.001967  0.001976  0.002213  0.001636  0.001821  0.001750  0.001493  0.001731  0.001869  0.001802  0.001855  0.002027  0.001839  0.001762  0.002108  0.002122  0.001690  0.001774  0.001888  0.001870  0.001994  0.001476 
 0.001939  0.001692  0.001846  0.001729  0.002101  0.001666  0.001886  0.001620  0.001580  0.001461  0.002277  0.001793  0.000983  0.001974  0.002032  0.001897  0.001708  0.001820  0.001599  0.001997  0.002153  0.002088  0.002009  0.001785  0.001920  0.001448  0.001602  0.001595  0.001709  0.002198  0.001747  0.001580  0.001510  0.001432  0.001570  0.002290  0.001546  0.001978  0.001317  0.001318  0.001914  0.001888  0.001663  0.001144  0.000990  0.001566  0.001852  0.001964  0.001567  0.001505  0.001178  0.001407  0.001757  0.002146  0.001606  0.002093  0.001924  0.001910  0.001582  0.001707  0.002093  0.001832  0.001654  0.001787  0.001810  0.001870  0.001542  0.001748  0.001837  0.001616  0.001935  0.001655  0.001737  0.001722  0.001579  0.001992  0.001750  0.001799  0.001843  0.001953  0.002197  0.001397  0.001626  0.001665  0.001371  0.001668  0.001709  0.001753  0.001673  0.002080  0.001771  0.001781  0.001934  0.001928  0.001600  0.001670  0.001884  0.001735  0.001865  0.001551 
 0.001979  0.001730  0.001749  0.001676  0.002079  0.001532  0.001804  0.001666  0.001414  0.001377  0.002219  0.001605  0.000882  0.001902  0.001872  0.001840  0.001661  0.001785  0.001383  0.002031  0.002002  0.002043  0.001954  0.001644  0.001802  0.001395  0.001542  0.001604  0.001542  0.002122  0.001539  0.001495  0.001532  0.001370  0.001387  0.002174  0.001520  0.002139  0.001241  0.001282  0.001938  0.001803  0.001795  0.001199  0.001066  0.001470  0.001705  0.001967  0.001502  0.001445  0.001057  0.001274  0.001577  0.001964  0.001393  0.002094  0.001930  0.001744  0.001406  0.001580  0.002101  0.001870  0.001537  0.001629  0.001751  0.001784  0.001364  0.001764  0.001774  0.001549  0.001875  0.001468  0.001613  0.001687  0.001473  0.001935  0.001770  0.001686  0.001723  0.001933  0.002309  0.001408  0.001523  0.001629  0.001170  0.001613  0.001611  0.001717  0.001608  0.001899  0.001609  0.001942  0.001874  0.001788  0.001488  0.001647  0.001735  0.001582  0.001679  0.001544 
 0.001808  0.001643  0.001715  0.001463  0.001807  0.001396  0.001550  0.001460  0.001258  0.001264  0.001873  0.001427  0.000834  0.001717  0.001705  0.001675  0.001659  0.001575  0.001305  0.001819  0.001828  0.001729  0.001776  0.001511  0.001771  0.001200  0.001436  0.001489  0.001291  0.002037  0.001412  0.001301  0.001362  0.001220  0.001179  0.002083  0.001482  0.001897  0.001072  0.001098  0.001923  0.001600  0.001661  0.000966  0.000897  0.001317  0.001630  0.001780  0.001403  0.001317  0.000987  0.001288  0.001433  0.001707  0.001245  0.001961  0.001551  0.001596  0.001193  0.001386  0.001899  0.001776  0.001347  0.001533  0.001544  0.001568  0.001261  0.001547  0.001657  0.001404  0.001602  0.001454  0.001314  0.001590  0.001395  0.001717  0.001715  0.001578  0.001608  0.001611  0.002037  0.001188  0.001274  0.001450  0.001110  0.001465  0.001500  0.001365  0.001452  0.001820  0.001471  0.001794  0.001626  0.001707  0.001214  0.001443  0.001729  0.001522  0.001524  0.001361 
 0.001637  0.001484  0.001729  0.001326  0.001790  0.001404  0.001511  0.001297  0.001326  0.001280  0.001779  0.001400  0.000883  0.001705  0.001587  0.001681  0.001678  0.001472  0.001360  0.001674  0.001766  0.001840  0.001692  0.001342  0.001767  0.001062  0.001376  0.001462  0.001272  0.001976  0.001500  0.001294  0.001318  0.001098  0.001147  0.001951  0.001519  0.001882  0.000914  0.001095  0.001825  0.001344  0.001556  0.001048  0.000777  0.001269  0.001645  0.001720  0.001437  0.001213  0.000913  0.001259  0.001385  0.001627  0.001162  0.001828  0.001660  0.001395  0.001178  0.001338  0.001757  0.001798  0.001229  0.001488  0.001593  0.001571  0.001296  0.001489  0.001651  0.001299  0.001443  0.001485  0.001132  0.001558  0.001394  0.001828  0.001600  0.001435  0.001602  0.001588  0.001871  0.000969  0.001276  0.001356  0.000989  0.001431  0.001372  0.001273  0.001323  0.001631  0.001402  0.001665  0.001514  0.001618  0.001096  0.001454  0.001624  0.001479  0.001456  0.001277 
 0.001612  0.001431  0.001649  0.001244  0.001636  0.001525  0.001533  0.001170  0.001214  0.001158  0.001604  0.001351  0.000932  0.001672  0.001438  0.001587  0.001540  0.001388  0.001299  0.001642  0.001815  0.001713  0.001613  0.001262  0.001640  0.001060  0.001229  0.001224  0.001186  0.001848  0.001508  0.001336  0.001184  0.000983  0.001028  0.001858  0.001271  0.001654  0.000838  0.000916  0.001672  0.001121  0.001292  0.000974  0.000728  0.001127  0.001661  0.001672  0.001286  0.001073  0.000801  0.001199  0.001229  0.001696  0.001032  0.001839  0.001464  0.001395  0.001166  0.001354  0.001740  0.001688  0.001147  0.001430  0.001568  0.001499  0.001374  0.001377  0.001670  0.001271  0.001388  0.001470  0.001042  0.001484  0.001444  0.001805  0.001449  0.001330  0.001518  0.001624  0.001780  0.001054  0.001197  0.001248  0.000874  0.001404  0.001311  0.001087  0.001235  0.001421  0.001414  0.001534  0.001430  0.001367  0.000869  0.001299  0.001728  0.001509  0.001376  0.001199 
 0.001654  0.001418  0.001627  0.001095  0.001490  0.001394  0.001434  0.000979  0.001051  0.001106  0.001452  0.001262  0.000781  0.001613  0.001430  0.001404  0.001426  0.001298  0.001199  0.001589  0.001627  0.001619  0.001507  0.001353  0.001390  0.001009  0.001212  0.001190  0.001136  0.001747  0.001312  0.001201  0.001006  0.000859  0.000911  0.001651  0.000971  0.001442  0.000724  0.000976  0.001553  0.001005  0.001163  0.000867  0.000630  0.001083  0.001491  0.001662  0.001240  0.000833  0.000715  0.001194  0.001111  0.001525  0.001085  0.001688  0.001313  0.001208  0.001068  0.001247  0.001618  0.001506  0.001084  0.001413  0.001608  0.001428  0.001179  0.001243  0.001598  0.001140  0.001438  0.001193  0.000919  0.001402  0.001315  0.001798  0.001524  0.001249  0.001357  0.001578  0.001671  0.001053  0.001070  0.001243  0.000717  0.001418  0.001216  0.000983  0.001093  0.001369  0.001233  0.001405  0.001392  0.001198  0.000721  0.001137  0.001555  0.001517  0.001378  0.001111 
 0.001837  0.001381  0.001582  0.001068  0.001591  0.001472  0.001416  0.000912  0.001085  0.001008  0.001495  0.001086  0.000837  0.001611  0.001331  0.001283  0.001454  0.001348  0.001121  0.001550  0.001482  0.001633  0.001388  0.001355  0.001487  0.000946  0.001223  0.001047  0.001154  0.001667  0.001512  0.001229  0.001005  0.000944  0.000907  0.001508  0.001084  0.001572  0.000834  0.000967  0.001627  0.000880  0.001155  0.000806  0.000668  0.001012  0.001516  0.001662  0.001192  0.000834  0.000788  0.001242  0.001023  0.001531  0.001087  0.001649  0.001394  0.001021  0.001067  0.001324  0.001644  0.001547  0.001144  0.001493  0.001497  0.001388  0.001222  0.001287  0.001538  0.001058  0.001385  0.001237  0.000929  0.001390  0.001199  0.001720  0.001462  0.001293  0.001325  0.001556  0.001783  0.001081  0.000936  0.001284  0.000750  0.001497  0.001143  0.000845  0.001004  0.001372  0.001243  0.001332  0.001370  0.001226  0.000749  0.001178  0.001480  0.001543  0.001442  0.001159 
 0.001737  0.001311  0.001555  0.000965  0.001602  0.001601  0.001408  0.000876  0.001039  0.000982  0.001459  0.000902  0.000820  0.001551  0.001183  0.001267  0.001460  0.001293  0.001004  0.001576  0.001466  0.001597  0.001361  0.001340  0.001535  0.000932  0.001170  0.001003  0.001201  0.001607  0.001550  0.001215  0.001015  0.000950  0.000794  0.001327  0.001083  0.001510  0.000696  0.000827  0.001605  0.000814  0.001100  0.000802  0.000678  0.000991  0.001495  0.001723  0.001275  0.000825  0.000725  0.001138  0.001016  0.001425  0.001133  0.001661  0.001415  0.001015  0.001152  0.001383  0.001495  0.001455  0.001031  0.001469  0.001474  0.001396  0.001208  0.001363  0.001477  0.001055  0.001482  0.001199  0.000842  0.001298  0.001134  0.001668  0.001413  0.001188  0.001326  0.001423  0.001786  0.001043  0.000853  0.001288  0.000744  0.001396  0.001026  0.000819  0.001014  0.001467  0.001119  0.001261  0.001355  0.001103  0.000662  0.001078  0.001550  0.001448  0.001403  0.001082 
 0.001675  0.001310  0.001405  0.000947  0.001514  0.001511  0.001368  0.000915  0.001020  0.000925  0.001497  0.000863  0.000741  0.001518  0.001097  0.001229  0.001472  0.001197  0.001125  0.001484  0.001365  0.001546  0.001281  0.001257  0.001426  0.000926  0.001174  0.000988  0.001148  0.001592  0.001573  0.001041  0.000859  0.000859  0.000736  0.001293  0.001047  0.001506  0.000624  0.000787  0.001567  0.000727  0.000795  0.000728  0.000598  0.000912  0.001380  0.001637  0.001207  0.000800  0.000818  0.000994  0.000824  0.001359  0.001143  0.001604  0.001335  0.001023  0.001176  0.001288  0.001418  0.001342  0.001071  0.001399  0.001494  0.001280  0.001122  0.001297  0.001417  0.000915  0.001399  0.001154  0.000768  0.001183  0.001090  0.001634  0.001556  0.001086  0.001177  0.001463  0.001775  0.001050  0.000844  0.001150  0.000716  0.001463  0.001031  0.000771  0.001040  0.001373  0.001047  0.001218  0.001173  0.001026  0.000630  0.000967  0.001722  0.001334  0.001295  0.001126 
 0.001480  0.001312  0.001260  0.000880  0.001373  0.001512  0.001256  0.000857  0.000831  0.000924  0.001404  0.000831  0.000757  0.001473  0.001104  0.001148  0.001538  0.001088  0.001018  0.001318  0.001355  0.001539  0.001307  0.001258  0.001298  0.000802  0.001043  0.000845  0.001199  0.001532  0.001489  0.000937  0.000740  0.000789  0.000440  0.001203  0.001069  0.001423  0.000501  0.000678  0.001546  0.000777  0.000742  0.000671  0.000572  0.000781  0.001248  0.001491  0.001147  0.000640  0.000721  0.000812  0.000675  0.001214  0.001105  0.001482  0.001296  0.000919  0.001113  0.001201  0.001336  0.001230  0.000885  0.001226  0.001305  0.001219  0.000935  0.001344  0.001263  0.000886  0.001230  0.001104  0.000656  0.001027  0.001022  0.001594  0.001364  0.001146  0.001155  0.001399  0.001703  0.000976  0.000703  0.001011  0.000657  0.001380  0.000924  0.000683  0.000976  0.001329  0.000939  0.001154  0.001199  0.000933  0.000551  0.000872  0.001572  0.001219  0.001135  0.001044 
 0.001319  0.001261  0.001161  0.000774  0.001151  0.001322  0.001105  0.000739  0.000719  0.000955  0.001171  0.000624  0.000691  0.001345  0.001022  0.001054  0.001375  0.000925  0.000963  0.001160  0.001282  0.001377  0.001133  0.001166  0.001156  0.000572  0.001011  0.000659  0.001132  0.001324  0.001433  0.000796  0.000620  0.000697  0.000360  0.001014  0.000940  0.001331  0.000347  0.000576  0.001355  0.000741  0.000654  0.000691  0.000440  0.000708  0.001125  0.001303  0.001009  0.000465  0.000681  0.000732  0.000554  0.001253  0.001047  0.001439  0.000999  0.000733  0.000994  0.001136  0.001221  0.001085  0.000809  0.001086  0.001221  0.001059  0.000824  0.001311  0.001161  0.000700  0.001050  0.000892  0.000486  0.000936  0.000940  0.001451  0.001274  0.000976  0.000976  0.001347  0.001543  0.000933  0.000600  0.000940  0.000498  0.001227  0.000710  0.000571  0.000945  0.001190  0.000803  0.001022  0.001125  0.000895  0.000477  0.000708  0.001548  0.001004  0.001103  0.000813 
 0.001267  0.001281  0.001180  0.000845  0.001128  0.001349  0.001063  0.000899  0.000705  0.000976  0.001231  0.000536  0.000757  0.001357  0.001091  0.001110  0.001386  0.000964  0.000888  0.001304  0.001319  0.001303  0.001144  0.001286  0.001208  0.000524  0.000997  0.000633  0.001074  0.001280  0.001368  0.000891  0.000734  0.000780  0.000248  0.000968  0.000961  0.001331  0.000231  0.000565  0.001461  0.000832  0.000520  0.000665  0.000448  0.000737  0.001169  0.001326  0.000964  0.000504  0.000717  0.000799  0.000526  0.001335  0.001071  0.001420  0.001205  0.000724  0.000995  0.001123  0.001192  0.001180  0.000886  0.001108  0.001142  0.001059  0.000838  0.001293  0.001127  0.000704  0.001090  0.001018  0.000624  0.001023  0.000814  0.001402  0.001223  0.001047  0.000851  0.001429  0.001483  0.000945  0.000589  0.000978  0.000567  0.001300  0.000711  0.000558  0.000947  0.001259  0.000945  0.000979  0.001022  0.000732  0.000372  0.000797  0.001549  0.001218  0.001131  0.000833 
 0.001112  0.001175  0.001163  0.000792  0.000943  0.001304  0.000913  0.000817  0.000652  0.000836  0.001201  0.000385  0.000685  0.001353  0.000942  0.001111  0.001304  0.000986  0.000821  0.001262  0.001266  0.001285  0.001038  0.001228  0.001167  0.000611  0.000870  0.000556  0.001131  0.001067  0.001357  0.000874  0.000719  0.000632  0.000164  0.000826  0.000912  0.001340  0.000200  0.000530  0.001431  0.000868  0.000441  0.000516  0.000412  0.000720  0.001102  0.001311  0.000946  0.000443  0.000651  0.000757  0.000509  0.001161  0.001072  0.001415  0.001176  0.000604  0.000860  0.000950  0.001078  0.000934  0.000755  0.001031  0.001083  0.000925  0.000783  0.001176  0.001014  0.000787  0.000978  0.000931  0.000587  0.001011  0.000696  0.001402  0.001205  0.001002  0.000857  0.001311  0.001399  0.000871  0.000563  0.000968  0.000464  0.001304  0.000608  0.000371  0.000853  0.001200  0.000869  0.000878  0.000935  0.000742  0.000351  0.000738  0.001549  0.001278  0.001160  0.000769 
 0.000984  0.001252  0.001227  0.000744  0.000993  0.001246  0.000958  0.000912  0.000793  0.000916  0.001204  0.000425  0.000825  0.001293  0.000980  0.001095  0.001351  0.001061  0.000971  0.001287  0.001343  0.001445  0.001160  0.001138  0.001226  0.000642  0.000867  0.000622  0.001051  0.001076  0.001453  0.000962  0.000724  0.000756  0.000136  0.000884  0.000959  0.001355  0.000270  0.000523  0.001517  0.000833  0.000451  0.000493  0.000349  0.000709  0.001105  0.001336  0.000943  0.000638  0.000715  0.000811  0.000612  0.001048  0.001151  0.001433  0.001167  0.000756  0.000886  0.000913  0.001216  0.000939  0.000690  0.000940  0.001091  0.000893  0.000860  0.001105  0.001139  0.000863  0.000929  0.001026  0.000647  0.000962  0.000565  0.001422  0.001150  0.001020  0.000888  0.001309  0.001344  0.000895  0.000645  0.000952  0.000616  0.001325  0.000705  0.000382  0.000820  0.001146  0.000899  0.001039  0.000891  0.000709  0.000335  0.000799  0.001458  0.001197  0.001147  0.000821 
 0.000983  0.001283  0.001113  0.000712  0.000932  0.001263  0.000926  0.000856  0.000767  0.000849  0.001157  0.000493  0.000814  0.001407  0.000949  0.001039  0.001311  0.001096  0.000958  0.001359  0.001366  0.001400  0.001224  0.001197  0.001269  0.000707  0.000792  0.000559  0.001127  0.001083  0.001451  0.001045  0.000685  0.000805  0.000085  0.000866  0.000856  0.001301  0.000194  0.000608  0.001408  0.000806  0.000602  0.000654  0.000293  0.000772  0.001018  0.001325  0.001012  0.000677  0.000772  0.000825  0.000619  0.001123  0.001172  0.001335  0.001184  0.000789  0.001000  0.000770  0.001247  0.000876  0.000679  0.000990  0.001177  0.000917  0.000794  0.001045  0.001104  0.000919  0.000891  0.001026  0.000746  0.000969  0.000625  0.001361  0.001130  0.000955  0.000878  0.001245  0.001274  0.000839  0.000626  0.001078  0.000612  0.001297  0.000706  0.000267  0.000791  0.001226  0.000945  0.001086  0.000763  0.000655  0.000275  0.000809  0.001385  0.001155  0.001125  0.000812 
 0.000970  0.001170  0.001133  0.000659  0.000863  0.001216  0.000900  0.000794  0.000816  0.000803  0.001070  0.000371  0.000715  0.001300  0.000926  0.000843  0.001080  0.000968  0.001008  0.001240  0.001408  0.001346  0.001179  0.001275  0.001114  0.000544  0.000782  0.000547  0.001038  0.001080  0.001298  0.000991  0.000603  0.000797  0.000093  0.000937  0.000902  0.001298  0.000016  0.000607  0.001439  0.000861  0.000561  0.000639  0.000290  0.000849  0.000995  0.001346  0.000982  0.000650  0.000754  0.000817  0.000531  0.001051  0.001154  0.001177  0.001100  0.000868  0.000857  0.000723  0.001152  0.000723  0.000525  0.000965  0.001070  0.000978  0.000770  0.000992  0.001144  0.000854  0.000765  0.001017  0.000672  0.000956  0.000571  0.001331  0.001053  0.000888  0.000906  0.001178  0.001210  0.000700  0.000596  0.000950  0.000525  0.001309  0.000652  0.000313  0.000629  0.001125  0.000852  0.001065  0.000797  0.000609  0.000252  0.000739  0.001269  0.001215  0.001110  0.000761 
 0.000862  0.001062  0.001085  0.000440  0.000728  0.001192  0.000709  0.000764  0.000838  0.000791  0.001051  0.000393  0.000622  0.001139  0.000839  0.000771  0.001021  0.000846  0.000940  0.001315  0.001255  0.001290  0.001149  0.001273  0.001000  0.000503  0.000628  0.000417  0.000850  0.000988  0.001257  0.000861  0.000474  0.000739 -0.000033  0.000949  0.000759  0.001181 -0.000047  0.000468  0.001418  0.000891  0.000535  0.000618  0.000221  0.000776  0.000859  0.001272  0.000895  0.000694  0.000710  0.000795  0.000432  0.001100  0.001153  0.001138  0.001059  0.000727  0.000794  0.000736  0.001036  0.000661  0.000410  0.000859  0.001018  0.000801  0.000699  0.000914  0.001129  0.000724  0.000686  0.001009  0.000498  0.000918  0.000584  0.001156  0.001017  0.000843  0.000864  0.001092  0.001116  0.000720  0.000681  0.000935  0.000497  0.001228  0.000567  0.000366  0.000632  0.001201  0.000862  0.001099  0.000681  0.000584  0.000130  0.000609  0.001191  0.001101  0.000969  0.000647 
 0.000764  0.001065  0.000851  0.000295  0.000642  0.001123  0.000607  0.000731  0.000813  0.000751  0.001019  0.000247  0.000489  0.000998  0.000664  0.000623  0.000962  0.000722  0.000677  0.001238  0.001181  0.001174  0.000927  0.000955  0.000870  0.000331  0.000648  0.000256  0.000778  0.000883  0.001078  0.000873  0.000500  0.000663 -0.000121  0.000953  0.000688  0.000912  0.000032  0.000400  0.001250  0.000926  0.000494  0.000669  0.000083  0.000730  0.000893  0.001154  0.000683  0.000601  0.000588  0.000678  0.000484  0.000941  0.001186  0.000993  0.000948  0.000576  0.000728  0.000712  0.000956  0.000499  0.000382  0.000710  0.000964  0.000614  0.000694  0.000837  0.000970  0.000663  0.000636  0.000938  0.000329  0.000738  0.000541  0.001018  0.000978  0.000775  0.000794  0.000986  0.000904  0.000645  0.000632  0.000931  0.000444  0.001095  0.000452  0.000282  0.000571  0.001013  0.000786  0.000949  0.000543  0.000515  0.000061  0.000386  0.001106  0.001056  0.000922  0.000527 
 0.000695  0.001074  0.000752  0.000333  0.000649  0.001113  0.000459  0.000728  0.000830  0.000727  0.000946  0.000198  0.000429  0.001002  0.000615  0.000757  0.000972  0.000757  0.000540  0.001159  0.001004  0.001141  0.000870  0.000952  0.000831  0.000399  0.000682  0.000298  0.000740  0.000759  0.001053  0.000826  0.000333  0.000550 -0.000089  0.000864  0.000705  0.001037  0.000002  0.000378  0.001182  0.000958  0.000558  0.000678  0.000074  0.000628  0.000820  0.001182  0.000649  0.000614  0.000582  0.000607  0.000294  0.000998  0.001170  0.001007  0.000965  0.000476  0.000713  0.000668  0.001023  0.000525  0.000283  0.000658  0.000872  0.000433  0.000675  0.000814  0.000860  0.000688  0.000727  0.000965  0.000335  0.000677  0.000482  0.001059  0.001017  0.000717  0.000828  0.001042  0.000832  0.000624  0.000729  0.000834  0.000405  0.001090  0.000409  0.000207  0.000527  0.000803  0.000672  0.000925  0.000578  0.000531 -0.000010  0.000331  0.001061  0.001067  0.000847  0.000586 
 0.000700  0.000982  0.000789  0.000348  0.000649  0.001306  0.000304  0.000731  0.000851  0.000760  0.000840  0.000182  0.000488  0.001105  0.000514  0.000865  0.000838  0.000653  0.000529  0.001208  0.000888  0.001166  0.000875  0.000908  0.000946  0.000320  0.000626  0.000416  0.000687  0.000624  0.001053  0.000837  0.000271  0.000665 -0.000071  0.000809  0.000818  0.001016 -0.000009  0.000369  0.001013  0.000925  0.000598  0.000631  0.000065  0.000683  0.000784  0.001142  0.000684  0.000627  0.000720  0.000638  0.000205  0.001029  0.001121  0.000962  0.001075  0.000496  0.000726  0.000744  0.001050  0.000618  0.000297  0.000712  0.000856  0.000384  0.000750  0.000789  0.000985  0.000696  0.000727  0.001033  0.000422  0.000665  0.000512  0.001069  0.000978  0.000622  0.000792  0.001023  0.000847  0.000569  0.000712  0.000883  0.000362  0.001172  0.000483  0.000371  0.000470  0.000992  0.000630  0.000980  0.000653  0.000436 -0.000136  0.000286  0.001122  0.001200  0.000879  0.000671 
 0.000584  0.000997  0.000823  0.000172  0.000486  0.001147  0.000210  0.000762  0.000770  0.000620  0.000830  0.000045  0.000441  0.001078  0.000671  0.000912  0.000826  0.000576  0.000430  0.001098  0.000762  0.001077  0.000682  0.000864  0.000892  0.000396  0.000540  0.000421  0.000663  0.000547  0.001051  0.000818  0.000303  0.000586 -0.000080  0.000662  0.000801  0.000982 -0.000006  0.000272  0.000974  0.000698  0.000596  0.000584 -0.000017  0.000703  0.000733  0.001075  0.000632  0.000590  0.000619  0.000774  0.000234  0.000965  0.001060  0.000929  0.000998  0.000469  0.000654  0.000684  0.001058  0.000550  0.000188  0.000587  0.000810  0.000293  0.000777  0.000784  0.001022  0.000707  0.000712  0.000997  0.000485  0.000700  0.000526  0.001097  0.000914  0.000416  0.000760  0.001041  0.000788  0.000537  0.000582  0.000867  0.000304  0.001009  0.000413  0.000369  0.000430  0.000770  0.000480  0.000857  0.000579  0.000347 -0.000132  0.000271  0.001105  0.000950  0.000846  0.000697 
 0.000580  0.001064  0.000919  0.000197  0.000489  0.001164  0.000274  0.000754  0.000801  0.000595  0.000756  0.000105  0.000219  0.001035  0.000617  0.000834  0.000827  0.000570  0.000325  0.001011  0.000750  0.001068  0.000681  0.000979  0.000799  0.000247  0.000431  0.000251  0.000640  0.000522  0.001019  0.000678  0.000377  0.000561 -0.000130  0.000639  0.000774  0.000944  0.000190  0.000250  0.000940  0.000695  0.000632  0.000627  0.000007  0.000721  0.000736  0.001097  0.000654  0.000423  0.000773  0.000837  0.000378  0.000973  0.001042  0.000953  0.000956  0.000387  0.000561  0.000630  0.000937  0.000609  0.000279  0.000620  0.000878  0.000308  0.000781  0.000925  0.001046  0.000723  0.000745  0.000863  0.000573  0.000609  0.000507  0.001064  0.000990  0.000380  0.000880  0.000987  0.000729  0.000499  0.000383  0.000801  0.000397  0.000927  0.000421  0.000401  0.000493  0.000608  0.000482  0.000931  0.000412  0.000318 -0.000054  0.000263  0.001209  0.001047  0.000769  0.000788 
 0.000457  0.000845  0.000808  0.000113  0.000256  0.000996  0.000339  0.000702  0.000717  0.000614  0.000764 -0.000016  0.000307  0.000902  0.000629  0.000673  0.000703  0.000543  0.000384  0.001026  0.000655  0.000931  0.000527  0.000879  0.000711  0.000229  0.000465  0.000233  0.000424  0.000408  0.000842  0.000670  0.000377  0.000566 -0.000160  0.000522  0.000781  0.000926  0.000179  0.000189  0.000753  0.000648  0.000545  0.000503 -0.000038  0.000673  0.000529  0.001154  0.000567  0.000344  0.000639  0.000672  0.000282  0.000788  0.001085  0.000913  0.000760  0.000375  0.000554  0.000618  0.000933  0.000499  0.000270  0.000486  0.000884  0.000486  0.000652  0.000913  0.000892  0.000624  0.000565  0.000801  0.000591  0.000702  0.000539  0.000838  0.000940  0.000302  0.000800  0.000997  0.000549  0.000518  0.000186  0.000719  0.000332  0.000826  0.000312  0.000322  0.000547  0.000500  0.000535  0.000900  0.000300  0.000335 -0.000117  0.000409  0.001178  0.000966  0.000670  0.000705 
 0.000364  0.000891  0.000801  0.000195  0.000322  0.001104  0.000297  0.000773  0.000757  0.000682  0.000760 -0.000034  0.000380  0.000805  0.000692  0.000728  0.000687  0.000863  0.000418  0.001059  0.000737  0.000993  0.000432  0.000869  0.000747  0.000304  0.000402  0.000124  0.000393  0.000556  0.000875  0.000782  0.000440  0.000602  0.000126  0.000538  0.000919  0.000871  0.000159  0.000170  0.000800  0.000629  0.000562  0.000464  0.000035  0.000791  0.000390  0.001090  0.000653  0.000448  0.000685  0.000693  0.000413  0.000953  0.001190  0.000919  0.000712  0.000375  0.000494  0.000742  0.000824  0.000710  0.000201  0.000447  0.000896  0.000494  0.000514  0.000901  0.000922  0.000667  0.000559  0.000832  0.000692  0.000706  0.000616  0.000932  0.001100  0.000328  0.000903  0.000984  0.000521  0.000541  0.000185  0.000812  0.000538  0.000791  0.000437  0.000455  0.000543  0.000525  0.000443  0.000874  0.000453  0.000318 -0.000061  0.000436  0.001044  0.001055  0.000664  0.000842 
 0.000236  0.000579  0.000553 -0.000029 -0.000003  0.000788  0.000137  0.000563  0.000503  0.000327  0.000520 -0.000073  0.000182  0.000532  0.000490  0.000443  0.000285  0.000634  0.000297  0.000943  0.000569  0.000782  0.000148  0.000573  0.000643  0.000138  0.000302  0.000036  0.000087  0.000228  0.000718  0.000747  0.000138  0.000391 -0.000138  0.000353  0.000656  0.000668  0.000089 -0.000121  0.000590  0.000302  0.000357  0.000361 -0.000075  0.000506  0.000035  0.000863  0.000535  0.000193  0.000541  0.000288  0.000367  0.000598  0.000852  0.000798  0.000403  0.000098  0.000298  0.000540  0.000566  0.000517  0.000200  0.000115  0.000718  0.000380  0.000321  0.000640  0.000749  0.000380  0.000508  0.000554  0.000592  0.000536  0.000361  0.000668  0.000836  0.000130  0.000608  0.000789  0.000433  0.000409 -0.000004  0.000558  0.000325  0.000536  0.000168  0.000289  0.000313  0.000217  0.000319  0.000666  0.000332  0.000058 -0.000236  0.000378  0.000930  0.000742  0.000346  0.000714 
 0.000292  0.000641  0.000681  0.000109  0.000037  0.000760  0.000137  0.000626  0.000500  0.000300  0.000441  0.000010  0.000266  0.000506  0.000441  0.000459  0.000220  0.000495  0.000404  0.000965  0.000679  0.000835  0.000228  0.000402  0.000666 -0.000045  0.000352  0.000033  0.000177  0.000265  0.000643  0.000847  0.000205  0.000425 -0.000105  0.000358  0.000678  0.000593  0.000015  0.000007  0.000614  0.000264  0.000332  0.000339  0.000107  0.000563  0.000015  0.000734  0.000553  0.000159  0.000711  0.000270  0.000349  0.000656  0.000792  0.000669  0.000469  0.000247  0.000349  0.000367  0.000580  0.000350  0.000054  0.000085  0.000598  0.000297  0.000310  0.000596  0.000669  0.000388  0.000467  0.000628  0.000645  0.000486  0.000369  0.000665  0.000864  0.000294  0.000660  0.000769  0.000330  0.000455 -0.000023  0.000627  0.000230  0.000527  0.000123  0.000271  0.000184  0.000312  0.000381  0.000614  0.000295  0.000197 -0.000118  0.000374  0.001035  0.000840  0.000241  0.000727 
 0.000285  0.000593  0.000634  0.000093  0.000012  0.000658  0.000130  0.000666  0.000563  0.000253  0.000565  0.000003  0.000253  0.000514  0.000437  0.000290  0.000417  0.000432  0.000308  0.000947  0.000519  0.000805  0.000074  0.000411  0.000541 -0.000075  0.000222 -0.000028  0.000033  0.000355  0.000634  0.000776  0.000256  0.000427 -0.000123  0.000333  0.000513  0.000544  0.000037  0.000065  0.000528  0.000170  0.000161  0.000159  0.000139  0.000419 -0.000146  0.000519  0.000525  0.000109  0.000524  0.000226  0.000331  0.000605  0.000753  0.000657  0.000522  0.000335  0.000272  0.000568  0.000538  0.000353  0.000176  0.000066  0.000607  0.000351  0.000284  0.000499  0.000660  0.000338  0.000406  0.000559  0.000550  0.000470  0.000283  0.000744  0.000757  0.000075  0.000689  0.000661  0.000239  0.000434 -0.000041  0.000665  0.000298  0.000531 -0.000036  0.000317  0.000105  0.000318  0.000322  0.000438  0.000230  0.000174 -0.000238  0.000355  0.000954  0.000640  0.000154  0.000657 
 0.000348  0.000534  0.000631  0.000108  0.000087  0.000605  0.000177  0.000883  0.000486  0.000293  0.000573  0.000033  0.000420  0.000375  0.000444  0.000437  0.000524  0.000412  0.000336  0.000974  0.000540  0.000812  0.000106  0.000434  0.000627 -0.000189  0.000167  0.000018  0.000073  0.000426  0.000459  0.000799  0.000286  0.000511 -0.000144  0.000267  0.000398  0.000590  0.000089  0.000125  0.000647  0.000167  0.000064  0.000190  0.000194  0.000488 -0.000120  0.000523  0.000476  0.000232  0.000596  0.000264  0.000272  0.000655  0.000716  0.000615  0.000462  0.000368  0.000219  0.000722  0.000572  0.000492  0.000299  0.000166  0.000587  0.000477  0.000181  0.000617  0.000811  0.000316  0.000508  0.000641  0.000661  0.000603  0.000413  0.000802  0.000832  0.000096  0.000543  0.000644  0.000288  0.000521  0.000018  0.000743  0.000411  0.000498  0.000127  0.000293  0.000141  0.000319  0.000535  0.000474  0.000432  0.000271 -0.000204  0.000406  0.000962  0.000672  0.000246  0.000824 
 0.000435  0.000429  0.000600  0.000114  0.000090  0.000569  0.000264  0.000907  0.000399  0.000285  0.000634  0.000057  0.000397  0.000349  0.000514  0.000522  0.000706  0.000616  0.000435  0.000774  0.000438  0.000690  0.000158  0.000350  0.000549 -0.000135  0.000169  0.000077  0.000109  0.000391  0.000495  0.000855  0.000265  0.000532 -0.000008  0.000164  0.000552  0.000606  0.000060  0.000098  0.000535  0.000310  0.000122  0.000379  0.000216  0.000467 -0.000087  0.000561  0.000504  0.000359  0.000755  0.000261  0.000306  0.000573  0.000705  0.000714  0.000520  0.000450  0.000327  0.000711  0.000637  0.000474  0.000311  0.000147  0.000640  0.000442  0.000124  0.000753  0.000744  0.000333  0.000504  0.000534  0.000699  0.000669  0.000230  0.000819  0.000750  0.000179  0.000476  0.000666  0.000357  0.000603  0.000048  0.000748  0.000479  0.000555  0.000305  0.000345  0.000301  0.000309  0.000496  0.000447  0.000378  0.000265 -0.000338  0.000330  0.000770  0.000651  0.000250  0.000814 
 0.000358  0.000434  0.000581  0.000166  0.000067  0.000551  0.000152  0.000739  0.000417  0.000276  0.000633  0.000092  0.000312  0.000143  0.000492  0.000496  0.000556  0.000621  0.000338  0.000720  0.000493  0.000651  0.000132  0.000299  0.000458 -0.000152  0.000263  0.000102  0.000203  0.000391  0.000551  0.000854  0.000217  0.000508  0.000098  0.000196  0.000369  0.000615 -0.000069  0.000165  0.000495  0.000251  0.000126  0.000372  0.000139  0.000418 -0.000143  0.000619  0.000561  0.000336  0.000791  0.000239  0.000364  0.000470  0.000630  0.000771  0.000615  0.000354  0.000259  0.000724  0.000605  0.000414  0.000417  0.000104  0.000581  0.000296 -0.000029  0.000728  0.000752  0.000383  0.000503  0.000515  0.000602  0.000504  0.000273  0.000798  0.000561  0.000242  0.000503  0.000604  0.000329  0.000579  0.000078  0.000702  0.000503  0.000367  0.000311  0.000245  0.000259  0.000327  0.000388  0.000366  0.000409  0.000223 -0.000398  0.000409  0.000687  0.000702  0.000236  0.000874 
 0.000325  0.000322  0.000536  0.000146 -0.000004  0.000640  0.000238  0.000814  0.000328  0.000360  0.000593  0.000181  0.000208  0.000103  0.000450  0.000513  0.000674  0.000571  0.000327  0.000634  0.000486  0.000565  0.000169  0.000380  0.000366 -0.000083  0.000332  0.000109  0.000304  0.000363  0.000495  0.000899  0.000318  0.000430  0.000057  0.000281  0.000419  0.000605  0.000017  0.000000  0.000417  0.000360  0.000200  0.000372  0.000082  0.000448 -0.000002  0.000595  0.000523  0.000336  0.000836  0.000234  0.000391  0.000320  0.000628  0.000706  0.000618  0.000279  0.000254  0.000806  0.000580  0.000392  0.000359  0.000138  0.000608  0.000276  0.000110  0.000755  0.000631  0.000302  0.000547  0.000519  0.000579  0.000442  0.000326  0.000690  0.000546  0.000223  0.000451  0.000603  0.000407  0.000542 -0.000018  0.000651  0.000476  0.000389  0.000154  0.000057  0.000336  0.000439  0.000421  0.000384  0.000522  0.000249 -0.000383  0.000519  0.000614  0.000668  0.000235  0.000919 
 0.000384  0.000293  0.000507  0.000185  0.000099  0.000625  0.000235  0.000919  0.000388  0.000414  0.000673  0.000253  0.000264  0.000128  0.000491  0.000542  0.000755  0.000523  0.000323  0.000691  0.000596  0.000662  0.000305  0.000442  0.000323 -0.000219  0.000357  0.000282  0.000477  0.000302  0.000499  0.000990  0.000282  0.000472  0.000091  0.000287  0.000304  0.000575  0.000071  0.000124  0.000462  0.000540  0.000231  0.000449  0.000172  0.000406 -0.000120  0.000705  0.000605  0.000444  0.000839  0.000368  0.000402  0.000223  0.000791  0.000914  0.000605  0.000260  0.000253  0.000808  0.000606  0.000359  0.000421  0.000106  0.000612  0.000318  0.000160  0.000704  0.000634  0.000298  0.000620  0.000564  0.000418  0.000492  0.000398  0.000683  0.000580  0.000288  0.000514  0.000605  0.000481  0.000641  0.000018  0.000674  0.000548  0.000318  0.000083  0.000156  0.000330  0.000364  0.000404  0.000325  0.000499  0.000250 -0.000309  0.000494  0.000626  0.000769  0.000293  0.001031 
 0.000344  0.000174  0.000389  0.000166  0.000183  0.000582  0.000256  0.000876  0.000370  0.000511  0.000511  0.000272  0.000176  0.000139  0.000401  0.000549  0.000635  0.000451  0.000229  0.000621  0.000632  0.000529  0.000175  0.000408  0.000269 -0.000343  0.000270  0.000048  0.000396  0.000239  0.000517  0.000945  0.000089  0.000519  0.000018  0.000223  0.000182  0.000419 -0.000098 -0.000015  0.000319  0.000555  0.000068  0.000401  0.000067  0.000352 -0.000284  0.000571  0.000546  0.000460  0.000677  0.000283  0.000380  0.000131  0.000569  0.000772  0.000609  0.000222  0.000145  0.000688  0.000490  0.000277  0.000354  0.000037  0.000569  0.000192  0.000069  0.000648  0.000463  0.000204  0.000587  0.000429  0.000434  0.000405  0.000436  0.000652  0.000583  0.000233  0.000430  0.000641  0.000442  0.000489 -0.000089  0.000485  0.000435  0.000222  0.000047  0.000229  0.000336  0.000315  0.000358  0.000099  0.000371  0.000017 -0.000349  0.000487  0.000436  0.000684  0.000382  0.000913 
 0.000399  0.000179  0.000492  0.000256  0.000212  0.000517  0.000422  0.000881  0.000414  0.000460  0.000415  0.000231  0.000208  0.000186  0.000413  0.000584  0.000562  0.000509  0.000183  0.000560  0.000536  0.000369  0.000088  0.000408  0.000285 -0.000270  0.000217  0.000095  0.000372  0.000349  0.000586  0.000975  0.000136  0.000511 -0.000065  0.000274  0.000206  0.000347 -0.000176 -0.000039  0.000350  0.000707  0.000013  0.000495  0.000094  0.000327 -0.000237  0.000603  0.000514  0.000442  0.000680  0.000307  0.000412  0.000150  0.000557  0.000720  0.000655  0.000172  0.000014  0.000700  0.000455  0.000268  0.000310  0.000075  0.000527  0.000140  0.000053  0.000602  0.000534  0.000027  0.000511  0.000386  0.000372  0.000350  0.000418  0.000495  0.000438  0.000197  0.000400  0.000615  0.000336  0.000596 -0.000116  0.000564  0.000404  0.000245  0.000049  0.000177  0.000337  0.000466  0.000394  0.000159  0.000391 -0.000042 -0.000336  0.000516  0.000487  0.000622  0.000195  0.000928 
 0.000355  0.000207  0.000513  0.000137  0.000229  0.000514  0.000449  0.000923  0.000301  0.000520  0.000426  0.000189  0.000323  0.000170  0.000304  0.000477  0.000431  0.000523  0.000221  0.000505  0.000545  0.000249  0.000077  0.000434  0.000259 -0.000355  0.000209  0.000069  0.000372  0.000337  0.000601  0.000969  0.000123  0.000578 -0.000129  0.000377  0.000240  0.000261 -0.000194 -0.000077  0.000275  0.000765  0.000036  0.000419  0.000156  0.000203 -0.000162  0.000539  0.000548  0.000338  0.000601  0.000188  0.000470  0.000054  0.000568  0.000700  0.000596  0.000176  0.000029  0.000597  0.000435  0.000098  0.000250  0.000095  0.000466  0.000136  0.000092  0.000494  0.000390 -0.000044  0.000366  0.000232  0.000392  0.000313  0.000369  0.000547  0.000522  0.000178  0.000402  0.000584  0.000437  0.000637 -0.000196  0.000509  0.000298  0.000083  0.000175  0.000218  0.000265  0.000450  0.000426  0.000105  0.000223 -0.000219 -0.000437  0.000396  0.000382  0.000555  0.000136  0.000908 
 0.000413  0.000181  0.000394  0.000098  0.000249  0.000531  0.000383  0.000972  0.000278  0.000517  0.000258  0.000246  0.000388  0.000121  0.000216  0.000372  0.000354  0.000482  0.000192  0.000583  0.000405  0.000288  0.000073  0.000423  0.000249 -0.000351  0.000155  0.000065  0.000380  0.000347  0.000523  0.000947  0.000027  0.000591 -0.000097  0.000577  0.000184  0.000373 -0.000207 -0.000122  0.000273  0.000614  0.000108  0.000436  0.000195  0.000165  0.000006  0.000478  0.000621  0.000347  0.000602  0.000149  0.000521  0.000024  0.000535  0.000710  0.000716  0.000241  0.000037  0.000525  0.000443  0.000101  0.000229  0.000164  0.000588  0.000151  0.000003  0.000381  0.000384 -0.000097  0.000232  0.000246  0.000470  0.000180  0.000411  0.000480  0.000672  0.000248  0.000513  0.000658  0.000433  0.000535 -0.000149  0.000502  0.000199  0.000043  0.000136  0.000268  0.000197  0.000375  0.000441  0.000100  0.000127 -0.000143 -0.000409  0.000455  0.000364  0.000610  0.000052  0.000876 
 0.000296  0.000149  0.000303  0.000161  0.000158  0.000360  0.000313  0.000988  0.000273  0.000427  0.000110  0.000268  0.000388  0.000154  0.000147  0.000367  0.000352  0.000383  0.000113  0.000482  0.000312  0.000284  0.000023  0.000412  0.000118 -0.000177  0.000229 -0.000082  0.000412  0.000366  0.000586  0.000900 -0.000072  0.000488 -0.000080  0.000551  0.000212  0.000428 -0.000215 -0.000135  0.000251  0.000596  0.000132  0.000411  0.000171  0.000277 -0.000030  0.000444  0.000604  0.000376  0.000635  0.000090  0.000627 -0.000142  0.000504  0.000693  0.000779  0.000250 -0.000006  0.000468  0.000404  0.000131  0.000170  0.000211  0.000530  0.000210 -0.000029  0.000463  0.000482 -0.000057  0.000237  0.000164  0.000346  0.000143  0.000454  0.000558  0.000629  0.000254  0.000458  0.000598  0.000409  0.000608 -0.000157  0.000514  0.000144  0.000115  0.000094  0.000281  0.000028  0.000343  0.000403  0.000087  0.000099 -0.000156 -0.000445  0.000478  0.000349  0.000616  0.000132  0.000909 
 0.000352  0.000246  0.000261  0.000074  0.000152  0.000239  0.000219  0.000916  0.000362  0.000346  0.000062  0.000172  0.000419  0.000082  0.000124  0.000332  0.000286  0.000376  0.000061  0.000407  0.000133  0.000225  0.000037  0.000432  0.000011 -0.000151  0.000342 -0.000047  0.000393  0.000429  0.000618  0.000892  0.000020  0.000487 -0.000037  0.000578  0.000304  0.000365 -0.000189 -0.000116  0.000345  0.000469  0.000039  0.000390  0.000113  0.000316 -0.000064  0.000461  0.000584  0.000314  0.000622  0.000042  0.000635 -0.000052  0.000455  0.000688  0.000626  0.000213 -0.000045  0.000524  0.000366  0.000048  0.000161  0.000301  0.000524  0.000194  0.000054  0.000397  0.000432 -0.000234  0.000245  0.000158  0.000295  0.000096  0.000449  0.000647  0.000630  0.000226  0.000328  0.000566  0.000386  0.000635 -0.000218  0.000527  0.000133  0.000124  0.000135  0.000272 -0.000011  0.000298  0.000273  0.000072 -0.000013 -0.000227 -0.000374  0.000483  0.000237  0.000654  0.000098  0.000782 
 0.000393  0.000066  0.000065 -0.000053  0.000076  0.000163  0.000099  0.000948  0.000329  0.000417  0.000010  0.000069  0.000324 -0.000012 -0.000025  0.000195  0.000259  0.000268 -0.000012  0.000298  0.000113  0.000038 -0.000014  0.000328 -0.000023 -0.000099  0.000256 -0.000159  0.000350  0.000357  0.000556  0.000811 -0.000053  0.000445 -0.000087  0.000545  0.000272  0.000251 -0.000220 -0.000107  0.000318  0.000392 -0.000034  0.000223  0.000055  0.000305 -0.000050  0.000371  0.000458  0.000255  0.000552  0.000115  0.000628 -0.000161  0.000459  0.000777  0.000614  0.000197 -0.000104  0.000468  0.000397  0.000057  0.000017  0.000312  0.000428  0.000005  0.000052  0.000334  0.000251 -0.000313  0.000016  0.000091  0.000188  0.000034  0.000412  0.000574  0.000638  0.000145  0.000241  0.000480  0.000260  0.000571 -0.000330  0.000545  0.000093  0.000131  0.000072  0.000223 -0.000043  0.000378  0.000233 -0.000027 -0.000135 -0.000242 -0.000550  0.000432  0.000194  0.000671  0.000083  0.000634 
 0.000494  0.000101  0.000205 -0.000022  0.000137  0.000100  0.000116  0.000981  0.000326  0.000406  0.000159  0.000135  0.000334  0.000130 -0.000014  0.000266  0.000211  0.000311  0.000057  0.000414  0.000194  0.000034 -0.000031  0.000352 -0.000059  0.000007  0.000126 -0.000042  0.000490  0.000428  0.000680  0.000957  0.000063  0.000387  0.000022  0.000607  0.000328  0.000385 -0.000168 -0.000034  0.000371  0.000444  0.000048  0.000402  0.000075  0.000326  0.000005  0.000150  0.000594  0.000274  0.000605  0.000201  0.000738 -0.000197  0.000499  0.000823  0.000656  0.000229 -0.000035  0.000508  0.000391  0.000033  0.000163  0.000299  0.000486  0.000074  0.000043  0.000346  0.000322 -0.000343  0.000063  0.000043  0.000250  0.000237  0.000468  0.000686  0.000695  0.000209  0.000225  0.000519  0.000316  0.000731 -0.000265  0.000505  0.000038  0.000208  0.000084  0.000201  0.000117  0.000412  0.000300  0.000002 -0.000146 -0.000151 -0.000439  0.000444  0.000253  0.000735  0.000069  0.000611 
 0.000517  0.000059  0.000267 -0.000098  0.000141  0.000080  0.000035  0.000922  0.000203  0.000335  0.000140  0.000136  0.000481  0.000203 -0.000021  0.000237  0.000194  0.000249 -0.000001  0.000408  0.000155  0.000039 -0.000019  0.000365 -0.000072  0.000029  0.000103 -0.000017  0.000436  0.000409  0.000671  0.000915  0.000094  0.000388  0.000045  0.000539  0.000382  0.000316 -0.000201 -0.000040  0.000413  0.000417  0.000038  0.000374 -0.000002  0.000367  0.000053  0.000149  0.000696  0.000296  0.000605  0.000175  0.000815 -0.000169  0.000571  0.000823  0.000650  0.000198 -0.000027  0.000496  0.000439  0.000094  0.000263  0.000194  0.000517  0.000122  0.000075  0.000238  0.000332 -0.000361  0.000125 -0.000028  0.000261  0.000257  0.000478  0.000788  0.000647  0.000244  0.000231  0.000546  0.000410  0.000857 -0.000374  0.000583 -0.000029  0.000232  0.000021  0.000230  0.000131  0.000513  0.000325  0.000117 -0.000192 -0.000174 -0.000442  0.000437  0.000301  0.000729  0.000148  0.000593 
 0.000498 -0.000031  0.000108 -0.000138  0.000005  0.000002  0.000048  0.000936  0.000249  0.000269 -0.000009 -0.000023  0.000456  0.000279 -0.000086  0.000238  0.000030  0.000115 -0.000111  0.000317  0.000176 -0.000089 -0.000079  0.000310 -0.000226 -0.000036  0.000055 -0.000114  0.000447  0.000314  0.000741  0.000849  0.000082  0.000477  0.000005  0.000432  0.000181  0.000207 -0.000278  0.000016  0.000348  0.000338 -0.000036  0.000412 -0.000028  0.000371  0.000049  0.000127  0.000616  0.000203  0.000522  0.000145  0.000822 -0.000139  0.000592  0.000746  0.000601  0.000061 -0.000069  0.000483  0.000450  0.000060  0.000298  0.000170  0.000442  0.000044  0.000074  0.000224  0.000253 -0.000435  0.000041 -0.000090  0.000203  0.000258  0.000550  0.000742  0.000602  0.000280  0.000230  0.000453  0.000420  0.000865 -0.000430  0.000525 -0.000018  0.000176 -0.000021  0.000136  0.000074  0.000460  0.000291  0.000071 -0.000356 -0.000251 -0.000542  0.000395  0.000280  0.000645  0.000100  0.000524 
 0.000413 -0.000046  0.000112 -0.000199  0.000022 -0.000139  0.000068  0.000948  0.000210  0.000275 -0.000113 -0.000054  0.000427  0.000288 -0.000145  0.000259 -0.000007  0.000167 -0.000194  0.000256  0.000088 -0.000043 -0.000038  0.000243 -0.000287 -0.000138 -0.000037 -0.000206  0.000377  0.000294  0.000630  0.000758  0.000043  0.000421  0.000003  0.000270  0.000162  0.000208 -0.000324  0.000032  0.000278  0.000183 -0.000037  0.000355 -0.000120  0.000300  0.000012  0.000016  0.000546  0.000249  0.000499  0.000075  0.000841 -0.000112  0.000582  0.000649  0.000689 -0.000039 -0.000098  0.000427  0.000407  0.000047  0.000233  0.000127  0.000365  0.000041  0.000004  0.000246  0.000219 -0.000521  0.000003 -0.000109  0.000082  0.000326  0.000484  0.000667  0.000541  0.000358  0.000180  0.000272  0.000397  0.000941 -0.000404  0.000376 -0.000163  0.000118  0.000005  0.000057  0.000023  0.000605  0.000322  0.000060 -0.000347 -0.000328 -0.000636  0.000358  0.000219  0.000435  0.000070  0.000418 
 0.000389 -0.000076 -0.000026 -0.000288  0.000114 -0.000199  0.000073  0.001058  0.000238  0.000230 -0.000164 -0.000140  0.000447  0.000310 -0.000144  0.000230 -0.000086  0.000089 -0.000161  0.000236  0.000207 -0.000211  0.000000  0.000205 -0.000260 -0.000199 -0.000027 -0.000148  0.000299  0.000336  0.000568  0.000850  0.000105  0.000411 -0.000067  0.000271  0.000184  0.000249 -0.000231  0.000104  0.000138  0.000132 -0.000074  0.000296 -0.000059  0.000307  0.000003  0.000015  0.000456  0.000240  0.000536  0.000051  0.000810 -0.000148  0.000614  0.000519  0.000654  0.000040 -0.000161  0.000477  0.000380  0.000048  0.000254  0.000178  0.000353 -0.000051 -0.000050  0.000164  0.000291 -0.000595  0.000005 -0.000111  0.000031  0.000280  0.000545  0.000631  0.000360  0.000253  0.000266  0.000166  0.000428  0.000836 -0.000390  0.000376 -0.000111  0.000207 -0.000030 -0.000005 -0.000051  0.000585  0.000341  0.000021 -0.000355 -0.000239 -0.000687  0.000439  0.000174  0.000414 -0.000011  0.000376 
 0.000397 -0.000012 -0.000150 -0.000237  0.000178 -0.000334  0.000050  0.000998  0.000280  0.000133 -0.000164 -0.000249  0.000524  0.000233 -0.000073  0.000212 -0.000166  0.000024 -0.000118  0.000239  0.000236 -0.000344 -0.000024  0.000160 -0.000195 -0.000170  0.000084 -0.000149  0.000366  0.000308  0.000524  0.000767  0.000059  0.000578 -0.000184  0.000221 -0.000018  0.000336 -0.000094  0.000133  0.000138  0.000125 -0.000104  0.000168  0.000050  0.000370 -0.000121  0.000044  0.000333  0.000153  0.000374  0.000004  0.000833 -0.000191  0.000610  0.000569  0.000646 -0.000124 -0.000324  0.000446  0.000445  0.000028  0.000168  0.000259  0.000367 -0.000052 -0.000012  0.000143  0.000241 -0.000598  0.000032 -0.000073  0.000112  0.000101  0.000549  0.000677  0.000381  0.000048  0.000186  0.000162  0.000390  0.000861 -0.000454  0.000386 -0.000174  0.000214 -0.000080  0.000000 -0.000002  0.000653  0.000151 -0.000088 -0.000372 -0.000296 -0.000601  0.000384  0.000147  0.000416 -0.000034  0.000226 
 0.000438  0.000047 -0.000076 -0.000204  0.000148 -0.000412  0.000065  0.000884  0.000388  0.000010 -0.000120 -0.000272  0.000511  0.000313 -0.000077  0.000093 -0.000288  0.000107 -0.000046  0.000312  0.000327 -0.000419  0.000079  0.000175 -0.000146 -0.000212  0.000187 -0.000137  0.000324  0.000277  0.000439  0.000622  0.000038  0.000537 -0.000137  0.000109  0.000012  0.000381 -0.000096  0.000140  0.000088  0.000044 -0.000125  0.000106  0.000127  0.000282 -0.000105  0.000117  0.000257  0.000248  0.000393 -0.000036  0.000844 -0.000201  0.000479  0.000514  0.000556 -0.000155 -0.000353  0.000481  0.000436 -0.000092  0.000172  0.000194  0.000287  0.000068  0.000087  0.000160  0.000337 -0.000664 -0.000046 -0.000129  0.000010  0.000067  0.000583  0.000766  0.000251 -0.000075  0.000189  0.000207  0.000385  0.000730 -0.000391  0.000410 -0.000161  0.000100 -0.000122  0.000031  0.000008  0.000661 -0.000008 -0.000081 -0.000430 -0.000253 -0.000580  0.000432  0.000179  0.000389 -0.000113  0.000164 
 0.000275  0.000017 -0.000098 -0.000164  0.000106 -0.000438  0.000094  0.000834  0.000329 -0.000126 -0.000081 -0.000314  0.000368  0.000194 -0.000155  0.000079 -0.000411  0.000024  0.000036  0.000467  0.000290 -0.000382 -0.000009  0.000231 -0.000333 -0.000285  0.000063 -0.000061  0.000248  0.000236  0.000379  0.000457  0.000028  0.000471 -0.000078  0.000083 -0.000087  0.000417 -0.000225  0.000073 -0.000008  0.000058 -0.000099  0.000116  0.000068  0.000203 -0.000163  0.000222  0.000250  0.000264  0.000369 -0.000108  0.000989 -0.000237  0.000432  0.000482  0.000542 -0.000147 -0.000420  0.000522  0.000398 -0.000122  0.000093  0.000194  0.000229  0.000134  0.000094  0.000167  0.000296 -0.000550 -0.000024 -0.000269  0.000039  0.000016  0.000483  0.000684  0.000233 -0.000156  0.000099  0.000014  0.000457  0.000600 -0.000462  0.000309 -0.000094 -0.000000 -0.000093 -0.000052 -0.000017  0.000721 -0.000101  0.000021 -0.000447 -0.000072 -0.000640  0.000385  0.000158  0.000385 -0.000182  0.000064 
 0.000299  0.000162 -0.000088 -0.000109  0.000109 -0.000523  0.000200  0.000950  0.000335 -0.000086  0.000012 -0.000134  0.000313  0.000261 -0.000031  0.000205 -0.000450  0.000061 -0.000034  0.000616  0.000375 -0.000301  0.000122  0.000302 -0.000074 -0.000250  0.000095 -0.000051  0.000414  0.000406  0.000500  0.000501  0.000052  0.000511  0.000098  0.000207  0.000032  0.000476 -0.000215  0.000140  0.000118  0.000208 -0.000037  0.000166  0.000004  0.000337 -0.000117  0.000266  0.000431  0.000405  0.000359 -0.000049  0.000936 -0.000225  0.000500  0.000527  0.000568 -0.000100 -0.000312  0.000623  0.000491 -0.000029  0.000263  0.000225  0.000194  0.000346  0.000208  0.000337  0.000290 -0.000498 -0.000019 -0.000156  0.000283  0.000219  0.000599  0.000811  0.000098 -0.000039  0.000052  0.000174  0.000605  0.000606 -0.000353  0.000443  0.000150 -0.000006  0.000205 -0.000009  0.000001  0.000867 -0.000040  0.000022 -0.000464  0.000113 -0.000567  0.000371  0.000284  0.000425  0.000021  0.000103 
 0.000160  0.000301 -0.000185 -0.000199  0.000090 -0.000485  0.000093  0.000874  0.000259 -0.000125 -0.000076 -0.000219  0.000377  0.000214  0.000001  0.000103 -0.000506  0.000117 -0.000153  0.000482  0.000455 -0.000337  0.000169  0.000190 -0.000110 -0.000169  0.000130 -0.000019  0.000356  0.000370  0.000294  0.000386 -0.000100  0.000472 -0.000051  0.000035  0.000077  0.000529 -0.000186  0.000048  0.000216  0.000043 -0.000199  0.000140 -0.000119  0.000319 -0.000120  0.000064  0.000476  0.000366  0.000488  0.000056  0.000806 -0.000123  0.000408  0.000392  0.000380 -0.000032 -0.000288  0.000526  0.000483 -0.000060  0.000336  0.000173  0.000270  0.000351  0.000212  0.000383  0.000333 -0.000468 -0.000095 -0.000243  0.000231  0.000131  0.000589  0.000885  0.000051 -0.000092 -0.000083  0.000105  0.000493  0.000461 -0.000447  0.000430  0.000294 -0.000058  0.000072  0.000111  0.000074  0.000809 -0.000084 -0.000129 -0.000514  0.000110 -0.000563  0.000358  0.000295  0.000455 -0.000105  0.000078 
 0.000110  0.000145  0.000094 -0.000087  0.000179 -0.000418  0.000144  0.000791  0.000359  0.000052 -0.000022 -0.000067  0.000365  0.000331  0.000114  0.000287 -0.000407  0.000103 -0.000116  0.000579  0.000550 -0.000244  0.000355  0.000384 -0.000027 -0.000090  0.000212  0.000191  0.000442  0.000321  0.000541  0.000338  0.000148  0.000558 -0.000025  0.000144  0.000236  0.000452 -0.000112  0.000006  0.000084  0.000207 -0.000152  0.000330 -0.000088  0.000278  0.000070  0.000226  0.000490  0.000287  0.000526  0.000188  0.000894 -0.000104  0.000496  0.000356  0.000440  0.000108 -0.000177  0.000631  0.000538  0.000058  0.000354  0.000170  0.000324  0.000468  0.000306  0.000522  0.000471 -0.000341  0.000048 -0.000009  0.000332  0.000181  0.000640  0.000824  0.000139 -0.000061  0.000177  0.000141  0.000531  0.000375 -0.000380  0.000489  0.000491  0.000029  0.000245  0.000065  0.000102  0.000824 -0.000079  0.000031 -0.000437  0.000244 -0.000398  0.000451  0.000413  0.000537 -0.000045  0.000323 
 0.000369  0.000133  0.000259  0.000029  0.000249 -0.000290  0.000281  0.000835  0.000523  0.000256  0.000140  0.000219  0.000550  0.000503  0.000421  0.000541 -0.000235  0.000256  0.000173  0.000773  0.000667 -0.000082  0.000430  0.000432  0.000131  0.000051  0.000396  0.000477  0.000586  0.000586  0.000681  0.000569  0.000353  0.000679  0.000172  0.000328  0.000431  0.000570  0.000168  0.000197  0.000158  0.000267  0.000027  0.000347  0.000211  0.000515  0.000205  0.000333  0.000572  0.000438  0.000862  0.000402  0.001049  0.000173  0.000525  0.000659  0.000652  0.000276  0.000165  0.000814  0.000693  0.000174  0.000457  0.000219  0.000420  0.000569  0.000439  0.000612  0.000686 -0.000073  0.000189  0.000132  0.000421  0.000300  0.000857  0.001093  0.000161  0.000150  0.000267  0.000270  0.000687  0.000624 -0.000231  0.000515  0.000634  0.000279  0.000328  0.000243  0.000157  0.000873 -0.000005  0.000256 -0.000317  0.000376 -0.000210  0.000495  0.000670  0.000779  0.000166  0.000401 
 0.000510  0.000192  0.000218  0.000244  0.000308 -0.000191  0.000268  0.000961  0.000793  0.000399  0.000279  0.000380  0.000716  0.000628  0.000575  0.000611 -0.000085  0.000242  0.000255  0.000825  0.000762  0.000041  0.000544  0.000444  0.000277  0.000002  0.000285  0.000541  0.000703  0.000587  0.000615  0.000610  0.000557  0.000669  0.000270  0.000452  0.000498  0.000514  0.000299  0.000190  0.000183  0.000360  0.000147  0.000452  0.000329  0.000572  0.000305  0.000523  0.000613  0.000570  0.000884  0.000568  0.001093  0.000207  0.000536  0.000753  0.000652  0.000321  0.000153  0.000816  0.000878  0.000117  0.000581  0.000365  0.000512  0.000820  0.000550  0.000635  0.000864  0.000147  0.000177  0.000125  0.000499  0.000381  0.001011  0.001064  0.000225  0.000220  0.000178  0.000129  0.000659  0.000590 -0.000033  0.000420  0.000605  0.000448  0.000350  0.000370  0.000153  0.000862  0.000226  0.000248 -0.000217  0.000537 -0.000079  0.000550  0.000780  0.000797  0.000260  0.000517 
 0.000431  0.000056  0.000140  0.000220  0.000175 -0.000146  0.000126  0.000941  0.000691  0.000404  0.000198  0.000347  0.000777  0.000515  0.000470  0.000533 -0.000185  0.000288  0.000290  0.000564  0.000643 -0.000010  0.000407  0.000307  0.000254 -0.000079  0.000184  0.000530  0.000672  0.000552  0.000623  0.000488  0.000459  0.000521  0.000268  0.000377  0.000560  0.000383  0.000174  0.000255  0.000185  0.000363  0.000114  0.000323  0.000203  0.000406  0.000361  0.000468  0.000689  0.000428  0.000855  0.000561  0.000810  0.000313  0.000562  0.000682  0.000669  0.000311  0.000097  0.000812  0.000710 -0.000091  0.000628  0.000188  0.000362  0.000728  0.000401  0.000584  0.000733  0.000203  0.000083  0.000065  0.000319  0.000297  0.000965  0.000910  0.000163  0.000369  0.000242  0.000088  0.000593  0.000481 -0.000059  0.000314  0.000622  0.000273  0.000296  0.000388  0.000051  0.000813  0.000188  0.000068 -0.000302  0.000421 -0.000200  0.000449  0.000653  0.000802  0.000154  0.000462 
 0.000436  0.000228  0.000328  0.000441  0.000325  0.000015  0.000149  0.000992  0.000700  0.000464  0.000350  0.000301  0.000710  0.000574  0.000450  0.000650 -0.000081  0.000258  0.000464  0.000617  0.000863  0.000041  0.000528  0.000472  0.000366  0.000079  0.000375  0.000674  0.000822  0.000692  0.000466  0.000715  0.000570  0.000682  0.000400  0.000386  0.000692  0.000469  0.000226  0.000403  0.000341  0.000584  0.000107  0.000451  0.000281  0.000361  0.000481  0.000527  0.000735  0.000562  0.001011  0.000669  0.000985  0.000421  0.000540  0.000720  0.000758  0.000257  0.000066  0.000889  0.000745  0.000110  0.000838  0.000206  0.000441  0.000731  0.000490  0.000438  0.000781  0.000343  0.000237  0.000257  0.000529  0.000229  0.001008  0.000869  0.000333  0.000415  0.000230  0.000089  0.000491  0.000594  0.000056  0.000428  0.000828  0.000269  0.000535  0.000633  0.000041  0.000806  0.000277  0.000244 -0.000237  0.000589 -0.000174  0.000634  0.000674  0.001008  0.000307  0.000589 
 0.000275  0.000226  0.000213  0.000152  0.000388 -0.000018  0.000158  0.000977  0.000525  0.000423  0.000251  0.000303  0.000605  0.000642  0.000233  0.000714  0.000038  0.000280  0.000422  0.000534  0.000793 -0.000025  0.000523  0.000528  0.000318  0.000047  0.000198  0.000627  0.000863  0.000598  0.000381  0.000515  0.000634  0.000674  0.000369  0.000311  0.000653  0.000514  0.000171  0.000355  0.000253  0.000561  0.000176  0.000383  0.000208  0.000388  0.000598  0.000566  0.000760  0.000734  0.000870  0.000735  0.000973  0.000453  0.000508  0.000726  0.000786  0.000541  0.000017  0.000824  0.000656  0.000219  0.000703 -0.000030  0.000418  0.000740  0.000524  0.000400  0.000771  0.000279  0.000130  0.000201  0.000465  0.000302  0.000839  0.000818  0.000182  0.000457  0.000133  0.000113  0.000448  0.000544 -0.000008  0.000368  0.000776  0.000266  0.000502  0.000647 -0.000101  0.000805  0.000230  0.000242 -0.000275  0.000511 -0.000135  0.000552  0.000634  0.000990  0.000302  0.000661 
 0.000296  0.000266  0.000215  0.000190  0.000349  0.000010  0.000121  0.000951  0.000643  0.000368  0.000363  0.000261  0.000545  0.000575  0.000264  0.000671 -0.000064  0.000213  0.000433  0.000538  0.000831  0.000075  0.000581  0.000481  0.000331 -0.000012  0.000178  0.000732  0.000806  0.000722  0.000310  0.000576  0.000495  0.000587  0.000323  0.000288  0.000578  0.000502  0.000238  0.000408  0.000279  0.000721  0.000148  0.000466  0.000370  0.000271  0.000635  0.000630  0.000728  0.000747  0.000760  0.000660  0.000980  0.000333  0.000528  0.000660  0.000869  0.000631 -0.000050  0.000840  0.000700  0.000215  0.000641  0.000075  0.000349  0.000583  0.000522  0.000356  0.000771  0.000263  0.000240  0.000223  0.000505  0.000320  0.000651  0.000894  0.000241  0.000511  0.000150  0.000081  0.000404  0.000400  0.000076  0.000437  0.000660  0.000281  0.000598  0.000707  0.000041  0.000823  0.000322  0.000290 -0.000265  0.000609 -0.000172  0.000434  0.000599  0.000850  0.000351  0.000643 
 0.000384  0.000250  0.000242  0.000305  0.000413  0.000021  0.000219  0.001041  0.000676  0.000486  0.000320  0.000309  0.000522  0.000621  0.000210  0.000536  0.000168  0.000259  0.000631  0.000493  0.000793  0.000062  0.000529  0.000481  0.000381 -0.000124  0.000168  0.000832  0.000772  0.000725  0.000449  0.000713  0.000382  0.000552  0.000381  0.000312  0.000416  0.000451  0.000224  0.000286  0.000287  0.000606  0.000216  0.000396  0.000377  0.000320  0.000613  0.000670  0.000738  0.000887  0.000708  0.000641  0.000883  0.000311  0.000504  0.000804  0.000722  0.000571  0.000048  0.000868  0.000664  0.000148  0.000604 -0.000023  0.000348  0.000532  0.000556  0.000292  0.000673  0.000260  0.000291  0.000284  0.000656  0.000354  0.000794  0.000797  0.000178  0.000533  0.000128  0.000140  0.000261  0.000298  0.000051  0.000295  0.000608  0.000183  0.000648  0.000777  0.000008  0.000763  0.000373  0.000273 -0.000282  0.000611 -0.000042  0.000293  0.000657  0.000885  0.000401  0.000536 
 0.000541  0.000226  0.000151  0.000363  0.000567 -0.000032  0.000393  0.001211  0.000613  0.000447  0.000268  0.000372  0.000415  0.000669  0.000117  0.000605  0.000303  0.000220  0.000596  0.000549  0.000777  0.000049  0.000663  0.000551  0.000419 -0.000176  0.000301  0.000848  0.000771  0.000655  0.000381  0.000739  0.000451  0.000692  0.000578  0.000387  0.000570  0.000581  0.000228  0.000467  0.000265  0.000548  0.000228  0.000260  0.000334  0.000470  0.000745  0.000846  0.000819  0.000879  0.000766  0.000716  0.001002  0.000269  0.000545  0.000857  0.000715  0.000683  0.000012  0.000897  0.000717  0.000214  0.000642  0.000044  0.000397  0.000621  0.000675  0.000310  0.000784  0.000365  0.000503  0.000270  0.000866  0.000542  0.000794  0.000811  0.000304  0.000479  0.000047  0.000300  0.000229  0.000340  0.000215  0.000366  0.000580  0.000180  0.000615  0.000768  0.000093  0.000906  0.000448  0.000337 -0.000203  0.000661 -0.000051  0.000496  0.000685  0.001012  0.000491  0.000579 
 0.000637  0.000479  0.000353  0.000501  0.000703  0.000009  0.000566  0.001239  0.000762  0.000556  0.000397  0.000365  0.000652  0.000801  0.000352  0.000732  0.000515  0.000408  0.000816  0.000627  0.000875  0.000124  0.000797  0.000731  0.000698  0.000116  0.000421  0.000901  0.000896  0.000782  0.000347  0.000901  0.000631  0.000800  0.000697  0.000625  0.000797  0.000631  0.000465  0.000721  0.000478  0.000646  0.000357  0.000446  0.000382  0.000616  0.000911  0.000942  0.001036  0.000993  0.000957  0.000670  0.001018  0.000485  0.000613  0.000926  0.000889  0.000884  0.000079  0.000997  0.000881  0.000445  0.000717  0.000240  0.000550  0.000866  0.000772  0.000448  0.000853  0.000509  0.000749  0.000400  0.000990  0.000854  0.000931  0.000763  0.000240  0.000510  0.000132  0.000438  0.000343  0.000457  0.000479  0.000585  0.000772  0.000257  0.000824  0.000990  0.000238  0.000979  0.000509  0.000438 -0.000056  0.000800  0.000088  0.000548  0.000867  0.001260  0.000677  0.000702 
 0.000725  0.000564  0.000456  0.000598  0.000651  0.000153  0.000378  0.001163  0.000738  0.000645  0.000308  0.000262  0.000673  0.000824  0.000360  0.000801  0.000614  0.000521  0.000785  0.000524  0.000856  0.000200  0.000768  0.000754  0.000707  0.000104  0.000490  0.000904  0.000847  0.000929  0.000217  0.001025  0.000668  0.000839  0.000659  0.000713  0.000818  0.000712  0.000535  0.000845  0.000416  0.000508  0.000363  0.000345  0.000421  0.000579  0.000893  0.000847  0.001136  0.001000  0.000938  0.000543  0.001064  0.000570  0.000668  0.001070  0.000791  0.000829  0.000175  0.000895  0.000891  0.000468  0.000762  0.000325  0.000606  0.000888  0.000935  0.000449  0.000935  0.000552  0.000626  0.000400  0.000838  0.000866  0.000963  0.000737  0.000351  0.000737  0.000106  0.000496  0.000413  0.000467  0.000729  0.000579  0.000596  0.000183  0.000725  0.001100  0.000417  0.001001  0.000532  0.000315  0.000093  0.000767  0.000225  0.000522  0.000845  0.001338  0.000636  0.000646 
 0.000751  0.000570  0.000519  0.000534  0.000686  0.000326  0.000391  0.001128  0.000661  0.000669  0.000344  0.000247  0.000705  0.000867  0.000472  0.000809  0.000687  0.000641  0.000807  0.000489  0.000827  0.000264  0.000764  0.000694  0.000817  0.000113  0.000529  0.000906  0.000853  0.001067  0.000088  0.001008  0.000645  0.000816  0.000724  0.000729  0.000794  0.000713  0.000537  0.000954  0.000457  0.000547  0.000463  0.000383  0.000475  0.000505  0.000896  0.000872  0.001174  0.000956  0.000874  0.000619  0.001126  0.000478  0.000854  0.001060  0.000898  0.000910  0.000102  0.000901  0.000824  0.000521  0.000896  0.000316  0.000730  0.000834  0.001009  0.000519  0.000892  0.000410  0.000445  0.000369  0.000864  0.000924  0.000811  0.000713  0.000339  0.000882  0.000227  0.000493  0.000521  0.000531  0.000780  0.000600  0.000624  0.000188  0.000694  0.001187  0.000559  0.000970  0.000520  0.000351 -0.000001  0.000610  0.000174  0.000445  0.000964  0.001375  0.000740  0.000787 
 0.000987  0.000828  0.000750  0.000637  0.000874  0.000580  0.000513  0.001245  0.000837  0.000866  0.000513  0.000312  0.000829  0.001090  0.000589  0.001115  0.000977  0.000856  0.000922  0.000665  0.001031  0.000426  0.000869  0.000902  0.000905  0.000364  0.000630  0.001082  0.000987  0.001347  0.000334  0.001249  0.000831  0.000919  0.000847  0.000993  0.000979  0.000897  0.000723  0.001054  0.000515  0.000709  0.000496  0.000563  0.000614  0.000670  0.001052  0.001077  0.001288  0.001069  0.000969  0.000777  0.001242  0.000667  0.001075  0.001248  0.000965  0.000936  0.000221  0.000984  0.000957  0.000845  0.001105  0.000547  0.000927  0.001047  0.001088  0.000609  0.000943  0.000594  0.000715  0.000635  0.001082  0.000942  0.000988  0.000683  0.000515  0.001002  0.000368  0.000600  0.000628  0.000679  0.001001  0.000683  0.000851  0.000387  0.000846  0.001469  0.000881  0.001095  0.000621  0.000537  0.000205  0.000751  0.000329  0.000683  0.001041  0.001478  0.000759  0.000872 
 0.001027  0.000880  0.000746  0.000711  0.000876  0.000550  0.000583  0.001226  0.000823  0.000918  0.000620  0.000391  0.000889  0.001135  0.000684  0.001155  0.001015  0.001019  0.000987  0.000694  0.001049  0.000572  0.000895  0.000861  0.000919  0.000426  0.000638  0.001023  0.001033  0.001341  0.000434  0.001312  0.000846  0.001037  0.000923  0.000997  0.001099  0.000980  0.000899  0.001096  0.000629  0.000743  0.000662  0.000657  0.000679  0.000766  0.001122  0.001057  0.001408  0.001044  0.001034  0.000791  0.001333  0.000670  0.001042  0.001283  0.000969  0.000940  0.000310  0.000990  0.001028  0.000914  0.001074  0.000583  0.000995  0.001108  0.001197  0.000614  0.001125  0.000720  0.000739  0.000666  0.001096  0.000938  0.000961  0.000739  0.000568  0.001028  0.000420  0.000622  0.000673  0.000798  0.000959  0.000554  0.000820  0.000509  0.000807  0.001513  0.000971  0.001191  0.000726  0.000585  0.000344  0.000719  0.000384  0.000904  0.001109  0.001599  0.000793  0.000845 
 0.000993  0.000863  0.000756  0.000695  0.000811  0.000512  0.000523  0.001171  0.000761  0.000804  0.000568  0.000474  0.000897  0.001154  0.000624  0.001105  0.000896  0.000951  0.000882  0.000714  0.001044  0.000520  0.000888  0.000821  0.000957  0.000366  0.000584  0.000987  0.001065  0.001255  0.000327  0.001327  0.000845  0.000972  0.000902  0.000911  0.001143  0.000924  0.000764  0.001015  0.000724  0.000661  0.000589  0.000580  0.000634  0.000754  0.001045  0.000988  0.001314  0.001035  0.000950  0.000767  0.001342  0.000620  0.000963  0.001306  0.000874  0.000913  0.000431  0.000889  0.000949  0.000829  0.000990  0.000522  0.000887  0.000990  0.001102  0.000507  0.001155  0.000747  0.000721  0.000650  0.001121  0.000844  0.000832  0.000711  0.000605  0.001068  0.000344  0.000591  0.000607  0.000748  0.000943  0.000466  0.000707  0.000412  0.000785  0.001627  0.000998  0.000999  0.000719  0.000618  0.000392  0.000632  0.000373  0.000818  0.001079  0.001506  0.000798  0.000770 
 0.001039  0.000928  0.000812  0.000640  0.000966  0.000656  0.000573  0.001200  0.000763  0.000912  0.000611  0.000473  0.001037  0.001242  0.000596  0.001201  0.000994  0.001005  0.000871  0.000749  0.001252  0.000641  0.000948  0.000963  0.001042  0.000424  0.000623  0.001061  0.001198  0.001227  0.000362  0.001322  0.000924  0.000936  0.001004  0.000885  0.001208  0.001028  0.000797  0.001120  0.000655  0.000817  0.000766  0.000733  0.000822  0.000753  0.001160  0.001040  0.001420  0.001031  0.001037  0.000778  0.001485  0.000747  0.001071  0.001287  0.000956  0.000816  0.000512  0.000828  0.000993  0.000752  0.001086  0.000631  0.000933  0.001145  0.001237  0.000613  0.001098  0.000676  0.000811  0.000780  0.001220  0.000769  0.000955  0.000733  0.000710  0.001115  0.000447  0.000771  0.000794  0.000732  0.001118  0.000452  0.000730  0.000390  0.000852  0.001663  0.001097  0.001115  0.000843  0.000712  0.000518  0.000792  0.000430  0.000955  0.001103  0.001603  0.000854  0.000922 
 0.000979  0.000901  0.000875  0.000589  0.000960  0.000621  0.000564  0.001232  0.000705  0.000895  0.000672  0.000474  0.000999  0.001272  0.000633  0.001195  0.001062  0.001019  0.000839  0.000643  0.001360  0.000640  0.000886  0.000994  0.001075  0.000397  0.000670  0.001079  0.001216  0.001154  0.000403  0.001146  0.000899  0.000962  0.000990  0.000879  0.001045  0.001099  0.000795  0.001111  0.000648  0.000829  0.000756  0.000743  0.000816  0.000699  0.001105  0.001087  0.001449  0.001015  0.001079  0.000770  0.001516  0.000766  0.000874  0.001248  0.000965  0.000741  0.000528  0.000757  0.001112  0.000760  0.001102  0.000613  0.000956  0.001153  0.001149  0.000588  0.001113  0.000718  0.000754  0.000837  0.001174  0.000757  0.000953  0.000720  0.000699  0.001024  0.000511  0.000777  0.000664  0.000853  0.001122  0.000413  0.000668  0.000478  0.000880  0.001568  0.001026  0.001083  0.000880  0.000759  0.000428  0.000839  0.000384  0.000892  0.000961  0.001594  0.000831  0.000841 
 0.001014  0.000965  0.000924  0.000577  0.000997  0.000518  0.000659  0.001231  0.000804  0.000818  0.000656  0.000570  0.001104  0.001217  0.000659  0.001198  0.001047  0.001133  0.000917  0.000648  0.001431  0.000764  0.000900  0.001032  0.001116  0.000390  0.000755  0.001051  0.001259  0.001127  0.000387  0.001104  0.000909  0.000943  0.000959  0.000923  0.001093  0.001222  0.000814  0.001172  0.000774  0.000858  0.000802  0.000773  0.000829  0.000837  0.001106  0.001103  0.001406  0.000978  0.001104  0.000902  0.001414  0.000871  0.000964  0.001427  0.000959  0.000796  0.000561  0.000687  0.001188  0.000820  0.001084  0.000759  0.001036  0.001229  0.001173  0.000664  0.001246  0.000834  0.000753  0.000946  0.001293  0.000773  0.000914  0.000772  0.000683  0.001136  0.000581  0.000873  0.000750  0.000937  0.001111  0.000555  0.000713  0.000652  0.000953  0.001479  0.001137  0.001262  0.000988  0.000946  0.000431  0.000927  0.000377  0.000901  0.000847  0.001560  0.000854  0.000779 
 0.000971  0.000970  0.001031  0.000532  0.000972  0.000543  0.000588  0.001121  0.000801  0.000837  0.000578  0.000629  0.001007  0.001146  0.000611  0.001111  0.001045  0.001029  0.000871  0.000564  0.001367  0.000793  0.000924  0.000983  0.001028  0.000327  0.000730  0.000988  0.001251  0.000997  0.000390  0.001137  0.000980  0.000800  0.000945  0.000850  0.001087  0.001163  0.000805  0.001111  0.000679  0.000810  0.000778  0.000615  0.000808  0.000867  0.001079  0.001010  0.001491  0.000957  0.001052  0.000808  0.001396  0.000965  0.000927  0.001379  0.000938  0.000789  0.000530  0.000646  0.001264  0.000708  0.001102  0.000771  0.001050  0.001238  0.001194  0.000605  0.001254  0.000820  0.000778  0.000872  0.001200  0.000738  0.000875  0.000722  0.000647  0.001184  0.000553  0.000840  0.000663  0.000940  0.001019  0.000449  0.000750  0.000679  0.000934  0.001453  0.001115  0.001249  0.000984  0.000872  0.000404  0.000936  0.000312  0.000929  0.000766  0.001472  0.000937  0.000775 
 0.001092  0.001062  0.001043  0.000463  0.001067  0.000653  0.000683  0.001099  0.000769  0.000903  0.000668  0.000695  0.001160  0.001188  0.000744  0.001127  0.001021  0.001034  0.000880  0.000536  0.001465  0.001069  0.000953  0.001088  0.001090  0.000324  0.000751  0.001070  0.001392  0.001073  0.000473  0.001230  0.001078  0.000831  0.001036  0.000978  0.001106  0.001160  0.000872  0.001084  0.000762  0.000954  0.000845  0.000705  0.000899  0.001018  0.001053  0.001058  0.001483  0.001004  0.001071  0.000826  0.001452  0.000981  0.001066  0.001490  0.001003  0.000875  0.000621  0.000739  0.001326  0.000731  0.001159  0.000754  0.001078  0.001330  0.001218  0.000678  0.001303  0.000824  0.000830  0.000925  0.001265  0.000904  0.000912  0.000935  0.000770  0.001363  0.000694  0.000929  0.000705  0.000909  0.001112  0.000441  0.000784  0.000657  0.000903  0.001498  0.001242  0.001383  0.001052  0.000887  0.000427  0.001019  0.000367  0.001052  0.000846  0.001587  0.001115  0.000868 
 0.001094  0.001055  0.001108  0.000636  0.001091  0.000660  0.000595  0.001134  0.000797  0.001007  0.000713  0.000754  0.001232  0.001295  0.000751  0.001203  0.001096  0.001120  0.000948  0.000479  0.001515  0.001147  0.001024  0.001174  0.001150  0.000368  0.000740  0.001093  0.001501  0.001211  0.000493  0.001319  0.001136  0.000885  0.000976  0.000968  0.001225  0.001176  0.000856  0.001109  0.000770  0.000993  0.000900  0.000755  0.000983  0.001123  0.001114  0.001130  0.001537  0.001024  0.001131  0.000856  0.001477  0.001011  0.001171  0.001524  0.001022  0.000753  0.000617  0.000880  0.001392  0.000702  0.001123  0.000748  0.001040  0.001392  0.001299  0.000701  0.001380  0.000921  0.000850  0.000970  0.001296  0.000843  0.001007  0.001020  0.000830  0.001397  0.000751  0.000884  0.000829  0.001015  0.001084  0.000528  0.000853  0.000755  0.000953  0.001550  0.001355  0.001339  0.001144  0.000902  0.000512  0.001031  0.000345  0.001046  0.001013  0.001613  0.001269  0.000900 
 0.001002  0.001007  0.001013  0.000765  0.001125  0.000722  0.000598  0.001228  0.000859  0.000972  0.000700  0.000839  0.001297  0.001257  0.000723  0.001148  0.001220  0.001086  0.001035  0.000428  0.001611  0.001063  0.001006  0.001173  0.001144  0.000325  0.000798  0.001108  0.001482  0.001164  0.000531  0.001394  0.001089  0.000990  0.000938  0.000874  0.001112  0.001133  0.000817  0.001135  0.000836  0.000966  0.000746  0.000729  0.000954  0.001082  0.000999  0.001042  0.001588  0.000974  0.001008  0.000888  0.001497  0.000955  0.001127  0.001494  0.001113  0.000668  0.000605  0.000947  0.001319  0.000909  0.001196  0.000753  0.000976  0.001352  0.001236  0.000634  0.001369  0.000935  0.000807  0.000879  0.001327  0.000798  0.001038  0.001014  0.000713  0.001407  0.000686  0.000958  0.000827  0.000981  0.001046  0.000526  0.000912  0.000709  0.000967  0.001430  0.001348  0.001310  0.001027  0.000961  0.000505  0.001022  0.000419  0.001059  0.001105  0.001506  0.001137  0.001020 
 0.001012  0.001097  0.001036  0.000789  0.001176  0.000798  0.000644  0.001236  0.000826  0.000945  0.000732  0.000904  0.001366  0.001337  0.000752  0.001266  0.001318  0.001139  0.000941  0.000370  0.001710  0.001061  0.001135  0.001311  0.001128  0.000468  0.000741  0.001095  0.001416  0.001156  0.000517  0.001560  0.001130  0.000919  0.000964  0.000918  0.001052  0.001212  0.000920  0.001099  0.000970  0.001045  0.000747  0.000689  0.001075  0.001025  0.001022  0.001007  0.001655  0.000950  0.000955  0.000855  0.001590  0.001113  0.001187  0.001513  0.001064  0.000696  0.000767  0.000882  0.001325  0.001015  0.001265  0.000754  0.001015  0.001328  0.001306  0.000621  0.001330  0.001060  0.001026  0.000944  0.001411  0.000875  0.001006  0.001094  0.000698  0.001306  0.000770  0.000967  0.000787  0.001116  0.001058  0.000551  0.000903  0.000882  0.000939  0.001484  0.001525  0.001404  0.001176  0.001056  0.000494  0.001056  0.000444  0.001081  0.001157  0.001591  0.001244  0.001147 
 0.000934  0.000987  0.001001  0.000972  0.001121  0.000788  0.000738  0.001260  0.000868  0.001029  0.000693  0.000868  0.001362  0.001135  0.000798  0.001359  0.001298  0.001065  0.000962  0.000432  0.001665  0.000936  0.001165  0.001263  0.001046  0.000513  0.000796  0.001099  0.001375  0.001112  0.000566  0.001552  0.001087  0.000862  0.001008  0.000920  0.000993  0.001201  0.000799  0.001112  0.001040  0.000927  0.000739  0.000619  0.001118  0.000846  0.000919  0.001046  0.001688  0.000828  0.000879  0.000759  0.001464  0.001124  0.001161  0.001483  0.001091  0.000640  0.000669  0.000901  0.001369  0.001080  0.001309  0.000637  0.000987  0.001266  0.001137  0.000527  0.001279  0.000974  0.000989  0.000875  0.001386  0.000894  0.000904  0.000842  0.000586  0.001338  0.000740  0.000898  0.000877  0.001126  0.001095  0.000500  0.000824  0.000887  0.000858  0.001410  0.001529  0.001318  0.001178  0.001081  0.000448  0.000961  0.000455  0.000925  0.001068  0.001614  0.001108  0.001217 
 0.000873  0.001078  0.001090  0.001048  0.001152  0.000822  0.000681  0.001292  0.000768  0.001167  0.000870  0.000917  0.001458  0.001119  0.000871  0.001343  0.001262  0.001119  0.001095  0.000314  0.001662  0.000961  0.001165  0.001359  0.001128  0.000605  0.000771  0.001066  0.001333  0.001162  0.000585  0.001561  0.001150  0.000982  0.000979  0.000851  0.001086  0.001248  0.000786  0.001174  0.001150  0.000985  0.000821  0.000573  0.001172  0.000800  0.000903  0.001161  0.001609  0.000765  0.000910  0.000730  0.001498  0.001163  0.001184  0.001423  0.001202  0.000725  0.000796  0.000947  0.001392  0.001140  0.001365  0.000696  0.001163  0.001246  0.001143  0.000574  0.001400  0.000910  0.001089  0.000939  0.001436  0.000916  0.000947  0.000854  0.000548  0.001351  0.000751  0.001001  0.000910  0.001208  0.001200  0.000506  0.000826  0.000810  0.000908  0.001446  0.001532  0.001314  0.001158  0.001062  0.000543  0.000976  0.000467  0.001003  0.001058  0.001550  0.001187  0.001222 
 0.000858  0.001112  0.001195  0.001101  0.001283  0.000929  0.000717  0.001210  0.000930  0.001185  0.000913  0.000988  0.001506  0.001076  0.000953  0.001333  0.001337  0.001210  0.001307  0.000403  0.001671  0.001062  0.001156  0.001294  0.001118  0.000574  0.000826  0.001116  0.001362  0.001239  0.000610  0.001644  0.001197  0.001188  0.001070  0.000955  0.001074  0.001175  0.000822  0.001203  0.001147  0.001006  0.000835  0.000656  0.001290  0.000813  0.000930  0.001210  0.001665  0.000938  0.000964  0.000749  0.001535  0.001221  0.001352  0.001581  0.001238  0.000856  0.000877  0.001079  0.001381  0.001249  0.001325  0.000801  0.001199  0.001336  0.001194  0.000653  0.001531  0.001094  0.001113  0.001118  0.001437  0.000917  0.000878  0.001039  0.000517  0.001339  0.000935  0.001089  0.000918  0.001185  0.001279  0.000617  0.000929  0.000802  0.001065  0.001587  0.001545  0.001356  0.001043  0.001122  0.000677  0.000952  0.000561  0.000941  0.001128  0.001607  0.001284  0.001301 
 0.000888  0.001170  0.001152  0.000983  0.001264  0.000905  0.000807  0.001211  0.000900  0.001170  0.000983  0.001093  0.001551  0.001161  0.000927  0.001402  0.001312  0.001186  0.001342  0.000332  0.001574  0.001141  0.001155  0.001353  0.001233  0.000712  0.000817  0.001092  0.001375  0.001315  0.000609  0.001701  0.001221  0.001305  0.001093  0.001026  0.001149  0.001168  0.000848  0.001323  0.001074  0.001011  0.000837  0.000798  0.001294  0.000871  0.001089  0.001202  0.001658  0.001016  0.001051  0.000726  0.001551  0.001264  0.001305  0.001598  0.001265  0.000876  0.000914  0.001180  0.001475  0.001262  0.001261  0.000779  0.001200  0.001361  0.001198  0.000694  0.001451  0.001062  0.001100  0.001213  0.001432  0.001001  0.001005  0.001068  0.000565  0.001372  0.001111  0.001074  0.000961  0.001152  0.001274  0.000663  0.001073  0.000841  0.000981  0.001596  0.001584  0.001300  0.001007  0.001301  0.000728  0.001036  0.000657  0.000976  0.001163  0.001607  0.001249  0.001236 
 0.000874  0.001139  0.001145  0.000967  0.001253  0.000895  0.000818  0.001125  0.000931  0.001176  0.000980  0.001061  0.001458  0.001104  0.000881  0.001436  0.001200  0.001120  0.001316  0.000281  0.001544  0.001114  0.001231  0.001339  0.001148  0.000702  0.000772  0.001184  0.001421  0.001271  0.000635  0.001670  0.001267  0.001262  0.001126  0.001102  0.001028  0.001114  0.000847  0.001292  0.001123  0.001074  0.000852  0.000817  0.001274  0.000981  0.001101  0.001172  0.001618  0.000973  0.001053  0.000847  0.001516  0.001324  0.001181  0.001603  0.001315  0.000879  0.000938  0.001227  0.001444  0.001290  0.001196  0.000780  0.001157  0.001282  0.001153  0.000665  0.001349  0.001089  0.001054  0.001173  0.001459  0.000932  0.000954  0.000875  0.000561  0.001340  0.001105  0.000984  0.001071  0.001136  0.001457  0.000732  0.000992  0.000762  0.000874  0.001511  0.001603  0.001167  0.000908  0.001273  0.000664  0.000988  0.000752  0.001066  0.001169  0.001629  0.001152  0.001128 
 0.001000  0.001257  0.001220  0.001016  0.001418  0.001134  0.000942  0.001222  0.001052  0.001363  0.001145  0.001128  0.001475  0.001113  0.001135  0.001580  0.001428  0.001160  0.001503  0.000390  0.001544  0.001249  0.001398  0.001595  0.001349  0.000886  0.000939  0.001075  0.001563  0.001338  0.000813  0.001700  0.001364  0.001466  0.001094  0.001214  0.001180  0.001329  0.000978  0.001377  0.001358  0.001197  0.000961  0.000986  0.001455  0.001181  0.001316  0.001132  0.001693  0.000980  0.001264  0.001002  0.001644  0.001397  0.001181  0.001750  0.001374  0.001000  0.001062  0.001277  0.001428  0.001415  0.001307  0.000941  0.001287  0.001453  0.001306  0.000739  0.001521  0.001165  0.001194  0.001229  0.001577  0.000994  0.001084  0.001123  0.000693  0.001482  0.001075  0.001060  0.001194  0.001276  0.001631  0.000882  0.001140  0.000727  0.000955  0.001525  0.001642  0.001337  0.000996  0.001405  0.000723  0.001195  0.001035  0.001272  0.001310  0.001675  0.001236  0.001192 
 0.000969  0.001197  0.001169  0.000956  0.001305  0.001160  0.001025  0.001332  0.001051  0.001244  0.001085  0.001102  0.001533  0.001164  0.001184  0.001372  0.001400  0.001004  0.001447  0.000289  0.001566  0.001154  0.001467  0.001500  0.001341  0.000767  0.001035  0.001132  0.001633  0.001333  0.000890  0.001693  0.001457  0.001290  0.001040  0.001068  0.001200  0.001187  0.000876  0.001350  0.001424  0.001119  0.001049  0.000904  0.001391  0.001238  0.001256  0.000992  0.001653  0.001118  0.001209  0.001183  0.001686  0.001328  0.001100  0.001639  0.001328  0.000934  0.001105  0.001235  0.001440  0.001387  0.001286  0.000905  0.001370  0.001440  0.001326  0.000854  0.001499  0.001181  0.001254  0.001159  0.001477  0.000965  0.001139  0.001037  0.000773  0.001496  0.000863  0.001050  0.001203  0.001236  0.001578  0.000917  0.001007  0.000777  0.001003  0.001536  0.001653  0.001356  0.000910  0.001437  0.000854  0.001147  0.001070  0.001327  0.001347  0.001548  0.001303  0.001129 
 0.001077  0.001428  0.001307  0.001131  0.001411  0.001125  0.001033  0.001367  0.001025  0.001397  0.001146  0.001148  0.001567  0.001411  0.001261  0.001282  0.001608  0.001015  0.001561  0.000386  0.001608  0.001203  0.001686  0.001510  0.001412  0.000894  0.001178  0.001359  0.001657  0.001411  0.000998  0.001755  0.001673  0.001279  0.001067  0.001255  0.001283  0.001207  0.000940  0.001411  0.001516  0.001181  0.001133  0.001186  0.001519  0.001350  0.001432  0.001209  0.001863  0.001258  0.001267  0.001431  0.001723  0.001356  0.001232  0.001616  0.001622  0.000990  0.001195  0.001327  0.001396  0.001526  0.001380  0.001103  0.001493  0.001303  0.001302  0.000933  0.001559  0.001330  0.001415  0.001264  0.001498  0.001069  0.001240  0.001054  0.000917  0.001574  0.001054  0.001175  0.001346  0.001319  0.001568  0.001013  0.001091  0.000901  0.001153  0.001561  0.001688  0.001522  0.001076  0.001445  0.000842  0.001208  0.001148  0.001378  0.001485  0.001577  0.001436  0.001224 
 0.001072  0.001513  0.001389  0.001167  0.001483  0.001078  0.001175  0.001342  0.001087  0.001342  0.001152  0.001040  0.001741  0.001492  0.001366  0.001337  0.001644  0.001120  0.001541  0.000512  0.001545  0.001188  0.001656  0.001426  0.001292  0.000961  0.001322  0.001340  0.001666  0.001368  0.001119  0.001777  0.001562  0.001242  0.001054  0.001372  0.001240  0.001325  0.000970  0.001416  0.001609  0.001114  0.001134  0.001150  0.001481  0.001377  0.001555  0.001312  0.001804  0.001330  0.001337  0.001480  0.001660  0.001420  0.001278  0.001550  0.001602  0.000912  0.001206  0.001342  0.001541  0.001484  0.001490  0.001161  0.001514  0.001501  0.001293  0.001056  0.001547  0.001350  0.001293  0.001182  0.001555  0.001009  0.001271  0.001008  0.000967  0.001448  0.001118  0.001156  0.001425  0.001274  0.001501  0.001062  0.001211  0.001017  0.001260  0.001618  0.001652  0.001534  0.000907  0.001470  0.000803  0.001261  0.001243  0.001403  0.001422  0.001584  0.001476  0.001234 
 0.001193  0.001681  0.001494  0.001119  0.001574  0.001137  0.001278  0.001342  0.001191  0.001434  0.001260  0.001169  0.001853  0.001601  0.001442  0.001420  0.001742  0.001283  0.001635  0.000513  0.001624  0.001207  0.001771  0.001493  0.001332  0.000974  0.001530  0.001501  0.001685  0.001438  0.001208  0.001840  0.001671  0.001227  0.001103  0.001518  0.001353  0.001345  0.001048  0.001521  0.001864  0.001144  0.001188  0.001262  0.001574  0.001412  0.001661  0.001462  0.001902  0.001381  0.001369  0.001555  0.001698  0.001542  0.001182  0.001686  0.001673  0.001069  0.001315  0.001390  0.001770  0.001599  0.001561  0.001282  0.001514  0.001567  0.001360  0.001307  0.001464  0.001383  0.001411  0.001300  0.001578  0.001140  0.001383  0.001121  0.000995  0.001543  0.001192  0.001312  0.001555  0.001347  0.001609  0.001193  0.001348  0.001123  0.001391  0.001744  0.001781  0.001678  0.000969  0.001510  0.001063  0.001317  0.001478  0.001465  0.001526  0.001611  0.001541  0.001388 
 0.001328  0.001702  0.001604  0.001349  0.001650  0.001286  0.001364  0.001447  0.001201  0.001506  0.001361  0.001265  0.001719  0.001795  0.001483  0.001558  0.001797  0.001414  0.001816  0.000661  0.001699  0.001263  0.001850  0.001475  0.001530  0.001076  0.001593  0.001436  0.001676  0.001613  0.001228  0.001934  0.001785  0.001266  0.001111  0.001602  0.001389  0.001386  0.001122  0.001573  0.002057  0.001258  0.001360  0.001389  0.001757  0.001460  0.001591  0.001571  0.001873  0.001368  0.001443  0.001639  0.001666  0.001737  0.001364  0.001761  0.001763  0.001085  0.001402  0.001515  0.001926  0.001613  0.001723  0.001350  0.001530  0.001513  0.001376  0.001370  0.001573  0.001500  0.001425  0.001398  0.001740  0.001130  0.001402  0.001199  0.000997  0.001630  0.001311  0.001337  0.001698  0.001516  0.001801  0.001320  0.001392  0.001274  0.001558  0.001791  0.001740  0.001844  0.001206  0.001627  0.001220  0.001421  0.001505  0.001485  0.001674  0.001652  0.001635  0.001330 
 0.001378  0.001799  0.001646  0.001500  0.001623  0.001470  0.001424  0.001505  0.001276  0.001569  0.001473  0.001410  0.001762  0.001775  0.001481  0.001746  0.001862  0.001481  0.001872  0.000840  0.001879  0.001371  0.002022  0.001653  0.001715  0.001264  0.001647  0.001432  0.001708  0.001582  0.001125  0.002035  0.001868  0.001436  0.001198  0.001724  0.001454  0.001566  0.001216  0.001477  0.002188  0.001358  0.001451  0.001544  0.001717  0.001616  0.001611  0.001677  0.001997  0.001477  0.001555  0.001695  0.001680  0.001815  0.001459  0.001852  0.001630  0.001236  0.001450  0.001553  0.001963  0.001708  0.001642  0.001468  0.001544  0.001468  0.001481  0.001547  0.001550  0.001600  0.001439  0.001430  0.001847  0.001103  0.001499  0.001400  0.001168  0.001778  0.001414  0.001323  0.001743  0.001689  0.001790  0.001329  0.001452  0.001295  0.001770  0.001823  0.001802  0.001935  0.001261  0.001698  0.001357  0.001450  0.001519  0.001452  0.001713  0.001863  0.001823  0.001284 
 0.001575  0.001857  0.001827  0.001697  0.001760  0.001735  0.001524  0.001618  0.001378  0.001695  0.001664  0.001520  0.002005  0.001819  0.001487  0.001769  0.001988  0.001634  0.002041  0.000967  0.002018  0.001477  0.002110  0.001724  0.001859  0.001443  0.001937  0.001519  0.001853  0.001776  0.001314  0.002233  0.001999  0.001614  0.001496  0.001815  0.001556  0.001707  0.001424  0.001631  0.002176  0.001390  0.001497  0.001657  0.001839  0.001778  0.001705  0.001703  0.002123  0.001567  0.001663  0.001886  0.001922  0.001939  0.001424  0.002030  0.001780  0.001484  0.001629  0.001739  0.001957  0.001876  0.001649  0.001497  0.001547  0.001544  0.001737  0.001684  0.001671  0.001761  0.001519  0.001613  0.001935  0.001310  0.001636  0.001529  0.001217  0.002004  0.001522  0.001552  0.001983  0.001901  0.001889  0.001465  0.001490  0.001395  0.001903  0.001849  0.001865  0.001934  0.001447  0.001829  0.001478  0.001444  0.001584  0.001574  0.001721  0.001948  0.001972  0.001381 
 0.001535  0.001960  0.001977  0.001644  0.001822  0.001819  0.001538  0.001666  0.001468  0.001745  0.001868  0.001453  0.002067  0.001955  0.001603  0.001862  0.002082  0.001648  0.002082  0.001144  0.002025  0.001482  0.002082  0.001788  0.001984  0.001606  0.001961  0.001534  0.001813  0.001776  0.001317  0.002359  0.002072  0.001711  0.001533  0.001907  0.001569  0.001815  0.001575  0.001735  0.002104  0.001508  0.001626  0.001664  0.001965  0.001823  0.001759  0.001770  0.002352  0.001607  0.001805  0.001843  0.002027  0.002000  0.001513  0.002050  0.001756  0.001449  0.001679  0.002031  0.001902  0.001986  0.001603  0.001582  0.001600  0.001485  0.001696  0.001871  0.001708  0.001771  0.001551  0.001731  0.002020  0.001321  0.001827  0.001522  0.001320  0.002064  0.001585  0.001669  0.002013  0.001960  0.001881  0.001486  0.001523  0.001367  0.001965  0.001927  0.001844  0.002001  0.001501  0.001922  0.001623  0.001531  0.001727  0.001728  0.001701  0.001970  0.002095  0.001362 
 0.001495  0.002053  0.002049  0.001609  0.001904  0.001871  0.001530  0.001618  0.001575  0.001748  0.001838  0.001446  0.002072  0.002042  0.001678  0.001864  0.001975  0.001774  0.002174  0.001160  0.002188  0.001436  0.002233  0.001942  0.002071  0.001611  0.002020  0.001642  0.001938  0.001939  0.001267  0.002327  0.001993  0.001758  0.001661  0.002090  0.001735  0.001756  0.001537  0.001741  0.002121  0.001679  0.001685  0.001819  0.001913  0.001789  0.001880  0.001720  0.002366  0.001739  0.001864  0.001933  0.002035  0.002036  0.001531  0.002132  0.001817  0.001594  0.001848  0.001947  0.001814  0.001897  0.001593  0.001613  0.001569  0.001602  0.001694  0.001866  0.001720  0.001797  0.001644  0.001678  0.002055  0.001423  0.001950  0.001531  0.001308  0.002132  0.001609  0.001646  0.001959  0.002112  0.001906  0.001558  0.001452  0.001392  0.002042  0.001966  0.001839  0.001980  0.001534  0.001967  0.001588  0.001640  0.001727  0.001629  0.001650  0.001979  0.002312  0.001403 
 0.001608  0.002164  0.002142  0.001700  0.002056  0.001917  0.001665  0.001606  0.001753  0.001883  0.001823  0.001531  0.002169  0.002065  0.001917  0.001869  0.002005  0.001923  0.002241  0.001318  0.002217  0.001571  0.002371  0.002086  0.002137  0.001829  0.002244  0.001699  0.002061  0.002036  0.001384  0.002421  0.002162  0.001727  0.001750  0.002251  0.001776  0.001894  0.001694  0.001863  0.002130  0.001757  0.001730  0.001960  0.001995  0.001819  0.001940  0.001835  0.002417  0.001834  0.001887  0.002026  0.002143  0.002085  0.001623  0.002293  0.001853  0.001570  0.001929  0.002015  0.001954  0.001863  0.001616  0.001741  0.001645  0.001670  0.001814  0.001992  0.001821  0.001901  0.001757  0.001759  0.002263  0.001606  0.002110  0.001689  0.001523  0.002234  0.001696  0.001670  0.002128  0.002296  0.002103  0.001656  0.001609  0.001498  0.002076  0.001986  0.001932  0.002051  0.001728  0.002025  0.001739  0.001646  0.001869  0.001728  0.001766  0.002032  0.002408  0.001510 
 0.001686  0.002316  0.002193  0.001768  0.002191  0.002094  0.001721  0.001670  0.002018  0.002123  0.002000  0.001650  0.002361  0.002211  0.002068  0.001977  0.002126  0.002103  0.002483  0.001575  0.002267  0.001730  0.002555  0.002251  0.002245  0.001901  0.002349  0.001884  0.002264  0.002274  0.001514  0.002526  0.002225  0.001879  0.001927  0.002292  0.001909  0.002050  0.001857  0.002051  0.002305  0.001837  0.001771  0.002072  0.002174  0.001966  0.002028  0.001974  0.002610  0.002011  0.002062  0.002192  0.002236  0.002112  0.001808  0.002407  0.002029  0.001758  0.002183  0.002165  0.002147  0.001987  0.001806  0.001956  0.001868  0.001867  0.002024  0.002141  0.001930  0.001975  0.001973  0.001953  0.002314  0.001711  0.002282  0.001800  0.001670  0.002269  0.001846  0.001834  0.002342  0.002380  0.002252  0.001809  0.001742  0.001540  0.002169  0.002154  0.002073  0.002168  0.001950  0.002116  0.001888  0.001787  0.002006  0.001836  0.001975  0.002210  0.002532  0.001687 
 0.001729  0.002395  0.002236  0.001821  0.002143  0.002151  0.001885  0.001797  0.002008  0.002099  0.002084  0.001650  0.002383  0.002197  0.002148  0.002044  0.002192  0.002087  0.002642  0.001658  0.002243  0.001921  0.002403  0.002227  0.002304  0.001933  0.002342  0.001971  0.002240  0.002216  0.001594  0.002496  0.002353  0.001900  0.001921  0.002393  0.001896  0.001986  0.002010  0.002064  0.002386  0.001981  0.001850  0.002139  0.002156  0.001989  0.002056  0.002006  0.002752  0.001943  0.002080  0.002301  0.002299  0.002175  0.001907  0.002414  0.002166  0.001886  0.002260  0.002275  0.002257  0.002044  0.001998  0.002025  0.001929  0.001785  0.001881  0.002291  0.001934  0.002079  0.002078  0.002097  0.002311  0.001813  0.002317  0.001884  0.001799  0.002284  0.002012  0.001803  0.002326  0.002586  0.002320  0.001903  0.001807  0.001604  0.002412  0.002284  0.002267  0.002294  0.002054  0.002064  0.001958  0.001844  0.002082  0.001978  0.002123  0.002315  0.002659  0.001734 
 0.001711  0.002373  0.002320  0.001882  0.002235  0.002235  0.001947  0.001870  0.002041  0.002100  0.002108  0.001612  0.002466  0.002244  0.002190  0.001985  0.002211  0.002254  0.002700  0.001762  0.002193  0.001953  0.002497  0.002191  0.002375  0.002001  0.002367  0.002063  0.002274  0.002306  0.001623  0.002513  0.002364  0.001910  0.001944  0.002395  0.001963  0.001929  0.002087  0.002080  0.002474  0.002079  0.001956  0.002176  0.002148  0.002007  0.002147  0.001986  0.002808  0.001959  0.002058  0.002373  0.002333  0.002167  0.001992  0.002491  0.002266  0.001890  0.002245  0.002349  0.002163  0.002091  0.001970  0.002046  0.001949  0.001878  0.001883  0.002254  0.002098  0.002072  0.002081  0.002086  0.002340  0.001646  0.002329  0.002013  0.001843  0.002307  0.001999  0.001843  0.002299  0.002625  0.002387  0.001954  0.001810  0.001721  0.002371  0.002427  0.002291  0.002366  0.002094  0.002044  0.002004  0.001836  0.001956  0.001985  0.002220  0.002322  0.002606  0.001783 
 0.001773  0.002457  0.002433  0.001905  0.002304  0.002362  0.001927  0.001896  0.002054  0.002057  0.002061  0.001698  0.002439  0.002328  0.002312  0.002017  0.002227  0.002210  0.002740  0.001831  0.002249  0.001904  0.002644  0.002278  0.002487  0.001999  0.002361  0.002052  0.002348  0.002391  0.001726  0.002575  0.002408  0.002154  0.002052  0.002488  0.002016  0.002039  0.002202  0.002221  0.002508  0.002077  0.001986  0.002224  0.002227  0.002079  0.002211  0.002025  0.002856  0.001955  0.002078  0.002375  0.002255  0.002249  0.002011  0.002585  0.002265  0.001918  0.002376  0.002384  0.002185  0.002162  0.001964  0.002107  0.002008  0.001903  0.002051  0.002335  0.002192  0.002085  0.002171  0.002231  0.002422  0.001753  0.002350  0.002040  0.001886  0.002293  0.002020  0.001940  0.002336  0.002786  0.002500  0.002002  0.001849  0.001679  0.002396  0.002528  0.002335  0.002415  0.002134  0.002178  0.001975  0.001936  0.002011  0.001986  0.002212  0.002317  0.002603  0.001779 
 0.001795  0.002509  0.002452  0.002012  0.002402  0.002415  0.001915  0.001893  0.002135  0.002092  0.002020  0.001791  0.002335  0.002314  0.002452  0.002058  0.002244  0.002316  0.002541  0.001971  0.002194  0.002092  0.002826  0.002273  0.002591  0.002042  0.002425  0.002001  0.002274  0.002469  0.001843  0.002610  0.002398  0.002242  0.002100  0.002517  0.002064  0.002064  0.002235  0.002151  0.002487  0.002244  0.002028  0.002145  0.002350  0.002061  0.002280  0.002037  0.002918  0.002097  0.002203  0.002417  0.002361  0.002355  0.002023  0.002609  0.002357  0.001870  0.002353  0.002465  0.002129  0.002256  0.002003  0.002207  0.002094  0.001965  0.002189  0.002409  0.002241  0.002174  0.002319  0.002429  0.002488  0.001739  0.002357  0.002096  0.001940  0.002444  0.002120  0.002021  0.002530  0.002902  0.002453  0.002049  0.001915  0.001804  0.002424  0.002405  0.002323  0.002435  0.002257  0.002195  0.002064  0.001921  0.002111  0.002060  0.002318  0.002458  0.002568  0.001841 
 0.001862  0.002595  0.002401  0.002018  0.002470  0.002446  0.001976  0.001886  0.002178  0.002020  0.002081  0.001802  0.002372  0.002392  0.002538  0.002119  0.002362  0.002308  0.002590  0.002072  0.002235  0.002147  0.002791  0.002301  0.002712  0.002017  0.002387  0.001981  0.002314  0.002503  0.001850  0.002609  0.002395  0.002267  0.002130  0.002573  0.002132  0.002122  0.002221  0.002299  0.002480  0.002327  0.002082  0.002226  0.002321  0.002080  0.002414  0.001992  0.002869  0.002200  0.002248  0.002462  0.002478  0.002381  0.002051  0.002622  0.002428  0.002000  0.002377  0.002510  0.002076  0.002345  0.002068  0.002303  0.002162  0.001952  0.002173  0.002455  0.002374  0.002253  0.002285  0.002519  0.002498  0.001837  0.002308  0.002227  0.002049  0.002375  0.002184  0.002041  0.002621  0.002978  0.002459  0.002078  0.001971  0.001833  0.002474  0.002478  0.002268  0.002586  0.002292  0.002241  0.002240  0.001933  0.002179  0.002006  0.002377  0.002521  0.002658  0.001853 
 0.001927  0.002726  0.002349  0.002097  0.002511  0.002559  0.001980  0.001940  0.002133  0.002156  0.002094  0.001795  0.002293  0.002440  0.002551  0.002114  0.002400  0.002301  0.002658  0.002112  0.002236  0.002154  0.002775  0.002312  0.002814  0.002090  0.002417  0.002062  0.002305  0.002605  0.001933  0.002710  0.002381  0.002224  0.002147  0.002511  0.002168  0.002183  0.002219  0.002296  0.002525  0.002325  0.002039  0.002322  0.002371  0.002100  0.002571  0.001890  0.002859  0.002362  0.002261  0.002511  0.002448  0.002366  0.002044  0.002575  0.002477  0.002065  0.002354  0.002486  0.002122  0.002350  0.002109  0.002307  0.002268  0.002018  0.002086  0.002451  0.002451  0.002228  0.002266  0.002522  0.002402  0.001910  0.002387  0.002159  0.002173  0.002361  0.002236  0.002065  0.002629  0.002994  0.002586  0.002205  0.002112  0.001878  0.002516  0.002580  0.002336  0.002601  0.002337  0.002258  0.002249  0.002006  0.002306  0.002047  0.002383  0.002440  0.002679  0.001954 
 0.001910  0.002809  0.002451  0.002137  0.002554  0.002533  0.001950  0.001997  0.002172  0.002205  0.002162  0.001804  0.002385  0.002523  0.002580  0.002177  0.002493  0.002344  0.002658  0.002184  0.002240  0.002202  0.002787  0.002377  0.002875  0.002162  0.002444  0.002115  0.002485  0.002740  0.001995  0.002729  0.002469  0.002247  0.002184  0.002612  0.002117  0.002098  0.002368  0.002348  0.002534  0.002355  0.002146  0.002381  0.002406  0.002064  0.002569  0.001918  0.003025  0.002425  0.002270  0.002504  0.002474  0.002513  0.002127  0.002776  0.002637  0.002107  0.002423  0.002443  0.002249  0.002429  0.002050  0.002462  0.002443  0.002094  0.002135  0.002510  0.002548  0.002198  0.002414  0.002478  0.002414  0.001915  0.002347  0.002224  0.002266  0.002307  0.002270  0.002092  0.002691  0.003101  0.002695  0.002306  0.002128  0.001893  0.002637  0.002624  0.002280  0.002612  0.002410  0.002414  0.002270  0.002058  0.002390  0.002211  0.002455  0.002502  0.002787  0.001961 
 0.001958  0.002839  0.002556  0.002180  0.002653  0.002529  0.001981  0.002034  0.002144  0.002283  0.002197  0.001803  0.002357  0.002583  0.002680  0.002273  0.002480  0.002304  0.002741  0.002255  0.002316  0.002223  0.002820  0.002373  0.002938  0.002259  0.002551  0.002161  0.002542  0.002760  0.001995  0.002786  0.002580  0.002155  0.002306  0.002622  0.002151  0.002271  0.002419  0.002430  0.002605  0.002475  0.002174  0.002391  0.002512  0.002197  0.002581  0.001947  0.003074  0.002365  0.002335  0.002610  0.002462  0.002549  0.002216  0.002893  0.002748  0.002130  0.002479  0.002495  0.002344  0.002483  0.002063  0.002464  0.002526  0.002102  0.002200  0.002604  0.002599  0.002247  0.002447  0.002580  0.002329  0.002061  0.002462  0.002299  0.002437  0.002295  0.002368  0.002155  0.002716  0.003170  0.002764  0.002439  0.002260  0.001793  0.002662  0.002641  0.002310  0.002632  0.002535  0.002464  0.002325  0.002043  0.002574  0.002324  0.002441  0.002442  0.002739  0.002089 
 0.002027  0.002783  0.002584  0.002225  0.002634  0.002533  0.002012  0.002125  0.002148  0.002311  0.002188  0.001820  0.002386  0.002628  0.002620  0.002115  0.002445  0.002321  0.002767  0.002347  0.002347  0.002261  0.002730  0.002388  0.002958  0.002292  0.002573  0.002120  0.002708  0.002769  0.001953  0.002754  0.002535  0.002172  0.002318  0.002714  0.002113  0.002337  0.002359  0.002417  0.002626  0.002492  0.002186  0.002418  0.002537  0.002136  0.002595  0.001884  0.003040  0.002391  0.002386  0.002662  0.002380  0.002589  0.002190  0.002899  0.002769  0.002141  0.002474  0.002632  0.002374  0.002569  0.002088  0.002507  0.002632  0.002083  0.002190  0.002771  0.002573  0.002291  0.002359  0.002592  0.002371  0.002092  0.002396  0.002339  0.002506  0.002350  0.002451  0.002299  0.002748  0.003179  0.002834  0.002401  0.002353  0.001800  0.002706  0.002535  0.002432  0.002580  0.002586  0.002530  0.002385  0.002126  0.002587  0.002302  0.002427  0.002416  0.002844  0.002184 
 0.002025  0.002819  0.002581  0.002197  0.002633  0.002611  0.001998  0.002068  0.002169  0.002403  0.002228  0.001904  0.002384  0.002670  0.002608  0.002191  0.002433  0.002377  0.002818  0.002392  0.002266  0.002368  0.002828  0.002424  0.002983  0.002288  0.002584  0.002055  0.002734  0.002770  0.002014  0.002841  0.002602  0.002209  0.002325  0.002763  0.002148  0.002371  0.002398  0.002420  0.002549  0.002570  0.002139  0.002430  0.002528  0.002091  0.002655  0.001979  0.002974  0.002375  0.002424  0.002618  0.002327  0.002538  0.002171  0.003005  0.002811  0.002147  0.002561  0.002631  0.002348  0.002682  0.002004  0.002631  0.002553  0.002129  0.002222  0.002714  0.002571  0.002276  0.002378  0.002548  0.002429  0.002031  0.002433  0.002316  0.002552  0.002399  0.002602  0.002395  0.002830  0.003292  0.002762  0.002522  0.002409  0.001826  0.002665  0.002485  0.002396  0.002521  0.002669  0.002482  0.002325  0.002137  0.002582  0.002395  0.002396  0.002432  0.002811  0.002259 
 0.002173  0.002836  0.002670  0.002253  0.002737  0.002731  0.002079  0.002129  0.002309  0.002392  0.002252  0.001991  0.002465  0.002723  0.002716  0.002269  0.002554  0.002518  0.002853  0.002592  0.002281  0.002449  0.002947  0.002397  0.003011  0.002394  0.002639  0.002218  0.002801  0.002770  0.002103  0.002899  0.002783  0.002371  0.002377  0.002868  0.002326  0.002440  0.002556  0.002430  0.002685  0.002626  0.002192  0.002644  0.002709  0.002217  0.002818  0.002000  0.003042  0.002454  0.002527  0.002685  0.002460  0.002570  0.002188  0.003206  0.002804  0.002181  0.002702  0.002657  0.002456  0.002683  0.002080  0.002731  0.002622  0.002328  0.002322  0.002783  0.002563  0.002323  0.002431  0.002545  0.002487  0.002060  0.002626  0.002528  0.002544  0.002447  0.002728  0.002465  0.002925  0.003452  0.002830  0.002631  0.002435  0.001998  0.002813  0.002582  0.002399  0.002667  0.002732  0.002624  0.002331  0.002234  0.002607  0.002497  0.002343  0.002551  0.002849  0.002243 
 0.002290  0.003032  0.002721  0.002383  0.002825  0.002895  0.002333  0.002166  0.002453  0.002604  0.002347  0.002069  0.002646  0.002840  0.002778  0.002382  0.002728  0.002648  0.003005  0.002730  0.002388  0.002587  0.003145  0.002529  0.003199  0.002549  0.002865  0.002374  0.002979  0.002808  0.002160  0.003040  0.003056  0.002398  0.002659  0.002841  0.002454  0.002565  0.002684  0.002589  0.002712  0.002719  0.002317  0.002669  0.002863  0.002451  0.002958  0.002170  0.003132  0.002583  0.002689  0.002747  0.002586  0.002749  0.002375  0.003365  0.002890  0.002302  0.002898  0.002773  0.002709  0.002811  0.002289  0.002969  0.002850  0.002521  0.002499  0.002809  0.002686  0.002346  0.002698  0.002621  0.002572  0.002201  0.002821  0.002790  0.002578  0.002692  0.002927  0.002692  0.003114  0.003509  0.002954  0.002772  0.002504  0.002155  0.003045  0.002763  0.002676  0.002873  0.002992  0.002799  0.002405  0.002441  0.002716  0.002631  0.002388  0.002650  0.002979  0.002411 
 0.002521  0.003061  0.002808  0.002415  0.002818  0.002985  0.002529  0.002200  0.002556  0.002535  0.002437  0.002128  0.002798  0.002841  0.002795  0.002487  0.002831  0.002677  0.003020  0.002826  0.002546  0.002624  0.003296  0.002489  0.003300  0.002596  0.002879  0.002515  0.002980  0.002760  0.002349  0.003128  0.003089  0.002671  0.002839  0.002916  0.002627  0.002658  0.002795  0.002704  0.002657  0.002941  0.002297  0.002713  0.002953  0.002476  0.003025  0.002368  0.003257  0.002458  0.002623  0.002827  0.002677  0.002563  0.002538  0.003357  0.003041  0.002435  0.002892  0.002739  0.002749  0.002844  0.002434  0.003115  0.002898  0.002595  0.002586  0.002856  0.002854  0.002501  0.002734  0.002802  0.002670  0.002202  0.002887  0.003002  0.002712  0.002705  0.002956  0.002775  0.003266  0.003451  0.003215  0.002766  0.002537  0.002077  0.003118  0.003003  0.002715  0.002935  0.002957  0.002813  0.002527  0.002485  0.002908  0.002767  0.002396  0.002754  0.003052  0.002453 
 0.002621  0.003065  0.002952  0.002577  0.002892  0.003033  0.002619  0.002371  0.002672  0.002661  0.002550  0.002286  0.002900  0.002864  0.002953  0.002733  0.002906  0.002744  0.003113  0.002945  0.002729  0.002734  0.003304  0.002656  0.003385  0.002702  0.003108  0.002698  0.003114  0.002737  0.002476  0.003287  0.003144  0.002877  0.002984  0.002970  0.002782  0.002700  0.002874  0.002934  0.002724  0.003062  0.002387  0.002794  0.003085  0.002537  0.003160  0.002516  0.003332  0.002481  0.002853  0.002901  0.002889  0.002659  0.002848  0.003398  0.003209  0.002668  0.002907  0.002862  0.002808  0.002909  0.002667  0.003240  0.002998  0.002775  0.002707  0.002968  0.002981  0.002655  0.002842  0.002854  0.002855  0.002377  0.003119  0.003010  0.002811  0.002846  0.003117  0.002824  0.003335  0.003561  0.003394  0.002949  0.002523  0.002256  0.003219  0.003132  0.002835  0.003087  0.003141  0.002871  0.002672  0.002490  0.002980  0.002847  0.002629  0.002883  0.003115  0.002717 
 0.002622  0.003065  0.002757  0.002731  0.002747  0.003061  0.002754  0.002329  0.002635  0.002538  0.002441  0.002247  0.002962  0.002862  0.002857  0.002796  0.003013  0.002694  0.003012  0.002969  0.002653  0.002693  0.003394  0.002574  0.003379  0.002701  0.003023  0.002769  0.003004  0.002706  0.002368  0.003174  0.003281  0.002875  0.002961  0.002833  0.002824  0.002665  0.002869  0.002890  0.002717  0.002939  0.002467  0.002783  0.003089  0.002519  0.003094  0.002649  0.003230  0.002447  0.002892  0.002801  0.002924  0.002580  0.002860  0.003470  0.003114  0.002678  0.002825  0.002805  0.002766  0.002940  0.002716  0.003091  0.002950  0.002756  0.002844  0.002963  0.002978  0.002619  0.002794  0.002834  0.002689  0.002474  0.003127  0.002946  0.002718  0.002846  0.003014  0.002725  0.003317  0.003607  0.003408  0.003047  0.002520  0.002279  0.003080  0.002986  0.002860  0.003096  0.003157  0.002912  0.002663  0.002510  0.003006  0.002759  0.002565  0.002807  0.003072  0.002712 
 0.002858  0.003028  0.002687  0.002884  0.002824  0.003172  0.002873  0.002400  0.002840  0.002680  0.002515  0.002337  0.003026  0.003064  0.002897  0.002856  0.003220  0.002884  0.003170  0.003018  0.002750  0.002845  0.003450  0.002631  0.003454  0.002801  0.003146  0.002994  0.003038  0.002807  0.002469  0.003331  0.003489  0.003133  0.003121  0.002960  0.002990  0.002751  0.002925  0.003055  0.002858  0.003077  0.002428  0.002873  0.003148  0.002600  0.003098  0.002822  0.003330  0.002580  0.002923  0.002815  0.002971  0.002755  0.002887  0.003532  0.003310  0.002710  0.002902  0.002896  0.002927  0.002985  0.002696  0.003184  0.002996  0.002842  0.002883  0.003125  0.003176  0.002652  0.002896  0.002987  0.002708  0.002644  0.003221  0.002969  0.002774  0.002911  0.003151  0.002820  0.003390  0.003638  0.003541  0.003148  0.002601  0.002468  0.003185  0.003229  0.002921  0.003157  0.003232  0.002976  0.002769  0.002556  0.003178  0.002709  0.002656  0.002990  0.003200  0.002844 
 0.002969  0.003119  0.002725  0.003029  0.002998  0.003336  0.002908  0.002562  0.003072  0.002934  0.002554  0.002514  0.002968  0.003219  0.003080  0.003096  0.003265  0.002918  0.003244  0.003185  0.002782  0.002987  0.003590  0.002688  0.003575  0.002934  0.003348  0.003080  0.003107  0.002989  0.002608  0.003398  0.003599  0.003167  0.003350  0.003058  0.003095  0.002938  0.002942  0.003130  0.003106  0.003153  0.002498  0.002936  0.003167  0.002842  0.003274  0.003011  0.003567  0.002716  0.003087  0.002940  0.003150  0.002937  0.002966  0.003728  0.003480  0.003009  0.003110  0.002966  0.003090  0.003035  0.002931  0.003173  0.003150  0.002872  0.003067  0.003260  0.003363  0.002881  0.003191  0.003209  0.002897  0.002760  0.003378  0.003039  0.002921  0.003218  0.003382  0.002892  0.003628  0.003807  0.003636  0.003316  0.002738  0.002624  0.003345  0.003291  0.002943  0.003353  0.003360  0.003044  0.002922  0.002773  0.003325  0.002851  0.002690  0.003069  0.003395  0.003056 
 0.003174  0.003236  0.002847  0.003078  0.003219  0.003480  0.003161  0.002667  0.003323  0.003121  0.002800  0.002706  0.003161  0.003391  0.003131  0.003146  0.003347  0.002944  0.003308  0.003270  0.002947  0.003080  0.003735  0.002874  0.003716  0.003066  0.003379  0.003379  0.003186  0.003176  0.002900  0.003619  0.003678  0.003205  0.003433  0.003180  0.003253  0.003126  0.003176  0.003256  0.003054  0.003345  0.002802  0.002885  0.003328  0.003009  0.003350  0.003217  0.003734  0.002910  0.003234  0.003237  0.003240  0.003064  0.003111  0.003718  0.003657  0.003194  0.003347  0.003200  0.003352  0.003258  0.003112  0.003262  0.003441  0.003162  0.003272  0.003433  0.003437  0.003013  0.003222  0.003399  0.003013  0.002933  0.003534  0.003340  0.003049  0.003323  0.003547  0.003113  0.003775  0.003906  0.003689  0.003393  0.002948  0.002813  0.003526  0.003385  0.003117  0.003471  0.003534  0.003211  0.003098  0.002951  0.003397  0.003107  0.002829  0.003216  0.003445  0.003233 
 0.003209  0.003306  0.002986  0.003126  0.003363  0.003561  0.003251  0.002821  0.003483  0.003230  0.002897  0.002841  0.003299  0.003482  0.003260  0.003186  0.003366  0.003059  0.003449  0.003373  0.003006  0.003227  0.003657  0.002872  0.003792  0.003068  0.003491  0.003331  0.003284  0.003329  0.002968  0.003761  0.003707  0.003363  0.003384  0.003225  0.003315  0.003261  0.003180  0.003450  0.003126  0.003286  0.002882  0.003078  0.003450  0.003157  0.003528  0.003356  0.003897  0.003045  0.003286  0.003285  0.003396  0.003193  0.003160  0.003705  0.003636  0.003363  0.003403  0.003286  0.003503  0.003221  0.003130  0.003181  0.003483  0.003316  0.003296  0.003509  0.003433  0.003021  0.003284  0.003412  0.003146  0.003097  0.003501  0.003231  0.003184  0.003240  0.003664  0.003134  0.003768  0.003957  0.003699  0.003509  0.003062  0.002898  0.003678  0.003430  0.003256  0.003423  0.003609  0.003283  0.003139  0.003081  0.003561  0.003065  0.002903  0.003338  0.003531  0.003264 
 0.003311  0.003447  0.003045  0.003269  0.003415  0.003596  0.003328  0.002975  0.003651  0.003227  0.003146  0.002970  0.003343  0.003598  0.003388  0.003289  0.003529  0.003223  0.003490  0.003669  0.003099  0.003378  0.003802  0.003037  0.003878  0.003248  0.003613  0.003620  0.003272  0.003385  0.003034  0.003826  0.003763  0.003434  0.003417  0.003388  0.003579  0.003415  0.003255  0.003583  0.003151  0.003454  0.003099  0.003031  0.003530  0.003275  0.003579  0.003411  0.003958  0.003109  0.003492  0.003390  0.003547  0.003236  0.003350  0.003823  0.003686  0.003448  0.003589  0.003377  0.003652  0.003202  0.003291  0.003270  0.003566  0.003463  0.003254  0.003693  0.003599  0.003172  0.003426  0.003458  0.003279  0.003364  0.003457  0.003218  0.003303  0.003330  0.003642  0.003175  0.003803  0.004104  0.003739  0.003650  0.003217  0.002914  0.003761  0.003593  0.003473  0.003535  0.003714  0.003365  0.003319  0.003174  0.003643  0.003082  0.003232  0.003403  0.003541  0.003396 
 0.003264  0.003515  0.003186  0.003279  0.003525  0.003591  0.003120  0.003069  0.003631  0.003367  0.003189  0.002907  0.003324  0.003647  0.003427  0.003259  0.003639  0.003270  0.003440  0.003692  0.003169  0.003454  0.003761  0.003014  0.003962  0.003338  0.003728  0.003538  0.003320  0.003495  0.003167  0.003827  0.003810  0.003430  0.003336  0.003441  0.003504  0.003351  0.003208  0.003567  0.003220  0.003658  0.003126  0.003077  0.003568  0.003380  0.003649  0.003404  0.004092  0.003149  0.003528  0.003515  0.003629  0.003308  0.003458  0.003895  0.003750  0.003680  0.003737  0.003455  0.003610  0.003408  0.003474  0.003505  0.003478  0.003519  0.003404  0.003629  0.003707  0.003260  0.003464  0.003676  0.003416  0.003419  0.003576  0.003234  0.003341  0.003399  0.003786  0.003220  0.003814  0.004241  0.003586  0.003668  0.003365  0.002899  0.003960  0.003545  0.003582  0.003590  0.003778  0.003419  0.003330  0.003244  0.003837  0.003107  0.003248  0.003516  0.003553  0.003455 
 0.003321  0.003676  0.003197  0.003453  0.003612  0.003656  0.003321  0.003244  0.003830  0.003489  0.003299  0.003004  0.003353  0.003569  0.003567  0.003325  0.003787  0.003259  0.003544  0.003782  0.003276  0.003564  0.003878  0.003061  0.003964  0.003465  0.003933  0.003681  0.003443  0.003611  0.003245  0.003949  0.003916  0.003509  0.003476  0.003529  0.003653  0.003481  0.003408  0.003752  0.003343  0.003814  0.003247  0.003237  0.003784  0.003465  0.003627  0.003495  0.004179  0.003332  0.003644  0.003607  0.003740  0.003432  0.003615  0.004041  0.003897  0.003812  0.003880  0.003692  0.003664  0.003510  0.003595  0.003667  0.003617  0.003476  0.003428  0.003771  0.003727  0.003359  0.003716  0.003749  0.003494  0.003561  0.003643  0.003325  0.003541  0.003485  0.003844  0.003186  0.003968  0.004403  0.003715  0.003872  0.003471  0.002968  0.003998  0.003712  0.003611  0.003722  0.003777  0.003539  0.003449  0.003432  0.003957  0.003248  0.003402  0.003616  0.003760  0.003668 
 0.003444  0.003808  0.003310  0.003529  0.003559  0.003665  0.003461  0.003310  0.003873  0.003624  0.003358  0.003213  0.003385  0.003603  0.003550  0.003473  0.003864  0.003421  0.003508  0.003723  0.003363  0.003734  0.004014  0.003143  0.003984  0.003537  0.003948  0.003769  0.003555  0.003689  0.003422  0.003984  0.004144  0.003601  0.003603  0.003702  0.003871  0.003603  0.003529  0.003812  0.003524  0.003869  0.003382  0.003369  0.003857  0.003585  0.003697  0.003524  0.004220  0.003336  0.003743  0.003653  0.003799  0.003580  0.003795  0.004252  0.004000  0.003788  0.003932  0.003703  0.003713  0.003590  0.003673  0.003823  0.003703  0.003527  0.003508  0.003868  0.003774  0.003348  0.003605  0.003905  0.003597  0.003655  0.003671  0.003445  0.003586  0.003530  0.003802  0.003234  0.003999  0.004443  0.003680  0.003815  0.003626  0.003118  0.004010  0.003721  0.003722  0.003941  0.003784  0.003549  0.003510  0.003473  0.003887  0.003077  0.003573  0.003726  0.004000  0.003685 
 0.003539  0.003886  0.003397  0.003533  0.003629  0.003580  0.003507  0.003414  0.004045  0.003622  0.003388  0.003237  0.003376  0.003671  0.003605  0.003453  0.004002  0.003404  0.003620  0.003713  0.003376  0.003936  0.004219  0.003086  0.004083  0.003596  0.003962  0.003812  0.003696  0.003751  0.003389  0.004055  0.004217  0.003660  0.003596  0.003688  0.003966  0.003670  0.003633  0.003747  0.003561  0.003929  0.003427  0.003468  0.003819  0.003561  0.003843  0.003605  0.004193  0.003535  0.003886  0.003681  0.003906  0.003515  0.003883  0.004371  0.004088  0.003802  0.003949  0.003782  0.003712  0.003632  0.003749  0.003720  0.003781  0.003592  0.003490  0.003796  0.003858  0.003442  0.003680  0.003999  0.003593  0.003618  0.003741  0.003488  0.003680  0.003557  0.003835  0.003368  0.004011  0.004458  0.003696  0.003859  0.003636  0.003271  0.004110  0.003768  0.003783  0.003959  0.003876  0.003582  0.003559  0.003651  0.003897  0.003162  0.003652  0.003830  0.004016  0.003716 
 0.003744  0.004026  0.003537  0.003750  0.003833  0.003862  0.003763  0.003720  0.004169  0.003901  0.003575  0.003522  0.003628  0.003982  0.003763  0.003716  0.004289  0.003557  0.003841  0.003985  0.003670  0.004118  0.004367  0.003255  0.004253  0.003801  0.004248  0.004054  0.003993  0.003805  0.003659  0.004228  0.004362  0.003944  0.003796  0.003936  0.004218  0.003905  0.003903  0.003915  0.003762  0.004058  0.003640  0.003747  0.004078  0.003720  0.004076  0.003912  0.004453  0.003811  0.004314  0.003771  0.003986  0.003648  0.004040  0.004597  0.004290  0.004032  0.004050  0.003986  0.003881  0.003900  0.003897  0.003990  0.004010  0.003741  0.003758  0.003907  0.004016  0.003690  0.003872  0.004286  0.003721  0.003869  0.003905  0.003624  0.003963  0.003658  0.004018  0.003535  0.004287  0.004696  0.003860  0.004076  0.003793  0.003538  0.004206  0.003898  0.004003  0.004252  0.004176  0.003791  0.003706  0.003754  0.004254  0.003424  0.003837  0.003983  0.004227  0.003979 
 0.003943  0.004294  0.003639  0.003993  0.003851  0.003910  0.003756  0.003859  0.004295  0.004008  0.003753  0.003667  0.003589  0.004059  0.003884  0.003743  0.004487  0.003719  0.004043  0.004096  0.003802  0.004211  0.004480  0.003378  0.004406  0.003993  0.004291  0.004107  0.004057  0.003924  0.003760  0.004380  0.004379  0.004010  0.003814  0.004038  0.004444  0.004034  0.003938  0.003976  0.003884  0.004159  0.003834  0.003885  0.004317  0.003836  0.004089  0.004017  0.004573  0.003922  0.004184  0.003955  0.004058  0.003799  0.004150  0.004719  0.004394  0.004144  0.004142  0.004074  0.004080  0.003996  0.003975  0.004090  0.004184  0.003798  0.003796  0.003973  0.004075  0.003836  0.003990  0.004298  0.003721  0.003952  0.004063  0.003804  0.004143  0.003735  0.004118  0.003626  0.004406  0.004791  0.004007  0.004071  0.003989  0.003784  0.004217  0.004058  0.004207  0.004167  0.004169  0.003854  0.003844  0.003850  0.004393  0.003534  0.003949  0.004055  0.004245  0.004077 
 0.004236  0.004418  0.003894  0.004149  0.004032  0.004168  0.004080  0.004051  0.004437  0.004226  0.003838  0.003841  0.003793  0.004317  0.003960  0.003794  0.004721  0.003896  0.004271  0.004294  0.004036  0.004353  0.004629  0.003508  0.004488  0.004220  0.004448  0.004318  0.004157  0.004021  0.003924  0.004385  0.004468  0.004183  0.003865  0.004114  0.004732  0.004271  0.004131  0.004101  0.004096  0.004454  0.004012  0.004070  0.004493  0.004022  0.004113  0.004253  0.004662  0.004186  0.004422  0.004024  0.004276  0.004044  0.004363  0.004838  0.004462  0.004330  0.004386  0.004303  0.004284  0.004136  0.004076  0.004250  0.004329  0.004034  0.004019  0.004212  0.004351  0.003938  0.004087  0.004539  0.003899  0.004210  0.004131  0.003931  0.004359  0.003890  0.004152  0.003817  0.004551  0.004981  0.004217  0.004218  0.004079  0.003924  0.004481  0.004332  0.004462  0.004275  0.004348  0.004197  0.004036  0.004053  0.004565  0.003757  0.004070  0.004182  0.004533  0.004173 
 0.004423  0.004714  0.004065  0.004312  0.004217  0.004164  0.004171  0.004309  0.004421  0.004364  0.003993  0.003977  0.003998  0.004541  0.004112  0.003896  0.004867  0.004077  0.004327  0.004353  0.004216  0.004381  0.004723  0.003547  0.004704  0.004398  0.004579  0.004403  0.004283  0.004198  0.004113  0.004434  0.004667  0.004533  0.004075  0.004302  0.004897  0.004415  0.004209  0.004306  0.004217  0.004646  0.004173  0.004188  0.004720  0.004214  0.004233  0.004390  0.004747  0.004244  0.004667  0.004151  0.004364  0.004192  0.004522  0.004916  0.004598  0.004422  0.004610  0.004421  0.004380  0.004292  0.004276  0.004521  0.004504  0.004197  0.004132  0.004393  0.004466  0.004080  0.004284  0.004712  0.004054  0.004491  0.004283  0.003968  0.004570  0.004154  0.004319  0.003911  0.004661  0.005195  0.004401  0.004318  0.004239  0.004106  0.004581  0.004409  0.004549  0.004343  0.004394  0.004468  0.004153  0.004152  0.004815  0.003872  0.004237  0.004363  0.004583  0.004316 
 0.004621  0.004919  0.004132  0.004395  0.004282  0.004189  0.004397  0.004511  0.004586  0.004553  0.004181  0.004037  0.004072  0.004680  0.004119  0.004129  0.005028  0.004182  0.004417  0.004431  0.004336  0.004466  0.004820  0.003742  0.004868  0.004501  0.004651  0.004588  0.004376  0.004389  0.004208  0.004608  0.004837  0.004743  0.004230  0.004548  0.005056  0.004596  0.004157  0.004417  0.004312  0.004720  0.004315  0.004303  0.004892  0.004229  0.004299  0.004414  0.004780  0.004330  0.004707  0.004327  0.004419  0.004361  0.004696  0.005146  0.004835  0.004539  0.004726  0.004577  0.004526  0.004345  0.004444  0.004632  0.004693  0.004272  0.004277  0.004485  0.004574  0.004111  0.004376  0.004729  0.004220  0.004561  0.004439  0.004093  0.004728  0.004283  0.004407  0.004086  0.004664  0.005302  0.004554  0.004439  0.004335  0.004329  0.004725  0.004499  0.004688  0.004409  0.004397  0.004586  0.004372  0.004263  0.004985  0.004020  0.004408  0.004521  0.004697  0.004392 
 0.004760  0.005082  0.004360  0.004591  0.004457  0.004238  0.004570  0.004739  0.004680  0.004763  0.004338  0.004262  0.004249  0.004748  0.004301  0.004370  0.005090  0.004386  0.004723  0.004622  0.004520  0.004659  0.004950  0.003893  0.004892  0.004566  0.004885  0.004772  0.004515  0.004622  0.004354  0.004816  0.004922  0.004839  0.004399  0.004657  0.005084  0.004807  0.004290  0.004641  0.004428  0.004928  0.004431  0.004360  0.005009  0.004263  0.004470  0.004608  0.004808  0.004437  0.004772  0.004510  0.004637  0.004503  0.004879  0.005264  0.004965  0.004821  0.004910  0.004672  0.004729  0.004614  0.004544  0.004682  0.004869  0.004404  0.004425  0.004585  0.004710  0.004157  0.004515  0.004784  0.004320  0.004699  0.004529  0.004194  0.004835  0.004428  0.004566  0.004182  0.004725  0.005482  0.004644  0.004583  0.004443  0.004546  0.004827  0.004727  0.004893  0.004565  0.004577  0.004728  0.004627  0.004336  0.005088  0.004153  0.004530  0.004704  0.004809  0.004595 
 0.004854  0.005189  0.004497  0.004662  0.004591  0.004255  0.004667  0.004840  0.004706  0.004870  0.004482  0.004384  0.004445  0.004861  0.004404  0.004470  0.005127  0.004493  0.004777  0.004723  0.004640  0.004895  0.005037  0.003888  0.004951  0.004717  0.005079  0.004790  0.004591  0.004797  0.004445  0.004944  0.005085  0.004904  0.004565  0.004859  0.005119  0.004928  0.004384  0.004830  0.004468  0.005001  0.004528  0.004413  0.005022  0.004327  0.004584  0.004610  0.004830  0.004509  0.004960  0.004519  0.004728  0.004591  0.004955  0.005332  0.005020  0.004897  0.004937  0.004796  0.004932  0.004751  0.004660  0.004803  0.004974  0.004592  0.004638  0.004696  0.004848  0.004265  0.004543  0.004828  0.004396  0.004850  0.004658  0.004326  0.004941  0.004506  0.004745  0.004373  0.004810  0.005528  0.004768  0.004653  0.004528  0.004548  0.004946  0.004891  0.004979  0.004733  0.004676  0.004949  0.004680  0.004505  0.005120  0.004276  0.004700  0.004830  0.004931  0.004674 
 0.004835  0.005275  0.004672  0.004702  0.004642  0.004354  0.004773  0.004933  0.004762  0.004969  0.004482  0.004530  0.004521  0.004934  0.004582  0.004496  0.005181  0.004576  0.004904  0.004875  0.004811  0.005008  0.005124  0.003983  0.004905  0.004748  0.005175  0.004851  0.004673  0.004953  0.004581  0.005058  0.005209  0.004903  0.004594  0.004994  0.005226  0.005036  0.004456  0.004850  0.004652  0.005173  0.004601  0.004464  0.005258  0.004422  0.004700  0.004782  0.004876  0.004566  0.005046  0.004644  0.004799  0.004704  0.005113  0.005329  0.005074  0.004946  0.004982  0.004928  0.005047  0.004913  0.004730  0.004846  0.005089  0.004696  0.004656  0.004785  0.004986  0.004416  0.004609  0.004859  0.004432  0.004947  0.004761  0.004371  0.004986  0.004668  0.004778  0.004473  0.004849  0.005647  0.004837  0.004624  0.004570  0.004640  0.004940  0.004890  0.004888  0.004778  0.004814  0.004948  0.004750  0.004563  0.005165  0.004270  0.004795  0.004971  0.004948  0.004760 
 0.004814  0.005319  0.004711  0.004785  0.004620  0.004376  0.004817  0.004955  0.004742  0.005098  0.004493  0.004454  0.004481  0.004984  0.004657  0.004620  0.005044  0.004565  0.004936  0.004857  0.004866  0.005189  0.005219  0.004086  0.004828  0.004724  0.005298  0.004636  0.004705  0.004876  0.004625  0.005084  0.005221  0.004889  0.004632  0.005048  0.005176  0.004900  0.004549  0.004896  0.004561  0.005030  0.004671  0.004491  0.005188  0.004374  0.004702  0.004961  0.004981  0.004574  0.005006  0.004567  0.004757  0.004661  0.005041  0.005333  0.005017  0.004898  0.004959  0.004890  0.005137  0.004977  0.004725  0.004872  0.005064  0.004692  0.004634  0.004779  0.004976  0.004396  0.004624  0.004705  0.004459  0.004854  0.004792  0.004318  0.005018  0.004661  0.004766  0.004373  0.004803  0.005594  0.004901  0.004595  0.004665  0.004652  0.005042  0.004930  0.004950  0.004815  0.004911  0.004921  0.004810  0.004693  0.005188  0.004332  0.004810  0.005062  0.005075  0.004764 
 0.004911  0.005401  0.004966  0.004912  0.004662  0.004462  0.004955  0.005133  0.004896  0.005206  0.004524  0.004704  0.004586  0.005181  0.004870  0.004835  0.005155  0.004676  0.005168  0.005049  0.004999  0.005349  0.005340  0.004247  0.004971  0.004870  0.005451  0.004897  0.004781  0.005031  0.004752  0.005177  0.005336  0.005019  0.004784  0.005218  0.005372  0.005009  0.004637  0.005034  0.004765  0.005134  0.004824  0.004630  0.005238  0.004524  0.004844  0.005089  0.005125  0.004710  0.005070  0.004767  0.005024  0.004834  0.005239  0.005549  0.005097  0.004984  0.005068  0.005080  0.005212  0.005059  0.004961  0.005032  0.005308  0.004885  0.004674  0.004832  0.005158  0.004586  0.004801  0.004852  0.004535  0.005037  0.005031  0.004405  0.005169  0.004822  0.004927  0.004485  0.004908  0.005757  0.004985  0.004635  0.004807  0.004813  0.005287  0.005094  0.005190  0.004909  0.005064  0.005157  0.005055  0.004820  0.005400  0.004546  0.004953  0.005180  0.005253  0.004951 
 0.005014  0.005541  0.004946  0.005088  0.004689  0.004650  0.005067  0.005237  0.004962  0.005285  0.004460  0.004914  0.004691  0.005278  0.004986  0.004903  0.005275  0.004700  0.005270  0.005122  0.005132  0.005471  0.005502  0.004449  0.005105  0.005002  0.005406  0.005052  0.004905  0.005218  0.004724  0.005339  0.005393  0.005143  0.004875  0.005272  0.005465  0.005088  0.004756  0.005045  0.004919  0.005202  0.004925  0.004646  0.005358  0.004720  0.004857  0.005291  0.005226  0.004893  0.005229  0.004923  0.005080  0.004901  0.005429  0.005707  0.005043  0.004935  0.005149  0.005196  0.005216  0.005191  0.005136  0.005201  0.005425  0.004925  0.004582  0.004938  0.005231  0.004726  0.004813  0.004932  0.004542  0.005137  0.005160  0.004525  0.005289  0.004932  0.005017  0.004524  0.004967  0.005818  0.004993  0.004769  0.004972  0.004856  0.005330  0.005234  0.005143  0.005068  0.005173  0.005233  0.004971  0.004865  0.005483  0.004634  0.005059  0.005312  0.005399  0.005074 
 0.005109  0.005663  0.005113  0.005017  0.004751  0.004614  0.005176  0.005319  0.004893  0.005379  0.004563  0.004953  0.004703  0.005350  0.005112  0.004922  0.005234  0.004661  0.005305  0.005100  0.005094  0.005512  0.005601  0.004477  0.005049  0.005056  0.005391  0.004990  0.004955  0.005367  0.004770  0.005544  0.005359  0.005210  0.004939  0.005353  0.005559  0.005056  0.004801  0.005109  0.005024  0.005246  0.005052  0.004658  0.005364  0.004663  0.004806  0.005280  0.005123  0.004965  0.005313  0.005025  0.005189  0.004961  0.005468  0.005708  0.005078  0.004977  0.005211  0.005264  0.005220  0.005134  0.005057  0.005171  0.005487  0.004990  0.004747  0.004965  0.005374  0.004773  0.004824  0.004989  0.004630  0.005062  0.005197  0.004523  0.005349  0.005039  0.005022  0.004577  0.004992  0.005862  0.005029  0.004800  0.004923  0.004883  0.005434  0.005297  0.005094  0.005141  0.005208  0.005223  0.004959  0.004938  0.005444  0.004589  0.005085  0.005283  0.005423  0.005118 
 0.005242  0.005758  0.005219  0.005210  0.004952  0.004774  0.005276  0.005539  0.005058  0.005458  0.004704  0.005028  0.004742  0.005548  0.005309  0.005038  0.005451  0.004663  0.005387  0.005198  0.005241  0.005717  0.005716  0.004615  0.005173  0.005167  0.005589  0.005142  0.005098  0.005429  0.004847  0.005554  0.005392  0.005259  0.005085  0.005471  0.005770  0.005256  0.004881  0.005177  0.005067  0.005406  0.005141  0.004668  0.005438  0.004801  0.004900  0.005386  0.005237  0.005053  0.005497  0.005100  0.005175  0.005086  0.005669  0.005750  0.005118  0.005061  0.005379  0.005343  0.005354  0.005223  0.005015  0.005303  0.005563  0.004968  0.005007  0.005112  0.005479  0.004913  0.004845  0.005040  0.004689  0.005132  0.005326  0.004599  0.005526  0.005077  0.005209  0.004673  0.005137  0.005870  0.005140  0.004821  0.005059  0.004995  0.005521  0.005373  0.005284  0.005224  0.005256  0.005364  0.005149  0.004965  0.005449  0.004707  0.005125  0.005348  0.005592  0.005203 
 0.005306  0.005940  0.005284  0.005428  0.005111  0.005015  0.005387  0.005642  0.005122  0.005646  0.004889  0.005039  0.004837  0.005734  0.005251  0.005186  0.005511  0.004874  0.005575  0.005474  0.005451  0.005945  0.006014  0.004755  0.005252  0.005236  0.005803  0.005439  0.005128  0.005521  0.004944  0.005504  0.005552  0.005317  0.005138  0.005557  0.005781  0.005485  0.004984  0.005268  0.005322  0.005553  0.005286  0.004817  0.005686  0.004922  0.005027  0.005496  0.005442  0.005139  0.005692  0.005323  0.005269  0.005302  0.005840  0.005855  0.005183  0.005085  0.005551  0.005524  0.005525  0.005282  0.005077  0.005460  0.005787  0.005048  0.005132  0.005231  0.005569  0.005082  0.004937  0.005031  0.004840  0.005259  0.005420  0.004710  0.005648  0.005184  0.005247  0.004823  0.005358  0.005934  0.005342  0.004977  0.005259  0.005134  0.005505  0.005548  0.005427  0.005398  0.005388  0.005478  0.005318  0.005072  0.005557  0.004865  0.005243  0.005596  0.005711  0.005348 
 0.005527  0.005989  0.005373  0.005578  0.005223  0.005142  0.005715  0.005853  0.005299  0.005792  0.004955  0.005058  0.004884  0.005793  0.005345  0.005306  0.005611  0.005048  0.005753  0.005632  0.005654  0.005999  0.006097  0.004850  0.005363  0.005362  0.005985  0.005546  0.005173  0.005604  0.004929  0.005658  0.005674  0.005451  0.005093  0.005725  0.005851  0.005351  0.005081  0.005348  0.005474  0.005702  0.005432  0.004938  0.005782  0.005049  0.005145  0.005472  0.005626  0.005201  0.005631  0.005445  0.005326  0.005333  0.005997  0.006022  0.005252  0.005233  0.005620  0.005681  0.005627  0.005487  0.005191  0.005590  0.006015  0.005120  0.005112  0.005440  0.005799  0.005210  0.005177  0.005130  0.004987  0.005401  0.005457  0.004877  0.005593  0.005336  0.005344  0.004972  0.005545  0.006110  0.005463  0.005189  0.005374  0.005085  0.005589  0.005661  0.005661  0.005451  0.005496  0.005531  0.005476  0.005195  0.005720  0.005093  0.005404  0.005676  0.005834  0.005448 
 0.005722  0.006073  0.005523  0.005802  0.005501  0.005239  0.005905  0.006084  0.005505  0.006009  0.005097  0.005178  0.004917  0.005891  0.005409  0.005359  0.005707  0.005176  0.005909  0.005695  0.005728  0.006150  0.006202  0.004908  0.005488  0.005488  0.006208  0.005743  0.005292  0.005770  0.005169  0.005602  0.005838  0.005593  0.005192  0.005743  0.005972  0.005389  0.005168  0.005594  0.005750  0.005831  0.005535  0.004951  0.005933  0.005232  0.005291  0.005631  0.005681  0.005287  0.005788  0.005578  0.005484  0.005492  0.006232  0.006132  0.005387  0.005477  0.005782  0.005768  0.005840  0.005511  0.005361  0.005742  0.006139  0.005246  0.005276  0.005524  0.005951  0.005281  0.005335  0.005428  0.005066  0.005491  0.005619  0.004985  0.005783  0.005396  0.005519  0.005103  0.005805  0.006200  0.005579  0.005530  0.005525  0.005324  0.005646  0.005790  0.005764  0.005588  0.005542  0.005712  0.005668  0.005241  0.005865  0.005080  0.005592  0.005907  0.005824  0.005708 
 0.005911  0.006136  0.005790  0.006090  0.005689  0.005317  0.005840  0.006207  0.005765  0.006196  0.005315  0.005382  0.005092  0.006115  0.005701  0.005443  0.005721  0.005400  0.006090  0.005843  0.006039  0.006307  0.006534  0.005196  0.005663  0.005663  0.006352  0.005939  0.005514  0.005973  0.005449  0.005937  0.006040  0.005659  0.005285  0.006011  0.006100  0.005645  0.005430  0.005828  0.005968  0.005960  0.005753  0.005175  0.006228  0.005449  0.005423  0.005959  0.005810  0.005604  0.005956  0.005729  0.005563  0.005791  0.006269  0.006384  0.005573  0.005706  0.005942  0.005835  0.006070  0.005502  0.005582  0.005829  0.006370  0.005299  0.005508  0.005650  0.006076  0.005267  0.005507  0.005608  0.005322  0.005650  0.005685  0.005150  0.005900  0.005542  0.005671  0.005392  0.005948  0.006472  0.005807  0.005720  0.005813  0.005403  0.005666  0.006008  0.006105  0.005735  0.005741  0.005874  0.005947  0.005641  0.006170  0.005441  0.005834  0.006005  0.005995  0.006012 
 0.005840  0.006157  0.005768  0.006076  0.005832  0.005442  0.005958  0.006334  0.005918  0.006131  0.005215  0.005428  0.005057  0.006237  0.005880  0.005523  0.005737  0.005445  0.006249  0.006054  0.006131  0.006394  0.006517  0.005301  0.005700  0.005848  0.006397  0.006119  0.005753  0.006074  0.005650  0.006078  0.006000  0.005690  0.005404  0.005981  0.006192  0.005776  0.005409  0.005847  0.006068  0.005963  0.005933  0.005275  0.006109  0.005429  0.005492  0.006157  0.005884  0.005853  0.005935  0.005797  0.005700  0.005676  0.006370  0.006564  0.005635  0.005820  0.006034  0.006059  0.006090  0.005600  0.005653  0.005874  0.006312  0.005344  0.005654  0.005754  0.005988  0.005468  0.005497  0.005610  0.005517  0.005782  0.005726  0.005287  0.006093  0.005564  0.005679  0.005376  0.006060  0.006461  0.005956  0.005661  0.005862  0.005553  0.005840  0.006319  0.006229  0.005828  0.005703  0.005870  0.006058  0.005616  0.006292  0.005474  0.005878  0.006118  0.005956  0.006014 
 0.005937  0.006547  0.005922  0.006326  0.006031  0.005614  0.006086  0.006581  0.006139  0.006264  0.005539  0.005703  0.005481  0.006602  0.006236  0.005823  0.005909  0.005648  0.006346  0.006153  0.006460  0.006571  0.006732  0.005549  0.005787  0.006091  0.006469  0.006251  0.006018  0.006395  0.005999  0.006318  0.006148  0.005849  0.005847  0.006002  0.006429  0.005874  0.005557  0.006298  0.006367  0.006206  0.006130  0.005516  0.006176  0.005830  0.005690  0.006321  0.006000  0.006095  0.006219  0.006038  0.005917  0.005915  0.006614  0.006801  0.006005  0.006077  0.006222  0.006250  0.006259  0.006006  0.005765  0.006186  0.006485  0.005680  0.005857  0.005909  0.006072  0.005743  0.005743  0.005805  0.005874  0.006101  0.005826  0.005505  0.006547  0.005682  0.006128  0.005553  0.006257  0.006608  0.006345  0.005928  0.006120  0.005787  0.005988  0.006489  0.006185  0.006079  0.005850  0.006203  0.006199  0.005778  0.006612  0.005776  0.006072  0.006242  0.006274  0.006122 
 0.006215  0.006590  0.006123  0.006524  0.006273  0.005778  0.006307  0.006902  0.006488  0.006478  0.005684  0.006087  0.005650  0.006980  0.006547  0.006131  0.006090  0.006071  0.006518  0.006301  0.006685  0.006861  0.006724  0.005858  0.006136  0.006270  0.006597  0.006429  0.006118  0.006619  0.006245  0.006544  0.006239  0.006118  0.006175  0.006166  0.006558  0.006228  0.006010  0.006600  0.006627  0.006445  0.006358  0.005948  0.006449  0.006155  0.006047  0.006538  0.006264  0.006308  0.006507  0.006368  0.006213  0.006162  0.006746  0.007003  0.006064  0.006345  0.006356  0.006537  0.006538  0.006245  0.006132  0.006423  0.006698  0.005992  0.006202  0.006128  0.006275  0.005870  0.005909  0.006036  0.006214  0.006379  0.006084  0.005608  0.006720  0.005983  0.006457  0.005872  0.006559  0.006903  0.006636  0.006173  0.006463  0.006080  0.006226  0.006753  0.006313  0.006304  0.006256  0.006389  0.006481  0.006128  0.006780  0.006187  0.006355  0.006432  0.006630  0.006226 
 0.006480  0.006773  0.006248  0.006730  0.006580  0.006111  0.006454  0.007102  0.006619  0.006697  0.006059  0.006393  0.005883  0.007171  0.006751  0.006360  0.006295  0.006406  0.006706  0.006502  0.007070  0.007107  0.006808  0.006166  0.006281  0.006558  0.006714  0.006592  0.006357  0.006846  0.006452  0.006585  0.006499  0.006371  0.006524  0.006296  0.006823  0.006473  0.006190  0.006544  0.006956  0.006694  0.006620  0.006350  0.006674  0.006601  0.006324  0.006665  0.006632  0.006601  0.006649  0.006729  0.006540  0.006603  0.006940  0.007117  0.006227  0.006462  0.006354  0.006723  0.006659  0.006409  0.006370  0.006818  0.006889  0.006386  0.006470  0.006073  0.006500  0.006129  0.006057  0.006306  0.006316  0.006685  0.006148  0.006023  0.006903  0.006208  0.006809  0.006144  0.006734  0.007110  0.006906  0.006376  0.006663  0.006514  0.006580  0.006946  0.006554  0.006541  0.006514  0.006697  0.006624  0.006523  0.007014  0.006515  0.006588  0.006646  0.006744  0.006324 
 0.006700  0.006959  0.006409  0.006824  0.006648  0.006202  0.006762  0.007206  0.006818  0.007003  0.006184  0.006568  0.006170  0.007212  0.006978  0.006541  0.006556  0.006687  0.006914  0.006756  0.007164  0.007348  0.007031  0.006073  0.006570  0.006760  0.006825  0.006635  0.006689  0.006917  0.006633  0.006793  0.006640  0.006589  0.006804  0.006644  0.007130  0.006691  0.006332  0.006666  0.007146  0.006861  0.006712  0.006529  0.006882  0.006783  0.006532  0.006943  0.006778  0.006786  0.006886  0.007011  0.006838  0.006688  0.007276  0.007130  0.006430  0.006685  0.006640  0.006852  0.007004  0.006577  0.006539  0.006987  0.007019  0.006619  0.006636  0.006228  0.006633  0.006230  0.006249  0.006578  0.006394  0.006917  0.006439  0.006142  0.007162  0.006393  0.006998  0.006371  0.006904  0.007370  0.007150  0.006482  0.006878  0.006749  0.006657  0.007248  0.006780  0.006781  0.006700  0.006936  0.006665  0.006701  0.007175  0.006714  0.006804  0.006855  0.006906  0.006532 
 0.006872  0.007139  0.006610  0.006988  0.006759  0.006569  0.007060  0.007262  0.006938  0.007191  0.006262  0.006770  0.006288  0.007401  0.007031  0.006701  0.006666  0.006731  0.006990  0.006944  0.007416  0.007439  0.007208  0.006290  0.006694  0.007063  0.007117  0.006797  0.006881  0.007008  0.006859  0.006892  0.006830  0.006616  0.006962  0.006951  0.007203  0.006882  0.006486  0.006830  0.007325  0.007085  0.006847  0.006752  0.007003  0.007061  0.006623  0.006867  0.006934  0.006822  0.007094  0.007123  0.006962  0.006720  0.007358  0.007349  0.006725  0.006894  0.007000  0.006826  0.006999  0.006787  0.006740  0.007066  0.007048  0.006801  0.006674  0.006461  0.006864  0.006486  0.006266  0.006601  0.006705  0.007047  0.006616  0.006343  0.007308  0.006462  0.007045  0.006467  0.006944  0.007385  0.007323  0.006635  0.007016  0.006893  0.006785  0.007442  0.006837  0.006835  0.006857  0.007096  0.006705  0.006929  0.007294  0.006745  0.007003  0.006880  0.007060  0.006744 
 0.007072  0.007253  0.006769  0.007047  0.006906  0.006794  0.007066  0.007264  0.007214  0.007247  0.006450  0.006822  0.006404  0.007609  0.007194  0.006763  0.006753  0.006817  0.007156  0.007023  0.007554  0.007469  0.007217  0.006516  0.006798  0.007175  0.007278  0.006792  0.007069  0.006982  0.007013  0.006989  0.007172  0.006736  0.006981  0.007030  0.007236  0.006933  0.006589  0.006934  0.007412  0.007160  0.006919  0.007034  0.006953  0.007119  0.006570  0.007028  0.006983  0.006902  0.007323  0.007309  0.007078  0.006985  0.007419  0.007513  0.006799  0.007008  0.007043  0.006980  0.007143  0.007086  0.007045  0.007020  0.007241  0.007056  0.006750  0.006617  0.006996  0.006455  0.006551  0.006853  0.006836  0.007166  0.006879  0.006606  0.007436  0.006609  0.007162  0.006660  0.007060  0.007511  0.007513  0.006863  0.007221  0.006802  0.006907  0.007669  0.006951  0.006957  0.007059  0.007307  0.006866  0.007192  0.007446  0.006904  0.007180  0.007104  0.007264  0.006878 
 0.007413  0.007558  0.006923  0.007414  0.007080  0.007038  0.007177  0.007374  0.007493  0.007559  0.006778  0.007208  0.006648  0.007771  0.007329  0.007019  0.006743  0.006920  0.007408  0.007246  0.007616  0.007640  0.007602  0.006746  0.007044  0.007493  0.007431  0.006968  0.007327  0.007074  0.007268  0.007299  0.007285  0.006965  0.007218  0.007310  0.007341  0.007318  0.006818  0.006946  0.007788  0.007274  0.007031  0.007205  0.006963  0.007455  0.006736  0.007223  0.007257  0.007322  0.007653  0.007614  0.007380  0.007394  0.007542  0.007742  0.006980  0.007146  0.007183  0.007128  0.007405  0.007276  0.007303  0.007147  0.007546  0.007254  0.007054  0.006815  0.007277  0.006748  0.006870  0.007077  0.007051  0.007301  0.007112  0.006901  0.007571  0.006780  0.007384  0.006896  0.007243  0.007793  0.007754  0.007227  0.007440  0.007067  0.007011  0.007865  0.007148  0.007117  0.007213  0.007486  0.007083  0.007407  0.007602  0.007152  0.007419  0.007254  0.007512  0.007136 
 0.007494  0.007682  0.007091  0.007536  0.007407  0.007130  0.007310  0.007555  0.007648  0.007727  0.007021  0.007292  0.006909  0.007862  0.007477  0.007236  0.006877  0.007095  0.007453  0.007374  0.007658  0.007685  0.007810  0.007059  0.007348  0.007645  0.007598  0.007221  0.007450  0.007231  0.007542  0.007423  0.007436  0.007291  0.007453  0.007626  0.007454  0.007432  0.006950  0.007065  0.007898  0.007480  0.007328  0.007515  0.007195  0.007387  0.007010  0.007469  0.007395  0.007463  0.007762  0.007672  0.007546  0.007457  0.007791  0.007840  0.007212  0.007271  0.007417  0.007609  0.007628  0.007517  0.007473  0.007369  0.007777  0.007410  0.007227  0.007151  0.007436  0.006884  0.006957  0.007160  0.007334  0.007364  0.007370  0.007116  0.007759  0.007059  0.007395  0.007081  0.007600  0.007944  0.007827  0.007378  0.007573  0.007250  0.007135  0.008038  0.007277  0.007425  0.007476  0.007584  0.007332  0.007554  0.007582  0.007332  0.007566  0.007333  0.007755  0.007418 
 0.007685  0.007721  0.007290  0.007812  0.007502  0.007377  0.007449  0.007723  0.007816  0.007843  0.007407  0.007475  0.007231  0.007996  0.007649  0.007375  0.007046  0.007316  0.007594  0.007515  0.007921  0.007937  0.007997  0.007171  0.007541  0.007857  0.007791  0.007348  0.007623  0.007334  0.007734  0.007517  0.007670  0.007387  0.007764  0.007767  0.007595  0.007527  0.007233  0.007375  0.008082  0.007671  0.007508  0.007669  0.007424  0.007640  0.007362  0.007793  0.007653  0.007699  0.008104  0.007799  0.007778  0.007699  0.008007  0.008066  0.007322  0.007487  0.007577  0.007962  0.007753  0.007610  0.007643  0.007622  0.007962  0.007575  0.007547  0.007338  0.007563  0.007077  0.007132  0.007216  0.007504  0.007544  0.007475  0.007402  0.007980  0.007246  0.007689  0.007318  0.007915  0.008119  0.007982  0.007627  0.007664  0.007403  0.007181  0.008255  0.007593  0.007545  0.007664  0.007716  0.007492  0.007818  0.007785  0.007575  0.007780  0.007512  0.007944  0.007628 
 0.007804  0.007902  0.007442  0.007924  0.007627  0.007489  0.007699  0.007934  0.007900  0.008048  0.007669  0.007790  0.007387  0.008104  0.007956  0.007535  0.007257  0.007399  0.007708  0.007618  0.008231  0.008128  0.008053  0.007457  0.007765  0.007905  0.008100  0.007556  0.007920  0.007497  0.007902  0.007754  0.007840  0.007538  0.007896  0.007874  0.007758  0.007784  0.007425  0.007608  0.008262  0.007900  0.007725  0.007996  0.007762  0.007778  0.007520  0.007983  0.007911  0.007866  0.008303  0.007921  0.007934  0.007926  0.008143  0.008205  0.007573  0.007672  0.007756  0.007954  0.007980  0.007860  0.007878  0.007894  0.008066  0.007753  0.007783  0.007706  0.007626  0.007456  0.007413  0.007472  0.007686  0.007734  0.007531  0.007596  0.008121  0.007460  0.007815  0.007532  0.008056  0.008250  0.008250  0.007766  0.008004  0.007637  0.007420  0.008445  0.007831  0.007855  0.007903  0.008006  0.007681  0.008026  0.008055  0.007850  0.008014  0.007694  0.008103  0.007800 
 0.007831  0.007911  0.007472  0.008085  0.007807  0.007507  0.007752  0.008011  0.008006  0.008041  0.007774  0.007901  0.007460  0.008139  0.008043  0.007650  0.007459  0.007551  0.007833  0.007701  0.008408  0.008164  0.008140  0.007636  0.007837  0.007901  0.008238  0.007699  0.008050  0.007603  0.008117  0.007747  0.007933  0.007583  0.008067  0.008009  0.007740  0.007822  0.007518  0.007669  0.008203  0.007941  0.007866  0.008167  0.007924  0.007799  0.007586  0.008077  0.007953  0.008013  0.008424  0.008007  0.008004  0.008012  0.008149  0.008532  0.007629  0.007821  0.007998  0.008035  0.008153  0.007969  0.007957  0.008092  0.008240  0.007784  0.007818  0.007828  0.007775  0.007609  0.007601  0.007594  0.007880  0.007847  0.007652  0.007770  0.008229  0.007507  0.007944  0.007683  0.008079  0.008369  0.008397  0.007810  0.008129  0.007774  0.007528  0.008530  0.007911  0.008027  0.008073  0.008131  0.007717  0.008052  0.007967  0.007932  0.007973  0.007777  0.008178  0.007818 
 0.008123  0.008110  0.007708  0.008228  0.008003  0.007617  0.008086  0.008255  0.008298  0.008289  0.007932  0.008073  0.007627  0.008291  0.008096  0.007956  0.007715  0.007797  0.008055  0.007731  0.008624  0.008201  0.008243  0.007838  0.008010  0.008041  0.008418  0.007829  0.008191  0.007656  0.008255  0.007742  0.008156  0.007704  0.008280  0.008144  0.007862  0.007986  0.007603  0.007839  0.008403  0.008124  0.008064  0.008332  0.008050  0.007965  0.007787  0.008252  0.008195  0.008284  0.008636  0.008177  0.008204  0.008160  0.008345  0.008678  0.007836  0.008120  0.008098  0.008159  0.008214  0.008156  0.008199  0.008317  0.008327  0.008144  0.007927  0.007992  0.007944  0.007775  0.007762  0.007860  0.008111  0.008014  0.007785  0.008104  0.008441  0.007681  0.008046  0.007875  0.008237  0.008638  0.008673  0.007964  0.008246  0.008032  0.007727  0.008737  0.008165  0.008295  0.008354  0.008318  0.007906  0.008261  0.008133  0.008142  0.008243  0.007967  0.008444  0.007965 
 0.008367  0.008301  0.007930  0.008343  0.008155  0.007761  0.008283  0.008450  0.008529  0.008369  0.008180  0.008211  0.007696  0.008465  0.008253  0.008192  0.007934  0.007989  0.008342  0.007906  0.008907  0.008393  0.008519  0.008142  0.008097  0.008286  0.008563  0.007822  0.008412  0.007869  0.008363  0.007885  0.008231  0.007821  0.008413  0.008207  0.008072  0.008168  0.007862  0.008102  0.008536  0.008365  0.008249  0.008536  0.008178  0.008144  0.008025  0.008352  0.008334  0.008488  0.008755  0.008425  0.008454  0.008433  0.008571  0.008965  0.008024  0.008111  0.008238  0.008358  0.008486  0.008299  0.008392  0.008495  0.008492  0.008446  0.008100  0.008159  0.008128  0.007937  0.007859  0.008023  0.008359  0.008182  0.007912  0.008289  0.008590  0.007895  0.008282  0.008107  0.008467  0.008787  0.008912  0.008009  0.008365  0.008207  0.007981  0.009002  0.008503  0.008428  0.008453  0.008512  0.008192  0.008462  0.008334  0.008396  0.008406  0.008141  0.008496  0.008240 
 0.008542  0.008465  0.008170  0.008555  0.008242  0.007934  0.008449  0.008635  0.008648  0.008667  0.008355  0.008405  0.007878  0.008710  0.008406  0.008383  0.008113  0.008186  0.008537  0.008139  0.009010  0.008574  0.008611  0.008468  0.008393  0.008446  0.008766  0.008100  0.008582  0.008023  0.008443  0.008251  0.008420  0.008016  0.008481  0.008366  0.008267  0.008437  0.008091  0.008348  0.008695  0.008523  0.008439  0.008775  0.008201  0.008377  0.008268  0.008481  0.008371  0.008737  0.009053  0.008546  0.008677  0.008599  0.008758  0.009239  0.008152  0.008277  0.008350  0.008594  0.008612  0.008503  0.008599  0.008586  0.008624  0.008514  0.008353  0.008338  0.008260  0.008236  0.008206  0.008245  0.008630  0.008457  0.008138  0.008532  0.008761  0.008097  0.008427  0.008402  0.008567  0.008948  0.009138  0.008198  0.008594  0.008485  0.008144  0.009047  0.008828  0.008659  0.008691  0.008760  0.008359  0.008676  0.008431  0.008522  0.008533  0.008370  0.008704  0.008309 
 0.008642  0.008520  0.008287  0.008683  0.008255  0.007925  0.008601  0.008789  0.008720  0.008762  0.008510  0.008325  0.008049  0.008749  0.008421  0.008519  0.008271  0.008267  0.008499  0.008187  0.009072  0.008701  0.008614  0.008524  0.008403  0.008481  0.008847  0.008257  0.008568  0.008050  0.008587  0.008303  0.008537  0.008073  0.008518  0.008460  0.008418  0.008444  0.008405  0.008478  0.008783  0.008724  0.008476  0.008912  0.008269  0.008536  0.008334  0.008552  0.008524  0.008866  0.009097  0.008663  0.008815  0.008618  0.008708  0.009307  0.008244  0.008380  0.008369  0.008682  0.008711  0.008645  0.008579  0.008560  0.008701  0.008677  0.008419  0.008367  0.008381  0.008331  0.008360  0.008392  0.008661  0.008428  0.008296  0.008606  0.008770  0.008175  0.008427  0.008454  0.008743  0.008980  0.009315  0.008143  0.008713  0.008609  0.008199  0.009060  0.008818  0.008705  0.008680  0.008912  0.008430  0.008775  0.008450  0.008582  0.008659  0.008409  0.008757  0.008343 
 0.008804  0.008584  0.008428  0.008856  0.008336  0.008047  0.008718  0.008805  0.008858  0.008875  0.008500  0.008447  0.008304  0.008894  0.008562  0.008612  0.008504  0.008296  0.008692  0.008354  0.009268  0.008866  0.008719  0.008644  0.008504  0.008638  0.009006  0.008390  0.008706  0.008097  0.008810  0.008449  0.008765  0.008350  0.008747  0.008712  0.008531  0.008561  0.008587  0.008627  0.008991  0.008836  0.008585  0.009148  0.008426  0.008717  0.008419  0.008589  0.008731  0.008975  0.009269  0.008730  0.008993  0.008579  0.008844  0.009555  0.008432  0.008570  0.008456  0.008804  0.008759  0.008676  0.008817  0.008661  0.008883  0.008672  0.008604  0.008545  0.008558  0.008353  0.008431  0.008541  0.008848  0.008552  0.008500  0.008714  0.008833  0.008306  0.008490  0.008451  0.008913  0.009191  0.009429  0.008283  0.008797  0.008766  0.008323  0.009105  0.009012  0.008856  0.008742  0.008966  0.008598  0.008984  0.008634  0.008735  0.008830  0.008513  0.008937  0.008548 
 0.008895  0.008737  0.008454  0.008992  0.008500  0.008165  0.008866  0.008993  0.009006  0.008987  0.008690  0.008549  0.008332  0.009005  0.008659  0.008847  0.008718  0.008413  0.008774  0.008432  0.009448  0.008982  0.008834  0.008662  0.008618  0.008681  0.009165  0.008536  0.008758  0.008289  0.008875  0.008573  0.008906  0.008442  0.008782  0.008782  0.008631  0.008772  0.008847  0.008797  0.009164  0.009074  0.008708  0.009135  0.008656  0.008752  0.008432  0.008791  0.008907  0.009127  0.009365  0.008854  0.009179  0.008626  0.008984  0.009688  0.008564  0.008742  0.008729  0.008962  0.008888  0.008705  0.009012  0.008842  0.009023  0.008917  0.008747  0.008694  0.008786  0.008520  0.008533  0.008641  0.008937  0.008735  0.008537  0.008903  0.009096  0.008379  0.008618  0.008653  0.009042  0.009414  0.009606  0.008422  0.008947  0.008827  0.008567  0.009216  0.009068  0.009056  0.008900  0.009065  0.008671  0.009122  0.008888  0.008964  0.008880  0.008712  0.009051  0.008588 
 0.009112  0.008991  0.008594  0.009186  0.008744  0.008294  0.009153  0.009088  0.009174  0.009145  0.008894  0.008796  0.008353  0.009270  0.008827  0.009046  0.008920  0.008438  0.008888  0.008576  0.009689  0.009210  0.009031  0.008843  0.008867  0.008856  0.009290  0.008653  0.009049  0.008407  0.009007  0.008721  0.009049  0.008609  0.008964  0.008847  0.008716  0.009003  0.008995  0.008955  0.009291  0.009241  0.008911  0.009275  0.008813  0.008854  0.008614  0.008987  0.009049  0.009239  0.009605  0.009113  0.009353  0.008834  0.009190  0.009790  0.008712  0.008957  0.008872  0.009208  0.009066  0.008916  0.009249  0.008935  0.009217  0.009089  0.009035  0.008875  0.008823  0.008710  0.008679  0.008791  0.009056  0.008964  0.008637  0.009150  0.009424  0.008553  0.008772  0.008846  0.009256  0.009591  0.009783  0.008584  0.009179  0.008946  0.008792  0.009386  0.009378  0.009284  0.009132  0.009082  0.008922  0.009290  0.009080  0.009107  0.009057  0.008978  0.009164  0.008769 
 0.009158  0.009120  0.008776  0.009144  0.008873  0.008531  0.009191  0.009338  0.009293  0.009323  0.009031  0.008967  0.008332  0.009349  0.008893  0.009209  0.009092  0.008525  0.009005  0.008591  0.009794  0.009145  0.009207  0.008981  0.008914  0.008932  0.009331  0.008726  0.009178  0.008615  0.009143  0.008884  0.009158  0.008678  0.009056  0.009039  0.008849  0.009016  0.009180  0.009186  0.009340  0.009494  0.008953  0.009474  0.008931  0.008883  0.008717  0.009236  0.009192  0.009340  0.009826  0.009257  0.009543  0.008982  0.009305  0.009853  0.008909  0.009187  0.008911  0.009416  0.009140  0.009155  0.009236  0.009052  0.009341  0.009263  0.009121  0.009084  0.008916  0.008808  0.008736  0.008941  0.009235  0.008977  0.008735  0.009238  0.009599  0.008685  0.008889  0.009033  0.009376  0.009578  0.009809  0.008816  0.009244  0.009057  0.008796  0.009430  0.009386  0.009441  0.009250  0.009111  0.009075  0.009459  0.009159  0.009223  0.009181  0.009095  0.009378  0.008860 
 0.009350  0.009155  0.008758  0.009274  0.008959  0.008635  0.009242  0.009406  0.009476  0.009503  0.009087  0.009179  0.008462  0.009460  0.008965  0.009328  0.009222  0.008593  0.009065  0.008756  0.009810  0.009239  0.009332  0.009076  0.009014  0.009101  0.009407  0.008876  0.009324  0.008646  0.009181  0.008972  0.009054  0.008866  0.009195  0.009149  0.008912  0.009111  0.009338  0.009286  0.009378  0.009581  0.009006  0.009573  0.009138  0.008949  0.008824  0.009223  0.009343  0.009402  0.009988  0.009444  0.009609  0.009063  0.009371  0.009905  0.009010  0.009236  0.008963  0.009494  0.009226  0.009238  0.009494  0.009215  0.009459  0.009369  0.009225  0.009159  0.009006  0.008867  0.008934  0.009124  0.009342  0.009136  0.008816  0.009249  0.009680  0.008733  0.009038  0.009250  0.009557  0.009649  0.009893  0.009006  0.009354  0.009254  0.008875  0.009335  0.009507  0.009528  0.009389  0.009304  0.009212  0.009596  0.009302  0.009395  0.009282  0.009177  0.009441  0.008943 
 0.009457  0.009248  0.008846  0.009410  0.008921  0.008594  0.009325  0.009518  0.009484  0.009666  0.009285  0.009221  0.008664  0.009601  0.008977  0.009445  0.009346  0.008779  0.009093  0.008880  0.009911  0.009245  0.009342  0.009181  0.009163  0.009244  0.009454  0.008879  0.009449  0.008721  0.009371  0.008945  0.009133  0.008944  0.009242  0.009191  0.008954  0.009240  0.009442  0.009452  0.009482  0.009699  0.009038  0.009671  0.009194  0.009177  0.008932  0.009222  0.009526  0.009520  0.009998  0.009459  0.009783  0.009247  0.009530  0.009992  0.009086  0.009319  0.009112  0.009681  0.009324  0.009219  0.009606  0.009269  0.009545  0.009349  0.009277  0.009255  0.009039  0.009061  0.009056  0.009087  0.009287  0.009187  0.008889  0.009354  0.009648  0.008816  0.009222  0.009295  0.009591  0.009758  0.010044  0.009149  0.009463  0.009393  0.008859  0.009322  0.009630  0.009565  0.009487  0.009335  0.009328  0.009807  0.009383  0.009509  0.009318  0.009334  0.009471  0.008962 
 0.009506  0.009303  0.008938  0.009450  0.008953  0.008755  0.009273  0.009528  0.009452  0.009664  0.009374  0.009343  0.008825  0.009542  0.009137  0.009615  0.009224  0.008739  0.009057  0.008864  0.009874  0.009253  0.009302  0.009240  0.009138  0.009272  0.009414  0.008914  0.009528  0.008759  0.009335  0.008937  0.009168  0.009097  0.009324  0.009166  0.009003  0.009147  0.009489  0.009436  0.009435  0.009681  0.008955  0.009752  0.009269  0.009092  0.008959  0.009246  0.009496  0.009598  0.009986  0.009639  0.009781  0.009230  0.009407  0.009993  0.009152  0.009358  0.009235  0.009749  0.009327  0.009276  0.009494  0.009300  0.009555  0.009346  0.009232  0.009223  0.009054  0.009122  0.009133  0.009052  0.009293  0.009271  0.008868  0.009347  0.009577  0.008938  0.009166  0.009313  0.009639  0.009780  0.009971  0.009230  0.009435  0.009469  0.008882  0.009414  0.009622  0.009617  0.009454  0.009435  0.009426  0.009824  0.009436  0.009610  0.009430  0.009286  0.009481  0.008964 
 0.009645  0.009455  0.009076  0.009646  0.008959  0.008852  0.009247  0.009605  0.009497  0.009866  0.009499  0.009298  0.008943  0.009541  0.009226  0.009705  0.009312  0.008964  0.009188  0.009013  0.009918  0.009318  0.009324  0.009400  0.009345  0.009525  0.009528  0.009005  0.009599  0.008901  0.009487  0.009070  0.009312  0.009238  0.009408  0.009314  0.009105  0.009226  0.009674  0.009495  0.009497  0.009696  0.009165  0.010022  0.009407  0.009147  0.009063  0.009285  0.009565  0.009726  0.010112  0.009757  0.009924  0.009352  0.009596  0.010090  0.009265  0.009533  0.009349  0.009878  0.009466  0.009293  0.009450  0.009519  0.009781  0.009351  0.009353  0.009359  0.009285  0.009301  0.009406  0.009130  0.009380  0.009424  0.008997  0.009439  0.009673  0.009101  0.009295  0.009491  0.009764  0.009885  0.010129  0.009523  0.009584  0.009641  0.008917  0.009494  0.009699  0.009741  0.009505  0.009622  0.009466  0.009926  0.009679  0.009754  0.009515  0.009433  0.009592  0.009166 
 0.009698  0.009585  0.009200  0.009682  0.009069  0.008987  0.009301  0.009708  0.009665  0.010060  0.009615  0.009314  0.009012  0.009572  0.009341  0.009855  0.009356  0.009091  0.009352  0.009158  0.010024  0.009423  0.009500  0.009349  0.009331  0.009647  0.009639  0.009069  0.009691  0.008918  0.009647  0.009163  0.009452  0.009347  0.009631  0.009345  0.009245  0.009336  0.009884  0.009592  0.009560  0.009750  0.009256  0.010142  0.009587  0.009184  0.009243  0.009296  0.009498  0.009832  0.010098  0.009866  0.010114  0.009461  0.009775  0.010352  0.009464  0.009691  0.009474  0.010079  0.009532  0.009412  0.009591  0.009601  0.009824  0.009418  0.009406  0.009350  0.009436  0.009368  0.009581  0.009265  0.009511  0.009576  0.009161  0.009637  0.009871  0.009272  0.009269  0.009540  0.009928  0.009807  0.010325  0.009675  0.009749  0.009812  0.009006  0.009599  0.009682  0.009808  0.009536  0.009743  0.009603  0.009968  0.009691  0.009808  0.009648  0.009544  0.009758  0.009210 
 0.009686  0.009687  0.009322  0.009734  0.009165  0.009054  0.009381  0.009674  0.009762  0.010106  0.009739  0.009454  0.009189  0.009765  0.009358  0.010085  0.009327  0.009126  0.009321  0.009215  0.010085  0.009548  0.009669  0.009593  0.009379  0.009706  0.009714  0.009330  0.009822  0.008904  0.009845  0.009185  0.009429  0.009275  0.009412  0.009449  0.009309  0.009465  0.009809  0.009732  0.009638  0.010053  0.009249  0.010277  0.009655  0.009216  0.009305  0.009334  0.009654  0.009964  0.010142  0.009926  0.010263  0.009480  0.009873  0.010418  0.009602  0.009852  0.009541  0.010151  0.009608  0.009502  0.009653  0.009699  0.009846  0.009535  0.009402  0.009420  0.009519  0.009465  0.009612  0.009356  0.009639  0.009577  0.009215  0.009780  0.010046  0.009395  0.009361  0.009606  0.009958  0.009820  0.010384  0.009744  0.009962  0.009815  0.009191  0.009611  0.009679  0.009774  0.009602  0.009798  0.009747  0.010109  0.009616  0.009789  0.009789  0.009606  0.009778  0.009251 
 0.009763  0.009735  0.009488  0.009795  0.009243  0.009187  0.009424  0.009797  0.009823  0.010019  0.009802  0.009764  0.009359  0.010006  0.009486  0.010307  0.009497  0.009356  0.009405  0.009361  0.010165  0.009729  0.009773  0.009723  0.009444  0.009944  0.009638  0.009476  0.009822  0.009019  0.009896  0.009216  0.009603  0.009452  0.009458  0.009375  0.009424  0.009531  0.010008  0.009845  0.009754  0.010100  0.009331  0.010336  0.009780  0.009284  0.009526  0.009437  0.009739  0.010073  0.010121  0.009931  0.010323  0.009539  0.009969  0.010337  0.009796  0.009771  0.009588  0.010295  0.009615  0.009558  0.009678  0.009666  0.009864  0.009655  0.009559  0.009516  0.009638  0.009550  0.009533  0.009612  0.009817  0.009564  0.009300  0.009674  0.010076  0.009417  0.009481  0.009540  0.010081  0.009850  0.010310  0.009746  0.010000  0.010109  0.009209  0.009769  0.009791  0.009828  0.009654  0.010011  0.009895  0.010135  0.009532  0.009832  0.009911  0.009650  0.009863  0.009143 
 0.009841  0.009805  0.009620  0.009832  0.009497  0.009319  0.009488  0.009896  0.009788  0.010258  0.010148  0.009808  0.009445  0.009992  0.009575  0.010373  0.009516  0.009514  0.009597  0.009497  0.010217  0.009652  0.009808  0.009817  0.009502  0.010044  0.009566  0.009683  0.009929  0.009101  0.009937  0.009295  0.009667  0.009389  0.009629  0.009518  0.009519  0.009561  0.010145  0.009911  0.009805  0.010211  0.009591  0.010435  0.009763  0.009172  0.009569  0.009401  0.009811  0.010106  0.010155  0.010052  0.010551  0.009704  0.009929  0.010443  0.009896  0.009883  0.009699  0.010260  0.009660  0.009659  0.009765  0.009711  0.009934  0.009547  0.009609  0.009576  0.009721  0.009616  0.009674  0.009512  0.009727  0.009625  0.009389  0.009624  0.010069  0.009519  0.009622  0.009588  0.010100  0.009937  0.010446  0.009853  0.010075  0.010137  0.009276  0.009816  0.009894  0.009874  0.009717  0.010144  0.010019  0.010086  0.009623  0.010020  0.009919  0.009712  0.010012  0.009067 
 0.009863  0.009834  0.009817  0.009917  0.009639  0.009617  0.009545  0.009920  0.009873  0.010356  0.010319  0.010015  0.009616  0.009985  0.009686  0.010356  0.009630  0.009605  0.009681  0.009425  0.010311  0.009700  0.009805  0.009923  0.009673  0.010172  0.009580  0.009595  0.010005  0.009162  0.009941  0.009444  0.009771  0.009386  0.009592  0.009647  0.009494  0.009649  0.010183  0.010011  0.009799  0.010370  0.009781  0.010409  0.009778  0.009202  0.009605  0.009394  0.009947  0.010220  0.010105  0.010161  0.010642  0.009934  0.009892  0.010477  0.010080  0.009815  0.009858  0.010383  0.009826  0.009725  0.009974  0.009932  0.009983  0.009587  0.009779  0.009753  0.009783  0.009635  0.009869  0.009436  0.009837  0.009705  0.009493  0.009786  0.010059  0.009532  0.009649  0.009651  0.010283  0.010011  0.010459  0.009963  0.010174  0.010262  0.009196  0.010188  0.010127  0.009936  0.009738  0.010086  0.010076  0.010197  0.009699  0.010201  0.009902  0.009919  0.010047  0.009088 
 0.010159  0.010003  0.009849  0.010140  0.010059  0.009822  0.009631  0.010141  0.010105  0.010739  0.010425  0.010296  0.009908  0.010328  0.009939  0.010591  0.009833  0.009851  0.010067  0.009789  0.010601  0.009886  0.010170  0.010195  0.009826  0.010418  0.009827  0.009760  0.010267  0.009379  0.010287  0.009660  0.010006  0.009450  0.009962  0.009929  0.009665  0.009949  0.010582  0.010248  0.010089  0.010715  0.010118  0.010707  0.010057  0.009511  0.009840  0.009622  0.010073  0.010477  0.010307  0.010507  0.010836  0.010167  0.010086  0.010523  0.010425  0.010108  0.010033  0.010582  0.010175  0.009811  0.010401  0.010204  0.010400  0.009854  0.009968  0.009861  0.009844  0.009872  0.010081  0.009745  0.010193  0.009907  0.009706  0.009930  0.010212  0.009775  0.009828  0.010014  0.010523  0.010359  0.010575  0.010213  0.010400  0.010477  0.009489  0.010490  0.010312  0.009990  0.009992  0.010348  0.010219  0.010616  0.009979  0.010429  0.010173  0.010041  0.010160  0.009383 
 0.010263  0.010113  0.009950  0.010290  0.010213  0.009989  0.009748  0.010268  0.010399  0.010785  0.010536  0.010442  0.009970  0.010449  0.010258  0.010750  0.009922  0.010073  0.010356  0.009902  0.010833  0.010256  0.010500  0.010327  0.010189  0.010525  0.009877  0.010151  0.010369  0.009625  0.010386  0.009896  0.010206  0.009686  0.010040  0.010266  0.009886  0.010097  0.010832  0.010367  0.010340  0.010838  0.010306  0.010924  0.010068  0.009842  0.010082  0.009830  0.010102  0.010613  0.010511  0.010593  0.010935  0.010390  0.010198  0.010569  0.010547  0.010135  0.010233  0.010795  0.010274  0.009768  0.010412  0.010451  0.010572  0.009983  0.009968  0.010114  0.010036  0.010016  0.010295  0.009901  0.010462  0.010335  0.009732  0.010080  0.010374  0.009978  0.010070  0.010048  0.010726  0.010347  0.010613  0.010255  0.010446  0.010589  0.009633  0.010501  0.010645  0.010101  0.010216  0.010445  0.010440  0.010566  0.010018  0.010604  0.010232  0.010464  0.010303  0.009702 
 0.010499  0.010442  0.010158  0.010404  0.010514  0.010283  0.010081  0.010501  0.010701  0.011030  0.010704  0.010638  0.010221  0.010718  0.010544  0.010985  0.010198  0.010365  0.010578  0.010165  0.011113  0.010547  0.010687  0.010475  0.010391  0.010840  0.010132  0.010286  0.010592  0.010033  0.010674  0.010217  0.010578  0.009813  0.010332  0.010477  0.010056  0.010337  0.011146  0.010610  0.010633  0.010840  0.010472  0.011186  0.010200  0.010179  0.010333  0.009961  0.010338  0.011016  0.010760  0.010805  0.011108  0.010605  0.010412  0.010792  0.010852  0.010513  0.010350  0.011102  0.010544  0.010029  0.010762  0.010656  0.010850  0.010357  0.010327  0.010300  0.010272  0.010238  0.010575  0.010327  0.010700  0.010391  0.010013  0.010395  0.010597  0.010212  0.010318  0.010380  0.010948  0.010620  0.010865  0.010320  0.010682  0.010873  0.009950  0.010771  0.010742  0.010234  0.010298  0.010826  0.010599  0.010871  0.010401  0.010816  0.010408  0.010686  0.010408  0.010248 
 0.010623  0.010774  0.010471  0.010480  0.010807  0.010453  0.010228  0.010710  0.010949  0.011278  0.010764  0.010606  0.010502  0.010912  0.010828  0.011088  0.010316  0.010524  0.010607  0.010261  0.011163  0.010591  0.010776  0.010675  0.010508  0.010959  0.010284  0.010604  0.010811  0.010219  0.010783  0.010405  0.010681  0.010282  0.010467  0.010795  0.010116  0.010456  0.011239  0.010641  0.010715  0.011017  0.010581  0.011247  0.010389  0.010363  0.010484  0.010076  0.010585  0.011139  0.011009  0.010903  0.011367  0.010701  0.010579  0.010908  0.011019  0.010673  0.010672  0.011209  0.010722  0.010202  0.010766  0.010744  0.011007  0.010646  0.010592  0.010313  0.010681  0.010393  0.010750  0.010513  0.010957  0.010463  0.010207  0.010657  0.010753  0.010375  0.010583  0.010569  0.010982  0.010792  0.011126  0.010455  0.010879  0.010977  0.010203  0.010973  0.010924  0.010384  0.010387  0.011088  0.010703  0.011040  0.010505  0.010795  0.010558  0.010927  0.010644  0.010565 
 0.010992  0.011047  0.010677  0.010499  0.010949  0.010663  0.010373  0.010910  0.010996  0.011390  0.010930  0.010754  0.010662  0.011024  0.010989  0.011296  0.010621  0.010703  0.010755  0.010484  0.011402  0.010852  0.011038  0.010691  0.010720  0.011177  0.010544  0.010800  0.010944  0.010508  0.010991  0.010488  0.010792  0.010557  0.010597  0.010799  0.010245  0.010580  0.011422  0.010784  0.010977  0.011174  0.010836  0.011428  0.010656  0.010443  0.010714  0.010354  0.010775  0.011403  0.011278  0.011051  0.011504  0.010694  0.010874  0.011047  0.011028  0.010844  0.010870  0.011387  0.010835  0.010345  0.010922  0.010774  0.011124  0.010959  0.010860  0.010304  0.010785  0.010771  0.010990  0.010728  0.011128  0.010649  0.010389  0.010805  0.010766  0.010541  0.010890  0.010831  0.011218  0.010941  0.011277  0.010712  0.011021  0.011205  0.010330  0.011376  0.011096  0.010550  0.010556  0.011128  0.010843  0.011224  0.010595  0.011066  0.010690  0.011042  0.010876  0.010701 
 0.011166  0.011212  0.011089  0.010848  0.011253  0.010959  0.010642  0.011151  0.011211  0.011648  0.011214  0.010906  0.010872  0.011300  0.011342  0.011431  0.010935  0.010977  0.011082  0.010837  0.011538  0.011170  0.011233  0.010994  0.011098  0.011368  0.010874  0.010951  0.011200  0.010829  0.011115  0.010806  0.011024  0.010913  0.010813  0.011043  0.010586  0.010674  0.011743  0.011027  0.011262  0.011450  0.011194  0.011678  0.011019  0.010806  0.010847  0.010659  0.011038  0.011587  0.011369  0.011243  0.011686  0.011058  0.011152  0.011295  0.011160  0.011045  0.011199  0.011567  0.011013  0.010577  0.011005  0.010945  0.011458  0.011315  0.011221  0.010706  0.010884  0.011042  0.011342  0.010954  0.011311  0.010862  0.010706  0.011093  0.011082  0.010775  0.011091  0.011150  0.011590  0.011172  0.011486  0.011006  0.011253  0.011494  0.010523  0.011485  0.011269  0.010872  0.010745  0.011200  0.011074  0.011467  0.011086  0.011238  0.010791  0.011223  0.011306  0.010929 
 0.011496  0.011469  0.011397  0.011126  0.011422  0.011280  0.010887  0.011332  0.011493  0.011851  0.011575  0.010998  0.011104  0.011372  0.011715  0.011663  0.010963  0.011288  0.011490  0.011025  0.011658  0.011481  0.011453  0.011314  0.011343  0.011396  0.011086  0.011136  0.011476  0.011000  0.011194  0.011121  0.011173  0.011192  0.011159  0.011183  0.010778  0.010943  0.011894  0.011130  0.011580  0.011556  0.011393  0.011946  0.011310  0.011152  0.011076  0.010996  0.011334  0.011729  0.011670  0.011436  0.011810  0.011266  0.011243  0.011548  0.011486  0.011226  0.011336  0.011705  0.011163  0.010816  0.011163  0.011182  0.011701  0.011487  0.011355  0.010997  0.011064  0.011062  0.011479  0.011043  0.011436  0.010995  0.010868  0.011257  0.011240  0.011164  0.011286  0.011344  0.011679  0.011365  0.011532  0.011264  0.011264  0.011569  0.010743  0.011739  0.011526  0.010977  0.011008  0.011441  0.011261  0.011620  0.011294  0.011492  0.011088  0.011488  0.011572  0.011036 
 0.011610  0.011583  0.011665  0.011216  0.011594  0.011470  0.010973  0.011414  0.011601  0.012008  0.011706  0.011084  0.011368  0.011517  0.011745  0.011735  0.011076  0.011382  0.011626  0.011091  0.011810  0.011643  0.011546  0.011589  0.011393  0.011488  0.011177  0.011229  0.011548  0.011238  0.011392  0.011238  0.011195  0.011407  0.011400  0.011257  0.010828  0.011226  0.011890  0.011259  0.011762  0.011598  0.011503  0.012003  0.011313  0.011430  0.011243  0.011160  0.011405  0.011844  0.011698  0.011674  0.011801  0.011503  0.011409  0.011712  0.011596  0.011416  0.011474  0.011807  0.011176  0.011034  0.011127  0.011325  0.011868  0.011538  0.011464  0.011133  0.011167  0.011221  0.011564  0.011180  0.011516  0.010996  0.010815  0.011398  0.011378  0.011231  0.011343  0.011589  0.011723  0.011632  0.011555  0.011521  0.011498  0.011679  0.010891  0.011956  0.011666  0.011201  0.011185  0.011546  0.011319  0.011589  0.011261  0.011551  0.011059  0.011594  0.011841  0.011095 
 0.011978  0.011726  0.011881  0.011530  0.011732  0.011667  0.011208  0.011663  0.011812  0.012201  0.011859  0.011441  0.011544  0.011655  0.012017  0.011997  0.011470  0.011546  0.011583  0.011380  0.012010  0.011828  0.011664  0.011891  0.011585  0.011825  0.011395  0.011439  0.011772  0.011387  0.011663  0.011479  0.011467  0.011480  0.011562  0.011504  0.011050  0.011536  0.011998  0.011564  0.011832  0.011803  0.011622  0.012233  0.011539  0.011654  0.011489  0.011300  0.011657  0.012188  0.011904  0.011888  0.012131  0.011682  0.011558  0.012115  0.011754  0.011732  0.011650  0.012001  0.011500  0.011302  0.011228  0.011625  0.012098  0.011739  0.011665  0.011406  0.011418  0.011357  0.011671  0.011318  0.011741  0.011198  0.011048  0.011573  0.011547  0.011330  0.011547  0.011853  0.011989  0.011812  0.011786  0.011735  0.011737  0.011954  0.011163  0.012216  0.011935  0.011463  0.011379  0.011807  0.011511  0.011846  0.011519  0.011851  0.011172  0.011847  0.012061  0.011305 
 0.012129  0.011812  0.012139  0.011810  0.011976  0.011854  0.011371  0.011832  0.011804  0.012231  0.012104  0.011621  0.011556  0.011672  0.012234  0.012197  0.011583  0.011851  0.011721  0.011602  0.012144  0.011847  0.011848  0.012138  0.011747  0.011982  0.011522  0.011522  0.012122  0.011649  0.011927  0.011499  0.011682  0.011664  0.011578  0.011826  0.011244  0.011672  0.012251  0.011765  0.011992  0.011959  0.011789  0.012396  0.011657  0.011874  0.011534  0.011509  0.011698  0.012340  0.011955  0.012085  0.012163  0.011985  0.011763  0.012298  0.011890  0.011796  0.011843  0.012099  0.011606  0.011543  0.011545  0.011769  0.012208  0.011923  0.011822  0.011518  0.011626  0.011601  0.011751  0.011503  0.011931  0.011371  0.011208  0.011701  0.011630  0.011442  0.011716  0.012088  0.012090  0.011895  0.011922  0.011909  0.011950  0.012121  0.011360  0.012344  0.012013  0.011696  0.011632  0.011890  0.011538  0.011954  0.011745  0.011992  0.011310  0.012015  0.012246  0.011436 
 0.012190  0.012142  0.012424  0.012084  0.011987  0.011962  0.011585  0.011932  0.011977  0.012446  0.012259  0.011811  0.011737  0.011809  0.012501  0.012219  0.011842  0.011978  0.011901  0.011740  0.012364  0.012058  0.012171  0.012331  0.011929  0.012122  0.011768  0.011636  0.012252  0.011805  0.012017  0.011696  0.011749  0.011912  0.011717  0.011876  0.011519  0.011947  0.012453  0.012010  0.012190  0.012178  0.012069  0.012594  0.011830  0.012102  0.011671  0.011762  0.011952  0.012456  0.012039  0.012250  0.012215  0.012094  0.011846  0.012457  0.011970  0.011865  0.012001  0.012385  0.011701  0.011707  0.011605  0.011948  0.012389  0.012124  0.011996  0.011745  0.011753  0.011688  0.011945  0.011685  0.012076  0.011538  0.011489  0.011789  0.011847  0.011605  0.011877  0.012102  0.012153  0.011923  0.012089  0.012029  0.012077  0.012222  0.011679  0.012582  0.012148  0.011853  0.011917  0.011952  0.011742  0.012014  0.011949  0.012082  0.011505  0.012138  0.012394  0.011545 
 0.012329  0.012237  0.012610  0.012179  0.012024  0.012103  0.011671  0.012107  0.012132  0.012644  0.012366  0.011908  0.011811  0.011987  0.012687  0.012401  0.012057  0.012023  0.011915  0.011804  0.012487  0.012122  0.012368  0.012420  0.012027  0.012294  0.011905  0.011717  0.012422  0.011813  0.012175  0.011795  0.011887  0.012058  0.011910  0.011927  0.011596  0.012093  0.012533  0.012131  0.012366  0.012334  0.012222  0.012668  0.012000  0.012229  0.011948  0.011916  0.012151  0.012635  0.012182  0.012437  0.012299  0.012159  0.011968  0.012580  0.012164  0.011993  0.012154  0.012521  0.011848  0.011797  0.011677  0.011994  0.012520  0.012388  0.012193  0.011942  0.011792  0.011765  0.011991  0.011876  0.012359  0.011622  0.011673  0.011885  0.012015  0.011744  0.012064  0.012231  0.012304  0.012043  0.012194  0.012185  0.012169  0.012373  0.011857  0.012739  0.012291  0.011867  0.012175  0.012057  0.011927  0.012031  0.012208  0.012222  0.011581  0.012275  0.012484  0.011592 
 0.012541  0.012589  0.012629  0.012422  0.012271  0.012457  0.011856  0.012272  0.012389  0.012693  0.012556  0.012177  0.011946  0.012179  0.012847  0.012628  0.012310  0.012303  0.012075  0.011923  0.012706  0.012432  0.012684  0.012633  0.012145  0.012578  0.012099  0.011956  0.012602  0.012030  0.012362  0.011991  0.012217  0.012274  0.012097  0.012167  0.011882  0.012250  0.012842  0.012422  0.012489  0.012631  0.012463  0.012920  0.012200  0.012510  0.012183  0.012129  0.012314  0.012800  0.012366  0.012687  0.012541  0.012457  0.012168  0.012727  0.012338  0.012131  0.012342  0.012797  0.012065  0.012116  0.011948  0.012349  0.012757  0.012671  0.012381  0.012143  0.012083  0.012092  0.012298  0.012073  0.012560  0.011963  0.011958  0.012122  0.012259  0.011886  0.012302  0.012436  0.012561  0.012249  0.012532  0.012414  0.012386  0.012451  0.012257  0.012943  0.012611  0.012100  0.012434  0.012280  0.012192  0.012226  0.012527  0.012423  0.011834  0.012460  0.012745  0.011761 
 0.012835  0.012889  0.012874  0.012774  0.012524  0.012727  0.012100  0.012561  0.012644  0.012838  0.012818  0.012601  0.012168  0.012403  0.013126  0.012879  0.012576  0.012499  0.012234  0.012150  0.013045  0.012594  0.012962  0.012844  0.012275  0.012851  0.012291  0.012129  0.012782  0.012365  0.012606  0.012314  0.012429  0.012615  0.012354  0.012347  0.012165  0.012398  0.013074  0.012746  0.012715  0.012849  0.012668  0.013132  0.012511  0.012730  0.012458  0.012390  0.012613  0.013080  0.012582  0.012885  0.012766  0.012628  0.012324  0.012866  0.012663  0.012397  0.012620  0.012985  0.012358  0.012243  0.012195  0.012818  0.012922  0.012857  0.012656  0.012350  0.012226  0.012291  0.012480  0.012279  0.012872  0.012172  0.012083  0.012381  0.012497  0.012124  0.012611  0.012753  0.012768  0.012455  0.012669  0.012678  0.012519  0.012713  0.012473  0.013140  0.012868  0.012308  0.012661  0.012467  0.012439  0.012437  0.012748  0.012558  0.012070  0.012635  0.013113  0.012079 
 0.013039  0.013013  0.012958  0.013020  0.012676  0.012891  0.012344  0.012908  0.012937  0.013078  0.013140  0.012739  0.012372  0.012525  0.013349  0.012890  0.012882  0.012672  0.012383  0.012207  0.013188  0.012866  0.013042  0.012992  0.012503  0.013000  0.012544  0.012253  0.012911  0.012593  0.012763  0.012388  0.012487  0.012865  0.012438  0.012548  0.012297  0.012559  0.013036  0.012901  0.012828  0.012905  0.012942  0.013225  0.012690  0.012927  0.012719  0.012532  0.012731  0.013296  0.012691  0.013167  0.012873  0.012843  0.012420  0.013039  0.012730  0.012595  0.012829  0.013136  0.012508  0.012327  0.012425  0.013039  0.013214  0.013049  0.012819  0.012596  0.012351  0.012468  0.012571  0.012471  0.013033  0.012345  0.012209  0.012589  0.012705  0.012296  0.012747  0.012827  0.012932  0.012638  0.012905  0.012773  0.012672  0.012944  0.012597  0.013152  0.013040  0.012496  0.012716  0.012601  0.012703  0.012698  0.012917  0.012615  0.012243  0.012852  0.013324  0.012340 
 0.013252  0.013092  0.013203  0.013178  0.012829  0.013082  0.012602  0.013025  0.013011  0.013442  0.013380  0.013032  0.012660  0.012816  0.013611  0.013098  0.012931  0.012908  0.012591  0.012379  0.013302  0.013001  0.013289  0.013205  0.012743  0.013134  0.012715  0.012398  0.013165  0.012801  0.012931  0.012495  0.012651  0.013045  0.012711  0.012731  0.012626  0.012815  0.013264  0.013074  0.013073  0.013052  0.013110  0.013324  0.012826  0.013216  0.012811  0.012722  0.012957  0.013445  0.012873  0.013332  0.012972  0.013089  0.012657  0.013357  0.012993  0.012866  0.013009  0.013344  0.012772  0.012478  0.012625  0.013228  0.013268  0.013276  0.012956  0.012762  0.012577  0.012686  0.012855  0.012732  0.013290  0.012675  0.012446  0.012784  0.013005  0.012509  0.012907  0.013067  0.013220  0.012826  0.013072  0.012882  0.012916  0.013210  0.012781  0.013415  0.013305  0.012681  0.012837  0.012728  0.012812  0.012754  0.013055  0.012801  0.012430  0.013066  0.013425  0.012597 
 0.013321  0.013187  0.013340  0.013300  0.012980  0.013188  0.012770  0.013276  0.013235  0.013728  0.013665  0.013141  0.012865  0.013036  0.013764  0.013255  0.013134  0.012995  0.012872  0.012594  0.013342  0.013147  0.013317  0.013387  0.012877  0.013324  0.012924  0.012538  0.013297  0.013136  0.013118  0.012648  0.012918  0.013139  0.012943  0.012846  0.012802  0.013037  0.013495  0.013219  0.013287  0.013323  0.013305  0.013381  0.012971  0.013359  0.012905  0.012771  0.013170  0.013672  0.013059  0.013437  0.013149  0.013257  0.012841  0.013486  0.013140  0.013036  0.013138  0.013505  0.012867  0.012715  0.012659  0.013490  0.013489  0.013395  0.013132  0.012976  0.012751  0.012903  0.013071  0.012901  0.013419  0.012839  0.012557  0.012980  0.013188  0.012665  0.013184  0.013265  0.013333  0.012971  0.013147  0.013130  0.013088  0.013390  0.012996  0.013569  0.013356  0.012831  0.012986  0.012892  0.012964  0.012854  0.013300  0.013106  0.012660  0.013301  0.013584  0.012778 
 0.013423  0.013346  0.013669  0.013382  0.013153  0.013222  0.012905  0.013358  0.013277  0.013825  0.013902  0.013231  0.013002  0.013084  0.013759  0.013441  0.013316  0.013258  0.012992  0.012849  0.013576  0.013324  0.013542  0.013543  0.012995  0.013441  0.013129  0.012743  0.013512  0.013241  0.013352  0.012805  0.013038  0.013230  0.013030  0.013000  0.012985  0.013078  0.013577  0.013296  0.013512  0.013508  0.013458  0.013526  0.013151  0.013660  0.013133  0.012890  0.013482  0.013842  0.013297  0.013585  0.013400  0.013389  0.012957  0.013531  0.013253  0.013195  0.013338  0.013628  0.012970  0.012835  0.012788  0.013646  0.013610  0.013466  0.013170  0.013036  0.012864  0.013163  0.013152  0.013060  0.013598  0.013007  0.012669  0.013087  0.013263  0.012814  0.013389  0.013431  0.013396  0.013093  0.013216  0.013324  0.013142  0.013585  0.013178  0.013733  0.013425  0.013084  0.012991  0.012960  0.013050  0.012921  0.013434  0.013340  0.012904  0.013434  0.013724  0.012973 
 0.013496  0.013453  0.013904  0.013509  0.013439  0.013385  0.013092  0.013463  0.013518  0.013869  0.014070  0.013357  0.013304  0.013179  0.013981  0.013610  0.013348  0.013463  0.013213  0.013072  0.013649  0.013470  0.013591  0.013754  0.013194  0.013545  0.013290  0.012966  0.013662  0.013449  0.013522  0.012969  0.013259  0.013379  0.013266  0.013205  0.013105  0.013227  0.013766  0.013477  0.013654  0.013632  0.013498  0.013626  0.013360  0.013811  0.013281  0.013046  0.013584  0.014110  0.013420  0.013768  0.013496  0.013610  0.013121  0.013678  0.013394  0.013431  0.013610  0.013692  0.013142  0.013047  0.012889  0.013813  0.013829  0.013651  0.013257  0.013226  0.013027  0.013372  0.013283  0.013157  0.013745  0.013161  0.012817  0.013292  0.013418  0.012941  0.013592  0.013516  0.013532  0.013141  0.013401  0.013463  0.013401  0.013826  0.013323  0.013901  0.013587  0.013230  0.013142  0.013084  0.013221  0.013031  0.013581  0.013532  0.013085  0.013551  0.013965  0.013106 
 0.013452  0.013561  0.013861  0.013516  0.013468  0.013293  0.013179  0.013519  0.013465  0.013975  0.014038  0.013419  0.013405  0.013258  0.013987  0.013741  0.013389  0.013521  0.013334  0.013116  0.013756  0.013568  0.013795  0.013779  0.013392  0.013527  0.013365  0.013065  0.013746  0.013610  0.013573  0.013150  0.013329  0.013398  0.013182  0.013156  0.013148  0.013244  0.013906  0.013576  0.013731  0.013816  0.013626  0.013833  0.013440  0.013937  0.013383  0.013106  0.013730  0.014134  0.013613  0.013777  0.013597  0.013637  0.013127  0.013788  0.013426  0.013455  0.013782  0.013784  0.013215  0.013200  0.012969  0.013857  0.013910  0.013668  0.013367  0.013346  0.013132  0.013432  0.013355  0.013260  0.013887  0.013284  0.012923  0.013364  0.013488  0.012929  0.013631  0.013566  0.013668  0.013184  0.013553  0.013509  0.013497  0.013834  0.013422  0.013968  0.013674  0.013350  0.013092  0.013086  0.013286  0.013047  0.013608  0.013580  0.013242  0.013675  0.014076  0.013140 
 0.013656  0.013751  0.014143  0.013630  0.013634  0.013443  0.013372  0.013665  0.013568  0.014156  0.014266  0.013558  0.013533  0.013298  0.014121  0.013973  0.013450  0.013603  0.013589  0.013337  0.013913  0.013647  0.013846  0.014002  0.013563  0.013618  0.013528  0.013247  0.013828  0.013578  0.013739  0.013319  0.013598  0.013467  0.013342  0.013323  0.013218  0.013438  0.014108  0.013756  0.013950  0.013841  0.013754  0.014016  0.013612  0.013978  0.013507  0.013251  0.013776  0.014276  0.013835  0.013875  0.013733  0.013825  0.013369  0.013991  0.013524  0.013483  0.013953  0.013974  0.013306  0.013340  0.013112  0.014020  0.014202  0.013943  0.013512  0.013586  0.013339  0.013590  0.013544  0.013420  0.014079  0.013557  0.013234  0.013550  0.013594  0.013033  0.013714  0.013694  0.013763  0.013389  0.013555  0.013579  0.013635  0.013908  0.013609  0.014156  0.013797  0.013506  0.013198  0.013242  0.013368  0.013178  0.013710  0.013727  0.013259  0.013863  0.014305  0.013178 
 0.013801  0.013787  0.014150  0.013791  0.013643  0.013490  0.013483  0.013638  0.013708  0.014133  0.014587  0.013590  0.013714  0.013516  0.014326  0.013983  0.013460  0.013717  0.013731  0.013360  0.014137  0.013747  0.013992  0.014026  0.013643  0.013724  0.013672  0.013316  0.013905  0.013689  0.013836  0.013465  0.013646  0.013636  0.013446  0.013484  0.013312  0.013639  0.014134  0.013753  0.014058  0.013943  0.013901  0.014143  0.013751  0.014177  0.013472  0.013364  0.013880  0.014378  0.013873  0.014041  0.013692  0.013908  0.013539  0.014190  0.013616  0.013459  0.014008  0.014004  0.013435  0.013442  0.013208  0.014255  0.014316  0.013910  0.013573  0.013664  0.013502  0.013765  0.013665  0.013503  0.014035  0.013619  0.013309  0.013628  0.013733  0.013043  0.013890  0.013819  0.013933  0.013573  0.013625  0.013667  0.013737  0.014007  0.013659  0.014178  0.013896  0.013487  0.013324  0.013422  0.013482  0.013244  0.013847  0.013796  0.013320  0.013973  0.014336  0.013423 
 0.013850  0.013817  0.014259  0.013839  0.013685  0.013562  0.013558  0.013724  0.013842  0.014316  0.014821  0.013756  0.013850  0.013551  0.014403  0.014027  0.013653  0.013729  0.013897  0.013514  0.014108  0.013889  0.014049  0.014119  0.013722  0.013751  0.013694  0.013326  0.013991  0.013731  0.013998  0.013565  0.013832  0.013866  0.013561  0.013648  0.013488  0.013789  0.014210  0.013852  0.013986  0.014148  0.013957  0.014295  0.013800  0.014313  0.013480  0.013450  0.013907  0.014334  0.014047  0.013996  0.013743  0.013774  0.013493  0.014265  0.013615  0.013607  0.014066  0.014003  0.013625  0.013446  0.013327  0.014273  0.014290  0.013982  0.013694  0.013775  0.013504  0.013883  0.013714  0.013624  0.014143  0.013725  0.013580  0.013647  0.013652  0.013181  0.013918  0.014052  0.013873  0.013714  0.013714  0.013661  0.013817  0.014156  0.013784  0.014179  0.013979  0.013499  0.013443  0.013435  0.013533  0.013290  0.013868  0.013970  0.013420  0.013963  0.014385  0.013530 
 0.013975  0.013860  0.014383  0.013824  0.013714  0.013727  0.013861  0.013738  0.013878  0.014325  0.015042  0.013956  0.013876  0.013511  0.014477  0.014084  0.013767  0.013974  0.013850  0.013552  0.014378  0.013958  0.014213  0.014309  0.013867  0.013800  0.013877  0.013472  0.013974  0.013905  0.014158  0.013544  0.013949  0.013954  0.013712  0.013905  0.013591  0.014011  0.014354  0.013847  0.014144  0.014167  0.014008  0.014397  0.013932  0.014302  0.013582  0.013592  0.014056  0.014322  0.014190  0.014028  0.013805  0.013937  0.013620  0.014332  0.013883  0.013707  0.014163  0.013953  0.013659  0.013603  0.013457  0.014335  0.014390  0.013929  0.013902  0.013934  0.013556  0.014016  0.013783  0.013901  0.014360  0.013793  0.013598  0.013781  0.013770  0.013172  0.014055  0.014136  0.013942  0.013807  0.013830  0.013714  0.013816  0.014303  0.013872  0.014223  0.014103  0.013574  0.013617  0.013433  0.013775  0.013506  0.013956  0.013990  0.013383  0.014044  0.014431  0.013631 
 0.014001  0.014039  0.014686  0.013953  0.013978  0.013850  0.014152  0.013830  0.013957  0.014462  0.015141  0.014158  0.014064  0.013528  0.014591  0.014061  0.013905  0.014067  0.013977  0.013742  0.014515  0.014067  0.014320  0.014409  0.014111  0.014085  0.014004  0.013647  0.014070  0.013970  0.014241  0.013773  0.014151  0.014036  0.013948  0.013977  0.013677  0.014334  0.014566  0.013966  0.014044  0.014427  0.014136  0.014602  0.013846  0.014439  0.013690  0.013637  0.014258  0.014426  0.014248  0.014051  0.014025  0.013979  0.013794  0.014570  0.013935  0.013879  0.014248  0.014145  0.013881  0.013866  0.013726  0.014470  0.014546  0.014006  0.014018  0.014027  0.013727  0.014337  0.013993  0.014046  0.014428  0.013830  0.013660  0.014058  0.013842  0.013349  0.014115  0.014288  0.014183  0.014107  0.014012  0.013850  0.014024  0.014456  0.013809  0.014358  0.014173  0.013871  0.013654  0.013541  0.013947  0.013553  0.014025  0.014215  0.013525  0.014069  0.014524  0.013817 
 0.014188  0.014283  0.014750  0.014091  0.014067  0.013994  0.014384  0.014047  0.014013  0.014673  0.015233  0.014305  0.014253  0.013773  0.014671  0.014288  0.014089  0.014371  0.014101  0.014062  0.014713  0.014124  0.014341  0.014712  0.014223  0.014207  0.014159  0.013884  0.014070  0.014147  0.014496  0.013910  0.014347  0.014131  0.014055  0.014146  0.013936  0.014381  0.014819  0.014165  0.014098  0.014594  0.014462  0.014806  0.013960  0.014574  0.013906  0.013897  0.014369  0.014526  0.014356  0.014322  0.014287  0.014115  0.014040  0.014674  0.013943  0.014090  0.014384  0.014238  0.013959  0.013975  0.013907  0.014715  0.014626  0.014075  0.014225  0.014228  0.013931  0.014516  0.014057  0.014159  0.014549  0.013971  0.013835  0.014227  0.013842  0.013652  0.014277  0.014422  0.014590  0.014257  0.014161  0.014055  0.014063  0.014571  0.014166  0.014506  0.014384  0.014045  0.013698  0.013671  0.014107  0.013835  0.014115  0.014459  0.013648  0.014171  0.014635  0.014136 
 0.014279  0.014246  0.014999  0.014057  0.014311  0.014071  0.014535  0.014114  0.014206  0.014798  0.015299  0.014379  0.014355  0.013825  0.014866  0.014240  0.014107  0.014435  0.014256  0.014263  0.014710  0.014187  0.014455  0.014843  0.014157  0.014456  0.014220  0.013969  0.014188  0.014217  0.014614  0.014002  0.014245  0.014301  0.014261  0.014203  0.014037  0.014436  0.014877  0.014374  0.014263  0.014560  0.014563  0.014797  0.014105  0.014626  0.014031  0.013811  0.014483  0.014659  0.014440  0.014453  0.014213  0.014153  0.014135  0.014916  0.013905  0.014240  0.014602  0.014270  0.014168  0.013972  0.013992  0.014781  0.014757  0.014198  0.014351  0.014366  0.014142  0.014724  0.014200  0.014371  0.014478  0.014097  0.013948  0.014304  0.013939  0.013949  0.014427  0.014426  0.014616  0.014435  0.014282  0.014098  0.014309  0.014495  0.014233  0.014397  0.014441  0.013981  0.013703  0.013802  0.014189  0.013951  0.014260  0.014603  0.013881  0.014199  0.014752  0.014264 
 0.014232  0.014231  0.015040  0.014139  0.014323  0.013950  0.014706  0.014130  0.014253  0.014670  0.015227  0.014403  0.014276  0.013942  0.015026  0.014235  0.014195  0.014307  0.014308  0.014110  0.014664  0.014167  0.014374  0.014902  0.014194  0.014484  0.014164  0.014021  0.014165  0.014237  0.014620  0.014068  0.014442  0.014314  0.014290  0.014156  0.014025  0.014378  0.014787  0.014420  0.014291  0.014572  0.014329  0.014773  0.014155  0.014578  0.014174  0.013879  0.014277  0.014684  0.014371  0.014438  0.014117  0.014090  0.014228  0.015015  0.013892  0.014293  0.014638  0.014325  0.014111  0.014022  0.014204  0.014768  0.014711  0.014158  0.014474  0.014267  0.014221  0.014648  0.014033  0.014320  0.014458  0.014114  0.013932  0.014256  0.013939  0.014004  0.014414  0.014350  0.014554  0.014372  0.014188  0.014269  0.014302  0.014509  0.014086  0.014495  0.014434  0.014029  0.013685  0.013816  0.014221  0.014085  0.014234  0.014434  0.013883  0.014051  0.014700  0.014236 
 0.014172  0.014162  0.014999  0.014081  0.014224  0.014054  0.014629  0.014237  0.014219  0.014547  0.015208  0.014437  0.014216  0.013935  0.014973  0.014194  0.014228  0.014293  0.014203  0.014325  0.014559  0.014236  0.014283  0.014768  0.014096  0.014511  0.014135  0.013957  0.014033  0.014148  0.014636  0.014127  0.014461  0.014100  0.014399  0.014234  0.014018  0.014296  0.014734  0.014433  0.014161  0.014500  0.014344  0.014704  0.014280  0.014604  0.014253  0.013791  0.014265  0.014713  0.014328  0.014417  0.014082  0.014157  0.014327  0.014965  0.013941  0.014234  0.014625  0.014365  0.013985  0.014021  0.014056  0.014845  0.014536  0.014250  0.014482  0.014326  0.014221  0.014563  0.014042  0.014287  0.014495  0.014097  0.014035  0.014240  0.013962  0.014125  0.014253  0.014337  0.014440  0.014250  0.014257  0.014199  0.014308  0.014529  0.014120  0.014469  0.014368  0.014015  0.013673  0.013784  0.014411  0.014123  0.014174  0.014473  0.013941  0.014047  0.014607  0.014272 
 0.014360  0.014169  0.015154  0.014210  0.014395  0.014296  0.014772  0.014304  0.014374  0.014537  0.015291  0.014371  0.014258  0.014075  0.015156  0.014210  0.014386  0.014339  0.014437  0.014396  0.014441  0.014419  0.014366  0.014901  0.014188  0.014620  0.014327  0.014099  0.014225  0.014251  0.014730  0.014187  0.014611  0.014284  0.014633  0.014308  0.014052  0.014402  0.014768  0.014602  0.014334  0.014681  0.014419  0.014712  0.014447  0.014759  0.014310  0.013816  0.014277  0.014863  0.014387  0.014572  0.014313  0.014357  0.014542  0.015048  0.014153  0.014267  0.014787  0.014513  0.013948  0.014188  0.014056  0.014998  0.014536  0.014243  0.014587  0.014484  0.014349  0.014538  0.014285  0.014384  0.014561  0.014170  0.014277  0.014474  0.014179  0.014200  0.014281  0.014429  0.014581  0.014512  0.014265  0.014347  0.014395  0.014573  0.014259  0.014575  0.014373  0.014224  0.013891  0.013917  0.014633  0.014146  0.014318  0.014548  0.014009  0.014252  0.014653  0.014454 
 0.014557  0.014409  0.015405  0.014358  0.014630  0.014478  0.015012  0.014612  0.014609  0.014860  0.015384  0.014626  0.014415  0.014333  0.015326  0.014356  0.014553  0.014718  0.014642  0.014568  0.014658  0.014572  0.014685  0.015022  0.014484  0.014690  0.014620  0.014454  0.014407  0.014443  0.014849  0.014394  0.014859  0.014326  0.014959  0.014493  0.014400  0.014721  0.015011  0.014690  0.014497  0.015014  0.014701  0.014799  0.014577  0.015001  0.014656  0.014017  0.014403  0.015074  0.014545  0.014668  0.014516  0.014573  0.014653  0.015422  0.014370  0.014633  0.014910  0.014695  0.014097  0.014430  0.014365  0.015281  0.014812  0.014530  0.014816  0.014676  0.014540  0.014771  0.014531  0.014593  0.014792  0.014415  0.014538  0.014620  0.014459  0.014313  0.014459  0.014569  0.014695  0.014861  0.014535  0.014616  0.014461  0.014823  0.014581  0.014949  0.014632  0.014558  0.014135  0.014199  0.014865  0.014269  0.014675  0.014868  0.014200  0.014542  0.014832  0.014646 
 0.014675  0.014616  0.015631  0.014544  0.014845  0.014810  0.015085  0.014834  0.014687  0.015084  0.015450  0.014823  0.014562  0.014509  0.015342  0.014513  0.014813  0.014864  0.014852  0.014817  0.014811  0.014841  0.014855  0.015240  0.014706  0.014847  0.014672  0.014662  0.014616  0.014704  0.015046  0.014611  0.015064  0.014502  0.015166  0.014763  0.014681  0.015035  0.015149  0.014831  0.014624  0.015178  0.014788  0.014967  0.014764  0.015077  0.014836  0.014281  0.014547  0.015221  0.014662  0.014837  0.014730  0.014613  0.014748  0.015508  0.014699  0.014787  0.015143  0.014932  0.014412  0.014664  0.014409  0.015394  0.014899  0.014682  0.015090  0.014963  0.014615  0.014932  0.014658  0.014748  0.014906  0.014729  0.014714  0.014835  0.014732  0.014632  0.014615  0.014816  0.014874  0.014949  0.014768  0.014784  0.014781  0.014893  0.014914  0.015081  0.014756  0.014741  0.014362  0.014452  0.014971  0.014552  0.015041  0.014978  0.014481  0.014720  0.014939  0.014838 
 0.014752  0.014697  0.015745  0.014687  0.015103  0.015014  0.015173  0.015012  0.014750  0.015055  0.015458  0.014993  0.014711  0.014633  0.015606  0.014725  0.015015  0.015024  0.014971  0.015011  0.015030  0.014979  0.014951  0.015359  0.014925  0.015024  0.014871  0.014886  0.014787  0.014939  0.015086  0.014787  0.015204  0.014624  0.015298  0.014878  0.014770  0.015155  0.015366  0.015103  0.014673  0.015414  0.014927  0.015145  0.014915  0.015223  0.014965  0.014538  0.014716  0.015248  0.014759  0.014898  0.014895  0.014933  0.014856  0.015451  0.014807  0.015111  0.015272  0.014968  0.014561  0.014814  0.014474  0.015517  0.015044  0.014877  0.015166  0.015064  0.014768  0.015107  0.014823  0.014812  0.015154  0.014911  0.014732  0.015134  0.014838  0.014763  0.014707  0.015011  0.015092  0.015117  0.015041  0.015058  0.014982  0.015054  0.015126  0.015322  0.014870  0.014869  0.014533  0.014444  0.015098  0.014724  0.015159  0.015068  0.014717  0.014863  0.015085  0.014817 
 0.014978  0.014981  0.015920  0.014882  0.015281  0.015026  0.015275  0.015232  0.014795  0.015207  0.015647  0.015110  0.014861  0.014815  0.015772  0.014854  0.015168  0.015235  0.015094  0.015176  0.015219  0.015075  0.015027  0.015464  0.015184  0.015117  0.015103  0.014908  0.014874  0.015043  0.015137  0.014978  0.015405  0.014874  0.015344  0.014960  0.014853  0.015298  0.015650  0.015268  0.014707  0.015480  0.015030  0.015293  0.014960  0.015317  0.015110  0.014625  0.014902  0.015436  0.014812  0.014867  0.014953  0.015011  0.014886  0.015621  0.014816  0.015262  0.015427  0.015153  0.014879  0.014950  0.014730  0.015728  0.015174  0.014973  0.015216  0.015199  0.014852  0.015177  0.014970  0.015031  0.015252  0.015018  0.014877  0.015437  0.015000  0.014866  0.014970  0.015294  0.015309  0.015189  0.015221  0.015238  0.015164  0.015134  0.015214  0.015554  0.014958  0.014988  0.014656  0.014560  0.015053  0.014811  0.015295  0.015225  0.014901  0.015099  0.015223  0.014958 
 0.015156  0.015285  0.016048  0.014997  0.015475  0.015278  0.015396  0.015473  0.015025  0.015465  0.015862  0.015407  0.014903  0.015111  0.015873  0.015012  0.015408  0.015340  0.015270  0.015334  0.015360  0.015334  0.015146  0.015599  0.015425  0.015229  0.015286  0.015025  0.015187  0.015249  0.015335  0.015175  0.015644  0.015087  0.015562  0.015072  0.014992  0.015532  0.015838  0.015459  0.014856  0.015608  0.015228  0.015502  0.015200  0.015573  0.015277  0.014837  0.015177  0.015695  0.015084  0.015058  0.015173  0.015267  0.015198  0.015847  0.015019  0.015493  0.015551  0.015336  0.015232  0.015253  0.014941  0.015992  0.015399  0.015156  0.015507  0.015393  0.014898  0.015319  0.015296  0.015116  0.015387  0.015291  0.015146  0.015690  0.015201  0.015144  0.015137  0.015470  0.015609  0.015420  0.015450  0.015321  0.015385  0.015409  0.015493  0.015754  0.015171  0.015184  0.014946  0.014788  0.015229  0.015045  0.015469  0.015419  0.015059  0.015393  0.015294  0.015118 
 0.015278  0.015422  0.016216  0.015191  0.015586  0.015546  0.015533  0.015646  0.015140  0.015462  0.015945  0.015522  0.015100  0.015157  0.016070  0.015235  0.015773  0.015592  0.015584  0.015501  0.015436  0.015420  0.015377  0.015797  0.015586  0.015280  0.015348  0.015206  0.015265  0.015493  0.015569  0.015402  0.015922  0.015274  0.015802  0.015375  0.015162  0.015678  0.016069  0.015577  0.015035  0.015706  0.015417  0.015641  0.015411  0.015807  0.015310  0.015034  0.015286  0.015797  0.015315  0.015201  0.015457  0.015348  0.015282  0.016023  0.015157  0.015619  0.015656  0.015504  0.015379  0.015429  0.015142  0.016203  0.015623  0.015381  0.015543  0.015555  0.015101  0.015426  0.015579  0.015283  0.015610  0.015643  0.015310  0.015857  0.015515  0.015309  0.015273  0.015593  0.015816  0.015588  0.015631  0.015458  0.015546  0.015532  0.015556  0.015972  0.015225  0.015492  0.015178  0.015090  0.015353  0.015212  0.015528  0.015666  0.015191  0.015584  0.015421  0.015358 
 0.015569  0.015680  0.016395  0.015517  0.015779  0.015818  0.015759  0.015773  0.015267  0.015638  0.016127  0.015712  0.015369  0.015289  0.016312  0.015498  0.015981  0.015891  0.015736  0.015591  0.015656  0.015694  0.015478  0.015973  0.015995  0.015430  0.015521  0.015427  0.015637  0.015833  0.015897  0.015528  0.016130  0.015610  0.015874  0.015620  0.015380  0.015864  0.016188  0.015929  0.015180  0.015946  0.015657  0.015755  0.015663  0.016020  0.015678  0.015321  0.015555  0.016039  0.015500  0.015446  0.015719  0.015681  0.015575  0.016384  0.015349  0.015824  0.015793  0.015612  0.015477  0.015642  0.015172  0.016461  0.015814  0.015458  0.015785  0.015675  0.015257  0.015486  0.015728  0.015517  0.015637  0.016035  0.015604  0.015975  0.015768  0.015511  0.015456  0.015684  0.016220  0.015772  0.015799  0.015768  0.015842  0.015842  0.015715  0.016212  0.015513  0.015748  0.015377  0.015314  0.015522  0.015555  0.015492  0.015986  0.015386  0.015978  0.015611  0.015585 
 0.015735  0.016001  0.016752  0.015743  0.015965  0.016052  0.015936  0.016000  0.015469  0.015742  0.016286  0.015947  0.015674  0.015462  0.016563  0.015672  0.016266  0.016183  0.015979  0.015772  0.015980  0.015888  0.015845  0.016098  0.016292  0.015712  0.015797  0.015596  0.015870  0.016204  0.016246  0.015668  0.016394  0.015844  0.015859  0.015909  0.015536  0.016150  0.016425  0.016135  0.015459  0.016141  0.015926  0.016002  0.015983  0.016214  0.015853  0.015659  0.015864  0.016105  0.015736  0.015713  0.015947  0.015920  0.015844  0.016500  0.015467  0.015991  0.015945  0.015797  0.015587  0.015830  0.015484  0.016680  0.016032  0.015643  0.015917  0.015950  0.015570  0.015665  0.016007  0.015838  0.015999  0.016221  0.015687  0.016211  0.015997  0.015779  0.015728  0.015896  0.016487  0.016048  0.016145  0.016061  0.016050  0.016054  0.015977  0.016499  0.015805  0.016016  0.015663  0.015584  0.015672  0.015749  0.015658  0.016259  0.015748  0.016048  0.015931  0.015839 
 0.015975  0.016314  0.016950  0.016083  0.016253  0.016235  0.016291  0.016237  0.015716  0.016000  0.016537  0.016273  0.015843  0.015765  0.016689  0.016028  0.016687  0.016539  0.016166  0.015985  0.016243  0.016155  0.016099  0.016425  0.016601  0.016012  0.016032  0.015899  0.016136  0.016450  0.016472  0.015883  0.016727  0.016243  0.016165  0.016162  0.015940  0.016471  0.016702  0.016286  0.015654  0.016389  0.016287  0.016101  0.016225  0.016400  0.016119  0.015857  0.016139  0.016440  0.016136  0.016021  0.016221  0.016240  0.015955  0.016724  0.015709  0.016276  0.016198  0.016038  0.015898  0.016127  0.015812  0.016794  0.016354  0.015829  0.016106  0.016186  0.015827  0.015952  0.016199  0.016091  0.016198  0.016550  0.015934  0.016361  0.016243  0.016232  0.016012  0.016188  0.016697  0.016268  0.016410  0.016189  0.016256  0.016237  0.016252  0.016733  0.016051  0.016345  0.015969  0.015811  0.015962  0.016120  0.015860  0.016421  0.015963  0.016220  0.016167  0.016222 
 0.016315  0.016410  0.017141  0.016381  0.016511  0.016459  0.016544  0.016415  0.016063  0.016229  0.016823  0.016492  0.016055  0.015942  0.016931  0.016283  0.016914  0.016749  0.016331  0.016298  0.016480  0.016365  0.016325  0.016812  0.016854  0.016346  0.016328  0.016105  0.016385  0.016642  0.016524  0.016028  0.016952  0.016515  0.016352  0.016437  0.016249  0.016578  0.016940  0.016549  0.015875  0.016641  0.016467  0.016382  0.016461  0.016520  0.016487  0.016018  0.016396  0.016672  0.016404  0.016298  0.016495  0.016434  0.016111  0.017009  0.016039  0.016581  0.016407  0.016376  0.016124  0.016424  0.016136  0.017148  0.016630  0.016069  0.016419  0.016512  0.016118  0.016187  0.016451  0.016483  0.016466  0.016832  0.016197  0.016526  0.016522  0.016448  0.016234  0.016495  0.016952  0.016611  0.016680  0.016392  0.016436  0.016434  0.016501  0.016982  0.016294  0.016538  0.016138  0.016064  0.016144  0.016399  0.016033  0.016613  0.016242  0.016497  0.016370  0.016541 
 0.016529  0.016559  0.017203  0.016619  0.016614  0.016669  0.016663  0.016628  0.016231  0.016370  0.016901  0.016628  0.016307  0.016212  0.017104  0.016501  0.017093  0.016841  0.016545  0.016547  0.016558  0.016433  0.016482  0.017020  0.017038  0.016571  0.016501  0.016177  0.016623  0.016772  0.016751  0.016389  0.017142  0.016608  0.016490  0.016514  0.016483  0.016750  0.017098  0.016735  0.016124  0.016742  0.016689  0.016494  0.016575  0.016779  0.016718  0.016182  0.016528  0.016688  0.016507  0.016408  0.016613  0.016625  0.016286  0.017229  0.016205  0.016687  0.016568  0.016600  0.016314  0.016619  0.016333  0.017314  0.016674  0.016285  0.016614  0.016745  0.016437  0.016277  0.016638  0.016582  0.016624  0.016964  0.016387  0.016739  0.016728  0.016598  0.016453  0.016631  0.017070  0.016706  0.016777  0.016479  0.016595  0.016516  0.016668  0.017047  0.016391  0.016660  0.016256  0.016243  0.016322  0.016558  0.016199  0.016704  0.016327  0.016590  0.016582  0.016681 
 0.016822  0.016700  0.017429  0.016790  0.016790  0.016908  0.016806  0.016920  0.016460  0.016573  0.017078  0.016854  0.016521  0.016375  0.017306  0.016779  0.017377  0.017006  0.016656  0.016702  0.016814  0.016683  0.016697  0.017144  0.017283  0.016882  0.016773  0.016348  0.016919  0.016997  0.016913  0.016662  0.017287  0.016804  0.016627  0.016799  0.016676  0.016977  0.017211  0.016862  0.016292  0.016990  0.016961  0.016670  0.016788  0.016980  0.016957  0.016446  0.016829  0.016933  0.016734  0.016595  0.016753  0.016794  0.016525  0.017351  0.016392  0.016747  0.016730  0.016730  0.016482  0.016824  0.016641  0.017461  0.016871  0.016466  0.016795  0.016964  0.016673  0.016549  0.016828  0.016789  0.016796  0.017171  0.016557  0.016940  0.016902  0.016783  0.016694  0.016895  0.017236  0.016906  0.016889  0.016741  0.016932  0.016700  0.016880  0.017351  0.016618  0.016838  0.016569  0.016559  0.016561  0.016798  0.016472  0.016953  0.016570  0.016849  0.016783  0.016913 
 0.017041  0.016966  0.017643  0.017037  0.017011  0.017114  0.017079  0.017206  0.016639  0.016747  0.017364  0.016920  0.016699  0.016523  0.017467  0.016967  0.017467  0.017197  0.016842  0.016878  0.017034  0.016898  0.016873  0.017297  0.017476  0.017093  0.016956  0.016554  0.017156  0.017167  0.017071  0.016867  0.017504  0.017056  0.016799  0.017037  0.016879  0.017272  0.017380  0.016947  0.016514  0.017175  0.017275  0.016983  0.016968  0.017192  0.017060  0.016594  0.017005  0.017112  0.016862  0.016804  0.016975  0.016987  0.016844  0.017474  0.016628  0.016913  0.016889  0.016856  0.016737  0.016968  0.016900  0.017620  0.017145  0.016666  0.017125  0.017117  0.016853  0.016808  0.016913  0.017043  0.017055  0.017307  0.016761  0.017203  0.017191  0.017002  0.016976  0.017130  0.017398  0.017112  0.017135  0.016969  0.017205  0.016885  0.017081  0.017551  0.016937  0.017036  0.016873  0.016645  0.016804  0.016975  0.016617  0.017171  0.016883  0.016996  0.016955  0.017095 
 0.017192  0.017157  0.017823  0.017150  0.017202  0.017303  0.017239  0.017442  0.016896  0.016984  0.017538  0.017112  0.016840  0.016660  0.017666  0.017216  0.017613  0.017355  0.017018  0.017085  0.017249  0.016926  0.017049  0.017512  0.017645  0.017265  0.017211  0.016579  0.017334  0.017324  0.017233  0.017069  0.017609  0.017223  0.017022  0.017051  0.017083  0.017462  0.017434  0.017216  0.016672  0.017360  0.017420  0.017118  0.017132  0.017340  0.017204  0.016854  0.017081  0.017339  0.017010  0.016884  0.017169  0.017155  0.016990  0.017748  0.016803  0.017018  0.017007  0.017033  0.016930  0.017291  0.017004  0.017864  0.017263  0.016961  0.017269  0.017243  0.017102  0.016997  0.017066  0.017300  0.017125  0.017493  0.016849  0.017444  0.017368  0.017094  0.017110  0.017439  0.017561  0.017366  0.017194  0.017108  0.017321  0.017115  0.017200  0.017730  0.017179  0.017199  0.016995  0.016812  0.016916  0.017130  0.016789  0.017355  0.017060  0.017159  0.017156  0.017240 
 0.017351  0.017316  0.017932  0.017314  0.017448  0.017556  0.017363  0.017532  0.016975  0.017178  0.017603  0.017271  0.016961  0.016921  0.017820  0.017437  0.017706  0.017470  0.017319  0.017272  0.017361  0.017119  0.017263  0.017685  0.017817  0.017361  0.017355  0.016681  0.017617  0.017468  0.017256  0.017191  0.017720  0.017364  0.017149  0.017151  0.017241  0.017664  0.017668  0.017368  0.016840  0.017442  0.017494  0.017358  0.017338  0.017503  0.017305  0.017039  0.017244  0.017461  0.017144  0.017107  0.017303  0.017365  0.017122  0.017972  0.016862  0.017200  0.017309  0.017218  0.017035  0.017449  0.017145  0.018182  0.017393  0.017091  0.017495  0.017536  0.017252  0.017153  0.017156  0.017554  0.017206  0.017613  0.017024  0.017608  0.017510  0.017201  0.017252  0.017548  0.017741  0.017453  0.017346  0.017234  0.017386  0.017171  0.017367  0.017765  0.017450  0.017429  0.016966  0.016942  0.017106  0.017304  0.016885  0.017500  0.017293  0.017315  0.017338  0.017384 
 0.017437  0.017342  0.018113  0.017468  0.017583  0.017647  0.017570  0.017627  0.017009  0.017331  0.017723  0.017506  0.016942  0.017039  0.017992  0.017514  0.017758  0.017583  0.017378  0.017380  0.017504  0.017276  0.017439  0.017734  0.017986  0.017545  0.017480  0.016671  0.017647  0.017570  0.017345  0.017312  0.017847  0.017512  0.017268  0.017260  0.017318  0.017859  0.017687  0.017409  0.017003  0.017596  0.017624  0.017492  0.017382  0.017548  0.017464  0.017220  0.017506  0.017584  0.017288  0.017210  0.017349  0.017543  0.017234  0.017980  0.016877  0.017298  0.017403  0.017313  0.017212  0.017533  0.017393  0.018297  0.017551  0.017277  0.017616  0.017618  0.017406  0.017134  0.017165  0.017637  0.017277  0.017697  0.017226  0.017795  0.017590  0.017409  0.017356  0.017649  0.017852  0.017518  0.017332  0.017357  0.017484  0.017342  0.017429  0.017883  0.017447  0.017420  0.017019  0.017155  0.017166  0.017552  0.017019  0.017611  0.017347  0.017449  0.017499  0.017524 
 0.017604  0.017414  0.018320  0.017695  0.017730  0.017722  0.017711  0.017645  0.017137  0.017516  0.017829  0.017628  0.017120  0.017241  0.018061  0.017530  0.017734  0.017627  0.017570  0.017388  0.017662  0.017407  0.017549  0.017850  0.018227  0.017739  0.017620  0.016895  0.017750  0.017681  0.017515  0.017380  0.017957  0.017584  0.017321  0.017420  0.017426  0.017953  0.017791  0.017655  0.017214  0.017694  0.017798  0.017608  0.017495  0.017621  0.017527  0.017328  0.017716  0.017719  0.017427  0.017352  0.017519  0.017579  0.017366  0.018104  0.017010  0.017340  0.017434  0.017426  0.017299  0.017669  0.017414  0.018400  0.017689  0.017420  0.017832  0.017719  0.017490  0.017173  0.017293  0.017700  0.017402  0.017836  0.017421  0.017981  0.017670  0.017435  0.017402  0.017713  0.017966  0.017673  0.017477  0.017382  0.017638  0.017446  0.017606  0.018104  0.017552  0.017617  0.017096  0.017327  0.017350  0.017769  0.017091  0.017723  0.017413  0.017570  0.017605  0.017555 
 0.017769  0.017523  0.018397  0.017817  0.017758  0.017765  0.017829  0.017779  0.017201  0.017563  0.017862  0.017678  0.017230  0.017311  0.018192  0.017735  0.017940  0.017639  0.017689  0.017520  0.017719  0.017556  0.017722  0.017949  0.018353  0.017881  0.017760  0.017040  0.017796  0.017879  0.017693  0.017567  0.018082  0.017823  0.017319  0.017532  0.017423  0.017982  0.017870  0.017806  0.017337  0.017801  0.017855  0.017812  0.017565  0.017819  0.017799  0.017509  0.017834  0.017761  0.017586  0.017438  0.017704  0.017626  0.017534  0.018294  0.017077  0.017461  0.017608  0.017551  0.017473  0.017789  0.017525  0.018530  0.017711  0.017508  0.018024  0.017837  0.017621  0.017286  0.017480  0.017871  0.017649  0.017957  0.017562  0.018133  0.017796  0.017526  0.017628  0.017994  0.018172  0.017791  0.017606  0.017517  0.017736  0.017631  0.017779  0.018187  0.017712  0.017732  0.017136  0.017489  0.017443  0.017768  0.017160  0.017871  0.017534  0.017624  0.017684  0.017628 
 0.017908  0.017559  0.018504  0.017983  0.017800  0.017930  0.017977  0.017946  0.017301  0.017764  0.017990  0.017752  0.017296  0.017370  0.018371  0.017877  0.018109  0.017724  0.017673  0.017550  0.017852  0.017691  0.017839  0.018073  0.018475  0.017874  0.017944  0.017159  0.017924  0.018021  0.017871  0.017591  0.018153  0.017928  0.017483  0.017665  0.017532  0.018207  0.017911  0.017869  0.017442  0.017869  0.017934  0.018053  0.017713  0.017944  0.017949  0.017773  0.017970  0.017967  0.017717  0.017565  0.017815  0.017688  0.017654  0.018449  0.017213  0.017598  0.017718  0.017634  0.017594  0.017858  0.017681  0.018695  0.017782  0.017619  0.018060  0.017968  0.017795  0.017279  0.017591  0.017901  0.017718  0.018029  0.017638  0.018168  0.018067  0.017589  0.017657  0.018051  0.018222  0.017828  0.017768  0.017605  0.017871  0.017664  0.017853  0.018343  0.017777  0.017783  0.017357  0.017722  0.017567  0.017955  0.017231  0.017944  0.017535  0.017755  0.017843  0.017779 
 0.017994  0.017654  0.018547  0.018072  0.017918  0.017914  0.017943  0.017931  0.017420  0.017869  0.018027  0.017821  0.017374  0.017418  0.018391  0.017868  0.018156  0.017884  0.017679  0.017593  0.017834  0.017663  0.017867  0.018179  0.018561  0.017880  0.018116  0.017286  0.017926  0.018025  0.017917  0.017801  0.018261  0.018028  0.017531  0.017706  0.017580  0.018417  0.017912  0.017992  0.017556  0.017948  0.017958  0.018183  0.017844  0.017994  0.017971  0.017871  0.018126  0.018037  0.017717  0.017528  0.017800  0.017726  0.017735  0.018500  0.017217  0.017602  0.017672  0.017708  0.017769  0.017912  0.017799  0.018710  0.017941  0.017747  0.018054  0.018087  0.017810  0.017359  0.017628  0.017985  0.017914  0.018129  0.017709  0.018308  0.018124  0.017674  0.017766  0.018086  0.018307  0.017821  0.017859  0.017778  0.017942  0.017806  0.017883  0.018369  0.017774  0.017920  0.017437  0.017717  0.017623  0.018047  0.017334  0.018103  0.017639  0.017800  0.017995  0.017846 
 0.018007  0.017728  0.018456  0.018087  0.017977  0.017883  0.017868  0.018042  0.017486  0.017928  0.018120  0.017749  0.017351  0.017507  0.018444  0.017761  0.018127  0.017973  0.017764  0.017527  0.017844  0.017684  0.017911  0.018135  0.018495  0.017897  0.018140  0.017303  0.018007  0.018057  0.018199  0.017792  0.018252  0.018035  0.017511  0.017688  0.017558  0.018527  0.017943  0.018026  0.017608  0.018005  0.017910  0.018267  0.017920  0.017885  0.017984  0.017872  0.018146  0.018066  0.017829  0.017560  0.017918  0.017650  0.017771  0.018552  0.017121  0.017677  0.017775  0.017844  0.017804  0.017885  0.017783  0.018688  0.018002  0.017752  0.018145  0.018116  0.017770  0.017297  0.017637  0.017942  0.017903  0.018281  0.017819  0.018401  0.018109  0.017631  0.017993  0.018079  0.018203  0.017884  0.017839  0.017788  0.017958  0.017800  0.018001  0.018307  0.017811  0.017873  0.017475  0.017841  0.017576  0.018049  0.017473  0.018222  0.017659  0.017715  0.018029  0.017745 
 0.018106  0.018076  0.018414  0.018242  0.018168  0.017977  0.018054  0.018105  0.017655  0.017971  0.018191  0.017855  0.017599  0.017608  0.018579  0.017765  0.018067  0.018151  0.017749  0.017685  0.018067  0.017868  0.017917  0.018342  0.018635  0.017852  0.018185  0.017384  0.018226  0.018183  0.018296  0.017941  0.018337  0.018118  0.017607  0.017750  0.017679  0.018698  0.017950  0.018188  0.017663  0.018054  0.017932  0.018297  0.018088  0.017981  0.018069  0.018079  0.018187  0.017954  0.018007  0.017722  0.017968  0.017766  0.017809  0.018492  0.017244  0.017912  0.018009  0.017988  0.017773  0.017895  0.017929  0.018809  0.018024  0.017784  0.018236  0.018335  0.017928  0.017412  0.017803  0.018048  0.017976  0.018370  0.017971  0.018546  0.018154  0.017807  0.017996  0.018247  0.018330  0.017943  0.017926  0.017927  0.018054  0.017921  0.018134  0.018313  0.017886  0.017852  0.017451  0.017936  0.017686  0.018084  0.017606  0.018359  0.017864  0.017848  0.018026  0.017834 
 0.018214  0.018019  0.018473  0.018311  0.018099  0.017944  0.018142  0.018165  0.017573  0.018042  0.018252  0.017740  0.017623  0.017683  0.018507  0.017796  0.018107  0.018256  0.017785  0.017654  0.017969  0.017973  0.018025  0.018329  0.018713  0.017869  0.018154  0.017481  0.018150  0.018175  0.018395  0.018026  0.018362  0.018183  0.017646  0.017883  0.017539  0.018727  0.017878  0.018176  0.017766  0.018039  0.017956  0.018321  0.018091  0.018085  0.018193  0.018163  0.018201  0.017864  0.018052  0.017590  0.018071  0.017815  0.017803  0.018628  0.017246  0.017928  0.018025  0.017996  0.017748  0.017971  0.017907  0.018853  0.018090  0.017878  0.018133  0.018513  0.017930  0.017330  0.017868  0.017974  0.017940  0.018417  0.018211  0.018579  0.018247  0.017847  0.017947  0.018325  0.018380  0.017866  0.017998  0.017929  0.018026  0.017990  0.018121  0.018262  0.017966  0.017731  0.017545  0.017940  0.017748  0.018169  0.017471  0.018436  0.017951  0.017786  0.017962  0.017833 
 0.018407  0.018105  0.018580  0.018441  0.018106  0.018191  0.018223  0.018199  0.017512  0.018265  0.018418  0.017720  0.017640  0.017784  0.018510  0.017910  0.018115  0.018335  0.017912  0.017638  0.018084  0.018094  0.018052  0.018297  0.018713  0.018051  0.018162  0.017655  0.018132  0.018173  0.018470  0.018004  0.018292  0.018287  0.017745  0.017922  0.017631  0.018734  0.017988  0.018323  0.017784  0.018066  0.018006  0.018386  0.018190  0.018171  0.018206  0.018197  0.018247  0.018022  0.018114  0.017609  0.018223  0.017846  0.018018  0.018740  0.017360  0.017996  0.018048  0.017961  0.017751  0.017905  0.018038  0.018767  0.018178  0.017876  0.018190  0.018509  0.017947  0.017286  0.018050  0.018120  0.018078  0.018369  0.018181  0.018616  0.018229  0.017884  0.017939  0.018338  0.018435  0.018025  0.018108  0.018057  0.018073  0.018025  0.018143  0.018194  0.018116  0.017747  0.017768  0.017819  0.017773  0.018250  0.017533  0.018526  0.018067  0.017884  0.017998  0.017843 
 0.018456  0.018163  0.018638  0.018447  0.018083  0.018132  0.018258  0.018171  0.017392  0.018245  0.018523  0.017621  0.017567  0.017794  0.018412  0.017971  0.018032  0.018429  0.017898  0.017870  0.018140  0.018072  0.017914  0.018335  0.018587  0.018046  0.018128  0.017689  0.018102  0.018073  0.018303  0.017927  0.018041  0.018346  0.017861  0.017876  0.017645  0.018629  0.018181  0.018370  0.017851  0.018145  0.017936  0.018371  0.018079  0.018216  0.018039  0.018171  0.018241  0.017913  0.018019  0.017449  0.018045  0.017812  0.018021  0.018613  0.017300  0.017852  0.017981  0.018050  0.017669  0.017836  0.018016  0.018692  0.018177  0.017840  0.018006  0.018528  0.017907  0.017404  0.017998  0.018154  0.018105  0.018396  0.018205  0.018587  0.018188  0.017896  0.018012  0.018193  0.018476  0.018120  0.018004  0.018195  0.018073  0.017976  0.018278  0.018170  0.018123  0.017698  0.017869  0.017968  0.017707  0.018222  0.017440  0.018736  0.018044  0.017874  0.018053  0.017629 
 0.018614  0.018320  0.018676  0.018572  0.018118  0.018363  0.018439  0.018464  0.017676  0.018442  0.018606  0.017690  0.017919  0.018023  0.018585  0.018216  0.018317  0.018616  0.018090  0.018128  0.018386  0.018331  0.018212  0.018699  0.018772  0.018185  0.018210  0.017696  0.018411  0.018336  0.018451  0.018202  0.018319  0.018426  0.018146  0.018069  0.017912  0.018730  0.018305  0.018720  0.018061  0.018452  0.018125  0.018614  0.018346  0.018468  0.018088  0.018432  0.018341  0.018076  0.018117  0.017758  0.018211  0.018196  0.018251  0.018768  0.017665  0.018155  0.018122  0.018265  0.017883  0.017925  0.018152  0.019003  0.018251  0.018027  0.018218  0.018814  0.018178  0.017583  0.018300  0.018291  0.018205  0.018663  0.018466  0.018728  0.018456  0.018143  0.018258  0.018629  0.018740  0.018273  0.018177  0.018240  0.018263  0.018086  0.018442  0.018300  0.018289  0.017989  0.018200  0.018220  0.017918  0.018390  0.017759  0.018909  0.018167  0.018107  0.018122  0.017878 
 0.018720  0.018501  0.018734  0.018649  0.018296  0.018354  0.018483  0.018625  0.017697  0.018485  0.018626  0.017942  0.018027  0.018204  0.018568  0.018321  0.018532  0.018557  0.018147  0.018282  0.018440  0.018298  0.018314  0.018779  0.018881  0.018120  0.018314  0.017823  0.018531  0.018448  0.018640  0.018292  0.018354  0.018423  0.018227  0.018119  0.017991  0.018752  0.018276  0.018761  0.018216  0.018560  0.018246  0.018880  0.018390  0.018364  0.018151  0.018439  0.018328  0.018077  0.018306  0.017860  0.018383  0.018441  0.018357  0.018868  0.017732  0.018268  0.018159  0.018302  0.017986  0.017933  0.018178  0.019072  0.018326  0.018189  0.018257  0.018991  0.018286  0.017699  0.018364  0.018361  0.018277  0.018818  0.018462  0.018765  0.018601  0.018107  0.018211  0.018613  0.018805  0.018287  0.018231  0.018288  0.018436  0.018123  0.018609  0.018287  0.018483  0.018223  0.018155  0.018242  0.017930  0.018387  0.017800  0.019049  0.018257  0.018231  0.018366  0.017987 
 0.018761  0.018623  0.018800  0.018755  0.018439  0.018388  0.018552  0.018743  0.017786  0.018607  0.018665  0.018006  0.018120  0.018383  0.018692  0.018515  0.018613  0.018589  0.018521  0.018450  0.018556  0.018403  0.018334  0.018928  0.018860  0.018427  0.018469  0.017979  0.018588  0.018370  0.018728  0.018370  0.018393  0.018634  0.018305  0.018382  0.018171  0.018917  0.018494  0.018885  0.018255  0.018660  0.018413  0.018967  0.018360  0.018463  0.018389  0.018600  0.018381  0.018148  0.018468  0.018004  0.018573  0.018684  0.018457  0.018913  0.017891  0.018454  0.018206  0.018459  0.018246  0.017961  0.018270  0.019090  0.018588  0.018375  0.018444  0.019075  0.018417  0.017687  0.018543  0.018546  0.018365  0.019090  0.018474  0.018900  0.018632  0.018168  0.018219  0.018681  0.018786  0.018353  0.018180  0.018209  0.018680  0.018128  0.018622  0.018463  0.018431  0.018246  0.018281  0.018353  0.018262  0.018580  0.017875  0.019197  0.018515  0.018436  0.018493  0.018252 
 0.019117  0.018791  0.018859  0.018951  0.018653  0.018623  0.018717  0.018960  0.018015  0.018698  0.018745  0.018242  0.018297  0.018609  0.018880  0.018831  0.018708  0.018677  0.018757  0.018820  0.018858  0.018539  0.018522  0.019086  0.019042  0.018585  0.018766  0.018275  0.018724  0.018569  0.019058  0.018468  0.018613  0.018748  0.018509  0.018781  0.018543  0.019050  0.018856  0.019102  0.018367  0.018868  0.018578  0.019257  0.018662  0.018762  0.018765  0.018691  0.018785  0.018434  0.018782  0.018519  0.018756  0.019013  0.018649  0.019158  0.018223  0.018526  0.018339  0.018619  0.018469  0.018189  0.018594  0.019283  0.018853  0.018527  0.018612  0.019107  0.018755  0.018014  0.018874  0.018840  0.018650  0.019186  0.018857  0.019055  0.018924  0.018509  0.018519  0.018954  0.018887  0.018638  0.018447  0.018394  0.019018  0.018367  0.018677  0.018722  0.018811  0.018566  0.018545  0.018551  0.018670  0.018715  0.017967  0.019394  0.018736  0.018775  0.018712  0.018634 
 0.019189  0.018913  0.019058  0.019173  0.018696  0.018730  0.018746  0.019056  0.018230  0.018781  0.018749  0.018477  0.018434  0.018790  0.019082  0.018986  0.018785  0.018762  0.018789  0.018939  0.019106  0.018644  0.018610  0.019126  0.019184  0.018822  0.018788  0.018361  0.018820  0.018665  0.019194  0.018511  0.018799  0.018892  0.018795  0.018745  0.018639  0.019065  0.018943  0.019240  0.018576  0.018807  0.018661  0.019310  0.018791  0.018963  0.019008  0.018814  0.019038  0.018613  0.018881  0.018590  0.018941  0.019095  0.018602  0.019221  0.018508  0.018671  0.018316  0.018669  0.018455  0.018498  0.018892  0.019320  0.019090  0.018447  0.018683  0.019175  0.018830  0.018109  0.018955  0.018825  0.018775  0.019363  0.018942  0.019106  0.018925  0.018582  0.018628  0.019032  0.019044  0.018744  0.018524  0.018448  0.019134  0.018544  0.018743  0.018876  0.019156  0.018728  0.018691  0.018738  0.018870  0.018858  0.018186  0.019416  0.018993  0.018778  0.018807  0.018739 
 0.019265  0.019074  0.019227  0.019457  0.018794  0.018928  0.019100  0.019363  0.018479  0.019010  0.018942  0.018538  0.018555  0.018992  0.019170  0.019122  0.019005  0.018833  0.018959  0.019016  0.019172  0.018863  0.018887  0.019250  0.019244  0.019022  0.019007  0.018579  0.018992  0.018798  0.019392  0.018751  0.018926  0.019094  0.018870  0.018975  0.018779  0.019378  0.019238  0.019338  0.018888  0.018883  0.018851  0.019478  0.018938  0.019141  0.019154  0.019003  0.019254  0.018654  0.018988  0.018861  0.019137  0.019228  0.018705  0.019362  0.018752  0.018831  0.018522  0.018899  0.018771  0.018634  0.019016  0.019416  0.019093  0.018627  0.018829  0.019170  0.019084  0.018361  0.019124  0.018981  0.018814  0.019492  0.019107  0.019277  0.019127  0.018725  0.018865  0.019133  0.019213  0.018928  0.018772  0.018649  0.019238  0.018666  0.018799  0.019072  0.019362  0.018939  0.018823  0.018858  0.019076  0.019174  0.018349  0.019475  0.019255  0.018979  0.018941  0.018879 
 0.019425  0.019120  0.019489  0.019559  0.018926  0.019106  0.019126  0.019527  0.018622  0.019079  0.019104  0.018715  0.018748  0.019161  0.019295  0.019266  0.019063  0.018966  0.018975  0.019109  0.019435  0.018911  0.018993  0.019402  0.019360  0.019249  0.019140  0.018698  0.019175  0.019013  0.019484  0.018855  0.019011  0.019242  0.019111  0.019137  0.018922  0.019397  0.019383  0.019598  0.019079  0.018957  0.019108  0.019521  0.019168  0.019345  0.019119  0.019092  0.019376  0.018876  0.019137  0.019072  0.019251  0.019398  0.018919  0.019502  0.018836  0.018889  0.018547  0.019003  0.018938  0.018820  0.019102  0.019626  0.019229  0.018946  0.018963  0.019381  0.019317  0.018597  0.019213  0.019076  0.018933  0.019571  0.019248  0.019415  0.019212  0.018829  0.019060  0.019238  0.019431  0.019127  0.018898  0.018544  0.019268  0.018808  0.018938  0.018943  0.019402  0.019050  0.019122  0.019054  0.019348  0.019243  0.018613  0.019672  0.019411  0.019183  0.019107  0.018970 
 0.019720  0.019383  0.019742  0.019780  0.019266  0.019328  0.019437  0.019871  0.018998  0.019507  0.019299  0.019022  0.019037  0.019311  0.019551  0.019584  0.019259  0.019367  0.019237  0.019394  0.019678  0.019377  0.019325  0.019643  0.019577  0.019542  0.019301  0.018936  0.019357  0.019269  0.019756  0.019197  0.019220  0.019554  0.019405  0.019435  0.019212  0.019740  0.019709  0.019830  0.019227  0.019140  0.019423  0.019602  0.019329  0.019536  0.019457  0.019327  0.019540  0.019077  0.019396  0.019347  0.019598  0.019664  0.019160  0.019779  0.019056  0.019063  0.018637  0.019517  0.019321  0.019116  0.019423  0.019860  0.019457  0.019174  0.019278  0.019663  0.019556  0.018865  0.019372  0.019506  0.019139  0.019776  0.019536  0.019591  0.019577  0.019111  0.019356  0.019555  0.019699  0.019455  0.019102  0.018780  0.019381  0.019041  0.019117  0.019272  0.019739  0.019248  0.019477  0.019210  0.019545  0.019610  0.018948  0.020019  0.019799  0.019530  0.019455  0.019273 
 0.019877  0.019650  0.019910  0.019837  0.019550  0.019596  0.019762  0.020075  0.019075  0.019677  0.019636  0.019211  0.019340  0.019506  0.019825  0.019883  0.019438  0.019619  0.019516  0.019664  0.019845  0.019634  0.019542  0.019782  0.019838  0.019639  0.019598  0.019222  0.019521  0.019446  0.019887  0.019361  0.019417  0.019864  0.019666  0.019653  0.019460  0.019961  0.019886  0.020022  0.019486  0.019422  0.019739  0.019878  0.019512  0.019775  0.019649  0.019642  0.019743  0.019417  0.019589  0.019651  0.019750  0.019930  0.019325  0.019833  0.019208  0.019241  0.018869  0.019767  0.019512  0.019324  0.019773  0.020028  0.019779  0.019409  0.019485  0.019865  0.019776  0.019064  0.019510  0.019825  0.019381  0.019984  0.019793  0.019921  0.019949  0.019218  0.019559  0.019870  0.019809  0.019666  0.019297  0.019012  0.019569  0.019243  0.019275  0.019400  0.019922  0.019422  0.019779  0.019367  0.019554  0.019872  0.019157  0.020204  0.020005  0.019787  0.019689  0.019370 
 0.020086  0.019850  0.020107  0.020101  0.019776  0.019739  0.020142  0.020220  0.019318  0.019919  0.019784  0.019536  0.019612  0.019671  0.020180  0.020139  0.019592  0.019846  0.019700  0.019989  0.020015  0.019877  0.019778  0.020035  0.020109  0.019795  0.019822  0.019537  0.019703  0.019850  0.020052  0.019606  0.019709  0.020076  0.019839  0.019874  0.019627  0.020164  0.020026  0.020205  0.019699  0.019565  0.019902  0.020186  0.019718  0.019941  0.019951  0.019908  0.019873  0.019621  0.019703  0.019858  0.020001  0.020116  0.019585  0.019963  0.019307  0.019641  0.019004  0.020091  0.019746  0.019524  0.019880  0.020312  0.019811  0.019514  0.019691  0.020048  0.020013  0.019259  0.019615  0.020054  0.019682  0.020127  0.019950  0.020155  0.020224  0.019400  0.019884  0.019944  0.020015  0.019874  0.019540  0.019148  0.019739  0.019564  0.019455  0.019753  0.020185  0.019656  0.020081  0.019606  0.019806  0.020155  0.019405  0.020349  0.020064  0.020037  0.019885  0.019535 
 0.020174  0.019939  0.020262  0.020331  0.019973  0.019970  0.020264  0.020381  0.019442  0.020182  0.019889  0.019599  0.019744  0.019707  0.020263  0.020253  0.019715  0.020136  0.019868  0.020273  0.020156  0.020097  0.019922  0.020209  0.020216  0.020016  0.019847  0.019665  0.019876  0.019989  0.020238  0.019757  0.019901  0.020162  0.020000  0.020021  0.019876  0.020259  0.020146  0.020487  0.019828  0.019676  0.020112  0.020305  0.019868  0.020248  0.020206  0.019898  0.019918  0.019868  0.019785  0.020115  0.020189  0.020295  0.019962  0.020129  0.019438  0.019774  0.019191  0.020238  0.019884  0.019623  0.020095  0.020442  0.019976  0.019614  0.019954  0.020240  0.020201  0.019258  0.019739  0.020296  0.019746  0.020318  0.020066  0.020351  0.020478  0.019518  0.020123  0.020018  0.020127  0.020042  0.019870  0.019367  0.020051  0.019711  0.019649  0.019926  0.020374  0.019858  0.020262  0.019629  0.019984  0.020202  0.019638  0.020486  0.020292  0.020113  0.020028  0.019714 
 0.020524  0.020360  0.020628  0.020700  0.020336  0.020167  0.020422  0.020635  0.019763  0.020524  0.020241  0.019892  0.019911  0.020098  0.020485  0.020565  0.020117  0.020382  0.020100  0.020620  0.020452  0.020414  0.020291  0.020571  0.020468  0.020158  0.020197  0.019967  0.020237  0.020407  0.020591  0.020098  0.020192  0.020478  0.020269  0.020242  0.020112  0.020522  0.020347  0.020694  0.020068  0.020048  0.020413  0.020625  0.020080  0.020557  0.020511  0.020072  0.020104  0.020224  0.020054  0.020371  0.020353  0.020571  0.020340  0.020455  0.019692  0.020039  0.019601  0.020439  0.020101  0.020015  0.020453  0.020808  0.020242  0.019827  0.020324  0.020525  0.020429  0.019544  0.019935  0.020672  0.019997  0.020610  0.020303  0.020559  0.020698  0.019809  0.020419  0.020204  0.020441  0.020187  0.020175  0.019648  0.020445  0.020097  0.019799  0.020164  0.020661  0.020139  0.020438  0.019809  0.020416  0.020493  0.019840  0.020870  0.020642  0.020280  0.020335  0.019948 
 0.020876  0.020559  0.020891  0.020979  0.020642  0.020434  0.020671  0.021068  0.020039  0.020839  0.020592  0.020103  0.020057  0.020312  0.020713  0.020697  0.020284  0.020426  0.020317  0.020913  0.020776  0.020549  0.020434  0.020807  0.020736  0.020370  0.020399  0.020160  0.020624  0.020702  0.020826  0.020463  0.020486  0.020815  0.020483  0.020521  0.020428  0.020752  0.020606  0.020997  0.020311  0.020323  0.020631  0.020880  0.020386  0.020766  0.020816  0.020320  0.020138  0.020381  0.020273  0.020666  0.020529  0.020707  0.020598  0.020678  0.020084  0.020313  0.019872  0.020787  0.020460  0.020250  0.020589  0.020956  0.020479  0.020128  0.020557  0.020695  0.020858  0.019913  0.020379  0.020834  0.020391  0.020889  0.020510  0.020778  0.021096  0.020142  0.020704  0.020544  0.020723  0.020459  0.020513  0.019990  0.020864  0.020414  0.020097  0.020497  0.020884  0.020431  0.020568  0.020139  0.020714  0.020749  0.020118  0.021212  0.020899  0.020576  0.020563  0.020336 
 0.021151  0.020809  0.021143  0.021187  0.021007  0.020719  0.020832  0.021124  0.020150  0.021221  0.020828  0.020390  0.020332  0.020588  0.020949  0.020958  0.020615  0.020647  0.020538  0.021155  0.021004  0.020732  0.020628  0.021146  0.021005  0.020564  0.020664  0.020403  0.020808  0.020936  0.021045  0.020719  0.020769  0.021051  0.020701  0.020807  0.020693  0.020972  0.020796  0.021161  0.020514  0.020574  0.020894  0.021035  0.020580  0.021002  0.020983  0.020505  0.020349  0.020720  0.020556  0.020907  0.020813  0.020891  0.020786  0.020936  0.020448  0.020581  0.020180  0.021065  0.020706  0.020457  0.020823  0.021202  0.020769  0.020388  0.020838  0.020786  0.021089  0.020171  0.020606  0.021116  0.020565  0.021172  0.020797  0.021034  0.021280  0.020379  0.021102  0.020874  0.020961  0.020827  0.020677  0.020398  0.021101  0.020516  0.020356  0.020677  0.021160  0.020655  0.020844  0.020471  0.021012  0.021084  0.020326  0.021459  0.021106  0.020731  0.020818  0.020577 
 0.021426  0.020984  0.021323  0.021506  0.021212  0.020978  0.021008  0.021404  0.020354  0.021428  0.021222  0.020585  0.020506  0.020802  0.021239  0.021182  0.020808  0.020858  0.020781  0.021268  0.021141  0.020895  0.020857  0.021380  0.021317  0.020693  0.020805  0.020586  0.021002  0.021073  0.021212  0.020968  0.021018  0.021425  0.020902  0.021052  0.020870  0.021067  0.021047  0.021350  0.020771  0.020834  0.021111  0.021162  0.020899  0.021261  0.021127  0.020723  0.020608  0.021016  0.020872  0.021188  0.021183  0.021144  0.021021  0.021129  0.020791  0.020830  0.020328  0.021337  0.020971  0.020689  0.021061  0.021363  0.021041  0.020684  0.021124  0.020919  0.021459  0.020381  0.020987  0.021386  0.020823  0.021415  0.021106  0.021310  0.021469  0.020597  0.021366  0.021088  0.021105  0.020993  0.020847  0.020662  0.021374  0.020643  0.020629  0.020907  0.021362  0.020940  0.021050  0.020765  0.021186  0.021346  0.020568  0.021602  0.021395  0.020991  0.021009  0.020767 
 0.021639  0.021249  0.021704  0.021777  0.021379  0.021087  0.021374  0.021468  0.020589  0.021632  0.021501  0.020709  0.020646  0.021015  0.021452  0.021399  0.021121  0.021164  0.020950  0.021523  0.021183  0.021155  0.021082  0.021521  0.021644  0.020874  0.021070  0.020633  0.021273  0.021252  0.021413  0.021218  0.021130  0.021688  0.021153  0.021172  0.021140  0.021337  0.021194  0.021613  0.021017  0.021159  0.021360  0.021365  0.020940  0.021507  0.021248  0.021013  0.020827  0.021115  0.021075  0.021491  0.021335  0.021510  0.021155  0.021412  0.020958  0.021033  0.020675  0.021532  0.021270  0.020888  0.021415  0.021454  0.021247  0.020874  0.021295  0.021111  0.021623  0.020659  0.021272  0.021604  0.021038  0.021761  0.021396  0.021461  0.021583  0.020781  0.021491  0.021301  0.021243  0.021204  0.021097  0.020871  0.021526  0.020887  0.020801  0.021078  0.021585  0.021147  0.021249  0.021005  0.021430  0.021532  0.020738  0.021865  0.021683  0.021235  0.021239  0.021063 
 0.021738  0.021382  0.021987  0.022082  0.021594  0.021281  0.021624  0.021691  0.020832  0.021812  0.021647  0.020853  0.020715  0.021145  0.021573  0.021749  0.021307  0.021345  0.021203  0.021587  0.021398  0.021320  0.021205  0.021664  0.021819  0.021072  0.021267  0.020746  0.021436  0.021437  0.021678  0.021431  0.021399  0.021867  0.021336  0.021335  0.021460  0.021468  0.021272  0.021764  0.021154  0.021371  0.021436  0.021444  0.021099  0.021728  0.021314  0.021096  0.021089  0.021258  0.021293  0.021606  0.021563  0.021744  0.021349  0.021639  0.021294  0.021208  0.020881  0.021622  0.021562  0.021157  0.021567  0.021565  0.021473  0.021012  0.021535  0.021305  0.021735  0.020818  0.021450  0.021683  0.021308  0.021974  0.021659  0.021721  0.021909  0.020915  0.021764  0.021542  0.021513  0.021539  0.021310  0.021054  0.021768  0.021156  0.020991  0.021138  0.021806  0.021325  0.021463  0.021228  0.021611  0.021664  0.020931  0.022001  0.021935  0.021482  0.021414  0.021301 
 0.021748  0.021585  0.022180  0.022255  0.021726  0.021464  0.021691  0.021824  0.020959  0.021974  0.021829  0.021121  0.021017  0.021437  0.021766  0.021757  0.021416  0.021508  0.021412  0.021880  0.021547  0.021456  0.021408  0.021728  0.022128  0.021285  0.021360  0.020990  0.021616  0.021605  0.021662  0.021614  0.021529  0.022036  0.021534  0.021538  0.021674  0.021647  0.021329  0.022066  0.021287  0.021466  0.021600  0.021507  0.021305  0.021863  0.021401  0.021324  0.021195  0.021427  0.021536  0.021773  0.021602  0.021892  0.021447  0.021882  0.021515  0.021252  0.021009  0.021681  0.021819  0.021296  0.021742  0.021749  0.021655  0.021271  0.021599  0.021413  0.021917  0.020966  0.021619  0.021792  0.021434  0.022191  0.021779  0.021801  0.022010  0.021052  0.021835  0.021781  0.021648  0.021734  0.021477  0.021240  0.021834  0.021317  0.021140  0.021206  0.021867  0.021499  0.021558  0.021369  0.021824  0.021848  0.021126  0.022117  0.022052  0.021580  0.021542  0.021569 
 0.021958  0.021737  0.022365  0.022558  0.021773  0.021683  0.021995  0.022048  0.021240  0.022116  0.022031  0.021407  0.021274  0.021535  0.021820  0.021883  0.021514  0.021641  0.021435  0.021945  0.021666  0.021652  0.021577  0.021849  0.022285  0.021363  0.021506  0.021154  0.021824  0.021704  0.021755  0.021753  0.021597  0.022119  0.021800  0.021792  0.021800  0.021935  0.021463  0.022124  0.021489  0.021542  0.021907  0.021629  0.021510  0.022039  0.021518  0.021527  0.021457  0.021688  0.021721  0.021837  0.021751  0.021972  0.021614  0.021979  0.021673  0.021356  0.021109  0.021898  0.021971  0.021453  0.021880  0.022013  0.021864  0.021442  0.021884  0.021653  0.022002  0.021115  0.021786  0.021974  0.021635  0.022346  0.022043  0.021947  0.022120  0.021142  0.021996  0.021981  0.021838  0.022008  0.021693  0.021448  0.022015  0.021476  0.021286  0.021387  0.022044  0.021552  0.021727  0.021524  0.021842  0.022044  0.021267  0.022255  0.022146  0.021764  0.021722  0.021706 
 0.022080  0.021796  0.022471  0.022604  0.022004  0.021827  0.022107  0.022136  0.021399  0.022240  0.022145  0.021551  0.021318  0.021661  0.021821  0.021980  0.021606  0.021779  0.021464  0.022017  0.021641  0.021778  0.021691  0.021913  0.022245  0.021411  0.021686  0.021294  0.021871  0.021814  0.021801  0.021866  0.021690  0.022231  0.021908  0.021944  0.021966  0.022017  0.021653  0.022160  0.021512  0.021680  0.021946  0.021600  0.021508  0.022083  0.021693  0.021593  0.021462  0.021794  0.021741  0.021925  0.021938  0.021940  0.021682  0.022074  0.021744  0.021443  0.021176  0.021924  0.022058  0.021520  0.022009  0.022157  0.021941  0.021492  0.021849  0.021732  0.022114  0.021367  0.021821  0.022013  0.021673  0.022424  0.022141  0.022090  0.022102  0.021347  0.022005  0.022087  0.021877  0.022137  0.021825  0.021402  0.022138  0.021504  0.021463  0.021490  0.022111  0.021713  0.021790  0.021612  0.021881  0.022074  0.021378  0.022424  0.022171  0.021839  0.021692  0.021776 
 0.022100  0.021911  0.022634  0.022698  0.022175  0.022030  0.022197  0.022298  0.021476  0.022276  0.022346  0.021618  0.021452  0.021615  0.021998  0.022007  0.021586  0.021975  0.021512  0.022004  0.021747  0.021832  0.021833  0.021857  0.022388  0.021513  0.021770  0.021323  0.021971  0.021911  0.021920  0.021997  0.021691  0.022205  0.021924  0.021998  0.022095  0.022034  0.021768  0.022324  0.021736  0.021788  0.022170  0.021676  0.021669  0.022095  0.021745  0.021691  0.021722  0.021931  0.021862  0.021904  0.022098  0.022043  0.021820  0.022133  0.021979  0.021683  0.021325  0.022109  0.022133  0.021607  0.022077  0.022000  0.022008  0.021720  0.021822  0.021798  0.022167  0.021552  0.021800  0.022102  0.021895  0.022521  0.022323  0.022225  0.022251  0.021545  0.022145  0.022178  0.021817  0.022226  0.021900  0.021313  0.022145  0.021725  0.021554  0.021651  0.022227  0.021690  0.021786  0.021566  0.021962  0.022210  0.021553  0.022617  0.022315  0.021815  0.021772  0.021883 
 0.021901  0.021888  0.022591  0.022771  0.022227  0.022019  0.022191  0.022290  0.021395  0.022345  0.022356  0.021688  0.021495  0.021560  0.022181  0.022154  0.021665  0.022007  0.021538  0.022053  0.021892  0.021982  0.021779  0.021996  0.022335  0.021560  0.021701  0.021524  0.022014  0.022020  0.021953  0.022043  0.021692  0.022275  0.021908  0.021950  0.022193  0.022103  0.021851  0.022418  0.021863  0.021793  0.022132  0.021689  0.021790  0.022074  0.021815  0.021708  0.021792  0.021792  0.021949  0.021894  0.022126  0.022096  0.021895  0.022001  0.021931  0.021739  0.021475  0.022215  0.022128  0.021643  0.022118  0.022004  0.022084  0.021769  0.021902  0.021898  0.022217  0.021553  0.021912  0.022040  0.021976  0.022658  0.022282  0.022309  0.022261  0.021667  0.022213  0.022165  0.021755  0.022222  0.021872  0.021405  0.022131  0.021832  0.021571  0.021762  0.022199  0.021633  0.021844  0.021727  0.022071  0.022220  0.021643  0.022495  0.022268  0.021798  0.021710  0.021925 
 0.021992  0.021814  0.022568  0.022879  0.022278  0.022043  0.022188  0.022312  0.021410  0.022324  0.022372  0.021636  0.021589  0.021615  0.022141  0.022107  0.021794  0.022117  0.021553  0.022091  0.021931  0.022003  0.021870  0.021917  0.022389  0.021526  0.021704  0.021513  0.022060  0.022004  0.021900  0.022093  0.021678  0.022325  0.022016  0.021994  0.022385  0.022207  0.021892  0.022562  0.021889  0.021822  0.022129  0.021773  0.021942  0.022212  0.021984  0.021691  0.021896  0.021939  0.022003  0.022018  0.022204  0.022086  0.021943  0.022019  0.021934  0.021709  0.021413  0.022274  0.022101  0.021616  0.022264  0.021972  0.022115  0.021721  0.021843  0.021926  0.022223  0.021673  0.021911  0.022049  0.022112  0.022663  0.022338  0.022296  0.022428  0.021695  0.022029  0.022186  0.021748  0.022224  0.021898  0.021376  0.022111  0.021907  0.021709  0.021688  0.022147  0.021686  0.021806  0.021569  0.022161  0.022364  0.021710  0.022535  0.022332  0.021945  0.021692  0.021923 
 0.021954  0.021801  0.022514  0.022801  0.022253  0.022059  0.022084  0.022260  0.021295  0.022331  0.022325  0.021633  0.021491  0.021556  0.022032  0.022133  0.021759  0.022070  0.021527  0.021957  0.021916  0.021970  0.021873  0.021783  0.022146  0.021447  0.021643  0.021300  0.021920  0.022036  0.021822  0.021935  0.021672  0.022382  0.021981  0.021831  0.022342  0.022224  0.021863  0.022481  0.021841  0.021796  0.021990  0.021665  0.021940  0.022017  0.021767  0.021637  0.021955  0.021896  0.021937  0.022006  0.022141  0.022089  0.021849  0.021949  0.021857  0.021626  0.021435  0.022071  0.022081  0.021540  0.022145  0.021845  0.022169  0.021649  0.021816  0.021780  0.022173  0.021634  0.021926  0.022094  0.021991  0.022453  0.022339  0.022171  0.022319  0.021718  0.021832  0.022089  0.021672  0.022216  0.021735  0.021238  0.022083  0.021978  0.021595  0.021589  0.022013  0.021657  0.021724  0.021559  0.022060  0.022259  0.021637  0.022369  0.022244  0.022016  0.021780  0.021823 
 0.022018  0.021853  0.022683  0.022914  0.022160  0.022109  0.022129  0.022386  0.021406  0.022424  0.022408  0.021776  0.021511  0.021616  0.022110  0.022233  0.021791  0.022123  0.021606  0.022052  0.022084  0.022206  0.022044  0.021912  0.022178  0.021451  0.021617  0.021405  0.022084  0.022109  0.021713  0.022021  0.021773  0.022509  0.021929  0.021966  0.022493  0.022179  0.021871  0.022532  0.021875  0.021882  0.021960  0.021804  0.021997  0.022067  0.021820  0.021652  0.022084  0.022006  0.022011  0.022033  0.022234  0.022127  0.021918  0.021981  0.021986  0.021661  0.021538  0.022102  0.022148  0.021537  0.022128  0.021885  0.022238  0.021813  0.021835  0.021887  0.022149  0.021708  0.021926  0.022170  0.022003  0.022505  0.022389  0.022263  0.022384  0.021855  0.021857  0.022044  0.021670  0.022120  0.022049  0.021356  0.022138  0.022004  0.021775  0.021617  0.022080  0.021738  0.021835  0.021657  0.022205  0.022416  0.021785  0.022307  0.022315  0.022009  0.021841  0.021916 
 0.021930  0.021745  0.022630  0.022949  0.021922  0.022124  0.022127  0.022446  0.021541  0.022412  0.022395  0.021853  0.021448  0.021701  0.022236  0.022266  0.021848  0.022172  0.021650  0.022103  0.021987  0.022128  0.022011  0.021916  0.022257  0.021411  0.021602  0.021407  0.022023  0.022112  0.021689  0.021775  0.021818  0.022543  0.021885  0.022084  0.022464  0.022177  0.021810  0.022412  0.021897  0.021806  0.021891  0.021789  0.021984  0.022178  0.021856  0.021743  0.022176  0.022035  0.022045  0.022051  0.022206  0.022092  0.021945  0.021892  0.022067  0.021683  0.021639  0.022145  0.021989  0.021449  0.022121  0.021698  0.022122  0.021790  0.021824  0.021823  0.022082  0.021693  0.021858  0.022228  0.021916  0.022478  0.022276  0.022344  0.022447  0.021928  0.021778  0.022046  0.021685  0.021998  0.022141  0.021413  0.022144  0.021903  0.021769  0.021521  0.022087  0.021890  0.021882  0.021777  0.022147  0.022315  0.021589  0.022365  0.022285  0.021974  0.021756  0.021932 
 0.021829  0.021630  0.022329  0.022787  0.021997  0.022104  0.021996  0.022245  0.021494  0.022277  0.022212  0.021755  0.021491  0.021669  0.022118  0.022102  0.021727  0.022051  0.021653  0.021930  0.021870  0.022027  0.021936  0.021921  0.022205  0.021168  0.021415  0.021290  0.021983  0.021960  0.021536  0.021778  0.021769  0.022437  0.021841  0.021989  0.022321  0.022015  0.021801  0.022369  0.021808  0.021746  0.021744  0.021770  0.021849  0.022109  0.021775  0.021713  0.022064  0.021852  0.022030  0.021946  0.022105  0.021993  0.021968  0.021871  0.021927  0.021781  0.021626  0.022011  0.021701  0.021482  0.022016  0.021727  0.022092  0.021651  0.021721  0.021640  0.022047  0.021549  0.021782  0.022037  0.021746  0.022467  0.022138  0.022236  0.022450  0.021796  0.021764  0.021857  0.021577  0.021795  0.022007  0.021387  0.021963  0.021698  0.021716  0.021512  0.021900  0.021767  0.021783  0.021651  0.021961  0.022083  0.021601  0.022263  0.022189  0.021826  0.021506  0.021906 
 0.021688  0.021685  0.022485  0.022790  0.021895  0.022055  0.022067  0.022288  0.021452  0.022199  0.022268  0.021737  0.021552  0.021518  0.022027  0.022115  0.021757  0.022008  0.021729  0.021959  0.021856  0.022038  0.022100  0.022084  0.022149  0.021310  0.021461  0.021276  0.021837  0.022066  0.021673  0.021827  0.021814  0.022514  0.021806  0.022053  0.022396  0.021917  0.021912  0.022323  0.021814  0.021785  0.021738  0.021734  0.021952  0.021939  0.021781  0.021724  0.022039  0.021666  0.022142  0.022106  0.022155  0.022011  0.022000  0.021826  0.021995  0.021677  0.021535  0.022152  0.021838  0.021601  0.021930  0.021776  0.022187  0.021693  0.021755  0.021579  0.022060  0.021538  0.021734  0.021995  0.021801  0.022361  0.022325  0.022139  0.022638  0.021684  0.021705  0.021739  0.021457  0.021745  0.021880  0.021376  0.021835  0.021733  0.021802  0.021634  0.021986  0.021696  0.021901  0.021713  0.022006  0.022053  0.021669  0.022324  0.022095  0.021906  0.021378  0.022076 
 0.021623  0.021550  0.022476  0.022749  0.021779  0.021974  0.021976  0.022160  0.021513  0.022144  0.022137  0.021800  0.021535  0.021346  0.021898  0.021962  0.021535  0.021853  0.021614  0.021778  0.021831  0.022112  0.022171  0.022093  0.022018  0.021156  0.021668  0.021301  0.021770  0.022072  0.021562  0.021859  0.021807  0.022410  0.021732  0.022105  0.022433  0.021772  0.021899  0.022240  0.021728  0.021782  0.021538  0.021711  0.021905  0.021860  0.021579  0.021796  0.022040  0.021614  0.021929  0.022006  0.021975  0.022100  0.021951  0.021638  0.022020  0.021510  0.021514  0.022154  0.021790  0.021611  0.021876  0.021669  0.021946  0.021603  0.021610  0.021435  0.022054  0.021453  0.021729  0.021810  0.021723  0.022381  0.022244  0.022238  0.022432  0.021708  0.021896  0.021858  0.021500  0.021690  0.021725  0.021396  0.021676  0.021505  0.021779  0.021570  0.022075  0.021546  0.022027  0.021428  0.021917  0.021967  0.021586  0.022375  0.022020  0.021985  0.021277  0.022151 
 0.021892  0.021597  0.022576  0.022966  0.021839  0.022127  0.022040  0.022283  0.021602  0.022367  0.022237  0.021917  0.021758  0.021436  0.021873  0.021980  0.021651  0.021995  0.021843  0.021821  0.022089  0.022279  0.022208  0.022285  0.022111  0.021385  0.021766  0.021512  0.022011  0.022084  0.021795  0.022010  0.021994  0.022558  0.022054  0.022120  0.022544  0.021842  0.022014  0.022389  0.021839  0.021931  0.021437  0.021707  0.022092  0.021925  0.021712  0.021899  0.022021  0.021675  0.022089  0.022022  0.022182  0.022342  0.022074  0.021786  0.022128  0.021805  0.021433  0.022301  0.021873  0.021889  0.021938  0.021610  0.021931  0.021791  0.021795  0.021672  0.022213  0.021537  0.021869  0.022007  0.021736  0.022525  0.022248  0.022303  0.022490  0.021630  0.021867  0.021795  0.021701  0.021691  0.021858  0.021448  0.021856  0.021608  0.021915  0.021582  0.022168  0.021838  0.022149  0.021542  0.022041  0.021916  0.021910  0.022386  0.022183  0.022059  0.021429  0.022262 
 0.021954  0.021721  0.022667  0.022996  0.021792  0.022082  0.022099  0.022539  0.021764  0.022279  0.022219  0.022148  0.021783  0.021495  0.022116  0.021961  0.021646  0.022072  0.022025  0.021883  0.022194  0.022380  0.022315  0.022467  0.022136  0.021574  0.021832  0.021734  0.022238  0.022081  0.021875  0.022195  0.021908  0.022754  0.022151  0.022282  0.022616  0.021938  0.022212  0.022485  0.021897  0.021906  0.021576  0.021824  0.022169  0.021937  0.021855  0.022002  0.022144  0.021758  0.022248  0.022191  0.022224  0.022340  0.022249  0.021963  0.022455  0.021813  0.021346  0.022350  0.022125  0.022016  0.021964  0.021724  0.022091  0.021997  0.021930  0.021806  0.022275  0.021543  0.021930  0.021947  0.021829  0.022483  0.022309  0.022284  0.022636  0.021688  0.022100  0.021917  0.021683  0.021908  0.021967  0.021709  0.021901  0.021757  0.022082  0.021786  0.022418  0.021967  0.022261  0.021547  0.021993  0.021931  0.021886  0.022499  0.022359  0.022259  0.021519  0.022404 
 0.022142  0.021747  0.022797  0.023081  0.021780  0.022139  0.022156  0.022442  0.021917  0.022482  0.022142  0.022147  0.021836  0.021577  0.022161  0.022068  0.021528  0.022148  0.022210  0.021994  0.022194  0.022365  0.022361  0.022488  0.022318  0.021696  0.021923  0.021768  0.022312  0.021974  0.021887  0.022258  0.021990  0.022746  0.022105  0.022230  0.022583  0.022069  0.022168  0.022494  0.021949  0.021926  0.021745  0.022015  0.022202  0.022017  0.021858  0.022210  0.022240  0.021784  0.022164  0.022146  0.022135  0.022304  0.022168  0.021976  0.022387  0.021871  0.021402  0.022286  0.022242  0.022077  0.021970  0.021769  0.022158  0.022052  0.021987  0.021911  0.022293  0.021634  0.022209  0.022115  0.021909  0.022461  0.022345  0.022223  0.022549  0.021696  0.021903  0.021942  0.021724  0.021916  0.022015  0.021708  0.021949  0.021829  0.022078  0.021693  0.022361  0.022045  0.022261  0.021477  0.022076  0.022020  0.021984  0.022501  0.022559  0.022293  0.021741  0.022326 
 0.022116  0.021761  0.022677  0.023025  0.021832  0.022223  0.022238  0.022409  0.022122  0.022535  0.022188  0.022086  0.021903  0.021652  0.022263  0.022049  0.021480  0.022108  0.022163  0.021846  0.022261  0.022388  0.022417  0.022558  0.022358  0.021635  0.021841  0.021755  0.022374  0.021840  0.022028  0.022239  0.022016  0.022653  0.022229  0.022372  0.022537  0.022134  0.022231  0.022409  0.022024  0.022032  0.021936  0.022093  0.022317  0.022060  0.021857  0.022281  0.022319  0.021717  0.022202  0.022009  0.022092  0.022362  0.022225  0.021998  0.022374  0.022131  0.021487  0.022161  0.022412  0.022183  0.022156  0.021922  0.022072  0.022250  0.021936  0.022091  0.022282  0.021684  0.022256  0.022290  0.021887  0.022404  0.022501  0.022242  0.022445  0.021700  0.021932  0.022009  0.021814  0.021816  0.021982  0.021714  0.021942  0.021777  0.022189  0.021846  0.022368  0.022123  0.022209  0.021643  0.022094  0.022203  0.022066  0.022625  0.022605  0.022285  0.021710  0.022285 
 0.022251  0.021724  0.022669  0.023163  0.022021  0.022321  0.022175  0.022567  0.022144  0.022591  0.022172  0.022117  0.021989  0.021622  0.022389  0.022052  0.021495  0.022272  0.022218  0.021919  0.022299  0.022596  0.022511  0.022539  0.022535  0.021659  0.022001  0.021828  0.022579  0.021954  0.021937  0.022190  0.022017  0.022762  0.022320  0.022326  0.022481  0.022235  0.022524  0.022249  0.022069  0.022056  0.022038  0.022071  0.022255  0.022361  0.021822  0.022236  0.022313  0.021680  0.022189  0.021992  0.021992  0.022281  0.022256  0.022076  0.022644  0.022144  0.021642  0.022220  0.022360  0.022098  0.022285  0.021988  0.022000  0.022333  0.021984  0.022295  0.022389  0.021855  0.022453  0.022200  0.022125  0.022397  0.022566  0.022335  0.022520  0.021690  0.021936  0.022087  0.021947  0.021807  0.021884  0.021946  0.022107  0.021756  0.022211  0.021954  0.022408  0.022094  0.022349  0.021782  0.022107  0.022132  0.022244  0.022693  0.022640  0.022312  0.021849  0.022295 
 0.022350  0.021920  0.022797  0.023242  0.022042  0.022432  0.022421  0.022636  0.022339  0.022735  0.022360  0.022236  0.022002  0.021664  0.022572  0.022265  0.021662  0.022468  0.022369  0.021996  0.022506  0.022661  0.022747  0.022601  0.022697  0.021849  0.022085  0.021878  0.022613  0.021896  0.022024  0.022306  0.022231  0.022826  0.022455  0.022508  0.022535  0.022338  0.022737  0.022321  0.022171  0.022254  0.022355  0.022228  0.022251  0.022535  0.021922  0.022357  0.022323  0.021842  0.022275  0.022112  0.021980  0.022403  0.022276  0.022160  0.022804  0.022257  0.021902  0.022335  0.022461  0.022247  0.022357  0.022206  0.022231  0.022464  0.022160  0.022477  0.022563  0.022087  0.022607  0.022462  0.022312  0.022619  0.022711  0.022487  0.022562  0.022017  0.022089  0.022183  0.022251  0.022014  0.022172  0.021986  0.022167  0.021913  0.022541  0.022056  0.022504  0.022241  0.022387  0.021961  0.022258  0.022265  0.022275  0.022962  0.022769  0.022418  0.022044  0.022512 
 0.022403  0.022142  0.022916  0.023303  0.022131  0.022532  0.022558  0.022692  0.022406  0.022855  0.022426  0.022430  0.022231  0.021732  0.022594  0.022352  0.021714  0.022487  0.022638  0.022217  0.022721  0.022824  0.022904  0.022755  0.022666  0.021959  0.022236  0.021985  0.022737  0.022044  0.022128  0.022547  0.022498  0.022885  0.022435  0.022619  0.022675  0.022514  0.022866  0.022347  0.022482  0.022277  0.022473  0.022340  0.022267  0.022575  0.022007  0.022409  0.022488  0.022099  0.022384  0.022338  0.021995  0.022546  0.022366  0.022245  0.022842  0.022459  0.022061  0.022496  0.022562  0.022324  0.022513  0.022271  0.022331  0.022533  0.022198  0.022625  0.022709  0.022247  0.022680  0.022671  0.022662  0.022775  0.022794  0.022528  0.022699  0.022110  0.022000  0.022342  0.022508  0.022200  0.022182  0.022049  0.022306  0.022092  0.022707  0.022261  0.022638  0.022350  0.022332  0.022129  0.022325  0.022319  0.022202  0.022969  0.022860  0.022591  0.022053  0.022713 
 0.022531  0.022308  0.022939  0.023320  0.022234  0.022684  0.022583  0.022796  0.022508  0.022919  0.022412  0.022517  0.022458  0.021855  0.022678  0.022575  0.021983  0.022598  0.022929  0.022432  0.022868  0.022935  0.022897  0.022926  0.022773  0.021944  0.022386  0.022105  0.022968  0.022161  0.022218  0.022792  0.022693  0.023052  0.022489  0.022818  0.022709  0.022627  0.022998  0.022480  0.022546  0.022384  0.022681  0.022465  0.022434  0.022786  0.022061  0.022528  0.022429  0.022058  0.022519  0.022394  0.022225  0.022640  0.022525  0.022402  0.023067  0.022644  0.022148  0.022559  0.022692  0.022451  0.022595  0.022272  0.022419  0.022454  0.022226  0.022712  0.022948  0.022350  0.022767  0.022699  0.022714  0.022960  0.022871  0.022668  0.022763  0.022245  0.022152  0.022548  0.022619  0.022298  0.022288  0.022197  0.022630  0.022290  0.022721  0.022418  0.022772  0.022477  0.022556  0.022283  0.022337  0.022405  0.022221  0.023258  0.023090  0.022662  0.022342  0.022913 
 0.022806  0.022722  0.023291  0.023642  0.022596  0.023025  0.022974  0.023124  0.022805  0.023191  0.022869  0.022848  0.022819  0.022275  0.022964  0.022844  0.022359  0.022944  0.023234  0.022724  0.023247  0.023188  0.023291  0.023307  0.023050  0.022270  0.022761  0.022461  0.023402  0.022641  0.022562  0.023267  0.023137  0.023493  0.022874  0.023022  0.023168  0.022840  0.023237  0.022965  0.022856  0.022623  0.023005  0.022722  0.022722  0.023158  0.022316  0.022952  0.022827  0.022612  0.022678  0.022849  0.022637  0.022883  0.022796  0.022600  0.023425  0.022992  0.022536  0.022829  0.023118  0.022820  0.022941  0.022657  0.022815  0.022788  0.022652  0.023007  0.023188  0.022785  0.023044  0.023045  0.022926  0.023333  0.023097  0.022917  0.023095  0.022596  0.022639  0.022896  0.022944  0.022740  0.022602  0.022520  0.022903  0.022590  0.022964  0.022881  0.023111  0.022823  0.022885  0.022538  0.022678  0.022822  0.022384  0.023469  0.023586  0.022988  0.022656  0.023196 
 0.023225  0.022951  0.023500  0.023775  0.022908  0.023317  0.023213  0.023419  0.023191  0.023497  0.023037  0.023049  0.023054  0.022508  0.023270  0.023166  0.022691  0.023235  0.023632  0.023082  0.023658  0.023413  0.023539  0.023528  0.023314  0.022613  0.022956  0.022826  0.023809  0.023027  0.022939  0.023519  0.023440  0.023692  0.023082  0.023356  0.023447  0.023133  0.023596  0.023165  0.023079  0.022911  0.023250  0.022981  0.023078  0.023422  0.022669  0.023232  0.023177  0.022871  0.023012  0.023036  0.022846  0.023056  0.023110  0.022887  0.023848  0.023087  0.022728  0.023138  0.023445  0.023021  0.023222  0.022903  0.023166  0.023028  0.023038  0.023265  0.023516  0.023000  0.023272  0.023096  0.023111  0.023532  0.023502  0.023239  0.023405  0.022793  0.022906  0.023164  0.023262  0.023013  0.022949  0.022920  0.023073  0.022910  0.023324  0.022989  0.023428  0.023083  0.023211  0.022821  0.022952  0.023068  0.022676  0.023816  0.023879  0.023286  0.023083  0.023545 
 0.023364  0.023049  0.023506  0.023862  0.023153  0.023471  0.023387  0.023537  0.023342  0.023675  0.023114  0.023128  0.023223  0.022700  0.023373  0.023375  0.023004  0.023395  0.023775  0.023156  0.023778  0.023544  0.023728  0.023681  0.023540  0.022798  0.023062  0.022820  0.023904  0.023130  0.023116  0.023526  0.023592  0.023912  0.023311  0.023575  0.023704  0.023263  0.023912  0.023478  0.023230  0.023058  0.023405  0.023163  0.023332  0.023645  0.022772  0.023298  0.023200  0.023132  0.023128  0.023268  0.022931  0.023162  0.023291  0.022962  0.024021  0.023191  0.022851  0.023392  0.023611  0.023199  0.023349  0.023047  0.023388  0.023178  0.023301  0.023482  0.023661  0.023077  0.023470  0.023332  0.023304  0.023650  0.023697  0.023495  0.023530  0.023106  0.023083  0.023378  0.023558  0.023228  0.023141  0.023047  0.023316  0.022940  0.023485  0.023099  0.023598  0.023277  0.023525  0.022941  0.023272  0.023134  0.022754  0.024012  0.024023  0.023423  0.023380  0.023729 
 0.023520  0.023373  0.023749  0.024130  0.023361  0.023697  0.023694  0.023861  0.023637  0.023907  0.023304  0.023427  0.023426  0.023010  0.023670  0.023661  0.023334  0.023768  0.024054  0.023414  0.024028  0.023731  0.024028  0.023818  0.023857  0.023074  0.023201  0.023123  0.024123  0.023423  0.023489  0.023814  0.023941  0.024173  0.023584  0.023783  0.023897  0.023512  0.024156  0.023797  0.023491  0.023433  0.023619  0.023358  0.023737  0.024099  0.023015  0.023528  0.023502  0.023403  0.023340  0.023613  0.023204  0.023441  0.023644  0.023182  0.024258  0.023332  0.023034  0.023642  0.023949  0.023460  0.023820  0.023312  0.023657  0.023407  0.023359  0.023686  0.024011  0.023273  0.023738  0.023458  0.023738  0.023835  0.024031  0.023632  0.023882  0.023368  0.023195  0.023650  0.023768  0.023586  0.023331  0.023378  0.023599  0.023248  0.023753  0.023222  0.023929  0.023579  0.023748  0.023264  0.023663  0.023331  0.022970  0.024321  0.024293  0.023484  0.023668  0.023840 
 0.023778  0.023655  0.024079  0.024386  0.023746  0.024091  0.023960  0.024309  0.023892  0.024257  0.023709  0.023744  0.023579  0.023311  0.024039  0.023940  0.023599  0.024153  0.024247  0.023758  0.024301  0.023977  0.024368  0.024065  0.024248  0.023288  0.023552  0.023363  0.024539  0.023785  0.023793  0.024226  0.024284  0.024416  0.023772  0.024122  0.024176  0.023847  0.024449  0.024178  0.023789  0.023758  0.023888  0.023615  0.024141  0.024450  0.023392  0.023805  0.023697  0.023573  0.023614  0.023885  0.023551  0.023838  0.023903  0.023544  0.024603  0.023594  0.023349  0.023887  0.024298  0.023743  0.024072  0.023581  0.023963  0.023769  0.023613  0.024086  0.024287  0.023591  0.024141  0.023868  0.024036  0.024054  0.024254  0.024018  0.024106  0.023683  0.023482  0.023952  0.024016  0.023787  0.023475  0.023452  0.023921  0.023406  0.024068  0.023566  0.024321  0.023820  0.023978  0.023638  0.023978  0.023798  0.023313  0.024585  0.024690  0.023762  0.023928  0.024123 
 0.024005  0.024060  0.024286  0.024575  0.024062  0.024389  0.024179  0.024505  0.024112  0.024634  0.023864  0.023932  0.023992  0.023525  0.024195  0.024250  0.023792  0.024442  0.024386  0.024030  0.024531  0.024211  0.024584  0.024221  0.024517  0.023521  0.023763  0.023625  0.024819  0.024200  0.024065  0.024471  0.024539  0.024626  0.024106  0.024469  0.024428  0.024025  0.024738  0.024489  0.024076  0.023970  0.024244  0.024010  0.024423  0.024740  0.023719  0.024059  0.023943  0.023900  0.023812  0.024185  0.023821  0.024084  0.024237  0.023712  0.024838  0.023857  0.023603  0.024243  0.024589  0.024003  0.024289  0.023927  0.024254  0.024003  0.024000  0.024342  0.024493  0.023910  0.024344  0.024096  0.024349  0.024215  0.024572  0.024374  0.024519  0.023972  0.023764  0.024263  0.024365  0.024150  0.023693  0.023801  0.024189  0.023772  0.024238  0.023881  0.024622  0.023987  0.024298  0.023948  0.024264  0.024184  0.023574  0.024790  0.024992  0.024114  0.024097  0.024392 
 0.024197  0.024093  0.024299  0.024630  0.024114  0.024451  0.024335  0.024758  0.024438  0.024800  0.024047  0.024073  0.024126  0.023715  0.024311  0.024355  0.023928  0.024556  0.024511  0.024183  0.024707  0.024357  0.024666  0.024293  0.024585  0.023583  0.023995  0.023911  0.024979  0.024366  0.024134  0.024441  0.024622  0.024834  0.024376  0.024510  0.024538  0.024112  0.024924  0.024577  0.024217  0.024162  0.024351  0.024144  0.024502  0.024827  0.023927  0.024314  0.024112  0.024183  0.024025  0.024317  0.023925  0.024190  0.024304  0.023831  0.025017  0.024002  0.023744  0.024388  0.024681  0.024164  0.024463  0.023955  0.024399  0.024097  0.024146  0.024505  0.024612  0.024022  0.024453  0.024240  0.024438  0.024220  0.024769  0.024462  0.024580  0.024094  0.023838  0.024304  0.024519  0.024215  0.023851  0.023802  0.024366  0.023876  0.024295  0.023986  0.024921  0.024217  0.024413  0.024156  0.024406  0.024323  0.023724  0.024796  0.025118  0.024343  0.024297  0.024575 
 0.024378  0.024283  0.024558  0.024776  0.024324  0.024625  0.024557  0.024936  0.024592  0.025112  0.024339  0.024281  0.024449  0.023963  0.024524  0.024584  0.024170  0.024771  0.024814  0.024410  0.024854  0.024751  0.024924  0.024476  0.024864  0.023862  0.024169  0.024219  0.025318  0.024636  0.024359  0.024722  0.025060  0.024997  0.024644  0.024726  0.024798  0.024364  0.025146  0.024801  0.024360  0.024358  0.024518  0.024467  0.024756  0.025007  0.024153  0.024511  0.024339  0.024339  0.024309  0.024605  0.024189  0.024459  0.024607  0.024021  0.025148  0.024099  0.024147  0.024673  0.024961  0.024389  0.024807  0.024004  0.024574  0.024464  0.024372  0.024817  0.024854  0.024349  0.024678  0.024574  0.024745  0.024492  0.024949  0.024714  0.024823  0.024404  0.024118  0.024593  0.024883  0.024501  0.024156  0.024013  0.024553  0.024154  0.024517  0.024162  0.025161  0.024453  0.024498  0.024382  0.024720  0.024626  0.023935  0.024949  0.025304  0.024545  0.024512  0.024778 
 0.024478  0.024385  0.024625  0.024776  0.024487  0.024709  0.024810  0.025034  0.024687  0.025155  0.024397  0.024417  0.024533  0.024136  0.024710  0.024714  0.024340  0.024900  0.024784  0.024419  0.025043  0.024991  0.025164  0.024601  0.025061  0.023987  0.024313  0.024388  0.025453  0.024746  0.024601  0.024932  0.025239  0.025042  0.024853  0.024954  0.024871  0.024553  0.025226  0.024907  0.024519  0.024543  0.024628  0.024577  0.024858  0.025121  0.024273  0.024766  0.024408  0.024479  0.024310  0.024749  0.024272  0.024639  0.024838  0.024072  0.025243  0.024254  0.024279  0.024840  0.025110  0.024663  0.024957  0.024236  0.024699  0.024882  0.024601  0.024927  0.025006  0.024500  0.024842  0.024631  0.024853  0.024820  0.025036  0.024960  0.024964  0.024505  0.024271  0.024626  0.025075  0.024635  0.024267  0.024121  0.024627  0.024317  0.024688  0.024311  0.025357  0.024458  0.024642  0.024497  0.024927  0.024863  0.024103  0.025064  0.025431  0.024681  0.024579  0.024942 
 0.024559  0.024493  0.024666  0.024857  0.024634  0.024892  0.024976  0.025033  0.024814  0.025175  0.024446  0.024468  0.024580  0.024117  0.024832  0.024824  0.024537  0.025086  0.024897  0.024488  0.025126  0.025184  0.025335  0.024647  0.025108  0.024211  0.024360  0.024468  0.025517  0.024832  0.024773  0.024975  0.025208  0.025074  0.024976  0.025017  0.025025  0.024748  0.025316  0.024915  0.024487  0.024655  0.024799  0.024727  0.025098  0.025318  0.024222  0.024943  0.024447  0.024482  0.024553  0.024749  0.024409  0.024666  0.024901  0.024212  0.025399  0.024313  0.024437  0.024980  0.025213  0.024742  0.024985  0.024296  0.024687  0.024966  0.024831  0.024979  0.025209  0.024656  0.024898  0.024715  0.025069  0.025013  0.025247  0.024965  0.025133  0.024663  0.024378  0.024749  0.025207  0.024884  0.024374  0.024177  0.024690  0.024566  0.024871  0.024429  0.025480  0.024624  0.024767  0.024667  0.024985  0.025034  0.024138  0.025168  0.025535  0.024948  0.024707  0.025180 
 0.024785  0.024701  0.024804  0.024941  0.024680  0.025077  0.025144  0.025169  0.025006  0.025241  0.024704  0.024584  0.024839  0.024278  0.025008  0.024923  0.024729  0.025317  0.024989  0.024753  0.025413  0.025224  0.025353  0.024907  0.025292  0.024327  0.024446  0.024446  0.025775  0.024972  0.024926  0.025098  0.025296  0.025013  0.025051  0.025087  0.025085  0.024887  0.025440  0.024981  0.024722  0.024718  0.024992  0.024913  0.025227  0.025409  0.024525  0.025069  0.024645  0.024734  0.024780  0.024955  0.024532  0.024818  0.024989  0.024477  0.025645  0.024476  0.024756  0.025144  0.025510  0.024906  0.025126  0.024372  0.024843  0.025003  0.025058  0.025204  0.025435  0.024908  0.025016  0.024910  0.025236  0.025246  0.025505  0.025228  0.025142  0.024719  0.024547  0.024906  0.025470  0.025066  0.024600  0.024287  0.024754  0.024741  0.024933  0.024536  0.025653  0.024769  0.024955  0.024716  0.025226  0.025356  0.024244  0.025348  0.025797  0.025016  0.024906  0.025391 
 0.024863  0.024716  0.024779  0.024894  0.024710  0.025078  0.025290  0.025210  0.024996  0.025227  0.024681  0.024605  0.024871  0.024334  0.025090  0.024907  0.024856  0.025357  0.025195  0.024775  0.025615  0.025231  0.025156  0.025016  0.025288  0.024510  0.024463  0.024296  0.025939  0.025065  0.025008  0.025264  0.025332  0.024891  0.025103  0.025145  0.025086  0.025012  0.025389  0.025016  0.024645  0.024645  0.024915  0.025067  0.025321  0.025533  0.024551  0.025130  0.024700  0.024700  0.024803  0.025054  0.024739  0.025082  0.025043  0.024515  0.025773  0.024564  0.024863  0.025305  0.025532  0.024953  0.025065  0.024558  0.025114  0.024982  0.025258  0.025271  0.025467  0.025068  0.024980  0.025040  0.025296  0.025291  0.025534  0.025162  0.025165  0.024784  0.024613  0.024947  0.025356  0.025162  0.024676  0.024443  0.024746  0.024833  0.025026  0.024626  0.025789  0.024743  0.025035  0.024786  0.025372  0.025430  0.024323  0.025487  0.025797  0.025108  0.024800  0.025534 
 0.025021  0.024828  0.024840  0.024937  0.024831  0.025152  0.025199  0.025106  0.024991  0.025211  0.024830  0.024786  0.024907  0.024492  0.025034  0.024910  0.024861  0.025297  0.025218  0.024800  0.025549  0.025155  0.025193  0.024970  0.025255  0.024564  0.024441  0.024260  0.026115  0.025218  0.025042  0.025096  0.025298  0.025049  0.025175  0.025159  0.025001  0.025054  0.025417  0.024962  0.024642  0.024748  0.024839  0.025199  0.025240  0.025503  0.024819  0.025260  0.024833  0.024665  0.024843  0.025190  0.024863  0.025061  0.025025  0.024646  0.025716  0.024514  0.024922  0.025264  0.025606  0.024960  0.025005  0.024737  0.025194  0.024938  0.025188  0.025257  0.025559  0.024954  0.025144  0.024983  0.025273  0.025303  0.025622  0.025035  0.025332  0.024616  0.024562  0.025180  0.025349  0.025115  0.024619  0.024506  0.024817  0.024907  0.024996  0.024707  0.025844  0.024833  0.025035  0.024761  0.025328  0.025646  0.024308  0.025312  0.025629  0.025120  0.024810  0.025629 
 0.025051  0.024684  0.024862  0.024856  0.024841  0.025007  0.025236  0.025088  0.024899  0.025194  0.024549  0.024637  0.024985  0.024641  0.024862  0.024935  0.024941  0.025301  0.025029  0.024810  0.025466  0.024872  0.025042  0.025027  0.025222  0.024510  0.024331  0.024083  0.026120  0.025256  0.025012  0.025132  0.025366  0.025076  0.025212  0.025235  0.024940  0.025036  0.025346  0.024876  0.024529  0.024665  0.024894  0.025150  0.025133  0.025410  0.024814  0.025193  0.024771  0.024678  0.024734  0.025202  0.024844  0.024869  0.024942  0.024449  0.025549  0.024386  0.024900  0.025225  0.025471  0.024862  0.024874  0.024651  0.025220  0.024937  0.025151  0.025295  0.025396  0.024979  0.025025  0.024719  0.025133  0.025219  0.025608  0.024901  0.025165  0.024580  0.024631  0.025214  0.025242  0.025116  0.024538  0.024411  0.024802  0.024981  0.025101  0.024560  0.025783  0.024819  0.024960  0.024774  0.025227  0.025482  0.024451  0.025260  0.025442  0.025158  0.024981  0.025438 
 0.024933  0.024758  0.024829  0.024824  0.024771  0.024958  0.025312  0.025108  0.024823  0.025172  0.024548  0.024490  0.024989  0.024708  0.024765  0.025018  0.024933  0.025282  0.025051  0.024805  0.025458  0.024902  0.024875  0.025089  0.025183  0.024668  0.024291  0.024141  0.026039  0.025081  0.024932  0.025037  0.025484  0.024979  0.025265  0.025097  0.024901  0.025031  0.025350  0.024844  0.024551  0.024713  0.024782  0.025042  0.025066  0.025329  0.024701  0.025266  0.024763  0.024667  0.024742  0.025315  0.024809  0.024805  0.024807  0.024514  0.025503  0.024504  0.024801  0.025303  0.025488  0.024971  0.024774  0.024709  0.025288  0.024906  0.025171  0.025212  0.025338  0.024960  0.024979  0.024517  0.025039  0.025163  0.025495  0.024840  0.025114  0.024692  0.024733  0.025002  0.025266  0.025197  0.024430  0.024391  0.024733  0.024991  0.025101  0.024536  0.025631  0.024809  0.024893  0.024661  0.025238  0.025492  0.024417  0.025203  0.025397  0.024975  0.025022  0.025368 
 0.024705  0.024604  0.024682  0.024615  0.024713  0.024627  0.025141  0.024972  0.024601  0.024968  0.024569  0.024341  0.024837  0.024514  0.024617  0.024922  0.024790  0.025119  0.024974  0.024702  0.025325  0.024890  0.024904  0.024979  0.025089  0.024467  0.024333  0.023990  0.025854  0.024937  0.024698  0.024753  0.025300  0.024820  0.025047  0.024949  0.024776  0.024938  0.025274  0.024576  0.024319  0.024624  0.024648  0.024865  0.024918  0.025131  0.024632  0.025188  0.024701  0.024393  0.024550  0.025096  0.024518  0.024694  0.024714  0.024541  0.025159  0.024398  0.024713  0.025096  0.025253  0.024889  0.024601  0.024538  0.025121  0.024641  0.025026  0.025062  0.025232  0.024903  0.024851  0.024537  0.025024  0.024976  0.025248  0.024716  0.024764  0.024648  0.024565  0.024790  0.025066  0.025018  0.024369  0.024134  0.024607  0.024883  0.024909  0.024464  0.025442  0.024514  0.024651  0.024413  0.025089  0.025345  0.024330  0.025018  0.025148  0.024763  0.024908  0.025318 
 0.024518  0.024481  0.024714  0.024623  0.024778  0.024686  0.025006  0.024941  0.024507  0.024964  0.024645  0.024290  0.024712  0.024517  0.024498  0.024763  0.024808  0.025172  0.024893  0.024726  0.025262  0.024864  0.024803  0.024896  0.025054  0.024493  0.024313  0.023936  0.025761  0.024768  0.024743  0.024654  0.025196  0.024783  0.024832  0.024880  0.024701  0.024877  0.025210  0.024610  0.024246  0.024615  0.024653  0.024834  0.024803  0.025189  0.024489  0.025135  0.024624  0.024525  0.024480  0.024951  0.024534  0.024765  0.024629  0.024723  0.025041  0.024418  0.024790  0.024952  0.025069  0.024762  0.024674  0.024573  0.025153  0.024575  0.024902  0.024959  0.025160  0.024873  0.024686  0.024505  0.024990  0.025006  0.025104  0.024707  0.024662  0.024619  0.024594  0.024860  0.024989  0.025015  0.024329  0.024098  0.024553  0.024814  0.024860  0.024425  0.025403  0.024583  0.024581  0.024434  0.025098  0.025204  0.024203  0.025033  0.025116  0.024923  0.024900  0.025059 
 0.024257  0.024392  0.024539  0.024440  0.024588  0.024357  0.024881  0.024642  0.024406  0.024787  0.024336  0.024172  0.024645  0.024352  0.024275  0.024600  0.024555  0.025036  0.024652  0.024656  0.025069  0.024523  0.024614  0.024664  0.024911  0.024152  0.023967  0.023754  0.025584  0.024623  0.024597  0.024499  0.025013  0.024398  0.024763  0.024636  0.024471  0.024704  0.025142  0.024454  0.024171  0.024364  0.024330  0.024699  0.024610  0.024791  0.024307  0.024946  0.024446  0.024272  0.024473  0.024844  0.024415  0.024456  0.024435  0.024440  0.024747  0.024252  0.024717  0.024732  0.024885  0.024339  0.024594  0.024371  0.024992  0.024325  0.024722  0.024827  0.024863  0.024711  0.024344  0.024292  0.024845  0.024955  0.024913  0.024538  0.024539  0.024415  0.024481  0.024714  0.024763  0.024872  0.024154  0.023950  0.024291  0.024721  0.024672  0.024157  0.025233  0.024322  0.024375  0.024264  0.024901  0.024996  0.023933  0.024819  0.024908  0.024821  0.024772  0.024686 
 0.024067  0.024139  0.024360  0.024243  0.024255  0.024109  0.024656  0.024247  0.024033  0.024618  0.024377  0.024101  0.024510  0.024188  0.024015  0.024394  0.024550  0.024918  0.024576  0.024371  0.024971  0.024295  0.024406  0.024299  0.024821  0.024117  0.023786  0.023717  0.025304  0.024322  0.024420  0.024269  0.024849  0.024137  0.024564  0.024587  0.024160  0.024595  0.024989  0.024188  0.024097  0.024303  0.024036  0.024494  0.024322  0.024654  0.024272  0.024742  0.024297  0.024035  0.024237  0.024647  0.024243  0.024196  0.024108  0.024133  0.024568  0.024201  0.024627  0.024596  0.024671  0.024126  0.024354  0.024310  0.024735  0.024183  0.024625  0.024728  0.024645  0.024311  0.024019  0.024124  0.024484  0.024735  0.024778  0.024489  0.024364  0.024083  0.024270  0.024598  0.024499  0.024760  0.023884  0.023795  0.024136  0.024743  0.024621  0.023753  0.024965  0.024197  0.024319  0.024107  0.024518  0.024709  0.023681  0.024671  0.024652  0.024539  0.024580  0.024604 
 0.024166  0.024256  0.024306  0.024380  0.024247  0.024151  0.024634  0.024283  0.023885  0.024498  0.024456  0.024085  0.024400  0.024267  0.023976  0.024421  0.024605  0.024786  0.024603  0.024413  0.025088  0.024301  0.024437  0.024393  0.024788  0.024091  0.023976  0.023760  0.025126  0.024384  0.024442  0.024281  0.024903  0.024263  0.024618  0.024571  0.024261  0.024604  0.025160  0.024170  0.024194  0.024215  0.024109  0.024491  0.024419  0.024457  0.024170  0.025029  0.024191  0.024009  0.024433  0.024478  0.024327  0.024257  0.024048  0.024263  0.024623  0.024095  0.024657  0.024682  0.024612  0.024174  0.024388  0.024231  0.024679  0.024224  0.024707  0.024690  0.024688  0.024437  0.024424  0.024275  0.024555  0.024858  0.024676  0.024502  0.024333  0.024124  0.024427  0.024469  0.024379  0.024776  0.023864  0.023921  0.024146  0.024690  0.024499  0.023710  0.024902  0.024126  0.024410  0.024338  0.024546  0.024601  0.023678  0.024662  0.024668  0.024499  0.024760  0.024728 
 0.024231  0.024207  0.024479  0.024750  0.024410  0.024278  0.024749  0.024297  0.023886  0.024610  0.024647  0.024181  0.024381  0.024441  0.024111  0.024490  0.024732  0.024831  0.024674  0.024482  0.024905  0.024543  0.024688  0.024557  0.024746  0.024124  0.023994  0.023746  0.025250  0.024368  0.024346  0.024492  0.024940  0.024331  0.024732  0.024528  0.024431  0.024648  0.025174  0.024257  0.024455  0.024238  0.024159  0.024616  0.024686  0.024448  0.024299  0.025040  0.024301  0.024102  0.024436  0.024471  0.024467  0.024286  0.024068  0.024361  0.024724  0.024054  0.024742  0.024715  0.024701  0.024236  0.024508  0.024203  0.024987  0.024353  0.024698  0.024935  0.024640  0.024534  0.024694  0.024396  0.024773  0.025046  0.024643  0.024643  0.024530  0.024071  0.024386  0.024619  0.024505  0.024834  0.024129  0.024194  0.024182  0.024521  0.024463  0.023777  0.024965  0.024158  0.024506  0.024404  0.024541  0.024615  0.023774  0.024688  0.024668  0.024689  0.024663  0.024679 
 0.024470  0.024297  0.024582  0.024897  0.024644  0.024261  0.024875  0.024570  0.023897  0.024674  0.024844  0.024439  0.024472  0.024500  0.024285  0.024567  0.025029  0.025013  0.024772  0.024686  0.024984  0.024590  0.024916  0.024724  0.024726  0.024237  0.024131  0.024056  0.025251  0.024444  0.024670  0.024534  0.025103  0.024365  0.024780  0.024684  0.024761  0.024780  0.025249  0.024370  0.024614  0.024303  0.024489  0.024729  0.024656  0.024590  0.024408  0.025036  0.024531  0.024185  0.024592  0.024524  0.024448  0.024329  0.024256  0.024648  0.024795  0.024188  0.024681  0.024925  0.024735  0.024405  0.024633  0.024415  0.025211  0.024465  0.024981  0.024921  0.024715  0.024630  0.024771  0.024599  0.024928  0.025142  0.024734  0.024943  0.024698  0.024188  0.024615  0.024910  0.024575  0.024997  0.024216  0.024361  0.024211  0.024737  0.024602  0.023896  0.025108  0.024361  0.024848  0.024541  0.024565  0.024762  0.024115  0.024830  0.024715  0.024828  0.024788  0.024786 
 0.024616  0.024185  0.024511  0.024762  0.024608  0.024186  0.024775  0.024426  0.023717  0.024663  0.024689  0.024458  0.024337  0.024352  0.024100  0.024413  0.024638  0.024799  0.024593  0.024755  0.024920  0.024549  0.024818  0.024607  0.024561  0.024251  0.024135  0.023978  0.025175  0.024373  0.024854  0.024359  0.025108  0.024397  0.024617  0.024641  0.024518  0.024594  0.025086  0.024411  0.024304  0.024085  0.024385  0.024737  0.024598  0.024371  0.024153  0.024792  0.024604  0.024157  0.024465  0.024419  0.024444  0.024178  0.024078  0.024623  0.024684  0.024154  0.024572  0.024832  0.024814  0.024367  0.024532  0.024337  0.025002  0.024467  0.024921  0.024720  0.024715  0.024620  0.024789  0.024395  0.024827  0.025014  0.024477  0.024790  0.024428  0.023969  0.024583  0.024729  0.024388  0.024758  0.024051  0.024258  0.024266  0.024541  0.024535  0.023830  0.024850  0.024251  0.024847  0.024562  0.024320  0.024680  0.023867  0.024671  0.024627  0.024579  0.024696  0.024664 
 0.024769  0.024362  0.024758  0.024946  0.024716  0.024466  0.025099  0.024607  0.024034  0.024816  0.024790  0.024783  0.024718  0.024367  0.024366  0.024719  0.024841  0.025051  0.024830  0.024886  0.025051  0.024691  0.025072  0.024784  0.024718  0.024400  0.024202  0.024413  0.025314  0.024653  0.025085  0.024561  0.025386  0.024784  0.024853  0.024759  0.024854  0.024905  0.025412  0.024707  0.024441  0.024442  0.024503  0.024988  0.024744  0.024521  0.024448  0.025125  0.024808  0.024284  0.024645  0.024618  0.024722  0.024389  0.024495  0.024855  0.024989  0.024242  0.024785  0.025057  0.025067  0.024637  0.024717  0.024660  0.025158  0.024724  0.025131  0.024971  0.024965  0.024827  0.024871  0.024716  0.025036  0.025171  0.024588  0.025039  0.024544  0.024294  0.024701  0.024928  0.024648  0.025078  0.024218  0.024354  0.024423  0.024776  0.024792  0.023937  0.025047  0.024542  0.025083  0.024764  0.024459  0.024799  0.024089  0.024926  0.024799  0.024778  0.025064  0.024838 
 0.024866  0.024366  0.024709  0.025106  0.024839  0.024637  0.025224  0.024855  0.024209  0.024968  0.024816  0.025006  0.024838  0.024599  0.024454  0.024768  0.024949  0.025020  0.024907  0.025080  0.025109  0.024724  0.025110  0.024772  0.024831  0.024720  0.024241  0.024503  0.025322  0.024834  0.025275  0.024750  0.025469  0.024922  0.025006  0.024922  0.024902  0.025040  0.025520  0.024838  0.024611  0.024612  0.024634  0.025323  0.024853  0.024666  0.024534  0.025278  0.024835  0.024335  0.024815  0.024888  0.024820  0.024655  0.024737  0.024892  0.025099  0.024522  0.025016  0.025242  0.025001  0.024739  0.024756  0.024720  0.025322  0.024847  0.025155  0.025104  0.025037  0.024996  0.025123  0.024875  0.025148  0.025039  0.024793  0.025168  0.024696  0.024479  0.024780  0.025140  0.024731  0.025001  0.024369  0.024447  0.024464  0.025071  0.024845  0.024314  0.025123  0.024623  0.025108  0.024914  0.024611  0.024808  0.024184  0.025039  0.024798  0.024905  0.025133  0.025001 
 0.025070  0.024474  0.024752  0.025283  0.024923  0.024884  0.025338  0.024921  0.024390  0.025057  0.025002  0.025041  0.025122  0.024650  0.024574  0.024983  0.025021  0.025046  0.025025  0.025238  0.025215  0.024870  0.025240  0.024870  0.024859  0.024662  0.024545  0.024692  0.025612  0.024921  0.025467  0.025038  0.025582  0.025117  0.025168  0.025047  0.024963  0.025237  0.025599  0.024943  0.024768  0.024835  0.024806  0.025433  0.025048  0.024801  0.024694  0.025370  0.024890  0.024501  0.025019  0.025037  0.024917  0.024911  0.024881  0.024990  0.025207  0.024651  0.025203  0.025337  0.025254  0.024926  0.024856  0.024838  0.025469  0.024905  0.025192  0.025238  0.025121  0.025251  0.025053  0.025113  0.025239  0.025135  0.024870  0.025317  0.024749  0.024544  0.024995  0.025225  0.024807  0.025032  0.024521  0.024580  0.024677  0.025150  0.024885  0.024540  0.025261  0.024691  0.025192  0.024972  0.024795  0.024934  0.024354  0.025141  0.024855  0.025074  0.025146  0.025091 
 0.025428  0.024739  0.024944  0.025519  0.025175  0.025144  0.025442  0.025204  0.024606  0.025213  0.025240  0.025337  0.025272  0.024815  0.024835  0.025216  0.025027  0.025253  0.025206  0.025484  0.025130  0.025072  0.025417  0.025096  0.025018  0.024812  0.024756  0.024931  0.025743  0.025111  0.025642  0.025204  0.025737  0.025367  0.025244  0.025343  0.025120  0.025533  0.025783  0.025019  0.024947  0.025145  0.025038  0.025597  0.025222  0.024974  0.024901  0.025670  0.024967  0.024678  0.025229  0.025227  0.025160  0.025101  0.025034  0.025096  0.025343  0.024863  0.025398  0.025522  0.025402  0.025113  0.025147  0.025021  0.025624  0.025167  0.025335  0.025422  0.025278  0.025479  0.025397  0.025099  0.025413  0.025274  0.024997  0.025383  0.024882  0.024771  0.025205  0.025387  0.024993  0.025233  0.024710  0.024787  0.024950  0.025436  0.024961  0.024677  0.025457  0.024817  0.025275  0.025146  0.025002  0.025228  0.024394  0.025244  0.025024  0.025252  0.025373  0.025282 
 0.025716  0.025006  0.025245  0.025800  0.025188  0.025363  0.025532  0.025261  0.024851  0.025316  0.025311  0.025688  0.025418  0.025043  0.024863  0.025294  0.025196  0.025374  0.025333  0.025558  0.025470  0.025288  0.025654  0.025459  0.025286  0.025098  0.025103  0.025233  0.025992  0.025284  0.025797  0.025479  0.025880  0.025575  0.025624  0.025490  0.025391  0.025774  0.025913  0.025262  0.025192  0.025384  0.025197  0.025753  0.025443  0.025159  0.025099  0.025817  0.025105  0.024863  0.025389  0.025333  0.025349  0.025368  0.025322  0.025483  0.025514  0.025004  0.025583  0.025747  0.025562  0.025456  0.025319  0.025251  0.025847  0.025349  0.025510  0.025692  0.025532  0.025579  0.025487  0.025163  0.025609  0.025278  0.025011  0.025661  0.025114  0.024941  0.025459  0.025615  0.025312  0.025434  0.024902  0.025020  0.025074  0.025577  0.025182  0.024826  0.025713  0.024955  0.025536  0.025306  0.025277  0.025553  0.024668  0.025363  0.025117  0.025549  0.025517  0.025473 
 0.025866  0.025144  0.025517  0.025973  0.025308  0.025494  0.025643  0.025450  0.025049  0.025450  0.025470  0.025786  0.025579  0.025220  0.024952  0.025295  0.025246  0.025517  0.025561  0.025798  0.025612  0.025448  0.025776  0.025605  0.025400  0.025374  0.025320  0.025420  0.026207  0.025391  0.025897  0.025630  0.025993  0.025711  0.025752  0.025672  0.025500  0.025920  0.026104  0.025485  0.025432  0.025695  0.025399  0.025994  0.025624  0.025337  0.025362  0.026058  0.025211  0.025012  0.025535  0.025517  0.025371  0.025591  0.025515  0.025516  0.025601  0.025320  0.025677  0.025941  0.025673  0.025530  0.025494  0.025334  0.026009  0.025481  0.025669  0.025895  0.025709  0.025767  0.025718  0.025303  0.025856  0.025551  0.025181  0.025743  0.025234  0.025016  0.025559  0.025758  0.025424  0.025500  0.025165  0.025226  0.025212  0.025796  0.025225  0.025005  0.025840  0.025127  0.025670  0.025470  0.025301  0.025627  0.024834  0.025568  0.025262  0.025796  0.025527  0.025704 
 0.026179  0.025347  0.025635  0.026267  0.025283  0.025813  0.025880  0.025715  0.025280  0.025712  0.025620  0.025915  0.025781  0.025408  0.025094  0.025445  0.025352  0.025773  0.025768  0.026000  0.025746  0.025663  0.026035  0.025777  0.025584  0.025649  0.025487  0.025530  0.026448  0.025617  0.026058  0.025784  0.026167  0.025928  0.025958  0.025931  0.025656  0.026127  0.026248  0.025593  0.025615  0.025862  0.025415  0.026170  0.025861  0.025402  0.025521  0.026179  0.025471  0.025155  0.025834  0.025637  0.025541  0.025908  0.025561  0.025802  0.025722  0.025517  0.025874  0.026115  0.025854  0.025657  0.025880  0.025592  0.026116  0.025648  0.025923  0.025927  0.025967  0.025882  0.025788  0.025499  0.025966  0.025657  0.025178  0.025863  0.025372  0.025246  0.025678  0.025917  0.025704  0.025727  0.025269  0.025564  0.025436  0.025935  0.025469  0.025411  0.025954  0.025275  0.025837  0.025577  0.025497  0.025796  0.025024  0.025711  0.025437  0.025962  0.025589  0.025722 
 0.026269  0.025607  0.025932  0.026372  0.025496  0.026043  0.026003  0.025942  0.025457  0.025992  0.025924  0.025985  0.026011  0.025649  0.025355  0.025558  0.025582  0.026072  0.025988  0.026081  0.025756  0.025850  0.026243  0.026023  0.025616  0.025939  0.025652  0.025757  0.026669  0.025765  0.026306  0.026047  0.026190  0.025959  0.026090  0.026245  0.026001  0.026405  0.026425  0.025635  0.025747  0.025918  0.025605  0.026248  0.026115  0.025555  0.025699  0.026383  0.025667  0.025395  0.025991  0.025782  0.025734  0.026198  0.025707  0.025979  0.025999  0.025634  0.026062  0.026190  0.026098  0.025836  0.026117  0.025939  0.026226  0.025814  0.026224  0.026107  0.026097  0.026121  0.026060  0.025715  0.026086  0.025924  0.025372  0.025937  0.025555  0.025470  0.025872  0.026105  0.025906  0.025872  0.025429  0.025690  0.025705  0.026177  0.025555  0.025492  0.026161  0.025492  0.026034  0.025772  0.025627  0.026051  0.025192  0.025866  0.025554  0.026078  0.025802  0.026003 
 0.026513  0.025877  0.026186  0.026648  0.025795  0.026128  0.026134  0.026075  0.025600  0.026231  0.026164  0.026278  0.026189  0.025847  0.025560  0.025676  0.025786  0.026161  0.026268  0.026210  0.025882  0.026039  0.026473  0.026329  0.025916  0.026184  0.025932  0.025990  0.026832  0.026059  0.026459  0.026220  0.026331  0.026100  0.026270  0.026467  0.026127  0.026619  0.026643  0.025898  0.025990  0.026178  0.025801  0.026455  0.026279  0.025756  0.025907  0.026529  0.026055  0.025656  0.026087  0.026078  0.025981  0.026467  0.025915  0.026106  0.026231  0.025883  0.026293  0.026344  0.026336  0.026036  0.026313  0.026153  0.026391  0.025940  0.026429  0.026454  0.026269  0.026390  0.026220  0.025884  0.026240  0.026173  0.025569  0.026299  0.025761  0.025671  0.026148  0.026195  0.026142  0.026065  0.025605  0.025920  0.025985  0.026453  0.025782  0.025639  0.026270  0.025723  0.026197  0.025970  0.025843  0.026269  0.025495  0.026093  0.025790  0.026381  0.025960  0.026269 
 0.026659  0.026091  0.026207  0.026831  0.025958  0.026305  0.026263  0.026120  0.025830  0.026384  0.026286  0.026463  0.026311  0.026042  0.025788  0.025857  0.025970  0.026331  0.026340  0.026392  0.025914  0.026145  0.026730  0.026499  0.026049  0.026266  0.026127  0.026185  0.026976  0.026094  0.026658  0.026381  0.026508  0.026232  0.026524  0.026672  0.026355  0.026844  0.026713  0.025985  0.026172  0.026351  0.025917  0.026652  0.026478  0.025857  0.025947  0.026756  0.026159  0.025866  0.026213  0.026315  0.026096  0.026641  0.026149  0.026247  0.026425  0.026041  0.026404  0.026567  0.026439  0.026227  0.026397  0.026359  0.026495  0.026054  0.026640  0.026603  0.026535  0.026566  0.026308  0.026153  0.026253  0.026441  0.025793  0.026412  0.025962  0.025933  0.026388  0.026379  0.026427  0.026324  0.025778  0.026227  0.026048  0.026707  0.025917  0.025801  0.026378  0.025912  0.026242  0.026090  0.025984  0.026415  0.025695  0.026259  0.025954  0.026503  0.026223  0.026424 
 0.026860  0.026240  0.026341  0.026984  0.026211  0.026418  0.026477  0.026227  0.026037  0.026494  0.026476  0.026632  0.026483  0.026140  0.025988  0.025993  0.026080  0.026531  0.026500  0.026434  0.026103  0.026365  0.026980  0.026624  0.026214  0.026406  0.026295  0.026225  0.027046  0.026286  0.026790  0.026481  0.026703  0.026372  0.026655  0.026875  0.026554  0.026922  0.026911  0.026102  0.026345  0.026471  0.026131  0.026903  0.026701  0.026011  0.026153  0.026937  0.026314  0.025964  0.026439  0.026508  0.026259  0.026758  0.026392  0.026396  0.026565  0.026214  0.026499  0.026550  0.026497  0.026292  0.026564  0.026470  0.026625  0.026143  0.026680  0.026669  0.026625  0.026778  0.026448  0.026314  0.026461  0.026603  0.025965  0.026568  0.026108  0.026013  0.026538  0.026439  0.026647  0.026442  0.025954  0.026354  0.026155  0.026852  0.026147  0.025996  0.026494  0.026038  0.026363  0.026251  0.026200  0.026565  0.025795  0.026347  0.026162  0.026670  0.026232  0.026540 
 0.027048  0.026451  0.026473  0.027094  0.026442  0.026584  0.026510  0.026377  0.026193  0.026662  0.026733  0.026845  0.026653  0.026376  0.026108  0.026113  0.026242  0.026652  0.026538  0.026562  0.026238  0.026558  0.027228  0.026700  0.026352  0.026607  0.026527  0.026422  0.027192  0.026466  0.026899  0.026660  0.026845  0.026619  0.026821  0.026980  0.026759  0.027151  0.027128  0.026313  0.026490  0.026721  0.026279  0.027051  0.026952  0.026179  0.026303  0.027057  0.026541  0.026113  0.026612  0.026733  0.026457  0.026873  0.026490  0.026492  0.026608  0.026368  0.026604  0.026694  0.026595  0.026374  0.026763  0.026539  0.026715  0.026383  0.026793  0.026782  0.026798  0.026976  0.026495  0.026467  0.026629  0.026757  0.026212  0.026663  0.026339  0.026220  0.026664  0.026555  0.026916  0.026669  0.026235  0.026495  0.026253  0.026946  0.026403  0.026070  0.026578  0.026079  0.026485  0.026539  0.026341  0.026605  0.025909  0.026403  0.026273  0.026885  0.026362  0.026596 
 0.027045  0.026566  0.026475  0.027331  0.026535  0.026714  0.026483  0.026378  0.026277  0.026732  0.026841  0.026812  0.026876  0.026396  0.026170  0.026183  0.026453  0.026774  0.026454  0.026538  0.026356  0.026665  0.027316  0.026952  0.026384  0.026700  0.026574  0.026474  0.027298  0.026586  0.027013  0.026766  0.026951  0.026752  0.026880  0.027095  0.026857  0.027237  0.027297  0.026488  0.026542  0.026845  0.026443  0.027130  0.026968  0.026281  0.026485  0.027201  0.026538  0.026213  0.026639  0.026836  0.026641  0.026932  0.026667  0.026536  0.026729  0.026458  0.026740  0.026851  0.026637  0.026437  0.026792  0.026550  0.026723  0.026502  0.026992  0.026867  0.026901  0.027058  0.026547  0.026605  0.026778  0.026859  0.026296  0.026852  0.026451  0.026471  0.026805  0.026684  0.027025  0.026662  0.026356  0.026673  0.026411  0.027026  0.026492  0.026139  0.026685  0.026155  0.026714  0.026622  0.026444  0.026618  0.026073  0.026485  0.026409  0.027066  0.026462  0.026750 
 0.027123  0.026581  0.026615  0.027494  0.026593  0.026879  0.026655  0.026468  0.026475  0.026826  0.026879  0.026889  0.026845  0.026631  0.026371  0.026443  0.026541  0.026963  0.026627  0.026644  0.026476  0.026876  0.027482  0.027064  0.026504  0.026812  0.026730  0.026541  0.027321  0.026773  0.027061  0.026879  0.027066  0.026852  0.026982  0.027207  0.026925  0.027258  0.027265  0.026608  0.026675  0.026890  0.026496  0.027336  0.027097  0.026389  0.026611  0.027348  0.026784  0.026279  0.026661  0.026872  0.026817  0.026945  0.026710  0.026575  0.026801  0.026542  0.026880  0.026822  0.026752  0.026531  0.026855  0.026693  0.026870  0.026584  0.026969  0.027018  0.026972  0.027107  0.026700  0.026646  0.026924  0.026983  0.026303  0.026931  0.026531  0.026528  0.026849  0.026845  0.027087  0.026681  0.026463  0.026737  0.026495  0.027092  0.026673  0.026246  0.026751  0.026187  0.026713  0.026764  0.026516  0.026700  0.026276  0.026506  0.026594  0.027189  0.026469  0.026704 
 0.027171  0.026699  0.026663  0.027548  0.026641  0.026915  0.026730  0.026487  0.026509  0.026782  0.026881  0.026993  0.026957  0.026821  0.026422  0.026488  0.026533  0.026955  0.026642  0.026617  0.026560  0.026953  0.027549  0.027106  0.026660  0.026820  0.026836  0.026549  0.027422  0.026958  0.026999  0.026907  0.027071  0.026842  0.027053  0.027194  0.026870  0.027341  0.027399  0.026587  0.026733  0.026945  0.026508  0.027320  0.027204  0.026385  0.026592  0.027410  0.026814  0.026278  0.026705  0.026956  0.026833  0.026937  0.026829  0.026591  0.026914  0.026739  0.026899  0.026883  0.026830  0.026469  0.026786  0.026669  0.027005  0.026621  0.027015  0.027059  0.026932  0.027054  0.026689  0.026697  0.026938  0.027039  0.026396  0.027000  0.026469  0.026375  0.026809  0.026907  0.027166  0.026823  0.026524  0.026813  0.026651  0.027177  0.026664  0.026292  0.026880  0.026244  0.026695  0.026720  0.026515  0.026648  0.026336  0.026524  0.026698  0.027334  0.026490  0.026841 
 0.027080  0.026572  0.026779  0.027618  0.026638  0.026881  0.026671  0.026357  0.026580  0.026857  0.026958  0.026975  0.027012  0.026859  0.026254  0.026570  0.026628  0.026946  0.026593  0.026592  0.026426  0.027097  0.027614  0.027122  0.026744  0.026790  0.026890  0.026600  0.027278  0.026875  0.026919  0.026867  0.026923  0.026790  0.026973  0.027223  0.027007  0.027250  0.027359  0.026473  0.026698  0.026820  0.026498  0.027385  0.027138  0.026350  0.026528  0.027338  0.026787  0.026307  0.026715  0.026903  0.026743  0.027025  0.026792  0.026664  0.026948  0.026708  0.026862  0.026863  0.026780  0.026475  0.026843  0.026565  0.026968  0.026508  0.026891  0.027078  0.026906  0.026991  0.026602  0.026589  0.026978  0.027068  0.026375  0.026939  0.026495  0.026416  0.026815  0.026905  0.027054  0.026917  0.026455  0.026802  0.026723  0.027039  0.026530  0.026320  0.026793  0.026186  0.026545  0.026597  0.026506  0.026609  0.026367  0.026497  0.026600  0.027165  0.026432  0.026862 
 0.027114  0.026489  0.026627  0.027565  0.026581  0.026936  0.026522  0.026296  0.026574  0.026760  0.026972  0.026880  0.026841  0.026633  0.026179  0.026451  0.026643  0.026826  0.026509  0.026491  0.026469  0.027001  0.027572  0.026996  0.026666  0.026756  0.026883  0.026448  0.027293  0.026842  0.026838  0.026810  0.026940  0.026807  0.027067  0.027265  0.026984  0.027264  0.027454  0.026498  0.026643  0.026796  0.026403  0.027197  0.027038  0.026271  0.026491  0.027324  0.026803  0.026362  0.026704  0.026918  0.026658  0.026839  0.026628  0.026609  0.027000  0.026789  0.026840  0.027021  0.026741  0.026438  0.026773  0.026475  0.026946  0.026675  0.026902  0.026979  0.026873  0.026968  0.026559  0.026612  0.026938  0.026891  0.026348  0.026878  0.026608  0.026328  0.026745  0.026845  0.026943  0.026866  0.026499  0.026809  0.026658  0.027098  0.026480  0.026433  0.026773  0.026327  0.026558  0.026610  0.026364  0.026527  0.026310  0.026405  0.026647  0.027161  0.026350  0.026918 
 0.026998  0.026389  0.026584  0.027415  0.026418  0.026831  0.026476  0.026251  0.026569  0.026681  0.026955  0.026781  0.026633  0.026537  0.026112  0.026393  0.026534  0.026788  0.026483  0.026440  0.026291  0.026899  0.027556  0.026853  0.026458  0.026738  0.026856  0.026341  0.027280  0.026681  0.026868  0.026719  0.026920  0.026648  0.026942  0.027084  0.026891  0.027174  0.027276  0.026565  0.026549  0.026627  0.026271  0.027122  0.026935  0.026164  0.026328  0.027314  0.026708  0.026250  0.026626  0.026925  0.026482  0.026761  0.026459  0.026691  0.026873  0.026661  0.026916  0.026895  0.026660  0.026287  0.026531  0.026403  0.026809  0.026559  0.026763  0.026922  0.026785  0.026783  0.026335  0.026600  0.026778  0.026779  0.026238  0.026780  0.026544  0.026252  0.026630  0.026813  0.026826  0.026766  0.026296  0.026715  0.026484  0.027005  0.026329  0.026286  0.026508  0.026310  0.026414  0.026634  0.026241  0.026408  0.026251  0.026200  0.026574  0.027068  0.026269  0.026882 
 0.026732  0.026227  0.026282  0.027345  0.026392  0.026685  0.026291  0.026082  0.026327  0.026676  0.026943  0.026702  0.026510  0.026393  0.025956  0.026337  0.026421  0.026535  0.026278  0.026360  0.026189  0.026704  0.027429  0.026784  0.026411  0.026559  0.026757  0.026173  0.027079  0.026674  0.026658  0.026526  0.026622  0.026522  0.026758  0.026921  0.026711  0.026923  0.027260  0.026397  0.026345  0.026482  0.026143  0.026868  0.026892  0.026107  0.026234  0.027110  0.026561  0.026033  0.026553  0.026871  0.026314  0.026581  0.026352  0.026459  0.026574  0.026528  0.026831  0.026671  0.026533  0.026070  0.026243  0.026262  0.026721  0.026482  0.026675  0.026701  0.026718  0.026732  0.026389  0.026383  0.026610  0.026516  0.026103  0.026555  0.026530  0.026169  0.026443  0.026692  0.026617  0.026509  0.026191  0.026426  0.026447  0.026917  0.026166  0.026134  0.026261  0.026037  0.026111  0.026254  0.026107  0.026184  0.026244  0.026010  0.026366  0.026852  0.026376  0.026728 
 0.026618  0.026093  0.026069  0.027114  0.026198  0.026615  0.026103  0.025939  0.026282  0.026644  0.026811  0.026519  0.026481  0.026354  0.025964  0.026194  0.026290  0.026429  0.026230  0.026229  0.026172  0.026615  0.027282  0.026643  0.026296  0.026359  0.026752  0.026192  0.027039  0.026628  0.026494  0.026423  0.026517  0.026552  0.026788  0.026734  0.026755  0.026731  0.027134  0.026258  0.026136  0.026291  0.026164  0.026794  0.026941  0.026002  0.026096  0.027015  0.026591  0.025880  0.026505  0.026932  0.026172  0.026539  0.026292  0.026374  0.026542  0.026400  0.026671  0.026568  0.026312  0.025896  0.026144  0.026160  0.026609  0.026461  0.026595  0.026638  0.026600  0.026600  0.026215  0.026349  0.026688  0.026469  0.026007  0.026451  0.026440  0.026052  0.026467  0.026595  0.026486  0.026330  0.026043  0.026445  0.026361  0.026842  0.026095  0.026092  0.026197  0.025926  0.026132  0.026300  0.026029  0.026047  0.026274  0.025970  0.026364  0.026528  0.026314  0.026548 
 0.026558  0.025988  0.025982  0.026858  0.026110  0.026423  0.025991  0.025795  0.026306  0.026267  0.026664  0.026271  0.026363  0.026121  0.025764  0.026240  0.026015  0.026222  0.026040  0.026060  0.025992  0.026544  0.027079  0.026544  0.026074  0.026149  0.026590  0.026094  0.026743  0.026379  0.026354  0.026226  0.026462  0.026387  0.026538  0.026622  0.026582  0.026594  0.026923  0.026071  0.025846  0.026077  0.025832  0.026480  0.026802  0.025753  0.025898  0.026966  0.026453  0.025752  0.026236  0.026808  0.025846  0.026223  0.026139  0.026265  0.026353  0.026279  0.026484  0.026400  0.026248  0.025867  0.026064  0.025987  0.026540  0.026373  0.026474  0.026473  0.026302  0.026427  0.026032  0.026251  0.026418  0.026306  0.026072  0.026351  0.026231  0.026012  0.026245  0.026362  0.026244  0.026152  0.025789  0.026302  0.026152  0.026575  0.025971  0.026130  0.026061  0.025851  0.026002  0.026217  0.025841  0.025976  0.026105  0.025747  0.026147  0.026272  0.026091  0.026327 
 0.026444  0.025707  0.025724  0.026606  0.026003  0.026203  0.025818  0.025616  0.025925  0.026010  0.026348  0.026011  0.026071  0.025932  0.025555  0.025908  0.025653  0.025825  0.025813  0.025718  0.025724  0.026384  0.026781  0.026295  0.025815  0.025907  0.026336  0.026044  0.026557  0.026051  0.026132  0.026011  0.026189  0.026210  0.026159  0.026283  0.026235  0.026299  0.026794  0.025875  0.025573  0.025969  0.025643  0.026266  0.026457  0.025524  0.025584  0.026729  0.026388  0.025543  0.025968  0.026645  0.025567  0.025927  0.026017  0.025905  0.026087  0.026005  0.026256  0.026095  0.026000  0.025631  0.025929  0.025856  0.026202  0.026168  0.026220  0.026162  0.026039  0.026038  0.025755  0.026053  0.026129  0.025865  0.025894  0.026122  0.025875  0.025910  0.025975  0.026106  0.025966  0.025851  0.025680  0.026098  0.026062  0.026269  0.025783  0.025832  0.025930  0.025587  0.025819  0.025977  0.025627  0.025691  0.025798  0.025572  0.025912  0.025899  0.025953  0.025913 
 0.026171  0.025569  0.025560  0.026465  0.025796  0.026003  0.025606  0.025414  0.025835  0.025815  0.026206  0.025936  0.025931  0.025935  0.025472  0.025793  0.025402  0.025665  0.025562  0.025545  0.025529  0.026142  0.026581  0.026168  0.025657  0.025718  0.026230  0.026028  0.026240  0.025909  0.025983  0.025807  0.025831  0.026066  0.025889  0.026132  0.026073  0.026088  0.026571  0.025761  0.025388  0.025672  0.025470  0.026010  0.026226  0.025441  0.025211  0.026432  0.026158  0.025460  0.025740  0.026530  0.025413  0.025919  0.025796  0.025735  0.025919  0.025844  0.025968  0.025826  0.025743  0.025415  0.025847  0.025642  0.026026  0.026021  0.025855  0.025874  0.025814  0.025813  0.025533  0.025998  0.025957  0.025716  0.025806  0.025932  0.025769  0.025712  0.025840  0.025929  0.025673  0.025740  0.025597  0.025878  0.025735  0.025997  0.025662  0.025636  0.025741  0.025457  0.025699  0.025847  0.025555  0.025507  0.025487  0.025535  0.025852  0.025702  0.025779  0.025788 
 0.026150  0.025625  0.025505  0.026345  0.025582  0.025816  0.025486  0.025433  0.025828  0.025794  0.026042  0.025824  0.025832  0.025741  0.025383  0.025668  0.025373  0.025662  0.025409  0.025535  0.025521  0.026120  0.026382  0.026045  0.025650  0.025539  0.026033  0.026088  0.026133  0.025866  0.025827  0.025616  0.025779  0.026005  0.025989  0.026179  0.026187  0.025892  0.026462  0.025738  0.025356  0.025444  0.025372  0.025745  0.026047  0.025388  0.025235  0.026257  0.025924  0.025300  0.025512  0.026308  0.025384  0.025728  0.025583  0.025428  0.025766  0.025667  0.025938  0.025666  0.025741  0.025352  0.025618  0.025578  0.025959  0.025831  0.025711  0.025719  0.025664  0.025742  0.025540  0.025981  0.025707  0.025767  0.025666  0.025903  0.025612  0.025509  0.025700  0.025789  0.025601  0.025709  0.025428  0.025776  0.025673  0.025910  0.025522  0.025546  0.025695  0.025514  0.025457  0.025824  0.025515  0.025401  0.025467  0.025404  0.025682  0.025600  0.025647  0.025616 
 0.026132  0.025719  0.025375  0.026220  0.025598  0.025683  0.025439  0.025366  0.025741  0.025744  0.025920  0.025627  0.025572  0.025668  0.025386  0.025498  0.025082  0.025683  0.025294  0.025470  0.025453  0.026116  0.026264  0.025982  0.025608  0.025449  0.025890  0.025734  0.026098  0.025892  0.025608  0.025577  0.025771  0.025966  0.025757  0.026027  0.026166  0.025847  0.026425  0.025605  0.025309  0.025288  0.025227  0.025754  0.025953  0.025461  0.025212  0.026085  0.025896  0.025202  0.025361  0.026137  0.025406  0.025686  0.025500  0.025286  0.025639  0.025602  0.025936  0.025533  0.025780  0.025272  0.025585  0.025573  0.025816  0.025738  0.025546  0.025613  0.025609  0.025521  0.025349  0.025927  0.025640  0.025763  0.025655  0.025806  0.025592  0.025410  0.025792  0.025729  0.025469  0.025717  0.025452  0.025736  0.025543  0.025851  0.025549  0.025571  0.025680  0.025602  0.025512  0.025519  0.025495  0.025412  0.025442  0.025253  0.025636  0.025541  0.025363  0.025587 
 0.026123  0.025792  0.025372  0.025890  0.025579  0.025654  0.025318  0.025262  0.025617  0.025652  0.025886  0.025590  0.025536  0.025724  0.025287  0.025494  0.024971  0.025537  0.025109  0.025374  0.025395  0.026055  0.026076  0.025854  0.025546  0.025294  0.025877  0.025559  0.025936  0.025768  0.025495  0.025389  0.025642  0.025738  0.025720  0.025927  0.026022  0.025624  0.026550  0.025480  0.025190  0.025142  0.025318  0.025657  0.025837  0.025418  0.025168  0.026019  0.025719  0.025083  0.025276  0.026121  0.025389  0.025413  0.025441  0.025265  0.025476  0.025558  0.025915  0.025536  0.025689  0.025103  0.025535  0.025595  0.025620  0.025633  0.025356  0.025570  0.025500  0.025400  0.025299  0.025854  0.025522  0.025700  0.025630  0.025598  0.025546  0.025378  0.025864  0.025571  0.025414  0.025691  0.025344  0.025704  0.025520  0.025780  0.025468  0.025493  0.025652  0.025511  0.025439  0.025519  0.025449  0.025344  0.025489  0.025211  0.025747  0.025400  0.025385  0.025535 
 0.025961  0.025547  0.025350  0.025839  0.025583  0.025387  0.025229  0.025248  0.025441  0.025379  0.025809  0.025530  0.025469  0.025651  0.025178  0.025329  0.024906  0.025344  0.025033  0.025249  0.025287  0.025918  0.025907  0.025763  0.025406  0.025132  0.025747  0.025317  0.025851  0.025659  0.025450  0.025121  0.025582  0.025638  0.025637  0.025794  0.025703  0.025534  0.026498  0.025189  0.025122  0.025062  0.025067  0.025486  0.025650  0.025286  0.025053  0.025801  0.025512  0.024888  0.025042  0.025898  0.025197  0.025256  0.025334  0.025167  0.025475  0.025530  0.025805  0.025451  0.025515  0.024909  0.025451  0.025481  0.025490  0.025584  0.025172  0.025442  0.025284  0.025116  0.025173  0.025763  0.025342  0.025521  0.025415  0.025354  0.025363  0.025184  0.025652  0.025345  0.025309  0.025587  0.025419  0.025630  0.025359  0.025582  0.025126  0.025383  0.025657  0.025354  0.025438  0.025424  0.025319  0.025074  0.025355  0.024992  0.025602  0.025248  0.025189  0.025411 
 0.025861  0.025402  0.025318  0.025819  0.025546  0.025402  0.025217  0.025223  0.025429  0.025208  0.025637  0.025422  0.025455  0.025592  0.025274  0.025200  0.024899  0.025470  0.024857  0.025127  0.025253  0.025842  0.025755  0.025680  0.025332  0.025004  0.025529  0.025245  0.025773  0.025603  0.025432  0.025184  0.025494  0.025560  0.025445  0.025617  0.025795  0.025488  0.026407  0.024982  0.025094  0.024944  0.025004  0.025384  0.025613  0.025290  0.024925  0.025746  0.025473  0.024875  0.025002  0.025800  0.025141  0.025371  0.025233  0.025042  0.025377  0.025361  0.025769  0.025409  0.025442  0.024863  0.025445  0.025340  0.025434  0.025579  0.025094  0.025266  0.025160  0.025059  0.025109  0.025467  0.025362  0.025524  0.025374  0.025336  0.025267  0.025310  0.025678  0.025428  0.025210  0.025462  0.025335  0.025457  0.025394  0.025581  0.025036  0.025261  0.025632  0.025274  0.025547  0.025310  0.025213  0.024936  0.025381  0.024867  0.025415  0.025177  0.025276  0.025408 
 0.025743  0.025232  0.025237  0.025836  0.025532  0.025298  0.025160  0.025189  0.025389  0.025145  0.025438  0.025341  0.025200  0.025575  0.025346  0.025081  0.024809  0.025450  0.024797  0.025103  0.025242  0.025739  0.025726  0.025492  0.025243  0.024955  0.025417  0.025069  0.025680  0.025451  0.025293  0.025027  0.025359  0.025524  0.025340  0.025543  0.025652  0.025271  0.026158  0.024794  0.024972  0.024810  0.025058  0.025250  0.025275  0.025271  0.024744  0.025692  0.025357  0.024898  0.024882  0.025843  0.025098  0.025255  0.025095  0.024935  0.025373  0.025290  0.025527  0.025324  0.025333  0.024799  0.025309  0.025273  0.025197  0.025509  0.024882  0.025178  0.025026  0.024942  0.025001  0.025359  0.025159  0.025466  0.025235  0.025290  0.025376  0.025125  0.025590  0.025286  0.025044  0.025410  0.025212  0.025186  0.025267  0.025558  0.024870  0.025155  0.025433  0.025184  0.025463  0.025247  0.025192  0.024853  0.025118  0.024899  0.025409  0.024976  0.025212  0.025312 
 0.025829  0.025451  0.025466  0.026047  0.025556  0.025437  0.025212  0.025445  0.025647  0.025030  0.025487  0.025402  0.025469  0.025858  0.025485  0.025136  0.024750  0.025423  0.025084  0.025166  0.025391  0.025696  0.025764  0.025728  0.025413  0.025115  0.025538  0.025264  0.025688  0.025556  0.025409  0.025202  0.025518  0.025720  0.025508  0.025603  0.025896  0.025433  0.026197  0.024853  0.025243  0.024958  0.025203  0.025581  0.025445  0.025378  0.024859  0.025813  0.025510  0.025180  0.025097  0.025916  0.025229  0.025346  0.025160  0.025065  0.025511  0.025484  0.025616  0.025558  0.025500  0.024920  0.025453  0.025475  0.025303  0.025579  0.025003  0.025289  0.025095  0.025023  0.025218  0.025515  0.025231  0.025673  0.025420  0.025288  0.025476  0.025239  0.025824  0.025466  0.025171  0.025582  0.025355  0.025244  0.025471  0.025704  0.024940  0.025335  0.025434  0.025449  0.025697  0.025374  0.025251  0.025091  0.025286  0.024930  0.025624  0.025187  0.025264  0.025507 
 0.025948  0.025581  0.025681  0.026199  0.025745  0.025654  0.025287  0.025626  0.025761  0.025229  0.025621  0.025451  0.025797  0.025991  0.025745  0.025383  0.024995  0.025628  0.025182  0.025282  0.025582  0.025827  0.025862  0.025942  0.025539  0.025187  0.025686  0.025483  0.025824  0.025682  0.025477  0.025370  0.025650  0.025905  0.025691  0.025673  0.025997  0.025600  0.026229  0.025015  0.025480  0.025208  0.025425  0.025773  0.025734  0.025621  0.025015  0.026071  0.025693  0.025448  0.025184  0.026055  0.025386  0.025464  0.025323  0.025139  0.025702  0.025543  0.025812  0.025771  0.025659  0.025148  0.025680  0.025577  0.025440  0.025740  0.025150  0.025418  0.025383  0.025194  0.025373  0.025638  0.025450  0.025867  0.025720  0.025482  0.025715  0.025409  0.025941  0.025519  0.025397  0.025791  0.025522  0.025485  0.025680  0.025857  0.025157  0.025611  0.025593  0.025667  0.025940  0.025572  0.025623  0.025226  0.025477  0.025091  0.025809  0.025409  0.025661  0.025645 
 0.026119  0.025653  0.025797  0.026224  0.025792  0.025729  0.025420  0.025694  0.025830  0.025307  0.025810  0.025604  0.025989  0.026164  0.025855  0.025366  0.025182  0.025759  0.025268  0.025315  0.025684  0.025888  0.026053  0.026144  0.025859  0.025286  0.025846  0.025575  0.025964  0.025670  0.025603  0.025444  0.025728  0.026059  0.025897  0.025778  0.026071  0.025705  0.026302  0.025118  0.025598  0.025234  0.025615  0.025834  0.025775  0.025793  0.025122  0.026218  0.025878  0.025572  0.025318  0.026261  0.025523  0.025662  0.025393  0.025390  0.025868  0.025550  0.025932  0.025888  0.025828  0.025267  0.025777  0.025707  0.025541  0.025780  0.025078  0.025462  0.025526  0.025412  0.025544  0.025733  0.025511  0.025963  0.025683  0.025592  0.025769  0.025549  0.025948  0.025737  0.025425  0.025865  0.025683  0.025551  0.025793  0.026048  0.025276  0.025811  0.025614  0.025832  0.026124  0.025742  0.025807  0.025234  0.025777  0.025196  0.025945  0.025424  0.025796  0.025711 
 0.026378  0.025774  0.025932  0.026378  0.025941  0.025922  0.025512  0.025730  0.025972  0.025459  0.025974  0.025892  0.026061  0.026397  0.026108  0.025349  0.025308  0.025967  0.025433  0.025561  0.025818  0.026093  0.026254  0.026307  0.025989  0.025429  0.025964  0.025700  0.026111  0.025805  0.025832  0.025671  0.025904  0.026206  0.026075  0.025859  0.026216  0.025943  0.026474  0.025033  0.025671  0.025370  0.025681  0.025906  0.025919  0.026065  0.025304  0.026395  0.025949  0.025785  0.025352  0.026354  0.025643  0.025763  0.025715  0.025613  0.025910  0.025833  0.026062  0.026029  0.026007  0.025456  0.025938  0.025836  0.025635  0.025896  0.025295  0.025645  0.025687  0.025674  0.025876  0.025975  0.025644  0.026092  0.025767  0.025751  0.025896  0.025710  0.025920  0.025960  0.025536  0.025865  0.025760  0.025670  0.025802  0.026155  0.025453  0.025925  0.025912  0.025936  0.026230  0.025915  0.026025  0.025318  0.025938  0.025450  0.026123  0.025554  0.025953  0.025831 
 0.026592  0.025990  0.026180  0.026479  0.026029  0.026188  0.025659  0.025961  0.026131  0.025687  0.026282  0.025999  0.026262  0.026597  0.026306  0.025659  0.025495  0.026189  0.025565  0.025863  0.026002  0.026251  0.026359  0.026441  0.026200  0.025672  0.026257  0.025914  0.026365  0.026068  0.026003  0.025943  0.025869  0.026435  0.026234  0.026076  0.026436  0.026040  0.026553  0.025254  0.025788  0.025570  0.025950  0.026193  0.026088  0.026081  0.025549  0.026480  0.026179  0.025986  0.025469  0.026608  0.025796  0.025922  0.025958  0.025931  0.026167  0.026034  0.026316  0.026236  0.026094  0.025691  0.026153  0.025964  0.025850  0.026006  0.025456  0.025767  0.025882  0.025913  0.026112  0.026176  0.025796  0.026245  0.025907  0.025992  0.026084  0.025873  0.026147  0.026112  0.025717  0.026055  0.025988  0.025742  0.026026  0.026244  0.025645  0.026072  0.026153  0.026170  0.026343  0.026126  0.026225  0.025469  0.026116  0.025600  0.026343  0.025710  0.026118  0.025865 
 0.026602  0.026200  0.026318  0.026675  0.026191  0.026401  0.025807  0.026216  0.026396  0.025873  0.026442  0.026150  0.026393  0.026734  0.026512  0.025904  0.025728  0.026394  0.025803  0.025972  0.026037  0.026376  0.026508  0.026634  0.026441  0.025860  0.026419  0.026125  0.026555  0.026181  0.026256  0.026065  0.026101  0.026569  0.026373  0.026312  0.026677  0.026193  0.026679  0.025539  0.025957  0.025690  0.026141  0.026412  0.026294  0.026318  0.025782  0.026606  0.026238  0.026230  0.025726  0.026751  0.025997  0.026086  0.026095  0.026124  0.026346  0.026196  0.026601  0.026252  0.026337  0.025951  0.026459  0.026186  0.026034  0.026161  0.025696  0.025920  0.026070  0.026099  0.026267  0.026328  0.025926  0.026341  0.026115  0.026206  0.026391  0.026122  0.026236  0.026397  0.025952  0.026232  0.026146  0.026020  0.026222  0.026420  0.025966  0.026231  0.026322  0.026284  0.026469  0.026322  0.026387  0.025550  0.026379  0.025833  0.026531  0.025869  0.026366  0.025998 
 0.026805  0.026403  0.026512  0.026831  0.026270  0.026514  0.025997  0.026360  0.026631  0.026132  0.026669  0.026375  0.026469  0.026906  0.026754  0.026144  0.025909  0.026745  0.025989  0.026205  0.026365  0.026490  0.026707  0.026799  0.026561  0.026003  0.026530  0.026416  0.026697  0.026343  0.026432  0.026323  0.026392  0.026733  0.026539  0.026518  0.026870  0.026328  0.026855  0.025593  0.026248  0.025837  0.026384  0.026540  0.026464  0.026480  0.025911  0.026747  0.026488  0.026457  0.026014  0.026885  0.026133  0.026271  0.026370  0.026408  0.026540  0.026418  0.026834  0.026408  0.026575  0.026215  0.026596  0.026374  0.026272  0.026258  0.025901  0.026174  0.026198  0.026245  0.026453  0.026552  0.026018  0.026526  0.026265  0.026439  0.026634  0.026129  0.026313  0.026568  0.026088  0.026453  0.026287  0.026137  0.026473  0.026537  0.026163  0.026283  0.026543  0.026530  0.026631  0.026591  0.026521  0.025735  0.026530  0.026081  0.026753  0.026023  0.026635  0.026159 
 0.026988  0.026562  0.026678  0.026984  0.026447  0.026573  0.026163  0.026644  0.026743  0.026252  0.026944  0.026530  0.026644  0.027078  0.026843  0.026351  0.025981  0.026891  0.026173  0.026310  0.026638  0.026697  0.026879  0.027031  0.026757  0.026070  0.026747  0.026503  0.026778  0.026489  0.026606  0.026533  0.026505  0.026959  0.026794  0.026724  0.027011  0.026495  0.027022  0.025875  0.026369  0.025973  0.026513  0.026594  0.026664  0.026602  0.026112  0.026898  0.026724  0.026665  0.026203  0.027114  0.026398  0.026425  0.026530  0.026648  0.026788  0.026712  0.026998  0.026536  0.026680  0.026304  0.026815  0.026528  0.026384  0.026413  0.026097  0.026292  0.026461  0.026377  0.026667  0.026765  0.026171  0.026682  0.026459  0.026470  0.026626  0.026182  0.026567  0.026663  0.026279  0.026674  0.026438  0.026238  0.026643  0.026682  0.026321  0.026492  0.026809  0.026807  0.026829  0.026797  0.026655  0.025969  0.026632  0.026321  0.026968  0.026160  0.026719  0.026277 
 0.027289  0.026729  0.026811  0.027210  0.026472  0.026679  0.026345  0.026783  0.026951  0.026385  0.027119  0.026704  0.026845  0.027399  0.027107  0.026540  0.026222  0.027192  0.026336  0.026467  0.026879  0.026928  0.027027  0.027203  0.026949  0.026252  0.026928  0.026640  0.026921  0.026637  0.026767  0.026708  0.026764  0.027091  0.026819  0.026919  0.027174  0.026729  0.027134  0.026144  0.026586  0.026131  0.026851  0.026747  0.026874  0.026736  0.026286  0.027044  0.026944  0.026910  0.026322  0.027348  0.026588  0.026559  0.026786  0.026783  0.026830  0.026895  0.027219  0.026785  0.027033  0.026601  0.027015  0.026709  0.026592  0.026595  0.026293  0.026367  0.026653  0.026548  0.026892  0.026981  0.026356  0.026937  0.026566  0.026625  0.026733  0.026359  0.026694  0.026892  0.026344  0.026798  0.026690  0.026491  0.026791  0.026870  0.026546  0.026609  0.026925  0.027061  0.027047  0.026993  0.026906  0.026235  0.026786  0.026518  0.027156  0.026415  0.026779  0.026451 
 0.027494  0.026799  0.026984  0.027382  0.026616  0.026805  0.026480  0.026897  0.027103  0.026520  0.027260  0.026804  0.027102  0.027477  0.027247  0.026576  0.026325  0.027193  0.026427  0.026694  0.026984  0.027165  0.027117  0.027386  0.026972  0.026386  0.027063  0.026762  0.027017  0.026748  0.026861  0.026837  0.026890  0.027195  0.026940  0.027041  0.027397  0.026843  0.027202  0.026315  0.026715  0.026349  0.026967  0.026918  0.027088  0.026868  0.026496  0.027245  0.026907  0.026997  0.026427  0.027534  0.026733  0.026583  0.026944  0.026929  0.026958  0.026975  0.027356  0.026892  0.027195  0.026769  0.027165  0.026902  0.026681  0.026765  0.026451  0.026601  0.026843  0.026762  0.027138  0.027225  0.026433  0.026992  0.026794  0.026707  0.026818  0.026466  0.026973  0.027034  0.026505  0.026824  0.026924  0.026575  0.026997  0.026989  0.026661  0.026823  0.027102  0.027274  0.027159  0.027063  0.027009  0.026342  0.026916  0.026722  0.027329  0.026490  0.027004  0.026676 
 0.027604  0.026950  0.027153  0.027579  0.026763  0.026893  0.026601  0.027025  0.027134  0.026580  0.027337  0.026891  0.027243  0.027499  0.027320  0.026747  0.026406  0.027223  0.026473  0.026752  0.027182  0.027343  0.027195  0.027382  0.027144  0.026480  0.027174  0.026884  0.027106  0.026880  0.026995  0.026960  0.026999  0.027300  0.027056  0.027157  0.027533  0.026813  0.027388  0.026460  0.026750  0.026492  0.027129  0.027047  0.027166  0.027062  0.026678  0.027146  0.027029  0.027117  0.026462  0.027672  0.026798  0.026639  0.027000  0.027086  0.027167  0.027137  0.027527  0.027001  0.027219  0.026929  0.027251  0.026917  0.026825  0.026811  0.026389  0.026660  0.026918  0.026835  0.027258  0.027139  0.026389  0.027148  0.026903  0.026774  0.026974  0.026512  0.027047  0.027193  0.026597  0.026906  0.027016  0.026573  0.026990  0.027200  0.026827  0.027066  0.027172  0.027391  0.027266  0.027199  0.027060  0.026503  0.026978  0.026887  0.027363  0.026612  0.027136  0.026845 
 0.027674  0.027050  0.027299  0.027832  0.026902  0.026969  0.026763  0.027179  0.027289  0.026809  0.027460  0.026918  0.027432  0.027616  0.027361  0.026771  0.026533  0.027398  0.026557  0.026951  0.027321  0.027542  0.027227  0.027652  0.027201  0.026692  0.027284  0.026978  0.027256  0.026962  0.026964  0.027158  0.027091  0.027354  0.027207  0.027155  0.027694  0.026890  0.027456  0.026704  0.026881  0.026656  0.027384  0.027229  0.027323  0.027277  0.026816  0.027212  0.027295  0.027331  0.026618  0.027823  0.026936  0.026735  0.027108  0.027264  0.027258  0.027387  0.027685  0.027170  0.027376  0.026975  0.027519  0.027078  0.026964  0.027011  0.026547  0.026826  0.027175  0.026949  0.027386  0.027295  0.026453  0.027372  0.027066  0.026871  0.027172  0.026636  0.027266  0.027301  0.026809  0.026938  0.027186  0.026708  0.027199  0.027333  0.026866  0.027077  0.027332  0.027497  0.027469  0.027267  0.027190  0.026576  0.027158  0.026972  0.027621  0.026688  0.027374  0.026943 
 0.027742  0.027197  0.027361  0.027864  0.026935  0.026970  0.026683  0.027241  0.027412  0.026929  0.027490  0.026835  0.027400  0.027638  0.027385  0.026859  0.026575  0.027489  0.026697  0.026913  0.027364  0.027597  0.027309  0.027748  0.027252  0.026768  0.027214  0.027056  0.027301  0.027032  0.027056  0.027133  0.027192  0.027439  0.027181  0.027179  0.027720  0.026949  0.027482  0.026693  0.026899  0.026667  0.027354  0.027143  0.027329  0.027144  0.026832  0.027170  0.027245  0.027408  0.026789  0.027776  0.026922  0.026690  0.027280  0.027236  0.027297  0.027384  0.027699  0.027160  0.027503  0.027107  0.027661  0.027100  0.027021  0.027055  0.026470  0.027094  0.027151  0.026994  0.027298  0.027354  0.026618  0.027380  0.026977  0.026977  0.027138  0.026623  0.027247  0.027253  0.026940  0.026815  0.027306  0.026797  0.027239  0.027329  0.026895  0.027116  0.027292  0.027542  0.027578  0.027204  0.027182  0.026581  0.027143  0.027139  0.027635  0.026687  0.027378  0.027087 
 0.027728  0.027323  0.027482  0.027872  0.027036  0.026896  0.026541  0.027181  0.027494  0.026896  0.027483  0.026851  0.027419  0.027679  0.027348  0.026836  0.026694  0.027456  0.026811  0.026958  0.027365  0.027516  0.027402  0.027672  0.027200  0.026823  0.027276  0.027054  0.027291  0.027025  0.027013  0.027263  0.027280  0.027418  0.027338  0.027221  0.027773  0.027011  0.027444  0.026709  0.026869  0.026815  0.027376  0.027154  0.027264  0.027125  0.026808  0.027152  0.027209  0.027467  0.026788  0.027819  0.027041  0.026707  0.027231  0.027337  0.027388  0.027469  0.027848  0.027127  0.027539  0.027106  0.027673  0.027234  0.027007  0.027007  0.026463  0.026987  0.027238  0.026938  0.027242  0.027390  0.026619  0.027339  0.027077  0.026992  0.027169  0.026622  0.027205  0.027309  0.026926  0.026917  0.027500  0.026854  0.027235  0.027434  0.026950  0.027075  0.027198  0.027629  0.027713  0.027113  0.027255  0.026719  0.027170  0.027235  0.027607  0.026738  0.027416  0.027157 
 0.027778  0.027226  0.027433  0.027895  0.026946  0.026914  0.026594  0.027089  0.027468  0.026937  0.027566  0.026761  0.027429  0.027693  0.027245  0.026850  0.026585  0.027453  0.026744  0.026901  0.027347  0.027508  0.027289  0.027701  0.027340  0.026826  0.027265  0.027176  0.027255  0.027044  0.027141  0.027328  0.027296  0.027570  0.027270  0.027183  0.027710  0.027141  0.027480  0.026645  0.026882  0.026886  0.027308  0.027210  0.027179  0.027188  0.026735  0.027037  0.027280  0.027439  0.026835  0.027814  0.026906  0.026713  0.027168  0.027309  0.027441  0.027440  0.027717  0.027158  0.027420  0.027108  0.027732  0.027163  0.026974  0.026891  0.026426  0.026920  0.027264  0.026913  0.027238  0.027457  0.026502  0.027143  0.027130  0.026917  0.027142  0.026531  0.027136  0.027351  0.026954  0.027007  0.027557  0.026841  0.027279  0.027392  0.027006  0.027040  0.027283  0.027562  0.027527  0.027126  0.027321  0.026744  0.027128  0.027174  0.027646  0.026701  0.027428  0.027219 
 0.027598  0.027066  0.027337  0.027782  0.026852  0.026777  0.026653  0.026994  0.027454  0.026811  0.027536  0.026597  0.027324  0.027385  0.027126  0.026819  0.026454  0.027311  0.026732  0.026823  0.027268  0.027444  0.027272  0.027821  0.027234  0.026849  0.027146  0.027083  0.027185  0.027005  0.027097  0.027197  0.027258  0.027558  0.027151  0.027120  0.027635  0.027181  0.027437  0.026753  0.026780  0.026922  0.027306  0.027090  0.027022  0.027161  0.026634  0.027000  0.027139  0.027321  0.026926  0.027679  0.026770  0.026585  0.027237  0.027284  0.027380  0.027349  0.027599  0.027157  0.027359  0.026859  0.027549  0.027040  0.026933  0.026845  0.026413  0.026991  0.027191  0.026842  0.027350  0.027330  0.026387  0.027062  0.027079  0.026769  0.027335  0.026614  0.027177  0.027254  0.026861  0.027001  0.027526  0.026921  0.027147  0.027307  0.026926  0.027061  0.027282  0.027541  0.027443  0.027012  0.027394  0.026680  0.027322  0.027105  0.027746  0.026728  0.027499  0.027115 
 0.027376  0.026745  0.027180  0.027558  0.026563  0.026497  0.026454  0.026727  0.027171  0.026587  0.027246  0.026382  0.027053  0.027059  0.026834  0.026655  0.026339  0.027069  0.026341  0.026647  0.027109  0.027227  0.027115  0.027586  0.026857  0.026710  0.027071  0.026756  0.026950  0.026949  0.026812  0.027158  0.027267  0.027258  0.026829  0.026928  0.027512  0.027078  0.027231  0.026379  0.026537  0.026744  0.027204  0.026978  0.026745  0.026847  0.026424  0.026661  0.027054  0.027191  0.026553  0.027593  0.026594  0.026440  0.027029  0.026966  0.027110  0.027089  0.027355  0.027031  0.027170  0.026735  0.027383  0.026832  0.026807  0.026656  0.026306  0.026738  0.026937  0.026528  0.027151  0.027137  0.026157  0.026904  0.026907  0.026749  0.027153  0.026543  0.026881  0.027007  0.026700  0.026749  0.027311  0.026747  0.027009  0.027070  0.026795  0.026866  0.027073  0.027129  0.027142  0.026773  0.027097  0.026401  0.027237  0.026913  0.027623  0.026528  0.027377  0.026902 
 0.027145  0.026493  0.026945  0.027296  0.026328  0.026302  0.026216  0.026339  0.026790  0.026422  0.027009  0.026196  0.026783  0.026696  0.026640  0.026485  0.026208  0.026751  0.026042  0.026393  0.027021  0.026838  0.026979  0.027305  0.026636  0.026498  0.026854  0.026610  0.026731  0.026652  0.026449  0.026923  0.026892  0.026868  0.026637  0.026736  0.027456  0.026745  0.026948  0.026236  0.026327  0.026566  0.026991  0.026703  0.026547  0.026618  0.026292  0.026391  0.026864  0.026955  0.026465  0.027133  0.026387  0.026195  0.026686  0.026678  0.026838  0.027092  0.027034  0.026767  0.026887  0.026292  0.027168  0.026642  0.026528  0.026327  0.026166  0.026591  0.026780  0.026443  0.026816  0.026800  0.025924  0.026690  0.026681  0.026577  0.026914  0.026277  0.026606  0.026730  0.026493  0.026547  0.026934  0.026451  0.026556  0.026885  0.026393  0.026601  0.026853  0.026742  0.026897  0.026494  0.026738  0.026074  0.026882  0.026691  0.027294  0.026258  0.027017  0.026590 
 0.026972  0.026300  0.026697  0.027037  0.026215  0.026261  0.025947  0.026241  0.026616  0.026219  0.026729  0.026027  0.026636  0.026392  0.026452  0.026485  0.026262  0.026593  0.025924  0.026255  0.027020  0.026809  0.026808  0.027047  0.026502  0.026374  0.026564  0.026518  0.026476  0.026574  0.026179  0.026715  0.026813  0.026614  0.026468  0.026572  0.027253  0.026558  0.026800  0.026025  0.026144  0.026467  0.026830  0.026448  0.026314  0.026454  0.025991  0.026199  0.026598  0.026742  0.026216  0.026884  0.026264  0.026028  0.026521  0.026426  0.026748  0.026903  0.026877  0.026589  0.026656  0.026083  0.026985  0.026575  0.026531  0.026242  0.025913  0.026375  0.026507  0.026464  0.026558  0.026630  0.025845  0.026494  0.026248  0.026457  0.026643  0.026189  0.026432  0.026558  0.026261  0.026430  0.026782  0.026386  0.026264  0.026796  0.026282  0.026416  0.026629  0.026638  0.026647  0.026280  0.026610  0.026010  0.026774  0.026439  0.027125  0.026151  0.026752  0.026146 
 0.026660  0.026098  0.026510  0.026615  0.025977  0.026140  0.025697  0.025801  0.026420  0.025882  0.026465  0.025953  0.026356  0.026235  0.026141  0.026312  0.026141  0.026364  0.025680  0.025979  0.026812  0.026331  0.026641  0.026871  0.026290  0.026148  0.026236  0.026214  0.026249  0.026302  0.025947  0.026553  0.026567  0.026520  0.026119  0.026398  0.026925  0.026121  0.026576  0.025868  0.025837  0.026255  0.026563  0.026281  0.025950  0.026197  0.025675  0.025962  0.026411  0.026626  0.025913  0.026568  0.025985  0.025931  0.026219  0.026033  0.026447  0.026652  0.026622  0.026368  0.026293  0.025743  0.026834  0.026365  0.026412  0.025951  0.025659  0.026118  0.026252  0.026408  0.026238  0.026501  0.025699  0.026302  0.025944  0.026093  0.026320  0.025941  0.026180  0.026270  0.026134  0.026243  0.026654  0.026230  0.025938  0.026651  0.026025  0.026224  0.026299  0.026286  0.026298  0.025954  0.026283  0.025820  0.026512  0.026170  0.026810  0.025931  0.026627  0.026115 
 0.026351  0.025918  0.026319  0.026275  0.025546  0.025696  0.025521  0.025462  0.026090  0.025549  0.026142  0.025735  0.026001  0.025813  0.025984  0.026217  0.025850  0.025912  0.025458  0.025764  0.026494  0.026107  0.026404  0.026678  0.025958  0.025804  0.026049  0.026014  0.026092  0.026033  0.025695  0.026310  0.026245  0.026039  0.025801  0.026237  0.026594  0.025976  0.026177  0.025459  0.025537  0.025908  0.026338  0.025990  0.025588  0.025924  0.025292  0.025565  0.026104  0.026390  0.025552  0.026249  0.025658  0.025626  0.026061  0.025749  0.026166  0.026284  0.026479  0.025927  0.025939  0.025417  0.026587  0.026057  0.026019  0.025671  0.025340  0.025890  0.025867  0.026054  0.025951  0.026118  0.025400  0.025887  0.025740  0.025841  0.025994  0.025680  0.025991  0.026080  0.025810  0.025977  0.026549  0.026071  0.025712  0.026306  0.025748  0.025862  0.025984  0.026165  0.026045  0.025653  0.026035  0.025370  0.026193  0.025754  0.026608  0.025586  0.026184  0.025905 
 0.026103  0.025727  0.026308  0.026088  0.025527  0.025394  0.025453  0.025334  0.026133  0.025586  0.025942  0.025586  0.025728  0.025623  0.025668  0.026031  0.025770  0.025715  0.025421  0.025610  0.026251  0.026118  0.026270  0.026522  0.025741  0.025814  0.026019  0.025915  0.025991  0.026004  0.025485  0.026224  0.026093  0.025796  0.025688  0.026029  0.026515  0.025791  0.026100  0.025442  0.025328  0.025826  0.026250  0.025994  0.025419  0.025839  0.025120  0.025592  0.025844  0.026315  0.025492  0.026121  0.025425  0.025630  0.025891  0.025671  0.026023  0.026175  0.026375  0.025770  0.025708  0.025344  0.026600  0.025861  0.025883  0.025445  0.025262  0.025963  0.025665  0.026096  0.025777  0.026072  0.025334  0.025732  0.025723  0.025732  0.025915  0.025703  0.026079  0.025975  0.025886  0.025745  0.026419  0.025880  0.025665  0.026103  0.025591  0.025830  0.025891  0.025963  0.025875  0.025480  0.025822  0.025197  0.026072  0.025661  0.026309  0.025492  0.025870  0.025657 
 0.025944  0.025474  0.026132  0.025730  0.025262  0.025112  0.025182  0.025151  0.025917  0.025420  0.025598  0.025291  0.025432  0.025361  0.025511  0.025792  0.025552  0.025528  0.025177  0.025370  0.026047  0.025994  0.025905  0.026373  0.025493  0.025681  0.025726  0.025654  0.025887  0.025758  0.025284  0.025777  0.025850  0.025520  0.025438  0.025771  0.026163  0.025676  0.025723  0.025307  0.025210  0.025423  0.026012  0.025637  0.025367  0.025525  0.024933  0.025423  0.025374  0.026119  0.025296  0.026008  0.025343  0.025355  0.025662  0.025505  0.025844  0.025875  0.026020  0.025481  0.025525  0.025104  0.026269  0.025648  0.025739  0.025037  0.025174  0.025763  0.025449  0.025841  0.025435  0.025681  0.025052  0.025340  0.025504  0.025402  0.025670  0.025514  0.025840  0.025521  0.025725  0.025492  0.026151  0.025675  0.025449  0.025913  0.025265  0.025641  0.025626  0.025673  0.025717  0.025060  0.025712  0.024979  0.025859  0.025364  0.026029  0.025304  0.025591  0.025294 
 0.025666  0.025378  0.025666  0.025366  0.025143  0.025038  0.024976  0.025079  0.025734  0.025067  0.025240  0.025027  0.025303  0.025145  0.025397  0.025607  0.025234  0.025225  0.025058  0.025076  0.025990  0.025704  0.025839  0.026136  0.025416  0.025615  0.025464  0.025407  0.025717  0.025519  0.025213  0.025719  0.025520  0.025187  0.025169  0.025556  0.025775  0.025494  0.025521  0.025034  0.024926  0.025199  0.025827  0.025419  0.025158  0.025283  0.024903  0.025275  0.025153  0.026010  0.025167  0.025737  0.025056  0.025072  0.025454  0.025320  0.025645  0.025640  0.025824  0.025339  0.025282  0.025131  0.026229  0.025525  0.025581  0.024902  0.025038  0.025643  0.025366  0.025700  0.025322  0.025371  0.024800  0.025172  0.025303  0.025283  0.025447  0.025157  0.025587  0.025410  0.025618  0.025347  0.025946  0.025441  0.025263  0.025683  0.025166  0.025396  0.025549  0.025353  0.025400  0.024958  0.025515  0.024868  0.025542  0.025099  0.025832  0.025054  0.025404  0.025062 
 0.025382  0.025195  0.025271  0.025003  0.024852  0.024872  0.024774  0.024926  0.025365  0.024829  0.024984  0.024783  0.025076  0.024832  0.025210  0.025418  0.025111  0.024894  0.024874  0.024956  0.025840  0.025539  0.025594  0.025919  0.025060  0.025312  0.025170  0.025198  0.025480  0.025196  0.024975  0.025531  0.025321  0.024981  0.024788  0.025157  0.025421  0.025268  0.025310  0.024779  0.024731  0.024933  0.025570  0.025256  0.024882  0.025008  0.024615  0.025100  0.024952  0.025697  0.025024  0.025372  0.024895  0.025022  0.025419  0.025063  0.025278  0.025427  0.025424  0.025035  0.025045  0.024967  0.025781  0.025271  0.025359  0.024741  0.024741  0.025407  0.025081  0.025426  0.025154  0.025061  0.024679  0.025049  0.025063  0.025000  0.025364  0.024913  0.025116  0.025190  0.025538  0.024987  0.025749  0.025160  0.025047  0.025307  0.024864  0.025054  0.025332  0.025104  0.025161  0.024687  0.025234  0.024674  0.025324  0.024632  0.025373  0.024846  0.025144  0.024708 
 0.025094  0.025154  0.025162  0.024940  0.024596  0.024785  0.024817  0.024879  0.025279  0.024689  0.024909  0.024597  0.024970  0.024729  0.025063  0.025354  0.024962  0.024869  0.024842  0.024768  0.025610  0.025526  0.025567  0.025765  0.025024  0.025077  0.025075  0.025014  0.025332  0.024912  0.024978  0.025415  0.025086  0.024680  0.024765  0.025075  0.025362  0.025164  0.025226  0.024635  0.024688  0.024675  0.025333  0.025218  0.024815  0.024977  0.024485  0.024999  0.024830  0.025426  0.024867  0.025340  0.024730  0.024827  0.024973  0.024853  0.025095  0.025424  0.025346  0.025142  0.025039  0.024796  0.025570  0.025129  0.025308  0.024524  0.024634  0.025130  0.024958  0.025349  0.025014  0.024750  0.024571  0.024837  0.024856  0.025004  0.025299  0.024788  0.024993  0.025021  0.025439  0.024863  0.025613  0.024961  0.024861  0.025171  0.024635  0.024847  0.025256  0.025086  0.025071  0.024592  0.025212  0.024470  0.025185  0.024562  0.025244  0.024780  0.025007  0.024506 
 0.025282  0.025222  0.025142  0.024896  0.024735  0.024828  0.024989  0.024871  0.025368  0.024831  0.025072  0.024887  0.025036  0.024622  0.025246  0.025483  0.025103  0.024939  0.025021  0.024656  0.025644  0.025681  0.025654  0.025811  0.025226  0.025073  0.025049  0.025104  0.025433  0.024995  0.025132  0.025579  0.025116  0.025098  0.024881  0.025355  0.025313  0.025275  0.025373  0.024584  0.024850  0.024716  0.025375  0.025186  0.024853  0.025114  0.024660  0.025110  0.024930  0.025322  0.025065  0.025402  0.024837  0.024879  0.024978  0.024936  0.025191  0.025483  0.025412  0.025227  0.025188  0.025021  0.025690  0.025272  0.025344  0.024685  0.024782  0.025090  0.025054  0.025419  0.025178  0.024844  0.024637  0.024911  0.025049  0.025014  0.025461  0.024920  0.024951  0.025066  0.025601  0.024994  0.025770  0.025107  0.025012  0.025285  0.024789  0.024996  0.025417  0.025173  0.025233  0.024741  0.025345  0.024617  0.025209  0.024542  0.025508  0.024759  0.025076  0.024519 
 0.025142  0.025166  0.025072  0.024620  0.024625  0.024823  0.024829  0.025060  0.025231  0.024829  0.025082  0.024865  0.024952  0.024794  0.025030  0.025360  0.025084  0.024800  0.024997  0.024659  0.025686  0.025652  0.025624  0.025580  0.025081  0.025082  0.024944  0.024903  0.025302  0.024973  0.025184  0.025449  0.025067  0.025015  0.024798  0.025289  0.025351  0.025129  0.025261  0.024449  0.024729  0.024708  0.025212  0.025184  0.024865  0.024905  0.024418  0.024978  0.024712  0.025237  0.024916  0.025224  0.024833  0.024777  0.024853  0.024744  0.025125  0.025453  0.025250  0.025131  0.025112  0.025070  0.025713  0.025265  0.025247  0.024680  0.024812  0.024993  0.024943  0.025393  0.025152  0.024780  0.024595  0.024726  0.025042  0.024905  0.025442  0.024896  0.024845  0.024876  0.025430  0.025074  0.025366  0.025061  0.024865  0.025188  0.024695  0.024889  0.025342  0.025103  0.025044  0.024579  0.025369  0.024588  0.025031  0.024463  0.025441  0.024799  0.025055  0.024473 
 0.025171  0.025069  0.025194  0.024675  0.024700  0.024805  0.024715  0.024992  0.025226  0.024761  0.025092  0.024919  0.025061  0.024722  0.025119  0.025310  0.024950  0.024723  0.024845  0.024649  0.025619  0.025716  0.025656  0.025452  0.025106  0.025188  0.024685  0.024948  0.025105  0.024723  0.025321  0.025379  0.025127  0.025039  0.024715  0.025300  0.025325  0.025099  0.025342  0.024412  0.024658  0.024785  0.025065  0.025155  0.024951  0.024886  0.024425  0.025046  0.024813  0.025239  0.024829  0.025277  0.024783  0.024821  0.024804  0.024904  0.025193  0.025489  0.025305  0.025114  0.025193  0.025031  0.025755  0.025096  0.025255  0.024637  0.024868  0.025072  0.025097  0.025400  0.025233  0.024798  0.024727  0.024685  0.024933  0.024840  0.025339  0.024939  0.024698  0.024831  0.025261  0.025126  0.025204  0.024890  0.024879  0.025273  0.024668  0.024890  0.025273  0.025283  0.024953  0.024447  0.025248  0.024459  0.025051  0.024420  0.025184  0.024643  0.025075  0.024513 
 0.025078  0.025160  0.025266  0.024782  0.024799  0.024926  0.024797  0.025081  0.025265  0.024805  0.025282  0.024948  0.025047  0.024773  0.025228  0.025460  0.025197  0.024834  0.025024  0.024796  0.025801  0.025886  0.025740  0.025592  0.025328  0.025184  0.024803  0.025020  0.025088  0.024855  0.025468  0.025514  0.025358  0.025160  0.024715  0.025455  0.025379  0.025157  0.025386  0.024581  0.024859  0.024792  0.025115  0.025193  0.024932  0.024968  0.024685  0.025254  0.024837  0.025190  0.024791  0.025387  0.024724  0.024848  0.024884  0.024915  0.025296  0.025540  0.025214  0.025254  0.025227  0.025067  0.025698  0.025251  0.025281  0.024754  0.024981  0.025235  0.025190  0.025421  0.025145  0.024880  0.024792  0.024698  0.025263  0.024996  0.025299  0.024978  0.024786  0.024832  0.025288  0.025333  0.025215  0.025001  0.024975  0.025274  0.024927  0.024902  0.025218  0.025463  0.024950  0.024539  0.025328  0.024554  0.024998  0.024523  0.025352  0.024654  0.025221  0.024584 
 0.025093  0.025353  0.025399  0.024836  0.025063  0.025110  0.025097  0.025177  0.025502  0.024830  0.025428  0.025144  0.025269  0.025054  0.025461  0.025711  0.025404  0.025030  0.025311  0.024937  0.025847  0.026058  0.025995  0.025851  0.025504  0.025329  0.024957  0.025125  0.025274  0.025206  0.025601  0.025724  0.025524  0.025332  0.024881  0.025597  0.025346  0.025459  0.025735  0.024745  0.024954  0.025008  0.025340  0.025365  0.025171  0.025163  0.024872  0.025391  0.025154  0.025382  0.024984  0.025543  0.024943  0.024906  0.024990  0.024965  0.025517  0.025702  0.025481  0.025474  0.025340  0.025253  0.025736  0.025473  0.025550  0.025100  0.025199  0.025328  0.025436  0.025519  0.025305  0.025170  0.025170  0.024937  0.025443  0.025105  0.025431  0.025159  0.025026  0.025047  0.025585  0.025599  0.025468  0.025206  0.025295  0.025510  0.024937  0.025143  0.025451  0.025577  0.025369  0.024851  0.025477  0.024789  0.025159  0.024835  0.025436  0.024783  0.025378  0.025028 
 0.025349  0.025510  0.025639  0.025114  0.025392  0.025297  0.025214  0.025320  0.025630  0.024953  0.025563  0.025341  0.025487  0.025172  0.025668  0.025826  0.025564  0.025201  0.025688  0.025040  0.026021  0.026375  0.026178  0.025988  0.025644  0.025597  0.025076  0.025353  0.025522  0.025373  0.025833  0.025945  0.025768  0.025389  0.025038  0.025543  0.025480  0.025569  0.025956  0.024961  0.025163  0.025145  0.025453  0.025515  0.025399  0.025349  0.025077  0.025567  0.025425  0.025607  0.025197  0.025738  0.025190  0.025084  0.025212  0.025137  0.025706  0.025918  0.025786  0.025754  0.025570  0.025456  0.025968  0.025664  0.025776  0.025324  0.025470  0.025416  0.025601  0.025704  0.025463  0.025455  0.025396  0.025060  0.025788  0.025369  0.025696  0.025359  0.025033  0.025218  0.025883  0.025772  0.025773  0.025451  0.025495  0.025756  0.025236  0.025395  0.025704  0.025671  0.025563  0.025075  0.025706  0.024978  0.025397  0.025164  0.025686  0.024993  0.025521  0.025172 
 0.025496  0.025713  0.025684  0.025109  0.025642  0.025451  0.025380  0.025568  0.025746  0.025167  0.025685  0.025591  0.025697  0.025394  0.025891  0.025881  0.025760  0.025360  0.025928  0.025322  0.026116  0.026488  0.026387  0.026163  0.025792  0.025692  0.025366  0.025565  0.025620  0.025412  0.025915  0.026099  0.025842  0.025508  0.025264  0.025628  0.025666  0.025759  0.026199  0.024991  0.025363  0.025359  0.025562  0.025618  0.025521  0.025604  0.025285  0.025705  0.025589  0.025855  0.025396  0.025957  0.025273  0.025142  0.025388  0.025233  0.025763  0.025997  0.025949  0.025974  0.025769  0.025605  0.026190  0.025755  0.025844  0.025558  0.025596  0.025638  0.025813  0.025764  0.025526  0.025673  0.025637  0.025201  0.026009  0.025557  0.025794  0.025493  0.025184  0.025411  0.026012  0.025898  0.025978  0.025620  0.025701  0.025932  0.025401  0.025575  0.025951  0.025951  0.025660  0.025433  0.025723  0.025131  0.025732  0.025270  0.025862  0.025235  0.025693  0.025293 
 0.025574  0.025789  0.025789  0.025232  0.025722  0.025647  0.025519  0.025504  0.025777  0.025281  0.025686  0.025687  0.025736  0.025429  0.025956  0.025956  0.025947  0.025562  0.025982  0.025437  0.026243  0.026469  0.026456  0.026162  0.025927  0.025735  0.025552  0.025692  0.025750  0.025555  0.026087  0.026132  0.025921  0.025663  0.025411  0.025723  0.025785  0.025718  0.026263  0.025095  0.025524  0.025558  0.025578  0.025710  0.025665  0.025636  0.025323  0.025829  0.025508  0.025909  0.025452  0.026007  0.025316  0.025158  0.025413  0.025476  0.025781  0.025983  0.026025  0.026075  0.025920  0.025655  0.026197  0.025854  0.025832  0.025740  0.025604  0.025735  0.025924  0.025889  0.025576  0.025764  0.025704  0.025292  0.026048  0.025767  0.025976  0.025745  0.025402  0.025484  0.026125  0.025991  0.026095  0.025705  0.025717  0.026001  0.025361  0.025708  0.026038  0.025975  0.025726  0.025599  0.025789  0.025243  0.025880  0.025353  0.026005  0.025336  0.025697  0.025409 
 0.025712  0.025954  0.025939  0.025355  0.025760  0.025810  0.025642  0.025687  0.026009  0.025465  0.025903  0.025813  0.025913  0.025650  0.026164  0.026032  0.026011  0.025723  0.026087  0.025518  0.026304  0.026565  0.026672  0.026177  0.025977  0.025891  0.025762  0.025906  0.025927  0.025829  0.026196  0.026304  0.026004  0.025784  0.025561  0.025811  0.025958  0.025934  0.026385  0.025189  0.025756  0.025632  0.025785  0.025864  0.025784  0.025716  0.025472  0.025978  0.025748  0.025956  0.025668  0.026172  0.025499  0.025341  0.025588  0.025686  0.025874  0.026178  0.026223  0.026249  0.026040  0.025682  0.026254  0.025986  0.026011  0.025869  0.025701  0.025904  0.026152  0.026110  0.025688  0.025922  0.025840  0.025473  0.026088  0.025860  0.026128  0.025869  0.025667  0.025628  0.026354  0.026138  0.026237  0.025918  0.025883  0.026219  0.025568  0.025786  0.026205  0.026101  0.025907  0.025823  0.025974  0.025474  0.025982  0.025586  0.026180  0.025510  0.025810  0.025671 
 0.025858  0.026145  0.026133  0.025445  0.026074  0.025980  0.025891  0.025901  0.026121  0.025624  0.026039  0.025992  0.026033  0.025615  0.026288  0.026135  0.026131  0.025950  0.026136  0.025674  0.026461  0.026704  0.026801  0.026373  0.026243  0.026103  0.025827  0.026037  0.026185  0.026012  0.026341  0.026376  0.026066  0.025931  0.025746  0.025999  0.026156  0.026038  0.026561  0.025338  0.025922  0.025658  0.025921  0.025986  0.025970  0.025910  0.025593  0.026226  0.025975  0.026101  0.026034  0.026368  0.025619  0.025557  0.025838  0.025855  0.026062  0.026414  0.026417  0.026489  0.026132  0.025972  0.026382  0.026096  0.026181  0.026098  0.025865  0.026096  0.026334  0.026351  0.025938  0.026171  0.025925  0.025693  0.026263  0.026013  0.026332  0.026029  0.025829  0.025728  0.026642  0.026240  0.026377  0.026130  0.026060  0.026263  0.025734  0.026076  0.026428  0.026211  0.026051  0.025960  0.026180  0.025663  0.026075  0.025731  0.026274  0.025592  0.025926  0.025776 
 0.026115  0.026257  0.026271  0.025633  0.026241  0.026173  0.026013  0.026118  0.026289  0.025700  0.026179  0.026245  0.026328  0.025851  0.026586  0.026361  0.026222  0.026150  0.026375  0.025918  0.026607  0.026787  0.026927  0.026503  0.026463  0.026307  0.026021  0.026244  0.026217  0.026140  0.026395  0.026502  0.026344  0.026104  0.025837  0.026151  0.026455  0.026213  0.026740  0.025555  0.026126  0.025919  0.026173  0.026224  0.026027  0.026041  0.025789  0.026480  0.026202  0.026156  0.026148  0.026540  0.025710  0.025762  0.026052  0.026016  0.026307  0.026654  0.026686  0.026609  0.026214  0.026082  0.026617  0.026306  0.026320  0.026291  0.026063  0.026348  0.026538  0.026486  0.026123  0.026244  0.026036  0.025750  0.026503  0.026176  0.026672  0.026310  0.025966  0.025868  0.026803  0.026371  0.026484  0.026228  0.026179  0.026471  0.025957  0.026197  0.026608  0.026388  0.026210  0.026211  0.026260  0.025767  0.026238  0.025860  0.026345  0.025738  0.026011  0.025926 
 0.026230  0.026302  0.026328  0.025634  0.026390  0.026286  0.026108  0.026188  0.026405  0.025797  0.026355  0.026342  0.026411  0.025946  0.026567  0.026663  0.026167  0.026298  0.026389  0.026079  0.026644  0.026956  0.027017  0.026519  0.026711  0.026403  0.026144  0.026432  0.026361  0.026267  0.026594  0.026566  0.026512  0.026277  0.026002  0.026155  0.026636  0.026394  0.026831  0.025639  0.026202  0.026083  0.026382  0.026435  0.026139  0.026197  0.025909  0.026587  0.026218  0.026294  0.026301  0.026691  0.025885  0.025887  0.026285  0.026160  0.026489  0.026702  0.026692  0.026677  0.026273  0.026204  0.026671  0.026496  0.026500  0.026540  0.026067  0.026448  0.026627  0.026596  0.026198  0.026469  0.026196  0.025813  0.026620  0.026421  0.026783  0.026485  0.026079  0.025856  0.026872  0.026462  0.026500  0.026445  0.026299  0.026636  0.026109  0.026375  0.026677  0.026602  0.026327  0.026313  0.026422  0.025924  0.026399  0.026112  0.026498  0.026023  0.026160  0.026150 
 0.026226  0.026315  0.026240  0.025639  0.026525  0.026308  0.026228  0.026234  0.026455  0.025936  0.026552  0.026434  0.026396  0.025983  0.026612  0.026651  0.026272  0.026321  0.026518  0.026134  0.026672  0.026985  0.027001  0.026580  0.026869  0.026424  0.026247  0.026530  0.026335  0.026383  0.026606  0.026541  0.026550  0.026294  0.026132  0.026178  0.026644  0.026479  0.026775  0.025794  0.026284  0.026075  0.026425  0.026408  0.026228  0.026254  0.026040  0.026726  0.026274  0.026407  0.026410  0.026717  0.025828  0.025988  0.026276  0.026325  0.026620  0.026707  0.026738  0.026801  0.026287  0.026257  0.026794  0.026650  0.026576  0.026637  0.026057  0.026460  0.026798  0.026681  0.026330  0.026555  0.026115  0.025846  0.026773  0.026576  0.026743  0.026528  0.026107  0.025950  0.027046  0.026467  0.026544  0.026462  0.026342  0.026772  0.026324  0.026367  0.026739  0.026592  0.026354  0.026364  0.026446  0.025986  0.026447  0.026228  0.026535  0.026221  0.026323  0.026249 
 0.026272  0.026463  0.026253  0.025668  0.026570  0.026384  0.026358  0.026303  0.026394  0.025980  0.026628  0.026572  0.026480  0.026068  0.026579  0.026705  0.026347  0.026329  0.026542  0.026271  0.026752  0.027147  0.027050  0.026637  0.026787  0.026436  0.026268  0.026532  0.026416  0.026421  0.026572  0.026644  0.026646  0.026348  0.026268  0.026309  0.026748  0.026510  0.026844  0.025823  0.026314  0.026185  0.026619  0.026552  0.026241  0.026368  0.026114  0.026795  0.026359  0.026491  0.026417  0.026638  0.025979  0.026112  0.026357  0.026375  0.026582  0.026765  0.026776  0.026693  0.026241  0.026266  0.026873  0.026677  0.026578  0.026625  0.025916  0.026439  0.026829  0.026733  0.026555  0.026670  0.026133  0.025720  0.026901  0.026720  0.026678  0.026596  0.026123  0.025876  0.027003  0.026602  0.026565  0.026414  0.026372  0.026849  0.026390  0.026486  0.026841  0.026695  0.026458  0.026338  0.026546  0.026054  0.026578  0.026382  0.026636  0.026282  0.026334  0.026367 
 0.026057  0.026213  0.026038  0.025468  0.026583  0.026326  0.026260  0.026232  0.026168  0.025810  0.026444  0.026431  0.026355  0.025993  0.026572  0.026579  0.026177  0.026248  0.026338  0.026058  0.026605  0.027005  0.026933  0.026506  0.026645  0.026261  0.026231  0.026393  0.026282  0.026247  0.026404  0.026561  0.026485  0.026154  0.026240  0.026053  0.026586  0.026364  0.026663  0.025715  0.026190  0.025975  0.026350  0.026384  0.026169  0.026283  0.025965  0.026716  0.026137  0.026337  0.026226  0.026552  0.025954  0.026025  0.026175  0.026268  0.026519  0.026500  0.026627  0.026485  0.025949  0.026044  0.026685  0.026517  0.026395  0.026456  0.025981  0.026318  0.026682  0.026675  0.026341  0.026528  0.025995  0.025740  0.026738  0.026616  0.026517  0.026397  0.025996  0.025681  0.026962  0.026474  0.026414  0.026306  0.026279  0.026557  0.026339  0.026386  0.026749  0.026600  0.026316  0.026257  0.026481  0.025821  0.026496  0.026355  0.026353  0.026130  0.026105  0.026306 
 0.026004  0.026049  0.026028  0.025424  0.026507  0.026380  0.026222  0.026214  0.026060  0.025865  0.026289  0.026337  0.026270  0.026078  0.026562  0.026569  0.026107  0.026135  0.026466  0.025928  0.026503  0.026973  0.027001  0.026329  0.026746  0.026294  0.026137  0.026442  0.026183  0.026313  0.026358  0.026509  0.026562  0.026210  0.026126  0.026113  0.026606  0.026472  0.026719  0.025624  0.026345  0.025819  0.026268  0.026423  0.026210  0.026283  0.026014  0.026711  0.026051  0.026224  0.026199  0.026386  0.025835  0.026068  0.026118  0.026206  0.026487  0.026479  0.026538  0.026572  0.025902  0.026111  0.026669  0.026488  0.026343  0.026536  0.026005  0.026318  0.026601  0.026652  0.026229  0.026460  0.025935  0.025783  0.026637  0.026714  0.026469  0.026469  0.026068  0.025572  0.026987  0.026439  0.026336  0.026281  0.026382  0.026592  0.026265  0.026465  0.026622  0.026493  0.026386  0.026128  0.026452  0.025786  0.026526  0.026367  0.026299  0.026116  0.026076  0.026352 
 0.025766  0.025889  0.025891  0.025338  0.026388  0.026048  0.026104  0.026083  0.025862  0.025623  0.026094  0.026168  0.026035  0.025872  0.026387  0.026307  0.025818  0.025865  0.026288  0.025791  0.026213  0.026799  0.026711  0.026299  0.026539  0.026205  0.025958  0.026311  0.025935  0.025939  0.026105  0.026273  0.026456  0.026034  0.026041  0.025846  0.026372  0.026125  0.026554  0.025575  0.026246  0.025676  0.026144  0.026141  0.025963  0.026019  0.025811  0.026528  0.025914  0.026035  0.025956  0.026073  0.025680  0.025858  0.026004  0.026101  0.026352  0.026188  0.026387  0.026317  0.025761  0.025928  0.026465  0.026298  0.026196  0.026250  0.025853  0.026022  0.026331  0.026449  0.026050  0.026238  0.025604  0.025566  0.026455  0.026629  0.026120  0.026298  0.025856  0.025368  0.026717  0.026144  0.026193  0.025959  0.026192  0.026304  0.026046  0.026284  0.026369  0.026281  0.026208  0.025892  0.026162  0.025503  0.026286  0.026189  0.026188  0.025861  0.025928  0.026139 
 0.025600  0.025637  0.025605  0.025235  0.026125  0.025851  0.025807  0.025726  0.025668  0.025431  0.025948  0.025825  0.025941  0.025654  0.026149  0.026147  0.025618  0.025628  0.026152  0.025595  0.025935  0.026531  0.026463  0.025975  0.026308  0.025915  0.025780  0.026117  0.025665  0.025711  0.025942  0.025961  0.026185  0.025793  0.025809  0.025583  0.026079  0.026043  0.026258  0.025352  0.025839  0.025405  0.025867  0.025834  0.025779  0.025622  0.025572  0.026326  0.025601  0.025827  0.025771  0.025748  0.025434  0.025612  0.025780  0.025851  0.026037  0.025938  0.026087  0.026030  0.025554  0.025881  0.026270  0.026049  0.025965  0.026057  0.025673  0.025792  0.026127  0.026177  0.025863  0.026045  0.025446  0.025410  0.026241  0.026427  0.025870  0.025919  0.025572  0.025062  0.026409  0.025764  0.025895  0.025710  0.025897  0.026040  0.025805  0.026041  0.026039  0.025975  0.025944  0.025638  0.025906  0.025356  0.025898  0.025851  0.025988  0.025656  0.025603  0.025877 
 0.025368  0.025638  0.025524  0.025221  0.025981  0.025716  0.025733  0.025699  0.025486  0.025285  0.025882  0.025659  0.025836  0.025559  0.026072  0.026112  0.025467  0.025519  0.026000  0.025531  0.025861  0.026500  0.026324  0.025845  0.026145  0.025707  0.025635  0.026087  0.025535  0.025636  0.025901  0.025808  0.026155  0.025654  0.025711  0.025540  0.025957  0.026108  0.026024  0.025279  0.025556  0.025249  0.025798  0.025752  0.025589  0.025369  0.025580  0.026138  0.025489  0.025665  0.025682  0.025705  0.025403  0.025598  0.025579  0.025813  0.025970  0.025636  0.025798  0.025809  0.025435  0.025779  0.026199  0.025889  0.025941  0.025988  0.025682  0.025615  0.026053  0.025936  0.025766  0.025871  0.025280  0.025462  0.026158  0.026281  0.025793  0.025653  0.025561  0.024918  0.026242  0.025732  0.025755  0.025507  0.025639  0.025877  0.025619  0.025904  0.025986  0.025761  0.025926  0.025482  0.025756  0.025098  0.025873  0.025769  0.025894  0.025497  0.025404  0.025785 
 0.025206  0.025480  0.025331  0.025176  0.025678  0.025471  0.025698  0.025601  0.025310  0.025132  0.025793  0.025599  0.025572  0.025374  0.025839  0.025881  0.025272  0.025504  0.025882  0.025343  0.025675  0.026221  0.026147  0.025554  0.025910  0.025544  0.025514  0.025823  0.025372  0.025543  0.025697  0.025649  0.025972  0.025520  0.025403  0.025210  0.025735  0.025953  0.025919  0.025128  0.025332  0.025030  0.025618  0.025705  0.025335  0.025302  0.025321  0.026047  0.025340  0.025564  0.025291  0.025326  0.025166  0.025404  0.025492  0.025589  0.025799  0.025529  0.025538  0.025722  0.025205  0.025558  0.026013  0.025754  0.025744  0.025651  0.025557  0.025512  0.025865  0.025698  0.025523  0.025713  0.025168  0.025378  0.025980  0.026083  0.025674  0.025462  0.025305  0.024762  0.026002  0.025655  0.025542  0.025289  0.025446  0.025680  0.025407  0.025730  0.025798  0.025491  0.025799  0.025315  0.025703  0.024840  0.025765  0.025623  0.025662  0.025309  0.025317  0.025417 
 0.024952  0.025177  0.025045  0.024857  0.025311  0.025195  0.025395  0.025464  0.025077  0.024767  0.025504  0.025258  0.025299  0.025078  0.025540  0.025596  0.025029  0.025305  0.025439  0.025046  0.025464  0.025911  0.025826  0.025236  0.025672  0.025163  0.025249  0.025536  0.025089  0.025234  0.025347  0.025340  0.025540  0.025061  0.025023  0.025054  0.025329  0.025591  0.025542  0.024744  0.025037  0.024791  0.025289  0.025395  0.025043  0.025021  0.024939  0.025730  0.025040  0.025202  0.025018  0.024942  0.024913  0.025193  0.025093  0.025329  0.025390  0.025305  0.025254  0.025513  0.024922  0.025396  0.025748  0.025437  0.025548  0.025265  0.025376  0.025276  0.025612  0.025518  0.025121  0.025229  0.024841  0.025094  0.025556  0.025655  0.025272  0.025167  0.025117  0.024670  0.025692  0.025317  0.025366  0.025051  0.025235  0.025336  0.025204  0.025389  0.025583  0.025210  0.025491  0.025010  0.025371  0.024707  0.025462  0.025518  0.025218  0.024996  0.024842  0.025146 
 0.024617  0.024876  0.024878  0.024504  0.025052  0.024901  0.025095  0.025354  0.024914  0.024382  0.025235  0.025117  0.024919  0.024781  0.025209  0.025317  0.024628  0.024985  0.025117  0.024890  0.025225  0.025514  0.025456  0.025045  0.025455  0.024922  0.024837  0.025283  0.024959  0.024892  0.024897  0.025011  0.025240  0.024757  0.024779  0.024727  0.025007  0.025237  0.025207  0.024669  0.024753  0.024464  0.025085  0.025072  0.024763  0.024674  0.024762  0.025431  0.024841  0.024871  0.024758  0.024671  0.024673  0.024809  0.024769  0.024948  0.025322  0.025001  0.025004  0.025184  0.024817  0.025086  0.025504  0.025144  0.025209  0.025085  0.025136  0.025068  0.025517  0.025309  0.024774  0.024902  0.024503  0.024777  0.025357  0.025251  0.024936  0.024912  0.024820  0.024391  0.025217  0.025055  0.025071  0.024685  0.024958  0.025128  0.024859  0.025081  0.025304  0.024911  0.025100  0.024716  0.025075  0.024357  0.025301  0.025228  0.024883  0.024720  0.024550  0.024934 
 0.024422  0.024847  0.024905  0.024362  0.025075  0.024670  0.024828  0.025114  0.024723  0.024154  0.025019  0.024980  0.024667  0.024676  0.025054  0.025117  0.024424  0.024926  0.024991  0.024839  0.025015  0.025268  0.025195  0.024858  0.025215  0.024658  0.024864  0.025138  0.024857  0.024743  0.024738  0.024852  0.025019  0.024634  0.024552  0.024529  0.024742  0.025040  0.025026  0.024614  0.024665  0.024360  0.024838  0.024869  0.024487  0.024564  0.024562  0.025274  0.024635  0.024683  0.024603  0.024403  0.024412  0.024724  0.024586  0.024709  0.025220  0.024956  0.024832  0.025167  0.024661  0.024944  0.025358  0.025119  0.025010  0.024849  0.024956  0.025023  0.025357  0.025156  0.024769  0.024810  0.024386  0.024641  0.025192  0.025150  0.024751  0.024634  0.024653  0.024221  0.025101  0.024842  0.024938  0.024501  0.024852  0.024969  0.024824  0.024886  0.025121  0.024748  0.024943  0.024657  0.024885  0.024245  0.024875  0.025076  0.024859  0.024387  0.024523  0.024743 
 0.024215  0.024645  0.024623  0.024004  0.024883  0.024446  0.024561  0.024796  0.024562  0.024099  0.024619  0.024789  0.024320  0.024306  0.024630  0.025009  0.024257  0.024642  0.024703  0.024664  0.024758  0.025134  0.024846  0.024735  0.025015  0.024469  0.024770  0.024845  0.024576  0.024446  0.024525  0.024671  0.024771  0.024384  0.024357  0.024279  0.024442  0.024889  0.024823  0.024418  0.024555  0.024230  0.024430  0.024683  0.024164  0.024423  0.024334  0.025045  0.024363  0.024373  0.024237  0.024092  0.024213  0.024511  0.024290  0.024559  0.025085  0.024619  0.024410  0.024880  0.024337  0.024785  0.025062  0.024820  0.024884  0.024490  0.024834  0.024751  0.025027  0.024789  0.024617  0.024446  0.024150  0.024437  0.024869  0.024866  0.024572  0.024133  0.024392  0.024048  0.024802  0.024487  0.024693  0.024320  0.024667  0.024550  0.024561  0.024559  0.024936  0.024496  0.024641  0.024293  0.024513  0.024038  0.024564  0.024712  0.024476  0.024086  0.024284  0.024590 
 0.024049  0.024493  0.024366  0.023870  0.024623  0.024048  0.024291  0.024599  0.024274  0.023849  0.024357  0.024607  0.024086  0.024131  0.024497  0.024797  0.024054  0.024514  0.024553  0.024572  0.024421  0.024895  0.024628  0.024523  0.024631  0.024273  0.024670  0.024547  0.024416  0.024249  0.024254  0.024449  0.024591  0.024212  0.024228  0.024172  0.024237  0.024632  0.024674  0.024150  0.024440  0.024096  0.024057  0.024510  0.023900  0.024209  0.024131  0.024720  0.024366  0.024100  0.023956  0.023866  0.023999  0.024245  0.024177  0.024313  0.024951  0.024336  0.024204  0.024594  0.024109  0.024535  0.024820  0.024495  0.024706  0.024480  0.024601  0.024571  0.024804  0.024584  0.024393  0.024182  0.023891  0.024225  0.024748  0.024544  0.024405  0.023959  0.024335  0.023945  0.024621  0.024295  0.024527  0.024191  0.024391  0.024380  0.024322  0.024333  0.024716  0.024367  0.024340  0.024056  0.024323  0.023892  0.024098  0.024499  0.024164  0.023785  0.024127  0.024524 
 0.023865  0.024351  0.024359  0.023909  0.024422  0.023951  0.024141  0.024437  0.024159  0.023727  0.024219  0.024600  0.024017  0.023975  0.024335  0.024653  0.023941  0.024376  0.024348  0.024568  0.024348  0.024821  0.024435  0.024284  0.024523  0.024181  0.024638  0.024253  0.024174  0.024024  0.024075  0.024417  0.024459  0.024090  0.024161  0.024170  0.024158  0.024508  0.024560  0.024059  0.024382  0.024128  0.023988  0.024377  0.023831  0.024161  0.024046  0.024727  0.024318  0.024078  0.023820  0.023752  0.024005  0.024161  0.023974  0.024269  0.024829  0.024075  0.024095  0.024561  0.024033  0.024487  0.024654  0.024395  0.024568  0.024289  0.024571  0.024438  0.024791  0.024414  0.024288  0.023966  0.023819  0.024207  0.024641  0.024461  0.024301  0.023730  0.024227  0.023859  0.024506  0.024314  0.024418  0.024074  0.024186  0.024325  0.024270  0.024185  0.024543  0.024289  0.024207  0.023765  0.024307  0.023679  0.023994  0.024399  0.024038  0.023737  0.023973  0.024369 
 0.023570  0.024010  0.024213  0.023651  0.024336  0.023665  0.024004  0.024093  0.023923  0.023516  0.023996  0.024461  0.023781  0.023855  0.024192  0.024439  0.023825  0.024192  0.024144  0.024359  0.024191  0.024583  0.024233  0.024128  0.024230  0.023897  0.024391  0.023943  0.023941  0.023816  0.023806  0.024281  0.024369  0.023811  0.023937  0.024014  0.024144  0.024262  0.024309  0.023900  0.024136  0.023902  0.023819  0.024232  0.023551  0.024163  0.023952  0.024564  0.024183  0.023937  0.023768  0.023529  0.023777  0.024070  0.023779  0.024025  0.024556  0.023873  0.023843  0.024475  0.023897  0.024218  0.024366  0.024085  0.024372  0.024037  0.024378  0.024163  0.024527  0.024247  0.024106  0.023745  0.023684  0.024043  0.024424  0.024351  0.024100  0.023589  0.024045  0.023680  0.024356  0.023926  0.024182  0.024000  0.023935  0.024162  0.024123  0.023906  0.024392  0.024285  0.024024  0.023519  0.024122  0.023588  0.023809  0.024177  0.023934  0.023542  0.023938  0.024134 
 0.023546  0.023924  0.024045  0.023575  0.024174  0.023593  0.023675  0.023789  0.023687  0.023459  0.023903  0.024151  0.023692  0.023776  0.023975  0.024145  0.023638  0.024002  0.024031  0.024044  0.024134  0.024379  0.024110  0.023889  0.024074  0.023582  0.024245  0.023751  0.023904  0.023650  0.023679  0.024011  0.024350  0.023786  0.023753  0.023885  0.024022  0.024043  0.024258  0.023620  0.024116  0.023710  0.023720  0.024013  0.023427  0.024005  0.023716  0.024393  0.024012  0.023732  0.023632  0.023419  0.023842  0.024012  0.023647  0.023790  0.024474  0.023669  0.023670  0.024308  0.023753  0.024095  0.024093  0.023958  0.024120  0.023900  0.024301  0.023955  0.024374  0.023997  0.023996  0.023544  0.023542  0.023822  0.024333  0.024077  0.024001  0.023581  0.024024  0.023473  0.024099  0.023777  0.024048  0.023823  0.023749  0.024043  0.024028  0.023749  0.024163  0.024112  0.023838  0.023458  0.023929  0.023439  0.023595  0.024016  0.023793  0.023421  0.023753  0.024059 
 0.023504  0.023863  0.024117  0.023592  0.024244  0.023469  0.023641  0.023946  0.023535  0.023638  0.023851  0.024090  0.023576  0.023822  0.023984  0.024220  0.023841  0.024029  0.024069  0.024039  0.024047  0.024327  0.024136  0.023974  0.024069  0.023531  0.024320  0.023800  0.023933  0.023623  0.023651  0.024091  0.024362  0.023725  0.023676  0.023875  0.024057  0.024057  0.024307  0.023719  0.023977  0.023771  0.023812  0.024044  0.023421  0.024089  0.023791  0.024371  0.023995  0.023740  0.023585  0.023417  0.023812  0.023967  0.023684  0.023832  0.024406  0.023709  0.023745  0.024378  0.023844  0.024086  0.024063  0.023896  0.024068  0.023859  0.024297  0.023968  0.024423  0.024152  0.024031  0.023583  0.023565  0.023697  0.024259  0.024065  0.024054  0.023601  0.024139  0.023417  0.024004  0.023789  0.024063  0.023799  0.023793  0.023984  0.024053  0.023840  0.024277  0.024032  0.023884  0.023362  0.023984  0.023441  0.023476  0.024016  0.023785  0.023571  0.023667  0.024085 
 0.023510  0.023844  0.024107  0.023603  0.024187  0.023435  0.023602  0.023923  0.023420  0.023596  0.023896  0.024122  0.023621  0.023820  0.023905  0.024052  0.023902  0.023921  0.024035  0.023933  0.024033  0.024181  0.024029  0.023877  0.024004  0.023514  0.024128  0.023659  0.023902  0.023585  0.023592  0.023942  0.024489  0.023716  0.023526  0.023963  0.024152  0.023943  0.024337  0.023788  0.023978  0.023894  0.023806  0.023973  0.023408  0.024094  0.023723  0.024563  0.024099  0.023728  0.023721  0.023417  0.023909  0.023797  0.023666  0.023890  0.024348  0.023690  0.023851  0.024384  0.023797  0.024042  0.024107  0.023853  0.023974  0.023875  0.024184  0.023941  0.024356  0.024056  0.023890  0.023518  0.023605  0.023474  0.024092  0.024033  0.024069  0.023606  0.024153  0.023312  0.024050  0.023806  0.023987  0.023689  0.023765  0.023942  0.024083  0.023750  0.024305  0.024149  0.023769  0.023339  0.023900  0.023373  0.023350  0.024067  0.023659  0.023598  0.023608  0.024052 
 0.023461  0.023745  0.023974  0.023519  0.024120  0.023397  0.023513  0.023917  0.023302  0.023521  0.023947  0.024027  0.023538  0.023740  0.023847  0.024025  0.023837  0.023850  0.024116  0.023771  0.024008  0.023958  0.023785  0.023885  0.024008  0.023542  0.023984  0.023530  0.023839  0.023632  0.023447  0.023881  0.024339  0.023646  0.023441  0.024044  0.024013  0.023876  0.024220  0.023794  0.023901  0.023823  0.023621  0.023949  0.023375  0.024071  0.023683  0.024470  0.024015  0.023730  0.023731  0.023359  0.023957  0.023753  0.023672  0.023786  0.024183  0.023752  0.023759  0.024327  0.023708  0.024129  0.023970  0.023744  0.023926  0.023866  0.024145  0.023924  0.024287  0.024095  0.023928  0.023449  0.023460  0.023410  0.024216  0.024107  0.024011  0.023486  0.023991  0.023358  0.024003  0.023727  0.023885  0.023662  0.023757  0.023934  0.023941  0.023661  0.024236  0.024066  0.023769  0.023396  0.023845  0.023385  0.023308  0.023988  0.023696  0.023552  0.023556  0.023840 
 0.023559  0.023716  0.023975  0.023631  0.024240  0.023440  0.023643  0.023933  0.023432  0.023637  0.024029  0.024039  0.023650  0.023821  0.023916  0.023950  0.023987  0.023938  0.024135  0.023867  0.024006  0.023933  0.023907  0.023870  0.024151  0.023597  0.023932  0.023694  0.023800  0.023892  0.023519  0.023971  0.024466  0.023746  0.023537  0.024217  0.024135  0.023873  0.024254  0.023896  0.023972  0.023731  0.023725  0.024089  0.023523  0.024167  0.023763  0.024457  0.024105  0.023781  0.023880  0.023328  0.023966  0.023872  0.023785  0.023821  0.024273  0.023844  0.023867  0.024355  0.023804  0.024258  0.024078  0.023821  0.023972  0.023899  0.024219  0.024007  0.024278  0.024202  0.023913  0.023497  0.023484  0.023433  0.024276  0.024280  0.024189  0.023523  0.023990  0.023457  0.023937  0.023738  0.023955  0.023637  0.023857  0.024045  0.024002  0.023748  0.024305  0.024114  0.023819  0.023467  0.023863  0.023490  0.023374  0.024013  0.023705  0.023609  0.023685  0.023863 
 0.023739  0.023704  0.024111  0.023729  0.024321  0.023466  0.023772  0.024118  0.023631  0.023741  0.024200  0.024130  0.023688  0.024012  0.024056  0.024092  0.024181  0.024071  0.024205  0.023995  0.024125  0.024041  0.024038  0.023980  0.024080  0.023715  0.023949  0.023787  0.023780  0.023966  0.023683  0.024064  0.024546  0.023809  0.023583  0.024422  0.024123  0.024038  0.024325  0.024002  0.024032  0.023835  0.023813  0.024185  0.023718  0.024237  0.023839  0.024503  0.024101  0.023790  0.024111  0.023514  0.024108  0.024034  0.023965  0.023832  0.024368  0.023880  0.023940  0.024372  0.023829  0.024281  0.024174  0.023932  0.024188  0.024030  0.024288  0.024069  0.024472  0.024195  0.024023  0.023593  0.023587  0.023434  0.024456  0.024483  0.024173  0.023655  0.024089  0.023610  0.023880  0.023866  0.024003  0.023664  0.023930  0.024109  0.024100  0.023860  0.024419  0.024171  0.023992  0.023555  0.023971  0.023702  0.023534  0.023915  0.023829  0.023705  0.023841  0.023966 
 0.023801  0.023855  0.024214  0.023910  0.024337  0.023489  0.023742  0.024374  0.023767  0.023854  0.024247  0.024181  0.023752  0.024156  0.023953  0.024182  0.024216  0.024085  0.024391  0.024136  0.024152  0.024181  0.024107  0.023966  0.024141  0.023793  0.024025  0.023770  0.023898  0.024000  0.023785  0.024103  0.024586  0.023917  0.023648  0.024445  0.024120  0.024070  0.024385  0.024123  0.024125  0.023828  0.023892  0.024212  0.023824  0.024368  0.023851  0.024599  0.024294  0.023938  0.024174  0.023655  0.024153  0.023978  0.024108  0.023921  0.024363  0.023909  0.023898  0.024435  0.023925  0.024369  0.024144  0.023992  0.024237  0.024081  0.024275  0.024106  0.024525  0.024302  0.024133  0.023746  0.023600  0.023461  0.024376  0.024532  0.024229  0.023696  0.024186  0.023762  0.024008  0.024091  0.023989  0.023764  0.023957  0.024023  0.024208  0.023941  0.024571  0.024222  0.023978  0.023576  0.024010  0.023823  0.023569  0.024052  0.023852  0.023765  0.023803  0.024088 
 0.023846  0.024000  0.024340  0.023984  0.024414  0.023571  0.023794  0.024586  0.023917  0.023946  0.024413  0.024328  0.023923  0.024166  0.024128  0.024256  0.024270  0.024202  0.024466  0.024237  0.024209  0.024358  0.024285  0.024103  0.024420  0.023913  0.024225  0.023950  0.024073  0.024168  0.023790  0.024259  0.024663  0.024017  0.023758  0.024643  0.024202  0.024167  0.024579  0.024149  0.024356  0.023964  0.023994  0.024299  0.023956  0.024606  0.023922  0.024649  0.024449  0.024023  0.024273  0.023731  0.024273  0.024078  0.024227  0.024097  0.024439  0.024004  0.023974  0.024590  0.024050  0.024560  0.024143  0.024130  0.024314  0.024163  0.024362  0.024207  0.024592  0.024558  0.024281  0.023882  0.023785  0.023649  0.024460  0.024783  0.024398  0.023922  0.024348  0.023802  0.024007  0.024202  0.024158  0.024024  0.024044  0.024016  0.024413  0.024134  0.024769  0.024445  0.024170  0.023703  0.024165  0.023923  0.023687  0.024185  0.023971  0.023815  0.024044  0.024120 
 0.023997  0.024127  0.024497  0.024040  0.024658  0.023694  0.023930  0.024752  0.024025  0.024017  0.024489  0.024407  0.024049  0.024333  0.024113  0.024429  0.024352  0.024354  0.024676  0.024488  0.024368  0.024482  0.024319  0.024303  0.024548  0.024108  0.024331  0.024103  0.024308  0.024227  0.023899  0.024407  0.024807  0.024204  0.023934  0.024787  0.024352  0.024232  0.024614  0.024274  0.024488  0.024038  0.024151  0.024343  0.024048  0.024735  0.024143  0.024809  0.024571  0.024163  0.024322  0.023849  0.024328  0.024261  0.024238  0.024256  0.024629  0.024103  0.024200  0.024708  0.024212  0.024619  0.024171  0.024208  0.024553  0.024251  0.024333  0.024329  0.024645  0.024637  0.024404  0.024054  0.023894  0.023842  0.024638  0.025014  0.024490  0.024146  0.024397  0.023978  0.023974  0.024346  0.024294  0.024099  0.024286  0.024129  0.024468  0.024299  0.024973  0.024718  0.024172  0.023853  0.024399  0.024075  0.023771  0.024329  0.024054  0.023944  0.024239  0.024182 
 0.024143  0.024302  0.024606  0.024113  0.024753  0.023741  0.024056  0.024863  0.024048  0.024041  0.024569  0.024506  0.024155  0.024505  0.024244  0.024596  0.024463  0.024425  0.024761  0.024549  0.024410  0.024560  0.024416  0.024431  0.024680  0.024192  0.024412  0.024231  0.024403  0.024286  0.024011  0.024469  0.024956  0.024417  0.024049  0.024892  0.024500  0.024266  0.024667  0.024203  0.024578  0.024149  0.024308  0.024448  0.024113  0.024777  0.024095  0.024856  0.024578  0.024188  0.024387  0.024119  0.024463  0.024269  0.024448  0.024382  0.024715  0.024329  0.024299  0.024838  0.024212  0.024622  0.024322  0.024193  0.024757  0.024339  0.024310  0.024362  0.024787  0.024830  0.024451  0.024215  0.024036  0.023974  0.024820  0.025244  0.024580  0.024300  0.024415  0.024062  0.024084  0.024378  0.024358  0.024152  0.024428  0.024281  0.024577  0.024351  0.025063  0.024764  0.024322  0.023915  0.024425  0.024212  0.023883  0.024547  0.024243  0.024148  0.024342  0.024304 
 0.024236  0.024435  0.024619  0.024104  0.024832  0.023848  0.024113  0.024983  0.024123  0.024041  0.024613  0.024574  0.024234  0.024566  0.024374  0.024596  0.024456  0.024557  0.024892  0.024536  0.024468  0.024671  0.024408  0.024557  0.024722  0.024209  0.024597  0.024389  0.024540  0.024398  0.024206  0.024573  0.025014  0.024534  0.024087  0.024998  0.024637  0.024361  0.024701  0.024322  0.024702  0.024274  0.024358  0.024625  0.024158  0.024821  0.024315  0.024969  0.024689  0.024216  0.024529  0.024224  0.024548  0.024454  0.024626  0.024532  0.024790  0.024403  0.024319  0.024928  0.024274  0.024795  0.024483  0.024280  0.024756  0.024369  0.024429  0.024458  0.024838  0.024873  0.024456  0.024277  0.024116  0.024135  0.024919  0.025290  0.024622  0.024357  0.024512  0.024224  0.024159  0.024434  0.024366  0.024155  0.024514  0.024402  0.024638  0.024338  0.025210  0.024784  0.024467  0.024040  0.024541  0.024228  0.023928  0.024587  0.024240  0.024276  0.024383  0.024361 
 0.024395  0.024601  0.024631  0.024123  0.024937  0.023906  0.024292  0.025115  0.024220  0.024182  0.024756  0.024770  0.024376  0.024721  0.024376  0.024724  0.024509  0.024699  0.024996  0.024638  0.024574  0.024842  0.024433  0.024598  0.024926  0.024217  0.024756  0.024433  0.024565  0.024526  0.024269  0.024714  0.025077  0.024568  0.024152  0.025122  0.024710  0.024443  0.024765  0.024408  0.024783  0.024448  0.024509  0.024727  0.024356  0.025012  0.024537  0.025075  0.024775  0.024304  0.024612  0.024451  0.024603  0.024523  0.024798  0.024656  0.024964  0.024474  0.024386  0.025073  0.024442  0.024942  0.024596  0.024418  0.024841  0.024378  0.024366  0.024577  0.024869  0.025058  0.024641  0.024428  0.024210  0.024233  0.025072  0.025343  0.024732  0.024437  0.024629  0.024346  0.024292  0.024567  0.024497  0.024268  0.024670  0.024503  0.024764  0.024543  0.025294  0.024910  0.024696  0.024233  0.024556  0.024417  0.024234  0.024576  0.024387  0.024478  0.024507  0.024727 
 0.024497  0.024741  0.024807  0.024126  0.024993  0.023967  0.024337  0.025194  0.024332  0.024291  0.024761  0.024838  0.024460  0.024753  0.024463  0.024869  0.024606  0.024788  0.025068  0.024698  0.024562  0.024838  0.024562  0.024751  0.025001  0.024262  0.024830  0.024494  0.024593  0.024667  0.024432  0.024769  0.025101  0.024604  0.024355  0.025192  0.024830  0.024546  0.024727  0.024457  0.024929  0.024532  0.024544  0.024756  0.024529  0.025047  0.024556  0.025134  0.024820  0.024284  0.024655  0.024542  0.024617  0.024577  0.024852  0.024623  0.024997  0.024494  0.024339  0.025052  0.024576  0.024992  0.024661  0.024466  0.024868  0.024413  0.024439  0.024681  0.024757  0.025122  0.024860  0.024500  0.024256  0.024305  0.025199  0.025511  0.024748  0.024510  0.024597  0.024577  0.024484  0.024677  0.024459  0.024272  0.024660  0.024627  0.024785  0.024607  0.025361  0.024984  0.024724  0.024299  0.024545  0.024538  0.024257  0.024670  0.024475  0.024502  0.024601  0.024740 
 0.024518  0.024696  0.024717  0.024032  0.024917  0.023922  0.024251  0.025113  0.024261  0.024221  0.024760  0.024707  0.024450  0.024751  0.024486  0.024838  0.024509  0.024746  0.025056  0.024712  0.024434  0.024799  0.024535  0.024695  0.025029  0.024247  0.024903  0.024513  0.024587  0.024686  0.024315  0.024643  0.025042  0.024541  0.024512  0.025237  0.024819  0.024441  0.024673  0.024431  0.024872  0.024512  0.024512  0.024702  0.024540  0.025012  0.024470  0.025161  0.024781  0.024211  0.024633  0.024579  0.024576  0.024668  0.024817  0.024644  0.024909  0.024475  0.024316  0.025033  0.024496  0.024925  0.024567  0.024336  0.024811  0.024367  0.024572  0.024631  0.024709  0.025079  0.024826  0.024622  0.024343  0.024356  0.025130  0.025453  0.024677  0.024471  0.024627  0.024499  0.024484  0.024603  0.024338  0.024303  0.024569  0.024593  0.024691  0.024647  0.025266  0.024850  0.024765  0.024320  0.024440  0.024512  0.024291  0.024531  0.024356  0.024434  0.024562  0.024661 
 0.024488  0.024634  0.024753  0.024050  0.024936  0.023829  0.024232  0.025081  0.024254  0.024068  0.024723  0.024636  0.024444  0.024651  0.024487  0.024869  0.024490  0.024678  0.025032  0.024736  0.024423  0.024789  0.024555  0.024717  0.025007  0.024224  0.024887  0.024542  0.024479  0.024702  0.024307  0.024680  0.024931  0.024591  0.024366  0.025193  0.024770  0.024456  0.024720  0.024334  0.024882  0.024573  0.024507  0.024661  0.024485  0.025004  0.024421  0.025106  0.024730  0.024216  0.024599  0.024551  0.024573  0.024655  0.024779  0.024559  0.024883  0.024433  0.024449  0.025051  0.024400  0.024974  0.024573  0.024428  0.024811  0.024429  0.024652  0.024681  0.024714  0.025166  0.024821  0.024569  0.024231  0.024386  0.025101  0.025453  0.024622  0.024386  0.024580  0.024523  0.024405  0.024629  0.024431  0.024359  0.024510  0.024628  0.024574  0.024637  0.025233  0.024839  0.024719  0.024373  0.024468  0.024448  0.024338  0.024556  0.024367  0.024381  0.024596  0.024625 
 0.024447  0.024591  0.024772  0.023974  0.024915  0.023762  0.024238  0.025049  0.024139  0.024118  0.024677  0.024648  0.024384  0.024625  0.024440  0.024698  0.024501  0.024608  0.024865  0.024610  0.024434  0.024818  0.024510  0.024714  0.025048  0.024129  0.024914  0.024574  0.024534  0.024653  0.024255  0.024687  0.024868  0.024627  0.024407  0.025171  0.024714  0.024424  0.024602  0.024282  0.024833  0.024645  0.024552  0.024684  0.024556  0.024915  0.024340  0.025087  0.024685  0.024132  0.024513  0.024464  0.024617  0.024652  0.024798  0.024515  0.024794  0.024418  0.024361  0.025007  0.024374  0.024969  0.024452  0.024207  0.024711  0.024449  0.024619  0.024664  0.024624  0.025140  0.024709  0.024488  0.024158  0.024360  0.025093  0.025361  0.024611  0.024477  0.024585  0.024403  0.024401  0.024642  0.024451  0.024301  0.024427  0.024677  0.024495  0.024549  0.025115  0.024733  0.024701  0.024299  0.024477  0.024328  0.024176  0.024493  0.024362  0.024428  0.024476  0.024556 
 0.024371  0.024549  0.024636  0.023913  0.024697  0.023695  0.024043  0.024889  0.023964  0.024043  0.024620  0.024570  0.024235  0.024563  0.024373  0.024554  0.024451  0.024327  0.024864  0.024493  0.024262  0.024715  0.024324  0.024670  0.024948  0.024101  0.024875  0.024457  0.024295  0.024554  0.024177  0.024571  0.024643  0.024502  0.024215  0.025029  0.024697  0.024279  0.024407  0.024193  0.024647  0.024537  0.024480  0.024592  0.024570  0.024645  0.024211  0.024855  0.024705  0.024008  0.024297  0.024442  0.024427  0.024504  0.024648  0.024332  0.024787  0.024377  0.024258  0.024945  0.024268  0.024819  0.024373  0.024233  0.024572  0.024321  0.024472  0.024500  0.024487  0.025101  0.024555  0.024422  0.023985  0.024194  0.024799  0.025127  0.024520  0.024476  0.024405  0.024257  0.024303  0.024595  0.024427  0.024351  0.024230  0.024566  0.024216  0.024584  0.025041  0.024638  0.024616  0.024124  0.024225  0.024152  0.024090  0.024312  0.024344  0.024370  0.024488  0.024451 
 0.024066  0.024277  0.024574  0.023747  0.024562  0.023508  0.024003  0.024627  0.023772  0.023943  0.024487  0.024402  0.024016  0.024474  0.024231  0.024323  0.024206  0.024242  0.024598  0.024321  0.023997  0.024655  0.024101  0.024428  0.024724  0.023899  0.024623  0.024306  0.024154  0.024331  0.023943  0.024496  0.024487  0.024336  0.024068  0.024801  0.024535  0.024203  0.024153  0.023946  0.024439  0.024339  0.024316  0.024484  0.024392  0.024384  0.023968  0.024657  0.024453  0.023859  0.024107  0.024178  0.024264  0.024296  0.024350  0.024165  0.024614  0.024241  0.023976  0.024772  0.024125  0.024624  0.024139  0.024162  0.024352  0.024159  0.024336  0.024261  0.024311  0.025008  0.024488  0.024216  0.023868  0.023903  0.024555  0.024874  0.024284  0.024238  0.024134  0.024076  0.024142  0.024427  0.024164  0.024219  0.024039  0.024375  0.024140  0.024543  0.024775  0.024521  0.024450  0.023882  0.023933  0.024086  0.023902  0.024104  0.024131  0.024191  0.024311  0.024309 
 0.023668  0.024103  0.024397  0.023683  0.024385  0.023280  0.023890  0.024309  0.023526  0.023740  0.024223  0.024069  0.023768  0.024179  0.023930  0.024011  0.024027  0.023992  0.024320  0.024060  0.023684  0.024341  0.023800  0.024144  0.024405  0.023620  0.024350  0.024005  0.023823  0.023982  0.023631  0.024188  0.024158  0.024074  0.023794  0.024612  0.024138  0.023897  0.023794  0.023703  0.024111  0.024046  0.023983  0.024279  0.023942  0.023988  0.023763  0.024329  0.024087  0.023618  0.023758  0.023972  0.023951  0.024024  0.024022  0.023916  0.024308  0.024020  0.023600  0.024448  0.023879  0.024285  0.023876  0.023899  0.024058  0.023901  0.024044  0.023947  0.024072  0.024767  0.024293  0.023916  0.023596  0.023641  0.024199  0.024708  0.023836  0.024059  0.023932  0.023780  0.023835  0.024116  0.023975  0.024012  0.023805  0.024117  0.023755  0.024248  0.024499  0.024129  0.024203  0.023569  0.023724  0.023939  0.023737  0.023784  0.023895  0.023779  0.024137  0.024078 
 0.023553  0.023986  0.024225  0.023529  0.024170  0.023075  0.023685  0.024041  0.023169  0.023453  0.023989  0.023756  0.023656  0.023928  0.023754  0.023691  0.023832  0.023814  0.024061  0.023722  0.023491  0.024052  0.023639  0.023830  0.024082  0.023477  0.024170  0.023858  0.023656  0.023681  0.023430  0.023924  0.023992  0.023804  0.023543  0.024325  0.023930  0.023647  0.023607  0.023441  0.023818  0.023895  0.023781  0.023975  0.023572  0.023823  0.023694  0.024166  0.023738  0.023319  0.023531  0.023715  0.023729  0.023803  0.023753  0.023700  0.024072  0.023752  0.023356  0.024198  0.023615  0.023980  0.023683  0.023631  0.023836  0.023739  0.023929  0.023769  0.023844  0.024447  0.024085  0.023758  0.023376  0.023559  0.023981  0.024468  0.023592  0.023754  0.023759  0.023466  0.023569  0.023827  0.023672  0.023766  0.023656  0.023913  0.023528  0.023967  0.024302  0.023808  0.023946  0.023324  0.023622  0.023869  0.023626  0.023497  0.023552  0.023432  0.023958  0.023849 
 0.023387  0.023853  0.023995  0.023341  0.023945  0.022764  0.023471  0.023749  0.023126  0.023276  0.023764  0.023646  0.023405  0.023734  0.023549  0.023468  0.023669  0.023602  0.023896  0.023622  0.023305  0.023896  0.023524  0.023588  0.023854  0.023245  0.023968  0.023602  0.023391  0.023463  0.023234  0.023747  0.023727  0.023586  0.023351  0.024008  0.023803  0.023458  0.023357  0.023088  0.023606  0.023697  0.023557  0.023794  0.023454  0.023619  0.023483  0.023909  0.023644  0.023217  0.023285  0.023583  0.023562  0.023635  0.023582  0.023488  0.023858  0.023621  0.023200  0.024043  0.023336  0.023870  0.023471  0.023355  0.023735  0.023578  0.023648  0.023582  0.023562  0.024159  0.023940  0.023646  0.023269  0.023384  0.023655  0.024219  0.023381  0.023582  0.023551  0.023354  0.023345  0.023524  0.023563  0.023555  0.023469  0.023600  0.023478  0.023750  0.024020  0.023693  0.023734  0.023212  0.023464  0.023540  0.023374  0.023301  0.023351  0.023331  0.023905  0.023691 
 0.022968  0.023598  0.023635  0.022988  0.023681  0.022428  0.023225  0.023369  0.022824  0.023021  0.023331  0.023247  0.023093  0.023395  0.023128  0.023093  0.023300  0.023247  0.023571  0.023412  0.022947  0.023664  0.023271  0.023317  0.023491  0.022769  0.023656  0.023359  0.023115  0.023095  0.022992  0.023405  0.023530  0.023222  0.022993  0.023725  0.023480  0.023080  0.023105  0.022786  0.023260  0.023383  0.023248  0.023503  0.023111  0.023321  0.023316  0.023589  0.023341  0.022915  0.022976  0.023210  0.023379  0.023397  0.023246  0.023154  0.023585  0.023277  0.022940  0.023756  0.023119  0.023540  0.023227  0.022944  0.023468  0.023296  0.023355  0.023278  0.023179  0.023865  0.023636  0.023346  0.023026  0.022927  0.023419  0.023855  0.023060  0.023176  0.023303  0.023089  0.023080  0.023255  0.023485  0.023312  0.023291  0.023278  0.023220  0.023371  0.023775  0.023459  0.023411  0.022883  0.023121  0.023391  0.023371  0.023085  0.022976  0.023013  0.023641  0.023268 
 0.023019  0.023446  0.023425  0.022705  0.023502  0.022371  0.023042  0.023239  0.022821  0.022879  0.023112  0.023120  0.022829  0.023219  0.023042  0.022799  0.022992  0.023012  0.023393  0.023203  0.022615  0.023539  0.023144  0.023209  0.023223  0.022589  0.023528  0.023028  0.022967  0.022954  0.022902  0.023391  0.023235  0.023045  0.022768  0.023470  0.023302  0.022955  0.022981  0.022745  0.023225  0.023242  0.023069  0.023210  0.022920  0.023244  0.023191  0.023405  0.023244  0.022778  0.022792  0.023027  0.023305  0.023206  0.023025  0.023154  0.023530  0.023189  0.022773  0.023754  0.023071  0.023371  0.023144  0.022865  0.023341  0.023068  0.023057  0.023237  0.023046  0.023613  0.023446  0.023239  0.022786  0.022761  0.023315  0.023564  0.022949  0.023035  0.023271  0.022739  0.022892  0.023177  0.023272  0.023202  0.023013  0.023079  0.023208  0.023043  0.023486  0.023136  0.023261  0.022632  0.022876  0.023149  0.023205  0.022954  0.022821  0.022870  0.023451  0.023148 
 0.022780  0.023294  0.023214  0.022401  0.023193  0.022231  0.022763  0.022868  0.022700  0.022685  0.022961  0.022880  0.022695  0.023093  0.022958  0.022602  0.022725  0.022778  0.023019  0.022962  0.022329  0.023289  0.023002  0.022955  0.023008  0.022393  0.023243  0.022796  0.022727  0.022756  0.022634  0.023123  0.022850  0.022905  0.022627  0.023187  0.023023  0.022722  0.022802  0.022506  0.023013  0.022998  0.022783  0.023023  0.022611  0.022909  0.023023  0.023332  0.022879  0.022467  0.022560  0.022886  0.023027  0.023001  0.022843  0.022837  0.023185  0.022944  0.022509  0.023499  0.022664  0.023145  0.022888  0.022576  0.023175  0.022785  0.022721  0.022957  0.022826  0.023372  0.023315  0.023066  0.022522  0.022597  0.023004  0.023258  0.022927  0.022855  0.022954  0.022486  0.022749  0.022883  0.023103  0.023047  0.022755  0.022791  0.022889  0.022752  0.023244  0.022976  0.022863  0.022486  0.022683  0.022997  0.023006  0.022610  0.022540  0.022637  0.023228  0.022839 
 0.022518  0.023124  0.022870  0.022182  0.022999  0.022032  0.022482  0.022622  0.022535  0.022472  0.022767  0.022727  0.022641  0.022923  0.022676  0.022461  0.022488  0.022610  0.022799  0.022759  0.022144  0.022969  0.022687  0.022803  0.022848  0.022244  0.023095  0.022599  0.022312  0.022712  0.022416  0.022884  0.022654  0.022638  0.022415  0.023056  0.022901  0.022376  0.022494  0.022374  0.022732  0.022879  0.022646  0.022696  0.022434  0.022565  0.022807  0.023270  0.022557  0.022198  0.022483  0.022660  0.022862  0.022922  0.022767  0.022397  0.023162  0.022747  0.022408  0.023293  0.022457  0.022933  0.022621  0.022404  0.022852  0.022560  0.022514  0.022787  0.022516  0.023072  0.023128  0.022902  0.022267  0.022447  0.022877  0.023006  0.022796  0.022735  0.022697  0.022268  0.022553  0.022738  0.022801  0.022927  0.022598  0.022558  0.022568  0.022560  0.023026  0.022796  0.022792  0.022269  0.022371  0.022791  0.022665  0.022485  0.022328  0.022463  0.022927  0.022691 
 0.022236  0.022896  0.022517  0.021921  0.022639  0.021872  0.022140  0.022391  0.022204  0.022091  0.022399  0.022413  0.022447  0.022425  0.022514  0.022305  0.022183  0.022311  0.022598  0.022331  0.021944  0.022681  0.022495  0.022544  0.022456  0.021945  0.022910  0.022276  0.021978  0.022373  0.022160  0.022517  0.022354  0.022357  0.022141  0.022706  0.022577  0.022173  0.022032  0.022158  0.022504  0.022601  0.022370  0.022288  0.022214  0.022259  0.022615  0.023022  0.022234  0.021922  0.022304  0.022562  0.022604  0.022684  0.022409  0.022106  0.022766  0.022437  0.022144  0.022792  0.022146  0.022492  0.022469  0.022172  0.022606  0.022254  0.022137  0.022480  0.022097  0.022851  0.022739  0.022676  0.022117  0.022099  0.022670  0.022581  0.022499  0.022402  0.022414  0.022121  0.022259  0.022408  0.022502  0.022751  0.022468  0.022272  0.022491  0.022148  0.022723  0.022647  0.022715  0.021937  0.022160  0.022495  0.022486  0.022211  0.022012  0.022182  0.022569  0.022427 
 0.022032  0.022650  0.022261  0.021644  0.022358  0.021613  0.021843  0.022092  0.021972  0.021917  0.022275  0.022053  0.022325  0.022252  0.022238  0.022183  0.021874  0.021985  0.022234  0.022159  0.021649  0.022314  0.022214  0.022280  0.022406  0.021794  0.022700  0.022020  0.021787  0.022158  0.021910  0.022187  0.022059  0.022102  0.021985  0.022517  0.022339  0.021944  0.021850  0.022041  0.022305  0.022358  0.022203  0.022227  0.022037  0.022170  0.022339  0.022807  0.021976  0.021681  0.022067  0.022216  0.022490  0.022569  0.022176  0.021833  0.022530  0.022094  0.021936  0.022578  0.022033  0.022319  0.022282  0.021969  0.022377  0.022166  0.021898  0.022333  0.021885  0.022722  0.022422  0.022550  0.021884  0.021896  0.022455  0.022377  0.022208  0.022060  0.022269  0.022024  0.022058  0.022268  0.022310  0.022517  0.022176  0.022025  0.022200  0.021943  0.022478  0.022366  0.022492  0.021698  0.021959  0.022157  0.022287  0.021992  0.021729  0.021851  0.022417  0.022117 
 0.021870  0.022596  0.022193  0.021526  0.022290  0.021577  0.021854  0.021899  0.021846  0.021821  0.022283  0.021945  0.022230  0.022092  0.022052  0.022088  0.021770  0.021794  0.022090  0.021944  0.021613  0.022168  0.022113  0.022171  0.022194  0.021751  0.022561  0.021905  0.021721  0.021997  0.021767  0.022097  0.022000  0.021873  0.021918  0.022236  0.022240  0.021735  0.021707  0.021847  0.021963  0.022277  0.022187  0.022155  0.021937  0.022098  0.022141  0.022664  0.021906  0.021652  0.022029  0.022135  0.022400  0.022523  0.022042  0.021755  0.022377  0.021825  0.021765  0.022554  0.022039  0.022295  0.022177  0.021889  0.022235  0.021986  0.021830  0.022327  0.021817  0.022479  0.022388  0.022395  0.021712  0.021672  0.022315  0.022250  0.022213  0.021757  0.022124  0.021934  0.022121  0.021975  0.022067  0.022340  0.021984  0.021993  0.022052  0.021752  0.022369  0.022160  0.022353  0.021616  0.021888  0.021900  0.022129  0.021947  0.021695  0.021829  0.022343  0.021800 
 0.021666  0.022448  0.022043  0.021495  0.022156  0.021294  0.021785  0.021839  0.021834  0.021744  0.022107  0.021739  0.022132  0.021952  0.021990  0.021934  0.021608  0.021773  0.022021  0.021924  0.021391  0.022042  0.022016  0.022046  0.022085  0.021669  0.022504  0.021807  0.021523  0.021921  0.021708  0.021954  0.021719  0.021762  0.021831  0.022186  0.022040  0.021469  0.021540  0.021678  0.021810  0.022116  0.022073  0.021958  0.021769  0.022004  0.022028  0.022425  0.021805  0.021544  0.021908  0.021954  0.022304  0.022422  0.021888  0.021739  0.022275  0.021781  0.021826  0.022376  0.021876  0.022275  0.022154  0.021717  0.022088  0.021926  0.021781  0.022186  0.021644  0.022247  0.022232  0.022096  0.021630  0.021635  0.022269  0.022243  0.022211  0.021662  0.021849  0.021850  0.021910  0.021905  0.021943  0.022178  0.021940  0.021857  0.022012  0.021560  0.022178  0.021959  0.022189  0.021511  0.021795  0.021712  0.021898  0.021761  0.021470  0.021679  0.022078  0.021591 
 0.021693  0.022457  0.022088  0.021533  0.022179  0.021304  0.021749  0.021760  0.021820  0.021739  0.022105  0.021797  0.022147  0.022000  0.021814  0.021857  0.021546  0.021686  0.021917  0.021994  0.021346  0.021983  0.021986  0.022018  0.022051  0.021715  0.022453  0.021745  0.021517  0.021946  0.021778  0.021958  0.021782  0.021669  0.021771  0.022135  0.021894  0.021352  0.021654  0.021732  0.021683  0.022090  0.022016  0.021874  0.021623  0.022088  0.022102  0.022518  0.021800  0.021509  0.021796  0.021895  0.022276  0.022289  0.021937  0.021644  0.022211  0.021765  0.021782  0.022425  0.021952  0.022372  0.022165  0.021587  0.022059  0.021889  0.021845  0.022249  0.021552  0.022227  0.022151  0.021926  0.021561  0.021654  0.022126  0.022307  0.022266  0.021559  0.021775  0.021863  0.021785  0.021849  0.021816  0.022212  0.021877  0.021825  0.022099  0.021563  0.022202  0.021927  0.022073  0.021438  0.021729  0.021640  0.022022  0.021767  0.021521  0.021723  0.022013  0.021595 
 0.021607  0.022356  0.022107  0.021536  0.022126  0.021307  0.021820  0.021602  0.021558  0.021568  0.022015  0.021638  0.022041  0.021891  0.021763  0.021710  0.021490  0.021579  0.021717  0.021852  0.021211  0.021842  0.021982  0.021824  0.021952  0.021614  0.022349  0.021722  0.021286  0.021829  0.021621  0.021924  0.021723  0.021589  0.021651  0.022091  0.021797  0.021185  0.021696  0.021719  0.021503  0.021997  0.021883  0.021805  0.021484  0.022000  0.021880  0.022379  0.021575  0.021447  0.021735  0.021846  0.022022  0.022156  0.021774  0.021500  0.022132  0.021611  0.021509  0.022307  0.021929  0.022243  0.022044  0.021466  0.022024  0.021776  0.021880  0.022050  0.021439  0.022091  0.022069  0.021810  0.021508  0.021483  0.022022  0.022156  0.022126  0.021406  0.021765  0.021674  0.021635  0.021748  0.021782  0.022104  0.021741  0.021775  0.022079  0.021503  0.022083  0.021902  0.022067  0.021366  0.021776  0.021730  0.021928  0.021711  0.021400  0.021737  0.022029  0.021523 
 0.021628  0.022310  0.022109  0.021494  0.022213  0.021231  0.021638  0.021478  0.021402  0.021591  0.021976  0.021558  0.022102  0.021642  0.021675  0.021644  0.021390  0.021530  0.021670  0.021789  0.021269  0.021783  0.021871  0.021725  0.021925  0.021493  0.022229  0.021491  0.021171  0.021777  0.021576  0.021864  0.021726  0.021448  0.021728  0.022002  0.021710  0.021110  0.021645  0.021650  0.021399  0.021872  0.021887  0.021705  0.021372  0.021883  0.021912  0.022407  0.021517  0.021382  0.021757  0.021671  0.021940  0.022174  0.021745  0.021512  0.021922  0.021573  0.021584  0.022121  0.021673  0.022179  0.021973  0.021458  0.021937  0.021770  0.021794  0.021907  0.021422  0.021939  0.021889  0.021653  0.021595  0.021487  0.021926  0.022144  0.022136  0.021355  0.021653  0.021548  0.021698  0.021696  0.021734  0.022019  0.021705  0.021723  0.022080  0.021362  0.022089  0.021921  0.021988  0.021284  0.021693  0.021586  0.021958  0.021631  0.021365  0.021756  0.021977  0.021557 
 0.021543  0.022211  0.022128  0.021438  0.022146  0.021315  0.021428  0.021489  0.021415  0.021495  0.022041  0.021627  0.022115  0.021544  0.021599  0.021625  0.021348  0.021620  0.021703  0.021743  0.021179  0.021838  0.021661  0.021795  0.022050  0.021457  0.022118  0.021357  0.021276  0.021740  0.021547  0.021815  0.021695  0.021459  0.021668  0.021854  0.021671  0.021110  0.021600  0.021585  0.021476  0.021911  0.021827  0.021784  0.021396  0.021887  0.021963  0.022274  0.021512  0.021333  0.021703  0.021488  0.021914  0.022232  0.021765  0.021505  0.021983  0.021551  0.021596  0.021972  0.021610  0.022117  0.021931  0.021406  0.021807  0.021733  0.021756  0.021796  0.021498  0.021763  0.021943  0.021676  0.021591  0.021504  0.021891  0.022234  0.022084  0.021341  0.021731  0.021495  0.021682  0.021688  0.021717  0.021925  0.021727  0.021827  0.022071  0.021375  0.022072  0.021838  0.021949  0.021280  0.021658  0.021617  0.021991  0.021618  0.021290  0.021628  0.021865  0.021529 
 0.021623  0.022239  0.022165  0.021412  0.022093  0.021454  0.021434  0.021452  0.021381  0.021438  0.022131  0.021672  0.022186  0.021561  0.021616  0.021578  0.021391  0.021681  0.021645  0.021751  0.021236  0.021754  0.021707  0.021801  0.022135  0.021482  0.022157  0.021478  0.021379  0.021637  0.021700  0.021750  0.021820  0.021372  0.021605  0.022018  0.021610  0.021102  0.021587  0.021716  0.021477  0.022085  0.021836  0.021752  0.021364  0.021858  0.021879  0.022174  0.021440  0.021423  0.021667  0.021405  0.021956  0.022383  0.021749  0.021508  0.021848  0.021487  0.021615  0.021942  0.021709  0.022166  0.021885  0.021517  0.021839  0.021672  0.021822  0.021837  0.021622  0.021646  0.022011  0.021727  0.021551  0.021392  0.021860  0.022187  0.022015  0.021356  0.021736  0.021439  0.021544  0.021637  0.021681  0.021965  0.021631  0.021798  0.022102  0.021512  0.022002  0.021678  0.022100  0.021310  0.021670  0.021506  0.022041  0.021704  0.021390  0.021575  0.021861  0.021434 
 0.021560  0.022365  0.022258  0.021504  0.022114  0.021491  0.021542  0.021537  0.021507  0.021486  0.022072  0.021751  0.022290  0.021686  0.021739  0.021715  0.021510  0.021749  0.021711  0.021810  0.021432  0.021817  0.021782  0.021911  0.022283  0.021663  0.022058  0.021533  0.021467  0.021804  0.021707  0.021804  0.022028  0.021527  0.021767  0.022190  0.021667  0.021295  0.021684  0.021785  0.021499  0.022222  0.022014  0.021838  0.021581  0.021895  0.021989  0.022310  0.021502  0.021535  0.021837  0.021658  0.022039  0.022518  0.021854  0.021602  0.021909  0.021488  0.021656  0.022010  0.021716  0.022204  0.021914  0.021570  0.021953  0.021679  0.022043  0.021965  0.021718  0.021625  0.022165  0.021837  0.021610  0.021518  0.022018  0.022246  0.022032  0.021318  0.021866  0.021494  0.021683  0.021780  0.021900  0.022089  0.021739  0.021925  0.022207  0.021527  0.022132  0.021870  0.022175  0.021350  0.021727  0.021588  0.022087  0.021787  0.021471  0.021633  0.021875  0.021539 
 0.021504  0.022437  0.022245  0.021409  0.022164  0.021447  0.021488  0.021498  0.021397  0.021445  0.022008  0.021787  0.022206  0.021801  0.021701  0.021807  0.021344  0.021720  0.021715  0.021790  0.021379  0.021742  0.021706  0.021853  0.022244  0.021768  0.022093  0.021532  0.021472  0.021837  0.021652  0.021861  0.021972  0.021465  0.021734  0.022152  0.021611  0.021458  0.021806  0.021897  0.021442  0.022230  0.022179  0.021811  0.021463  0.021861  0.021899  0.022326  0.021554  0.021653  0.021848  0.021688  0.022098  0.022580  0.021905  0.021485  0.021947  0.021467  0.021634  0.022156  0.021671  0.022192  0.021866  0.021549  0.021941  0.021694  0.021968  0.022011  0.021808  0.021735  0.022273  0.021856  0.021641  0.021586  0.022049  0.022265  0.021969  0.021314  0.021919  0.021503  0.021706  0.021883  0.021938  0.022101  0.021800  0.021930  0.022228  0.021485  0.022073  0.021867  0.022145  0.021540  0.021706  0.021563  0.022085  0.021702  0.021525  0.021702  0.021918  0.021525 
 0.021525  0.022399  0.022367  0.021475  0.022261  0.021538  0.021586  0.021588  0.021609  0.021603  0.022166  0.021944  0.022255  0.022005  0.021924  0.021861  0.021522  0.021824  0.021867  0.021870  0.021548  0.021870  0.021688  0.022036  0.022262  0.021809  0.022170  0.021658  0.021634  0.021937  0.021726  0.021859  0.022119  0.021622  0.021742  0.022201  0.021742  0.021629  0.021938  0.021918  0.021540  0.022321  0.022338  0.021907  0.021601  0.022021  0.022083  0.022395  0.021669  0.021796  0.021934  0.021758  0.022316  0.022590  0.022079  0.021516  0.022160  0.021673  0.021715  0.022256  0.021857  0.022281  0.022073  0.021765  0.022026  0.021896  0.022036  0.022184  0.021966  0.021802  0.022472  0.021888  0.021726  0.021550  0.022121  0.022402  0.022117  0.021375  0.022006  0.021534  0.021747  0.021994  0.021984  0.022140  0.021953  0.022047  0.022365  0.021703  0.022190  0.021996  0.022254  0.021524  0.021810  0.021618  0.022160  0.021836  0.021624  0.021843  0.022006  0.021633 
 0.021495  0.022402  0.022293  0.021564  0.022174  0.021500  0.021633  0.021623  0.021662  0.021560  0.022165  0.021935  0.022314  0.022096  0.021807  0.022036  0.021515  0.021816  0.021914  0.021898  0.021540  0.021908  0.021767  0.022105  0.022365  0.021843  0.022217  0.021634  0.021768  0.022129  0.021747  0.021905  0.022187  0.021757  0.021896  0.022128  0.021824  0.021671  0.022109  0.021976  0.021604  0.022365  0.022362  0.022041  0.021700  0.022080  0.022082  0.022530  0.021700  0.021997  0.021963  0.021773  0.022272  0.022562  0.022128  0.021509  0.022237  0.021707  0.021783  0.022381  0.021925  0.022320  0.022049  0.021793  0.022108  0.021905  0.022120  0.022226  0.021965  0.021948  0.022556  0.021936  0.021797  0.021559  0.022276  0.022395  0.022099  0.021353  0.021970  0.021648  0.021820  0.022125  0.022055  0.022197  0.021975  0.022117  0.022461  0.021730  0.022176  0.022034  0.022323  0.021634  0.021850  0.021681  0.022162  0.021936  0.021662  0.021956  0.022127  0.021730 
 0.021559  0.022488  0.022331  0.021567  0.022310  0.021452  0.021658  0.021703  0.021816  0.021584  0.022190  0.021903  0.022244  0.022106  0.021790  0.021991  0.021494  0.021974  0.021936  0.021866  0.021595  0.021999  0.021763  0.022032  0.022469  0.021821  0.022285  0.021838  0.021851  0.022114  0.021767  0.021961  0.022136  0.021914  0.021846  0.022197  0.021873  0.021621  0.022079  0.022041  0.021565  0.022476  0.022474  0.022046  0.021701  0.022097  0.022136  0.022601  0.021671  0.021877  0.022040  0.021971  0.022342  0.022667  0.022184  0.021513  0.022300  0.021740  0.021741  0.022258  0.021898  0.022472  0.022056  0.021842  0.022103  0.021907  0.022026  0.022218  0.022030  0.022006  0.022601  0.022073  0.021895  0.021593  0.022418  0.022377  0.022112  0.021357  0.022042  0.021580  0.021902  0.022305  0.022135  0.022171  0.021928  0.022092  0.022455  0.021722  0.022179  0.022019  0.022479  0.021621  0.021968  0.021592  0.022224  0.022038  0.021651  0.021944  0.022293  0.021844 
 0.021654  0.022519  0.022355  0.021744  0.022437  0.021549  0.021623  0.021736  0.021923  0.021627  0.022409  0.021988  0.022292  0.022161  0.021853  0.022168  0.021587  0.022024  0.022106  0.021932  0.021569  0.022041  0.021792  0.022089  0.022452  0.021943  0.022487  0.021744  0.021983  0.022163  0.021788  0.022037  0.022257  0.022018  0.021928  0.022276  0.021970  0.021709  0.022157  0.022081  0.021691  0.022433  0.022516  0.022183  0.021873  0.022103  0.022167  0.022701  0.021822  0.021976  0.022021  0.022039  0.022402  0.022708  0.022240  0.021612  0.022393  0.021956  0.021832  0.022270  0.022001  0.022610  0.022089  0.021804  0.022190  0.021885  0.022126  0.022291  0.022087  0.022020  0.022620  0.022110  0.021940  0.021723  0.022566  0.022396  0.022207  0.021440  0.022189  0.021632  0.021927  0.022337  0.022137  0.022289  0.022060  0.022189  0.022427  0.021806  0.022385  0.022123  0.022532  0.021679  0.021975  0.021795  0.022238  0.022101  0.021627  0.022047  0.022462  0.021845 
 0.021539  0.022496  0.022296  0.021664  0.022316  0.021334  0.021584  0.021710  0.021790  0.021567  0.022327  0.021934  0.022121  0.022167  0.021798  0.022038  0.021672  0.021987  0.022092  0.021756  0.021446  0.021896  0.021677  0.021906  0.022440  0.021859  0.022397  0.021540  0.021959  0.021962  0.021636  0.022043  0.022057  0.021968  0.021900  0.022219  0.021825  0.021604  0.021997  0.021967  0.021542  0.022328  0.022342  0.022200  0.021781  0.022049  0.022074  0.022644  0.021756  0.021811  0.022025  0.021937  0.022438  0.022618  0.022083  0.021640  0.022240  0.021877  0.021769  0.022248  0.021806  0.022639  0.021970  0.021703  0.022162  0.021735  0.021946  0.022120  0.022020  0.021935  0.022440  0.022027  0.021797  0.021749  0.022400  0.022317  0.022192  0.021456  0.022195  0.021607  0.021829  0.022088  0.022146  0.022309  0.021915  0.022204  0.022345  0.021631  0.022355  0.021988  0.022413  0.021660  0.021864  0.021793  0.022061  0.021895  0.021487  0.021914  0.022450  0.021707 
 0.021479  0.022564  0.022276  0.021591  0.022229  0.021340  0.021722  0.021717  0.021815  0.021560  0.022359  0.021870  0.022236  0.022291  0.021861  0.022134  0.021750  0.022010  0.022031  0.021793  0.021388  0.021900  0.021478  0.021927  0.022332  0.021873  0.022413  0.021557  0.021924  0.022007  0.021682  0.021937  0.022064  0.021899  0.021892  0.022190  0.021686  0.021733  0.021964  0.022167  0.021392  0.022144  0.022363  0.022202  0.021798  0.022128  0.021988  0.022543  0.021635  0.021749  0.022069  0.021887  0.022445  0.022458  0.022067  0.021604  0.022239  0.021981  0.021755  0.022272  0.021858  0.022657  0.021929  0.021656  0.022037  0.021663  0.021929  0.022096  0.021993  0.021975  0.022389  0.022115  0.021817  0.021807  0.022323  0.022209  0.022192  0.021444  0.022074  0.021637  0.021913  0.022158  0.022170  0.022332  0.022021  0.022213  0.022339  0.021676  0.022373  0.021996  0.022428  0.021745  0.021776  0.021810  0.021973  0.021920  0.021373  0.021963  0.022428  0.021700 
 0.021397  0.022490  0.022126  0.021492  0.022000  0.021197  0.021594  0.021668  0.021724  0.021610  0.022191  0.021812  0.022137  0.022240  0.021734  0.021984  0.021719  0.021903  0.021889  0.021729  0.021269  0.021808  0.021413  0.021855  0.022336  0.021869  0.022369  0.021411  0.021942  0.021863  0.021615  0.021799  0.021968  0.021824  0.021891  0.021970  0.021718  0.021735  0.021861  0.021951  0.021360  0.022203  0.022333  0.022082  0.021790  0.021806  0.021887  0.022416  0.021521  0.021672  0.022002  0.021863  0.022387  0.022390  0.021969  0.021508  0.022237  0.021821  0.021745  0.022272  0.021582  0.022531  0.021937  0.021639  0.021980  0.021567  0.021952  0.021966  0.021861  0.021700  0.022220  0.022094  0.021770  0.021810  0.022255  0.022145  0.022056  0.021324  0.021982  0.021553  0.021885  0.022001  0.022103  0.022293  0.021817  0.022058  0.022134  0.021680  0.022303  0.021822  0.022281  0.021562  0.021738  0.021690  0.021797  0.021873  0.021339  0.021858  0.022323  0.021487 
 0.021256  0.022343  0.021941  0.021300  0.021799  0.021167  0.021610  0.021500  0.021508  0.021547  0.022111  0.021696  0.021888  0.021969  0.021630  0.021906  0.021616  0.021813  0.021817  0.021540  0.020923  0.021711  0.021213  0.021656  0.022260  0.021799  0.022252  0.021401  0.021844  0.021719  0.021593  0.021747  0.021874  0.021727  0.021896  0.021787  0.021634  0.021635  0.021756  0.021870  0.021307  0.022155  0.022054  0.022018  0.021689  0.021669  0.021847  0.022223  0.021443  0.021382  0.021855  0.021726  0.022153  0.022277  0.021680  0.021396  0.022026  0.021865  0.021677  0.022136  0.021506  0.022269  0.021851  0.021498  0.021778  0.021349  0.021786  0.021799  0.021691  0.021537  0.022103  0.022071  0.021630  0.021631  0.022108  0.021961  0.021898  0.021249  0.021837  0.021349  0.021814  0.021807  0.022039  0.022089  0.021701  0.021952  0.021897  0.021584  0.022215  0.021732  0.022118  0.021470  0.021693  0.021666  0.021574  0.021652  0.021290  0.021641  0.022239  0.021229 
 0.021131  0.022091  0.021728  0.021069  0.021666  0.021011  0.021418  0.021232  0.021278  0.021284  0.021777  0.021370  0.021674  0.021864  0.021442  0.021655  0.021415  0.021582  0.021524  0.021367  0.020677  0.021404  0.021008  0.021532  0.022042  0.021537  0.021970  0.021240  0.021619  0.021484  0.021244  0.021519  0.021737  0.021441  0.021660  0.021722  0.021472  0.021388  0.021535  0.021540  0.021036  0.021779  0.021798  0.021653  0.021494  0.021342  0.021582  0.021945  0.021248  0.021104  0.021596  0.021447  0.021974  0.022070  0.021461  0.021167  0.021921  0.021671  0.021458  0.021837  0.021434  0.022090  0.021524  0.021264  0.021610  0.021136  0.021660  0.021556  0.021457  0.021307  0.021936  0.021880  0.021441  0.021502  0.021964  0.021626  0.021738  0.021074  0.021664  0.021250  0.021569  0.021607  0.021685  0.021829  0.021568  0.021717  0.021543  0.021332  0.021961  0.021423  0.022040  0.021243  0.021512  0.021404  0.021506  0.021430  0.021114  0.021325  0.021978  0.021179 
 0.020883  0.021903  0.021449  0.020843  0.021313  0.020652  0.021076  0.020931  0.021054  0.020911  0.021526  0.021031  0.021438  0.021471  0.021111  0.021260  0.021169  0.021271  0.021271  0.021085  0.020460  0.021075  0.020655  0.021275  0.021779  0.021277  0.021720  0.020973  0.021255  0.021337  0.021067  0.021306  0.021438  0.021059  0.021497  0.021434  0.021278  0.021054  0.021236  0.021391  0.020748  0.021518  0.021544  0.021357  0.021222  0.020983  0.021208  0.021661  0.020928  0.020918  0.021253  0.021256  0.021795  0.021566  0.021171  0.020801  0.021590  0.021541  0.021249  0.021605  0.021194  0.021695  0.021046  0.021054  0.021206  0.020935  0.021279  0.021343  0.021173  0.021124  0.021656  0.021619  0.021013  0.021250  0.021655  0.021251  0.021305  0.020909  0.021392  0.020988  0.021338  0.021390  0.021402  0.021498  0.021233  0.021246  0.021270  0.021039  0.021700  0.020986  0.021662  0.020981  0.021323  0.021162  0.021393  0.021139  0.020897  0.021092  0.021585  0.020875 
 0.020752  0.021758  0.021143  0.020775  0.021122  0.020417  0.020907  0.020749  0.020777  0.020652  0.021247  0.020788  0.021244  0.021165  0.020730  0.021005  0.020951  0.021003  0.020993  0.020872  0.020305  0.020918  0.020526  0.021125  0.021550  0.021007  0.021417  0.020774  0.021161  0.021023  0.020881  0.021174  0.021218  0.020749  0.021368  0.021205  0.020830  0.020883  0.021138  0.021141  0.020534  0.021363  0.021262  0.021099  0.021017  0.020695  0.021014  0.021556  0.020628  0.020610  0.020970  0.020992  0.021449  0.021290  0.021100  0.020497  0.021401  0.021191  0.020995  0.021492  0.020957  0.021510  0.020800  0.020846  0.021012  0.020604  0.021153  0.021166  0.020857  0.020816  0.021493  0.021208  0.020823  0.021027  0.021389  0.020943  0.021269  0.020702  0.021220  0.021008  0.021097  0.021061  0.021266  0.021178  0.020975  0.020980  0.021016  0.020942  0.021359  0.020744  0.021372  0.020769  0.021049  0.020973  0.020962  0.020997  0.020746  0.020795  0.021291  0.020705 
 0.020414  0.021257  0.020703  0.020387  0.020846  0.020059  0.020378  0.020335  0.020386  0.020193  0.020826  0.020296  0.020693  0.020781  0.020376  0.020634  0.020594  0.020652  0.020590  0.020534  0.019982  0.020660  0.020272  0.020751  0.021065  0.020514  0.020951  0.020491  0.020732  0.020675  0.020584  0.020755  0.020668  0.020533  0.020912  0.020811  0.020399  0.020440  0.020723  0.020789  0.020277  0.020955  0.020885  0.020695  0.020625  0.020235  0.020708  0.021298  0.020286  0.020144  0.020632  0.020599  0.020942  0.020905  0.020698  0.020177  0.020980  0.020870  0.020763  0.020979  0.020696  0.021036  0.020424  0.020410  0.020750  0.020371  0.020813  0.020860  0.020478  0.020437  0.021104  0.020805  0.020427  0.020592  0.020999  0.020409  0.020873  0.020351  0.020844  0.020577  0.020664  0.020708  0.020977  0.020808  0.020589  0.020629  0.020604  0.020464  0.020883  0.020220  0.021141  0.020391  0.020832  0.020365  0.020528  0.020651  0.020319  0.020357  0.020878  0.020414 
 0.020070  0.021047  0.020406  0.020119  0.020543  0.019902  0.020201  0.019935  0.020092  0.019882  0.020434  0.020052  0.020502  0.020472  0.020187  0.020293  0.020368  0.020329  0.020338  0.020363  0.019737  0.020352  0.020086  0.020563  0.020734  0.020300  0.020594  0.020324  0.020463  0.020251  0.020293  0.020479  0.020392  0.020341  0.020554  0.020556  0.020057  0.020105  0.020573  0.020631  0.019889  0.020621  0.020673  0.020314  0.020239  0.020003  0.020382  0.021004  0.020029  0.019818  0.020277  0.020283  0.020785  0.020628  0.020401  0.019947  0.020709  0.020530  0.020475  0.020640  0.020395  0.020823  0.020036  0.020029  0.020489  0.019953  0.020562  0.020516  0.020303  0.020074  0.020841  0.020409  0.020200  0.020353  0.020720  0.020017  0.020704  0.020017  0.020512  0.020319  0.020348  0.020463  0.020637  0.020524  0.020248  0.020414  0.020334  0.020179  0.020617  0.020066  0.020850  0.020117  0.020634  0.020076  0.020352  0.020355  0.020315  0.019995  0.020608  0.020159 
 0.019862  0.020666  0.020222  0.019722  0.020200  0.019581  0.019897  0.019635  0.019743  0.019434  0.020038  0.019694  0.020188  0.020152  0.019966  0.019882  0.020086  0.019950  0.019939  0.019915  0.019418  0.019925  0.019638  0.020081  0.020444  0.019987  0.020109  0.020083  0.020039  0.019817  0.020063  0.020143  0.020054  0.020057  0.020079  0.020192  0.019726  0.019920  0.020206  0.020272  0.019601  0.020349  0.020402  0.020096  0.019868  0.019607  0.020175  0.020628  0.019722  0.019552  0.019932  0.020026  0.020309  0.020381  0.020107  0.019566  0.020414  0.020075  0.019990  0.020120  0.020120  0.020528  0.019659  0.019830  0.020264  0.019471  0.020228  0.020121  0.019789  0.019760  0.020396  0.020039  0.019887  0.019828  0.020351  0.019693  0.020322  0.019797  0.020173  0.019963  0.019875  0.019929  0.020352  0.020248  0.019953  0.020128  0.020128  0.019718  0.020245  0.019795  0.020398  0.019799  0.020260  0.019755  0.020071  0.019986  0.020031  0.019677  0.020211  0.019796 
 0.019558  0.020264  0.019874  0.019423  0.020012  0.019348  0.019678  0.019332  0.019428  0.019178  0.019835  0.019299  0.019900  0.019971  0.019650  0.019558  0.019660  0.019758  0.019580  0.019564  0.019090  0.019570  0.019315  0.019765  0.020050  0.019659  0.019905  0.019969  0.019858  0.019486  0.019785  0.019851  0.019643  0.019705  0.019949  0.019921  0.019453  0.019658  0.019776  0.019956  0.019295  0.020147  0.020135  0.019719  0.019535  0.019316  0.019980  0.020232  0.019337  0.019301  0.019618  0.019803  0.020025  0.020119  0.019749  0.019255  0.019936  0.019788  0.019722  0.019837  0.019834  0.020233  0.019324  0.019452  0.019986  0.019328  0.019844  0.019820  0.019439  0.019501  0.020136  0.019826  0.019709  0.019479  0.019757  0.019402  0.019964  0.019522  0.019782  0.019613  0.019608  0.019593  0.020040  0.019922  0.019479  0.019741  0.019749  0.019558  0.019948  0.019601  0.020116  0.019568  0.019903  0.019423  0.019848  0.019639  0.019592  0.019448  0.019896  0.019640 
 0.019253  0.019759  0.019514  0.018990  0.019639  0.018941  0.019347  0.019117  0.018989  0.018954  0.019662  0.018825  0.019449  0.019526  0.019225  0.019494  0.019303  0.019392  0.019155  0.019180  0.018635  0.019104  0.018809  0.019374  0.019574  0.019153  0.019549  0.019447  0.019601  0.019133  0.019436  0.019591  0.019287  0.019307  0.019620  0.019608  0.019095  0.019298  0.019361  0.019504  0.018920  0.019726  0.019799  0.019617  0.019234  0.018968  0.019526  0.019967  0.018949  0.018923  0.019409  0.019389  0.019846  0.019779  0.019377  0.018896  0.019489  0.019343  0.019348  0.019615  0.019283  0.019814  0.018951  0.019123  0.019565  0.019025  0.019343  0.019459  0.019206  0.019112  0.019895  0.019526  0.019348  0.019242  0.019364  0.019128  0.019619  0.019136  0.019434  0.019317  0.019174  0.019172  0.019625  0.019583  0.019255  0.019288  0.019302  0.019078  0.019542  0.019303  0.019750  0.019196  0.019467  0.018965  0.019614  0.019211  0.019070  0.019094  0.019383  0.019167 
 0.019040  0.019433  0.019248  0.018666  0.019306  0.018643  0.019022  0.018869  0.018758  0.018707  0.019213  0.018453  0.019168  0.018987  0.018944  0.019364  0.019005  0.019077  0.018846  0.019065  0.018314  0.018650  0.018608  0.019053  0.019312  0.018780  0.019139  0.019219  0.019538  0.018741  0.019194  0.019288  0.018957  0.019015  0.019368  0.019363  0.018809  0.018970  0.019150  0.019431  0.018552  0.019338  0.019342  0.019380  0.018952  0.018800  0.019162  0.019504  0.018651  0.018495  0.019123  0.019081  0.019529  0.019356  0.019087  0.018584  0.019253  0.019154  0.018992  0.019242  0.019113  0.019667  0.018660  0.018925  0.019296  0.018721  0.019012  0.019242  0.018876  0.018753  0.019405  0.019230  0.018992  0.019002  0.019081  0.018755  0.019213  0.018793  0.018944  0.019014  0.018869  0.018843  0.019292  0.019408  0.019007  0.018955  0.018953  0.018858  0.019266  0.018996  0.019488  0.018932  0.019150  0.018692  0.019421  0.019038  0.018722  0.018951  0.019145  0.018886 
 0.018911  0.019114  0.019037  0.018371  0.018953  0.018361  0.018571  0.018509  0.018507  0.018425  0.018931  0.018244  0.018722  0.018654  0.018692  0.019164  0.018795  0.018793  0.018485  0.018706  0.018190  0.018387  0.018515  0.018818  0.018973  0.018391  0.018757  0.018956  0.019364  0.018393  0.018885  0.018951  0.018636  0.018737  0.019101  0.019192  0.018400  0.018692  0.018779  0.019123  0.018122  0.019177  0.019039  0.019103  0.018519  0.018488  0.018787  0.019090  0.018452  0.018220  0.018727  0.018881  0.019225  0.019076  0.018720  0.018219  0.018966  0.018898  0.018826  0.018829  0.018753  0.019339  0.018350  0.018787  0.019073  0.018485  0.018749  0.018945  0.018523  0.018337  0.019231  0.018935  0.018746  0.018708  0.018736  0.018539  0.018967  0.018558  0.018618  0.018788  0.018659  0.018494  0.019156  0.019116  0.018648  0.018695  0.018607  0.018548  0.018871  0.018495  0.019210  0.018599  0.018872  0.018408  0.019100  0.018814  0.018553  0.018773  0.018766  0.018576 
 0.018755  0.018906  0.018850  0.018260  0.018661  0.018018  0.018462  0.018388  0.018275  0.018207  0.018776  0.017983  0.018363  0.018375  0.018413  0.018980  0.018610  0.018670  0.018301  0.018619  0.017914  0.018239  0.018313  0.018671  0.018605  0.018078  0.018454  0.018770  0.019063  0.018032  0.018712  0.018585  0.018471  0.018491  0.018671  0.019062  0.018132  0.018400  0.018665  0.018809  0.017948  0.018825  0.018941  0.018872  0.018366  0.018196  0.018770  0.018818  0.018291  0.018082  0.018361  0.018628  0.018991  0.018750  0.018545  0.018100  0.018753  0.018740  0.018725  0.018563  0.018539  0.019145  0.018078  0.018626  0.018752  0.018302  0.018342  0.018654  0.018355  0.018120  0.019035  0.018619  0.018582  0.018558  0.018546  0.018496  0.018668  0.018477  0.018334  0.018553  0.018344  0.018301  0.018813  0.018881  0.018334  0.018375  0.018400  0.018329  0.018435  0.018441  0.018875  0.018371  0.018634  0.018174  0.018908  0.018575  0.018324  0.018755  0.018666  0.018442 
 0.018661  0.018829  0.018560  0.018165  0.018417  0.017930  0.018265  0.018308  0.018025  0.017976  0.018635  0.017882  0.018215  0.018229  0.018125  0.018858  0.018495  0.018570  0.018262  0.018386  0.017735  0.018035  0.018304  0.018593  0.018435  0.017886  0.018240  0.018516  0.018916  0.017877  0.018477  0.018398  0.018148  0.018334  0.018427  0.018802  0.017924  0.018271  0.018426  0.018480  0.017895  0.018679  0.018830  0.018698  0.018091  0.018274  0.018659  0.018601  0.018122  0.017923  0.018189  0.018421  0.018701  0.018792  0.018279  0.017996  0.018699  0.018562  0.018562  0.018299  0.018371  0.018899  0.017840  0.018405  0.018523  0.018220  0.018135  0.018456  0.018245  0.017929  0.018868  0.018530  0.018327  0.018293  0.018300  0.018412  0.018563  0.018344  0.018201  0.018346  0.018202  0.018320  0.018558  0.018698  0.018135  0.018173  0.018266  0.018093  0.018297  0.018270  0.018718  0.018290  0.018571  0.017929  0.018676  0.018387  0.018147  0.018672  0.018473  0.018204 
 0.018678  0.018626  0.018597  0.018243  0.018333  0.017853  0.018207  0.018261  0.017874  0.017917  0.018594  0.017808  0.018103  0.018020  0.017950  0.018666  0.018313  0.018498  0.018162  0.018363  0.017599  0.017995  0.018349  0.018376  0.018316  0.017897  0.018042  0.018432  0.018694  0.017828  0.018434  0.018177  0.018156  0.018281  0.018192  0.018658  0.017769  0.018191  0.018536  0.018365  0.017897  0.018573  0.018689  0.018687  0.017940  0.018097  0.018601  0.018458  0.018067  0.017895  0.018175  0.018203  0.018609  0.018761  0.018179  0.018057  0.018738  0.018472  0.018545  0.018216  0.018387  0.018751  0.017757  0.018213  0.018460  0.017934  0.018032  0.018407  0.018126  0.017955  0.018580  0.018427  0.018225  0.018202  0.018203  0.018212  0.018530  0.018405  0.018196  0.018115  0.018228  0.018288  0.018420  0.018351  0.018155  0.018052  0.018274  0.018036  0.018133  0.018116  0.018622  0.018146  0.018479  0.017901  0.018528  0.018341  0.018235  0.018548  0.018359  0.018238 
 0.018682  0.018635  0.018553  0.018129  0.018330  0.017770  0.018202  0.018152  0.017849  0.017843  0.018376  0.017813  0.018060  0.017935  0.017944  0.018561  0.018107  0.018421  0.017924  0.018350  0.017550  0.017923  0.018318  0.018420  0.018162  0.017865  0.017931  0.018226  0.018519  0.017733  0.018291  0.018215  0.018107  0.018230  0.018164  0.018420  0.017657  0.018181  0.018490  0.018245  0.017835  0.018415  0.018574  0.018661  0.017792  0.017991  0.018591  0.018335  0.017956  0.017812  0.018015  0.018102  0.018556  0.018603  0.018049  0.018034  0.018750  0.018475  0.018430  0.018200  0.018355  0.018656  0.017664  0.018037  0.018276  0.017801  0.017884  0.018260  0.017968  0.017821  0.018472  0.018431  0.018209  0.018165  0.018127  0.018132  0.018465  0.018405  0.018003  0.018088  0.018140  0.018176  0.018263  0.018302  0.018074  0.017959  0.018155  0.017908  0.018147  0.018051  0.018504  0.018231  0.018345  0.017923  0.018289  0.018212  0.018155  0.018470  0.018347  0.018128 
 0.018566  0.018644  0.018501  0.018164  0.018358  0.017764  0.018226  0.018143  0.017853  0.017827  0.018246  0.017839  0.018103  0.017921  0.018033  0.018459  0.018173  0.018507  0.017925  0.018343  0.017509  0.017843  0.018380  0.018409  0.018047  0.017803  0.017928  0.018234  0.018640  0.017693  0.018227  0.018158  0.018108  0.018186  0.018192  0.018377  0.017661  0.018203  0.018322  0.018285  0.017845  0.018331  0.018473  0.018554  0.017876  0.017987  0.018602  0.018349  0.017947  0.017843  0.017900  0.018166  0.018518  0.018550  0.017997  0.017980  0.018687  0.018532  0.018365  0.018206  0.018361  0.018666  0.017708  0.018163  0.018117  0.017742  0.017875  0.018149  0.018062  0.017811  0.018436  0.018318  0.018138  0.018085  0.018188  0.018073  0.018369  0.018436  0.018073  0.018160  0.018170  0.018232  0.018139  0.018293  0.018031  0.017941  0.018153  0.017834  0.018057  0.018169  0.018497  0.018148  0.018258  0.017821  0.018328  0.018121  0.018306  0.018433  0.018493  0.018137 
 0.018511  0.018631  0.018520  0.018138  0.018309  0.017731  0.018263  0.018240  0.017851  0.017839  0.018224  0.017798  0.018065  0.017843  0.018013  0.018427  0.018171  0.018494  0.017953  0.018299  0.017602  0.017780  0.018345  0.018298  0.018077  0.017724  0.017927  0.018190  0.018668  0.017600  0.018251  0.018103  0.018108  0.018183  0.018163  0.018233  0.017794  0.018210  0.018349  0.018285  0.017875  0.018366  0.018586  0.018413  0.017785  0.017841  0.018626  0.018255  0.017852  0.017744  0.017875  0.018150  0.018550  0.018473  0.017995  0.018013  0.018652  0.018484  0.018516  0.018294  0.018315  0.018666  0.017637  0.018076  0.018100  0.017674  0.017918  0.018097  0.018117  0.017874  0.018426  0.018310  0.018164  0.018147  0.018219  0.018067  0.018287  0.018310  0.018062  0.018269  0.018072  0.018238  0.018147  0.018221  0.017943  0.017947  0.018151  0.017961  0.018017  0.018292  0.018603  0.018063  0.018306  0.017902  0.018276  0.018128  0.018269  0.018412  0.018493  0.018120 
 0.018569  0.018683  0.018484  0.018076  0.018206  0.017917  0.018278  0.018221  0.017941  0.017814  0.018284  0.017759  0.018144  0.017719  0.017976  0.018324  0.018172  0.018596  0.018103  0.018448  0.017595  0.017848  0.018227  0.018309  0.018066  0.017787  0.017936  0.018209  0.018689  0.017658  0.018154  0.018121  0.018145  0.018229  0.018107  0.018191  0.017851  0.018267  0.018380  0.018290  0.017860  0.018384  0.018549  0.018381  0.017749  0.017848  0.018635  0.018180  0.017897  0.017713  0.017895  0.018105  0.018618  0.018365  0.017989  0.017961  0.018680  0.018509  0.018621  0.018352  0.018237  0.018674  0.017624  0.018054  0.018095  0.017536  0.017985  0.018096  0.017884  0.017877  0.018463  0.018308  0.018111  0.018240  0.018196  0.018157  0.018377  0.018138  0.017892  0.018130  0.017993  0.018202  0.018135  0.018171  0.017842  0.017972  0.018198  0.017987  0.018027  0.018245  0.018540  0.017890  0.018259  0.017934  0.018193  0.018020  0.018176  0.018484  0.018600  0.018131 
 0.018607  0.018716  0.018469  0.018015  0.018259  0.017980  0.018377  0.018259  0.017948  0.017950  0.018282  0.017781  0.018165  0.017712  0.018025  0.018263  0.018161  0.018607  0.018168  0.018392  0.017593  0.017953  0.018342  0.018206  0.018072  0.017631  0.017921  0.018171  0.018710  0.017666  0.018133  0.018031  0.018099  0.018226  0.018091  0.018129  0.017803  0.018351  0.018478  0.018306  0.018026  0.018368  0.018503  0.018365  0.017789  0.017812  0.018579  0.018134  0.017933  0.017740  0.017789  0.018126  0.018680  0.018350  0.018055  0.018100  0.018592  0.018326  0.018683  0.018435  0.018243  0.018588  0.017624  0.018045  0.018116  0.017523  0.018067  0.018029  0.017897  0.017828  0.018589  0.018430  0.018170  0.018298  0.018177  0.018180  0.018354  0.018205  0.017856  0.018230  0.017933  0.018328  0.018055  0.018187  0.017958  0.017993  0.018234  0.017998  0.018014  0.018221  0.018537  0.017921  0.018308  0.017952  0.018133  0.017971  0.018309  0.018480  0.018648  0.018199 
 0.018612  0.018799  0.018502  0.018017  0.018226  0.018056  0.018443  0.018234  0.017867  0.018101  0.018232  0.017853  0.018140  0.017756  0.018035  0.018282  0.018273  0.018625  0.018146  0.018426  0.017601  0.017943  0.018361  0.018247  0.018039  0.017732  0.017887  0.018113  0.018678  0.017667  0.018148  0.018064  0.018182  0.018306  0.018226  0.018253  0.017807  0.018393  0.018553  0.018355  0.017958  0.018359  0.018540  0.018378  0.017762  0.017813  0.018543  0.018176  0.018010  0.017702  0.017907  0.018101  0.018692  0.018453  0.017963  0.018033  0.018549  0.018282  0.018625  0.018449  0.018204  0.018570  0.017639  0.018052  0.018176  0.017487  0.018162  0.018025  0.017953  0.017815  0.018635  0.018416  0.018028  0.018313  0.018188  0.018175  0.018404  0.018181  0.017894  0.018209  0.018005  0.018316  0.018010  0.018134  0.017932  0.017966  0.018292  0.017946  0.018071  0.018088  0.018550  0.017909  0.018207  0.017984  0.018271  0.017981  0.018273  0.018375  0.018680  0.018147 
 0.018599  0.018786  0.018503  0.018019  0.018271  0.018054  0.018413  0.018209  0.017837  0.018171  0.018198  0.017881  0.018192  0.017800  0.018040  0.018265  0.018292  0.018673  0.018171  0.018484  0.017554  0.018009  0.018345  0.018160  0.017970  0.017863  0.017889  0.018172  0.018547  0.017721  0.018195  0.017981  0.018172  0.018396  0.018262  0.018250  0.017785  0.018383  0.018491  0.018293  0.017941  0.018319  0.018506  0.018338  0.017768  0.017801  0.018575  0.018205  0.018014  0.017815  0.017913  0.018057  0.018737  0.018490  0.017916  0.018008  0.018556  0.018237  0.018648  0.018466  0.018317  0.018480  0.017680  0.018116  0.018137  0.017557  0.018263  0.018032  0.017999  0.017844  0.018626  0.018495  0.018037  0.018256  0.018195  0.018101  0.018545  0.018246  0.017953  0.018234  0.017996  0.018374  0.018099  0.018100  0.017984  0.018026  0.018293  0.017818  0.018058  0.018027  0.018644  0.017871  0.018269  0.017994  0.018294  0.018039  0.018233  0.018271  0.018698  0.018200 
 0.018590  0.018806  0.018484  0.018025  0.018252  0.018084  0.018443  0.018207  0.017827  0.018062  0.018158  0.017928  0.018218  0.017852  0.018123  0.018170  0.018366  0.018651  0.018033  0.018627  0.017655  0.018083  0.018393  0.018083  0.017961  0.017917  0.017811  0.018300  0.018559  0.017669  0.018115  0.017919  0.018182  0.018451  0.018400  0.018327  0.017832  0.018503  0.018500  0.018285  0.017967  0.018298  0.018429  0.018234  0.017831  0.017713  0.018494  0.018258  0.017982  0.017783  0.017924  0.018100  0.018770  0.018629  0.018005  0.017993  0.018541  0.018220  0.018560  0.018579  0.018364  0.018494  0.017532  0.018181  0.018070  0.017561  0.018199  0.018020  0.018032  0.017846  0.018728  0.018508  0.018054  0.018306  0.018159  0.018011  0.018524  0.018193  0.017911  0.018142  0.017937  0.018486  0.018041  0.018125  0.017843  0.018003  0.018281  0.017889  0.018087  0.018071  0.018668  0.017952  0.018207  0.018103  0.018178  0.017995  0.018300  0.018322  0.018731  0.018105 
 0.018620  0.018872  0.018553  0.018040  0.018240  0.018155  0.018527  0.018315  0.017892  0.018098  0.018205  0.017857  0.018375  0.017841  0.018235  0.018180  0.018499  0.018675  0.018075  0.018595  0.017758  0.018267  0.018405  0.018116  0.018056  0.017938  0.017767  0.018368  0.018620  0.017660  0.018092  0.017919  0.018357  0.018628  0.018326  0.018354  0.017829  0.018554  0.018627  0.018358  0.018105  0.018491  0.018535  0.018199  0.017851  0.017841  0.018534  0.018237  0.017950  0.017861  0.017991  0.018086  0.018845  0.018799  0.018156  0.017854  0.018629  0.018243  0.018642  0.018791  0.018330  0.018539  0.017589  0.018184  0.018067  0.017540  0.018296  0.018051  0.018074  0.017797  0.018771  0.018529  0.018180  0.018352  0.018155  0.018094  0.018563  0.018165  0.017968  0.018123  0.018005  0.018708  0.018021  0.018302  0.017848  0.018082  0.018344  0.017976  0.018250  0.018087  0.018589  0.017995  0.018364  0.018006  0.018295  0.017988  0.018396  0.018287  0.018801  0.018269 
 0.018634  0.018928  0.018533  0.018040  0.018156  0.018119  0.018446  0.018414  0.017827  0.018002  0.018146  0.017916  0.018362  0.017703  0.018212  0.018124  0.018535  0.018590  0.018113  0.018549  0.017715  0.018206  0.018433  0.018175  0.017980  0.017928  0.017769  0.018499  0.018507  0.017803  0.018145  0.017832  0.018283  0.018622  0.018390  0.018394  0.017949  0.018524  0.018535  0.018282  0.018054  0.018366  0.018612  0.018203  0.017842  0.017787  0.018378  0.018185  0.017855  0.017912  0.017997  0.018174  0.018811  0.018743  0.018173  0.017839  0.018631  0.018290  0.018668  0.018737  0.018327  0.018543  0.017537  0.018170  0.018041  0.017562  0.018135  0.017934  0.018033  0.017825  0.018728  0.018425  0.018186  0.018198  0.018129  0.018272  0.018541  0.018145  0.017963  0.018138  0.018009  0.018611  0.018028  0.018197  0.017773  0.018123  0.018384  0.017882  0.018299  0.018018  0.018578  0.018028  0.018314  0.017915  0.018283  0.017997  0.018466  0.018226  0.018735  0.018307 
 0.018521  0.018836  0.018460  0.018040  0.017963  0.017945  0.018375  0.018292  0.017692  0.017895  0.018050  0.017842  0.018285  0.017706  0.017973  0.017906  0.018320  0.018407  0.017905  0.018464  0.017555  0.017952  0.018289  0.018030  0.017737  0.017778  0.017643  0.018376  0.018368  0.017702  0.018022  0.017660  0.018135  0.018495  0.018348  0.018288  0.017843  0.018376  0.018462  0.018207  0.017888  0.018117  0.018513  0.018098  0.017751  0.017797  0.018261  0.018019  0.017728  0.017755  0.017816  0.018016  0.018650  0.018578  0.017939  0.017747  0.018296  0.018162  0.018457  0.018549  0.018187  0.018347  0.017298  0.018000  0.017970  0.017513  0.017907  0.017965  0.017887  0.017672  0.018583  0.018402  0.018013  0.018153  0.018007  0.018165  0.018369  0.018043  0.017933  0.017926  0.017961  0.018493  0.017973  0.018167  0.017728  0.018047  0.018403  0.017729  0.018149  0.017776  0.018452  0.017833  0.018120  0.017758  0.018067  0.017932  0.018460  0.018237  0.018559  0.018225 
 0.018578  0.018782  0.018458  0.017884  0.017739  0.017866  0.018483  0.018204  0.017686  0.017855  0.017890  0.017808  0.018259  0.017717  0.017890  0.017916  0.018220  0.018507  0.017809  0.018384  0.017490  0.017855  0.018275  0.017930  0.017527  0.017686  0.017404  0.018196  0.018204  0.017732  0.018013  0.017659  0.018085  0.018462  0.018068  0.018321  0.017805  0.018367  0.018411  0.018051  0.017898  0.018178  0.018566  0.018006  0.017625  0.017728  0.018263  0.017841  0.017595  0.017675  0.017763  0.017968  0.018478  0.018593  0.017928  0.017687  0.018302  0.018059  0.018361  0.018405  0.018053  0.018206  0.017338  0.017903  0.017927  0.017399  0.017901  0.017781  0.017901  0.017650  0.018597  0.018351  0.017900  0.017998  0.017963  0.018051  0.018323  0.017956  0.017790  0.017815  0.017904  0.018384  0.017869  0.018051  0.017759  0.018072  0.018244  0.017823  0.018007  0.017676  0.018415  0.017784  0.018095  0.017709  0.017962  0.017932  0.018353  0.018199  0.018527  0.018004 
 0.018424  0.018339  0.018309  0.017747  0.017567  0.017591  0.018286  0.017857  0.017527  0.017685  0.017625  0.017617  0.018116  0.017584  0.017790  0.017787  0.017961  0.018267  0.017547  0.018232  0.017342  0.017777  0.018050  0.017830  0.017370  0.017595  0.017230  0.017919  0.018013  0.017542  0.017812  0.017318  0.017881  0.018259  0.017877  0.018228  0.017571  0.018179  0.018234  0.017833  0.017649  0.017922  0.018425  0.017742  0.017390  0.017556  0.017974  0.017716  0.017435  0.017453  0.017553  0.017787  0.018335  0.018299  0.017657  0.017493  0.018100  0.017898  0.018196  0.018209  0.017892  0.018167  0.017175  0.017731  0.017833  0.017141  0.017729  0.017627  0.017673  0.017452  0.018351  0.018183  0.017836  0.017825  0.017705  0.017888  0.017990  0.017700  0.017625  0.017693  0.017764  0.018093  0.017644  0.017895  0.017568  0.017821  0.018036  0.017722  0.017902  0.017456  0.018096  0.017694  0.017777  0.017505  0.017699  0.017737  0.018228  0.018019  0.018373  0.017666 
 0.018239  0.018137  0.018004  0.017467  0.017399  0.017304  0.018162  0.017625  0.017351  0.017621  0.017428  0.017468  0.017851  0.017359  0.017583  0.017635  0.017737  0.017968  0.017355  0.017886  0.017085  0.017603  0.017871  0.017593  0.017212  0.017354  0.016997  0.017798  0.017873  0.017297  0.017618  0.017096  0.017740  0.018019  0.017666  0.018073  0.017191  0.017946  0.018093  0.017781  0.017489  0.017776  0.018122  0.017681  0.017260  0.017509  0.017792  0.017652  0.017318  0.017296  0.017455  0.017610  0.018043  0.018051  0.017419  0.017254  0.017867  0.017758  0.017839  0.017868  0.017688  0.017899  0.016900  0.017429  0.017645  0.016758  0.017462  0.017430  0.017470  0.017206  0.018190  0.018121  0.017644  0.017779  0.017510  0.017612  0.017882  0.017502  0.017493  0.017563  0.017614  0.017915  0.017365  0.017875  0.017411  0.017541  0.017884  0.017465  0.017710  0.017177  0.017970  0.017532  0.017498  0.017387  0.017356  0.017491  0.017982  0.017832  0.018254  0.017573 
 0.018020  0.017762  0.017872  0.017296  0.017134  0.017227  0.017969  0.017340  0.016919  0.017454  0.017342  0.017265  0.017555  0.017046  0.017424  0.017413  0.017477  0.017618  0.017289  0.017562  0.016919  0.017419  0.017658  0.017420  0.016934  0.017148  0.016725  0.017592  0.017748  0.017320  0.017335  0.016726  0.017547  0.017844  0.017476  0.017823  0.017051  0.017600  0.017824  0.017451  0.017197  0.017475  0.017923  0.017416  0.017082  0.017353  0.017511  0.017545  0.017252  0.017044  0.017319  0.017327  0.017871  0.017717  0.017315  0.017043  0.017564  0.017491  0.017647  0.017672  0.017441  0.017706  0.016643  0.017255  0.017306  0.016520  0.017264  0.017188  0.017246  0.017111  0.017890  0.017867  0.017522  0.017561  0.017222  0.017225  0.017594  0.017236  0.017236  0.017484  0.017274  0.017713  0.017183  0.017624  0.017257  0.017286  0.017783  0.017278  0.017530  0.016877  0.017743  0.017276  0.017218  0.017064  0.017143  0.017271  0.017554  0.017573  0.017941  0.017481 
 0.017686  0.017403  0.017492  0.017065  0.016858  0.016975  0.017593  0.017122  0.016683  0.017251  0.017041  0.017223  0.017195  0.016734  0.017099  0.016925  0.017124  0.017395  0.017032  0.017250  0.016682  0.017201  0.017429  0.017268  0.016768  0.017025  0.016630  0.017492  0.017543  0.016898  0.016995  0.016528  0.017185  0.017768  0.017135  0.017677  0.016804  0.017324  0.017638  0.017194  0.016948  0.017144  0.017530  0.017082  0.016789  0.017057  0.017144  0.017098  0.016906  0.017034  0.016958  0.017154  0.017722  0.017326  0.016868  0.016534  0.017220  0.017269  0.017348  0.017203  0.017023  0.017362  0.016305  0.016989  0.017048  0.016321  0.016902  0.016907  0.016970  0.016840  0.017596  0.017601  0.017115  0.017212  0.016854  0.017138  0.017378  0.017166  0.016876  0.017278  0.016922  0.017401  0.016812  0.017446  0.016832  0.017051  0.017296  0.016991  0.017239  0.016815  0.017392  0.017028  0.016965  0.016826  0.016918  0.016997  0.017355  0.017326  0.017628  0.017184 
 0.017510  0.016980  0.017218  0.016718  0.016465  0.016778  0.017135  0.016961  0.016400  0.017085  0.016790  0.017085  0.016940  0.016464  0.016972  0.016675  0.016748  0.017125  0.016836  0.017155  0.016330  0.016895  0.017222  0.016957  0.016344  0.016637  0.016566  0.017072  0.017465  0.016752  0.016750  0.016270  0.016907  0.017414  0.016815  0.017510  0.016706  0.016975  0.017372  0.016975  0.016567  0.016845  0.017225  0.016907  0.016531  0.016826  0.016690  0.016754  0.016646  0.016933  0.016661  0.017009  0.017395  0.017129  0.016480  0.016259  0.016976  0.017010  0.017149  0.017071  0.016706  0.016952  0.016091  0.016655  0.016939  0.016203  0.016757  0.016755  0.016734  0.016432  0.017364  0.017316  0.016832  0.017045  0.016601  0.016872  0.016990  0.016779  0.016552  0.017056  0.016648  0.016927  0.016643  0.017304  0.016625  0.016831  0.016998  0.016724  0.017016  0.016532  0.017302  0.016854  0.016594  0.016563  0.016768  0.016666  0.017170  0.017031  0.017236  0.017090 
 0.017083  0.016520  0.016605  0.016408  0.016103  0.016574  0.016572  0.016573  0.016100  0.016558  0.016460  0.016671  0.016598  0.015948  0.016715  0.016448  0.016333  0.016721  0.016427  0.016708  0.015957  0.016423  0.016930  0.016535  0.016071  0.016178  0.016301  0.016722  0.016952  0.016372  0.016381  0.015921  0.016407  0.016967  0.016559  0.017111  0.016336  0.016580  0.017150  0.016574  0.016043  0.016462  0.016837  0.016524  0.016116  0.016480  0.016294  0.016279  0.016080  0.016609  0.016258  0.016417  0.016978  0.016706  0.016261  0.015827  0.016669  0.016709  0.016858  0.016599  0.016356  0.016416  0.015779  0.016203  0.016571  0.015826  0.016281  0.016380  0.016467  0.016138  0.016897  0.016808  0.016580  0.016664  0.016037  0.016492  0.016554  0.016418  0.016089  0.016652  0.016141  0.016496  0.016487  0.016783  0.016187  0.016458  0.016487  0.016428  0.016567  0.016240  0.016948  0.016402  0.016197  0.016163  0.016462  0.016148  0.016839  0.016736  0.016827  0.016731 
 0.016528  0.016398  0.016151  0.016058  0.015847  0.016226  0.016220  0.016178  0.015537  0.016052  0.016049  0.016337  0.016153  0.015689  0.016527  0.016184  0.015904  0.016315  0.016078  0.016365  0.015786  0.016151  0.016422  0.016147  0.015883  0.015669  0.015941  0.016497  0.016441  0.016020  0.016046  0.015444  0.015955  0.016584  0.016199  0.016762  0.016085  0.016171  0.016680  0.016258  0.015677  0.016179  0.016592  0.016102  0.015824  0.016281  0.016009  0.015883  0.015686  0.016316  0.015935  0.016277  0.016406  0.016249  0.015933  0.015544  0.016346  0.016299  0.016490  0.016095  0.015822  0.016039  0.015413  0.015779  0.016165  0.015458  0.015820  0.016121  0.016113  0.015937  0.016482  0.016416  0.016261  0.016275  0.015802  0.016141  0.016054  0.016057  0.015809  0.016271  0.015773  0.016134  0.016070  0.016259  0.015787  0.016201  0.016042  0.015845  0.016226  0.015838  0.016460  0.016030  0.015956  0.015778  0.016212  0.015716  0.016514  0.016407  0.016313  0.016469 
 0.016170  0.016122  0.015901  0.015834  0.015761  0.016084  0.016053  0.015888  0.015434  0.015840  0.015759  0.016260  0.015967  0.015401  0.016317  0.015875  0.015706  0.016090  0.016021  0.016148  0.015693  0.016082  0.016337  0.015886  0.015706  0.015483  0.015780  0.016219  0.016204  0.015706  0.015791  0.015355  0.015805  0.016340  0.015962  0.016632  0.015977  0.015948  0.016418  0.016050  0.015495  0.016093  0.016315  0.015908  0.015770  0.016089  0.015805  0.015644  0.015575  0.016069  0.015673  0.016084  0.016116  0.016134  0.015747  0.015353  0.016119  0.016086  0.016203  0.015888  0.015662  0.015801  0.015341  0.015566  0.016174  0.015526  0.015589  0.016012  0.015766  0.015746  0.016233  0.016240  0.016068  0.016076  0.015571  0.015949  0.015972  0.015775  0.015665  0.016128  0.015722  0.015910  0.015877  0.016191  0.015597  0.016045  0.015959  0.015720  0.016150  0.015677  0.016490  0.015842  0.015669  0.015690  0.015800  0.015468  0.016310  0.016281  0.015963  0.016061 
 0.015770  0.015606  0.015556  0.015519  0.015465  0.015603  0.015717  0.015529  0.015128  0.015394  0.015462  0.015980  0.015575  0.014968  0.015773  0.015560  0.015408  0.015791  0.015713  0.015690  0.015283  0.015741  0.015941  0.015428  0.015249  0.014997  0.015526  0.015742  0.015815  0.015418  0.015313  0.014946  0.015325  0.015848  0.015645  0.016283  0.015480  0.015552  0.015960  0.015654  0.014997  0.015795  0.015746  0.015648  0.015346  0.015644  0.015351  0.015243  0.015101  0.015741  0.015305  0.015610  0.015814  0.015708  0.015356  0.015008  0.015813  0.015714  0.015756  0.015605  0.015247  0.015278  0.014894  0.015352  0.015738  0.015195  0.015185  0.015514  0.015396  0.015257  0.015933  0.015842  0.015698  0.015655  0.015339  0.015592  0.015638  0.015308  0.015140  0.015678  0.015415  0.015513  0.015411  0.015572  0.015273  0.015665  0.015593  0.015379  0.015645  0.015260  0.016069  0.015411  0.015429  0.015318  0.015451  0.015155  0.015876  0.015759  0.015690  0.015578 
 0.015817  0.015318  0.015235  0.015188  0.015212  0.015338  0.015547  0.015380  0.014869  0.015113  0.015133  0.015576  0.015406  0.014591  0.015286  0.015274  0.015152  0.015588  0.015465  0.015266  0.014975  0.015553  0.015667  0.015217  0.015004  0.014694  0.015113  0.015563  0.015676  0.014983  0.015120  0.014759  0.015061  0.015767  0.015363  0.016090  0.015234  0.015091  0.015678  0.015392  0.014684  0.015715  0.015377  0.015454  0.015020  0.015431  0.015260  0.014868  0.014918  0.015581  0.015089  0.015369  0.015482  0.015368  0.015072  0.014729  0.015510  0.015544  0.015498  0.015178  0.015104  0.015107  0.014646  0.015227  0.015376  0.014937  0.014939  0.015176  0.015117  0.015093  0.015746  0.015520  0.015437  0.015550  0.014972  0.015354  0.015431  0.015039  0.014823  0.015473  0.015212  0.015305  0.015111  0.015298  0.015116  0.015366  0.015279  0.014987  0.015512  0.015005  0.015867  0.015235  0.015050  0.015063  0.015073  0.014923  0.015676  0.015475  0.015244  0.015315 
 0.015709  0.015270  0.015109  0.015054  0.015165  0.015245  0.015399  0.015305  0.014848  0.015014  0.015102  0.015513  0.015345  0.014661  0.015155  0.015191  0.015199  0.015492  0.015312  0.015252  0.014999  0.015426  0.015552  0.015178  0.014943  0.014749  0.015121  0.015352  0.015592  0.014974  0.014999  0.014819  0.014873  0.015697  0.015406  0.015900  0.015067  0.014997  0.015478  0.015345  0.014661  0.015543  0.015273  0.015221  0.014991  0.015551  0.015211  0.014714  0.014749  0.015497  0.015106  0.015207  0.015345  0.015289  0.014956  0.014704  0.015298  0.015331  0.015260  0.015082  0.014965  0.014992  0.014539  0.015106  0.015455  0.014811  0.014827  0.015034  0.015075  0.015027  0.015629  0.015342  0.015252  0.015353  0.014864  0.015055  0.015381  0.014963  0.014911  0.015377  0.015055  0.015201  0.014909  0.015145  0.015199  0.015207  0.015200  0.015034  0.015412  0.014832  0.015923  0.015191  0.014869  0.015009  0.015102  0.014889  0.015524  0.015450  0.015161  0.015346 
 0.015438  0.015036  0.015074  0.014896  0.015004  0.015136  0.015263  0.015009  0.014785  0.014863  0.014977  0.015384  0.015179  0.014628  0.015036  0.014910  0.015034  0.015229  0.015075  0.014924  0.014899  0.015175  0.015271  0.014972  0.014647  0.014448  0.014956  0.015239  0.015350  0.014795  0.014888  0.014588  0.014651  0.015468  0.015201  0.015682  0.014968  0.014745  0.015304  0.015231  0.014516  0.015294  0.015139  0.015019  0.014915  0.015206  0.014986  0.014558  0.014611  0.015403  0.014766  0.014777  0.015172  0.015154  0.014801  0.014538  0.015126  0.015115  0.015092  0.014983  0.014810  0.014954  0.014238  0.014916  0.015179  0.014741  0.014691  0.014870  0.014796  0.014832  0.015353  0.015166  0.015219  0.015232  0.014719  0.014908  0.015258  0.014928  0.014818  0.015095  0.014820  0.014991  0.014614  0.014970  0.015020  0.015005  0.014880  0.014790  0.015179  0.014562  0.015730  0.015057  0.014748  0.014864  0.014835  0.014703  0.015322  0.015232  0.014892  0.015122 
 0.015406  0.014879  0.015042  0.014731  0.014799  0.014967  0.015177  0.015044  0.014673  0.014696  0.014941  0.015228  0.015009  0.014472  0.014907  0.014859  0.014894  0.015174  0.014918  0.014756  0.014822  0.015195  0.015395  0.014858  0.014573  0.014277  0.014707  0.015085  0.015314  0.014709  0.014807  0.014506  0.014492  0.015300  0.015103  0.015625  0.014765  0.014684  0.015133  0.014976  0.014459  0.015160  0.014876  0.014890  0.014834  0.014971  0.015026  0.014518  0.014644  0.015323  0.014647  0.014692  0.015107  0.014865  0.014722  0.014408  0.015032  0.014987  0.015005  0.014915  0.014709  0.014840  0.014156  0.014782  0.015090  0.014590  0.014530  0.014736  0.014559  0.014799  0.015274  0.015005  0.015050  0.015191  0.014737  0.014849  0.015040  0.014929  0.014732  0.015092  0.014713  0.014935  0.014258  0.014689  0.014970  0.014913  0.014823  0.014698  0.014964  0.014388  0.015626  0.014898  0.014659  0.014602  0.014816  0.014518  0.015230  0.015172  0.014714  0.015028 
 0.015052  0.014660  0.014767  0.014557  0.014711  0.014745  0.014830  0.014711  0.014235  0.014456  0.014706  0.014895  0.014862  0.014092  0.014780  0.014625  0.014690  0.014862  0.014584  0.014492  0.014547  0.014722  0.015148  0.014853  0.014458  0.014119  0.014491  0.014929  0.015023  0.014464  0.014552  0.014210  0.014407  0.015088  0.014656  0.015347  0.014405  0.014531  0.014870  0.014877  0.014162  0.014763  0.014747  0.014656  0.014532  0.014562  0.014759  0.014329  0.014367  0.015088  0.014383  0.014498  0.014779  0.014534  0.014396  0.014228  0.014814  0.014664  0.014821  0.014632  0.014490  0.014720  0.013874  0.014448  0.014806  0.014355  0.014305  0.014503  0.014348  0.014480  0.014878  0.014782  0.014640  0.014955  0.014427  0.014471  0.014738  0.014668  0.014335  0.014610  0.014373  0.014724  0.014169  0.014384  0.014835  0.014692  0.014467  0.014422  0.014699  0.014113  0.015260  0.014658  0.014370  0.014374  0.014473  0.014245  0.014970  0.014799  0.014396  0.014902 
 0.014928  0.014477  0.014809  0.014527  0.014596  0.014650  0.014650  0.014480  0.014082  0.014437  0.014678  0.014732  0.014686  0.013883  0.014684  0.014511  0.014585  0.014681  0.014419  0.014432  0.014390  0.014707  0.014986  0.014717  0.014334  0.013937  0.014373  0.014678  0.014852  0.014423  0.014494  0.014302  0.014350  0.015015  0.014656  0.015180  0.014381  0.014343  0.014761  0.014692  0.014072  0.014624  0.014612  0.014429  0.014419  0.014466  0.014693  0.014109  0.014382  0.015086  0.014155  0.014376  0.014604  0.014305  0.014243  0.014180  0.014403  0.014585  0.014670  0.014436  0.014463  0.014422  0.013678  0.014327  0.014783  0.014325  0.014152  0.014299  0.014207  0.014385  0.014859  0.014721  0.014506  0.014805  0.014195  0.014361  0.014614  0.014554  0.014243  0.014491  0.014097  0.014700  0.014135  0.014261  0.014784  0.014594  0.014421  0.014306  0.014418  0.014035  0.015248  0.014658  0.014234  0.014190  0.014307  0.014056  0.014786  0.014563  0.014113  0.014864 
 0.014611  0.014243  0.014518  0.014260  0.014284  0.014383  0.014468  0.014181  0.013802  0.014151  0.014366  0.014380  0.014348  0.013604  0.014402  0.014299  0.014359  0.014337  0.014204  0.014136  0.014121  0.014359  0.014583  0.014446  0.014098  0.013678  0.014082  0.014372  0.014456  0.014108  0.014300  0.014116  0.014167  0.014799  0.014416  0.014972  0.014123  0.014108  0.014585  0.014392  0.013840  0.014479  0.014338  0.014178  0.014165  0.014178  0.014512  0.013781  0.014114  0.014920  0.013822  0.014041  0.014322  0.014005  0.013950  0.013870  0.013998  0.014283  0.014508  0.014222  0.014129  0.014086  0.013435  0.014092  0.014453  0.013996  0.013935  0.013929  0.013926  0.014127  0.014599  0.014664  0.014318  0.014548  0.013941  0.014171  0.014353  0.014349  0.013915  0.014291  0.013950  0.014344  0.013872  0.013984  0.014610  0.014380  0.014232  0.014189  0.014287  0.013755  0.015048  0.014388  0.014056  0.013885  0.013949  0.013880  0.014549  0.014241  0.013984  0.014590 
 0.014470  0.014178  0.014443  0.014098  0.014116  0.014226  0.014422  0.013954  0.013642  0.014130  0.014182  0.014322  0.014159  0.013643  0.014297  0.014190  0.014181  0.014155  0.013966  0.014036  0.013979  0.014147  0.014488  0.014339  0.014143  0.013673  0.013897  0.014368  0.014386  0.014075  0.014149  0.013882  0.014052  0.014864  0.014190  0.014939  0.013996  0.014029  0.014441  0.014274  0.013642  0.014295  0.014339  0.014082  0.013923  0.014017  0.014480  0.013530  0.014060  0.014607  0.013719  0.013872  0.014259  0.013878  0.013873  0.013737  0.013793  0.014230  0.014376  0.013985  0.014104  0.013947  0.013381  0.014056  0.014250  0.013995  0.013871  0.013818  0.013940  0.014057  0.014560  0.014380  0.014074  0.014225  0.013819  0.013945  0.014300  0.014308  0.013893  0.014196  0.013879  0.014169  0.013764  0.013887  0.014522  0.014262  0.014151  0.013922  0.014213  0.013696  0.014786  0.014147  0.014017  0.013883  0.013716  0.013774  0.014396  0.013948  0.013923  0.014609 
 0.014359  0.014157  0.014330  0.013992  0.014039  0.014194  0.014285  0.013871  0.013667  0.014338  0.014106  0.014315  0.014236  0.013679  0.014206  0.014092  0.014220  0.014125  0.013955  0.013973  0.013831  0.014235  0.014550  0.014268  0.014114  0.013752  0.013828  0.014365  0.014409  0.014085  0.014018  0.013980  0.014067  0.014736  0.014135  0.015018  0.013895  0.014009  0.014369  0.014218  0.013692  0.014198  0.014317  0.014109  0.013893  0.013974  0.014428  0.013759  0.014025  0.014527  0.013719  0.013928  0.014215  0.013743  0.013904  0.013733  0.013867  0.014289  0.014172  0.013973  0.014083  0.013792  0.013259  0.014078  0.014211  0.013904  0.013782  0.013995  0.013912  0.013927  0.014494  0.014377  0.013984  0.014182  0.013773  0.013879  0.014046  0.014188  0.013729  0.014230  0.013769  0.014171  0.013677  0.013887  0.014554  0.014267  0.014259  0.013842  0.014256  0.013559  0.014619  0.014149  0.013907  0.013904  0.013886  0.013677  0.014503  0.013947  0.013916  0.014585 
 0.014339  0.014298  0.014248  0.013970  0.013944  0.014159  0.014252  0.013770  0.013653  0.014386  0.013924  0.014355  0.014312  0.013593  0.014176  0.013987  0.014177  0.014062  0.013817  0.013923  0.013776  0.014165  0.014402  0.014151  0.014081  0.013689  0.013826  0.014251  0.014314  0.013974  0.014026  0.013945  0.014058  0.014701  0.014100  0.014919  0.013878  0.014069  0.014251  0.014223  0.013614  0.014112  0.014304  0.014235  0.013819  0.013890  0.014474  0.013708  0.013935  0.014520  0.013742  0.013911  0.014050  0.013604  0.013814  0.013801  0.013851  0.014306  0.014121  0.013933  0.014199  0.013778  0.013163  0.013951  0.014225  0.013844  0.013850  0.013772  0.014012  0.013863  0.014520  0.014295  0.014010  0.014057  0.013757  0.013953  0.013887  0.014099  0.013648  0.014123  0.013812  0.014101  0.013776  0.013876  0.014638  0.014187  0.014258  0.013816  0.014218  0.013695  0.014541  0.014136  0.013910  0.013892  0.013848  0.013713  0.014481  0.013972  0.014042  0.014550 
 0.014342  0.014303  0.014281  0.014023  0.013873  0.014164  0.014251  0.013799  0.013751  0.014566  0.013933  0.014324  0.014424  0.013661  0.014277  0.014116  0.014186  0.014167  0.013766  0.013878  0.013671  0.014134  0.014411  0.014136  0.014077  0.013666  0.013765  0.014299  0.014288  0.013857  0.013953  0.013982  0.014057  0.014722  0.014225  0.014990  0.013885  0.013938  0.014223  0.014229  0.013603  0.014136  0.014251  0.014209  0.013796  0.013784  0.014403  0.013726  0.013991  0.014440  0.013689  0.013809  0.014029  0.013605  0.013794  0.013676  0.013767  0.014290  0.014027  0.014003  0.014273  0.013696  0.013233  0.013956  0.014130  0.013919  0.013862  0.013748  0.013961  0.013826  0.014540  0.014356  0.013997  0.013967  0.013808  0.013847  0.013719  0.014066  0.013707  0.014074  0.013782  0.014119  0.013703  0.013878  0.014593  0.014089  0.014230  0.013991  0.014239  0.013705  0.014418  0.014034  0.013862  0.014007  0.013789  0.013811  0.014491  0.013891  0.014004  0.014503 
 0.014477  0.014336  0.014332  0.014087  0.013955  0.014265  0.014394  0.013957  0.013797  0.014491  0.013873  0.014363  0.014444  0.013597  0.014296  0.014160  0.014206  0.014140  0.013839  0.013895  0.013762  0.014244  0.014364  0.014343  0.014192  0.013799  0.013966  0.014333  0.014382  0.013864  0.014024  0.013941  0.013991  0.014816  0.014132  0.015074  0.013872  0.013969  0.014187  0.014257  0.013685  0.014159  0.014283  0.014268  0.013797  0.013766  0.014591  0.013863  0.014188  0.014455  0.013654  0.013791  0.014112  0.013614  0.013836  0.013679  0.013846  0.014356  0.014076  0.014092  0.014184  0.013745  0.013291  0.014120  0.014131  0.014063  0.013947  0.013868  0.013982  0.013754  0.014563  0.014349  0.014097  0.014007  0.013924  0.013791  0.013789  0.014179  0.013872  0.014240  0.013911  0.014279  0.013795  0.013920  0.014508  0.014181  0.014276  0.014096  0.014215  0.013755  0.014413  0.014090  0.013959  0.014125  0.013788  0.013792  0.014545  0.013939  0.014023  0.014477 
 0.014430  0.014335  0.014263  0.014111  0.013946  0.014207  0.014315  0.013879  0.013813  0.014495  0.013909  0.014265  0.014436  0.013587  0.014380  0.014020  0.014270  0.014165  0.013820  0.013972  0.013710  0.014135  0.014303  0.014386  0.014189  0.013842  0.013941  0.014343  0.014278  0.013876  0.013965  0.013824  0.013933  0.014739  0.014083  0.015148  0.013956  0.013871  0.014195  0.014191  0.013745  0.014075  0.014261  0.014316  0.013589  0.013786  0.014484  0.013857  0.014096  0.014467  0.013607  0.013620  0.014004  0.013544  0.013865  0.013779  0.013819  0.014351  0.013964  0.013959  0.014097  0.013684  0.013330  0.014102  0.014105  0.014013  0.013892  0.013694  0.013948  0.013803  0.014630  0.014297  0.014126  0.013962  0.013978  0.013716  0.013744  0.014203  0.013966  0.014277  0.013989  0.014226  0.013813  0.013893  0.014506  0.014090  0.014239  0.013985  0.014107  0.013757  0.014467  0.013982  0.013938  0.014002  0.013845  0.013746  0.014416  0.013833  0.013978  0.014493 
 0.014517  0.014457  0.014243  0.014237  0.014055  0.014208  0.014399  0.013960  0.013839  0.014565  0.013950  0.014418  0.014474  0.013558  0.014344  0.014062  0.014290  0.014162  0.013866  0.014053  0.013701  0.014160  0.014251  0.014345  0.014196  0.013834  0.014056  0.014423  0.014430  0.014029  0.013986  0.013852  0.013962  0.014675  0.014038  0.015165  0.014016  0.013929  0.014149  0.014192  0.013752  0.014186  0.014289  0.014315  0.013624  0.013926  0.014575  0.013922  0.014255  0.014504  0.013740  0.013645  0.014051  0.013589  0.013859  0.013822  0.013823  0.014453  0.013876  0.014088  0.014161  0.013766  0.013399  0.014150  0.014170  0.014054  0.013900  0.013763  0.013939  0.013867  0.014710  0.014310  0.014159  0.014011  0.014145  0.013812  0.013736  0.014220  0.013943  0.014273  0.014037  0.014181  0.013870  0.013943  0.014587  0.014148  0.014179  0.014071  0.014108  0.013810  0.014595  0.014000  0.013960  0.014074  0.013969  0.013765  0.014357  0.013846  0.014054  0.014659 
 0.014394  0.014322  0.014094  0.014256  0.014067  0.014195  0.014317  0.013954  0.013660  0.014684  0.013814  0.014318  0.014362  0.013565  0.014315  0.013946  0.014251  0.014169  0.013798  0.013999  0.013645  0.014073  0.014099  0.014380  0.014205  0.013828  0.014050  0.014403  0.014355  0.013907  0.014037  0.013997  0.014070  0.014668  0.014047  0.015257  0.013919  0.013898  0.014148  0.014265  0.013653  0.014146  0.014192  0.014279  0.013725  0.013963  0.014543  0.013791  0.014279  0.014451  0.013778  0.013605  0.014063  0.013603  0.013785  0.013849  0.013730  0.014373  0.013837  0.014021  0.014212  0.013701  0.013408  0.014251  0.014193  0.014137  0.013872  0.013714  0.013996  0.013852  0.014726  0.014254  0.014175  0.013935  0.014147  0.013726  0.013635  0.014180  0.013928  0.014154  0.013997  0.014148  0.013893  0.014059  0.014478  0.014137  0.014148  0.014128  0.014070  0.013812  0.014705  0.013846  0.014015  0.013994  0.013841  0.013813  0.014471  0.013904  0.014030  0.014590 
 0.014335  0.014316  0.013995  0.014294  0.014074  0.014036  0.014307  0.013970  0.013758  0.014614  0.013886  0.014330  0.014471  0.013658  0.014322  0.013886  0.014359  0.014202  0.013787  0.014054  0.013700  0.014014  0.014030  0.014381  0.014263  0.013731  0.014006  0.014338  0.014330  0.013829  0.013955  0.014070  0.014100  0.014643  0.014045  0.015245  0.013989  0.013908  0.014099  0.014309  0.013634  0.014189  0.014192  0.014243  0.013711  0.013847  0.014602  0.013773  0.014289  0.014486  0.013699  0.013548  0.013991  0.013594  0.013778  0.013990  0.013788  0.014378  0.013879  0.014004  0.014141  0.013710  0.013447  0.014278  0.014147  0.014095  0.013775  0.013679  0.013956  0.013823  0.014621  0.014219  0.014145  0.013922  0.014090  0.013710  0.013685  0.014056  0.013813  0.014132  0.014006  0.014086  0.013847  0.014090  0.014449  0.014174  0.014209  0.014196  0.014011  0.013777  0.014622  0.013786  0.013835  0.014092  0.013836  0.013813  0.014396  0.013715  0.013968  0.014551 
 0.014281  0.014279  0.013928  0.014238  0.014009  0.013861  0.014131  0.013923  0.013683  0.014474  0.013827  0.014203  0.014388  0.013490  0.014170  0.013886  0.014246  0.014114  0.013779  0.013981  0.013665  0.013891  0.013949  0.014307  0.014272  0.013722  0.013888  0.014167  0.014292  0.013795  0.013851  0.014100  0.014046  0.014563  0.014102  0.015098  0.013970  0.013793  0.013948  0.014115  0.013552  0.014222  0.014284  0.014183  0.013650  0.013807  0.014540  0.013667  0.014197  0.014387  0.013654  0.013411  0.013942  0.013490  0.013603  0.013824  0.013758  0.014382  0.013780  0.013886  0.014206  0.013624  0.013482  0.014289  0.014161  0.014124  0.013660  0.013536  0.013881  0.013801  0.014623  0.014055  0.014224  0.013897  0.014057  0.013677  0.013610  0.013977  0.013797  0.014058  0.013953  0.014071  0.013848  0.014062  0.014395  0.014211  0.014199  0.014163  0.013951  0.013781  0.014611  0.013739  0.013909  0.013910  0.013807  0.013721  0.014279  0.013525  0.014081  0.014531 
 0.014237  0.014223  0.013927  0.014167  0.013876  0.013721  0.013964  0.013812  0.013627  0.014205  0.013828  0.014126  0.014345  0.013371  0.014041  0.013779  0.014204  0.014047  0.013788  0.014012  0.013614  0.013839  0.013973  0.014100  0.014275  0.013748  0.013878  0.013964  0.014234  0.013749  0.013816  0.013894  0.013892  0.014471  0.014046  0.015034  0.013901  0.013542  0.013966  0.014109  0.013459  0.014053  0.014172  0.014151  0.013642  0.013757  0.014453  0.013567  0.014078  0.014217  0.013556  0.013334  0.013734  0.013431  0.013503  0.013760  0.013602  0.014282  0.013611  0.013809  0.014021  0.013487  0.013462  0.014124  0.014075  0.013882  0.013664  0.013545  0.013753  0.013717  0.014557  0.013970  0.014093  0.013756  0.014025  0.013492  0.013399  0.013778  0.013815  0.013955  0.013902  0.014154  0.013701  0.013936  0.014316  0.014030  0.014108  0.014024  0.013896  0.013722  0.014462  0.013670  0.013831  0.013876  0.013715  0.013608  0.014266  0.013412  0.014034  0.014258 
 0.013972  0.013978  0.013691  0.013964  0.013718  0.013504  0.013906  0.013599  0.013561  0.014163  0.013684  0.014012  0.014335  0.013102  0.013915  0.013619  0.014115  0.013897  0.013658  0.013919  0.013363  0.013737  0.013803  0.013876  0.014071  0.013620  0.013896  0.014043  0.014045  0.013756  0.013811  0.013882  0.013805  0.014323  0.013874  0.015034  0.013600  0.013507  0.013707  0.013984  0.013364  0.013963  0.014115  0.014084  0.013496  0.013583  0.014272  0.013303  0.013978  0.014127  0.013466  0.013234  0.013550  0.013377  0.013387  0.013485  0.013495  0.014200  0.013577  0.013680  0.013918  0.013340  0.013357  0.014072  0.013866  0.013624  0.013590  0.013430  0.013642  0.013652  0.014411  0.013860  0.013957  0.013480  0.013805  0.013399  0.013180  0.013595  0.013705  0.013771  0.013701  0.013961  0.013658  0.013805  0.014235  0.014005  0.013950  0.013868  0.013822  0.013723  0.014382  0.013560  0.013788  0.013751  0.013458  0.013646  0.014029  0.013294  0.013881  0.014058 
 0.013730  0.013590  0.013338  0.013752  0.013427  0.013177  0.013564  0.013326  0.013345  0.013853  0.013391  0.013733  0.014052  0.012838  0.013642  0.013298  0.013853  0.013488  0.013306  0.013689  0.013013  0.013496  0.013470  0.013424  0.013706  0.013413  0.013582  0.013631  0.013885  0.013489  0.013516  0.013554  0.013469  0.013879  0.013643  0.014802  0.013362  0.013160  0.013387  0.013664  0.013013  0.013612  0.013979  0.013856  0.013255  0.013341  0.013912  0.013010  0.013737  0.013861  0.013167  0.013048  0.013410  0.013147  0.013203  0.013127  0.013145  0.013915  0.013263  0.013535  0.013619  0.013045  0.012915  0.013787  0.013640  0.013447  0.013260  0.013175  0.013298  0.013399  0.014073  0.013513  0.013495  0.013219  0.013518  0.013305  0.012975  0.013169  0.013375  0.013382  0.013326  0.013817  0.013395  0.013487  0.013936  0.013747  0.013501  0.013498  0.013566  0.013439  0.013938  0.013394  0.013507  0.013465  0.013293  0.013350  0.013571  0.013228  0.013525  0.013782 
 0.013467  0.013171  0.013020  0.013605  0.013203  0.012898  0.013319  0.012984  0.013076  0.013628  0.013066  0.013317  0.013736  0.012473  0.013353  0.012870  0.013528  0.013251  0.013115  0.013462  0.012671  0.013258  0.013001  0.013171  0.013345  0.013128  0.013383  0.013483  0.013695  0.013247  0.013173  0.013350  0.013221  0.013700  0.013406  0.014409  0.013026  0.012888  0.013025  0.013527  0.012631  0.013286  0.013788  0.013643  0.012912  0.013070  0.013496  0.012705  0.013430  0.013619  0.012838  0.012843  0.013171  0.012765  0.013004  0.012886  0.012828  0.013674  0.012884  0.013195  0.013298  0.012921  0.012817  0.013471  0.013359  0.013101  0.012996  0.013081  0.013059  0.013056  0.013832  0.013160  0.013131  0.012995  0.013168  0.013087  0.012731  0.013021  0.013049  0.013093  0.013033  0.013468  0.013032  0.013156  0.013611  0.013481  0.013187  0.013148  0.013211  0.013123  0.013782  0.013161  0.013291  0.013182  0.013060  0.013004  0.013216  0.013045  0.013252  0.013531 
 0.013037  0.012813  0.012930  0.013374  0.013124  0.012705  0.013056  0.012871  0.012736  0.013422  0.012842  0.013035  0.013382  0.012350  0.013247  0.012528  0.013422  0.012922  0.012995  0.013276  0.012444  0.013044  0.012621  0.012774  0.013165  0.012868  0.013272  0.013206  0.013379  0.012903  0.012981  0.013112  0.013017  0.013395  0.013086  0.014297  0.012746  0.012688  0.012658  0.013280  0.012340  0.013124  0.013599  0.013528  0.012684  0.012812  0.013266  0.012527  0.013176  0.013377  0.012681  0.012644  0.012926  0.012520  0.012801  0.012719  0.012743  0.013476  0.012780  0.012758  0.013014  0.012717  0.012569  0.013179  0.013161  0.012971  0.012815  0.012998  0.012773  0.012908  0.013736  0.012952  0.012858  0.012816  0.012928  0.012801  0.012616  0.012839  0.012835  0.012809  0.012690  0.013123  0.012784  0.012847  0.013354  0.013328  0.012940  0.012822  0.012992  0.012827  0.013793  0.012898  0.013107  0.012940  0.012847  0.012847  0.013005  0.012759  0.013061  0.013281 
 0.012736  0.012527  0.012759  0.012825  0.012733  0.012399  0.012661  0.012536  0.012410  0.013064  0.012527  0.012586  0.013062  0.012046  0.012815  0.012190  0.013046  0.012551  0.012667  0.012967  0.012319  0.012702  0.012329  0.012521  0.012815  0.012540  0.012974  0.012793  0.012948  0.012632  0.012608  0.012747  0.012626  0.013052  0.012902  0.013865  0.012484  0.012336  0.012301  0.012964  0.012133  0.012938  0.013221  0.013161  0.012423  0.012618  0.012975  0.012011  0.012944  0.012948  0.012243  0.012410  0.012638  0.012166  0.012409  0.012546  0.012449  0.013094  0.012493  0.012411  0.012739  0.012522  0.012323  0.012866  0.012825  0.012647  0.012613  0.012647  0.012560  0.012691  0.013307  0.012706  0.012534  0.012391  0.012581  0.012539  0.012337  0.012386  0.012615  0.012490  0.012285  0.012799  0.012377  0.012525  0.013208  0.012996  0.012653  0.012227  0.012605  0.012592  0.013391  0.012567  0.012888  0.012653  0.012524  0.012481  0.012652  0.012370  0.012725  0.012912 
 0.012404  0.012214  0.012524  0.012447  0.012365  0.011906  0.012302  0.012088  0.012003  0.012694  0.012074  0.012443  0.012756  0.011757  0.012644  0.011906  0.012650  0.012205  0.012260  0.012656  0.012098  0.012320  0.011863  0.012201  0.012501  0.012151  0.012571  0.012389  0.012605  0.012377  0.012238  0.012311  0.012303  0.012706  0.012494  0.013397  0.012247  0.012136  0.012033  0.012644  0.011682  0.012672  0.012732  0.012781  0.012145  0.012179  0.012589  0.011737  0.012747  0.012524  0.011982  0.011946  0.012253  0.011772  0.011943  0.012307  0.012068  0.012890  0.012005  0.012083  0.012356  0.011995  0.012111  0.012447  0.012567  0.012142  0.012443  0.012363  0.012189  0.012293  0.012822  0.012282  0.012134  0.012128  0.012173  0.012138  0.011974  0.012087  0.012240  0.012122  0.012014  0.012438  0.012060  0.012212  0.012790  0.012555  0.012302  0.011978  0.012138  0.012282  0.012977  0.012361  0.012621  0.012445  0.012082  0.012313  0.012255  0.012011  0.012338  0.012636 
 0.012060  0.011880  0.012209  0.012292  0.012001  0.011656  0.012113  0.011977  0.011642  0.012436  0.011883  0.012285  0.012416  0.011385  0.012308  0.011617  0.012485  0.012025  0.011831  0.012374  0.011854  0.012180  0.011723  0.011900  0.012280  0.011922  0.012246  0.012069  0.012421  0.012105  0.012005  0.012206  0.012075  0.012455  0.012218  0.013045  0.011995  0.011901  0.011740  0.012267  0.011424  0.012477  0.012356  0.012640  0.011976  0.011853  0.012241  0.011534  0.012559  0.012355  0.011704  0.011832  0.011844  0.011425  0.011759  0.012118  0.012075  0.012646  0.011842  0.011825  0.011943  0.011879  0.012072  0.012039  0.012383  0.011878  0.012274  0.012075  0.012011  0.012012  0.012509  0.012051  0.011837  0.011707  0.011936  0.011982  0.011688  0.011759  0.012107  0.011841  0.011865  0.012161  0.011813  0.012021  0.012300  0.012258  0.011951  0.011655  0.011762  0.011951  0.012695  0.012017  0.012418  0.012030  0.011827  0.011978  0.011984  0.011929  0.012045  0.012243 
 0.011924  0.011755  0.012046  0.012021  0.011786  0.011412  0.011870  0.011710  0.011366  0.012046  0.011420  0.011891  0.012139  0.011074  0.011930  0.011347  0.012189  0.011744  0.011576  0.012252  0.011594  0.011934  0.011480  0.011659  0.011943  0.011612  0.011822  0.011688  0.012088  0.011853  0.011776  0.011868  0.011845  0.012166  0.012017  0.012734  0.011796  0.011616  0.011394  0.011853  0.011187  0.012048  0.012122  0.012222  0.011598  0.011559  0.012043  0.011155  0.012273  0.012041  0.011392  0.011554  0.011435  0.011164  0.011589  0.011644  0.011695  0.012244  0.011453  0.011486  0.011747  0.011707  0.011777  0.011720  0.011910  0.011520  0.011827  0.011746  0.011810  0.011727  0.012210  0.011800  0.011495  0.011509  0.011687  0.011723  0.011252  0.011376  0.011779  0.011514  0.011595  0.011964  0.011465  0.011894  0.012139  0.011959  0.011778  0.011316  0.011424  0.011479  0.012297  0.011720  0.012105  0.011668  0.011571  0.011717  0.011505  0.011584  0.011703  0.011964 
 0.011549  0.011417  0.011941  0.011831  0.011560  0.011191  0.011680  0.011210  0.011161  0.011777  0.011269  0.011755  0.011724  0.010824  0.011886  0.011250  0.012130  0.011517  0.011421  0.011926  0.011210  0.011727  0.011370  0.011318  0.011771  0.011426  0.011535  0.011210  0.011792  0.011448  0.011512  0.011558  0.011423  0.011975  0.011767  0.012415  0.011344  0.011280  0.011008  0.011569  0.011083  0.011666  0.011865  0.011858  0.011284  0.011390  0.011838  0.010772  0.012028  0.011675  0.011109  0.011175  0.011117  0.010973  0.011356  0.011350  0.011477  0.011819  0.011070  0.011324  0.011450  0.011524  0.011670  0.011560  0.011647  0.011356  0.011509  0.011523  0.011447  0.011433  0.012085  0.011537  0.011048  0.011182  0.011594  0.011523  0.011009  0.011067  0.011461  0.011206  0.011326  0.011665  0.011051  0.011618  0.011989  0.011603  0.011410  0.011036  0.011096  0.011261  0.011906  0.011447  0.011849  0.011406  0.011292  0.011555  0.011241  0.011249  0.011516  0.011685 
 0.011124  0.011032  0.011489  0.011414  0.011145  0.010870  0.011219  0.011032  0.010922  0.011331  0.010888  0.011253  0.011280  0.010370  0.011418  0.010842  0.011699  0.011112  0.011050  0.011347  0.010645  0.011384  0.010849  0.010860  0.011281  0.010839  0.011053  0.010885  0.011375  0.011037  0.011113  0.011175  0.010954  0.011563  0.011471  0.012021  0.010878  0.010924  0.010662  0.011162  0.010584  0.011342  0.011424  0.011406  0.010817  0.010922  0.011429  0.010170  0.011425  0.011352  0.010599  0.010828  0.010705  0.010631  0.010807  0.010792  0.010893  0.011573  0.010694  0.010844  0.011047  0.011065  0.011293  0.011121  0.011062  0.010888  0.011033  0.011105  0.011012  0.010842  0.011738  0.011080  0.010744  0.010620  0.011194  0.011018  0.010483  0.010659  0.010910  0.010730  0.010720  0.011100  0.010846  0.011328  0.011430  0.011147  0.011058  0.010604  0.010684  0.010872  0.011323  0.010848  0.011299  0.010880  0.010859  0.010966  0.010898  0.010743  0.011008  0.011272 
 0.010985  0.010992  0.011413  0.011109  0.010938  0.010688  0.010953  0.010713  0.010852  0.011034  0.010776  0.011079  0.011134  0.010283  0.011087  0.010678  0.011502  0.010942  0.010930  0.011237  0.010445  0.011193  0.010752  0.010886  0.011056  0.010756  0.010854  0.010692  0.010920  0.010926  0.010785  0.010936  0.010803  0.011403  0.011360  0.011626  0.010696  0.010741  0.010529  0.011110  0.010521  0.011068  0.010930  0.011216  0.010759  0.010610  0.011186  0.010008  0.011252  0.011204  0.010402  0.010787  0.010698  0.010475  0.010632  0.010574  0.010717  0.011445  0.010470  0.010784  0.010920  0.010834  0.011005  0.010783  0.010903  0.010685  0.010809  0.011176  0.010809  0.010502  0.011634  0.010985  0.010401  0.010351  0.011168  0.010894  0.010518  0.010475  0.010579  0.010435  0.010705  0.010971  0.010700  0.011091  0.011189  0.010915  0.010845  0.010580  0.010512  0.010604  0.011153  0.010726  0.011076  0.010453  0.010611  0.010749  0.010741  0.010694  0.010790  0.011149 
 0.010597  0.010746  0.011204  0.010728  0.010786  0.010493  0.010779  0.010345  0.010682  0.010756  0.010582  0.010771  0.010739  0.010209  0.010906  0.010540  0.011233  0.010852  0.010581  0.010866  0.010254  0.010837  0.010665  0.010477  0.010885  0.010439  0.010685  0.010446  0.010749  0.010698  0.010523  0.010753  0.010705  0.010962  0.011101  0.011373  0.010529  0.010494  0.010312  0.010966  0.010218  0.010741  0.010565  0.010861  0.010676  0.010307  0.011072  0.009911  0.010999  0.011075  0.009995  0.010504  0.010478  0.010302  0.010361  0.010447  0.010517  0.011109  0.010227  0.010543  0.010635  0.010716  0.010656  0.010425  0.010555  0.010553  0.010615  0.010915  0.010556  0.010389  0.011280  0.010613  0.009972  0.010205  0.010878  0.010584  0.010416  0.010370  0.010337  0.010151  0.010585  0.010795  0.010573  0.010773  0.010993  0.010865  0.010629  0.010397  0.010421  0.010404  0.010890  0.010565  0.010929  0.010274  0.010289  0.010477  0.010540  0.010319  0.010487  0.010938 
 0.010205  0.010445  0.010877  0.010388  0.010349  0.010271  0.010327  0.009951  0.010333  0.010460  0.010240  0.010485  0.010549  0.010015  0.010573  0.009997  0.010945  0.010480  0.010366  0.010389  0.009860  0.010454  0.010133  0.010171  0.010614  0.009912  0.010340  0.010004  0.010549  0.010262  0.010151  0.010461  0.010408  0.010756  0.010767  0.011030  0.010160  0.010169  0.009922  0.010643  0.009922  0.010360  0.010287  0.010433  0.010416  0.010050  0.010810  0.009702  0.010579  0.010712  0.009776  0.010100  0.010046  0.010009  0.010098  0.010196  0.010032  0.010823  0.009948  0.010125  0.010020  0.010477  0.010347  0.010062  0.010308  0.010260  0.010163  0.010627  0.010250  0.010110  0.010911  0.010157  0.009603  0.009887  0.010408  0.010252  0.009910  0.009975  0.009891  0.009868  0.010191  0.010326  0.010268  0.010370  0.010492  0.010496  0.010239  0.010086  0.010161  0.010039  0.010462  0.010336  0.010577  0.010088  0.009872  0.010212  0.010123  0.010167  0.010125  0.010533 
 0.010111  0.010200  0.010685  0.010291  0.010243  0.009948  0.010166  0.009879  0.010020  0.010372  0.009905  0.010304  0.010447  0.009876  0.010319  0.009834  0.010789  0.010333  0.010131  0.010149  0.009646  0.010127  0.009929  0.010093  0.010372  0.009645  0.010039  0.009798  0.010353  0.010096  0.009958  0.010276  0.010218  0.010535  0.010625  0.010609  0.009938  0.009973  0.009755  0.010395  0.009801  0.010184  0.010126  0.010289  0.010317  0.009847  0.010638  0.009645  0.010446  0.010679  0.009606  0.009802  0.009937  0.009888  0.009863  0.009934  0.009816  0.010736  0.009702  0.010014  0.009871  0.010142  0.010299  0.009881  0.010066  0.010110  0.010037  0.010288  0.010125  0.010058  0.010713  0.010105  0.009473  0.009828  0.010217  0.010100  0.009802  0.009874  0.009656  0.009818  0.010104  0.010148  0.010080  0.010140  0.010356  0.010252  0.009873  0.009905  0.009905  0.009674  0.010257  0.010258  0.010376  0.010054  0.009642  0.009969  0.009876  0.009893  0.010053  0.010283 
 0.010063  0.010208  0.010601  0.010143  0.010167  0.009870  0.009935  0.009784  0.009932  0.010385  0.009980  0.010264  0.010394  0.009882  0.010386  0.009639  0.010708  0.010341  0.010006  0.010093  0.009770  0.010052  0.009821  0.010070  0.010463  0.009666  0.010011  0.009727  0.010338  0.010116  0.009947  0.010231  0.010168  0.010566  0.010602  0.010518  0.009873  0.009794  0.009750  0.010418  0.009749  0.010113  0.010042  0.010191  0.010409  0.009922  0.010483  0.009593  0.010416  0.010727  0.009567  0.009925  0.009939  0.009859  0.009773  0.009794  0.009793  0.010572  0.009803  0.010007  0.009745  0.010029  0.010337  0.009866  0.010136  0.010050  0.010034  0.010231  0.010069  0.009914  0.010616  0.009934  0.009236  0.009879  0.010110  0.010045  0.009750  0.009686  0.009727  0.010043  0.009970  0.010034  0.010131  0.010084  0.010420  0.010182  0.009959  0.009815  0.009938  0.009703  0.010055  0.010262  0.010368  0.010142  0.009705  0.009982  0.009835  0.009757  0.009948  0.010197 
 0.010000  0.010269  0.010312  0.010035  0.010036  0.009779  0.009858  0.009809  0.009812  0.010254  0.009858  0.010244  0.010455  0.009785  0.010278  0.009454  0.010523  0.010212  0.009935  0.010032  0.009678  0.009945  0.009784  0.009992  0.010222  0.009626  0.009928  0.009558  0.010053  0.009828  0.009801  0.010054  0.009911  0.010418  0.010479  0.010466  0.009890  0.009816  0.009610  0.010431  0.009653  0.010081  0.009979  0.010060  0.010290  0.009851  0.010300  0.009396  0.010362  0.010566  0.009353  0.009861  0.009943  0.009781  0.009664  0.009735  0.009671  0.010540  0.009661  0.009865  0.009673  0.009858  0.010296  0.009776  0.009813  0.009833  0.009908  0.010161  0.009960  0.009869  0.010470  0.009858  0.009237  0.009759  0.009924  0.009974  0.009662  0.009523  0.009713  0.009905  0.009837  0.009956  0.010110  0.010009  0.010311  0.010007  0.009950  0.009694  0.009764  0.009581  0.009891  0.010227  0.010331  0.009918  0.009627  0.009855  0.009929  0.009544  0.009826  0.010059 
 0.009912  0.010075  0.010188  0.009915  0.009975  0.009727  0.009750  0.009684  0.009839  0.010234  0.009737  0.010059  0.010438  0.009746  0.010424  0.009271  0.010428  0.010014  0.009829  0.010146  0.009553  0.009955  0.009604  0.009971  0.010153  0.009454  0.009743  0.009499  0.009976  0.009728  0.009746  0.009875  0.009774  0.010312  0.010467  0.010208  0.009681  0.009692  0.009480  0.010253  0.009489  0.009938  0.009791  0.009867  0.010264  0.009741  0.010194  0.009244  0.010186  0.010528  0.009350  0.009722  0.009944  0.009722  0.009482  0.009550  0.009614  0.010352  0.009589  0.009809  0.009566  0.009901  0.009992  0.009709  0.009575  0.009673  0.009952  0.009900  0.009888  0.009731  0.010221  0.009817  0.009275  0.009594  0.009741  0.009891  0.009559  0.009429  0.009537  0.009651  0.009667  0.009944  0.010001  0.009914  0.010271  0.009946  0.009914  0.009564  0.009614  0.009613  0.009749  0.010108  0.010235  0.009689  0.009453  0.009770  0.009901  0.009475  0.009701  0.009864 
 0.009812  0.009989  0.010198  0.009679  0.009799  0.009630  0.009513  0.009465  0.009625  0.010203  0.009500  0.009914  0.010324  0.009776  0.010276  0.009182  0.010249  0.009807  0.009748  0.010125  0.009338  0.009813  0.009669  0.009904  0.009948  0.009486  0.009511  0.009364  0.009927  0.009564  0.009511  0.009734  0.009702  0.010257  0.010234  0.009974  0.009521  0.009596  0.009399  0.010069  0.009370  0.009942  0.009616  0.009694  0.010044  0.009610  0.010114  0.009089  0.010005  0.010293  0.009134  0.009560  0.009932  0.009672  0.009363  0.009461  0.009558  0.010257  0.009436  0.009548  0.009483  0.009824  0.009780  0.009485  0.009416  0.009589  0.009777  0.009770  0.009734  0.009555  0.010148  0.009673  0.009171  0.009437  0.009656  0.009828  0.009371  0.009282  0.009439  0.009517  0.009355  0.009739  0.009721  0.009858  0.010021  0.009595  0.009833  0.009339  0.009473  0.009297  0.009487  0.009986  0.010044  0.009607  0.009282  0.009555  0.009807  0.009355  0.009686  0.009714 
 0.009689  0.009887  0.010098  0.009487  0.009647  0.009515  0.009341  0.009305  0.009424  0.009923  0.009372  0.009721  0.010118  0.009608  0.010051  0.008990  0.010085  0.009620  0.009686  0.009834  0.009222  0.009656  0.009489  0.009809  0.009832  0.009382  0.009337  0.009198  0.009753  0.009377  0.009364  0.009515  0.009527  0.010056  0.010036  0.009886  0.009370  0.009447  0.009206  0.009939  0.009106  0.009759  0.009568  0.009467  0.009904  0.009667  0.009897  0.008898  0.009981  0.010181  0.009024  0.009484  0.009655  0.009383  0.009118  0.009422  0.009409  0.010118  0.009309  0.009384  0.009436  0.009628  0.009625  0.009375  0.009370  0.009453  0.009759  0.009448  0.009536  0.009387  0.010042  0.009494  0.008907  0.009179  0.009455  0.009556  0.009342  0.009218  0.009177  0.009346  0.009198  0.009578  0.009550  0.009632  0.009962  0.009330  0.009715  0.009181  0.009333  0.009064  0.009276  0.009887  0.009834  0.009421  0.009238  0.009370  0.009705  0.009196  0.009564  0.009558 
 0.009662  0.009823  0.010094  0.009556  0.009649  0.009405  0.009291  0.009261  0.009288  0.009763  0.009187  0.009684  0.009998  0.009551  0.010071  0.008989  0.010028  0.009658  0.009660  0.009841  0.009203  0.009666  0.009435  0.009636  0.009853  0.009259  0.009178  0.009136  0.009681  0.009318  0.009312  0.009390  0.009394  0.010001  0.009992  0.009758  0.009279  0.009239  0.009067  0.009892  0.009059  0.009721  0.009547  0.009424  0.009908  0.009645  0.009945  0.008805  0.009914  0.010125  0.008928  0.009280  0.009559  0.009347  0.009085  0.009400  0.009416  0.010035  0.009307  0.009353  0.009322  0.009532  0.009668  0.009399  0.009334  0.009525  0.009766  0.009339  0.009504  0.009312  0.009986  0.009507  0.008982  0.009147  0.009451  0.009642  0.009445  0.009259  0.008928  0.009330  0.009215  0.009401  0.009675  0.009554  0.009858  0.009254  0.009685  0.009001  0.009242  0.009111  0.009320  0.009885  0.009717  0.009433  0.009127  0.009329  0.009654  0.009274  0.009536  0.009476 
 0.009477  0.009819  0.010004  0.009489  0.009595  0.009320  0.009222  0.009273  0.009145  0.009559  0.009109  0.009615  0.009856  0.009498  0.010030  0.008955  0.009951  0.009624  0.009472  0.009666  0.009203  0.009657  0.009405  0.009555  0.009681  0.009315  0.009059  0.008940  0.009635  0.009280  0.009278  0.009342  0.009307  0.010001  0.009900  0.009733  0.009081  0.009245  0.009143  0.009989  0.009101  0.009601  0.009405  0.009382  0.009840  0.009547  0.009825  0.008656  0.009871  0.010059  0.008895  0.009255  0.009448  0.009226  0.009056  0.009382  0.009276  0.009973  0.009323  0.009201  0.009257  0.009387  0.009597  0.009415  0.009334  0.009383  0.009724  0.009293  0.009522  0.009255  0.009896  0.009377  0.008999  0.009088  0.009385  0.009615  0.009349  0.009290  0.008912  0.009300  0.009153  0.009425  0.009615  0.009439  0.009787  0.009176  0.009493  0.008985  0.009211  0.009082  0.009278  0.009651  0.009607  0.009430  0.008985  0.009180  0.009535  0.009257  0.009359  0.009437 
 0.009532  0.009838  0.009896  0.009470  0.009504  0.009309  0.009221  0.009213  0.009104  0.009674  0.009149  0.009694  0.009758  0.009443  0.009984  0.008949  0.009955  0.009545  0.009612  0.009678  0.009228  0.009780  0.009371  0.009457  0.009785  0.009265  0.009027  0.008838  0.009658  0.009224  0.009229  0.009347  0.009349  0.009995  0.009824  0.009840  0.009012  0.009178  0.009268  0.009978  0.009079  0.009588  0.009520  0.009554  0.009855  0.009658  0.009777  0.008662  0.009833  0.010066  0.008939  0.009103  0.009547  0.009249  0.008971  0.009333  0.009270  0.009965  0.009373  0.009282  0.009269  0.009443  0.009575  0.009379  0.009207  0.009475  0.009803  0.009470  0.009599  0.009342  0.009864  0.009436  0.009022  0.009158  0.009345  0.009659  0.009327  0.009209  0.008901  0.009208  0.009118  0.009485  0.009508  0.009489  0.009808  0.009106  0.009569  0.008961  0.009218  0.009079  0.009137  0.009660  0.009592  0.009456  0.009037  0.009104  0.009538  0.009131  0.009424  0.009336 
 0.009532  0.009772  0.009834  0.009509  0.009443  0.009233  0.009180  0.009142  0.009086  0.009538  0.009055  0.009625  0.009724  0.009366  0.010036  0.008911  0.009866  0.009420  0.009533  0.009662  0.009393  0.009801  0.009294  0.009424  0.009745  0.009324  0.008985  0.008793  0.009656  0.009183  0.009129  0.009305  0.009350  0.009915  0.009626  0.009809  0.009070  0.009169  0.009341  0.009939  0.009024  0.009541  0.009457  0.009450  0.009864  0.009630  0.009791  0.008775  0.009660  0.010016  0.008944  0.009065  0.009433  0.009249  0.008934  0.009385  0.009218  0.009993  0.009368  0.009121  0.009254  0.009394  0.009471  0.009375  0.009084  0.009525  0.009786  0.009571  0.009565  0.009276  0.009826  0.009488  0.008953  0.009083  0.009399  0.009535  0.009220  0.009156  0.008891  0.009182  0.009137  0.009460  0.009607  0.009464  0.009837  0.009028  0.009587  0.008935  0.009195  0.008944  0.009133  0.009537  0.009588  0.009515  0.008966  0.009095  0.009512  0.009142  0.009391  0.009309 
 0.009406  0.009779  0.009996  0.009473  0.009538  0.009181  0.009226  0.009204  0.009099  0.009571  0.009047  0.009737  0.009570  0.009429  0.010095  0.008995  0.009924  0.009472  0.009541  0.009556  0.009365  0.009683  0.009253  0.009399  0.009874  0.009375  0.009024  0.008775  0.009818  0.009181  0.009268  0.009384  0.009391  0.009989  0.009592  0.009802  0.008982  0.009233  0.009314  0.009927  0.009024  0.009616  0.009419  0.009459  0.009900  0.009739  0.009922  0.008794  0.009552  0.009931  0.009017  0.009106  0.009463  0.009314  0.009108  0.009457  0.009295  0.010090  0.009404  0.009093  0.009275  0.009444  0.009554  0.009451  0.009084  0.009573  0.009885  0.009573  0.009548  0.009418  0.009889  0.009577  0.009064  0.009038  0.009567  0.009507  0.009298  0.009232  0.008875  0.009282  0.009260  0.009494  0.009691  0.009536  0.009799  0.009116  0.009596  0.009048  0.009346  0.008978  0.009234  0.009507  0.009722  0.009588  0.008893  0.009061  0.009692  0.009161  0.009340  0.009477 
 0.009371  0.009666  0.009944  0.009520  0.009419  0.009188  0.009252  0.009270  0.009154  0.009689  0.009094  0.009823  0.009607  0.009498  0.010035  0.008945  0.009865  0.009425  0.009564  0.009469  0.009437  0.009866  0.009200  0.009293  0.009889  0.009365  0.009010  0.008743  0.009923  0.009227  0.009192  0.009298  0.009407  0.009968  0.009595  0.009852  0.008932  0.009262  0.009355  0.010091  0.009076  0.009553  0.009428  0.009477  0.009771  0.009693  0.010066  0.008834  0.009619  0.009866  0.009006  0.009153  0.009518  0.009330  0.009134  0.009457  0.009196  0.010097  0.009354  0.009115  0.009211  0.009394  0.009548  0.009408  0.009061  0.009650  0.009969  0.009605  0.009442  0.009364  0.009836  0.009525  0.009110  0.008952  0.009557  0.009508  0.009167  0.009191  0.008862  0.009170  0.009290  0.009517  0.009616  0.009544  0.009706  0.009135  0.009598  0.009094  0.009182  0.009045  0.009217  0.009557  0.009556  0.009628  0.008874  0.009062  0.009629  0.009137  0.009323  0.009310 
 0.009304  0.009491  0.009788  0.009439  0.009308  0.009161  0.009232  0.008978  0.009104  0.009589  0.008983  0.009897  0.009551  0.009422  0.010013  0.008838  0.009726  0.009344  0.009476  0.009428  0.009271  0.009728  0.009154  0.009284  0.009882  0.009365  0.008923  0.008712  0.009971  0.009227  0.009133  0.009086  0.009232  0.009818  0.009620  0.009758  0.008819  0.009266  0.009242  0.010064  0.008977  0.009448  0.009419  0.009243  0.009585  0.009573  0.010042  0.008811  0.009631  0.009763  0.008965  0.009121  0.009513  0.009336  0.009204  0.009317  0.009273  0.009988  0.009330  0.009076  0.009138  0.009387  0.009490  0.009477  0.009076  0.009506  0.009808  0.009578  0.009416  0.009269  0.009746  0.009419  0.008951  0.008938  0.009371  0.009347  0.009242  0.009046  0.008868  0.009063  0.009246  0.009435  0.009499  0.009405  0.009428  0.009001  0.009319  0.009008  0.009030  0.009014  0.008980  0.009394  0.009501  0.009505  0.008803  0.009087  0.009623  0.009099  0.009301  0.009295 
 0.009214  0.009364  0.009653  0.009353  0.009170  0.008951  0.009113  0.008819  0.008904  0.009392  0.008853  0.009723  0.009434  0.009122  0.009710  0.008631  0.009499  0.009241  0.009337  0.009261  0.009113  0.009657  0.008869  0.009171  0.009693  0.009177  0.008836  0.008608  0.009921  0.009158  0.008916  0.008791  0.009129  0.009707  0.009453  0.009630  0.008648  0.009048  0.009112  0.009815  0.008798  0.009300  0.009361  0.009031  0.009420  0.009509  0.009766  0.008720  0.009395  0.009652  0.008738  0.008881  0.009406  0.009136  0.009036  0.009177  0.009253  0.009836  0.009140  0.008929  0.009015  0.009085  0.009359  0.009441  0.008777  0.009190  0.009521  0.009407  0.009210  0.009134  0.009574  0.009154  0.008758  0.008837  0.009234  0.009138  0.009061  0.008882  0.008831  0.008876  0.009062  0.009263  0.009240  0.009245  0.009211  0.008891  0.008979  0.008834  0.008868  0.008832  0.008765  0.009215  0.009422  0.009373  0.008678  0.008843  0.009487  0.008856  0.009223  0.008954 
 0.009115  0.009236  0.009673  0.009260  0.009144  0.008758  0.008983  0.008797  0.008814  0.009339  0.008668  0.009651  0.009451  0.008965  0.009595  0.008556  0.009285  0.009217  0.009248  0.009182  0.008958  0.009629  0.008750  0.008993  0.009513  0.009233  0.008794  0.008634  0.009889  0.009178  0.008929  0.008739  0.009016  0.009629  0.009294  0.009486  0.008556  0.009022  0.009056  0.009687  0.008711  0.009210  0.009139  0.008972  0.009421  0.009496  0.009768  0.008721  0.009340  0.009601  0.008795  0.008757  0.009342  0.009142  0.008986  0.008972  0.009174  0.009781  0.009052  0.008902  0.009007  0.008920  0.009232  0.009403  0.008715  0.009037  0.009580  0.009319  0.009059  0.008996  0.009572  0.009048  0.008615  0.008812  0.009272  0.008989  0.009034  0.008785  0.008701  0.008792  0.008913  0.009136  0.009107  0.009073  0.009169  0.008745  0.008955  0.008817  0.008836  0.008858  0.008748  0.008930  0.009407  0.009462  0.008575  0.008789  0.009328  0.008797  0.009049  0.008762 
 0.008994  0.009068  0.009536  0.009103  0.008999  0.008607  0.008899  0.008691  0.008710  0.009164  0.008576  0.009379  0.009121  0.008754  0.009460  0.008622  0.009121  0.009059  0.009226  0.008991  0.008760  0.009449  0.008536  0.008993  0.009244  0.009151  0.008522  0.008485  0.009649  0.009126  0.008775  0.008644  0.008800  0.009614  0.009166  0.009150  0.008408  0.008960  0.008928  0.009527  0.008448  0.009159  0.009177  0.008836  0.009334  0.009539  0.009844  0.008713  0.009132  0.009354  0.008558  0.008580  0.009275  0.009049  0.008961  0.008840  0.009001  0.009654  0.008863  0.008825  0.008784  0.008752  0.009128  0.009231  0.008405  0.008868  0.009413  0.009210  0.008952  0.008867  0.009397  0.008909  0.008517  0.008745  0.009003  0.008707  0.008959  0.008716  0.008577  0.008553  0.008977  0.009027  0.009085  0.008941  0.009041  0.008589  0.008861  0.008701  0.008576  0.008705  0.008704  0.008773  0.009150  0.009192  0.008518  0.008776  0.009288  0.008719  0.008973  0.008790 
 0.008732  0.008836  0.009479  0.008882  0.008625  0.008460  0.008668  0.008541  0.008658  0.009004  0.008348  0.009103  0.008983  0.008421  0.009258  0.008276  0.009068  0.008981  0.009053  0.008929  0.008516  0.009164  0.008289  0.008885  0.009030  0.009017  0.008385  0.008391  0.009565  0.008980  0.008503  0.008362  0.008591  0.009437  0.008997  0.008997  0.008230  0.008849  0.008810  0.009261  0.008319  0.008974  0.008860  0.008584  0.009049  0.009294  0.009512  0.008462  0.008834  0.009222  0.008505  0.008353  0.009217  0.008780  0.008930  0.008615  0.008836  0.009445  0.008693  0.008648  0.008506  0.008519  0.008990  0.009083  0.008262  0.008444  0.009200  0.009038  0.008746  0.008577  0.009057  0.008829  0.008390  0.008554  0.008877  0.008557  0.008764  0.008603  0.008454  0.008259  0.008942  0.008826  0.008815  0.008838  0.008938  0.008503  0.008673  0.008513  0.008304  0.008628  0.008443  0.008757  0.009029  0.009038  0.008336  0.008657  0.009052  0.008529  0.008780  0.008645 
 0.008638  0.008480  0.009242  0.008487  0.008504  0.008354  0.008511  0.008214  0.008501  0.008573  0.008052  0.008870  0.008875  0.008094  0.008939  0.008156  0.008850  0.008743  0.008839  0.008699  0.008286  0.008974  0.008038  0.008673  0.008802  0.008759  0.008019  0.008236  0.009333  0.008768  0.008340  0.008133  0.008272  0.009144  0.008711  0.008593  0.007969  0.008555  0.008744  0.009011  0.008065  0.008651  0.008662  0.008440  0.008780  0.008922  0.009169  0.008164  0.008724  0.008909  0.008481  0.008265  0.008916  0.008451  0.008644  0.008453  0.008659  0.009257  0.008483  0.008443  0.008260  0.008256  0.008786  0.008692  0.008070  0.008205  0.009153  0.008755  0.008604  0.008259  0.008683  0.008631  0.008259  0.008245  0.008575  0.008321  0.008587  0.008252  0.008229  0.007948  0.008652  0.008612  0.008634  0.008613  0.008656  0.008206  0.008375  0.008128  0.008237  0.008346  0.008232  0.008503  0.008789  0.008863  0.008035  0.008367  0.008871  0.008242  0.008515  0.008350 
 0.008326  0.008217  0.008868  0.008291  0.008218  0.008238  0.008273  0.007942  0.008391  0.008460  0.007876  0.008635  0.008628  0.007817  0.008558  0.007909  0.008490  0.008622  0.008602  0.008332  0.008111  0.008672  0.007748  0.008378  0.008505  0.008431  0.007746  0.007966  0.009046  0.008387  0.008237  0.007956  0.008256  0.008792  0.008593  0.008196  0.007904  0.008405  0.008620  0.008814  0.007856  0.008438  0.008419  0.008247  0.008595  0.008691  0.009003  0.007986  0.008519  0.008599  0.008192  0.007986  0.008642  0.008397  0.008398  0.008280  0.008421  0.008990  0.008286  0.008161  0.007938  0.007911  0.008537  0.008511  0.007761  0.008026  0.008776  0.008581  0.008079  0.008256  0.008439  0.008514  0.008076  0.007854  0.008429  0.008236  0.008349  0.007969  0.007993  0.007755  0.008387  0.008308  0.008361  0.008382  0.008344  0.007978  0.008139  0.008059  0.008045  0.008041  0.007956  0.008290  0.008554  0.008598  0.007864  0.008150  0.008687  0.007934  0.008410  0.008255 
 0.008147  0.007727  0.008546  0.008015  0.007816  0.007916  0.008091  0.007841  0.008206  0.008233  0.007706  0.008377  0.008352  0.007617  0.008125  0.007892  0.008239  0.008321  0.008279  0.008008  0.007834  0.008228  0.007509  0.007999  0.008224  0.008169  0.007528  0.007706  0.008705  0.008217  0.008031  0.007666  0.008116  0.008501  0.008324  0.007970  0.007611  0.008013  0.008436  0.008513  0.007570  0.008335  0.008134  0.007908  0.008406  0.008456  0.008757  0.007775  0.008153  0.008256  0.008063  0.007884  0.008380  0.008117  0.008061  0.007976  0.008162  0.008634  0.008004  0.007965  0.007653  0.007758  0.008338  0.008417  0.007575  0.007827  0.008486  0.008436  0.007735  0.008014  0.008071  0.008185  0.007782  0.007698  0.008149  0.008015  0.008342  0.007676  0.007734  0.007441  0.008269  0.008048  0.008184  0.008190  0.008020  0.007951  0.007962  0.007893  0.007744  0.007698  0.007634  0.008034  0.008326  0.008364  0.007633  0.007835  0.008352  0.007534  0.008081  0.008044 
 0.007923  0.007451  0.008278  0.007621  0.007654  0.007661  0.007810  0.007636  0.007894  0.007958  0.007485  0.008082  0.008060  0.007318  0.007897  0.007726  0.007887  0.008107  0.007937  0.007680  0.007451  0.007820  0.007295  0.007842  0.007990  0.007947  0.007232  0.007307  0.008288  0.007758  0.007734  0.007344  0.007851  0.008167  0.007881  0.007713  0.007448  0.007747  0.008051  0.008258  0.007305  0.008121  0.007697  0.007683  0.008062  0.008246  0.008446  0.007496  0.007867  0.008040  0.007836  0.007594  0.008168  0.007669  0.007693  0.007827  0.007792  0.008250  0.007718  0.007827  0.007514  0.007445  0.007834  0.008182  0.007235  0.007576  0.008079  0.008184  0.007487  0.007646  0.007950  0.007838  0.007526  0.007413  0.007757  0.007689  0.007965  0.007433  0.007385  0.007281  0.008115  0.007704  0.008017  0.007895  0.007864  0.007687  0.007646  0.007476  0.007605  0.007293  0.007274  0.007803  0.008216  0.008086  0.007264  0.007422  0.008045  0.007334  0.007835  0.007840 
 0.007705  0.007207  0.007945  0.007403  0.007478  0.007410  0.007577  0.007369  0.007612  0.007689  0.007383  0.007746  0.007626  0.007122  0.007650  0.007617  0.007711  0.007839  0.007727  0.007342  0.007331  0.007550  0.007107  0.007658  0.007601  0.007799  0.007045  0.007086  0.007925  0.007650  0.007470  0.007253  0.007452  0.007897  0.007556  0.007431  0.007253  0.007532  0.007846  0.007922  0.007006  0.007822  0.007422  0.007485  0.007849  0.008036  0.008281  0.007312  0.007514  0.007820  0.007535  0.007455  0.007824  0.007461  0.007431  0.007587  0.007546  0.007863  0.007358  0.007433  0.007221  0.007350  0.007646  0.007980  0.007211  0.007419  0.007869  0.008010  0.007262  0.007645  0.007609  0.007498  0.007206  0.007182  0.007350  0.007401  0.007742  0.007274  0.007233  0.006862  0.007830  0.007568  0.007822  0.007493  0.007580  0.007558  0.007267  0.007190  0.007297  0.007063  0.006997  0.007508  0.007889  0.007820  0.006950  0.007185  0.007790  0.007036  0.007625  0.007450 
 0.007558  0.006888  0.007893  0.007030  0.007313  0.007199  0.007258  0.007292  0.007357  0.007391  0.007232  0.007564  0.007379  0.007079  0.007449  0.007370  0.007461  0.007516  0.007509  0.007192  0.007246  0.007474  0.006937  0.007359  0.007531  0.007651  0.006992  0.006981  0.007660  0.007514  0.007318  0.007042  0.007219  0.007539  0.007279  0.007194  0.007075  0.007360  0.007663  0.007828  0.006829  0.007572  0.007069  0.007343  0.007601  0.007759  0.008001  0.007181  0.007257  0.007608  0.007333  0.007373  0.007508  0.007374  0.007277  0.007386  0.007301  0.007679  0.007160  0.007099  0.007057  0.007134  0.007451  0.007910  0.007068  0.007331  0.007520  0.007762  0.007067  0.007336  0.007216  0.007435  0.007043  0.006956  0.007212  0.007091  0.007494  0.007059  0.006874  0.006721  0.007575  0.007340  0.007556  0.007417  0.007544  0.007288  0.007105  0.006904  0.007110  0.006900  0.006806  0.007375  0.007718  0.007610  0.006676  0.006997  0.007469  0.006831  0.007365  0.007218 
 0.007403  0.006712  0.007413  0.006758  0.007215  0.006801  0.007189  0.007069  0.007149  0.007179  0.006976  0.007485  0.007203  0.006849  0.007422  0.007177  0.007344  0.007420  0.007226  0.006998  0.007043  0.007184  0.006711  0.007214  0.007291  0.007508  0.006653  0.006669  0.007295  0.007294  0.007279  0.006904  0.007182  0.007296  0.007001  0.007179  0.006870  0.007187  0.007590  0.007687  0.006777  0.007226  0.006806  0.007059  0.007362  0.007510  0.007821  0.006836  0.006863  0.007313  0.007131  0.007031  0.007204  0.007107  0.007063  0.007228  0.007065  0.007500  0.007066  0.006884  0.006887  0.006848  0.007168  0.007607  0.006764  0.007162  0.007156  0.007730  0.006887  0.007114  0.007044  0.007195  0.006911  0.006772  0.007125  0.006782  0.007220  0.006953  0.006669  0.006367  0.007317  0.007123  0.007304  0.007406  0.007370  0.007079  0.007062  0.006645  0.007016  0.006699  0.006924  0.007106  0.007489  0.007493  0.006506  0.006792  0.007264  0.006607  0.006979  0.007111 
 0.007075  0.006585  0.007027  0.006438  0.007031  0.006496  0.006920  0.006785  0.006830  0.006904  0.006575  0.007241  0.006975  0.006517  0.007139  0.006958  0.007163  0.007076  0.007050  0.006686  0.006763  0.006912  0.006410  0.006934  0.007167  0.007165  0.006669  0.006459  0.007240  0.007001  0.006935  0.006610  0.006849  0.007136  0.006796  0.006862  0.006650  0.006960  0.007543  0.007483  0.006439  0.007001  0.006658  0.006610  0.007116  0.007242  0.007479  0.006747  0.006652  0.007192  0.006813  0.006870  0.007027  0.007046  0.006818  0.007035  0.006868  0.007322  0.006967  0.006687  0.006679  0.006592  0.007001  0.007437  0.006644  0.006835  0.007082  0.007343  0.006729  0.006760  0.006733  0.006809  0.006595  0.006389  0.006940  0.006581  0.006878  0.006765  0.006407  0.006123  0.007183  0.006848  0.007037  0.007194  0.007157  0.006888  0.006753  0.006312  0.006744  0.006497  0.006842  0.006813  0.007232  0.007262  0.006228  0.006646  0.006848  0.006416  0.006730  0.006798 
 0.006642  0.006370  0.006769  0.006150  0.006619  0.006288  0.006703  0.006476  0.006611  0.006822  0.006289  0.006807  0.006666  0.006403  0.007052  0.006542  0.006747  0.006911  0.006845  0.006480  0.006503  0.006660  0.006205  0.006746  0.006959  0.006951  0.006453  0.006347  0.007060  0.006839  0.006705  0.006310  0.006480  0.006869  0.006478  0.006605  0.006345  0.006885  0.007399  0.007191  0.006284  0.006897  0.006259  0.006437  0.006759  0.007141  0.007023  0.006414  0.006350  0.006911  0.006517  0.006699  0.006718  0.006651  0.006570  0.006719  0.006797  0.006927  0.006666  0.006464  0.006452  0.006310  0.006693  0.007323  0.006513  0.006543  0.006781  0.007013  0.006560  0.006427  0.006394  0.006600  0.006337  0.006107  0.006599  0.006511  0.006644  0.006351  0.006204  0.005809  0.006866  0.006648  0.006820  0.006814  0.006789  0.006712  0.006453  0.006038  0.006596  0.006205  0.006733  0.006458  0.006859  0.006834  0.005903  0.006344  0.006527  0.006140  0.006424  0.006552 
 0.006480  0.006238  0.006508  0.006071  0.006254  0.006218  0.006402  0.006201  0.006255  0.006642  0.006120  0.006552  0.006445  0.006110  0.006851  0.006347  0.006517  0.006519  0.006556  0.006163  0.006382  0.006518  0.006115  0.006594  0.006851  0.006734  0.006203  0.006237  0.006777  0.006600  0.006621  0.006139  0.006315  0.006586  0.006358  0.006375  0.006294  0.006691  0.007029  0.007093  0.006132  0.006626  0.006127  0.006124  0.006507  0.006826  0.006856  0.006141  0.006091  0.006799  0.006312  0.006330  0.006543  0.006497  0.006222  0.006633  0.006697  0.006574  0.006289  0.006260  0.006226  0.006194  0.006606  0.006958  0.006422  0.006379  0.006281  0.006846  0.006465  0.006190  0.006151  0.006383  0.006185  0.005901  0.006514  0.006312  0.006483  0.006103  0.006068  0.005589  0.006651  0.006288  0.006798  0.006541  0.006547  0.006667  0.006329  0.005828  0.006305  0.006011  0.006440  0.006254  0.006606  0.006485  0.005779  0.006171  0.006254  0.005911  0.006209  0.006328 
 0.006263  0.006064  0.006348  0.005931  0.006101  0.006179  0.006332  0.005865  0.005996  0.006233  0.006003  0.006300  0.006219  0.006028  0.006694  0.006087  0.006292  0.006246  0.006428  0.006028  0.006282  0.006311  0.005804  0.006467  0.006641  0.006638  0.006061  0.005851  0.006734  0.006471  0.006392  0.005972  0.006007  0.006292  0.006160  0.006235  0.006076  0.006474  0.006864  0.006896  0.005903  0.006468  0.006015  0.006019  0.006252  0.006600  0.006598  0.005933  0.005920  0.006591  0.006256  0.006231  0.006495  0.006162  0.005996  0.006606  0.006569  0.006442  0.005891  0.006007  0.005958  0.006025  0.006403  0.006767  0.006094  0.006298  0.006050  0.006791  0.006268  0.006051  0.005881  0.006082  0.006067  0.005574  0.006348  0.006128  0.006314  0.005857  0.005819  0.005571  0.006392  0.006152  0.006619  0.006320  0.006221  0.006433  0.006278  0.005773  0.006042  0.005909  0.006338  0.006173  0.006427  0.006251  0.005698  0.006078  0.005999  0.005714  0.006188  0.006244 
 0.006215  0.006130  0.006393  0.005773  0.005887  0.006117  0.006214  0.005670  0.005866  0.006073  0.005806  0.006071  0.006147  0.006008  0.006710  0.005928  0.006193  0.006088  0.006357  0.005970  0.006219  0.006207  0.005702  0.006397  0.006587  0.006608  0.006042  0.005931  0.006499  0.006305  0.006279  0.006049  0.005909  0.006372  0.006159  0.006225  0.006030  0.006522  0.006857  0.006928  0.005825  0.006364  0.006062  0.005920  0.006165  0.006421  0.006403  0.005950  0.005846  0.006582  0.006311  0.006017  0.006445  0.006175  0.005912  0.006539  0.006518  0.006387  0.005846  0.006009  0.006077  0.005959  0.006348  0.006605  0.006079  0.006192  0.006109  0.006499  0.006244  0.005863  0.005851  0.005959  0.005862  0.005459  0.006293  0.006161  0.006219  0.005786  0.005731  0.005730  0.006167  0.005822  0.006444  0.006283  0.006336  0.006472  0.006134  0.005619  0.006052  0.005697  0.006281  0.006160  0.006356  0.006189  0.005736  0.005999  0.005943  0.005727  0.006210  0.006277 
 0.006078  0.005897  0.005911  0.005545  0.005557  0.005911  0.005832  0.005575  0.005824  0.005925  0.005660  0.005983  0.006016  0.005712  0.006424  0.005758  0.006009  0.005761  0.006038  0.005823  0.005988  0.006033  0.005467  0.006185  0.006310  0.006517  0.005763  0.005784  0.006292  0.006171  0.006006  0.005866  0.005598  0.006331  0.005937  0.006083  0.005807  0.006196  0.006601  0.006691  0.005604  0.006198  0.005735  0.005780  0.005998  0.006200  0.006092  0.005809  0.005738  0.006322  0.005929  0.005836  0.006019  0.006038  0.005745  0.006306  0.006440  0.006209  0.005600  0.005795  0.005920  0.005756  0.006062  0.006516  0.005903  0.006095  0.005851  0.006290  0.006040  0.005554  0.005760  0.005874  0.005738  0.005212  0.006009  0.005800  0.006006  0.005679  0.005468  0.005478  0.005981  0.005728  0.006295  0.006019  0.006239  0.006271  0.006068  0.005463  0.005978  0.005557  0.006049  0.005942  0.006108  0.005987  0.005547  0.005849  0.005657  0.005447  0.005857  0.006042 
 0.005980  0.005918  0.005715  0.005424  0.005429  0.005918  0.005561  0.005445  0.005649  0.005782  0.005492  0.005852  0.005793  0.005596  0.006290  0.005667  0.005755  0.005652  0.006000  0.005657  0.005802  0.005983  0.005494  0.006050  0.006156  0.006419  0.005533  0.005671  0.006146  0.005879  0.005915  0.005655  0.005530  0.006253  0.005845  0.005797  0.005710  0.006092  0.006479  0.006430  0.005401  0.006058  0.005630  0.005697  0.005745  0.006102  0.005922  0.005606  0.005639  0.006166  0.005764  0.005682  0.005901  0.005950  0.005717  0.006136  0.006244  0.006042  0.005379  0.005646  0.005799  0.005450  0.005805  0.006377  0.005822  0.005875  0.005653  0.006015  0.005950  0.005556  0.005744  0.005736  0.005532  0.005101  0.005799  0.005704  0.005846  0.005403  0.005374  0.005420  0.005903  0.005642  0.006024  0.005936  0.006135  0.006151  0.005860  0.005359  0.005870  0.005469  0.005885  0.005821  0.005968  0.006003  0.005529  0.005739  0.005589  0.005273  0.005811  0.005847 
 0.006036  0.005844  0.005600  0.005529  0.005355  0.005934  0.005594  0.005450  0.005640  0.005827  0.005467  0.005815  0.005757  0.005658  0.006279  0.005569  0.005684  0.005521  0.005965  0.005605  0.005780  0.005912  0.005433  0.006046  0.006046  0.006333  0.005423  0.005801  0.006112  0.005859  0.005864  0.005678  0.005547  0.006090  0.005881  0.005852  0.005659  0.005976  0.006505  0.006312  0.005524  0.006045  0.005546  0.005704  0.005638  0.006094  0.005952  0.005652  0.005607  0.006138  0.005683  0.005683  0.005799  0.005917  0.005739  0.006077  0.006270  0.005993  0.005342  0.005532  0.005688  0.005466  0.005865  0.006411  0.005769  0.005881  0.005665  0.006072  0.005970  0.005524  0.005860  0.005705  0.005478  0.005002  0.005665  0.005784  0.005808  0.005462  0.005242  0.005342  0.005871  0.005580  0.006071  0.006014  0.006228  0.006113  0.005778  0.005451  0.005820  0.005393  0.005789  0.005952  0.005842  0.006105  0.005397  0.005681  0.005676  0.005154  0.005769  0.005842 
 0.005912  0.005913  0.005470  0.005532  0.005215  0.005893  0.005669  0.005352  0.005575  0.005826  0.005541  0.005854  0.005692  0.005498  0.006227  0.005601  0.005718  0.005488  0.005959  0.005691  0.005798  0.005788  0.005552  0.006193  0.006076  0.006260  0.005379  0.005649  0.006238  0.005757  0.005880  0.005611  0.005466  0.006024  0.005860  0.005818  0.005625  0.005981  0.006409  0.006380  0.005685  0.006121  0.005495  0.005664  0.005654  0.006084  0.005961  0.005834  0.005682  0.006091  0.005823  0.005780  0.005686  0.005934  0.005732  0.006097  0.006316  0.005950  0.005406  0.005559  0.005700  0.005428  0.005802  0.006396  0.005781  0.005914  0.005746  0.006175  0.006104  0.005427  0.005928  0.005630  0.005402  0.005057  0.005703  0.005799  0.005758  0.005477  0.005165  0.005395  0.005847  0.005698  0.006090  0.005967  0.006312  0.006260  0.005800  0.005413  0.005748  0.005368  0.005923  0.006029  0.005884  0.006016  0.005414  0.005736  0.005702  0.005116  0.005775  0.005723 
 0.005734  0.005865  0.005393  0.005407  0.005155  0.005787  0.005616  0.005170  0.005534  0.005648  0.005361  0.005778  0.005705  0.005569  0.006221  0.005518  0.005717  0.005403  0.005810  0.005578  0.005693  0.005782  0.005399  0.006029  0.005975  0.006094  0.005346  0.005747  0.006169  0.005752  0.005788  0.005703  0.005349  0.005967  0.005702  0.005724  0.005573  0.005940  0.006340  0.006254  0.005606  0.006052  0.005416  0.005514  0.005608  0.005994  0.005959  0.005803  0.005713  0.006016  0.005614  0.005735  0.005582  0.005933  0.005580  0.006030  0.006218  0.005858  0.005317  0.005509  0.005542  0.005416  0.005720  0.006107  0.005701  0.005893  0.005587  0.006049  0.006184  0.005323  0.005897  0.005616  0.005393  0.005097  0.005600  0.005781  0.005710  0.005342  0.005122  0.005358  0.005683  0.005673  0.005976  0.005867  0.006261  0.006201  0.005582  0.005368  0.005636  0.005326  0.005808  0.005950  0.005794  0.006015  0.005416  0.005768  0.005811  0.005040  0.005609  0.005630 
 0.005758  0.005743  0.005483  0.005370  0.005218  0.005751  0.005626  0.005075  0.005577  0.005586  0.005359  0.005740  0.005681  0.005592  0.006195  0.005347  0.005638  0.005331  0.005768  0.005653  0.005680  0.005810  0.005384  0.005905  0.005929  0.005999  0.005278  0.005720  0.006004  0.005706  0.005763  0.005711  0.005317  0.006100  0.005585  0.005626  0.005515  0.005921  0.006213  0.006299  0.005600  0.006031  0.005384  0.005448  0.005562  0.005877  0.005837  0.005676  0.005636  0.005995  0.005610  0.005775  0.005567  0.005991  0.005488  0.005831  0.006115  0.005810  0.005287  0.005507  0.005505  0.005343  0.005694  0.006045  0.005601  0.005928  0.005527  0.005965  0.006108  0.005368  0.005708  0.005607  0.005245  0.005146  0.005665  0.005802  0.005675  0.005224  0.005103  0.005294  0.005578  0.005746  0.005827  0.005806  0.006107  0.006153  0.005449  0.005353  0.005508  0.005213  0.005758  0.005874  0.005786  0.005960  0.005365  0.005725  0.005681  0.005122  0.005646  0.005534 
 0.005789  0.005739  0.005465  0.005382  0.005214  0.005630  0.005648  0.005087  0.005522  0.005604  0.005319  0.005752  0.005676  0.005510  0.006031  0.005414  0.005719  0.005329  0.005729  0.005577  0.005647  0.005865  0.005288  0.005908  0.005999  0.006010  0.005150  0.005760  0.005871  0.005737  0.005639  0.005753  0.005264  0.006190  0.005507  0.005606  0.005405  0.005895  0.006122  0.006165  0.005667  0.006017  0.005283  0.005267  0.005335  0.005961  0.005850  0.005650  0.005537  0.006000  0.005508  0.005900  0.005493  0.005898  0.005515  0.005800  0.006148  0.005789  0.005276  0.005444  0.005516  0.005248  0.005661  0.006100  0.005515  0.005827  0.005325  0.005944  0.006138  0.005293  0.005704  0.005669  0.005295  0.005181  0.005705  0.005851  0.005602  0.005144  0.005064  0.005420  0.005651  0.005869  0.005863  0.005768  0.006158  0.006029  0.005584  0.005308  0.005556  0.005196  0.005714  0.005866  0.005760  0.005989  0.005459  0.005610  0.005676  0.005084  0.005633  0.005537 
 0.005707  0.005640  0.005384  0.005344  0.005212  0.005568  0.005629  0.005056  0.005470  0.005597  0.005300  0.005719  0.005573  0.005495  0.006004  0.005419  0.005705  0.005243  0.005656  0.005614  0.005650  0.005781  0.005302  0.005896  0.005872  0.006053  0.005146  0.005685  0.005907  0.005737  0.005677  0.005734  0.005278  0.006202  0.005393  0.005547  0.005415  0.005731  0.006038  0.006099  0.005612  0.005943  0.005226  0.005167  0.005214  0.005917  0.005756  0.005651  0.005461  0.005837  0.005372  0.005839  0.005543  0.005898  0.005533  0.005754  0.006087  0.005850  0.005362  0.005404  0.005530  0.005216  0.005572  0.006053  0.005556  0.005783  0.005295  0.005922  0.005986  0.005371  0.005673  0.005529  0.005284  0.005114  0.005770  0.005826  0.005581  0.005089  0.004998  0.005356  0.005693  0.005727  0.005660  0.005621  0.006094  0.005969  0.005550  0.005185  0.005620  0.005203  0.005627  0.005800  0.005687  0.005927  0.005359  0.005568  0.005612  0.005064  0.005553  0.005432 
 0.005624  0.005483  0.005231  0.005333  0.005135  0.005504  0.005500  0.005074  0.005399  0.005557  0.005161  0.005664  0.005449  0.005437  0.005903  0.005318  0.005601  0.005269  0.005585  0.005575  0.005655  0.005717  0.005228  0.005743  0.005836  0.005866  0.005120  0.005633  0.005894  0.005566  0.005649  0.005589  0.005223  0.006135  0.005302  0.005431  0.005300  0.005727  0.005944  0.006028  0.005521  0.005733  0.005167  0.005053  0.005173  0.005846  0.005676  0.005556  0.005435  0.005797  0.005152  0.005784  0.005452  0.005783  0.005503  0.005676  0.005982  0.005830  0.005326  0.005265  0.005471  0.005112  0.005561  0.005965  0.005450  0.005718  0.005175  0.005798  0.005705  0.005299  0.005630  0.005467  0.005226  0.004936  0.005784  0.005743  0.005557  0.004999  0.004903  0.005211  0.005573  0.005503  0.005653  0.005541  0.006041  0.005800  0.005537  0.005185  0.005629  0.005085  0.005534  0.005660  0.005586  0.005818  0.005270  0.005359  0.005529  0.004963  0.005442  0.005402 
 0.005665  0.005453  0.005191  0.005365  0.005145  0.005527  0.005599  0.005109  0.005413  0.005475  0.005081  0.005622  0.005342  0.005542  0.005837  0.005386  0.005489  0.005209  0.005555  0.005537  0.005606  0.005680  0.005250  0.005615  0.005754  0.005766  0.005082  0.005615  0.005714  0.005626  0.005624  0.005575  0.005226  0.006164  0.005343  0.005391  0.005298  0.005639  0.005979  0.005997  0.005530  0.005823  0.005217  0.005050  0.005188  0.005726  0.005606  0.005624  0.005363  0.005779  0.005086  0.005778  0.005323  0.005713  0.005572  0.005637  0.005932  0.005846  0.005341  0.005197  0.005476  0.005135  0.005367  0.005900  0.005481  0.005688  0.005231  0.005714  0.005639  0.005277  0.005648  0.005539  0.005246  0.004935  0.005723  0.005739  0.005444  0.004932  0.004659  0.005258  0.005565  0.005486  0.005608  0.005569  0.006032  0.005768  0.005394  0.005219  0.005547  0.005040  0.005602  0.005585  0.005510  0.005834  0.005175  0.005299  0.005583  0.004822  0.005360  0.005232 
 0.005660  0.005444  0.005185  0.005406  0.005105  0.005578  0.005519  0.005046  0.005448  0.005494  0.005011  0.005606  0.005309  0.005393  0.005681  0.005419  0.005398  0.005145  0.005427  0.005556  0.005593  0.005579  0.005210  0.005505  0.005618  0.005823  0.004989  0.005661  0.005520  0.005548  0.005604  0.005440  0.005145  0.006054  0.005211  0.005377  0.005159  0.005491  0.005972  0.005888  0.005499  0.005707  0.005112  0.005054  0.005153  0.005671  0.005479  0.005405  0.005435  0.005633  0.004977  0.005666  0.005186  0.005668  0.005487  0.005519  0.005869  0.005837  0.005320  0.005225  0.005469  0.005079  0.005276  0.005864  0.005461  0.005620  0.005187  0.005714  0.005548  0.005293  0.005538  0.005446  0.004961  0.004891  0.005640  0.005631  0.005468  0.004845  0.004638  0.005164  0.005633  0.005364  0.005571  0.005558  0.006075  0.005711  0.005449  0.005248  0.005559  0.004943  0.005582  0.005423  0.005446  0.005678  0.005082  0.005193  0.005516  0.004850  0.005373  0.005069 
 0.005677  0.005549  0.005148  0.005339  0.005177  0.005619  0.005493  0.004909  0.005289  0.005564  0.005012  0.005617  0.005379  0.005271  0.005600  0.005266  0.005378  0.005166  0.005329  0.005533  0.005648  0.005593  0.005188  0.005515  0.005536  0.005778  0.004934  0.005656  0.005407  0.005571  0.005446  0.005504  0.005058  0.006078  0.005172  0.005372  0.005191  0.005395  0.005877  0.005865  0.005476  0.005619  0.005079  0.005042  0.005172  0.005644  0.005488  0.005462  0.005443  0.005594  0.004886  0.005593  0.005174  0.005663  0.005456  0.005532  0.005778  0.005784  0.005256  0.005122  0.005344  0.005003  0.005192  0.005958  0.005469  0.005635  0.005081  0.005714  0.005599  0.005188  0.005493  0.005448  0.004963  0.004876  0.005642  0.005549  0.005356  0.004867  0.004581  0.005197  0.005443  0.005379  0.005410  0.005562  0.005919  0.005810  0.005460  0.005260  0.005474  0.004830  0.005562  0.005156  0.005330  0.005665  0.004978  0.005191  0.005480  0.004906  0.005309  0.004971 
 0.005513  0.005426  0.005005  0.005344  0.004989  0.005508  0.005434  0.004762  0.005048  0.005376  0.004893  0.005421  0.005189  0.005154  0.005420  0.005152  0.005287  0.005038  0.005256  0.005416  0.005573  0.005497  0.005119  0.005342  0.005338  0.005491  0.004811  0.005450  0.005256  0.005321  0.005186  0.005276  0.004943  0.005955  0.005056  0.005347  0.005050  0.005367  0.005717  0.005879  0.005356  0.005582  0.005027  0.004861  0.005079  0.005504  0.005515  0.005291  0.005268  0.005463  0.004761  0.005450  0.005100  0.005602  0.005559  0.005408  0.005683  0.005608  0.005276  0.005056  0.005201  0.004840  0.005024  0.005815  0.005344  0.005516  0.004949  0.005661  0.005414  0.005094  0.005474  0.005301  0.004803  0.004760  0.005408  0.005397  0.005278  0.004776  0.004552  0.005018  0.005425  0.005292  0.005206  0.005331  0.005831  0.005727  0.005324  0.005044  0.005279  0.004803  0.005449  0.005115  0.005196  0.005448  0.004861  0.004997  0.005363  0.004758  0.005090  0.004853 
 0.005659  0.005379  0.005122  0.005395  0.005068  0.005484  0.005461  0.004895  0.004950  0.005431  0.004994  0.005531  0.005258  0.005320  0.005311  0.005221  0.005241  0.005284  0.005302  0.005590  0.005602  0.005435  0.005114  0.005472  0.005278  0.005525  0.004878  0.005449  0.005320  0.005365  0.005238  0.005298  0.004972  0.005991  0.005092  0.005282  0.005158  0.005359  0.005680  0.006038  0.005399  0.005791  0.005218  0.004983  0.005014  0.005469  0.005489  0.005282  0.005264  0.005551  0.004788  0.005526  0.005159  0.005554  0.005592  0.005432  0.005728  0.005733  0.005367  0.005009  0.005236  0.004843  0.005025  0.005839  0.005372  0.005470  0.004988  0.005724  0.005375  0.005125  0.005563  0.005395  0.004955  0.004841  0.005504  0.005424  0.005293  0.004770  0.004668  0.005066  0.005493  0.005276  0.005274  0.005275  0.005860  0.005850  0.005275  0.005119  0.005257  0.004830  0.005416  0.005079  0.005270  0.005500  0.004932  0.005005  0.005284  0.004668  0.005140  0.004887 
 0.005520  0.005399  0.005100  0.005371  0.005035  0.005467  0.005376  0.004742  0.004843  0.005426  0.004847  0.005597  0.005224  0.005174  0.005216  0.005245  0.005277  0.005188  0.005385  0.005450  0.005539  0.005400  0.005056  0.005360  0.005362  0.005429  0.004847  0.005260  0.005215  0.005272  0.005080  0.005198  0.004795  0.005930  0.005007  0.005140  0.005061  0.005278  0.005742  0.005850  0.005437  0.005653  0.005143  0.004835  0.005043  0.005296  0.005437  0.005148  0.005185  0.005569  0.004773  0.005352  0.005208  0.005377  0.005420  0.005436  0.005718  0.005625  0.005165  0.004928  0.005276  0.004699  0.004948  0.005776  0.005327  0.005441  0.004813  0.005635  0.005351  0.004992  0.005463  0.005261  0.004970  0.004779  0.005431  0.005418  0.005203  0.004829  0.004612  0.005005  0.005282  0.005161  0.005201  0.005207  0.005760  0.005862  0.005153  0.005182  0.005152  0.004802  0.005353  0.004926  0.005067  0.005441  0.004894  0.004890  0.005224  0.004665  0.005189  0.004872 
 0.005474  0.005341  0.004991  0.005274  0.004803  0.005392  0.005263  0.004679  0.004700  0.005335  0.004840  0.005392  0.005231  0.005150  0.005108  0.005088  0.005203  0.005216  0.005269  0.005295  0.005510  0.005341  0.005103  0.005377  0.005179  0.005344  0.004859  0.005072  0.005268  0.005215  0.005042  0.005164  0.004738  0.005798  0.004953  0.005022  0.004870  0.005231  0.005608  0.005584  0.005405  0.005708  0.005046  0.004752  0.005053  0.005195  0.005345  0.005151  0.005039  0.005430  0.004642  0.005298  0.005113  0.005277  0.005443  0.005272  0.005480  0.005591  0.004874  0.004833  0.005200  0.004641  0.004973  0.005719  0.005133  0.005363  0.004655  0.005447  0.005374  0.004961  0.005413  0.005013  0.004890  0.004698  0.005367  0.005398  0.005138  0.004683  0.004532  0.004955  0.005091  0.004944  0.005217  0.004950  0.005550  0.005694  0.005022  0.005152  0.005097  0.004784  0.005394  0.004900  0.005065  0.005421  0.004783  0.004673  0.005147  0.004544  0.005214  0.004894 
 0.005218  0.004984  0.004743  0.004992  0.004579  0.005227  0.004980  0.004571  0.004471  0.004977  0.004644  0.005247  0.004972  0.004719  0.004910  0.004714  0.004896  0.004842  0.004866  0.004953  0.005164  0.005119  0.004837  0.005094  0.005054  0.005077  0.004623  0.004675  0.004970  0.005080  0.004799  0.004929  0.004417  0.005276  0.004674  0.004708  0.004602  0.004959  0.005395  0.005309  0.005328  0.005428  0.004791  0.004474  0.004849  0.004838  0.005124  0.004893  0.004929  0.005177  0.004368  0.004979  0.004826  0.005085  0.005200  0.004972  0.005213  0.005331  0.004646  0.004596  0.005045  0.004357  0.004721  0.005526  0.005059  0.005050  0.004463  0.005061  0.005070  0.004715  0.005105  0.004680  0.004757  0.004428  0.005055  0.005204  0.004767  0.004473  0.004398  0.004824  0.004842  0.004712  0.004846  0.004669  0.005212  0.005427  0.004793  0.004950  0.004846  0.004578  0.005152  0.004598  0.004788  0.005135  0.004564  0.004447  0.004879  0.004331  0.005002  0.004569 
 0.005131  0.004952  0.004646  0.004800  0.004540  0.005175  0.004876  0.004566  0.004438  0.004763  0.004417  0.005066  0.004835  0.004763  0.004756  0.004459  0.004614  0.004799  0.004763  0.004797  0.005151  0.004872  0.004681  0.004993  0.004930  0.004852  0.004536  0.004671  0.004742  0.004876  0.004693  0.004965  0.004284  0.005118  0.004753  0.004631  0.004585  0.004878  0.005235  0.005082  0.005135  0.005390  0.004643  0.004459  0.004843  0.004669  0.004927  0.004832  0.004863  0.004856  0.004421  0.004909  0.004717  0.005019  0.005122  0.004926  0.005154  0.005139  0.004483  0.004546  0.004957  0.004335  0.004655  0.005327  0.004846  0.005024  0.004299  0.004889  0.004928  0.004692  0.005016  0.004556  0.004666  0.004230  0.004957  0.005000  0.004786  0.004477  0.004295  0.004794  0.004766  0.004676  0.004895  0.004570  0.005143  0.005323  0.004650  0.004854  0.004724  0.004482  0.005084  0.004424  0.004631  0.005010  0.004549  0.004426  0.004759  0.004078  0.004819  0.004412 
 0.005059  0.004720  0.004698  0.004598  0.004501  0.005105  0.004820  0.004397  0.004418  0.004573  0.004210  0.004876  0.004592  0.004695  0.004773  0.004512  0.004627  0.004681  0.004647  0.004822  0.005048  0.004713  0.004604  0.004918  0.004795  0.004788  0.004393  0.004502  0.004632  0.004699  0.004555  0.004929  0.004110  0.005075  0.004504  0.004512  0.004395  0.004817  0.005126  0.004952  0.004984  0.005264  0.004376  0.004200  0.004617  0.004515  0.004899  0.004672  0.004696  0.004933  0.004354  0.004765  0.004650  0.004878  0.005013  0.004846  0.005152  0.005266  0.004379  0.004499  0.004870  0.004322  0.004630  0.005205  0.004782  0.004919  0.004178  0.004811  0.004862  0.004497  0.004950  0.004487  0.004554  0.004230  0.004782  0.004892  0.004666  0.004457  0.004131  0.004844  0.004629  0.004579  0.004752  0.004461  0.005057  0.005124  0.004639  0.004686  0.004745  0.004456  0.004992  0.004250  0.004591  0.004877  0.004357  0.004540  0.004717  0.004117  0.004562  0.004389 
 0.004861  0.004474  0.004621  0.004352  0.004326  0.004968  0.004679  0.004239  0.004266  0.004495  0.004100  0.004818  0.004442  0.004750  0.004593  0.004411  0.004311  0.004602  0.004613  0.004547  0.004872  0.004507  0.004575  0.004871  0.004658  0.004613  0.004323  0.004299  0.004499  0.004493  0.004492  0.004775  0.003951  0.004852  0.004348  0.004335  0.004294  0.004684  0.004877  0.004675  0.004709  0.005094  0.004202  0.004152  0.004292  0.004505  0.004771  0.004614  0.004560  0.004755  0.004273  0.004606  0.004682  0.004748  0.004855  0.004556  0.004865  0.005044  0.004379  0.004507  0.004623  0.004164  0.004554  0.004993  0.004655  0.004738  0.004034  0.004607  0.004508  0.004367  0.004756  0.004371  0.004470  0.004068  0.004584  0.004657  0.004563  0.004266  0.004034  0.004616  0.004324  0.004302  0.004551  0.004475  0.004942  0.004955  0.004447  0.004644  0.004530  0.004384  0.004731  0.003984  0.004443  0.004860  0.004240  0.004475  0.004475  0.004099  0.004437  0.004293 
 0.004612  0.004241  0.004438  0.004022  0.004170  0.004794  0.004498  0.004173  0.003979  0.004212  0.003880  0.004460  0.004257  0.004411  0.004353  0.004207  0.004108  0.004415  0.004354  0.004316  0.004676  0.004422  0.004316  0.004783  0.004351  0.004226  0.004147  0.004022  0.004288  0.004282  0.004303  0.004772  0.003964  0.004534  0.003944  0.004265  0.003948  0.004476  0.004544  0.004390  0.004423  0.004869  0.003928  0.003929  0.004076  0.004275  0.004575  0.004257  0.004215  0.004492  0.004052  0.004471  0.004282  0.004578  0.004712  0.004262  0.004652  0.004794  0.004029  0.004159  0.004292  0.003973  0.004298  0.004754  0.004413  0.004358  0.003825  0.004421  0.004273  0.004059  0.004520  0.004207  0.004300  0.003892  0.004419  0.004424  0.004207  0.004067  0.003769  0.004395  0.004068  0.004214  0.004357  0.004294  0.004711  0.004721  0.004227  0.004356  0.004248  0.004302  0.004427  0.003787  0.004107  0.004701  0.004040  0.004212  0.004108  0.003973  0.004181  0.004135 
 0.004325  0.004084  0.004281  0.004007  0.004004  0.004715  0.004442  0.003963  0.003743  0.004143  0.003833  0.004340  0.004153  0.004302  0.004098  0.004036  0.003995  0.004423  0.004137  0.004166  0.004450  0.004324  0.004225  0.004627  0.004306  0.004200  0.003949  0.004050  0.004082  0.004148  0.004110  0.004625  0.003824  0.004361  0.003956  0.004132  0.003855  0.004433  0.004493  0.004052  0.004153  0.004788  0.003837  0.003885  0.004048  0.004099  0.004312  0.004093  0.003949  0.004211  0.003897  0.004317  0.004145  0.004472  0.004682  0.004135  0.004330  0.004667  0.003830  0.004064  0.004084  0.003843  0.004256  0.004569  0.004191  0.004170  0.003629  0.004273  0.004149  0.003893  0.004462  0.004254  0.004237  0.003627  0.004271  0.004218  0.004068  0.003858  0.003614  0.004104  0.003968  0.004056  0.004125  0.004084  0.004462  0.004690  0.004080  0.004122  0.004146  0.004222  0.004334  0.003705  0.004087  0.004466  0.003993  0.004132  0.003926  0.003974  0.004061  0.003934 
 0.004253  0.003910  0.004050  0.003794  0.003879  0.004662  0.004389  0.003732  0.003542  0.003972  0.003656  0.004276  0.003918  0.004097  0.003836  0.003897  0.003917  0.004256  0.003912  0.003969  0.004364  0.004100  0.004071  0.004602  0.004257  0.004043  0.003876  0.003919  0.003907  0.003963  0.004030  0.004583  0.003776  0.004033  0.003782  0.003866  0.003694  0.004336  0.004348  0.003866  0.003970  0.004670  0.003756  0.003733  0.003895  0.003975  0.004202  0.003993  0.003951  0.004060  0.003768  0.004104  0.003980  0.004289  0.004385  0.004019  0.004119  0.004470  0.003792  0.004026  0.004010  0.003836  0.004240  0.004491  0.004055  0.004080  0.003526  0.004132  0.004031  0.003685  0.004307  0.004097  0.004018  0.003632  0.004063  0.004034  0.003993  0.003841  0.003561  0.003992  0.003746  0.003930  0.004019  0.003819  0.004180  0.004492  0.003951  0.003859  0.003932  0.004095  0.004243  0.003642  0.003954  0.004141  0.003920  0.004035  0.003867  0.003844  0.003921  0.003750 
 0.004161  0.003794  0.004002  0.003778  0.003838  0.004545  0.004310  0.003558  0.003528  0.003952  0.003507  0.004184  0.003815  0.003956  0.003750  0.003631  0.003733  0.004246  0.003821  0.003854  0.004201  0.003860  0.003868  0.004553  0.004175  0.003922  0.003838  0.003931  0.003873  0.003716  0.003849  0.004456  0.003640  0.003988  0.003625  0.003677  0.003597  0.004162  0.004199  0.003829  0.003919  0.004599  0.003682  0.003723  0.003817  0.004021  0.004221  0.003859  0.003808  0.003993  0.003588  0.004210  0.003921  0.004216  0.004244  0.003866  0.003975  0.004345  0.003724  0.003972  0.003936  0.003703  0.004186  0.004535  0.003806  0.003955  0.003493  0.004012  0.003797  0.003454  0.004114  0.003906  0.003888  0.003494  0.004053  0.003871  0.003991  0.003774  0.003537  0.003967  0.003529  0.003810  0.003876  0.003684  0.004011  0.004407  0.003874  0.003879  0.003774  0.003977  0.004060  0.003643  0.003752  0.004047  0.003763  0.003826  0.003838  0.003917  0.003715  0.003561 
 0.004109  0.003638  0.003952  0.003751  0.003721  0.004487  0.004226  0.003320  0.003425  0.003845  0.003314  0.004141  0.003742  0.003880  0.003487  0.003448  0.003536  0.004026  0.003734  0.003702  0.004104  0.003854  0.003768  0.004369  0.004117  0.003835  0.003605  0.003683  0.003742  0.003598  0.003695  0.004225  0.003518  0.003792  0.003427  0.003505  0.003550  0.003994  0.003924  0.003687  0.003825  0.004382  0.003431  0.003633  0.003604  0.003898  0.004127  0.003705  0.003738  0.003838  0.003500  0.003989  0.003717  0.003860  0.004021  0.003768  0.003888  0.004167  0.003551  0.003886  0.003781  0.003460  0.004100  0.004305  0.003560  0.003901  0.003310  0.004015  0.003758  0.003436  0.003828  0.003696  0.003712  0.003462  0.003849  0.003774  0.003878  0.003565  0.003476  0.003803  0.003399  0.003691  0.003691  0.003330  0.003883  0.004164  0.003807  0.003655  0.003553  0.003774  0.003796  0.003551  0.003602  0.003886  0.003665  0.003690  0.003704  0.003733  0.003764  0.003338 
 0.003926  0.003552  0.003906  0.003556  0.003557  0.004367  0.004162  0.003228  0.003288  0.003808  0.003301  0.004058  0.003763  0.003923  0.003328  0.003354  0.003329  0.003870  0.003580  0.003571  0.003956  0.003733  0.003692  0.004258  0.003934  0.003676  0.003510  0.003648  0.003578  0.003485  0.003638  0.004239  0.003475  0.003573  0.003386  0.003426  0.003366  0.003948  0.003931  0.003691  0.003822  0.004358  0.003405  0.003566  0.003391  0.003805  0.004015  0.003755  0.003635  0.003795  0.003444  0.003816  0.003578  0.003978  0.003943  0.003507  0.003870  0.004138  0.003385  0.003776  0.003710  0.003536  0.004055  0.004185  0.003477  0.003783  0.003292  0.003870  0.003731  0.003400  0.003671  0.003581  0.003592  0.003350  0.003770  0.003626  0.003816  0.003494  0.003376  0.003579  0.003305  0.003639  0.003591  0.003197  0.003892  0.004074  0.003662  0.003429  0.003645  0.003651  0.003709  0.003617  0.003684  0.003722  0.003451  0.003633  0.003660  0.003775  0.003652  0.003322 
 0.003749  0.003432  0.003782  0.003394  0.003283  0.004271  0.003990  0.003138  0.003125  0.003743  0.003287  0.003944  0.003502  0.003685  0.003249  0.003243  0.003210  0.003600  0.003407  0.003441  0.003850  0.003442  0.003443  0.004113  0.003793  0.003583  0.003181  0.003564  0.003320  0.003330  0.003472  0.004187  0.003273  0.003550  0.003230  0.003337  0.003311  0.003804  0.003712  0.003445  0.003657  0.004154  0.003372  0.003425  0.003174  0.003594  0.003811  0.003651  0.003417  0.003709  0.003255  0.003781  0.003434  0.003791  0.003797  0.003266  0.003697  0.004004  0.003205  0.003675  0.003509  0.003341  0.003862  0.004034  0.003493  0.003720  0.003061  0.003721  0.003566  0.003247  0.003619  0.003338  0.003316  0.003137  0.003629  0.003558  0.003704  0.003324  0.003292  0.003627  0.003094  0.003464  0.003365  0.003052  0.003733  0.003809  0.003548  0.003244  0.003461  0.003549  0.003535  0.003597  0.003512  0.003663  0.003330  0.003506  0.003476  0.003647  0.003470  0.003281 
 0.003766  0.003378  0.003753  0.003324  0.003349  0.004172  0.003675  0.003094  0.003060  0.003664  0.003172  0.003856  0.003457  0.003464  0.003251  0.003282  0.003125  0.003685  0.003404  0.003291  0.003721  0.003342  0.003479  0.004114  0.003902  0.003594  0.003161  0.003515  0.003352  0.003269  0.003267  0.004024  0.003224  0.003462  0.003258  0.003387  0.003238  0.003779  0.003678  0.003425  0.003540  0.004136  0.003262  0.003435  0.003119  0.003488  0.003709  0.003602  0.003332  0.003729  0.003182  0.003675  0.003480  0.003716  0.003637  0.003278  0.003522  0.003917  0.002954  0.003610  0.003399  0.003310  0.003865  0.003969  0.003513  0.003581  0.003026  0.003597  0.003475  0.003153  0.003629  0.003011  0.003363  0.003076  0.003554  0.003500  0.003573  0.003398  0.003250  0.003538  0.003087  0.003341  0.003317  0.003032  0.003600  0.003806  0.003443  0.003164  0.003388  0.003491  0.003538  0.003565  0.003333  0.003679  0.003307  0.003523  0.003397  0.003667  0.003393  0.003159 
 0.003585  0.003315  0.003621  0.003261  0.003219  0.004079  0.003631  0.002990  0.002994  0.003527  0.003161  0.003687  0.003324  0.003431  0.003196  0.003122  0.002942  0.003613  0.003229  0.003242  0.003706  0.003371  0.003372  0.003966  0.003767  0.003569  0.003138  0.003430  0.003209  0.003129  0.003128  0.003953  0.003231  0.003396  0.003225  0.003307  0.003178  0.003616  0.003633  0.003381  0.003489  0.004029  0.003170  0.003335  0.003029  0.003495  0.003617  0.003593  0.003211  0.003672  0.003118  0.003707  0.003282  0.003557  0.003524  0.003139  0.003278  0.003900  0.002874  0.003395  0.003275  0.003218  0.003684  0.003818  0.003391  0.003530  0.002970  0.003483  0.003320  0.003049  0.003511  0.003101  0.003191  0.003094  0.003452  0.003387  0.003446  0.003217  0.003186  0.003443  0.002972  0.003251  0.003316  0.002957  0.003535  0.003676  0.003385  0.003215  0.003417  0.003348  0.003416  0.003445  0.003273  0.003508  0.003305  0.003503  0.003342  0.003504  0.003325  0.003107 
 0.003467  0.003128  0.003582  0.003152  0.003126  0.004010  0.003662  0.002909  0.003084  0.003449  0.003106  0.003738  0.003325  0.003384  0.003153  0.002972  0.002949  0.003577  0.003357  0.003158  0.003693  0.003479  0.003174  0.003867  0.003668  0.003668  0.003055  0.003374  0.002975  0.003043  0.002985  0.003867  0.003235  0.003410  0.003189  0.003247  0.003079  0.003614  0.003665  0.003408  0.003568  0.004052  0.003195  0.003200  0.003096  0.003375  0.003681  0.003533  0.003228  0.003647  0.003054  0.003620  0.003256  0.003575  0.003497  0.003099  0.003167  0.003820  0.002792  0.003370  0.003286  0.003093  0.003651  0.003735  0.003320  0.003475  0.002983  0.003404  0.003290  0.002977  0.003453  0.002982  0.003187  0.002913  0.003311  0.003243  0.003411  0.003279  0.003172  0.003368  0.002941  0.003350  0.003415  0.002919  0.003559  0.003575  0.003452  0.003129  0.003289  0.003245  0.003454  0.003541  0.003236  0.003432  0.003222  0.003485  0.003253  0.003439  0.003321  0.003195 
 0.003369  0.003114  0.003527  0.003139  0.003090  0.003708  0.003657  0.002876  0.003017  0.003305  0.003004  0.003565  0.003237  0.003266  0.003112  0.002926  0.002986  0.003559  0.003252  0.003022  0.003701  0.003450  0.003158  0.003724  0.003658  0.003642  0.002944  0.003362  0.003001  0.002973  0.002895  0.003788  0.003410  0.003431  0.003167  0.003243  0.003086  0.003565  0.003608  0.003450  0.003406  0.003897  0.003082  0.003064  0.002915  0.003278  0.003590  0.003475  0.003091  0.003519  0.002893  0.003426  0.003148  0.003343  0.003560  0.002902  0.003116  0.003599  0.002600  0.003339  0.003096  0.002904  0.003663  0.003626  0.003207  0.003457  0.002861  0.003309  0.003148  0.003090  0.003328  0.002909  0.002982  0.002806  0.003260  0.003145  0.003287  0.003299  0.003124  0.003364  0.002808  0.003290  0.003394  0.002791  0.003465  0.003539  0.003530  0.003014  0.003147  0.003117  0.003366  0.003412  0.003189  0.003404  0.003031  0.003382  0.003231  0.003433  0.003160  0.003118 
 0.003376  0.002934  0.003346  0.003154  0.002935  0.003512  0.003407  0.002836  0.002774  0.003115  0.002877  0.003316  0.002990  0.003148  0.003025  0.002820  0.002800  0.003452  0.003138  0.002929  0.003495  0.003281  0.002979  0.003603  0.003618  0.003360  0.002802  0.003232  0.002758  0.002745  0.002714  0.003623  0.003167  0.003214  0.002870  0.003003  0.002986  0.003302  0.003572  0.003340  0.003235  0.003669  0.002813  0.002969  0.002734  0.003167  0.003391  0.003292  0.002902  0.003298  0.002659  0.003405  0.002863  0.003154  0.003273  0.002811  0.003020  0.003444  0.002377  0.003230  0.002809  0.002720  0.003621  0.003449  0.002994  0.003287  0.002652  0.003065  0.003008  0.002943  0.003072  0.002790  0.002757  0.002595  0.003128  0.002925  0.003139  0.003148  0.003066  0.003330  0.002567  0.003076  0.003244  0.002593  0.003321  0.003324  0.003380  0.002824  0.003033  0.002966  0.003171  0.003242  0.002944  0.003174  0.002825  0.003309  0.003122  0.003329  0.002947  0.002908 
 0.003240  0.002931  0.003100  0.003128  0.002958  0.003485  0.003300  0.002705  0.002728  0.002908  0.002851  0.003073  0.002961  0.003184  0.003029  0.002673  0.002721  0.003353  0.003060  0.002938  0.003502  0.003118  0.003024  0.003534  0.003602  0.003327  0.002744  0.003180  0.002670  0.002523  0.002607  0.003595  0.002973  0.003194  0.002736  0.003019  0.002905  0.003285  0.003585  0.003284  0.003217  0.003620  0.002851  0.002967  0.002711  0.003074  0.003307  0.003181  0.002796  0.003158  0.002505  0.003281  0.002803  0.003121  0.003230  0.002740  0.002941  0.003416  0.002438  0.003269  0.002759  0.002716  0.003510  0.003379  0.002952  0.003234  0.002542  0.003029  0.002916  0.002962  0.003037  0.002780  0.002753  0.002513  0.002990  0.002886  0.003041  0.003136  0.003100  0.003224  0.002462  0.002998  0.003059  0.002493  0.003194  0.003372  0.003262  0.002748  0.003029  0.002764  0.003151  0.003284  0.002868  0.003179  0.002691  0.003226  0.003151  0.003200  0.002989  0.002762 
 0.003195  0.002881  0.003152  0.003117  0.002986  0.003387  0.003297  0.002766  0.002684  0.002768  0.002856  0.003058  0.002908  0.003058  0.002908  0.002589  0.002741  0.003261  0.002977  0.002895  0.003428  0.003161  0.002885  0.003543  0.003497  0.003309  0.002702  0.003143  0.002551  0.002542  0.002692  0.003569  0.003094  0.003210  0.002754  0.002806  0.002955  0.003227  0.003474  0.003209  0.003079  0.003499  0.002761  0.002897  0.002587  0.002990  0.003299  0.003122  0.002717  0.003058  0.002524  0.003267  0.002720  0.003016  0.003233  0.002641  0.002873  0.003388  0.002532  0.003277  0.002756  0.002762  0.003486  0.003252  0.002937  0.003204  0.002462  0.002969  0.002863  0.002868  0.003095  0.002627  0.002810  0.002487  0.002836  0.002818  0.003034  0.003001  0.003021  0.003273  0.002443  0.003068  0.002987  0.002345  0.003142  0.003314  0.003260  0.002739  0.003018  0.002669  0.003101  0.003201  0.002819  0.003244  0.002726  0.003225  0.003202  0.003200  0.002884  0.002765 
 0.003256  0.002848  0.003092  0.003072  0.002970  0.003327  0.003322  0.002742  0.002487  0.002685  0.002809  0.003055  0.002900  0.002938  0.002844  0.002608  0.002719  0.003239  0.002973  0.002811  0.003298  0.003081  0.002798  0.003494  0.003463  0.003366  0.002727  0.003215  0.002397  0.002484  0.002698  0.003569  0.003078  0.003152  0.002717  0.002651  0.002972  0.003114  0.003421  0.003168  0.003025  0.003393  0.002677  0.002762  0.002560  0.002979  0.003336  0.003015  0.002671  0.002898  0.002547  0.003224  0.002712  0.002980  0.003331  0.002599  0.002820  0.003361  0.002542  0.003206  0.002713  0.002692  0.003426  0.003234  0.002823  0.003261  0.002388  0.002826  0.002712  0.002792  0.003083  0.002486  0.002840  0.002573  0.002710  0.002791  0.002994  0.002950  0.003038  0.003221  0.002425  0.003052  0.003070  0.002400  0.003258  0.003303  0.003260  0.002794  0.003037  0.002668  0.003136  0.003259  0.002802  0.003266  0.002744  0.003198  0.003157  0.003105  0.002798  0.002779 
 0.003049  0.002848  0.003033  0.003090  0.002919  0.003237  0.003238  0.002694  0.002473  0.002583  0.002800  0.002949  0.002837  0.002900  0.002820  0.002525  0.002650  0.003149  0.002846  0.002844  0.003220  0.003016  0.002727  0.003421  0.003436  0.003294  0.002701  0.003117  0.002329  0.002426  0.002662  0.003571  0.003081  0.003021  0.002548  0.002656  0.002925  0.003130  0.003318  0.003059  0.003003  0.003247  0.002566  0.002562  0.002652  0.002975  0.003400  0.003000  0.002529  0.002849  0.002577  0.003179  0.002686  0.002955  0.003232  0.002601  0.002734  0.003255  0.002467  0.003186  0.002620  0.002596  0.003323  0.003232  0.002662  0.003033  0.002333  0.002908  0.002658  0.002664  0.003066  0.002454  0.002685  0.002618  0.002619  0.002706  0.003136  0.002841  0.003047  0.003066  0.002408  0.003055  0.002934  0.002292  0.003167  0.003282  0.003152  0.002663  0.002992  0.002499  0.003041  0.003249  0.002832  0.003280  0.002762  0.003145  0.003152  0.002967  0.002840  0.002704 
 0.002989  0.002828  0.003050  0.003077  0.002977  0.003261  0.003316  0.002648  0.002518  0.002552  0.002794  0.002931  0.002714  0.002815  0.002814  0.002453  0.002578  0.003224  0.002805  0.002839  0.003237  0.003061  0.002702  0.003414  0.003321  0.003396  0.002733  0.003164  0.002307  0.002352  0.002662  0.003501  0.002978  0.002986  0.002414  0.002626  0.002927  0.003152  0.003161  0.002998  0.003005  0.003171  0.002704  0.002528  0.002704  0.002901  0.003411  0.003081  0.002590  0.002842  0.002510  0.003061  0.002773  0.002820  0.003215  0.002580  0.002792  0.003221  0.002385  0.003176  0.002578  0.002572  0.003306  0.003315  0.002709  0.002976  0.002285  0.002891  0.002590  0.002754  0.002980  0.002475  0.002614  0.002547  0.002682  0.002583  0.003102  0.002812  0.003060  0.003011  0.002388  0.003112  0.002861  0.002288  0.003124  0.003201  0.003102  0.002681  0.003027  0.002421  0.003088  0.003224  0.002811  0.003311  0.002720  0.003031  0.003114  0.002915  0.002708  0.002647 
 0.002948  0.002885  0.003124  0.002968  0.002962  0.003202  0.003337  0.002638  0.002476  0.002558  0.002862  0.002988  0.002754  0.002851  0.002911  0.002512  0.002628  0.003277  0.002784  0.002875  0.003179  0.003134  0.002801  0.003406  0.003247  0.003463  0.002663  0.003128  0.002320  0.002463  0.002657  0.003481  0.003093  0.003044  0.002438  0.002727  0.002956  0.003147  0.003025  0.002990  0.003037  0.003231  0.002668  0.002465  0.002674  0.003038  0.003340  0.003173  0.002546  0.002951  0.002556  0.003174  0.002796  0.002889  0.003233  0.002624  0.002898  0.003225  0.002346  0.003139  0.002579  0.002550  0.003340  0.003339  0.002653  0.002989  0.002304  0.002853  0.002603  0.002743  0.002894  0.002498  0.002712  0.002478  0.002723  0.002559  0.003138  0.002787  0.003051  0.002989  0.002340  0.003133  0.002850  0.002387  0.003250  0.003305  0.003038  0.002738  0.003008  0.002428  0.003091  0.003122  0.002845  0.003218  0.002771  0.003027  0.003186  0.002831  0.002726  0.002569 
 0.002912  0.002910  0.003042  0.002976  0.002964  0.003004  0.003248  0.002604  0.002486  0.002496  0.002847  0.003021  0.002704  0.002682  0.003000  0.002441  0.002594  0.003105  0.002735  0.002841  0.003125  0.002955  0.002731  0.003384  0.003238  0.003393  0.002583  0.003178  0.002347  0.002479  0.002651  0.003373  0.003042  0.002927  0.002460  0.002716  0.002984  0.003144  0.002910  0.002971  0.002954  0.003118  0.002587  0.002447  0.002606  0.002914  0.003301  0.003066  0.002517  0.002900  0.002553  0.003121  0.002727  0.002878  0.003025  0.002682  0.002925  0.003077  0.002373  0.003042  0.002570  0.002522  0.003326  0.003353  0.002614  0.002930  0.002231  0.002797  0.002586  0.002722  0.002886  0.002442  0.002628  0.002404  0.002749  0.002498  0.003059  0.002760  0.003065  0.002820  0.002274  0.003129  0.002859  0.002377  0.003127  0.003143  0.002945  0.002654  0.002987  0.002417  0.003218  0.003115  0.002792  0.003291  0.002887  0.002915  0.003194  0.002782  0.002714  0.002578 
 0.002862  0.002936  0.002938  0.002851  0.002843  0.002921  0.003137  0.002509  0.002557  0.002413  0.002786  0.003057  0.002699  0.002710  0.002934  0.002426  0.002549  0.002929  0.002644  0.002633  0.003113  0.002808  0.002635  0.003211  0.003096  0.003324  0.002439  0.003079  0.002342  0.002470  0.002537  0.003391  0.002995  0.002854  0.002459  0.002679  0.002792  0.002995  0.002833  0.002785  0.002996  0.003031  0.002540  0.002455  0.002716  0.002818  0.003319  0.002810  0.002426  0.002828  0.002419  0.003132  0.002725  0.002862  0.002913  0.002696  0.002853  0.003010  0.002365  0.002964  0.002497  0.002360  0.003301  0.003304  0.002666  0.002738  0.002202  0.002740  0.002486  0.002662  0.002808  0.002286  0.002568  0.002252  0.002610  0.002410  0.002963  0.002708  0.002979  0.002690  0.002220  0.003134  0.002767  0.002331  0.003011  0.003086  0.003000  0.002642  0.002948  0.002390  0.003083  0.003098  0.002687  0.003215  0.002854  0.002799  0.003043  0.002638  0.002612  0.002454 
 0.002885  0.002844  0.002863  0.002851  0.002812  0.002879  0.003183  0.002517  0.002591  0.002258  0.002835  0.003054  0.002715  0.002716  0.002760  0.002369  0.002523  0.002874  0.002574  0.002605  0.003088  0.002828  0.002593  0.003128  0.002995  0.003235  0.002313  0.002976  0.002392  0.002402  0.002499  0.003297  0.002940  0.002826  0.002486  0.002659  0.002804  0.002915  0.002655  0.002537  0.002936  0.003097  0.002475  0.002493  0.002601  0.002728  0.003372  0.002689  0.002362  0.002762  0.002344  0.003152  0.002725  0.002836  0.002765  0.002747  0.002781  0.002865  0.002249  0.002966  0.002519  0.002306  0.003189  0.003187  0.002619  0.002713  0.002060  0.002772  0.002358  0.002534  0.002773  0.002149  0.002500  0.002202  0.002561  0.002420  0.003023  0.002561  0.002726  0.002573  0.002198  0.003023  0.002682  0.002144  0.002945  0.003126  0.002950  0.002668  0.002801  0.002453  0.003087  0.003224  0.002677  0.003143  0.002797  0.002740  0.003020  0.002570  0.002563  0.002423 
 0.002926  0.002787  0.002826  0.002886  0.002724  0.002850  0.003136  0.002387  0.002492  0.002082  0.002863  0.002924  0.002634  0.002601  0.002761  0.002279  0.002484  0.002824  0.002541  0.002333  0.002903  0.002646  0.002548  0.002997  0.002897  0.003291  0.002281  0.002729  0.002304  0.002369  0.002384  0.003197  0.002977  0.002772  0.002345  0.002677  0.002734  0.002906  0.002437  0.002486  0.002901  0.002879  0.002458  0.002447  0.002412  0.002687  0.003233  0.002730  0.002255  0.002613  0.002166  0.003029  0.002684  0.002690  0.002843  0.002773  0.002818  0.002753  0.002250  0.002846  0.002394  0.002204  0.003149  0.003083  0.002615  0.002764  0.001974  0.002708  0.002300  0.002455  0.002646  0.002141  0.002520  0.002127  0.002484  0.002410  0.002947  0.002431  0.002681  0.002417  0.002039  0.002939  0.002598  0.002083  0.002934  0.003129  0.002879  0.002604  0.002687  0.002357  0.003073  0.002976  0.002495  0.003101  0.002626  0.002544  0.002979  0.002539  0.002397  0.002475 
 0.002971  0.002845  0.002775  0.002836  0.002742  0.002987  0.003002  0.002475  0.002412  0.002008  0.002867  0.002973  0.002600  0.002473  0.002746  0.002119  0.002307  0.002713  0.002623  0.002288  0.002744  0.002635  0.002557  0.002926  0.002797  0.003095  0.002088  0.002632  0.002256  0.002355  0.002378  0.003070  0.002960  0.002641  0.002242  0.002645  0.002633  0.002789  0.002415  0.002427  0.002898  0.002972  0.002407  0.002379  0.002398  0.002661  0.003202  0.002591  0.002270  0.002499  0.002164  0.002970  0.002742  0.002625  0.002823  0.002760  0.002694  0.002707  0.002256  0.002820  0.002475  0.002188  0.003093  0.002937  0.002622  0.002711  0.002002  0.002694  0.002399  0.002488  0.002570  0.002097  0.002489  0.002070  0.002511  0.002250  0.002809  0.002258  0.002522  0.002296  0.002090  0.002873  0.002640  0.002035  0.002807  0.003197  0.002811  0.002541  0.002522  0.002205  0.002997  0.002997  0.002459  0.003076  0.002697  0.002449  0.002865  0.002511  0.002326  0.002419 
 0.002813  0.002834  0.002751  0.002773  0.002604  0.002995  0.003018  0.002366  0.002285  0.001816  0.002714  0.002827  0.002541  0.002387  0.002632  0.001961  0.002204  0.002656  0.002627  0.002111  0.002645  0.002537  0.002626  0.002796  0.002659  0.002957  0.002115  0.002574  0.002057  0.002306  0.002226  0.003019  0.002846  0.002484  0.002136  0.002479  0.002604  0.002732  0.002414  0.002400  0.002737  0.002869  0.002314  0.002249  0.002254  0.002538  0.003053  0.002594  0.002261  0.002338  0.001938  0.002907  0.002708  0.002492  0.002753  0.002775  0.002492  0.002748  0.002208  0.002783  0.002471  0.002155  0.002722  0.002892  0.002588  0.002650  0.001916  0.002657  0.002358  0.002410  0.002426  0.002058  0.002413  0.001936  0.002526  0.002157  0.002644  0.002089  0.002387  0.002249  0.002137  0.002691  0.002549  0.001924  0.002767  0.003070  0.002723  0.002606  0.002426  0.002090  0.002816  0.002855  0.002472  0.002918  0.002535  0.002520  0.002790  0.002334  0.002348  0.002576 
 0.002638  0.002777  0.002642  0.002554  0.002566  0.002898  0.002897  0.002129  0.001907  0.001817  0.002513  0.002673  0.002301  0.002283  0.002467  0.001761  0.002061  0.002464  0.002445  0.002035  0.002387  0.002308  0.002542  0.002519  0.002429  0.002931  0.002092  0.002463  0.001857  0.002180  0.002084  0.002786  0.002642  0.002238  0.001925  0.002257  0.002421  0.002494  0.002119  0.002141  0.002520  0.002741  0.002204  0.002155  0.002168  0.002401  0.002786  0.002368  0.002105  0.002266  0.001659  0.002737  0.002609  0.002334  0.002554  0.002621  0.002327  0.002689  0.002090  0.002609  0.002205  0.001906  0.002619  0.002663  0.002379  0.002395  0.001755  0.002584  0.002152  0.002278  0.002203  0.002047  0.002287  0.001837  0.002469  0.001894  0.002441  0.001990  0.002103  0.002094  0.002107  0.002530  0.002229  0.001795  0.002622  0.003085  0.002712  0.002402  0.002210  0.002087  0.002607  0.002764  0.002313  0.002731  0.002325  0.002535  0.002625  0.002267  0.002228  0.002335 
 0.002608  0.002660  0.002514  0.002552  0.002434  0.002819  0.002821  0.001986  0.001816  0.001735  0.002421  0.002588  0.002207  0.002281  0.002284  0.001730  0.001966  0.002297  0.002367  0.001914  0.002425  0.002103  0.002539  0.002446  0.002323  0.002839  0.001970  0.002376  0.001912  0.002080  0.001927  0.002749  0.002546  0.002088  0.001924  0.002050  0.002336  0.002393  0.001930  0.002235  0.002432  0.002787  0.002022  0.002079  0.001974  0.002312  0.002749  0.002438  0.002080  0.002151  0.001707  0.002522  0.002381  0.002304  0.002444  0.002555  0.002323  0.002584  0.002111  0.002325  0.002198  0.001838  0.002462  0.002523  0.002082  0.002293  0.001905  0.002547  0.002137  0.002205  0.002109  0.002122  0.002128  0.001763  0.002435  0.001903  0.002370  0.001922  0.002011  0.002123  0.001923  0.002410  0.002166  0.001729  0.002362  0.003087  0.002619  0.002348  0.002027  0.001995  0.002448  0.002650  0.002194  0.002631  0.002178  0.002419  0.002482  0.002153  0.002173  0.002235 
 0.002458  0.002298  0.002378  0.002425  0.002129  0.002748  0.002543  0.001794  0.001670  0.001473  0.002464  0.002375  0.001987  0.002057  0.002183  0.001374  0.001773  0.001967  0.002046  0.001859  0.002261  0.002041  0.002333  0.002285  0.002131  0.002578  0.001751  0.002146  0.001851  0.001873  0.001822  0.002497  0.002371  0.001997  0.001818  0.001742  0.002111  0.002136  0.001802  0.002139  0.002089  0.002758  0.002004  0.001918  0.001723  0.002147  0.002379  0.002285  0.001885  0.001983  0.001523  0.002428  0.002242  0.002089  0.002297  0.002361  0.002160  0.002434  0.001891  0.002208  0.001924  0.001785  0.002317  0.002167  0.001964  0.002113  0.001695  0.002366  0.001876  0.002042  0.002045  0.001807  0.001913  0.001567  0.002256  0.001777  0.002214  0.001757  0.001775  0.001791  0.001727  0.002114  0.002045  0.001692  0.002265  0.002881  0.002407  0.002077  0.001783  0.001898  0.002204  0.002457  0.002118  0.002448  0.002062  0.002125  0.002263  0.001899  0.002019  0.002065 
 0.002264  0.002197  0.002232  0.002160  0.001848  0.002449  0.002296  0.001592  0.001407  0.001305  0.002224  0.002226  0.001938  0.001822  0.001915  0.001330  0.001625  0.001898  0.001723  0.001644  0.002125  0.001977  0.002205  0.002091  0.001952  0.002478  0.001617  0.001774  0.001508  0.001721  0.001546  0.002162  0.002362  0.001885  0.001629  0.001565  0.001933  0.002044  0.001635  0.002071  0.001897  0.002618  0.001786  0.001697  0.001571  0.001855  0.002149  0.002116  0.001696  0.001712  0.001428  0.002374  0.002030  0.002011  0.002160  0.002230  0.002105  0.002206  0.001503  0.002061  0.001675  0.001791  0.002209  0.002021  0.001727  0.001942  0.001552  0.002139  0.001730  0.001914  0.001870  0.001631  0.001938  0.001409  0.002022  0.001644  0.002186  0.001688  0.001715  0.001695  0.001581  0.002038  0.001932  0.001311  0.002116  0.002783  0.002165  0.001824  0.001537  0.001779  0.002075  0.002232  0.001855  0.002330  0.001833  0.001911  0.002213  0.001688  0.001874  0.001901 
 0.001932  0.002015  0.001951  0.001976  0.001733  0.002211  0.002002  0.001518  0.001244  0.001227  0.002025  0.002055  0.001845  0.001656  0.001687  0.001286  0.001648  0.001733  0.001722  0.001443  0.002053  0.001883  0.002247  0.001926  0.001819  0.002174  0.001479  0.001604  0.001213  0.001573  0.001345  0.002014  0.002118  0.001744  0.001479  0.001408  0.001896  0.001901  0.001413  0.001974  0.001755  0.002604  0.001625  0.001478  0.001515  0.001567  0.001925  0.002023  0.001561  0.001535  0.001207  0.002207  0.001839  0.001779  0.001998  0.002110  0.002014  0.001951  0.001307  0.001697  0.001515  0.001602  0.002115  0.001887  0.001485  0.001939  0.001314  0.002063  0.001543  0.001967  0.001697  0.001624  0.001825  0.001436  0.001765  0.001506  0.002049  0.001457  0.001450  0.001642  0.001363  0.001787  0.001556  0.001220  0.001876  0.002560  0.002029  0.001739  0.001427  0.001597  0.001939  0.002029  0.001612  0.002174  0.001628  0.001663  0.002087  0.001572  0.001614  0.001630 
 0.001582  0.001812  0.001710  0.001902  0.001480  0.001969  0.001743  0.001587  0.001148  0.001135  0.001893  0.001806  0.001703  0.001436  0.001565  0.001167  0.001568  0.001643  0.001465  0.001475  0.001979  0.001613  0.002074  0.001593  0.001620  0.002107  0.001467  0.001476  0.000965  0.001362  0.001194  0.001854  0.001980  0.001588  0.001385  0.001255  0.001661  0.001844  0.001324  0.001748  0.001541  0.002515  0.001593  0.001425  0.001400  0.001358  0.001645  0.002002  0.001649  0.001275  0.001062  0.002017  0.001784  0.001499  0.001838  0.001968  0.001932  0.001854  0.001368  0.001519  0.001307  0.001413  0.002086  0.001704  0.001447  0.001819  0.001239  0.001811  0.001529  0.001828  0.001494  0.001557  0.001705  0.001323  0.001673  0.001515  0.001848  0.001300  0.001312  0.001620  0.001344  0.001529  0.001574  0.001193  0.001774  0.002445  0.002035  0.001644  0.001236  0.001464  0.001690  0.002035  0.001484  0.002079  0.001546  0.001501  0.001912  0.001473  0.001534  0.001447 
 0.001474  0.001844  0.001723  0.001969  0.001519  0.001905  0.001619  0.001381  0.001081  0.001184  0.001806  0.001732  0.001679  0.001562  0.001596  0.001286  0.001482  0.001471  0.001393  0.001383  0.001807  0.001587  0.001979  0.001559  0.001664  0.001885  0.001495  0.001585  0.000916  0.001332  0.001202  0.001924  0.001833  0.001534  0.001378  0.001173  0.001559  0.001875  0.001270  0.001708  0.001341  0.002483  0.001365  0.001413  0.001333  0.001373  0.001574  0.002058  0.001567  0.001413  0.001131  0.001974  0.001753  0.001399  0.001678  0.002069  0.001769  0.001830  0.001375  0.001570  0.001290  0.001365  0.002022  0.001584  0.001516  0.001706  0.001205  0.001714  0.001548  0.001993  0.001451  0.001583  0.001707  0.001166  0.001559  0.001593  0.001672  0.001230  0.001262  0.001543  0.001182  0.001550  0.001534  0.001091  0.001681  0.002526  0.002077  0.001623  0.001122  0.001360  0.001744  0.001769  0.001379  0.002095  0.001421  0.001488  0.001848  0.001362  0.001607  0.001345 
 0.001491  0.002053  0.001900  0.002033  0.001752  0.001917  0.001478  0.001365  0.000985  0.001272  0.001799  0.001662  0.001611  0.001484  0.001625  0.001422  0.001474  0.001382  0.001377  0.001412  0.001808  0.001574  0.001928  0.001676  0.001675  0.001799  0.001349  0.001578  0.000999  0.001333  0.001114  0.002006  0.001804  0.001607  0.001412  0.001141  0.001621  0.001738  0.001171  0.001799  0.001467  0.002532  0.001405  0.001366  0.001267  0.001384  0.001610  0.002075  0.001603  0.001320  0.001122  0.001951  0.001762  0.001323  0.001872  0.002029  0.001733  0.001872  0.001393  0.001527  0.001207  0.001283  0.002049  0.001594  0.001608  0.001606  0.001387  0.001515  0.001686  0.001881  0.001485  0.001657  0.001734  0.001176  0.001533  0.001551  0.001547  0.001275  0.001305  0.001672  0.001170  0.001496  0.001545  0.001265  0.001557  0.002501  0.002150  0.001708  0.001101  0.001400  0.001907  0.001660  0.001416  0.002124  0.001286  0.001621  0.001892  0.001339  0.001695  0.001250 
 0.001471  0.001873  0.001807  0.001774  0.001661  0.001889  0.001345  0.001232  0.000953  0.001217  0.001591  0.001603  0.001497  0.001390  0.001730  0.001366  0.001372  0.001290  0.001315  0.001279  0.001659  0.001274  0.001942  0.001568  0.001591  0.001616  0.001310  0.001532  0.001029  0.001334  0.001115  0.001791  0.001614  0.001593  0.001317  0.001015  0.001495  0.001654  0.001158  0.001797  0.001246  0.002438  0.001393  0.001242  0.001317  0.001159  0.001527  0.001842  0.001578  0.001212  0.001078  0.001770  0.001653  0.001276  0.001690  0.001988  0.001683  0.001811  0.001474  0.001432  0.001218  0.001124  0.001947  0.001520  0.001563  0.001561  0.001430  0.001431  0.001566  0.001875  0.001457  0.001374  0.001580  0.001337  0.001402  0.001578  0.001400  0.001213  0.001307  0.001565  0.001143  0.001525  0.001502  0.001243  0.001455  0.002425  0.002271  0.001664  0.001156  0.001245  0.001918  0.001477  0.001314  0.002055  0.001131  0.001589  0.001524  0.001217  0.001655  0.001199 
 0.001483  0.001868  0.001774  0.001839  0.001655  0.002004  0.001423  0.001303  0.000876  0.001371  0.001800  0.001650  0.001573  0.001563  0.001905  0.001423  0.001638  0.001381  0.001288  0.001199  0.001768  0.001253  0.002004  0.001545  0.001640  0.001664  0.001387  0.001572  0.001203  0.001428  0.001089  0.001803  0.001621  0.001640  0.001407  0.001159  0.001490  0.001797  0.001402  0.001729  0.001309  0.002456  0.001554  0.001354  0.001398  0.001220  0.001647  0.001796  0.001731  0.001289  0.001208  0.001736  0.001591  0.001263  0.001710  0.001942  0.001725  0.001894  0.001543  0.001620  0.001315  0.001094  0.002038  0.001552  0.001691  0.001673  0.001554  0.001658  0.001742  0.001925  0.001568  0.001329  0.001646  0.001465  0.001364  0.001589  0.001500  0.001305  0.001480  0.001363  0.001178  0.001548  0.001526  0.001258  0.001512  0.002498  0.002351  0.001702  0.001303  0.001261  0.001867  0.001585  0.001487  0.002141  0.001348  0.001705  0.001482  0.001278  0.001612  0.001449 
 0.001326  0.001767  0.001769  0.001674  0.001486  0.001767  0.001359  0.001355  0.000730  0.001400  0.001646  0.001502  0.001393  0.001500  0.001785  0.001275  0.001501  0.001295  0.001176  0.001080  0.001436  0.001099  0.001971  0.001326  0.001422  0.001574  0.001248  0.001494  0.001080  0.001225  0.000933  0.001732  0.001714  0.001509  0.001405  0.000974  0.001515  0.001869  0.001558  0.001604  0.001234  0.002419  0.001487  0.001360  0.001315  0.001144  0.001491  0.001635  0.001581  0.001157  0.001299  0.001757  0.001466  0.001205  0.001609  0.001813  0.001683  0.001752  0.001552  0.001587  0.001276  0.000965  0.001935  0.001628  0.001396  0.001626  0.001369  0.001583  0.001670  0.001750  0.001503  0.001385  0.001559  0.001494  0.001245  0.001552  0.001410  0.001356  0.001381  0.001319  0.001149  0.001366  0.001435  0.000996  0.001435  0.002394  0.002201  0.001642  0.001141  0.001281  0.001786  0.001451  0.001334  0.002103  0.001316  0.001771  0.001524  0.001051  0.001377  0.001365 
 0.001261  0.001800  0.001740  0.001680  0.001413  0.001901  0.001318  0.001375  0.000812  0.001327  0.001573  0.001335  0.001385  0.001514  0.001894  0.001290  0.001537  0.001260  0.001156  0.001149  0.001406  0.001028  0.001945  0.001313  0.001478  0.001579  0.001197  0.001354  0.001154  0.001231  0.000873  0.001757  0.001733  0.001434  0.001373  0.001038  0.001603  0.001860  0.001515  0.001569  0.001139  0.002351  0.001437  0.001462  0.001403  0.001172  0.001493  0.001863  0.001622  0.001110  0.001334  0.001739  0.001304  0.001089  0.001700  0.001794  0.001658  0.001769  0.001502  0.001615  0.001241  0.001025  0.001819  0.001517  0.001484  0.001668  0.001158  0.001540  0.001530  0.001745  0.001430  0.001383  0.001621  0.001573  0.001236  0.001595  0.001428  0.001331  0.001349  0.001324  0.001197  0.001328  0.001454  0.001070  0.001355  0.002285  0.002263  0.001609  0.000953  0.001423  0.001803  0.001414  0.001278  0.002100  0.001328  0.001842  0.001612  0.001096  0.001296  0.001290 
 0.000927  0.001681  0.001581  0.001551  0.001232  0.001676  0.001091  0.001242  0.000654  0.001236  0.001315  0.001156  0.001217  0.001325  0.001629  0.001240  0.001361  0.001122  0.000953  0.000948  0.001271  0.000855  0.001747  0.001140  0.001319  0.001447  0.000971  0.001069  0.000868  0.001087  0.000682  0.001582  0.001647  0.001177  0.001312  0.001017  0.001431  0.001593  0.001373  0.001404  0.000844  0.002154  0.001283  0.001281  0.001322  0.001056  0.001430  0.001621  0.001443  0.000733  0.001186  0.001641  0.001185  0.000891  0.001479  0.001606  0.001510  0.001579  0.001362  0.001395  0.000939  0.000827  0.001644  0.001174  0.001341  0.001503  0.001105  0.001319  0.001390  0.001487  0.001256  0.001084  0.001358  0.001193  0.001087  0.001349  0.001247  0.001051  0.001126  0.001190  0.001027  0.001147  0.001307  0.000881  0.001136  0.002092  0.002030  0.001416  0.000857  0.001257  0.001598  0.001294  0.001077  0.001849  0.001070  0.001715  0.001357  0.001005  0.001213  0.001120 
 0.000801  0.001649  0.001565  0.001626  0.001066  0.001621  0.000942  0.001074  0.000466  0.001164  0.001289  0.001093  0.001258  0.001208  0.001461  0.001103  0.001197  0.001096  0.000886  0.000958  0.001095  0.000728  0.001716  0.000882  0.001287  0.001355  0.000899  0.000991  0.000867  0.001042  0.000658  0.001511  0.001585  0.001242  0.001217  0.000994  0.001342  0.001521  0.001280  0.001204  0.000677  0.002000  0.001137  0.001146  0.001226  0.001000  0.001261  0.001567  0.001466  0.000712  0.001168  0.001622  0.001037  0.000953  0.001355  0.001499  0.001422  0.001465  0.001276  0.001279  0.000819  0.000849  0.001534  0.001112  0.001361  0.001162  0.001007  0.001238  0.001290  0.001417  0.001125  0.001035  0.001308  0.001101  0.001013  0.001252  0.001192  0.000803  0.000942  0.001160  0.000900  0.001125  0.001216  0.000950  0.001030  0.002082  0.001892  0.001276  0.000744  0.001266  0.001645  0.001194  0.000917  0.001777  0.001088  0.001675  0.001278  0.001036  0.001128  0.001113 
 0.000721  0.001774  0.001554  0.001626  0.001032  0.001614  0.000838  0.001150  0.000461  0.001119  0.001374  0.001208  0.001172  0.001151  0.001431  0.001203  0.001167  0.001071  0.000912  0.000935  0.001134  0.000568  0.001623  0.000917  0.001258  0.001297  0.000787  0.001049  0.000851  0.001013  0.000796  0.001471  0.001518  0.001233  0.001332  0.000981  0.001181  0.001547  0.001133  0.001181  0.000594  0.001784  0.001055  0.001089  0.001259  0.000929  0.001239  0.001471  0.001422  0.000779  0.001123  0.001621  0.000976  0.000976  0.001285  0.001469  0.001445  0.001325  0.001258  0.001186  0.000866  0.000798  0.001425  0.001033  0.001417  0.001079  0.001020  0.001124  0.001427  0.001380  0.000996  0.001034  0.001336  0.001025  0.001017  0.001101  0.001175  0.000719  0.000837  0.001142  0.000959  0.001149  0.001291  0.000896  0.001155  0.002082  0.001853  0.001299  0.000603  0.001139  0.001860  0.001072  0.000981  0.001678  0.001111  0.001669  0.001302  0.001047  0.001183  0.000787 
 0.000710  0.001705  0.001617  0.001462  0.001136  0.001451  0.000827  0.001097  0.000460  0.001037  0.001408  0.001170  0.001106  0.001023  0.001425  0.001185  0.001136  0.001069  0.000872  0.000785  0.001139  0.000497  0.001520  0.000915  0.001128  0.001319  0.000621  0.001131  0.000766  0.001032  0.000699  0.001429  0.001525  0.001169  0.001339  0.000947  0.001108  0.001551  0.001089  0.001198  0.000584  0.001786  0.001071  0.001198  0.001174  0.000790  0.001109  0.001506  0.001402  0.000717  0.001213  0.001617  0.000928  0.000937  0.001327  0.001449  0.001410  0.001239  0.001125  0.001012  0.000798  0.000733  0.001478  0.000914  0.001376  0.001095  0.001027  0.001188  0.001321  0.001202  0.000979  0.001041  0.001306  0.000985  0.001074  0.001088  0.001218  0.000810  0.000681  0.001226  0.001005  0.001206  0.001462  0.000953  0.001063  0.001912  0.001707  0.001289  0.000607  0.001026  0.001677  0.001028  0.001003  0.001603  0.001204  0.001652  0.001189  0.000954  0.001257  0.000836 
 0.000728  0.001637  0.001707  0.001459  0.001137  0.001325  0.000782  0.001142  0.000502  0.001094  0.001418  0.001300  0.001138  0.000998  0.001429  0.001116  0.001022  0.001050  0.000825  0.000786  0.001087  0.000421  0.001454  0.001009  0.001133  0.001194  0.000563  0.001079  0.000683  0.000996  0.000712  0.001409  0.001514  0.001266  0.001394  0.000909  0.001220  0.001432  0.001089  0.001239  0.000503  0.001685  0.001018  0.001122  0.001096  0.000617  0.001000  0.001483  0.001549  0.000809  0.001197  0.001568  0.000865  0.000980  0.001359  0.001437  0.001356  0.001237  0.001236  0.001004  0.000905  0.000690  0.001487  0.000969  0.001448  0.001053  0.001191  0.001114  0.001256  0.001230  0.000941  0.001121  0.001355  0.001037  0.001069  0.001005  0.001172  0.000786  0.000713  0.001173  0.000938  0.001151  0.001559  0.001121  0.000967  0.001905  0.001613  0.001162  0.000639  0.001058  0.001800  0.001028  0.001016  0.001597  0.001227  0.001654  0.001221  0.001054  0.001301  0.000772 
 0.000608  0.001569  0.001601  0.001388  0.000972  0.001291  0.000743  0.001002  0.000494  0.001000  0.001315  0.001310  0.001159  0.000976  0.001296  0.001018  0.000884  0.000994  0.000889  0.000837  0.001016  0.000354  0.001409  0.000949  0.001000  0.001097  0.000673  0.001093  0.000612  0.000949  0.000585  0.001299  0.001583  0.001134  0.001390  0.000779  0.001206  0.001299  0.001018  0.001125  0.000426  0.001617  0.000977  0.001166  0.001037  0.000491  0.000967  0.001493  0.001507  0.000762  0.001168  0.001554  0.000850  0.000923  0.001207  0.001228  0.001255  0.001258  0.001096  0.000855  0.000746  0.000644  0.001380  0.000861  0.001355  0.000886  0.001366  0.001099  0.001237  0.001192  0.000926  0.001075  0.001342  0.000987  0.001070  0.000870  0.001062  0.000842  0.000659  0.001066  0.000822  0.001215  0.001571  0.001093  0.000913  0.001708  0.001567  0.001140  0.000609  0.001103  0.001731  0.000935  0.000953  0.001588  0.001198  0.001545  0.001036  0.000996  0.001259  0.000756 
 0.000586  0.001590  0.001499  0.001367  0.000866  0.001237  0.000735  0.000995  0.000436  0.001063  0.001368  0.001347  0.001190  0.000915  0.001241  0.001025  0.000806  0.000988  0.000862  0.000922  0.001025  0.000405  0.001463  0.000980  0.000968  0.001089  0.000610  0.001066  0.000634  0.000946  0.000553  0.001319  0.001662  0.001176  0.001394  0.000693  0.001194  0.001308  0.001023  0.001146  0.000439  0.001518  0.000986  0.001074  0.000923  0.000532  0.000967  0.001434  0.001449  0.000698  0.001079  0.001545  0.000788  0.000999  0.001108  0.001352  0.001231  0.001296  0.001079  0.000837  0.000799  0.000737  0.001393  0.000879  0.001532  0.000867  0.001320  0.001073  0.001166  0.001220  0.000969  0.001088  0.001522  0.001024  0.001188  0.000843  0.001072  0.000875  0.000614  0.001159  0.000802  0.001233  0.001560  0.001246  0.001066  0.001713  0.001544  0.001124  0.000571  0.001184  0.001634  0.000979  0.000946  0.001707  0.001188  0.001562  0.001045  0.000983  0.001221  0.000873 
 0.000458  0.001642  0.001464  0.001261  0.000788  0.001075  0.000786  0.000863  0.000376  0.001142  0.001317  0.001359  0.001182  0.000930  0.001097  0.001006  0.000817  0.000953  0.000807  0.000897  0.000923  0.000327  0.001491  0.000980  0.000876  0.001155  0.000457  0.000932  0.000612  0.000946  0.000527  0.001288  0.001712  0.001085  0.001338  0.000766  0.001126  0.001340  0.000929  0.001202  0.000351  0.001480  0.000924  0.001092  0.000916  0.000563  0.001023  0.001477  0.001392  0.000698  0.001099  0.001528  0.000687  0.000935  0.001000  0.001309  0.001269  0.001300  0.001046  0.000808  0.000647  0.000583  0.001301  0.000781  0.001486  0.000886  0.001296  0.001164  0.000984  0.001219  0.000849  0.001084  0.001533  0.000900  0.001217  0.000734  0.001125  0.000884  0.000558  0.001136  0.000757  0.001132  0.001458  0.001262  0.001002  0.001657  0.001525  0.000941  0.000670  0.001079  0.001712  0.000916  0.000833  0.001717  0.001195  0.001459  0.000978  0.001062  0.001133  0.000837 
 0.000460  0.001543  0.001442  0.001265  0.000850  0.001025  0.000835  0.000847  0.000391  0.001100  0.001240  0.001213  0.001218  0.000867  0.001072  0.000950  0.000831  0.000891  0.000825  0.000936  0.000880  0.000388  0.001413  0.001031  0.000992  0.001101  0.000441  0.000880  0.000702  0.000947  0.000576  0.001213  0.001653  0.001125  0.001398  0.000642  0.001084  0.001312  0.000824  0.001067  0.000296  0.001532  0.000903  0.001038  0.000901  0.000611  0.001076  0.001424  0.001383  0.000838  0.001062  0.001566  0.000716  0.000949  0.001053  0.001227  0.001407  0.001235  0.001054  0.000916  0.000593  0.000627  0.001391  0.000670  0.001404  0.000913  0.001250  0.001168  0.000950  0.001127  0.000921  0.001087  0.001582  0.001041  0.001263  0.000676  0.001092  0.000916  0.000414  0.001182  0.000588  0.001090  0.001413  0.001211  0.000924  0.001690  0.001503  0.000945  0.000747  0.001062  0.001730  0.000889  0.000749  0.001676  0.001105  0.001447  0.000966  0.001061  0.001145  0.000802 
 0.000421  0.001464  0.001326  0.001181  0.000768  0.001033  0.000660  0.000686  0.000318  0.000949  0.001198  0.001228  0.001216  0.000866  0.001011  0.000898  0.000760  0.000732  0.000867  0.000938  0.000895  0.000246  0.001316  0.000958  0.000933  0.000947  0.000390  0.000729  0.000645  0.000840  0.000589  0.001119  0.001632  0.001103  0.001384  0.000528  0.001009  0.001336  0.000682  0.001042  0.000280  0.001529  0.000739  0.000950  0.000886  0.000526  0.001071  0.001593  0.001282  0.000640  0.001014  0.001586  0.000819  0.000832  0.001048  0.001182  0.001337  0.001115  0.001043  0.000903  0.000588  0.000600  0.001337  0.000560  0.001352  0.000800  0.001408  0.001132  0.000879  0.001092  0.000869  0.000936  0.001523  0.001016  0.001109  0.000717  0.001129  0.000748  0.000420  0.001070  0.000699  0.000990  0.001321  0.001177  0.000717  0.001687  0.001401  0.000882  0.000585  0.001100  0.001638  0.000869  0.000792  0.001574  0.001060  0.001352  0.000763  0.001051  0.000953  0.000716 
 0.000467  0.001378  0.001339  0.001153  0.000858  0.000899  0.000738  0.000629  0.000415  0.000965  0.000993  0.001181  0.001418  0.000864  0.001027  0.000937  0.000808  0.000718  0.000804  0.001037  0.000760  0.000249  0.001297  0.000932  0.001009  0.000943  0.000269  0.000795  0.000674  0.000987  0.000664  0.001113  0.001731  0.001170  0.001443  0.000475  0.001028  0.001150  0.000700  0.001168  0.000380  0.001628  0.000686  0.000955  0.000840  0.000496  0.000990  0.001486  0.001411  0.000652  0.001178  0.001604  0.000934  0.000866  0.001161  0.001219  0.001361  0.001071  0.000974  0.000837  0.000781  0.000576  0.001310  0.000591  0.001344  0.000640  0.001409  0.001074  0.000942  0.001161  0.000952  0.000931  0.001449  0.001139  0.001047  0.000649  0.001171  0.000792  0.000420  0.001062  0.000703  0.001162  0.001391  0.001139  0.000674  0.001592  0.001467  0.000950  0.000613  0.001163  0.001620  0.000920  0.000766  0.001497  0.001188  0.001355  0.000899  0.000895  0.000989  0.000749 
 0.000416  0.001271  0.001209  0.000983  0.000950  0.000717  0.000858  0.000567  0.000333  0.000803  0.000879  0.001214  0.001421  0.000768  0.000889  0.000973  0.000820  0.000702  0.000687  0.000861  0.000749  0.000280  0.001323  0.000839  0.000903  0.000862  0.000145  0.000627  0.000681  0.000952  0.000483  0.001133  0.001573  0.001108  0.001275  0.000481  0.000911  0.001091  0.000706  0.001182  0.000463  0.001589  0.000588  0.000814  0.000790  0.000389  0.000899  0.001376  0.001264  0.000658  0.001055  0.001352  0.000866  0.000977  0.001044  0.001214  0.001216  0.001067  0.001084  0.000747  0.000924  0.000480  0.001106  0.000474  0.001147  0.000654  0.001268  0.001048  0.000872  0.001149  0.000822  0.000961  0.001285  0.001160  0.001019  0.000607  0.001111  0.000803  0.000330  0.000998  0.000687  0.001090  0.001347  0.001079  0.000626  0.001515  0.001408  0.000870  0.000514  0.001105  0.001523  0.000805  0.000697  0.001509  0.001124  0.001258  0.000811  0.000763  0.001076  0.000702 
 0.000326  0.001504  0.001156  0.000764  0.001081  0.000786  0.000731  0.000666  0.000329  0.000822  0.000853  0.001251  0.001413  0.000729  0.000907  0.000979  0.000912  0.000683  0.000619  0.000848  0.000752  0.000175  0.001323  0.000837  0.000952  0.000733  0.000248  0.000627  0.000659  0.000864  0.000441  0.001131  0.001573  0.001165  0.001327  0.000417  0.000835  0.001102  0.000704  0.001151  0.000488  0.001446  0.000617  0.000769  0.000850  0.000450  0.000983  0.001353  0.001313  0.000647  0.001037  0.001451  0.000868  0.000931  0.001017  0.001373  0.001182  0.001093  0.001080  0.000842  0.000893  0.000612  0.000983  0.000496  0.001230  0.000694  0.001234  0.001182  0.001037  0.001141  0.000802  0.000902  0.001429  0.001352  0.001090  0.000496  0.001188  0.000740  0.000525  0.001036  0.000659  0.001021  0.001331  0.001161  0.000714  0.001443  0.001482  0.000839  0.000539  0.001000  0.001448  0.000802  0.000661  0.001517  0.001037  0.001310  0.000814  0.000801  0.001299  0.000804 
 0.000237  0.001389  0.001053  0.000708  0.001028  0.000703  0.000664  0.000654  0.000219  0.000774  0.000904  0.001107  0.001289  0.000658  0.000905  0.000864  0.000853  0.000496  0.000623  0.000777  0.000850  0.000030  0.001199  0.000813  0.000946  0.000730  0.000168  0.000715  0.000704  0.000877  0.000310  0.000891  0.001598  0.001119  0.001303  0.000482  0.000886  0.001083  0.000715  0.001047  0.000455  0.001482  0.000633  0.000751  0.000792  0.000332  0.001000  0.001234  0.001228  0.000585  0.000979  0.001483  0.000697  0.000840  0.000939  0.001390  0.001310  0.001063  0.001015  0.000867  0.000951  0.000670  0.000968  0.000508  0.001046  0.000619  0.001285  0.001167  0.000905  0.001171  0.000728  0.000945  0.001437  0.001298  0.001077  0.000494  0.001038  0.000818  0.000540  0.001036  0.000739  0.001105  0.001251  0.001192  0.000665  0.001285  0.001506  0.000688  0.000428  0.000885  0.001398  0.000835  0.000617  0.001345  0.001198  0.001247  0.000817  0.000586  0.001234  0.000742 
 0.000372  0.001508  0.000901  0.000688  0.000891  0.000732  0.000657  0.000525  0.000308  0.000785  0.000941  0.000943  0.001265  0.000554  0.000861  0.000902  0.000764  0.000428  0.000576  0.000744  0.000721 -0.000070  0.001085  0.000795  0.000837  0.000695  0.000252  0.000698  0.000594  0.000734  0.000184  0.000790  0.001545  0.001162  0.001216  0.000361  0.000785  0.000983  0.000699  0.001087  0.000549  0.001388  0.000733  0.000766  0.000659  0.000252  0.001086  0.001109  0.001194  0.000296  0.000951  0.001391  0.000581  0.000727  0.000978  0.001402  0.001254  0.001089  0.000878  0.000651  0.000863  0.000638  0.000626  0.000485  0.001031  0.000577  0.001094  0.001178  0.000913  0.001028  0.000697  0.000844  0.001385  0.001273  0.001087  0.000466  0.000937  0.000796  0.000498  0.001001  0.000769  0.001127  0.001034  0.001016  0.000598  0.001267  0.001333  0.000750  0.000389  0.000878  0.001192  0.000918  0.000547  0.001211  0.001280  0.001146  0.000675  0.000689  0.001277  0.000778 
 0.000253  0.001278  0.001062  0.000625  0.000930  0.000822  0.000708  0.000501  0.000420  0.000703  0.000801  0.000972  0.001164  0.000522  0.000750  0.000993  0.000891  0.000478  0.000526  0.000795  0.000609 -0.000062  0.000911  0.000742  0.000780  0.000577  0.000105  0.000660  0.000646  0.000801  0.000162  0.000753  0.001466  0.000965  0.001087  0.000275  0.000673  0.000796  0.000658  0.001162  0.000460  0.001366  0.000745  0.000610  0.000532  0.000201  0.001064  0.000910  0.001306  0.000249  0.000921  0.001334  0.000546  0.000730  0.000823  0.001469  0.001155  0.000969  0.000807  0.000567  0.000710  0.000625  0.000642  0.000314  0.000968  0.000651  0.001061  0.001135  0.001001  0.000902  0.000755  0.000915  0.001409  0.001190  0.001054  0.000442  0.000907  0.000758  0.000497  0.000899  0.000789  0.000998  0.000933  0.001121  0.000761  0.001115  0.001242  0.000759  0.000375  0.000835  0.001148  0.000970  0.000425  0.001096  0.001312  0.001018  0.000587  0.000582  0.001163  0.000747 
 0.000282  0.001096  0.000861  0.000505  0.000861  0.000753  0.000654  0.000536  0.000408  0.000793  0.000718  0.000843  0.001214  0.000373  0.000748  0.000920  0.000881  0.000389  0.000493  0.000617  0.000581  0.000010  0.000922  0.000805  0.000635  0.000546  0.000098  0.000552  0.000603  0.000809  0.000174  0.000624  0.001296  0.000929  0.001008  0.000208  0.000705  0.000790  0.000616  0.001055  0.000390  0.001402  0.000635  0.000565  0.000453  0.000242  0.000859  0.000815  0.001326  0.000410  0.000815  0.001402  0.000592  0.000639  0.000884  0.001415  0.001076  0.000876  0.000634  0.000567  0.000642  0.000603  0.000617  0.000251  0.000959  0.000466  0.000952  0.001164  0.001018  0.000891  0.000540  0.000927  0.001369  0.001114  0.001013  0.000487  0.000780  0.000601  0.000459  0.000717  0.000856  0.000799  0.000813  0.001005  0.000635  0.001010  0.001054  0.000825  0.000320  0.000799  0.001164  0.000820  0.000450  0.001197  0.001146  0.000961  0.000546  0.000430  0.001083  0.000650 
 0.000237  0.000937  0.000732  0.000335  0.000762  0.000572  0.000397  0.000416  0.000262  0.000707  0.000564  0.000751  0.001065  0.000282  0.000660  0.000912  0.000687  0.000329  0.000240  0.000456  0.000675 -0.000160  0.000720  0.000593  0.000579  0.000532 -0.000037  0.000526  0.000533  0.000696  0.000071  0.000221  0.001177  0.000747  0.000911  0.000087  0.000587  0.000833  0.000600  0.000949  0.000134  0.001185  0.000488  0.000536  0.000286  0.000141  0.000834  0.000649  0.001235  0.000098  0.000783  0.001421  0.000414  0.000762  0.000726  0.001224  0.000936  0.000766  0.000511  0.000389  0.000520  0.000539  0.000473  0.000275  0.000850  0.000258  0.000933  0.000993  0.000864  0.000786  0.000514  0.000959  0.001255  0.001196  0.000932  0.000332  0.000728  0.000427  0.000446  0.000656  0.000858  0.000794  0.000698  0.000720  0.000649  0.000830  0.000960  0.000796  0.000147  0.000698  0.000963  0.000730  0.000372  0.001141  0.001016  0.000921  0.000512  0.000400  0.000969  0.000716 
 0.000175  0.000807  0.000691  0.000263  0.000557  0.000618  0.000366  0.000302  0.000215  0.000473  0.000458  0.000658  0.001027  0.000179  0.000598  0.000750  0.000556  0.000191  0.000420  0.000248  0.000484 -0.000104  0.000569  0.000448  0.000310  0.000477 -0.000139  0.000418  0.000401  0.000751 -0.000038  0.000244  0.001133  0.000578  0.000797  0.000058  0.000391  0.000837  0.000361  0.000733 -0.000004  0.000898  0.000334  0.000577  0.000179 -0.000034  0.000745  0.000608  0.001200  0.000040  0.000748  0.001388  0.000332  0.000734  0.000677  0.001242  0.000724  0.000592  0.000417  0.000284  0.000415  0.000490  0.000324  0.000224  0.000747 -0.000004  0.000665  0.000986  0.000802  0.000750  0.000235  0.000819  0.001164  0.000957  0.000789  0.000365  0.000676  0.000387  0.000359  0.000592  0.000636  0.000613  0.000634  0.000582  0.000361  0.000837  0.000922  0.000791  0.000035  0.000601  0.000812  0.000590  0.000124  0.000983  0.000848  0.000863  0.000511  0.000413  0.000862  0.000575 
 0.000132  0.000587  0.000536  0.000181  0.000402  0.000472 -0.000007  0.000104  0.000075  0.000279  0.000336  0.000458  0.000916 -0.000045  0.000483  0.000531  0.000384  0.000044  0.000310  0.000111  0.000457 -0.000171  0.000431  0.000408  0.000213  0.000251 -0.000071  0.000335  0.000275  0.000483 -0.000072  0.000157  0.000828  0.000541  0.000511 -0.000056  0.000276  0.000666  0.000322  0.000428 -0.000033  0.000834  0.000159  0.000384  0.000094 -0.000327  0.000545  0.000512  0.001114 -0.000154  0.000583  0.001082  0.000203  0.000561  0.000579  0.000925  0.000631  0.000592  0.000309  0.000261  0.000335  0.000364  0.000270  0.000115  0.000513 -0.000088  0.000581  0.000781  0.000709  0.000444 -0.000021  0.000618  0.000979  0.000735  0.000431  0.000116  0.000386  0.000111  0.000185  0.000442  0.000615  0.000512  0.000543  0.000437  0.000187  0.000603  0.000826  0.000444 -0.000068  0.000538  0.000463  0.000488  0.000109  0.000757  0.000647  0.000713  0.000261  0.000086  0.000792  0.000298 
-0.000055  0.000683  0.000397 -0.000171  0.000354  0.000247 -0.000019  0.000006  0.000064  0.000044  0.000301  0.000339  0.000732 -0.000083  0.000293  0.000480  0.000280 -0.000111  0.000216  0.000017  0.000373 -0.000253  0.000149  0.000375  0.000138  0.000275 -0.000071  0.000113  0.000052  0.000227 -0.000119  0.000109  0.000785  0.000404  0.000446 -0.000393  0.000137  0.000587  0.000141  0.000353 -0.000230  0.000705 -0.000001  0.000254 -0.000100 -0.000356  0.000616  0.000486  0.000979 -0.000314  0.000552  0.000865  0.000016  0.000384  0.000518  0.000564  0.000460  0.000259  0.000268  0.000290  0.000219  0.000373  0.000162  0.000147  0.000386 -0.000171  0.000499  0.000578  0.000591  0.000411 -0.000014  0.000388  0.000785  0.000610  0.000154  0.000084  0.000204 -0.000039  0.000190  0.000463  0.000604  0.000322  0.000516  0.000251  0.000052  0.000543  0.000750  0.000422 -0.000151  0.000330  0.000323  0.000490  0.000013  0.000610  0.000500  0.000651  0.000050  0.000145  0.000520  0.000102 
-0.000040  0.000740  0.000323 -0.000344  0.000208  0.000256 -0.000025 -0.000070  0.000111 -0.000081  0.000224  0.000267  0.000732 -0.000006  0.000253  0.000327  0.000222 -0.000072 -0.000001 -0.000079  0.000316 -0.000122  0.000221  0.000303  0.000089  0.000397  0.000031  0.000008  0.000085  0.000078 -0.000036  0.000156  0.000795  0.000317  0.000567 -0.000478  0.000012  0.000588  0.000020  0.000144 -0.000390  0.000735  0.000032  0.000258 -0.000040 -0.000270  0.000523  0.000517  0.000793 -0.000289  0.000346  0.000788 -0.000118  0.000584  0.000380  0.000527  0.000534  0.000375  0.000377  0.000306  0.000137  0.000302  0.000079 -0.000130  0.000334 -0.000135  0.000588  0.000682  0.000626  0.000457  0.000150  0.000301  0.000848  0.000672  0.000013  0.000170  0.000308  0.000086  0.000276  0.000447  0.000577  0.000397  0.000461  0.000286  0.000031  0.000572  0.000748  0.000286  0.000017  0.000342  0.000262  0.000353 -0.000038  0.000466  0.000528  0.000621 -0.000100  0.000051  0.000553  0.000160 
 0.000019  0.000606  0.000292 -0.000192  0.000122  0.000209 -0.000021  0.000011  0.000067 -0.000014  0.000177  0.000261  0.000692  0.000012  0.000158  0.000232  0.000237 -0.000178 -0.000062 -0.000098  0.000255 -0.000230  0.000130  0.000251  0.000079  0.000224 -0.000054  0.000183  0.000041  0.000013 -0.000053  0.000197  0.000813  0.000218  0.000450 -0.000249 -0.000085  0.000485 -0.000005  0.000076 -0.000464  0.000804  0.000006  0.000211 -0.000015 -0.000242  0.000442  0.000391  0.000722 -0.000281  0.000326  0.000644 -0.000137  0.000390  0.000316  0.000484  0.000421  0.000452  0.000177  0.000353  0.000180  0.000338  0.000044 -0.000158  0.000147 -0.000119  0.000558  0.000553  0.000598  0.000210  0.000217  0.000037  0.000738  0.000572 -0.000011  0.000104  0.000353  0.000134  0.000366  0.000525  0.000483  0.000301  0.000464  0.000359  0.000123  0.000535  0.000524  0.000217  0.000092  0.000192  0.000262  0.000277 -0.000314  0.000268  0.000382  0.000612  0.000068  0.000136  0.000494  0.000141 
-0.000059  0.000538  0.000180 -0.000245 -0.000069  0.000055  0.000001  0.000070 -0.000053 -0.000049  0.000114  0.000218  0.000684 -0.000015  0.000128  0.000127  0.000059 -0.000263 -0.000084 -0.000148  0.000244 -0.000204  0.000161  0.000287 -0.000130  0.000205 -0.000055  0.000191  0.000077 -0.000106 -0.000054  0.000002  0.000753  0.000074  0.000368 -0.000308 -0.000185  0.000524 -0.000032  0.000125 -0.000436  0.000758 -0.000091  0.000198 -0.000090 -0.000287  0.000428  0.000290  0.000720 -0.000277  0.000313  0.000589 -0.000223  0.000439  0.000304  0.000430  0.000263  0.000389  0.000166  0.000244  0.000140  0.000416  0.000068 -0.000269 -0.000022 -0.000165  0.000493  0.000429  0.000566  0.000163  0.000213  0.000063  0.000485  0.000456  0.000035  0.000059  0.000150  0.000174  0.000303  0.000385  0.000293  0.000098  0.000300  0.000483 -0.000049  0.000554  0.000505  0.000092 -0.000059  0.000011  0.000292  0.000056 -0.000335  0.000035  0.000337  0.000480  0.000012  0.000151  0.000408  0.000094 
-0.000007  0.000433  0.000152 -0.000319 -0.000059 -0.000042 -0.000123 -0.000010  0.000002 -0.000011  0.000025  0.000238  0.000569 -0.000162  0.000006  0.000092  0.000083 -0.000122 -0.000272 -0.000136  0.000191 -0.000321  0.000036  0.000090 -0.000100  0.000203 -0.000008  0.000170  0.000122 -0.000058 -0.000196 -0.000030  0.000682 -0.000017  0.000362 -0.000311 -0.000232  0.000532  0.000122  0.000078 -0.000347  0.000736  0.000001  0.000187 -0.000116 -0.000333  0.000503  0.000317  0.000567 -0.000384  0.000154  0.000648 -0.000249  0.000256  0.000305  0.000498  0.000335  0.000368  0.000084  0.000245  0.000147  0.000231  0.000116 -0.000292 -0.000093 -0.000120  0.000587  0.000345  0.000460  0.000074  0.000139 -0.000072  0.000373  0.000401  0.000092  0.000017  0.000111  0.000037  0.000237  0.000277  0.000299  0.000013  0.000282  0.000533 -0.000044  0.000513  0.000392  0.000041 -0.000356  0.000098  0.000114 -0.000009 -0.000375 -0.000007  0.000271  0.000529 -0.000037  0.000028  0.000318  0.000133 
 0.000082  0.000488  0.000251 -0.000299 -0.000045 -0.000034 -0.000107  0.000109  0.000006 -0.000030  0.000097  0.000201  0.000510 -0.000094 -0.000139  0.000104  0.000136 -0.000134 -0.000256 -0.000193  0.000271 -0.000315 -0.000003  0.000168 -0.000113  0.000292 -0.000057  0.000106  0.000238 -0.000186 -0.000214 -0.000044  0.000666 -0.000035  0.000312 -0.000354 -0.000206  0.000467  0.000184  0.000084 -0.000383  0.000590  0.000067  0.000328 -0.000236 -0.000303  0.000417  0.000373  0.000492 -0.000390  0.000176  0.000564 -0.000128  0.000244  0.000236  0.000434  0.000318  0.000504  0.000082  0.000224  0.000113  0.000231  0.000165 -0.000199 -0.000205 -0.000073  0.000633  0.000297  0.000436  0.000028  0.000171 -0.000029  0.000311  0.000444  0.000117  0.000050  0.000190  0.000089  0.000146  0.000412  0.000181  0.000105  0.000299  0.000532 -0.000128  0.000469  0.000402  0.000014 -0.000252  0.000010  0.000158 -0.000031 -0.000478 -0.000124  0.000169  0.000504 -0.000075  0.000076  0.000172  0.000069 
 0.000016  0.000526  0.000245 -0.000330  0.000090  0.000023 -0.000090  0.000231  0.000065 -0.000039  0.000108  0.000100  0.000524 -0.000113 -0.000000  0.000122  0.000104 -0.000054 -0.000283 -0.000109  0.000331 -0.000287 -0.000039  0.000219 -0.000255  0.000269 -0.000092  0.000219  0.000235 -0.000313 -0.000224 -0.000104  0.000736 -0.000156  0.000230 -0.000283 -0.000177  0.000496  0.000210  0.000090 -0.000223  0.000623  0.000124  0.000421 -0.000106 -0.000231  0.000336  0.000338  0.000509 -0.000220  0.000070  0.000537  0.000005  0.000263  0.000301  0.000436  0.000294  0.000458  0.000101  0.000148  0.000084  0.000240  0.000188 -0.000080 -0.000238 -0.000050  0.000441  0.000220  0.000452 -0.000004  0.000221 -0.000088  0.000362  0.000386  0.000193  0.000149  0.000169  0.000270  0.000108  0.000507  0.000219  0.000183  0.000318  0.000551 -0.000167  0.000412  0.000316  0.000161 -0.000237  0.000016  0.000291 -0.000004 -0.000557 -0.000039  0.000107  0.000596 -0.000042  0.000038  0.000087  0.000151 
 0.000068  0.000609  0.000356 -0.000314  0.000027  0.000172 -0.000129  0.000271  0.000074 -0.000034  0.000063  0.000240  0.000735 -0.000108  0.000148  0.000240  0.000304  0.000031 -0.000251 -0.000150  0.000404 -0.000062 -0.000033  0.000247 -0.000277  0.000220 -0.000050  0.000167  0.000150 -0.000280 -0.000123 -0.000066  0.000762 -0.000208  0.000233 -0.000268 -0.000132  0.000466  0.000197  0.000081 -0.000164  0.000690  0.000114  0.000434 -0.000147 -0.000117  0.000429  0.000328  0.000470 -0.000236  0.000080  0.000471  0.000083  0.000291  0.000362  0.000493  0.000419  0.000628  0.000057  0.000076  0.000172  0.000348  0.000270 -0.000031 -0.000125 -0.000045  0.000451  0.000299  0.000398 -0.000095  0.000152 -0.000043  0.000360  0.000352  0.000281  0.000096  0.000147  0.000318  0.000130  0.000511  0.000158  0.000182  0.000427  0.000476 -0.000036  0.000403  0.000330  0.000276 -0.000112  0.000050  0.000337 -0.000092 -0.000509  0.000017  0.000196  0.000539 -0.000147  0.000192  0.000105  0.000119 
 0.000201  0.000548  0.000391 -0.000352  0.000095  0.000154 -0.000183  0.000272  0.000083 -0.000097 -0.000056  0.000110  0.000728 -0.000116  0.000147  0.000256  0.000176 -0.000030 -0.000247 -0.000248  0.000310 -0.000188 -0.000023  0.000120 -0.000397  0.000146 -0.000043  0.000149  0.000136 -0.000322 -0.000138 -0.000083  0.000773 -0.000128  0.000264 -0.000248 -0.000102  0.000503  0.000143  0.000069 -0.000145  0.000672  0.000099  0.000360 -0.000028 -0.000134  0.000338  0.000221  0.000270 -0.000239  0.000101  0.000347  0.000050  0.000327  0.000301  0.000525  0.000441  0.000596  0.000016  0.000087  0.000177  0.000357  0.000326 -0.000132 -0.000153 -0.000095  0.000483  0.000395  0.000381 -0.000154  0.000065 -0.000065  0.000347  0.000441  0.000193  0.000154  0.000132  0.000362  0.000088  0.000396  0.000105  0.000079  0.000501  0.000486 -0.000021  0.000445  0.000313  0.000249 -0.000146  0.000062  0.000323 -0.000190 -0.000535  0.000042  0.000062  0.000476 -0.000220  0.000223  0.000033  0.000003 
 0.000058  0.000515  0.000392 -0.000320  0.000066  0.000207 -0.000150  0.000276  0.000074  0.000042 -0.000137  0.000028  0.000700 -0.000009  0.000078  0.000175  0.000172  0.000022 -0.000290 -0.000234  0.000324 -0.000242  0.000132 -0.000023 -0.000282  0.000091 -0.000112  0.000260  0.000079 -0.000345 -0.000177 -0.000121  0.000599 -0.000193  0.000167 -0.000236 -0.000135  0.000431  0.000038  0.000071 -0.000112  0.000756  0.000074  0.000323 -0.000149 -0.000078  0.000333  0.000164  0.000165 -0.000212  0.000142  0.000231  0.000030  0.000327  0.000259  0.000524  0.000473  0.000495 -0.000018  0.000049  0.000086  0.000273  0.000315 -0.000288 -0.000120 -0.000031  0.000469  0.000292  0.000358 -0.000211 -0.000019 -0.000033  0.000396  0.000341  0.000237  0.000109  0.000216  0.000433  0.000022  0.000342 -0.000014  0.000004  0.000473  0.000508 -0.000061  0.000455  0.000217  0.000174 -0.000181  0.000045  0.000281 -0.000092 -0.000566  0.000124 -0.000005  0.000460 -0.000192  0.000300  0.000081 -0.000149 
 0.000026  0.000528  0.000314 -0.000220  0.000029  0.000295 -0.000055  0.000382  0.000069  0.000023 -0.000036 -0.000057  0.000683 -0.000064  0.000113  0.000171  0.000139 -0.000050 -0.000244 -0.000211  0.000320 -0.000281  0.000161  0.000030 -0.000214  0.000192 -0.000117  0.000256  0.000082 -0.000295 -0.000138 -0.000140  0.000474 -0.000235  0.000101 -0.000221 -0.000138  0.000471  0.000031  0.000096 -0.000052  0.000797  0.000083  0.000407 -0.000101  0.000042  0.000391  0.000157  0.000210 -0.000189  0.000212  0.000261 -0.000007  0.000285  0.000351  0.000572  0.000644  0.000572 -0.000007  0.000018  0.000168  0.000423  0.000253 -0.000249 -0.000125 -0.000082  0.000487  0.000343  0.000311 -0.000174  0.000098  0.000033  0.000399  0.000377  0.000380  0.000158  0.000227  0.000365  0.000002  0.000392  0.000001 -0.000016  0.000554  0.000570 -0.000103  0.000406  0.000143  0.000249 -0.000099  0.000112  0.000427 -0.000111 -0.000452  0.000030  0.000122  0.000549 -0.000281  0.000220  0.000253 -0.000173 
-0.000083  0.000394  0.000131 -0.000280 -0.000028  0.000225 -0.000132  0.000249  0.000120 -0.000061 -0.000012 -0.000089  0.000718 -0.000187  0.000088  0.000083  0.000076 -0.000179 -0.000273 -0.000227  0.000194 -0.000337  0.000130 -0.000077 -0.000245  0.000153 -0.000136  0.000244 -0.000050 -0.000328 -0.000258 -0.000225  0.000492 -0.000287  0.000096 -0.000247 -0.000274  0.000491 -0.000011  0.000101 -0.000149  0.000782  0.000035  0.000367 -0.000035 -0.000086  0.000375  0.000086  0.000143 -0.000136  0.000195  0.000159  0.000027  0.000104  0.000177  0.000505  0.000580  0.000729 -0.000076 -0.000004  0.000093  0.000378  0.000134 -0.000374 -0.000097 -0.000125  0.000455  0.000341  0.000364 -0.000130  0.000065 -0.000022  0.000249  0.000326  0.000287  0.000064  0.000070  0.000240 -0.000052  0.000227 -0.000074 -0.000111  0.000532  0.000552 -0.000326  0.000417  0.000078  0.000195 -0.000224  0.000077  0.000402 -0.000156 -0.000448 -0.000141  0.000022  0.000506 -0.000285  0.000045  0.000087 -0.000199 
-0.000089  0.000365  0.000108 -0.000351 -0.000046  0.000158 -0.000158  0.000217  0.000113 -0.000182  0.000022 -0.000100  0.000549 -0.000290  0.000048 -0.000052  0.000000 -0.000149 -0.000185 -0.000240  0.000221 -0.000385 -0.000029 -0.000091 -0.000328  0.000088 -0.000251  0.000236 -0.000013 -0.000433 -0.000282 -0.000195  0.000452 -0.000302  0.000086 -0.000304 -0.000320  0.000477 -0.000094  0.000015 -0.000269  0.000828 -0.000084  0.000333  0.000006 -0.000108  0.000331  0.000104  0.000139 -0.000242  0.000127  0.000246 -0.000017  0.000119  0.000134  0.000528  0.000641  0.000695 -0.000103 -0.000053  0.000074  0.000304  0.000127 -0.000388 -0.000103 -0.000140  0.000320  0.000328  0.000236 -0.000189 -0.000047 -0.000103  0.000202  0.000226  0.000297  0.000101  0.000005  0.000242 -0.000092  0.000195 -0.000256 -0.000232  0.000426  0.000520 -0.000421  0.000358  0.000082  0.000122 -0.000215  0.000034  0.000321 -0.000128 -0.000486 -0.000141 -0.000025  0.000521 -0.000202  0.000085  0.000027 -0.000263 
-0.000068  0.000378  0.000067 -0.000289 -0.000098  0.000212 -0.000041  0.000309  0.000155 -0.000066  0.000155 -0.000143  0.000540 -0.000095  0.000024  0.000096  0.000136 -0.000157 -0.000148 -0.000215  0.000236 -0.000387  0.000036 -0.000126 -0.000197  0.000164 -0.000350  0.000231 -0.000019 -0.000487 -0.000263 -0.000179  0.000465 -0.000214  0.000168 -0.000219 -0.000415  0.000441 -0.000004  0.000071 -0.000120  0.000837 -0.000180  0.000405  0.000083 -0.000088  0.000425  0.000060  0.000227 -0.000117  0.000223  0.000365  0.000109  0.000142  0.000221  0.000520  0.000751  0.000724  0.000011  0.000141  0.000020  0.000373  0.000226 -0.000329 -0.000181 -0.000091  0.000290  0.000421  0.000325 -0.000119  0.000129 -0.000029  0.000236  0.000142  0.000297  0.000125 -0.000116  0.000189 -0.000109  0.000200 -0.000153 -0.000209  0.000406  0.000616 -0.000391  0.000474  0.000104  0.000190 -0.000281  0.000036  0.000356 -0.000227 -0.000341 -0.000035 -0.000020  0.000582 -0.000163  0.000173  0.000136 -0.000192 
 0.000108  0.000405 -0.000064 -0.000194 -0.000086  0.000194 -0.000076  0.000291  0.000153  0.000027  0.000127 -0.000257  0.000494 -0.000116 -0.000045  0.000024  0.000236 -0.000119 -0.000140 -0.000269  0.000173 -0.000350  0.000036 -0.000191 -0.000287  0.000168 -0.000330  0.000193  0.000031 -0.000582 -0.000113 -0.000175  0.000338 -0.000224  0.000192 -0.000261 -0.000541  0.000453 -0.000016  0.000127 -0.000190  0.000801 -0.000182  0.000274  0.000022 -0.000079  0.000333  0.000118  0.000161 -0.000125  0.000238  0.000239  0.000139  0.000151  0.000299  0.000497  0.000849  0.000656  0.000055  0.000095  0.000051  0.000266  0.000144 -0.000257 -0.000181 -0.000175  0.000252  0.000384  0.000296 -0.000108  0.000083 -0.000068  0.000168  0.000162  0.000267  0.000098 -0.000214  0.000102 -0.000093  0.000297 -0.000167 -0.000314  0.000306  0.000530 -0.000554  0.000428  0.000173  0.000121 -0.000256 -0.000012  0.000293 -0.000306 -0.000314 -0.000018 -0.000152  0.000480 -0.000205  0.000107  0.000099 -0.000248 
 0.000126  0.000323 -0.000053 -0.000136 -0.000045  0.000168  0.000014  0.000272  0.000117 -0.000016  0.000074 -0.000301  0.000433 -0.000189 -0.000128  0.000152  0.000279 -0.000097 -0.000235 -0.000349  0.000226 -0.000367 -0.000051 -0.000187 -0.000267  0.000257 -0.000244  0.000225 -0.000027 -0.000630 -0.000119 -0.000209  0.000275 -0.000078  0.000258 -0.000164 -0.000496  0.000507  0.000017  0.000059 -0.000262  0.000799 -0.000218  0.000445  0.000082  0.000012  0.000390  0.000185  0.000205 -0.000101  0.000219  0.000177  0.000213  0.000122  0.000264  0.000485  0.000808  0.000729 -0.000023  0.000155  0.000131  0.000209  0.000063 -0.000389 -0.000334 -0.000184  0.000333  0.000337  0.000290 -0.000053  0.000135 -0.000086  0.000184  0.000294  0.000302  0.000153 -0.000164  0.000158 -0.000144  0.000255 -0.000180 -0.000317  0.000233  0.000441 -0.000577  0.000436  0.000127  0.000111 -0.000385 -0.000057  0.000382 -0.000431 -0.000206 -0.000104 -0.000125  0.000510 -0.000299  0.000181  0.000075 -0.000164 
 0.000191  0.000337 -0.000050 -0.000101  0.000135  0.000301 -0.000024  0.000349  0.000169  0.000080  0.000016 -0.000335  0.000418 -0.000145 -0.000128  0.000214  0.000419 -0.000130 -0.000092 -0.000412  0.000254 -0.000387 -0.000038 -0.000164 -0.000264  0.000297 -0.000151  0.000207 -0.000014 -0.000669 -0.000056 -0.000210  0.000254 -0.000017  0.000275  0.000002 -0.000485  0.000485  0.000060  0.000073 -0.000105  0.000787 -0.000309  0.000394  0.000122 -0.000055  0.000403  0.000187  0.000168 -0.000081  0.000283  0.000066  0.000235  0.000014  0.000367  0.000529  0.000930  0.000790 -0.000014  0.000100  0.000032  0.000231  0.000022 -0.000431 -0.000318 -0.000114  0.000367  0.000309  0.000322 -0.000012  0.000140 -0.000072  0.000191  0.000309  0.000407  0.000168 -0.000256  0.000084 -0.000104  0.000319 -0.000054 -0.000396  0.000160  0.000386 -0.000528  0.000594  0.000163  0.000178 -0.000330  0.000051  0.000329 -0.000300 -0.000208 -0.000042 -0.000037  0.000528 -0.000282  0.000286  0.000023 -0.000188 
 0.000252  0.000345 -0.000088 -0.000108  0.000247  0.000400 -0.000050  0.000303  0.000336  0.000009 -0.000027 -0.000326  0.000476 -0.000213 -0.000172  0.000231  0.000393 -0.000108 -0.000155 -0.000399  0.000349 -0.000341  0.000137 -0.000080 -0.000274  0.000281 -0.000018  0.000210 -0.000073 -0.000702 -0.000047 -0.000214  0.000263  0.000116  0.000210  0.000016 -0.000432  0.000433  0.000105  0.000293 -0.000119  0.000743 -0.000341  0.000430  0.000126  0.000006  0.000481  0.000185  0.000185 -0.000055  0.000361  0.000053  0.000197 -0.000008  0.000350  0.000516  0.000887  0.000836 -0.000008  0.000216  0.000064  0.000250 -0.000061 -0.000345 -0.000367 -0.000099  0.000241  0.000415  0.000331  0.000085  0.000143 -0.000076  0.000181  0.000315  0.000386  0.000154 -0.000298  0.000040  0.000006  0.000418 -0.000116 -0.000497  0.000273  0.000350 -0.000558  0.000529  0.000131  0.000204 -0.000378  0.000039  0.000214 -0.000252 -0.000270 -0.000002 -0.000093  0.000450 -0.000297  0.000379  0.000103 -0.000334 
 0.000286  0.000450 -0.000123 -0.000108  0.000072  0.000308 -0.000029  0.000392  0.000459  0.000028 -0.000027 -0.000161  0.000486 -0.000254 -0.000263  0.000350  0.000453 -0.000184 -0.000101 -0.000389  0.000459 -0.000185  0.000163  0.000004 -0.000101  0.000251  0.000106  0.000275 -0.000182 -0.000604  0.000065 -0.000159  0.000299  0.000112  0.000206 -0.000057 -0.000496  0.000389  0.000109  0.000343  0.000023  0.000824 -0.000303  0.000372  0.000081  0.000103  0.000512  0.000344  0.000321 -0.000038  0.000390  0.000175  0.000221  0.000064  0.000322  0.000533  0.000930  0.000808 -0.000052  0.000167  0.000124  0.000203  0.000056 -0.000293 -0.000319  0.000062  0.000277  0.000364  0.000254  0.000136  0.000158  0.000039  0.000282  0.000268  0.000455  0.000109 -0.000250  0.000081  0.000046  0.000390 -0.000090 -0.000488  0.000371  0.000450 -0.000594  0.000591  0.000234  0.000215 -0.000397  0.000121  0.000116 -0.000149 -0.000289  0.000047 -0.000068  0.000549 -0.000280  0.000407  0.000052 -0.000348 
 0.000235  0.000428 -0.000108 -0.000065  0.000055  0.000323 -0.000048  0.000356  0.000460  0.000158 -0.000087 -0.000149  0.000667 -0.000239 -0.000183  0.000299  0.000386 -0.000094 -0.000107 -0.000337  0.000443 -0.000146  0.000153  0.000107 -0.000075  0.000425  0.000200  0.000369 -0.000128 -0.000639  0.000037 -0.000183  0.000248  0.000153  0.000264  0.000056 -0.000474  0.000480  0.000089  0.000433  0.000001  0.000844 -0.000139  0.000463  0.000268  0.000115  0.000540  0.000413  0.000386 -0.000178  0.000504  0.000268  0.000349  0.000012  0.000310  0.000498  0.000863  0.000739  0.000009  0.000290  0.000069  0.000305  0.000096 -0.000327 -0.000280 -0.000010  0.000306  0.000341  0.000241  0.000298  0.000342 -0.000020  0.000317  0.000267  0.000668  0.000128 -0.000106  0.000222  0.000094  0.000312 -0.000032 -0.000338  0.000434  0.000351 -0.000649  0.000467  0.000401  0.000312 -0.000323  0.000083 -0.000013 -0.000114 -0.000116  0.000015  0.000029  0.000609 -0.000385  0.000451  0.000142 -0.000395 
 0.000163  0.000398 -0.000057 -0.000036  0.000170  0.000519  0.000128  0.000372  0.000502  0.000145 -0.000143 -0.000187  0.000668 -0.000086 -0.000210  0.000324  0.000319 -0.000137 -0.000068 -0.000451  0.000397 -0.000088  0.000200  0.000027  0.000025  0.000455  0.000149  0.000404  0.000050 -0.000549 -0.000035 -0.000239  0.000217  0.000152  0.000282 -0.000003 -0.000427  0.000451  0.000102  0.000512 -0.000133  0.000873 -0.000094  0.000338  0.000190  0.000084  0.000565  0.000429  0.000179 -0.000226  0.000461  0.000308  0.000365 -0.000036  0.000129  0.000558  0.000754  0.000719 -0.000069  0.000273  0.000067  0.000346  0.000011 -0.000279 -0.000206 -0.000023  0.000253  0.000432  0.000164  0.000337  0.000329  0.000148  0.000297  0.000371  0.000542 -0.000016 -0.000003  0.000150  0.000277  0.000251 -0.000005 -0.000304  0.000412  0.000376 -0.000715  0.000458  0.000364  0.000356 -0.000477  0.000189 -0.000005 -0.000279 -0.000077  0.000069  0.000124  0.000622 -0.000378  0.000588  0.000166 -0.000396 
 0.000306  0.000469  0.000131 -0.000020  0.000141  0.000491  0.000279  0.000456  0.000558  0.000429 -0.000150 -0.000075  0.000672  0.000010 -0.000127  0.000407  0.000242 -0.000000  0.000178 -0.000334  0.000375 -0.000210  0.000228  0.000228  0.000101  0.000515  0.000285  0.000444  0.000124 -0.000552 -0.000064 -0.000215  0.000218  0.000217  0.000253 -0.000038 -0.000322  0.000630  0.000102  0.000582  0.000041  0.001002 -0.000092  0.000370  0.000170  0.000113  0.000663  0.000405  0.000225 -0.000066  0.000608  0.000361  0.000319  0.000198  0.000128  0.000521  0.000779  0.000754  0.000044  0.000314  0.000179  0.000368  0.000134 -0.000101 -0.000151  0.000137  0.000441  0.000671  0.000205  0.000254  0.000411  0.000328  0.000349  0.000390  0.000580 -0.000017  0.000038  0.000291  0.000248  0.000351  0.000078 -0.000206  0.000466  0.000371 -0.000565  0.000358  0.000443  0.000352 -0.000361  0.000162  0.000069 -0.000127  0.000026  0.000321  0.000232  0.000776 -0.000212  0.000663  0.000236 -0.000266 
 0.000361  0.000561  0.000303  0.000085  0.000184  0.000520  0.000441  0.000329  0.000710  0.000541 -0.000020  0.000098  0.000680  0.000147 -0.000150  0.000609  0.000320  0.000118  0.000134 -0.000298  0.000496 -0.000227  0.000112  0.000235  0.000117  0.000453  0.000387  0.000481  0.000152 -0.000437 -0.000055 -0.000144  0.000273  0.000297  0.000265  0.000030 -0.000254  0.000663  0.000110  0.000566  0.000139  0.000871  0.000068  0.000422  0.000375  0.000045  0.000605  0.000454  0.000127  0.000063  0.000627  0.000474  0.000368  0.000345  0.000169  0.000473  0.000778  0.000695  0.000161  0.000543  0.000355  0.000474  0.000157 -0.000033 -0.000258  0.000279  0.000373  0.000534  0.000183  0.000119  0.000422  0.000405  0.000574  0.000364  0.000630  0.000161 -0.000039  0.000298  0.000303  0.000399  0.000128 -0.000027  0.000650  0.000515 -0.000424  0.000304  0.000502  0.000294 -0.000303  0.000184  0.000063 -0.000070  0.000097  0.000305  0.000241  0.000780 -0.000163  0.000684  0.000208 -0.000149 
 0.000568  0.000651  0.000306  0.000134  0.000271  0.000633  0.000614  0.000585  0.000779  0.000745  0.000193  0.000103  0.000712  0.000341  0.000073  0.000732  0.000473  0.000090  0.000297 -0.000184  0.000662 -0.000112  0.000340  0.000260  0.000298  0.000567  0.000506  0.000498  0.000314 -0.000216  0.000191  0.000047  0.000515  0.000370  0.000472 -0.000020 -0.000102  0.000730  0.000296  0.000845  0.000238  0.000911  0.000216  0.000598  0.000358  0.000141  0.000825  0.000530  0.000351  0.000161  0.000577  0.000545  0.000435  0.000563  0.000415  0.000671  0.000863  0.000758  0.000387  0.000708  0.000513  0.000636  0.000050  0.000066  0.000095  0.000500  0.000465  0.000653  0.000271  0.000327  0.000691  0.000711  0.000654  0.000536  0.000730  0.000149  0.000019  0.000344  0.000512  0.000587  0.000307  0.000069  0.000690  0.000555 -0.000395  0.000531  0.000780  0.000406 -0.000031  0.000342  0.000295 -0.000007  0.000384  0.000274  0.000338  0.000840  0.000023  0.000879  0.000357 -0.000193 
 0.000699  0.000705  0.000336  0.000388  0.000476  0.000592  0.000506  0.000667  0.000967  0.000993  0.000269  0.000257  0.000713  0.000511  0.000223  0.000682  0.000558 -0.000006  0.000481  0.000071  0.000554  0.000020  0.000568  0.000359  0.000426  0.000714  0.000493  0.000528  0.000329 -0.000130  0.000299  0.000120  0.000432  0.000516  0.000428  0.000145  0.000196  0.000919  0.000363  0.001087  0.000315  0.001142  0.000267  0.000603  0.000520  0.000141  0.000947  0.000577  0.000553  0.000302  0.000576  0.000507  0.000547  0.000520  0.000621  0.000642  0.000872  0.000756  0.000529  0.000671  0.000657  0.000700  0.000307  0.000071  0.000356  0.000533  0.000546  0.000699  0.000469  0.000419  0.000755  0.000936  0.000579  0.000673  0.000792  0.000245  0.000093  0.000464  0.000443  0.000550  0.000458  0.000322  0.000649  0.000611 -0.000255  0.000513  0.000982  0.000590  0.000122  0.000523  0.000361  0.000220  0.000509  0.000365  0.000515  0.000946  0.000113  0.001005  0.000417 -0.000013 
 0.000849  0.000713  0.000451  0.000567  0.000632  0.000640  0.000407  0.000687  0.000979  0.001052  0.000206  0.000178  0.000714  0.000554  0.000144  0.000771  0.000480  0.000028  0.000583  0.000110  0.000595  0.000176  0.000629  0.000464  0.000555  0.000701  0.000529  0.000663  0.000511  0.000015  0.000256  0.000255  0.000412  0.000617  0.000312  0.000184  0.000254  0.000925  0.000376  0.001231  0.000425  0.001087  0.000380  0.000659  0.000574  0.000086  0.000938  0.000626  0.000634  0.000436  0.000630  0.000528  0.000653  0.000505  0.000755  0.000697  0.000814  0.000858  0.000535  0.000703  0.000612  0.000719  0.000421 -0.000001  0.000392  0.000545  0.000573  0.000630  0.000627  0.000457  0.000709  0.001039  0.000555  0.000703  0.000938  0.000116  0.000085  0.000422  0.000419  0.000588  0.000469  0.000315  0.000676  0.000711 -0.000225  0.000663  0.000976  0.000695  0.000132  0.000422  0.000638  0.000305  0.000485  0.000469  0.000451  0.000856  0.000191  0.001023  0.000440  0.000066 
 0.001024  0.000872  0.000594  0.000634  0.000769  0.000818  0.000603  0.000769  0.001007  0.001128  0.000359  0.000236  0.000844  0.000730  0.000332  0.000710  0.000660  0.000136  0.000819  0.000217  0.000555  0.000354  0.000791  0.000613  0.000555  0.000835  0.000653  0.000736  0.000593  0.000273  0.000268  0.000399  0.000497  0.000659  0.000445  0.000293  0.000456  0.001200  0.000514  0.001263  0.000593  0.001035  0.000472  0.000888  0.000695  0.000157  0.001127  0.000617  0.000635  0.000635  0.000636  0.000804  0.000849  0.000770  0.000898  0.000697  0.000996  0.000933  0.000603  0.000712  0.000702  0.000859  0.000521  0.000068  0.000609  0.000610  0.000807  0.000727  0.000720  0.000469  0.000808  0.001092  0.000588  0.000788  0.000915  0.000268  0.000272  0.000481  0.000575  0.000586  0.000685  0.000325  0.000803  0.000680 -0.000097  0.000769  0.001077  0.000838  0.000156  0.000537  0.000718  0.000333  0.000560  0.000545  0.000510  0.000822  0.000517  0.001129  0.000558  0.000139 
 0.000996  0.000876  0.000502  0.000570  0.000916  0.000860  0.000484  0.000642  0.000958  0.001118  0.000477  0.000203  0.000814  0.000719  0.000347  0.000703  0.000583  0.000142  0.000828  0.000224  0.000563  0.000407  0.000865  0.000719  0.000641  0.000785  0.000658  0.000769  0.000571  0.000274  0.000231  0.000292  0.000515  0.000650  0.000453  0.000400  0.000369  0.001073  0.000635  0.001183  0.000860  0.001008  0.000538  0.000830  0.000676  0.000239  0.001083  0.000806  0.000685  0.000474  0.000755  0.000687  0.000924  0.000600  0.000895  0.000607  0.000993  0.000844  0.000640  0.000765  0.000468  0.000823  0.000526  0.000014  0.000641  0.000657  0.000907  0.000777  0.000659  0.000601  0.000831  0.001071  0.000539  0.000622  0.000928  0.000350  0.000204  0.000375  0.000573  0.000488  0.000683  0.000305  0.000684  0.000551 -0.000191  0.000638  0.001157  0.000873  0.000045  0.000554  0.000773  0.000223  0.000597  0.000495  0.000475  0.000867  0.000448  0.001115  0.000553  0.000024 
 0.001196  0.000858  0.000629  0.000621  0.000872  0.000926  0.000531  0.000836  0.000900  0.001197  0.000644  0.000359  0.000909  0.000746  0.000610  0.000857  0.000638  0.000224  0.000922  0.000219  0.000583  0.000476  0.000769  0.000824  0.000778  0.000843  0.000783  0.000756  0.000712  0.000307  0.000397  0.000372  0.000410  0.000843  0.000584  0.000500  0.000537  0.001040  0.000756  0.001217  0.000741  0.001021  0.000487  0.000752  0.000721  0.000185  0.001153  0.000949  0.000840  0.000621  0.000895  0.000758  0.001041  0.000668  0.001035  0.000623  0.001130  0.001042  0.000547  0.000889  0.000610  0.000816  0.000705  0.000196  0.000663  0.000797  0.000991  0.000810  0.000776  0.000776  0.000895  0.001261  0.000581  0.000805  0.000981  0.000566  0.000274  0.000510  0.000668  0.000404  0.000739  0.000286  0.000777  0.000430 -0.000118  0.000730  0.001152  0.001049 -0.000075  0.000913  0.000897  0.000151  0.000685  0.000634  0.000598  0.000736  0.000625  0.001313  0.000743  0.000071 
 0.001134  0.000955  0.000642  0.000682  0.000929  0.001064  0.000555  0.000877  0.000834  0.001168  0.000681  0.000363  0.000821  0.000701  0.000464  0.000739  0.000672  0.000390  0.001018  0.000445  0.000624  0.000607  0.000941  0.000725  0.000689  0.000836  0.000843  0.000850  0.000794  0.000450  0.000401  0.000587  0.000633  0.000918  0.000546  0.000572  0.000585  0.000977  0.000666  0.001443  0.000837  0.001171  0.000563  0.000832  0.000813  0.000131  0.001246  0.000903  0.001075  0.000758  0.001037  0.000726  0.000936  0.000704  0.001043  0.000804  0.001128  0.001263  0.000436  0.000820  0.000825  0.000743  0.000687  0.000302  0.000727  0.000936  0.001009  0.000731  0.000807  0.000884  0.000826  0.001335  0.000604  0.000922  0.000865  0.000513  0.000571  0.000576  0.000802  0.000493  0.001007  0.000256  0.000844  0.000508 -0.000073  0.000727  0.001063  0.001156  0.000106  0.000852  0.000916  0.000198  0.000718  0.000716  0.000749  0.000931  0.000839  0.001373  0.000765  0.000077 
 0.001112  0.000985  0.000846  0.000800  0.000979  0.001120  0.000685  0.000946  0.000883  0.001150  0.000908  0.000326  0.000775  0.000766  0.000551  0.000773  0.000664  0.000529  0.000964  0.000558  0.000701  0.000699  0.000900  0.000612  0.000727  0.000832  0.000805  0.000983  0.000807  0.000583  0.000459  0.000580  0.000816  0.001093  0.000685  0.000698  0.000707  0.001141  0.000571  0.001425  0.000887  0.001254  0.000624  0.000639  0.000784  0.000242  0.001215  0.000877  0.000984  0.000856  0.001004  0.000674  0.000926  0.000758  0.000987  0.000829  0.001015  0.001206  0.000466  0.000864  0.000858  0.000854  0.000864  0.000302  0.000868  0.001179  0.001133  0.000716  0.000809  0.000927  0.000918  0.001298  0.000673  0.000903  0.000954  0.000539  0.000654  0.000747  0.000805  0.000589  0.000990  0.000365  0.000838  0.000520  0.000089  0.000779  0.001100  0.001252  0.000155  0.000913  0.000974  0.000434  0.000780  0.000799  0.000762  0.000962  0.000900  0.001343  0.000782  0.000183 
 0.001135  0.000933  0.000940  0.000916  0.001025  0.001121  0.000645  0.000924  0.001090  0.001101  0.000934  0.000394  0.000808  0.000801  0.000394  0.000712  0.000611  0.000649  0.000917  0.000555  0.000780  0.000748  0.000978  0.000600  0.000856  0.001064  0.000693  0.000986  0.000865  0.000605  0.000567  0.000507  0.000748  0.001113  0.000664  0.000782  0.000777  0.001091  0.000629  0.001431  0.000791  0.001155  0.000561  0.000687  0.000928  0.000227  0.001070  0.000962  0.001003  0.000837  0.001036  0.000717  0.000931  0.000870  0.001003  0.000848  0.000977  0.001131  0.000462  0.000924  0.000893  0.000878  0.000915  0.000487  0.000866  0.001098  0.001155  0.000635  0.000777  0.000881  0.000971  0.001286  0.000785  0.000867  0.000985  0.000547  0.000668  0.000770  0.000860  0.000610  0.001055  0.000500  0.000778  0.000570  0.000135  0.000743  0.001106  0.001190  0.000133  0.000972  0.000992  0.000423  0.000829  0.000820  0.000818  0.001020  0.001004  0.001401  0.000891  0.000061 
 0.001074  0.000894  0.001002  0.000780  0.001018  0.001258  0.000740  0.000976  0.001120  0.001170  0.001091  0.000357  0.000860  0.000900  0.000453  0.000785  0.000770  0.000640  0.000881  0.000541  0.000734  0.000877  0.000974  0.000507  0.000912  0.001053  0.000642  0.000902  0.000976  0.000535  0.000552  0.000563  0.000739  0.001148  0.000789  0.000795  0.000930  0.001101  0.000570  0.001395  0.000749  0.001063  0.000640  0.000681  0.000968  0.000382  0.001021  0.000947  0.001113  0.000766  0.000976  0.000728  0.000933  0.000954  0.000905  0.000886  0.001038  0.001115  0.000414  0.000927  0.000886  0.000840  0.001048  0.000415  0.000821  0.001132  0.001224  0.000549  0.000844  0.001155  0.000938  0.001387  0.000750  0.001026  0.001010  0.000679  0.000638  0.000768  0.000923  0.000688  0.001025  0.000524  0.000689  0.000576  0.000245  0.000748  0.001156  0.001293  0.000249  0.000982  0.001079  0.000504  0.000798  0.000816  0.000857  0.000942  0.001061  0.001428  0.001183  0.000129 
 0.000969  0.000942  0.000949  0.000731  0.001110  0.001314  0.000787  0.000826  0.001085  0.001237  0.001154  0.000470  0.000898  0.000950  0.000477  0.000907  0.000830  0.000605  0.000924  0.000585  0.000766  0.000827  0.000993  0.000674  0.000926  0.001119  0.000849  0.000866  0.000955  0.000609  0.000499  0.000529  0.000641  0.001214  0.000932  0.000691  0.001024  0.001153  0.000516  0.001346  0.000851  0.001157  0.000673  0.000769  0.001001  0.000453  0.001156  0.000860  0.001136  0.000831  0.001045  0.000809  0.000867  0.001078  0.000938  0.000909  0.000972  0.001029  0.000465  0.000989  0.000922  0.000909  0.001005  0.000348  0.000803  0.001120  0.001270  0.000481  0.000884  0.001012  0.000883  0.001380  0.000732  0.000997  0.000983  0.000785  0.000711  0.000890  0.000991  0.000619  0.001082  0.000527  0.000749  0.000773  0.000199  0.000795  0.001181  0.001326  0.000334  0.000993  0.001051  0.000480  0.000936  0.000873  0.000827  0.001162  0.001112  0.001488  0.001216  0.000159 
 0.000972  0.000964  0.000948  0.000661  0.001231  0.001257  0.000925  0.000770  0.001088  0.001198  0.000995  0.000540  0.000965  0.000998  0.000533  0.000939  0.000778  0.000655  0.000936  0.000674  0.000728  0.000927  0.001038  0.000686  0.000889  0.001132  0.000763  0.000869  0.000919  0.000677  0.000598  0.000534  0.000661  0.001144  0.000790  0.000711  0.000894  0.001047  0.000470  0.001334  0.000912  0.001165  0.000674  0.000876  0.000936  0.000451  0.001106  0.000925  0.001027  0.000864  0.001094  0.000848  0.000983  0.001151  0.000945  0.000868  0.000936  0.001038  0.000457  0.001087  0.000955  0.000831  0.001032  0.000292  0.000795  0.001106  0.001416  0.000562  0.000856  0.000901  0.000977  0.001242  0.000849  0.000939  0.000848  0.000825  0.000948  0.000844  0.001002  0.000590  0.001155  0.000564  0.000742  0.000712  0.000269  0.000777  0.001088  0.001420  0.000395  0.001097  0.000988  0.000517  0.000957  0.000865  0.000820  0.001222  0.001113  0.001490  0.001155  0.000116 
 0.000973  0.000964  0.001024  0.000676  0.001195  0.001353  0.000998  0.000815  0.001017  0.001191  0.001033  0.000438  0.000979  0.000916  0.000437  0.001005  0.000768  0.000745  0.000966  0.000528  0.000774  0.000975  0.001002  0.000845  0.000881  0.001035  0.000762  0.000846  0.000818  0.000685  0.000609  0.000423  0.000656  0.001175  0.000724  0.000701  0.000816  0.001032  0.000499  0.001195  0.001015  0.001133  0.000725  0.000889  0.000943  0.000568  0.000999  0.000944  0.001025  0.000885  0.001079  0.000689  0.000935  0.001088  0.001012  0.000959  0.000918  0.000905  0.000359  0.000956  0.000959  0.000767  0.001080  0.000400  0.000783  0.001091  0.001377  0.000626  0.000812  0.001011  0.000935  0.001174  0.000901  0.000915  0.000958  0.000868  0.000946  0.000912  0.001020  0.000438  0.001117  0.000538  0.000746  0.000729  0.000228  0.000836  0.001170  0.001431  0.000455  0.001036  0.000998  0.000523  0.000989  0.000896  0.000809  0.001156  0.001119  0.001218  0.001113  0.000105 
 0.001006  0.000916  0.000939  0.000684  0.001253  0.001505  0.001104  0.000914  0.001071  0.001216  0.001037  0.000499  0.000952  0.000900  0.000537  0.000964  0.000826  0.000818  0.001205  0.000578  0.000874  0.001080  0.001033  0.001005  0.000923  0.001135  0.000956  0.001011  0.000766  0.000685  0.000696  0.000546  0.000813  0.001165  0.000724  0.000859  0.000850  0.001123  0.000505  0.001193  0.000992  0.001158  0.000777  0.000955  0.000967  0.000588  0.001078  0.000955  0.001115  0.000970  0.001048  0.000807  0.001009  0.001056  0.000971  0.001076  0.001003  0.001021  0.000370  0.000977  0.001088  0.000753  0.001178  0.000419  0.000817  0.001010  0.001356  0.000723  0.000926  0.001127  0.000956  0.001238  0.000934  0.000987  0.000976  0.000883  0.001058  0.000914  0.001017  0.000594  0.001196  0.000681  0.000804  0.000812  0.000176  0.000936  0.001280  0.001462  0.000624  0.000956  0.000997  0.000588  0.001029  0.001030  0.000857  0.001210  0.001221  0.001334  0.001136  0.000240 
 0.001147  0.000960  0.001042  0.000738  0.001406  0.001605  0.001214  0.000971  0.001109  0.001295  0.001054  0.000470  0.000953  0.000831  0.000590  0.001005  0.000910  0.000882  0.001321  0.000606  0.000964  0.001202  0.001062  0.001018  0.000974  0.001116  0.001005  0.001065  0.000807  0.000750  0.000831  0.000540  0.000891  0.001145  0.000729  0.000882  0.000900  0.001156  0.000512  0.001168  0.001069  0.001218  0.000753  0.001052  0.000948  0.000608  0.001005  0.001018  0.000963  0.001068  0.001036  0.000847  0.001117  0.001152  0.001037  0.001100  0.001065  0.001167  0.000476  0.001083  0.001073  0.000744  0.001280  0.000570  0.000906  0.001039  0.001460  0.000728  0.001094  0.001219  0.000940  0.001304  0.000906  0.000984  0.001117  0.000938  0.001218  0.001068  0.001076  0.000637  0.001216  0.000796  0.000974  0.000904  0.000229  0.001073  0.001257  0.001410  0.000711  0.000935  0.000946  0.000653  0.001033  0.000971  0.000935  0.001255  0.001274  0.001404  0.001132  0.000262 
 0.001191  0.000990  0.001143  0.000844  0.001351  0.001625  0.001343  0.001045  0.001144  0.001276  0.001131  0.000553  0.001000  0.000885  0.000589  0.001191  0.000967  0.000920  0.001283  0.000786  0.000900  0.001224  0.001045  0.001112  0.000922  0.001213  0.001189  0.001129  0.000874  0.000826  0.000845  0.000470  0.000893  0.001125  0.000710  0.000959  0.000836  0.001118  0.000446  0.001154  0.001108  0.001383  0.000789  0.001081  0.000917  0.000773  0.001029  0.001009  0.001007  0.001130  0.001065  0.000809  0.001172  0.001259  0.001066  0.001247  0.001156  0.001266  0.000491  0.001074  0.001090  0.000762  0.001293  0.000587  0.000962  0.001176  0.001436  0.000731  0.001193  0.001259  0.000973  0.001332  0.001022  0.000980  0.000988  0.000904  0.001281  0.001058  0.001201  0.000714  0.001346  0.000780  0.000999  0.000865  0.000246  0.001006  0.001275  0.001510  0.000792  0.000939  0.001094  0.000700  0.001033  0.001032  0.000928  0.001343  0.001244  0.001384  0.001155  0.000316 
 0.001158  0.000933  0.001123  0.000792  0.001178  0.001556  0.001254  0.000988  0.001150  0.001235  0.001112  0.000577  0.000914  0.000844  0.000651  0.001129  0.000907  0.000936  0.001230  0.000688  0.000931  0.001260  0.001059  0.001029  0.000899  0.001023  0.001219  0.001050  0.000861  0.000881  0.000808  0.000505  0.000846  0.001119  0.000584  0.000900  0.000828  0.001169  0.000542  0.001134  0.001095  0.001336  0.000735  0.001071  0.000930  0.000764  0.000995  0.001005  0.000926  0.001220  0.000928  0.000753  0.001165  0.001184  0.001076  0.001234  0.001068  0.001386  0.000582  0.001009  0.001038  0.000650  0.001362  0.000571  0.000908  0.001164  0.001345  0.000772  0.001222  0.001167  0.000930  0.001367  0.000947  0.000896  0.000928  0.000831  0.001242  0.001037  0.001170  0.000615  0.001307  0.000733  0.001039  0.000790  0.000206  0.000980  0.001328  0.001390  0.000706  0.001015  0.001070  0.000721  0.000914  0.000994  0.000937  0.001204  0.001152  0.001404  0.001065  0.000301 
 0.001149  0.001068  0.001267  0.000892  0.001222  0.001614  0.001251  0.001023  0.001274  0.001388  0.001258  0.000723  0.000976  0.000955  0.000717  0.001245  0.000902  0.001042  0.001257  0.000846  0.000948  0.001403  0.001068  0.001211  0.000928  0.001141  0.001093  0.001107  0.001027  0.000902  0.000842  0.000602  0.000813  0.001150  0.000540  0.000946  0.000855  0.001192  0.000742  0.001198  0.001140  0.001390  0.000702  0.001106  0.001006  0.000835  0.001229  0.000963  0.001017  0.001414  0.000969  0.000836  0.001187  0.001284  0.001087  0.001334  0.001115  0.001479  0.000607  0.001080  0.001054  0.000636  0.001541  0.000726  0.001099  0.001187  0.001341  0.000890  0.001291  0.001198  0.001017  0.001335  0.000976  0.000879  0.000986  0.000857  0.001344  0.001096  0.001207  0.000633  0.001341  0.000799  0.001050  0.000905  0.000226  0.001004  0.001417  0.001365  0.000762  0.001104  0.001106  0.000832  0.000924  0.001029  0.001051  0.001291  0.001225  0.001436  0.001110  0.000451 
 0.001212  0.001041  0.001408  0.000847  0.001275  0.001630  0.001351  0.001045  0.001374  0.001401  0.001305  0.000750  0.001035  0.001000  0.000743  0.001272  0.000926  0.001073  0.001242  0.000877  0.000977  0.001499  0.001061  0.001298  0.000937  0.001180  0.001076  0.001176  0.001061  0.001054  0.000961  0.000644  0.000921  0.001264  0.000596  0.001010  0.000938  0.001236  0.000904  0.001370  0.001258  0.001347  0.000794  0.001135  0.001085  0.000811  0.001181  0.000998  0.001109  0.001451  0.001043  0.000867  0.001246  0.001383  0.001119  0.001398  0.001162  0.001505  0.000780  0.001075  0.000979  0.000652  0.001606  0.000782  0.001179  0.001190  0.001349  0.001028  0.001413  0.001202  0.001150  0.001239  0.000958  0.000965  0.001084  0.000816  0.001522  0.001158  0.001267  0.000697  0.001285  0.000856  0.001140  0.001008  0.000368  0.001141  0.001461  0.001409  0.000918  0.001194  0.001078  0.000734  0.000928  0.001057  0.001114  0.001368  0.001301  0.001532  0.001213  0.000499 
 0.001324  0.001058  0.001569  0.000848  0.001339  0.001618  0.001358  0.001110  0.001513  0.001460  0.001201  0.000755  0.000981  0.001004  0.000738  0.001274  0.000969  0.001093  0.001326  0.000821  0.000891  0.001351  0.001095  0.001283  0.001057  0.001291  0.001210  0.001077  0.001104  0.001038  0.000857  0.000647  0.001059  0.001201  0.000664  0.001077  0.001041  0.001292  0.001011  0.001348  0.001223  0.001376  0.000838  0.001207  0.001127  0.000857  0.001150  0.001125  0.001052  0.001583  0.001102  0.000841  0.001246  0.001550  0.001203  0.001407  0.001258  0.001567  0.000812  0.001083  0.001072  0.000679  0.001741  0.000881  0.001225  0.001274  0.001432  0.001093  0.001369  0.001149  0.001260  0.001278  0.001034  0.001000  0.001107  0.000883  0.001543  0.001089  0.001273  0.000693  0.001241  0.000922  0.001261  0.001031  0.000347  0.001194  0.001558  0.001485  0.000949  0.001360  0.001007  0.000853  0.000992  0.001297  0.001129  0.001430  0.001258  0.001630  0.001302  0.000521 
 0.001263  0.001064  0.001498  0.000813  0.001221  0.001680  0.001429  0.000994  0.001462  0.001463  0.001156  0.000821  0.000939  0.000965  0.000849  0.001198  0.001064  0.001030  0.001344  0.000873  0.000791  0.001288  0.001023  0.001253  0.000997  0.001189  0.001202  0.001030  0.001147  0.000918  0.000718  0.000674  0.001153  0.001287  0.000609  0.001134  0.000995  0.001206  0.001054  0.001373  0.001209  0.001349  0.000837  0.001227  0.001087  0.000892  0.000982  0.001118  0.001039  0.001526  0.001104  0.000801  0.001165  0.001488  0.001281  0.001232  0.001277  0.001456  0.000921  0.000992  0.001208  0.000633  0.001694  0.000994  0.001242  0.001185  0.001369  0.000979  0.001383  0.001165  0.001251  0.001159  0.000956  0.001071  0.001100  0.000852  0.001584  0.001092  0.001354  0.000675  0.001141  0.000997  0.001172  0.000923  0.000299  0.001233  0.001535  0.001364  0.000845  0.001283  0.000891  0.000876  0.000944  0.001281  0.001140  0.001432  0.001266  0.001596  0.001284  0.000490 
 0.001292  0.001064  0.001574  0.000846  0.001175  0.001749  0.001408  0.000956  0.001421  0.001372  0.001186  0.000888  0.001010  0.001020  0.000818  0.001158  0.001060  0.000994  0.001414  0.000901  0.000768  0.001330  0.001006  0.001230  0.001037  0.001140  0.001190  0.001071  0.001104  0.001017  0.000829  0.000757  0.001123  0.001262  0.000681  0.001154  0.000898  0.001235  0.001115  0.001355  0.001222  0.001267  0.000909  0.001230  0.001113  0.000837  0.000958  0.001171  0.000980  0.001601  0.001171  0.000725  0.001188  0.001436  0.001286  0.001256  0.001251  0.001448  0.000985  0.001032  0.001176  0.000428  0.001741  0.001141  0.001306  0.001252  0.001418  0.001016  0.001559  0.001239  0.001323  0.001171  0.001028  0.001017  0.001030  0.000901  0.001489  0.001080  0.001319  0.000658  0.001101  0.000993  0.001245  0.000874  0.000319  0.001218  0.001531  0.001326  0.000959  0.001210  0.000827  0.000898  0.000992  0.001248  0.001183  0.001486  0.001403  0.001675  0.001294  0.000467 
 0.001283  0.001130  0.001438  0.000803  0.001180  0.001646  0.001487  0.000991  0.001422  0.001347  0.001136  0.000901  0.001051  0.000981  0.000856  0.001238  0.001136  0.001049  0.001467  0.000949  0.000800  0.001267  0.001126  0.001292  0.001059  0.001051  0.001239  0.001161  0.001171  0.000997  0.000819  0.000820  0.001205  0.001314  0.000681  0.001241  0.000991  0.001274  0.001291  0.001370  0.001222  0.001258  0.000938  0.001243  0.001163  0.000906  0.001030  0.001078  0.000891  0.001659  0.001233  0.000853  0.001152  0.001393  0.001223  0.001340  0.001295  0.001595  0.000910  0.001015  0.001375  0.000530  0.001738  0.001188  0.001294  0.001361  0.001479  0.001118  0.001564  0.001390  0.001339  0.001207  0.001069  0.001021  0.001026  0.000968  0.001396  0.001156  0.001285  0.000689  0.001099  0.001046  0.001371  0.000954  0.000337  0.001338  0.001489  0.001322  0.000954  0.001221  0.000889  0.000948  0.001035  0.001247  0.001186  0.001422  0.001392  0.001587  0.001297  0.000426 
 0.001291  0.001030  0.001505  0.000862  0.001071  0.001676  0.001532  0.000997  0.001502  0.001329  0.001223  0.000987  0.001035  0.000925  0.000812  0.001362  0.001058  0.001055  0.001377  0.000995  0.000780  0.001247  0.001104  0.001328  0.001099  0.001015  0.001242  0.001187  0.001153  0.000940  0.000891  0.000796  0.001166  0.001297  0.000620  0.001219  0.001018  0.001385  0.001319  0.001319  0.001161  0.001272  0.000896  0.001257  0.001069  0.000874  0.001082  0.001122  0.000869  0.001751  0.001337  0.000844  0.001173  0.001390  0.001368  0.001268  0.001171  0.001557  0.000898  0.001033  0.001448  0.000491  0.001748  0.001106  0.001184  0.001261  0.001438  0.001120  0.001594  0.001308  0.001415  0.001160  0.001006  0.000973  0.001073  0.000928  0.001334  0.001142  0.001047  0.000689  0.001066  0.001030  0.001384  0.001019  0.000331  0.001354  0.001504  0.001230  0.000945  0.001374  0.000865  0.001008  0.001039  0.001316  0.001206  0.001444  0.001408  0.001646  0.001333  0.000500 
 0.001348  0.001021  0.001442  0.000967  0.001057  0.001671  0.001475  0.001039  0.001483  0.001431  0.001235  0.001048  0.000975  0.000965  0.000711  0.001450  0.001032  0.001095  0.001420  0.000953  0.000766  0.001231  0.001199  0.001428  0.000991  0.000975  0.001228  0.001187  0.001115  0.001002  0.000884  0.000873  0.001238  0.001397  0.000596  0.001176  0.001054  0.001303  0.001297  0.001245  0.001150  0.001257  0.000840  0.001217  0.001098  0.000865  0.001160  0.001226  0.000965  0.001795  0.001143  0.000965  0.001244  0.001518  0.001438  0.001218  0.001236  0.001491  0.000989  0.001003  0.001491  0.000470  0.001699  0.001055  0.001097  0.001392  0.001480  0.001086  0.001632  0.001443  0.001365  0.001166  0.000983  0.001099  0.001140  0.000959  0.001427  0.001085  0.001111  0.000738  0.001142  0.001040  0.001333  0.001018  0.000386  0.001428  0.001537  0.001249  0.001059  0.001332  0.000946  0.001028  0.000991  0.001202  0.001151  0.001355  0.001334  0.001648  0.001306  0.000443 
 0.001400  0.001040  0.001500  0.001107  0.001223  0.001764  0.001481  0.001118  0.001490  0.001466  0.001277  0.001146  0.001151  0.001015  0.000678  0.001503  0.001187  0.001227  0.001434  0.001058  0.000890  0.001439  0.001312  0.001503  0.001127  0.000989  0.001235  0.001250  0.001178  0.001176  0.000952  0.000930  0.001141  0.001388  0.000762  0.001273  0.001091  0.001311  0.001249  0.001295  0.001288  0.001409  0.000892  0.001190  0.000935  0.000943  0.001151  0.001408  0.000966  0.001768  0.001271  0.001139  0.001289  0.001569  0.001587  0.001344  0.001254  0.001573  0.001149  0.001083  0.001572  0.000620  0.001839  0.001145  0.001125  0.001545  0.001660  0.001177  0.001626  0.001583  0.001366  0.001187  0.001093  0.001297  0.001256  0.001029  0.001469  0.001222  0.001260  0.000778  0.001151  0.001213  0.001533  0.001139  0.000519  0.001533  0.001514  0.001345  0.001216  0.001318  0.001072  0.001165  0.001077  0.001247  0.001136  0.001354  0.001441  0.001780  0.001366  0.000581 
 0.001480  0.001119  0.001685  0.001168  0.001322  0.001908  0.001534  0.001148  0.001531  0.001475  0.001358  0.001335  0.001142  0.001168  0.000792  0.001591  0.001556  0.001399  0.001556  0.001164  0.001047  0.001522  0.001418  0.001507  0.001253  0.001175  0.001425  0.001362  0.001237  0.001276  0.001045  0.000993  0.001150  0.001493  0.000864  0.001342  0.001281  0.001383  0.001296  0.001341  0.001468  0.001544  0.000980  0.001211  0.001068  0.001034  0.001289  0.001457  0.001134  0.001875  0.001252  0.001268  0.001242  0.001783  0.001601  0.001405  0.001422  0.001614  0.001213  0.001246  0.001552  0.000683  0.001902  0.001228  0.001195  0.001672  0.001731  0.001344  0.001671  0.001692  0.001476  0.001207  0.001257  0.001414  0.001353  0.001076  0.001526  0.001246  0.001455  0.000783  0.001257  0.001302  0.001664  0.001296  0.000557  0.001648  0.001596  0.001433  0.001278  0.001358  0.001197  0.001309  0.001056  0.001380  0.001289  0.001469  0.001523  0.001911  0.001512  0.000713 
 0.001522  0.001305  0.001736  0.001104  0.001281  0.001942  0.001711  0.001217  0.001586  0.001489  0.001485  0.001244  0.001191  0.001228  0.000900  0.001565  0.001580  0.001549  0.001525  0.001251  0.001132  0.001433  0.001515  0.001610  0.001289  0.001248  0.001441  0.001429  0.001361  0.001335  0.000971  0.001081  0.001222  0.001581  0.000842  0.001400  0.001284  0.001392  0.001325  0.001456  0.001502  0.001419  0.000981  0.001271  0.001062  0.001072  0.001279  0.001558  0.001237  0.001999  0.001281  0.001290  0.001307  0.001850  0.001517  0.001461  0.001436  0.001642  0.001363  0.001315  0.001524  0.000791  0.002004  0.001299  0.001417  0.001802  0.001730  0.001350  0.001763  0.001726  0.001679  0.001156  0.001213  0.001422  0.001355  0.001054  0.001548  0.001256  0.001328  0.000895  0.001256  0.001144  0.001751  0.001414  0.000718  0.001840  0.001650  0.001378  0.001317  0.001329  0.001299  0.001246  0.001094  0.001530  0.001519  0.001451  0.001633  0.001860  0.001537  0.000910 
 0.001417  0.001269  0.001757  0.001299  0.001177  0.001959  0.001840  0.001401  0.001610  0.001492  0.001589  0.001380  0.001320  0.001278  0.000955  0.001540  0.001562  0.001587  0.001700  0.001232  0.001328  0.001342  0.001495  0.001668  0.001355  0.001279  0.001534  0.001428  0.001527  0.001396  0.001076  0.001021  0.001290  0.001592  0.000782  0.001470  0.001277  0.001428  0.001467  0.001434  0.001472  0.001349  0.001139  0.001422  0.001024  0.001069  0.001287  0.001598  0.001244  0.002043  0.001285  0.001350  0.001304  0.001741  0.001530  0.001558  0.001570  0.001666  0.001478  0.001332  0.001520  0.000971  0.001992  0.001334  0.001429  0.001859  0.001789  0.001436  0.001537  0.001761  0.001600  0.001184  0.001283  0.001499  0.001308  0.001150  0.001514  0.001355  0.001193  0.000872  0.001342  0.001163  0.001782  0.001425  0.000832  0.001915  0.001631  0.001354  0.001452  0.001369  0.001274  0.001267  0.001145  0.001583  0.001641  0.001384  0.001668  0.001937  0.001617  0.001036 
 0.001269  0.001252  0.001790  0.001300  0.001271  0.002006  0.001725  0.001516  0.001647  0.001379  0.001668  0.001297  0.001326  0.001434  0.001045  0.001629  0.001669  0.001746  0.001779  0.001256  0.001377  0.001363  0.001648  0.001772  0.001361  0.001332  0.001547  0.001549  0.001604  0.001489  0.001220  0.001067  0.001493  0.001541  0.000826  0.001481  0.001378  0.001553  0.001577  0.001301  0.001448  0.001406  0.001195  0.001360  0.001077  0.001206  0.001489  0.001688  0.001231  0.002057  0.001364  0.001369  0.001297  0.001719  0.001571  0.001581  0.001672  0.001755  0.001611  0.001271  0.001663  0.000963  0.002085  0.001480  0.001326  0.001749  0.001841  0.001371  0.001683  0.001755  0.001493  0.001257  0.001362  0.001665  0.001233  0.001119  0.001666  0.001579  0.001250  0.000926  0.001531  0.001124  0.001832  0.001502  0.001056  0.001923  0.001649  0.001354  0.001542  0.001393  0.001235  0.001391  0.001335  0.001654  0.001529  0.001468  0.001704  0.002108  0.001749  0.001070 
 0.001476  0.001554  0.001924  0.001619  0.001385  0.002055  0.001804  0.001672  0.001669  0.001579  0.001924  0.001429  0.001590  0.001618  0.001224  0.001760  0.001855  0.002012  0.001950  0.001518  0.001645  0.001542  0.001855  0.001930  0.001511  0.001554  0.001678  0.001676  0.001634  0.001558  0.001359  0.001170  0.001636  0.001675  0.001178  0.001660  0.001615  0.001770  0.001844  0.001538  0.001691  0.001565  0.001365  0.001601  0.001248  0.001224  0.001597  0.001864  0.001311  0.002102  0.001500  0.001609  0.001660  0.001899  0.001699  0.001827  0.001796  0.001922  0.001640  0.001376  0.001806  0.001191  0.002363  0.001674  0.001494  0.001844  0.001901  0.001463  0.001878  0.002007  0.001642  0.001570  0.001487  0.001837  0.001469  0.001387  0.001850  0.001771  0.001279  0.000925  0.001632  0.001370  0.002046  0.001779  0.001222  0.002090  0.001895  0.001411  0.001737  0.001632  0.001528  0.001657  0.001462  0.001773  0.001696  0.001657  0.001804  0.002194  0.001863  0.001321 
 0.001764  0.001700  0.001950  0.001750  0.001536  0.002108  0.001933  0.001840  0.001821  0.001713  0.002011  0.001613  0.001625  0.001739  0.001316  0.001905  0.001820  0.002024  0.002063  0.001650  0.001797  0.001525  0.002020  0.001928  0.001701  0.001595  0.001810  0.001685  0.001789  0.001605  0.001447  0.001356  0.001812  0.001782  0.001224  0.001759  0.001697  0.001863  0.001863  0.001574  0.001782  0.001634  0.001586  0.001701  0.001366  0.001450  0.001681  0.001966  0.001386  0.002069  0.001463  0.001640  0.001833  0.001920  0.001810  0.001954  0.001911  0.002037  0.001754  0.001453  0.002002  0.001396  0.002371  0.001913  0.001728  0.001980  0.002136  0.001589  0.001957  0.002150  0.001724  0.001687  0.001564  0.002056  0.001637  0.001533  0.002055  0.001967  0.001392  0.001056  0.001715  0.001336  0.002163  0.001976  0.001340  0.002131  0.002016  0.001430  0.001905  0.001781  0.001677  0.001871  0.001492  0.001808  0.001794  0.001669  0.002033  0.002259  0.002001  0.001512 
 0.001838  0.001844  0.002147  0.001872  0.001544  0.002165  0.002032  0.001948  0.002000  0.001836  0.002066  0.001642  0.001685  0.001862  0.001341  0.001872  0.001879  0.002099  0.002048  0.001622  0.001955  0.001696  0.002104  0.002014  0.001789  0.001780  0.001793  0.001866  0.001946  0.001784  0.001584  0.001406  0.001804  0.001927  0.001370  0.001887  0.001804  0.001953  0.001803  0.001615  0.002006  0.001820  0.001669  0.001894  0.001560  0.001512  0.001647  0.002106  0.001507  0.002042  0.001653  0.001628  0.001941  0.001979  0.001940  0.002095  0.002015  0.002062  0.001784  0.001536  0.002122  0.001516  0.002368  0.002095  0.001774  0.002020  0.002363  0.001647  0.001941  0.002193  0.001663  0.001873  0.001601  0.002109  0.001816  0.001603  0.002029  0.002065  0.001553  0.001188  0.001721  0.001470  0.002384  0.002090  0.001443  0.002148  0.002139  0.001603  0.002016  0.001825  0.001778  0.002041  0.001576  0.001805  0.001845  0.001734  0.002071  0.002296  0.002044  0.001650 
 0.001937  0.001867  0.002133  0.001887  0.001521  0.002175  0.001864  0.002030  0.002097  0.001874  0.002009  0.001636  0.001732  0.001898  0.001420  0.001925  0.001921  0.002110  0.001898  0.001584  0.002023  0.001800  0.002096  0.002017  0.001789  0.001776  0.001897  0.001941  0.001932  0.002007  0.001696  0.001534  0.001669  0.002073  0.001533  0.001876  0.001846  0.002017  0.001903  0.001750  0.001921  0.001897  0.001630  0.001868  0.001498  0.001529  0.001682  0.002149  0.001548  0.001996  0.001811  0.001653  0.001980  0.001967  0.001910  0.002147  0.001993  0.002168  0.001828  0.001488  0.002075  0.001576  0.002335  0.002100  0.001758  0.001961  0.002406  0.001529  0.001939  0.002213  0.001644  0.001992  0.001577  0.002046  0.002002  0.001641  0.002223  0.002121  0.001637  0.001180  0.001813  0.001618  0.002419  0.002118  0.001492  0.002093  0.002085  0.001608  0.002096  0.001876  0.001901  0.002121  0.001644  0.001839  0.001995  0.001791  0.002137  0.002363  0.002029  0.001655 
 0.001950  0.001818  0.002158  0.002015  0.001615  0.002302  0.001881  0.002029  0.002111  0.001834  0.002018  0.001747  0.001994  0.002055  0.001507  0.002002  0.002001  0.002216  0.001945  0.001569  0.002060  0.001910  0.002205  0.002098  0.001758  0.001910  0.002026  0.001928  0.001877  0.002051  0.001754  0.001653  0.001783  0.002264  0.001626  0.001875  0.001921  0.002094  0.002054  0.001721  0.001961  0.001950  0.001712  0.002002  0.001516  0.001612  0.001761  0.002229  0.001601  0.001966  0.001839  0.001692  0.001961  0.002119  0.001978  0.002237  0.002219  0.002233  0.001915  0.001564  0.002040  0.001755  0.002344  0.002144  0.001752  0.002066  0.002433  0.001611  0.002083  0.002153  0.001786  0.002101  0.001646  0.002040  0.002045  0.001700  0.002179  0.002130  0.001756  0.001407  0.001909  0.001583  0.002477  0.002084  0.001611  0.002090  0.002080  0.001582  0.002071  0.001971  0.001978  0.002258  0.001670  0.001838  0.002077  0.001936  0.002172  0.002336  0.002040  0.001843 
 0.002083  0.001937  0.002144  0.002156  0.001686  0.002428  0.002019  0.002051  0.002263  0.001918  0.002115  0.001930  0.002077  0.002187  0.001622  0.002163  0.002098  0.002464  0.002045  0.001699  0.002136  0.002132  0.002242  0.002203  0.001925  0.001918  0.002006  0.001920  0.001961  0.002113  0.001909  0.001723  0.001865  0.002231  0.001713  0.002049  0.002003  0.002149  0.002261  0.001921  0.002059  0.002070  0.001888  0.002015  0.001666  0.001646  0.001890  0.002288  0.001644  0.002041  0.001931  0.001679  0.002073  0.002317  0.002082  0.002396  0.002296  0.002369  0.002043  0.001723  0.002206  0.001822  0.002395  0.002211  0.001758  0.002179  0.002606  0.001794  0.002189  0.002316  0.001757  0.002182  0.001820  0.002159  0.002257  0.001776  0.002266  0.002214  0.001970  0.001468  0.002048  0.001565  0.002534  0.002125  0.001782  0.002276  0.002237  0.001733  0.002056  0.002053  0.001999  0.002347  0.001750  0.002028  0.002146  0.002111  0.002372  0.002402  0.002259  0.001870 
 0.002178  0.001955  0.002216  0.002238  0.001821  0.002407  0.002051  0.002113  0.002263  0.001911  0.002172  0.001883  0.001970  0.002122  0.001671  0.002117  0.002040  0.002380  0.002138  0.001752  0.002209  0.002130  0.002303  0.002227  0.001871  0.001931  0.001975  0.001893  0.001864  0.002233  0.001966  0.001820  0.001866  0.002238  0.001696  0.002060  0.002101  0.002100  0.002246  0.002056  0.002105  0.002086  0.001894  0.002040  0.001670  0.001652  0.001839  0.002368  0.001675  0.002070  0.001975  0.001806  0.001993  0.002320  0.001995  0.002370  0.002277  0.002420  0.002088  0.001869  0.002191  0.001776  0.002510  0.002097  0.001782  0.002177  0.002586  0.001811  0.002128  0.002275  0.001758  0.002127  0.001825  0.002151  0.002290  0.001812  0.002318  0.002159  0.001979  0.001521  0.002028  0.001608  0.002467  0.002247  0.001827  0.002285  0.002293  0.001657  0.001997  0.002152  0.001990  0.002349  0.001795  0.001979  0.002221  0.002155  0.002456  0.002367  0.002210  0.001976 
 0.002105  0.001881  0.002155  0.002318  0.001902  0.002323  0.001995  0.002068  0.002345  0.002057  0.002171  0.001830  0.001797  0.002133  0.001698  0.002136  0.001984  0.002404  0.002170  0.001757  0.002345  0.002201  0.002332  0.002276  0.001795  0.001909  0.001997  0.001917  0.001808  0.002198  0.002035  0.001823  0.001862  0.002215  0.001724  0.002087  0.002023  0.002144  0.002261  0.002133  0.002087  0.002164  0.001806  0.002045  0.001680  0.001655  0.001938  0.002356  0.001678  0.002134  0.002021  0.001779  0.001915  0.002292  0.002068  0.002268  0.002285  0.002438  0.002070  0.001999  0.002230  0.001825  0.002514  0.002094  0.001881  0.002167  0.002547  0.001717  0.002196  0.002208  0.001683  0.002161  0.001810  0.002103  0.002350  0.001686  0.002348  0.002139  0.001878  0.001576  0.002059  0.001654  0.002415  0.002170  0.001838  0.002346  0.002366  0.001609  0.001982  0.002112  0.001886  0.002477  0.001715  0.002044  0.002189  0.002150  0.002441  0.002348  0.002097  0.001873 
 0.002116  0.001876  0.002102  0.002378  0.001854  0.002323  0.002014  0.002138  0.002498  0.002051  0.002155  0.001912  0.001793  0.002232  0.001600  0.002190  0.001968  0.002501  0.002171  0.001858  0.002317  0.002255  0.002380  0.002325  0.001834  0.001846  0.002132  0.002095  0.001889  0.002378  0.002039  0.001761  0.001707  0.002351  0.001761  0.002190  0.002029  0.002157  0.002268  0.002093  0.002246  0.002228  0.001884  0.002134  0.001705  0.001778  0.001953  0.002339  0.001685  0.002021  0.002064  0.001830  0.002048  0.002375  0.002044  0.002320  0.002359  0.002405  0.002017  0.002086  0.002256  0.001879  0.002494  0.002043  0.001901  0.002210  0.002577  0.001831  0.002301  0.002400  0.001681  0.002085  0.001835  0.002152  0.002403  0.001652  0.002377  0.002153  0.001849  0.001655  0.002141  0.001794  0.002342  0.002288  0.001754  0.002299  0.002435  0.001641  0.002132  0.001998  0.001969  0.002511  0.001739  0.002031  0.002202  0.002232  0.002469  0.002370  0.002106  0.002008 
 0.002170  0.001791  0.002140  0.002404  0.002014  0.002334  0.002075  0.002221  0.002482  0.002076  0.002217  0.001988  0.001891  0.002461  0.001757  0.002237  0.002131  0.002550  0.002253  0.001843  0.002354  0.002253  0.002449  0.002373  0.002003  0.001942  0.002184  0.002125  0.001870  0.002451  0.002197  0.001818  0.001721  0.002288  0.001885  0.002328  0.002002  0.002137  0.002267  0.002207  0.002301  0.002263  0.001926  0.002244  0.001914  0.001819  0.002109  0.002485  0.001755  0.002036  0.002203  0.001868  0.002108  0.002503  0.002114  0.002359  0.002419  0.002486  0.002109  0.002192  0.002363  0.001941  0.002535  0.002077  0.002081  0.002128  0.002653  0.002026  0.002336  0.002472  0.001811  0.002085  0.001895  0.002245  0.002497  0.001686  0.002567  0.002159  0.001789  0.001718  0.002162  0.001795  0.002394  0.002310  0.001949  0.002325  0.002365  0.001623  0.002146  0.002096  0.001966  0.002595  0.001870  0.002151  0.002191  0.002220  0.002441  0.002503  0.002219  0.002125 
 0.002128  0.001856  0.002211  0.002473  0.002016  0.002378  0.002004  0.002123  0.002503  0.002113  0.002299  0.001990  0.001956  0.002557  0.001884  0.002246  0.002174  0.002698  0.002297  0.001897  0.002403  0.002305  0.002614  0.002380  0.001977  0.002009  0.002278  0.002073  0.001988  0.002545  0.002241  0.001888  0.001886  0.002290  0.001850  0.002345  0.002092  0.002114  0.002288  0.002266  0.002469  0.002282  0.001916  0.002342  0.002030  0.001892  0.002066  0.002567  0.001852  0.002083  0.002251  0.001927  0.002165  0.002548  0.002067  0.002438  0.002549  0.002503  0.002115  0.002306  0.002404  0.002058  0.002594  0.002109  0.002087  0.002288  0.002614  0.002135  0.002417  0.002525  0.001819  0.002184  0.001912  0.002421  0.002484  0.001595  0.002567  0.002142  0.001830  0.001807  0.002304  0.001964  0.002404  0.002309  0.001969  0.002386  0.002322  0.001677  0.002289  0.002214  0.001979  0.002589  0.001960  0.002086  0.002336  0.002261  0.002509  0.002452  0.002296  0.002257 
 0.002174  0.001876  0.002287  0.002505  0.002072  0.002290  0.001994  0.002066  0.002544  0.002154  0.002263  0.002015  0.002022  0.002649  0.001944  0.002223  0.002195  0.002752  0.002301  0.002050  0.002539  0.002391  0.002593  0.002392  0.001907  0.002060  0.002421  0.002108  0.001927  0.002505  0.002267  0.001826  0.001788  0.002327  0.002003  0.002391  0.002130  0.002121  0.002436  0.002398  0.002604  0.002345  0.001987  0.002391  0.002132  0.002058  0.002144  0.002560  0.001853  0.002075  0.002204  0.002003  0.002310  0.002676  0.002223  0.002398  0.002633  0.002555  0.002267  0.002374  0.002497  0.002269  0.002613  0.002183  0.002192  0.002331  0.002739  0.002257  0.002411  0.002591  0.001963  0.002169  0.002000  0.002493  0.002443  0.001599  0.002621  0.002094  0.001916  0.001950  0.002216  0.001930  0.002400  0.002333  0.001994  0.002420  0.002401  0.001794  0.002357  0.002302  0.002045  0.002707  0.002036  0.002099  0.002223  0.002342  0.002536  0.002528  0.002382  0.002359 
 0.002234  0.001800  0.002315  0.002431  0.002113  0.002246  0.002170  0.002168  0.002648  0.002190  0.002244  0.002040  0.002138  0.002716  0.001984  0.002267  0.002355  0.002829  0.002346  0.002138  0.002558  0.002437  0.002642  0.002458  0.001969  0.002129  0.002444  0.002124  0.001932  0.002611  0.002302  0.001894  0.001870  0.002360  0.002086  0.002463  0.002117  0.002170  0.002406  0.002353  0.002719  0.002394  0.002132  0.002480  0.002163  0.002146  0.002133  0.002684  0.001833  0.002151  0.002273  0.002158  0.002366  0.002733  0.002226  0.002425  0.002670  0.002646  0.002300  0.002408  0.002491  0.002268  0.002617  0.002221  0.002238  0.002457  0.002771  0.002364  0.002450  0.002609  0.002038  0.002287  0.002016  0.002554  0.002555  0.001582  0.002563  0.002146  0.002011  0.002034  0.002232  0.002040  0.002423  0.002438  0.001989  0.002532  0.002517  0.001892  0.002538  0.002348  0.002148  0.002871  0.002120  0.002210  0.002254  0.002301  0.002553  0.002622  0.002458  0.002446 
 0.002303  0.001853  0.002429  0.002576  0.002151  0.002283  0.002270  0.002237  0.002775  0.002247  0.002313  0.002042  0.002232  0.002796  0.002123  0.002338  0.002374  0.002887  0.002505  0.002139  0.002670  0.002580  0.002715  0.002595  0.002032  0.002155  0.002500  0.002144  0.002007  0.002653  0.002354  0.002011  0.001868  0.002371  0.002123  0.002546  0.002251  0.002263  0.002485  0.002351  0.002688  0.002399  0.002199  0.002518  0.002250  0.002179  0.002115  0.002715  0.001945  0.002220  0.002372  0.002286  0.002470  0.002791  0.002339  0.002393  0.002791  0.002610  0.002406  0.002461  0.002659  0.002357  0.002894  0.002303  0.002230  0.002452  0.002893  0.002509  0.002552  0.002652  0.002154  0.002286  0.002099  0.002620  0.002585  0.001790  0.002634  0.002281  0.002092  0.002065  0.002173  0.002176  0.002476  0.002470  0.002024  0.002713  0.002586  0.002073  0.002625  0.002313  0.002177  0.002857  0.002089  0.002324  0.002309  0.002367  0.002621  0.002699  0.002540  0.002523 
 0.002236  0.001856  0.002468  0.002764  0.002166  0.002348  0.002310  0.002290  0.002684  0.002329  0.002346  0.002044  0.002299  0.002841  0.002199  0.002343  0.002375  0.002930  0.002501  0.002123  0.002781  0.002585  0.002763  0.002615  0.002118  0.002149  0.002466  0.002177  0.001973  0.002691  0.002372  0.002079  0.001814  0.002401  0.002216  0.002541  0.002208  0.002202  0.002526  0.002272  0.002759  0.002494  0.002258  0.002420  0.002181  0.002134  0.002107  0.002800  0.001792  0.002250  0.002532  0.002280  0.002465  0.002782  0.002311  0.002524  0.002890  0.002742  0.002460  0.002441  0.002629  0.002468  0.002845  0.002291  0.002324  0.002372  0.002923  0.002517  0.002615  0.002648  0.002264  0.002243  0.002155  0.002712  0.002665  0.001827  0.002758  0.002314  0.002202  0.002154  0.002206  0.002190  0.002349  0.002572  0.002006  0.002687  0.002613  0.002167  0.002701  0.002376  0.002107  0.002889  0.002150  0.002402  0.002261  0.002464  0.002635  0.002760  0.002482  0.002432 
 0.002312  0.001933  0.002482  0.002839  0.002131  0.002406  0.002268  0.002278  0.002770  0.002370  0.002473  0.002078  0.002425  0.002937  0.002225  0.002355  0.002419  0.002906  0.002537  0.002209  0.002888  0.002596  0.002821  0.002614  0.002173  0.002200  0.002564  0.002259  0.002101  0.002738  0.002469  0.002226  0.001794  0.002451  0.002342  0.002536  0.002311  0.002248  0.002576  0.002335  0.002820  0.002550  0.002341  0.002545  0.002090  0.002106  0.002104  0.002852  0.001847  0.002361  0.002568  0.002343  0.002496  0.002801  0.002308  0.002579  0.003003  0.002795  0.002468  0.002547  0.002689  0.002457  0.002776  0.002339  0.002345  0.002386  0.002958  0.002475  0.002613  0.002760  0.002259  0.002225  0.002135  0.002717  0.002807  0.002025  0.002712  0.002364  0.002271  0.002223  0.002308  0.002216  0.002341  0.002515  0.001997  0.002699  0.002608  0.002299  0.002891  0.002491  0.002220  0.002951  0.002187  0.002459  0.002323  0.002495  0.002605  0.002752  0.002593  0.002418 
 0.002263  0.002059  0.002639  0.002849  0.002199  0.002451  0.002359  0.002328  0.002903  0.002423  0.002416  0.002271  0.002467  0.002930  0.002323  0.002417  0.002438  0.002947  0.002656  0.002251  0.002986  0.002636  0.002776  0.002587  0.002248  0.002172  0.002592  0.002341  0.002230  0.002739  0.002434  0.002231  0.001913  0.002493  0.002458  0.002630  0.002310  0.002267  0.002626  0.002411  0.002849  0.002571  0.002313  0.002637  0.002214  0.002084  0.002163  0.002936  0.001931  0.002433  0.002734  0.002376  0.002460  0.002923  0.002391  0.002646  0.003096  0.002974  0.002584  0.002602  0.002642  0.002381  0.002666  0.002360  0.002369  0.002487  0.002996  0.002611  0.002625  0.002864  0.002350  0.002290  0.002221  0.002780  0.002871  0.002020  0.002685  0.002574  0.002324  0.002310  0.002434  0.002161  0.002380  0.002480  0.001988  0.002693  0.002646  0.002305  0.002943  0.002513  0.002242  0.003010  0.002241  0.002469  0.002450  0.002521  0.002678  0.002802  0.002503  0.002451 
 0.002237  0.002200  0.002787  0.002916  0.002397  0.002559  0.002470  0.002404  0.002971  0.002522  0.002573  0.002324  0.002626  0.002989  0.002446  0.002461  0.002466  0.003135  0.002773  0.002329  0.002997  0.002647  0.002807  0.002670  0.002304  0.002257  0.002744  0.002475  0.002372  0.002843  0.002559  0.002317  0.002046  0.002627  0.002638  0.002727  0.002379  0.002396  0.002733  0.002594  0.002800  0.002683  0.002411  0.002613  0.002298  0.002185  0.002292  0.003022  0.001992  0.002568  0.002792  0.002548  0.002542  0.003027  0.002552  0.002706  0.003112  0.002966  0.002647  0.002759  0.002704  0.002414  0.002822  0.002532  0.002463  0.002684  0.003089  0.002733  0.002588  0.002986  0.002495  0.002495  0.002399  0.002916  0.002891  0.002012  0.002864  0.002620  0.002484  0.002443  0.002503  0.002276  0.002376  0.002564  0.002072  0.002759  0.002728  0.002481  0.003038  0.002582  0.002246  0.003079  0.002219  0.002544  0.002557  0.002575  0.002673  0.002863  0.002651  0.002543 
 0.002333  0.002185  0.002954  0.002960  0.002429  0.002598  0.002510  0.002489  0.003048  0.002654  0.002549  0.002381  0.002669  0.003100  0.002475  0.002516  0.002514  0.003324  0.002927  0.002377  0.003072  0.002733  0.002878  0.002829  0.002344  0.002235  0.002838  0.002550  0.002570  0.002948  0.002676  0.002335  0.002022  0.002846  0.002630  0.002870  0.002408  0.002485  0.002714  0.002731  0.002934  0.002705  0.002502  0.002657  0.002386  0.002232  0.002295  0.003141  0.001978  0.002654  0.002752  0.002614  0.002588  0.003099  0.002657  0.002810  0.003181  0.003057  0.002779  0.002977  0.002805  0.002448  0.002914  0.002676  0.002506  0.002794  0.003183  0.002877  0.002616  0.003079  0.002571  0.002549  0.002521  0.002904  0.002921  0.002002  0.002898  0.002616  0.002579  0.002489  0.002526  0.002321  0.002343  0.002564  0.002099  0.002738  0.002781  0.002519  0.003225  0.002771  0.002474  0.003217  0.002187  0.002662  0.002595  0.002608  0.002776  0.002990  0.002813  0.002546 
 0.002272  0.002284  0.003045  0.003016  0.002512  0.002719  0.002472  0.002600  0.002886  0.002726  0.002582  0.002456  0.002855  0.003127  0.002613  0.002519  0.002576  0.003362  0.002951  0.002316  0.003046  0.002683  0.002831  0.002878  0.002354  0.002291  0.002902  0.002518  0.002612  0.002903  0.002733  0.002382  0.001961  0.002962  0.002665  0.002908  0.002350  0.002488  0.002716  0.002695  0.003047  0.002602  0.002572  0.002637  0.002432  0.002340  0.002385  0.003253  0.002060  0.002643  0.002838  0.002585  0.002541  0.003091  0.002775  0.002851  0.003241  0.003149  0.002754  0.003106  0.002821  0.002387  0.002898  0.002580  0.002563  0.002828  0.003206  0.002887  0.002702  0.003145  0.002771  0.002466  0.002663  0.002974  0.002958  0.002125  0.002963  0.002757  0.002550  0.002579  0.002575  0.002317  0.002301  0.002476  0.002169  0.002814  0.002735  0.002580  0.003311  0.002765  0.002493  0.003305  0.002110  0.002724  0.002622  0.002679  0.002725  0.003028  0.002830  0.002696 
 0.002143  0.002359  0.002956  0.003123  0.002572  0.002730  0.002650  0.002736  0.002949  0.002793  0.002565  0.002413  0.002836  0.003150  0.002615  0.002515  0.002553  0.003353  0.002874  0.002403  0.003183  0.002671  0.002904  0.002955  0.002369  0.002221  0.002893  0.002436  0.002586  0.002894  0.002752  0.002453  0.002040  0.002998  0.002679  0.002848  0.002339  0.002651  0.002798  0.002689  0.003060  0.002736  0.002630  0.002624  0.002529  0.002512  0.002499  0.003186  0.002069  0.002605  0.002879  0.002664  0.002639  0.003193  0.002848  0.002894  0.003254  0.003176  0.002817  0.003041  0.002781  0.002300  0.002888  0.002611  0.002621  0.003111  0.003367  0.002945  0.002730  0.003135  0.003024  0.002513  0.002656  0.003064  0.002917  0.002132  0.002961  0.002996  0.002672  0.002691  0.002552  0.002466  0.002308  0.002570  0.002154  0.002884  0.002801  0.002653  0.003359  0.002811  0.002601  0.003365  0.002070  0.002735  0.002672  0.002836  0.002755  0.003156  0.002944  0.002612 
 0.002344  0.002528  0.003053  0.003192  0.002547  0.002727  0.002596  0.002861  0.002953  0.002996  0.002665  0.002424  0.002748  0.003315  0.002788  0.002561  0.002714  0.003427  0.002959  0.002574  0.003311  0.002645  0.002953  0.003091  0.002401  0.002347  0.002972  0.002515  0.002794  0.002908  0.002793  0.002539  0.002101  0.003069  0.002806  0.003010  0.002433  0.002759  0.002890  0.002776  0.003055  0.002867  0.002716  0.002808  0.002662  0.002568  0.002616  0.003271  0.002306  0.002766  0.002937  0.002850  0.002737  0.003279  0.002844  0.002860  0.003312  0.003271  0.002984  0.003072  0.002841  0.002298  0.002920  0.002673  0.002613  0.003110  0.003438  0.003073  0.002703  0.003143  0.002993  0.002606  0.002800  0.003002  0.002964  0.002188  0.003082  0.002983  0.002762  0.002893  0.002620  0.002686  0.002373  0.002604  0.002304  0.003089  0.002763  0.002916  0.003303  0.002822  0.002774  0.003238  0.002107  0.002886  0.002770  0.002830  0.002836  0.003203  0.003005  0.002770 
 0.002437  0.002704  0.003148  0.003449  0.002728  0.002756  0.002841  0.003051  0.003082  0.003033  0.002725  0.002606  0.002801  0.003397  0.002960  0.002788  0.002910  0.003513  0.003028  0.002725  0.003390  0.002825  0.003107  0.003157  0.002549  0.002608  0.003110  0.002739  0.002931  0.003037  0.002908  0.002711  0.002156  0.003110  0.002938  0.003179  0.002669  0.003014  0.003032  0.002806  0.003248  0.002946  0.002677  0.003063  0.002733  0.002648  0.002806  0.003384  0.002371  0.002885  0.002983  0.002989  0.002843  0.003481  0.002892  0.002853  0.003393  0.003424  0.003039  0.003146  0.002988  0.002496  0.002935  0.002830  0.002810  0.003235  0.003669  0.003319  0.002771  0.003293  0.003244  0.002777  0.002905  0.003063  0.003123  0.002368  0.003329  0.003210  0.003004  0.003013  0.002766  0.002719  0.002501  0.002777  0.002454  0.003103  0.002892  0.003113  0.003476  0.002983  0.002883  0.003378  0.002359  0.003098  0.002859  0.002993  0.002959  0.003361  0.003094  0.002962 
 0.002586  0.002846  0.003231  0.003508  0.002961  0.002957  0.003087  0.003178  0.003188  0.003162  0.002814  0.002627  0.002897  0.003417  0.003081  0.002982  0.003069  0.003569  0.003137  0.002771  0.003619  0.002988  0.003197  0.003233  0.002802  0.002813  0.003159  0.002853  0.002956  0.003287  0.003219  0.002802  0.002304  0.003343  0.003008  0.003357  0.002708  0.003142  0.003121  0.002938  0.003369  0.003096  0.002707  0.003190  0.002763  0.002759  0.003035  0.003556  0.002596  0.002979  0.003023  0.002929  0.002875  0.003476  0.003010  0.002968  0.003543  0.003608  0.003002  0.003278  0.003075  0.002599  0.003044  0.003026  0.002944  0.003367  0.003672  0.003446  0.002962  0.003496  0.003366  0.002953  0.003021  0.003238  0.003093  0.002578  0.003386  0.003134  0.003131  0.003049  0.003009  0.002868  0.002656  0.002883  0.002675  0.003254  0.003122  0.003311  0.003633  0.003158  0.003017  0.003537  0.002562  0.003095  0.003155  0.003059  0.003049  0.003489  0.003133  0.003147 
 0.002695  0.003000  0.003332  0.003600  0.003111  0.003126  0.003285  0.003268  0.003306  0.003400  0.003122  0.002782  0.003069  0.003487  0.003159  0.003254  0.003171  0.003696  0.003309  0.003026  0.003764  0.003142  0.003320  0.003328  0.002942  0.002966  0.003384  0.003017  0.003183  0.003490  0.003452  0.002877  0.002688  0.003527  0.003091  0.003598  0.002820  0.003302  0.003425  0.003144  0.003627  0.003268  0.002739  0.003363  0.002850  0.002936  0.003245  0.003620  0.002772  0.003158  0.003286  0.003069  0.003110  0.003616  0.003214  0.003202  0.003711  0.003749  0.003023  0.003369  0.003278  0.002793  0.003171  0.003260  0.003171  0.003533  0.003891  0.003722  0.003182  0.003509  0.003548  0.003147  0.003217  0.003528  0.003309  0.002722  0.003472  0.003207  0.003173  0.003215  0.003258  0.002943  0.002858  0.003096  0.002831  0.003465  0.003333  0.003373  0.003708  0.003190  0.003207  0.003742  0.002812  0.003172  0.003345  0.003146  0.003162  0.003720  0.003250  0.003157 
 0.002894  0.002950  0.003456  0.003553  0.003288  0.003161  0.003344  0.003330  0.003285  0.003604  0.003224  0.002829  0.003149  0.003575  0.003282  0.003424  0.003262  0.003589  0.003415  0.003162  0.003715  0.003186  0.003434  0.003318  0.003064  0.003050  0.003505  0.003097  0.003243  0.003493  0.003618  0.002972  0.002772  0.003711  0.003248  0.003764  0.003050  0.003345  0.003465  0.003240  0.003682  0.003304  0.002833  0.003417  0.002835  0.003049  0.003454  0.003665  0.002938  0.003400  0.003289  0.003068  0.003191  0.003600  0.003257  0.003283  0.003707  0.003805  0.003124  0.003501  0.003461  0.002853  0.003341  0.003299  0.003384  0.003604  0.003957  0.003672  0.003352  0.003605  0.003583  0.003274  0.003363  0.003660  0.003341  0.002935  0.003655  0.003458  0.003188  0.003157  0.003325  0.003123  0.002982  0.003180  0.002979  0.003535  0.003378  0.003530  0.003824  0.003364  0.003308  0.003860  0.002954  0.003416  0.003451  0.003226  0.003256  0.003794  0.003289  0.003227 
 0.002914  0.003142  0.003672  0.003749  0.003411  0.003262  0.003441  0.003602  0.003330  0.003799  0.003360  0.002939  0.003225  0.003718  0.003429  0.003545  0.003438  0.003701  0.003528  0.003276  0.003898  0.003303  0.003550  0.003480  0.003166  0.003197  0.003584  0.003257  0.003521  0.003666  0.003776  0.003089  0.002876  0.003764  0.003327  0.003939  0.003080  0.003623  0.003514  0.003342  0.003737  0.003456  0.002948  0.003589  0.003056  0.003308  0.003638  0.003718  0.002940  0.003621  0.003444  0.003169  0.003478  0.003713  0.003554  0.003404  0.003883  0.004079  0.003279  0.003646  0.003538  0.003057  0.003521  0.003433  0.003449  0.003850  0.004034  0.003742  0.003502  0.003760  0.003839  0.003448  0.003615  0.003781  0.003572  0.003165  0.003930  0.003575  0.003190  0.003312  0.003518  0.003303  0.003086  0.003368  0.003264  0.003759  0.003402  0.003701  0.003859  0.003453  0.003476  0.003886  0.003128  0.003548  0.003482  0.003375  0.003478  0.003714  0.003492  0.003320 
 0.002842  0.003093  0.003675  0.003743  0.003356  0.003428  0.003486  0.003535  0.003335  0.003819  0.003362  0.003120  0.003210  0.003747  0.003561  0.003669  0.003545  0.003854  0.003764  0.003180  0.003898  0.003294  0.003667  0.003610  0.003296  0.003244  0.003689  0.003309  0.003607  0.003676  0.003873  0.002996  0.002942  0.003887  0.003446  0.003855  0.003101  0.003599  0.003639  0.003272  0.003722  0.003542  0.003115  0.003598  0.003177  0.003450  0.003654  0.003708  0.002958  0.003678  0.003449  0.003239  0.003565  0.003771  0.003629  0.003506  0.003851  0.004078  0.003324  0.003779  0.003590  0.003115  0.003508  0.003466  0.003450  0.003807  0.004040  0.003824  0.003599  0.003716  0.003770  0.003531  0.003649  0.003728  0.003584  0.003303  0.003928  0.003681  0.003307  0.003251  0.003664  0.003439  0.003148  0.003436  0.003261  0.003762  0.003543  0.003730  0.003845  0.003645  0.003599  0.003876  0.003208  0.003541  0.003568  0.003367  0.003491  0.003725  0.003373  0.003400 
 0.002871  0.002995  0.003830  0.003904  0.003360  0.003567  0.003696  0.003636  0.003473  0.003963  0.003367  0.003313  0.003396  0.003865  0.003692  0.003601  0.003636  0.004046  0.003819  0.003308  0.004079  0.003384  0.003742  0.003746  0.003474  0.003477  0.003887  0.003269  0.003691  0.003815  0.004003  0.003056  0.003097  0.004073  0.003513  0.003885  0.003244  0.003798  0.003708  0.003546  0.003795  0.003518  0.003216  0.003672  0.003180  0.003464  0.003665  0.003733  0.002933  0.003707  0.003439  0.003361  0.003631  0.003799  0.003608  0.003643  0.003975  0.004111  0.003342  0.003743  0.003797  0.003187  0.003651  0.003525  0.003569  0.003863  0.004213  0.003899  0.003603  0.003787  0.003795  0.003645  0.003811  0.003758  0.003530  0.003306  0.003952  0.003763  0.003293  0.003358  0.003798  0.003627  0.003286  0.003540  0.003464  0.003806  0.003613  0.003970  0.003928  0.003669  0.003688  0.003974  0.003106  0.003643  0.003752  0.003410  0.003470  0.003775  0.003405  0.003413 
 0.002960  0.003229  0.003919  0.003897  0.003395  0.003594  0.003849  0.003821  0.003550  0.004155  0.003578  0.003612  0.003527  0.003918  0.003885  0.003751  0.003758  0.004046  0.004012  0.003556  0.004322  0.003600  0.003869  0.003792  0.003737  0.003711  0.003971  0.003321  0.003812  0.004072  0.004040  0.003240  0.003312  0.004104  0.003657  0.004042  0.003606  0.003958  0.003883  0.003722  0.003863  0.003581  0.003383  0.003735  0.003381  0.003547  0.003819  0.003909  0.003008  0.003875  0.003520  0.003484  0.003895  0.003966  0.003804  0.003785  0.004038  0.004126  0.003412  0.003970  0.003683  0.003360  0.003844  0.003560  0.003513  0.003973  0.004398  0.003892  0.003644  0.003826  0.003988  0.003778  0.003896  0.004008  0.003703  0.003333  0.004089  0.003946  0.003439  0.003632  0.003888  0.003784  0.003607  0.003706  0.003641  0.003961  0.003767  0.004120  0.004125  0.003941  0.004033  0.004029  0.003175  0.003921  0.003939  0.003463  0.003779  0.004048  0.003551  0.003561 
 0.003197  0.003320  0.004200  0.004200  0.003674  0.003634  0.003963  0.004083  0.003718  0.004223  0.003722  0.003778  0.003824  0.004062  0.004074  0.003903  0.004093  0.004093  0.004229  0.003808  0.004436  0.003725  0.004018  0.003915  0.003976  0.003816  0.004288  0.003391  0.004068  0.004320  0.004316  0.003429  0.003629  0.004256  0.003827  0.004343  0.003676  0.004300  0.004130  0.003853  0.003988  0.003925  0.003582  0.003906  0.003628  0.003708  0.003983  0.004148  0.003282  0.003978  0.003731  0.003769  0.004066  0.004071  0.003931  0.003917  0.004322  0.004287  0.003659  0.004211  0.003970  0.003772  0.003987  0.003826  0.003644  0.004145  0.004615  0.004024  0.003881  0.003888  0.004032  0.004057  0.004181  0.004260  0.003965  0.003551  0.004241  0.003972  0.003686  0.003821  0.004104  0.004027  0.003853  0.003933  0.003984  0.004194  0.004114  0.004441  0.004350  0.004059  0.003990  0.004096  0.003275  0.004072  0.004200  0.003602  0.004043  0.004172  0.003716  0.003729 
 0.003421  0.003643  0.004360  0.004347  0.004068  0.003877  0.003999  0.004273  0.003866  0.004347  0.003790  0.003883  0.003967  0.004063  0.004234  0.004036  0.004318  0.004336  0.004425  0.004021  0.004616  0.003841  0.004311  0.004184  0.004281  0.003976  0.004614  0.003680  0.004187  0.004265  0.004549  0.003524  0.003841  0.004292  0.004074  0.004568  0.003829  0.004411  0.004268  0.003937  0.004002  0.004178  0.003776  0.004164  0.003881  0.003795  0.004231  0.004350  0.003339  0.004164  0.003972  0.003979  0.004267  0.004236  0.004152  0.004026  0.004313  0.004330  0.003752  0.004348  0.004207  0.004059  0.004105  0.004086  0.003825  0.004160  0.004747  0.004292  0.004062  0.004024  0.004210  0.004413  0.004234  0.004353  0.004012  0.003752  0.004379  0.004181  0.003886  0.003956  0.004234  0.004291  0.003841  0.004033  0.004043  0.004423  0.004332  0.004524  0.004470  0.004162  0.004052  0.004243  0.003533  0.004392  0.004456  0.003779  0.004050  0.004283  0.003869  0.004003 
 0.003517  0.003706  0.004539  0.004564  0.004238  0.004009  0.004168  0.004372  0.003937  0.004441  0.003989  0.004067  0.004004  0.004145  0.004387  0.004183  0.004361  0.004438  0.004618  0.004164  0.004695  0.003973  0.004481  0.004210  0.004481  0.004045  0.004633  0.003864  0.004230  0.004411  0.004762  0.003770  0.004005  0.004347  0.004193  0.004848  0.004138  0.004568  0.004313  0.004070  0.004157  0.004320  0.003885  0.004479  0.003933  0.004030  0.004361  0.004556  0.003352  0.004287  0.004127  0.004247  0.004413  0.004457  0.004246  0.004204  0.004571  0.004430  0.004051  0.004502  0.004443  0.004172  0.004165  0.004276  0.004056  0.004228  0.004859  0.004409  0.004144  0.004050  0.004290  0.004565  0.004355  0.004583  0.004215  0.003929  0.004565  0.004399  0.004048  0.004095  0.004214  0.004313  0.004008  0.004097  0.004270  0.004468  0.004525  0.004549  0.004656  0.004298  0.004070  0.004354  0.003755  0.004479  0.004471  0.003970  0.004243  0.004455  0.004101  0.004110 
 0.003617  0.003945  0.004547  0.004754  0.004315  0.004143  0.004211  0.004507  0.004051  0.004554  0.004106  0.004204  0.004207  0.004391  0.004478  0.004317  0.004387  0.004583  0.004584  0.004317  0.004880  0.003941  0.004731  0.004321  0.004699  0.004263  0.004774  0.003978  0.004313  0.004588  0.004895  0.004021  0.004082  0.004542  0.004498  0.004915  0.004357  0.004573  0.004403  0.004179  0.004319  0.004404  0.004110  0.004528  0.004132  0.004098  0.004572  0.004785  0.003533  0.004363  0.004328  0.004390  0.004497  0.004548  0.004481  0.004321  0.004745  0.004559  0.004169  0.004555  0.004586  0.004207  0.004329  0.004374  0.004316  0.004199  0.005019  0.004609  0.004372  0.004110  0.004515  0.004820  0.004431  0.004573  0.004390  0.004177  0.004786  0.004437  0.004371  0.004196  0.004340  0.004457  0.004195  0.004175  0.004317  0.004686  0.004495  0.004714  0.004621  0.004439  0.004255  0.004441  0.003878  0.004555  0.004587  0.004044  0.004443  0.004582  0.004101  0.004273 
 0.003708  0.004277  0.004812  0.004830  0.004487  0.004356  0.004292  0.004667  0.004090  0.004832  0.004146  0.004296  0.004464  0.004498  0.004744  0.004478  0.004641  0.004858  0.004694  0.004438  0.005000  0.004129  0.004863  0.004403  0.004831  0.004520  0.004977  0.004241  0.004459  0.004804  0.005090  0.004226  0.004262  0.004785  0.004625  0.005131  0.004509  0.004697  0.004694  0.004325  0.004551  0.004529  0.004373  0.004580  0.004297  0.004363  0.004641  0.004974  0.003890  0.004622  0.004624  0.004520  0.004718  0.004828  0.004639  0.004550  0.004848  0.004709  0.004361  0.004722  0.004801  0.004290  0.004533  0.004486  0.004478  0.004364  0.005180  0.004875  0.004640  0.004267  0.004691  0.004992  0.004598  0.004691  0.004475  0.004257  0.004983  0.004619  0.004584  0.004399  0.004522  0.004582  0.004381  0.004332  0.004457  0.004795  0.004588  0.004869  0.004775  0.004831  0.004497  0.004705  0.004137  0.004705  0.004786  0.004319  0.004616  0.004672  0.004358  0.004429 
 0.003831  0.004270  0.004722  0.004920  0.004523  0.004393  0.004359  0.004629  0.004178  0.004933  0.004410  0.004409  0.004567  0.004578  0.004746  0.004400  0.004695  0.004824  0.004798  0.004530  0.004942  0.004120  0.004851  0.004415  0.004947  0.004603  0.004980  0.004241  0.004536  0.004809  0.005051  0.004309  0.004419  0.004757  0.004701  0.005150  0.004459  0.004703  0.004683  0.004303  0.004587  0.004603  0.004347  0.004614  0.004367  0.004509  0.004785  0.004966  0.003916  0.004587  0.004660  0.004425  0.004722  0.004809  0.004813  0.004494  0.004814  0.004744  0.004408  0.004665  0.004977  0.004243  0.004605  0.004406  0.004481  0.004346  0.005148  0.004895  0.004696  0.004145  0.004703  0.005026  0.004533  0.004775  0.004517  0.004254  0.005017  0.004694  0.004497  0.004425  0.004528  0.004598  0.004447  0.004324  0.004500  0.004804  0.004588  0.004835  0.004639  0.004767  0.004532  0.004699  0.004134  0.004832  0.004838  0.004332  0.004738  0.004747  0.004324  0.004441 
 0.004069  0.004409  0.005012  0.005104  0.004788  0.004695  0.004583  0.004943  0.004304  0.005132  0.004656  0.004672  0.004834  0.004735  0.004876  0.004614  0.004960  0.005102  0.004940  0.004757  0.005147  0.004390  0.005050  0.004714  0.005300  0.005002  0.005229  0.004403  0.004737  0.005042  0.005294  0.004553  0.004745  0.004982  0.004935  0.005466  0.004747  0.004881  0.004917  0.004491  0.004704  0.004817  0.004712  0.004848  0.004655  0.004763  0.005007  0.005202  0.004160  0.004769  0.005050  0.004663  0.004872  0.005040  0.004936  0.004686  0.005049  0.004945  0.004644  0.004792  0.005125  0.004453  0.004874  0.004618  0.004847  0.004584  0.005226  0.004984  0.004855  0.004397  0.004948  0.005281  0.004590  0.005016  0.004865  0.004541  0.005220  0.004852  0.004737  0.004592  0.004902  0.004821  0.004672  0.004594  0.004744  0.004967  0.004694  0.005123  0.004826  0.005122  0.004724  0.004850  0.004316  0.004985  0.005065  0.004583  0.005011  0.004906  0.004544  0.004643 
 0.004139  0.004515  0.004994  0.005226  0.004763  0.004757  0.004649  0.005037  0.004435  0.005121  0.004796  0.004687  0.004901  0.004781  0.005048  0.004695  0.005021  0.005189  0.005021  0.004756  0.005236  0.004563  0.005202  0.004783  0.005319  0.005126  0.005384  0.004583  0.004937  0.004965  0.005344  0.004703  0.004759  0.005050  0.004976  0.005627  0.004861  0.004948  0.005020  0.004550  0.004793  0.004905  0.004810  0.004870  0.004834  0.004954  0.005096  0.005276  0.004216  0.004852  0.005242  0.004783  0.004780  0.005068  0.005026  0.004738  0.005150  0.005033  0.004767  0.005005  0.005168  0.004522  0.005012  0.004758  0.004918  0.004649  0.005321  0.005088  0.004975  0.004673  0.005033  0.005380  0.004788  0.005074  0.004977  0.004521  0.005212  0.004930  0.004790  0.004609  0.004955  0.004989  0.004936  0.004666  0.004804  0.005043  0.004826  0.005241  0.004901  0.005252  0.004823  0.004947  0.004440  0.004950  0.005204  0.004683  0.005168  0.004969  0.004543  0.004714 
 0.004297  0.004766  0.005113  0.005416  0.004959  0.004876  0.004763  0.005253  0.004504  0.005240  0.004993  0.004822  0.004978  0.004978  0.005212  0.004811  0.005089  0.005255  0.005279  0.004929  0.005299  0.004711  0.005262  0.004904  0.005338  0.005294  0.005531  0.004717  0.004990  0.005174  0.005470  0.004851  0.004941  0.005213  0.005058  0.005699  0.004985  0.005080  0.005241  0.004631  0.004840  0.005062  0.004943  0.005020  0.005040  0.005047  0.005279  0.005417  0.004375  0.005008  0.005341  0.005002  0.004990  0.005276  0.005061  0.004977  0.005211  0.005292  0.004947  0.005107  0.005391  0.004711  0.005203  0.004974  0.005086  0.004747  0.005325  0.005257  0.005141  0.004835  0.005380  0.005546  0.005055  0.005298  0.005056  0.004645  0.005407  0.004963  0.005041  0.004750  0.005097  0.005094  0.005036  0.004870  0.005031  0.005210  0.004983  0.005452  0.005107  0.005431  0.004891  0.005067  0.004714  0.005071  0.005355  0.004819  0.005316  0.005130  0.004726  0.004810 
 0.004315  0.004928  0.005259  0.005517  0.005034  0.005163  0.004943  0.005357  0.004725  0.005407  0.005139  0.005017  0.005104  0.005097  0.005359  0.004876  0.005190  0.005388  0.005525  0.004989  0.005574  0.004758  0.005439  0.004999  0.005483  0.005457  0.005658  0.004862  0.005162  0.005363  0.005548  0.004963  0.005093  0.005254  0.005200  0.005829  0.005189  0.005206  0.005505  0.004822  0.005058  0.005220  0.005119  0.005153  0.005290  0.005156  0.005352  0.005578  0.004435  0.005171  0.005531  0.005168  0.005128  0.005376  0.005127  0.005110  0.005328  0.005515  0.005122  0.005183  0.005506  0.004809  0.005341  0.005034  0.005207  0.004768  0.005432  0.005445  0.005164  0.004978  0.005387  0.005580  0.005220  0.005526  0.005244  0.004758  0.005534  0.005082  0.005155  0.004862  0.005334  0.005252  0.005188  0.005053  0.005116  0.005232  0.005202  0.005609  0.005224  0.005574  0.005022  0.005186  0.004905  0.005160  0.005454  0.004972  0.005443  0.005220  0.004844  0.004993 
 0.004373  0.005223  0.005447  0.005537  0.005168  0.005444  0.005007  0.005577  0.004847  0.005669  0.005359  0.005334  0.005338  0.005258  0.005409  0.005031  0.005400  0.005457  0.005608  0.005209  0.005752  0.004877  0.005559  0.005048  0.005604  0.005596  0.005804  0.005062  0.005396  0.005614  0.005630  0.005201  0.005349  0.005448  0.005396  0.006070  0.005310  0.005320  0.005562  0.004954  0.005046  0.005357  0.005265  0.005273  0.005501  0.005395  0.005528  0.005713  0.004531  0.005307  0.005661  0.005278  0.005260  0.005507  0.005443  0.005234  0.005391  0.005646  0.005290  0.005339  0.005668  0.004946  0.005511  0.005171  0.005351  0.004904  0.005539  0.005616  0.005282  0.005147  0.005697  0.005713  0.005280  0.005705  0.005443  0.004933  0.005759  0.005244  0.005299  0.005037  0.005394  0.005465  0.005437  0.005213  0.005241  0.005416  0.005293  0.005668  0.005410  0.005781  0.005095  0.005373  0.005078  0.005300  0.005514  0.005131  0.005685  0.005333  0.005107  0.005203 
 0.004472  0.005285  0.005491  0.005576  0.005170  0.005412  0.005027  0.005690  0.004884  0.005669  0.005458  0.005382  0.005430  0.005283  0.005481  0.005028  0.005425  0.005553  0.005600  0.005154  0.005834  0.004957  0.005635  0.005042  0.005605  0.005648  0.005872  0.005083  0.005437  0.005676  0.005609  0.005327  0.005485  0.005469  0.005523  0.006036  0.005402  0.005389  0.005592  0.005002  0.005108  0.005522  0.005347  0.005347  0.005632  0.005477  0.005688  0.005685  0.004540  0.005342  0.005648  0.005394  0.005335  0.005508  0.005579  0.005224  0.005416  0.005685  0.005280  0.005317  0.005723  0.004949  0.005572  0.005275  0.005390  0.004939  0.005587  0.005575  0.005324  0.005289  0.005709  0.005746  0.005442  0.005819  0.005592  0.005078  0.005739  0.005397  0.005258  0.005143  0.005503  0.005600  0.005468  0.005278  0.005291  0.005403  0.005278  0.005747  0.005419  0.005773  0.005173  0.005319  0.005022  0.005260  0.005568  0.005237  0.005814  0.005374  0.005166  0.005245 
 0.004619  0.005528  0.005612  0.005760  0.005335  0.005513  0.005191  0.005828  0.004998  0.005760  0.005672  0.005547  0.005558  0.005400  0.005742  0.005243  0.005649  0.005713  0.005759  0.005415  0.005938  0.005007  0.005681  0.005211  0.005850  0.005812  0.005900  0.005111  0.005536  0.005895  0.005739  0.005327  0.005706  0.005557  0.005671  0.006107  0.005414  0.005389  0.005804  0.005139  0.005285  0.005743  0.005373  0.005428  0.005804  0.005660  0.005773  0.005768  0.004752  0.005408  0.005747  0.005458  0.005414  0.005631  0.005681  0.005342  0.005534  0.005879  0.005355  0.005476  0.005852  0.005080  0.005563  0.005412  0.005558  0.005121  0.005636  0.005721  0.005415  0.005515  0.005849  0.005869  0.005536  0.006004  0.005657  0.005260  0.005958  0.005527  0.005346  0.005275  0.005618  0.005762  0.005714  0.005338  0.005426  0.005406  0.005465  0.005881  0.005601  0.005830  0.005430  0.005456  0.005299  0.005473  0.005562  0.005384  0.005891  0.005435  0.005318  0.005362 
 0.004742  0.005508  0.005612  0.005846  0.005299  0.005588  0.005253  0.006009  0.005052  0.005838  0.005772  0.005597  0.005646  0.005509  0.005810  0.005300  0.005742  0.005819  0.005916  0.005510  0.006147  0.005142  0.005752  0.005449  0.005915  0.005885  0.006014  0.005161  0.005608  0.006067  0.005791  0.005340  0.005792  0.005713  0.005684  0.006145  0.005517  0.005483  0.005866  0.005310  0.005371  0.005968  0.005393  0.005580  0.005842  0.005708  0.005881  0.005900  0.004788  0.005466  0.005849  0.005548  0.005531  0.005646  0.005789  0.005473  0.005652  0.005927  0.005362  0.005609  0.005896  0.005287  0.005624  0.005560  0.005646  0.005347  0.005728  0.005867  0.005491  0.005491  0.005815  0.005953  0.005661  0.006001  0.005772  0.005364  0.006079  0.005718  0.005422  0.005434  0.005671  0.005937  0.005833  0.005535  0.005598  0.005500  0.005516  0.005946  0.005709  0.005911  0.005524  0.005490  0.005319  0.005707  0.005531  0.005441  0.005776  0.005503  0.005512  0.005419 
 0.004752  0.005539  0.005731  0.005921  0.005319  0.005605  0.005338  0.006179  0.005158  0.005966  0.005840  0.005767  0.005669  0.005599  0.005948  0.005164  0.005973  0.005907  0.005957  0.005547  0.006099  0.005217  0.005747  0.005591  0.006115  0.005941  0.006168  0.005290  0.005662  0.006127  0.005813  0.005476  0.005882  0.005803  0.005715  0.006267  0.005458  0.005392  0.006091  0.005487  0.005523  0.006061  0.005500  0.005714  0.005886  0.005852  0.006002  0.006015  0.004967  0.005541  0.005988  0.005624  0.005612  0.005695  0.005865  0.005643  0.005685  0.006019  0.005444  0.005695  0.005933  0.005426  0.005655  0.005740  0.005753  0.005283  0.005892  0.006037  0.005600  0.005643  0.005771  0.006029  0.005832  0.006106  0.005831  0.005466  0.006307  0.005770  0.005506  0.005514  0.005921  0.005980  0.006030  0.005739  0.005784  0.005554  0.005614  0.006044  0.005726  0.006045  0.005562  0.005633  0.005469  0.005705  0.005724  0.005546  0.005845  0.005566  0.005672  0.005559 
 0.004844  0.005630  0.005862  0.006155  0.005421  0.005699  0.005349  0.006391  0.005357  0.006279  0.005993  0.005843  0.005811  0.005645  0.006080  0.005314  0.006024  0.006140  0.005969  0.005581  0.006288  0.005420  0.005887  0.005710  0.006267  0.006066  0.006311  0.005362  0.005805  0.006209  0.005979  0.005642  0.005974  0.005823  0.005871  0.006314  0.005576  0.005577  0.006099  0.005549  0.005677  0.006165  0.005656  0.005796  0.006031  0.006038  0.006033  0.006089  0.005111  0.005680  0.006189  0.005790  0.005752  0.005843  0.006037  0.005703  0.005874  0.006038  0.005541  0.005729  0.005912  0.005528  0.005919  0.005816  0.005931  0.005361  0.005978  0.006184  0.005702  0.005790  0.005824  0.006133  0.005903  0.006204  0.006017  0.005592  0.006530  0.005847  0.005646  0.005731  0.006051  0.006092  0.006130  0.005916  0.005959  0.005724  0.005708  0.006147  0.005835  0.006194  0.005788  0.005835  0.005478  0.005825  0.005886  0.005625  0.005952  0.005523  0.005914  0.005823 
 0.004928  0.005751  0.005925  0.006203  0.005615  0.005818  0.005530  0.006667  0.005467  0.006479  0.006090  0.005982  0.005885  0.005847  0.006227  0.005508  0.006084  0.006246  0.006080  0.005558  0.006293  0.005545  0.006103  0.005706  0.006272  0.006180  0.006438  0.005594  0.006055  0.006346  0.006184  0.005740  0.005990  0.005827  0.005993  0.006412  0.005685  0.005669  0.006191  0.005734  0.005704  0.006409  0.005761  0.005813  0.006083  0.006166  0.006113  0.006229  0.005124  0.005787  0.006225  0.005871  0.005887  0.005968  0.006178  0.005844  0.006043  0.006069  0.005530  0.005993  0.005925  0.005669  0.005940  0.005970  0.005958  0.005584  0.006020  0.006368  0.005814  0.005881  0.005951  0.006262  0.006052  0.006310  0.006152  0.005757  0.006673  0.005849  0.005653  0.005925  0.006077  0.006222  0.006272  0.006030  0.006145  0.005800  0.005729  0.006253  0.005854  0.006323  0.005833  0.005985  0.005592  0.005841  0.005925  0.005664  0.006237  0.005572  0.006140  0.005938 
 0.005140  0.005884  0.006063  0.006300  0.005722  0.006019  0.005659  0.006849  0.005702  0.006555  0.006156  0.006214  0.006002  0.005897  0.006182  0.005540  0.006147  0.006475  0.006199  0.005699  0.006429  0.005610  0.006226  0.005706  0.006508  0.006429  0.006688  0.005826  0.006358  0.006430  0.006265  0.005990  0.006078  0.005971  0.006067  0.006410  0.005939  0.005863  0.006333  0.005920  0.006011  0.006523  0.005817  0.005826  0.006276  0.006216  0.006228  0.006426  0.005337  0.006008  0.006356  0.005865  0.005925  0.005991  0.006230  0.006035  0.006184  0.006340  0.005805  0.006105  0.006055  0.005818  0.006113  0.006292  0.005999  0.005929  0.006136  0.006565  0.006041  0.006085  0.006061  0.006389  0.006088  0.006407  0.006386  0.005909  0.006635  0.006205  0.005914  0.006083  0.006194  0.006436  0.006343  0.006229  0.006296  0.005981  0.005872  0.006425  0.005844  0.006402  0.005855  0.006096  0.005654  0.006049  0.006164  0.005754  0.006322  0.005630  0.006144  0.006109 
 0.005145  0.006009  0.006017  0.006290  0.005766  0.006026  0.005514  0.006835  0.005664  0.006461  0.006210  0.006302  0.006122  0.005850  0.006026  0.005604  0.006095  0.006499  0.006327  0.005839  0.006498  0.005596  0.006160  0.005596  0.006396  0.006415  0.006682  0.006049  0.006313  0.006397  0.006249  0.005983  0.006046  0.006049  0.005942  0.006371  0.005874  0.006000  0.006327  0.005796  0.006085  0.006479  0.005906  0.005822  0.006193  0.006209  0.006238  0.006544  0.005420  0.006028  0.006355  0.005841  0.005828  0.005877  0.006211  0.006216  0.006193  0.006296  0.005763  0.006122  0.006038  0.005809  0.006272  0.006209  0.006099  0.005870  0.006140  0.006497  0.006138  0.006125  0.006137  0.006550  0.006094  0.006391  0.006330  0.005998  0.006529  0.006161  0.005916  0.006031  0.006236  0.006315  0.006330  0.006304  0.006236  0.006004  0.005954  0.006371  0.005959  0.006419  0.005900  0.006071  0.005795  0.006077  0.006184  0.005678  0.006331  0.005510  0.006298  0.006129 
 0.005312  0.006128  0.006198  0.006424  0.005919  0.006322  0.005574  0.006919  0.005758  0.006515  0.006390  0.006409  0.006131  0.006058  0.006063  0.005673  0.006149  0.006670  0.006212  0.006020  0.006536  0.005852  0.006329  0.005789  0.006590  0.006514  0.006831  0.006183  0.006391  0.006460  0.006419  0.006099  0.006242  0.006081  0.005993  0.006488  0.005920  0.005992  0.006449  0.005866  0.006174  0.006412  0.005987  0.005917  0.006222  0.006335  0.006272  0.006558  0.005490  0.006203  0.006497  0.005947  0.005926  0.005991  0.006406  0.006339  0.006288  0.006425  0.005834  0.006198  0.006056  0.005896  0.006385  0.006337  0.006131  0.005951  0.006207  0.006494  0.006209  0.006168  0.006402  0.006589  0.006130  0.006465  0.006440  0.006217  0.006700  0.006269  0.006051  0.006119  0.006483  0.006388  0.006339  0.006340  0.006306  0.006205  0.006044  0.006504  0.005934  0.006611  0.006059  0.006145  0.005981  0.006181  0.006386  0.005771  0.006327  0.005718  0.006368  0.006291 
 0.005532  0.006245  0.006172  0.006496  0.006153  0.006314  0.005543  0.007000  0.005579  0.006611  0.006573  0.006514  0.006078  0.005930  0.006113  0.005702  0.006169  0.006712  0.006260  0.006000  0.006591  0.005873  0.006296  0.005719  0.006699  0.006537  0.006927  0.006358  0.006399  0.006420  0.006326  0.006177  0.006425  0.006009  0.005963  0.006457  0.005930  0.006003  0.006588  0.005979  0.006345  0.006358  0.006042  0.005875  0.006130  0.006317  0.006294  0.006523  0.005672  0.006341  0.006555  0.005860  0.005996  0.005930  0.006390  0.006176  0.006259  0.006508  0.005806  0.006221  0.006115  0.006028  0.006298  0.006238  0.006125  0.006114  0.006055  0.006536  0.006224  0.006275  0.006342  0.006501  0.006133  0.006611  0.006451  0.006316  0.006605  0.006318  0.006014  0.006177  0.006472  0.006388  0.006525  0.006345  0.006510  0.006158  0.006027  0.006535  0.006020  0.006530  0.006069  0.006179  0.005920  0.006236  0.006459  0.005811  0.006313  0.005772  0.006416  0.006385 
 0.005634  0.006320  0.006177  0.006508  0.006208  0.006318  0.005575  0.006998  0.005547  0.006697  0.006676  0.006590  0.006166  0.006091  0.006148  0.005748  0.006140  0.006839  0.006381  0.006203  0.006674  0.006029  0.006209  0.005785  0.006631  0.006588  0.006936  0.006527  0.006432  0.006535  0.006433  0.006218  0.006504  0.006303  0.006102  0.006491  0.005977  0.006053  0.006699  0.006050  0.006447  0.006534  0.006117  0.005908  0.006202  0.006396  0.006423  0.006514  0.005776  0.006379  0.006559  0.005743  0.006188  0.006013  0.006514  0.006225  0.006319  0.006590  0.005855  0.006239  0.006205  0.006064  0.006368  0.006207  0.006159  0.006308  0.006101  0.006590  0.006313  0.006366  0.006496  0.006808  0.006331  0.006726  0.006447  0.006401  0.006627  0.006372  0.006102  0.006105  0.006665  0.006441  0.006500  0.006475  0.006496  0.006134  0.006160  0.006704  0.006083  0.006570  0.006199  0.006337  0.006041  0.006269  0.006480  0.005912  0.006469  0.005914  0.006435  0.006438 
 0.005838  0.006398  0.006253  0.006550  0.006331  0.006399  0.005722  0.007046  0.005656  0.006707  0.006660  0.006613  0.006192  0.006202  0.006257  0.005836  0.006211  0.006788  0.006565  0.006306  0.006741  0.006144  0.006272  0.005799  0.006607  0.006659  0.006883  0.006577  0.006580  0.006652  0.006477  0.006269  0.006538  0.006438  0.006185  0.006633  0.006129  0.006145  0.006722  0.006201  0.006567  0.006659  0.006454  0.005990  0.006218  0.006448  0.006635  0.006637  0.005854  0.006570  0.006646  0.005789  0.006289  0.006208  0.006681  0.006278  0.006385  0.006494  0.006053  0.006233  0.006385  0.006182  0.006445  0.006351  0.006233  0.006376  0.006169  0.006554  0.006359  0.006437  0.006543  0.006693  0.006415  0.006777  0.006582  0.006657  0.006772  0.006445  0.006223  0.006234  0.006726  0.006347  0.006601  0.006571  0.006576  0.006016  0.006213  0.006854  0.006214  0.006545  0.006238  0.006407  0.006063  0.006325  0.006546  0.006052  0.006635  0.006032  0.006543  0.006509 
 0.006024  0.006543  0.006406  0.006784  0.006466  0.006476  0.006062  0.007259  0.005743  0.007008  0.006809  0.006790  0.006621  0.006483  0.006404  0.005954  0.006415  0.006836  0.006610  0.006498  0.006932  0.006455  0.006542  0.005943  0.006725  0.006917  0.007084  0.006701  0.006778  0.006916  0.006637  0.006511  0.006780  0.006741  0.006370  0.006767  0.006493  0.006405  0.007045  0.006475  0.006715  0.006833  0.006644  0.006214  0.006372  0.006774  0.006709  0.006842  0.006125  0.006755  0.006713  0.005955  0.006548  0.006462  0.006876  0.006562  0.006540  0.006745  0.006241  0.006490  0.006780  0.006358  0.006567  0.006629  0.006646  0.006614  0.006390  0.006687  0.006718  0.006740  0.006733  0.006851  0.006666  0.006933  0.006885  0.006861  0.006987  0.006641  0.006484  0.006367  0.006791  0.006568  0.006884  0.006872  0.006677  0.006218  0.006485  0.007042  0.006422  0.006637  0.006435  0.006633  0.006312  0.006648  0.006623  0.006358  0.006890  0.006310  0.006788  0.006608 
 0.006311  0.006677  0.006554  0.007024  0.006731  0.006724  0.006290  0.007385  0.005871  0.007164  0.007003  0.006802  0.006796  0.006689  0.006573  0.006107  0.006633  0.007027  0.006960  0.006778  0.007144  0.006785  0.006652  0.006277  0.006851  0.007093  0.007268  0.006932  0.006858  0.007004  0.006762  0.006755  0.007038  0.006896  0.006569  0.006954  0.006644  0.006662  0.007329  0.006697  0.006948  0.006936  0.006943  0.006388  0.006616  0.006923  0.007197  0.007044  0.006398  0.006976  0.007066  0.006051  0.006828  0.006703  0.007088  0.006752  0.006750  0.006727  0.006276  0.006883  0.006986  0.006619  0.006807  0.006817  0.006907  0.006684  0.006679  0.006870  0.006807  0.007035  0.007037  0.007018  0.006874  0.007069  0.007076  0.007090  0.007298  0.006843  0.006704  0.006641  0.007053  0.006887  0.007079  0.006944  0.007004  0.006416  0.006668  0.007161  0.006745  0.006826  0.006711  0.006801  0.006585  0.006871  0.006834  0.006575  0.007128  0.006620  0.006882  0.006884 
 0.006558  0.006600  0.006826  0.007145  0.006931  0.006880  0.006544  0.007480  0.006044  0.007311  0.007077  0.006906  0.006829  0.006796  0.006661  0.006265  0.006836  0.007225  0.007000  0.006854  0.007228  0.006814  0.006755  0.006496  0.007030  0.007187  0.007114  0.007066  0.006978  0.007192  0.006850  0.006757  0.007192  0.007028  0.006818  0.006961  0.006835  0.006842  0.007405  0.006809  0.007177  0.007060  0.006881  0.006536  0.006830  0.007043  0.007201  0.007134  0.006393  0.007047  0.007202  0.006185  0.006797  0.006788  0.007102  0.006924  0.006713  0.006840  0.006255  0.006989  0.007139  0.006741  0.006769  0.007056  0.006999  0.006833  0.006639  0.006996  0.006961  0.007148  0.007125  0.007165  0.006915  0.007231  0.007203  0.007207  0.007468  0.006905  0.006901  0.006824  0.007038  0.007015  0.007302  0.006999  0.007024  0.006522  0.006727  0.007285  0.006956  0.006972  0.006805  0.006955  0.006783  0.007121  0.007064  0.006742  0.007312  0.006920  0.007013  0.006926 
 0.006707  0.006760  0.006997  0.007399  0.007061  0.007054  0.006669  0.007484  0.006198  0.007482  0.007174  0.007107  0.006947  0.006991  0.006789  0.006395  0.006939  0.007406  0.007136  0.006929  0.007366  0.006879  0.006943  0.006614  0.007188  0.007381  0.007423  0.007207  0.007255  0.007331  0.007081  0.006945  0.007268  0.007081  0.007028  0.007133  0.007127  0.007108  0.007598  0.007046  0.007314  0.007210  0.007109  0.006780  0.007009  0.007148  0.007482  0.007396  0.006591  0.007180  0.007220  0.006370  0.006993  0.007062  0.007326  0.007174  0.006920  0.006924  0.006511  0.007093  0.007394  0.006899  0.006986  0.007154  0.007156  0.007077  0.006916  0.007156  0.007211  0.007170  0.007285  0.007316  0.006956  0.007322  0.007280  0.007420  0.007594  0.007087  0.007188  0.006999  0.007113  0.007097  0.007609  0.007107  0.007278  0.006542  0.006873  0.007326  0.007112  0.007100  0.007002  0.007093  0.007032  0.007271  0.007220  0.006896  0.007432  0.007167  0.007194  0.007053 
 0.006947  0.007091  0.007125  0.007388  0.007207  0.007176  0.006779  0.007705  0.006421  0.007674  0.007283  0.007249  0.007294  0.007041  0.006921  0.006730  0.007125  0.007566  0.007095  0.007105  0.007619  0.007175  0.007081  0.006763  0.007237  0.007597  0.007485  0.007423  0.007350  0.007434  0.007152  0.007011  0.007388  0.007198  0.007284  0.007385  0.007284  0.007273  0.007754  0.007232  0.007451  0.007284  0.007325  0.006880  0.006977  0.007288  0.007668  0.007456  0.006844  0.007302  0.007347  0.006499  0.007037  0.007326  0.007447  0.007321  0.007206  0.006986  0.006731  0.007232  0.007631  0.007161  0.007166  0.007268  0.007130  0.007211  0.007168  0.007192  0.007344  0.007394  0.007513  0.007259  0.007134  0.007343  0.007414  0.007612  0.007811  0.007256  0.007201  0.007064  0.007217  0.007144  0.007689  0.007179  0.007465  0.006582  0.006945  0.007495  0.007296  0.007360  0.007134  0.007152  0.007290  0.007429  0.007480  0.007020  0.007658  0.007316  0.007374  0.007223 
 0.007071  0.007271  0.007279  0.007603  0.007419  0.007216  0.006997  0.007777  0.006710  0.007875  0.007574  0.007383  0.007358  0.007280  0.007192  0.006926  0.007350  0.007685  0.007443  0.007183  0.007669  0.007365  0.007251  0.006986  0.007426  0.007634  0.007480  0.007683  0.007516  0.007559  0.007455  0.007296  0.007391  0.007334  0.007333  0.007652  0.007570  0.007440  0.007853  0.007489  0.007629  0.007578  0.007360  0.007047  0.007106  0.007496  0.007826  0.007527  0.007042  0.007374  0.007639  0.006717  0.007241  0.007456  0.007583  0.007450  0.007441  0.007168  0.007016  0.007414  0.007828  0.007312  0.007332  0.007465  0.007251  0.007415  0.007443  0.007177  0.007470  0.007537  0.007620  0.007489  0.007308  0.007634  0.007689  0.007698  0.007888  0.007415  0.007598  0.007214  0.007476  0.007407  0.007867  0.007415  0.007601  0.006805  0.007147  0.007540  0.007499  0.007578  0.007284  0.007423  0.007486  0.007637  0.007616  0.007150  0.007785  0.007423  0.007562  0.007538 
 0.007308  0.007349  0.007518  0.007626  0.007564  0.007287  0.007100  0.007926  0.006882  0.007881  0.007841  0.007536  0.007469  0.007330  0.007375  0.007065  0.007456  0.007687  0.007610  0.007454  0.007708  0.007466  0.007407  0.007089  0.007637  0.007783  0.007602  0.007787  0.007717  0.007697  0.007520  0.007348  0.007506  0.007488  0.007423  0.007803  0.007779  0.007623  0.007980  0.007665  0.007894  0.007554  0.007471  0.007194  0.007328  0.007599  0.007816  0.007565  0.007150  0.007342  0.007723  0.006979  0.007406  0.007614  0.007771  0.007545  0.007578  0.007318  0.007198  0.007462  0.008008  0.007340  0.007388  0.007588  0.007447  0.007607  0.007633  0.007299  0.007661  0.007641  0.007689  0.007494  0.007592  0.007727  0.007946  0.007884  0.008030  0.007585  0.007700  0.007386  0.007497  0.007589  0.008049  0.007423  0.007757  0.007029  0.007255  0.007626  0.007533  0.007753  0.007438  0.007370  0.007617  0.007905  0.007747  0.007350  0.007926  0.007592  0.007780  0.007676 
 0.007560  0.007650  0.007805  0.007869  0.007901  0.007599  0.007362  0.008099  0.007133  0.008187  0.008080  0.007841  0.007611  0.007570  0.007679  0.007286  0.007682  0.007949  0.007921  0.007625  0.008075  0.007692  0.007685  0.007398  0.007891  0.008047  0.007881  0.007989  0.007917  0.007892  0.007671  0.007624  0.007701  0.007800  0.007787  0.007965  0.007868  0.007830  0.008195  0.007822  0.008205  0.007889  0.007692  0.007373  0.007490  0.007826  0.008061  0.007871  0.007405  0.007519  0.007882  0.007186  0.007714  0.007901  0.007973  0.007772  0.007770  0.007575  0.007417  0.007700  0.008231  0.007592  0.007643  0.007838  0.007728  0.007773  0.007720  0.007621  0.007858  0.007893  0.007841  0.007765  0.007702  0.008056  0.008200  0.008105  0.008243  0.007680  0.008023  0.007603  0.007676  0.007903  0.008142  0.007652  0.008014  0.007166  0.007618  0.007926  0.007787  0.008092  0.007645  0.007663  0.007926  0.008004  0.007925  0.007680  0.008075  0.008040  0.007986  0.007858 
 0.007631  0.007812  0.008123  0.008035  0.008025  0.007778  0.007493  0.008242  0.007259  0.008445  0.008185  0.007957  0.007816  0.007643  0.007786  0.007497  0.007985  0.008061  0.007972  0.007827  0.008340  0.007687  0.007746  0.007549  0.008105  0.008301  0.007986  0.008194  0.008074  0.008029  0.007863  0.007800  0.007750  0.007955  0.007896  0.008138  0.007981  0.007945  0.008174  0.007928  0.008374  0.007907  0.007719  0.007552  0.007670  0.008036  0.008255  0.007997  0.007568  0.007676  0.008086  0.007397  0.007689  0.008206  0.008074  0.007924  0.007952  0.007687  0.007452  0.007789  0.008417  0.007749  0.007810  0.008016  0.007781  0.007973  0.007940  0.007887  0.008066  0.007972  0.008058  0.007803  0.007824  0.008132  0.008210  0.008241  0.008338  0.007874  0.008283  0.007641  0.007747  0.008032  0.008237  0.007863  0.008212  0.007309  0.007721  0.008191  0.007868  0.008265  0.007757  0.007916  0.008131  0.008169  0.008159  0.007875  0.008268  0.008141  0.008128  0.008000 
 0.007863  0.008007  0.008334  0.008170  0.008263  0.008069  0.007608  0.008341  0.007530  0.008604  0.008405  0.008095  0.008140  0.007881  0.008011  0.007755  0.008135  0.008241  0.008218  0.008111  0.008489  0.007907  0.007942  0.007718  0.008270  0.008427  0.008098  0.008379  0.008270  0.008245  0.008052  0.008037  0.007979  0.008154  0.007996  0.008352  0.008128  0.008010  0.008473  0.008166  0.008567  0.008053  0.007954  0.007773  0.007855  0.008210  0.008562  0.008274  0.007825  0.007829  0.008136  0.007691  0.008063  0.008367  0.008145  0.008186  0.008079  0.007877  0.007586  0.008084  0.008635  0.007850  0.008105  0.008132  0.007996  0.008118  0.008130  0.008013  0.008211  0.008247  0.008229  0.008156  0.007995  0.008410  0.008405  0.008355  0.008589  0.008065  0.008393  0.007750  0.007999  0.008325  0.008441  0.007973  0.008405  0.007567  0.007915  0.008505  0.007983  0.008512  0.007994  0.008147  0.008326  0.008413  0.008385  0.008009  0.008545  0.008500  0.008275  0.008250 
 0.008038  0.008001  0.008449  0.008186  0.008362  0.008266  0.007758  0.008553  0.007605  0.008714  0.008461  0.008173  0.008170  0.007937  0.007976  0.007935  0.008249  0.008470  0.008423  0.008227  0.008599  0.008003  0.008142  0.007691  0.008262  0.008477  0.008192  0.008297  0.008325  0.008298  0.008164  0.008071  0.008124  0.008151  0.008075  0.008414  0.008241  0.008004  0.008584  0.008288  0.008567  0.008218  0.008079  0.007869  0.008102  0.008228  0.008681  0.008224  0.007897  0.007888  0.008292  0.007705  0.008192  0.008478  0.008275  0.008251  0.008163  0.007994  0.007788  0.008202  0.008775  0.007947  0.008390  0.008161  0.008132  0.008226  0.008169  0.008172  0.008356  0.008348  0.008353  0.008189  0.008145  0.008658  0.008585  0.008465  0.008721  0.008215  0.008561  0.007802  0.008046  0.008401  0.008459  0.008054  0.008451  0.007690  0.008042  0.008713  0.008137  0.008645  0.008138  0.008171  0.008448  0.008498  0.008555  0.008144  0.008566  0.008485  0.008352  0.008181 
 0.008011  0.008098  0.008562  0.008248  0.008402  0.008304  0.007810  0.008644  0.007657  0.008794  0.008550  0.008299  0.008291  0.007937  0.007987  0.007977  0.008391  0.008513  0.008550  0.008219  0.008686  0.008248  0.008208  0.007752  0.008379  0.008636  0.008221  0.008296  0.008384  0.008268  0.008192  0.008278  0.008146  0.008191  0.008291  0.008539  0.008242  0.008001  0.008591  0.008404  0.008739  0.008332  0.008148  0.007977  0.008154  0.008310  0.008780  0.008312  0.008061  0.007953  0.008341  0.007703  0.008220  0.008526  0.008179  0.008382  0.008258  0.008056  0.007835  0.008240  0.008904  0.008068  0.008580  0.008172  0.008133  0.008410  0.008255  0.008270  0.008461  0.008471  0.008387  0.008223  0.008242  0.008572  0.008650  0.008493  0.008721  0.008311  0.008598  0.007844  0.008092  0.008426  0.008453  0.008105  0.008475  0.007670  0.008214  0.008659  0.008096  0.008681  0.008195  0.008314  0.008539  0.008656  0.008622  0.008188  0.008679  0.008591  0.008365  0.008171 
 0.008299  0.008360  0.008794  0.008570  0.008673  0.008573  0.007967  0.008795  0.007983  0.009091  0.008871  0.008478  0.008534  0.008176  0.008215  0.008228  0.008596  0.008822  0.008781  0.008325  0.008912  0.008512  0.008489  0.007894  0.008673  0.008833  0.008428  0.008582  0.008618  0.008527  0.008481  0.008550  0.008373  0.008398  0.008480  0.008673  0.008592  0.008315  0.008815  0.008612  0.008947  0.008569  0.008452  0.008257  0.008508  0.008613  0.009122  0.008568  0.008352  0.008177  0.008565  0.007994  0.008437  0.008699  0.008434  0.008618  0.008525  0.008500  0.007963  0.008509  0.009191  0.008223  0.008812  0.008375  0.008510  0.008737  0.008437  0.008570  0.008706  0.008594  0.008505  0.008400  0.008495  0.008711  0.008807  0.008656  0.008942  0.008528  0.008799  0.008102  0.008300  0.008619  0.008597  0.008371  0.008798  0.007946  0.008530  0.009047  0.008391  0.008839  0.008487  0.008514  0.008723  0.008829  0.008925  0.008482  0.009084  0.008844  0.008648  0.008391 
 0.008433  0.008394  0.008936  0.008654  0.008810  0.008614  0.008250  0.008819  0.008085  0.009159  0.008980  0.008606  0.008676  0.008284  0.008471  0.008327  0.008734  0.008956  0.008938  0.008455  0.009086  0.008636  0.008683  0.008035  0.008766  0.008991  0.008336  0.008685  0.008859  0.008798  0.008656  0.008778  0.008412  0.008441  0.008595  0.008830  0.008693  0.008370  0.008960  0.008840  0.009065  0.008625  0.008548  0.008228  0.008681  0.008790  0.009229  0.008662  0.008491  0.008225  0.008644  0.008233  0.008581  0.008926  0.008639  0.008642  0.008552  0.008704  0.008082  0.008553  0.009345  0.008334  0.008876  0.008534  0.008676  0.008992  0.008597  0.008475  0.008889  0.008707  0.008670  0.008365  0.008652  0.008728  0.008964  0.008855  0.009022  0.008739  0.008911  0.008294  0.008454  0.008745  0.008705  0.008527  0.008811  0.007971  0.008639  0.009206  0.008454  0.009038  0.008715  0.008615  0.008906  0.008949  0.009152  0.008579  0.009151  0.008885  0.008815  0.008481 
 0.008510  0.008437  0.009028  0.008716  0.008916  0.008672  0.008351  0.008824  0.008307  0.009163  0.009137  0.008681  0.008786  0.008442  0.008622  0.008431  0.008836  0.008910  0.009027  0.008430  0.009180  0.008665  0.008852  0.008151  0.008746  0.009025  0.008466  0.008708  0.008923  0.008930  0.008691  0.008755  0.008564  0.008444  0.008687  0.009007  0.008783  0.008427  0.008875  0.008887  0.009077  0.008641  0.008695  0.008312  0.008669  0.008813  0.009220  0.008764  0.008560  0.008205  0.008712  0.008426  0.008556  0.008960  0.008690  0.008778  0.008591  0.008738  0.008180  0.008520  0.009489  0.008400  0.008823  0.008563  0.008721  0.009051  0.008618  0.008639  0.008924  0.008844  0.008696  0.008445  0.008712  0.008806  0.008963  0.008952  0.009071  0.008811  0.008946  0.008376  0.008480  0.008650  0.008815  0.008518  0.008879  0.008043  0.008673  0.009278  0.008528  0.009041  0.008777  0.008684  0.009021  0.008927  0.009259  0.008698  0.009261  0.008971  0.008835  0.008463 
 0.008546  0.008463  0.009015  0.008835  0.008951  0.008778  0.008534  0.008990  0.008455  0.009230  0.009171  0.008871  0.008824  0.008492  0.008725  0.008512  0.008845  0.008974  0.009113  0.008542  0.009144  0.008644  0.009048  0.008222  0.008720  0.009091  0.008575  0.008821  0.009020  0.008855  0.008786  0.008797  0.008554  0.008498  0.008755  0.009064  0.008803  0.008508  0.008903  0.008941  0.009114  0.008645  0.008713  0.008400  0.008780  0.008878  0.009379  0.008922  0.008669  0.008305  0.008742  0.008490  0.008552  0.009021  0.008795  0.008846  0.008493  0.008821  0.008205  0.008551  0.009480  0.008512  0.008943  0.008587  0.008694  0.009191  0.008606  0.008734  0.009019  0.008904  0.008854  0.008484  0.008945  0.008865  0.008985  0.008927  0.009134  0.008871  0.008972  0.008422  0.008554  0.008785  0.008776  0.008623  0.008895  0.008064  0.008670  0.009321  0.008488  0.009217  0.008738  0.008747  0.009043  0.008801  0.009331  0.008692  0.009393  0.009046  0.008770  0.008481 
 0.008593  0.008598  0.009127  0.008955  0.009138  0.008821  0.008672  0.009148  0.008736  0.009376  0.009315  0.009069  0.008839  0.008637  0.008917  0.008677  0.009058  0.009145  0.009300  0.008707  0.009270  0.008709  0.009211  0.008344  0.008817  0.009169  0.008634  0.008937  0.009171  0.009050  0.008854  0.008979  0.008688  0.008666  0.008934  0.009053  0.008842  0.008580  0.009193  0.009164  0.009269  0.008712  0.008874  0.008654  0.008987  0.008864  0.009440  0.009063  0.008834  0.008460  0.008865  0.008660  0.008753  0.009186  0.008906  0.009032  0.008622  0.008919  0.008376  0.008759  0.009562  0.008621  0.009219  0.008776  0.008766  0.009372  0.008732  0.008825  0.009199  0.009050  0.008843  0.008693  0.009054  0.008939  0.009135  0.009157  0.009315  0.009003  0.009140  0.008531  0.008649  0.008910  0.008806  0.008833  0.008978  0.008247  0.008849  0.009516  0.008702  0.009383  0.008805  0.008900  0.009154  0.008914  0.009470  0.008864  0.009500  0.009235  0.008837  0.008662 
 0.008674  0.008751  0.009290  0.009151  0.009253  0.008920  0.008859  0.009214  0.008916  0.009448  0.009526  0.009180  0.008962  0.008817  0.009044  0.008837  0.009239  0.009243  0.009444  0.008926  0.009458  0.008885  0.009259  0.008478  0.008923  0.009322  0.008817  0.009065  0.009182  0.009084  0.008870  0.009084  0.008855  0.008925  0.009150  0.009139  0.009046  0.008730  0.009328  0.009307  0.009375  0.008751  0.009098  0.008852  0.009150  0.008929  0.009539  0.009252  0.008961  0.008475  0.008885  0.008859  0.008925  0.009357  0.009055  0.009087  0.008722  0.009046  0.008512  0.008921  0.009716  0.008818  0.009268  0.008796  0.008936  0.009469  0.008874  0.009007  0.009306  0.009248  0.009043  0.008865  0.009070  0.009076  0.009339  0.009230  0.009428  0.009187  0.009263  0.008633  0.008644  0.009070  0.008858  0.009003  0.008970  0.008413  0.009034  0.009719  0.008888  0.009474  0.008952  0.009111  0.009321  0.009051  0.009620  0.009038  0.009599  0.009494  0.008960  0.008764 
 0.008850  0.008775  0.009506  0.009447  0.009465  0.009019  0.008981  0.009473  0.009022  0.009576  0.009772  0.009244  0.009000  0.008871  0.009108  0.008975  0.009396  0.009394  0.009591  0.009227  0.009556  0.009021  0.009407  0.008713  0.009080  0.009390  0.008936  0.009213  0.009405  0.009245  0.009054  0.009222  0.008924  0.009043  0.009163  0.009238  0.009261  0.008973  0.009535  0.009500  0.009455  0.008984  0.009216  0.009041  0.009190  0.008976  0.009691  0.009363  0.009181  0.008670  0.009090  0.008880  0.008972  0.009442  0.009052  0.009165  0.008850  0.009260  0.008619  0.009207  0.009828  0.008989  0.009462  0.009067  0.009071  0.009702  0.008969  0.009184  0.009399  0.009364  0.009153  0.008954  0.009166  0.009214  0.009536  0.009519  0.009624  0.009431  0.009361  0.008920  0.008753  0.009214  0.008986  0.009204  0.009104  0.008528  0.009176  0.009887  0.009105  0.009679  0.009106  0.009252  0.009508  0.009197  0.009782  0.009215  0.009647  0.009570  0.009091  0.009042 
 0.008871  0.008896  0.009770  0.009536  0.009527  0.009184  0.009048  0.009741  0.009158  0.009571  0.010030  0.009474  0.009089  0.009104  0.009208  0.009090  0.009476  0.009482  0.009806  0.009432  0.009726  0.009146  0.009610  0.008942  0.009230  0.009555  0.009103  0.009304  0.009613  0.009360  0.009215  0.009427  0.009111  0.009221  0.009340  0.009334  0.009465  0.009120  0.009696  0.009664  0.009618  0.009242  0.009361  0.009117  0.009306  0.009205  0.009878  0.009656  0.009363  0.008845  0.009247  0.009000  0.009084  0.009583  0.009134  0.009435  0.009085  0.009467  0.008770  0.009431  0.009931  0.009149  0.009674  0.009308  0.009078  0.009951  0.009103  0.009303  0.009413  0.009534  0.009424  0.009128  0.009122  0.009325  0.009695  0.009687  0.009984  0.009579  0.009655  0.009021  0.008987  0.009265  0.009082  0.009235  0.009189  0.008859  0.009420  0.010032  0.009409  0.009836  0.009264  0.009402  0.009561  0.009404  0.009913  0.009458  0.009891  0.009684  0.009264  0.009057 
 0.009042  0.009087  0.009883  0.009687  0.009632  0.009388  0.009168  0.009918  0.009276  0.009649  0.010115  0.009694  0.009282  0.009193  0.009428  0.009116  0.009562  0.009671  0.009948  0.009574  0.009913  0.009267  0.009807  0.009038  0.009423  0.009708  0.009257  0.009324  0.009799  0.009361  0.009477  0.009585  0.009204  0.009329  0.009519  0.009437  0.009609  0.009305  0.009890  0.009737  0.009714  0.009392  0.009511  0.009231  0.009326  0.009379  0.010069  0.009859  0.009457  0.009034  0.009374  0.009113  0.009187  0.009856  0.009350  0.009630  0.009322  0.009669  0.008883  0.009574  0.009975  0.009189  0.009879  0.009485  0.009186  0.010157  0.009398  0.009478  0.009569  0.009624  0.009554  0.009240  0.009368  0.009507  0.009746  0.009777  0.010067  0.009779  0.009725  0.009168  0.009141  0.009444  0.009232  0.009423  0.009332  0.009167  0.009512  0.010089  0.009607  0.009951  0.009289  0.009460  0.009617  0.009476  0.010075  0.009504  0.010009  0.009789  0.009447  0.009040 
 0.009117  0.009134  0.010007  0.009892  0.009699  0.009547  0.009234  0.009868  0.009312  0.009691  0.010112  0.009789  0.009465  0.009319  0.009482  0.009127  0.009757  0.009719  0.010158  0.009779  0.010122  0.009423  0.009987  0.009115  0.009425  0.009853  0.009379  0.009499  0.009909  0.009485  0.009575  0.009643  0.009246  0.009490  0.009730  0.009564  0.009745  0.009319  0.010064  0.009659  0.009746  0.009423  0.009713  0.009336  0.009491  0.009539  0.010115  0.009925  0.009453  0.008945  0.009403  0.009101  0.009306  0.010034  0.009561  0.009599  0.009533  0.009651  0.008892  0.009640  0.010178  0.009313  0.009892  0.009529  0.009175  0.010254  0.009527  0.009563  0.009627  0.009680  0.009612  0.009384  0.009479  0.009689  0.009971  0.009861  0.010157  0.009744  0.009858  0.009095  0.009303  0.009568  0.009344  0.009416  0.009383  0.009341  0.009511  0.010088  0.009662  0.010080  0.009403  0.009447  0.009560  0.009493  0.010070  0.009578  0.009994  0.009904  0.009593  0.009162 
 0.009342  0.009301  0.010023  0.010060  0.010032  0.009705  0.009449  0.010137  0.009568  0.009915  0.010370  0.010092  0.009648  0.009465  0.009705  0.009325  0.010001  0.009783  0.010550  0.010062  0.010248  0.009675  0.010123  0.009457  0.009740  0.009864  0.009419  0.009726  0.010026  0.009654  0.009748  0.009808  0.009392  0.009826  0.009948  0.009745  0.009847  0.009521  0.010102  0.009794  0.009965  0.009798  0.009809  0.009537  0.009657  0.009616  0.010210  0.010139  0.009664  0.009154  0.009614  0.009300  0.009570  0.010162  0.009775  0.009767  0.009759  0.009897  0.009048  0.009852  0.010369  0.009513  0.010093  0.009610  0.009164  0.010374  0.009806  0.009751  0.009756  0.009822  0.009809  0.009493  0.009638  0.009975  0.010158  0.009934  0.010256  0.009987  0.010125  0.009294  0.009498  0.009712  0.009566  0.009503  0.009560  0.009542  0.009655  0.010219  0.009881  0.010223  0.009567  0.009558  0.009702  0.009689  0.010219  0.009744  0.010352  0.010036  0.009778  0.009416 
 0.009500  0.009430  0.010295  0.010132  0.010160  0.009817  0.009629  0.010262  0.009518  0.010037  0.010390  0.010177  0.009734  0.009698  0.009835  0.009360  0.010083  0.009940  0.010665  0.010212  0.010416  0.009812  0.010118  0.009586  0.009793  0.009787  0.009477  0.009848  0.010143  0.009816  0.009916  0.009928  0.009559  0.009948  0.010059  0.009914  0.010010  0.009597  0.009991  0.009834  0.010054  0.009959  0.009961  0.009654  0.009729  0.009760  0.010273  0.010288  0.009785  0.009390  0.009597  0.009466  0.009776  0.010251  0.009814  0.009961  0.009813  0.009971  0.009040  0.009891  0.010330  0.009650  0.010160  0.009630  0.009220  0.010513  0.009783  0.009917  0.009793  0.010112  0.009837  0.009438  0.009812  0.010111  0.010263  0.010124  0.010313  0.010142  0.010149  0.009514  0.009608  0.009811  0.009743  0.009588  0.009767  0.009533  0.009728  0.010284  0.009927  0.010239  0.009776  0.009691  0.009804  0.009773  0.010151  0.009805  0.010348  0.010071  0.009783  0.009435 
 0.009565  0.009384  0.010519  0.010173  0.010186  0.009837  0.009834  0.010419  0.009815  0.010072  0.010359  0.010408  0.009853  0.009751  0.009951  0.009579  0.010147  0.010075  0.010642  0.010311  0.010445  0.009943  0.010135  0.009582  0.010009  0.009804  0.009495  0.009906  0.010220  0.009773  0.010061  0.009989  0.009695  0.009988  0.010222  0.010030  0.010169  0.009686  0.010021  0.009656  0.010178  0.009927  0.009993  0.009809  0.009739  0.009941  0.010331  0.010326  0.009809  0.009349  0.009623  0.009532  0.009942  0.010359  0.009926  0.009930  0.009864  0.009975  0.009219  0.010019  0.010461  0.009780  0.010135  0.009738  0.009171  0.010642  0.009921  0.009791  0.009991  0.010203  0.010056  0.009579  0.009926  0.010224  0.010353  0.010151  0.010324  0.010187  0.010186  0.009702  0.009682  0.009776  0.009863  0.009681  0.009899  0.009500  0.009759  0.010374  0.010051  0.010221  0.009798  0.009833  0.009722  0.009955  0.010253  0.009921  0.010189  0.010156  0.009784  0.009509 
 0.009569  0.009524  0.010525  0.010170  0.010328  0.010018  0.009957  0.010666  0.009932  0.010119  0.010512  0.010433  0.010096  0.010099  0.010095  0.009709  0.010485  0.010243  0.010729  0.010294  0.010591  0.009837  0.010174  0.009731  0.009997  0.010023  0.009600  0.010083  0.010371  0.009896  0.010411  0.010135  0.009953  0.010121  0.010312  0.010107  0.010201  0.009787  0.010248  0.009746  0.010365  0.010032  0.010236  0.009880  0.009670  0.010108  0.010389  0.010397  0.010077  0.009313  0.009771  0.009796  0.009961  0.010427  0.010171  0.010048  0.010013  0.010182  0.009379  0.010301  0.010493  0.009906  0.010247  0.009804  0.009542  0.010610  0.010104  0.010005  0.010050  0.010238  0.010204  0.009779  0.010140  0.010351  0.010505  0.010247  0.010486  0.010514  0.010283  0.009989  0.009938  0.010035  0.010012  0.009739  0.010044  0.009808  0.010010  0.010517  0.010199  0.010457  0.009957  0.010028  0.009957  0.010118  0.010325  0.010071  0.010174  0.010285  0.009888  0.009574 
 0.009724  0.009611  0.010641  0.010319  0.010482  0.010124  0.010153  0.010768  0.010262  0.010314  0.010715  0.010630  0.010350  0.010218  0.010283  0.009815  0.010653  0.010369  0.010899  0.010444  0.010765  0.010021  0.010384  0.009886  0.010206  0.010256  0.009759  0.010283  0.010593  0.010042  0.010544  0.010315  0.010159  0.010287  0.010356  0.010290  0.010337  0.009801  0.010257  0.009920  0.010556  0.010065  0.010439  0.009971  0.009690  0.010178  0.010340  0.010655  0.010304  0.009539  0.009819  0.010046  0.010145  0.010397  0.010207  0.010132  0.010152  0.010485  0.009576  0.010591  0.010706  0.010061  0.010302  0.009901  0.009691  0.010699  0.010404  0.010063  0.010080  0.010336  0.010324  0.010054  0.010144  0.010491  0.010506  0.010377  0.010589  0.010845  0.010344  0.010252  0.010143  0.010194  0.010248  0.009840  0.010292  0.010118  0.010206  0.010625  0.010366  0.010514  0.010066  0.010231  0.010155  0.010268  0.010528  0.010130  0.010295  0.010530  0.009988  0.009680 
 0.009928  0.009795  0.010739  0.010626  0.010646  0.010426  0.010409  0.010804  0.010465  0.010502  0.010933  0.010892  0.010490  0.010482  0.010509  0.010242  0.010848  0.010539  0.011134  0.010464  0.010861  0.010267  0.010636  0.010046  0.010488  0.010449  0.010094  0.010484  0.010620  0.010304  0.010748  0.010588  0.010280  0.010610  0.010598  0.010394  0.010545  0.010087  0.010376  0.010203  0.010590  0.010196  0.010570  0.010166  0.010007  0.010528  0.010322  0.010836  0.010564  0.009703  0.010026  0.010292  0.010282  0.010436  0.010356  0.010129  0.010272  0.010768  0.009838  0.010706  0.010914  0.010148  0.010377  0.010119  0.009883  0.010945  0.010534  0.010340  0.010292  0.010544  0.010602  0.010291  0.010368  0.010475  0.010855  0.010544  0.010659  0.011079  0.010571  0.010400  0.010426  0.010354  0.010566  0.009884  0.010607  0.010228  0.010552  0.010765  0.010590  0.010747  0.010126  0.010396  0.010272  0.010443  0.010540  0.010449  0.010447  0.010771  0.010163  0.009791 
 0.010139  0.009882  0.010842  0.010669  0.010787  0.010529  0.010699  0.010931  0.010516  0.010662  0.010968  0.010928  0.010850  0.010452  0.010603  0.010485  0.011093  0.010585  0.011033  0.010701  0.010996  0.010421  0.010897  0.010179  0.010663  0.010582  0.010453  0.010823  0.010759  0.010461  0.010962  0.010688  0.010413  0.010616  0.010754  0.010553  0.010735  0.010284  0.010699  0.010292  0.010699  0.010357  0.010621  0.010411  0.010113  0.010707  0.010364  0.010888  0.010747  0.009956  0.010181  0.010486  0.010398  0.010604  0.010308  0.010199  0.010333  0.010849  0.010087  0.010874  0.011032  0.010335  0.010413  0.010327  0.010022  0.011151  0.010650  0.010584  0.010352  0.010814  0.010740  0.010338  0.010426  0.010608  0.010879  0.010671  0.010738  0.011298  0.010679  0.010509  0.010663  0.010586  0.010637  0.010027  0.010746  0.010333  0.010767  0.010926  0.010721  0.010897  0.010006  0.010626  0.010327  0.010611  0.010626  0.010634  0.010611  0.010703  0.010151  0.010141 
 0.010245  0.010061  0.010981  0.010676  0.010982  0.010710  0.010860  0.011040  0.010616  0.010899  0.011046  0.011092  0.010937  0.010537  0.010894  0.010654  0.011080  0.010808  0.011047  0.010925  0.011253  0.010403  0.011084  0.010524  0.010865  0.010769  0.010596  0.010926  0.010995  0.010567  0.011201  0.010759  0.010573  0.010814  0.010943  0.010647  0.010820  0.010446  0.010827  0.010379  0.011026  0.010501  0.010850  0.010417  0.010275  0.010787  0.010554  0.011005  0.010780  0.010197  0.010398  0.010573  0.010486  0.010860  0.010581  0.010244  0.010454  0.010975  0.010255  0.010971  0.011123  0.010511  0.010622  0.010427  0.010190  0.011292  0.010785  0.010548  0.010573  0.010904  0.010741  0.010581  0.010553  0.010633  0.011001  0.010765  0.010927  0.011374  0.010820  0.010632  0.010774  0.010669  0.010666  0.010148  0.010808  0.010459  0.010758  0.010986  0.010810  0.010939  0.010289  0.010897  0.010542  0.010805  0.010763  0.010727  0.010638  0.010844  0.010404  0.010284 
 0.010428  0.010269  0.011104  0.010781  0.011242  0.010918  0.011192  0.011187  0.010955  0.011057  0.011197  0.011167  0.011017  0.010777  0.011175  0.010908  0.011307  0.011027  0.011119  0.011141  0.011369  0.010600  0.011281  0.010667  0.010933  0.010958  0.010850  0.010866  0.011026  0.010767  0.011425  0.010957  0.010808  0.010978  0.011205  0.010696  0.010921  0.010706  0.010882  0.010496  0.010958  0.010760  0.011110  0.010544  0.010377  0.010882  0.010691  0.011184  0.010938  0.010424  0.010727  0.010679  0.010750  0.010874  0.010760  0.010430  0.010440  0.011090  0.010475  0.011155  0.011258  0.010753  0.010741  0.010593  0.010381  0.011332  0.010788  0.010600  0.010736  0.011108  0.011028  0.010613  0.010813  0.010818  0.011224  0.010978  0.011076  0.011652  0.010934  0.010720  0.011023  0.010764  0.010988  0.010296  0.010709  0.010687  0.010888  0.011192  0.010675  0.010943  0.010298  0.011110  0.010738  0.010874  0.010933  0.010985  0.010676  0.011124  0.010532  0.010470 
 0.010539  0.010566  0.011447  0.011015  0.011625  0.011169  0.011344  0.011363  0.011109  0.011247  0.011438  0.011311  0.011258  0.011122  0.011430  0.011137  0.011652  0.011300  0.011274  0.011447  0.011632  0.010845  0.011643  0.011105  0.011167  0.011179  0.011034  0.011031  0.011248  0.010822  0.011615  0.010987  0.010985  0.011214  0.011318  0.010821  0.011210  0.010923  0.011159  0.010707  0.011200  0.011010  0.011325  0.010822  0.010527  0.011113  0.010898  0.011308  0.011107  0.010635  0.010980  0.010810  0.011006  0.011040  0.010965  0.010639  0.010675  0.011342  0.010640  0.011255  0.011427  0.011083  0.011041  0.010741  0.010615  0.011516  0.011117  0.010974  0.011180  0.011246  0.011247  0.010792  0.010989  0.011141  0.011545  0.011059  0.011138  0.011935  0.011107  0.010932  0.011142  0.010950  0.011336  0.010631  0.010970  0.010880  0.011139  0.011410  0.010853  0.011102  0.010366  0.011329  0.010975  0.011287  0.011067  0.011266  0.010978  0.011264  0.010759  0.010740 
 0.010758  0.010584  0.011469  0.011125  0.011754  0.011151  0.011528  0.011559  0.011322  0.011434  0.011715  0.011494  0.011495  0.011281  0.011635  0.011367  0.011912  0.011516  0.011459  0.011614  0.011855  0.011000  0.011790  0.011190  0.011255  0.011349  0.011274  0.011215  0.011506  0.011017  0.011690  0.011222  0.011234  0.011348  0.011450  0.011088  0.011378  0.011212  0.011329  0.010986  0.011438  0.011225  0.011658  0.010984  0.010652  0.011228  0.011110  0.011719  0.011301  0.010991  0.011134  0.011027  0.011181  0.011249  0.011283  0.010813  0.010912  0.011503  0.010817  0.011455  0.011627  0.011318  0.010997  0.010892  0.010809  0.011675  0.011273  0.011207  0.011625  0.011492  0.011333  0.010984  0.011171  0.011206  0.011778  0.011331  0.011216  0.012027  0.011391  0.011055  0.011338  0.011148  0.011480  0.011070  0.011209  0.010981  0.011237  0.011603  0.010979  0.011222  0.010753  0.011606  0.011176  0.011584  0.011170  0.011421  0.011156  0.011525  0.010869  0.011070 
 0.010947  0.010622  0.011571  0.011365  0.011755  0.011094  0.011480  0.011539  0.011511  0.011606  0.011660  0.011508  0.011665  0.011335  0.011850  0.011529  0.011930  0.011426  0.011573  0.011556  0.011955  0.011150  0.011878  0.011353  0.011282  0.011496  0.011354  0.011205  0.011503  0.011030  0.011957  0.011290  0.011465  0.011544  0.011578  0.011172  0.011471  0.011226  0.011466  0.011055  0.011529  0.011563  0.011826  0.011040  0.010855  0.011334  0.011376  0.011656  0.011471  0.011203  0.011218  0.011077  0.011262  0.011440  0.011408  0.010862  0.011058  0.011541  0.011018  0.011550  0.011828  0.011382  0.011134  0.010940  0.010908  0.011641  0.011548  0.011259  0.011654  0.011534  0.011524  0.011072  0.011223  0.011349  0.011932  0.011395  0.011419  0.012030  0.011467  0.011100  0.011350  0.011299  0.011544  0.011110  0.011312  0.011315  0.011442  0.011607  0.011030  0.011325  0.010776  0.011735  0.011342  0.011708  0.011302  0.011380  0.011169  0.011503  0.010934  0.011257 
 0.011046  0.010794  0.011726  0.011626  0.011863  0.011358  0.011663  0.011786  0.011669  0.011807  0.011771  0.011663  0.011898  0.011435  0.011989  0.011495  0.011954  0.011533  0.011700  0.011568  0.011985  0.011417  0.011857  0.011619  0.011556  0.011611  0.011537  0.011411  0.011605  0.011155  0.012051  0.011483  0.011668  0.011697  0.011701  0.011313  0.011710  0.011319  0.011674  0.011281  0.011712  0.011834  0.011978  0.011315  0.010918  0.011476  0.011449  0.011643  0.011426  0.011233  0.011305  0.011285  0.011393  0.011450  0.011563  0.011019  0.011158  0.011738  0.011261  0.011676  0.011966  0.011526  0.011261  0.010927  0.011112  0.011804  0.011684  0.011348  0.011744  0.011697  0.011596  0.011107  0.011391  0.011656  0.011936  0.011558  0.011659  0.012305  0.011625  0.011394  0.011654  0.011313  0.011585  0.011401  0.011473  0.011513  0.011451  0.011810  0.011035  0.011592  0.010945  0.011905  0.011543  0.011727  0.011390  0.011469  0.011354  0.011672  0.011156  0.011263 
 0.011445  0.011097  0.012103  0.011906  0.012126  0.011632  0.011917  0.012102  0.012042  0.012037  0.012007  0.011844  0.012171  0.011731  0.012353  0.011692  0.012085  0.011890  0.012049  0.011789  0.012205  0.011801  0.012198  0.012048  0.011770  0.011902  0.011725  0.011677  0.011780  0.011503  0.012429  0.011608  0.011926  0.011990  0.012084  0.011630  0.012010  0.011699  0.012048  0.011608  0.011988  0.012183  0.012372  0.011655  0.011554  0.011832  0.011713  0.011815  0.011778  0.011377  0.011584  0.011562  0.011641  0.011759  0.011996  0.011403  0.011317  0.012023  0.011590  0.011852  0.012247  0.011937  0.011566  0.011264  0.011521  0.012025  0.011924  0.011675  0.012064  0.012045  0.011898  0.011449  0.011648  0.012131  0.012202  0.011913  0.011865  0.012573  0.012017  0.011558  0.011769  0.011399  0.011886  0.011634  0.011766  0.011910  0.011784  0.012191  0.011244  0.011863  0.011294  0.012119  0.011776  0.011900  0.011590  0.011729  0.011554  0.011808  0.011529  0.011694 
 0.011712  0.011410  0.012383  0.012094  0.012316  0.011950  0.012224  0.012286  0.012386  0.012213  0.012251  0.012067  0.012435  0.012053  0.012644  0.011958  0.012244  0.012178  0.012251  0.012170  0.012429  0.012091  0.012458  0.012330  0.012090  0.012182  0.012103  0.011851  0.012044  0.011856  0.012672  0.011799  0.012202  0.012153  0.012342  0.011776  0.012185  0.011855  0.012382  0.011914  0.012165  0.012540  0.012613  0.011855  0.011795  0.011981  0.012079  0.012085  0.011964  0.011608  0.011796  0.011786  0.011825  0.011993  0.012252  0.011784  0.011625  0.012286  0.011888  0.012287  0.012569  0.012193  0.011860  0.011454  0.011825  0.012293  0.012142  0.011938  0.012349  0.012209  0.012229  0.011811  0.011906  0.012385  0.012429  0.012217  0.012198  0.012750  0.012242  0.011747  0.012042  0.011704  0.012126  0.011939  0.011982  0.012282  0.012068  0.012623  0.011544  0.012092  0.011594  0.012440  0.011954  0.012141  0.011851  0.011962  0.011860  0.012030  0.011657  0.011967 
 0.011879  0.011726  0.012408  0.012298  0.012549  0.012072  0.012264  0.012358  0.012445  0.012322  0.012338  0.012345  0.012569  0.012258  0.012850  0.012045  0.012427  0.012297  0.012495  0.012345  0.012520  0.012197  0.012703  0.012534  0.012297  0.012397  0.012292  0.011973  0.012300  0.011884  0.012890  0.011959  0.012455  0.012401  0.012599  0.011784  0.012339  0.012054  0.012410  0.011943  0.012423  0.012848  0.012663  0.012037  0.012020  0.012190  0.012326  0.012366  0.012186  0.011801  0.011877  0.011846  0.011969  0.012093  0.012444  0.011884  0.011737  0.012365  0.012049  0.012402  0.012702  0.012290  0.012116  0.011669  0.012025  0.012557  0.012263  0.012074  0.012588  0.012369  0.012374  0.012047  0.012228  0.012506  0.012747  0.012533  0.012426  0.012998  0.012360  0.011957  0.012306  0.011887  0.012328  0.012197  0.012278  0.012525  0.012102  0.012871  0.011905  0.012444  0.011903  0.012586  0.012087  0.012331  0.011965  0.012160  0.011992  0.012170  0.011896  0.012124 
 0.012177  0.012096  0.012805  0.012756  0.012897  0.012268  0.012552  0.012704  0.012713  0.012701  0.012573  0.012580  0.012763  0.012674  0.013067  0.012358  0.012711  0.012480  0.012757  0.012706  0.012909  0.012416  0.012928  0.012845  0.012619  0.012749  0.012756  0.012145  0.012764  0.012254  0.013086  0.012308  0.012664  0.012666  0.012901  0.012157  0.012631  0.012370  0.012651  0.012100  0.012698  0.013076  0.012970  0.012230  0.012280  0.012492  0.012635  0.012727  0.012481  0.012062  0.012048  0.012323  0.012288  0.012301  0.012641  0.012232  0.011893  0.012743  0.012220  0.012736  0.013086  0.012664  0.012414  0.011952  0.012357  0.012769  0.012549  0.012349  0.012959  0.012642  0.012795  0.012322  0.012503  0.012812  0.013039  0.012693  0.012664  0.013141  0.012700  0.012107  0.012579  0.012246  0.012437  0.012483  0.012572  0.012903  0.012429  0.013090  0.012339  0.012730  0.012212  0.012885  0.012438  0.012724  0.012388  0.012647  0.012322  0.012537  0.012255  0.012338 
 0.012357  0.012328  0.012970  0.013007  0.013189  0.012451  0.012791  0.012857  0.012905  0.012768  0.012704  0.012841  0.012958  0.012871  0.013318  0.012481  0.012893  0.012620  0.012924  0.012872  0.012988  0.012595  0.013034  0.013029  0.012955  0.013025  0.012876  0.012350  0.012988  0.012561  0.013298  0.012585  0.012866  0.012712  0.013149  0.012385  0.012917  0.012592  0.012724  0.012370  0.012988  0.013245  0.013176  0.012519  0.012348  0.012716  0.012727  0.012926  0.012739  0.012280  0.012162  0.012537  0.012535  0.012430  0.012802  0.012502  0.012104  0.013034  0.012432  0.012946  0.013254  0.012884  0.012749  0.012119  0.012605  0.012928  0.012735  0.012439  0.013008  0.012952  0.013013  0.012498  0.012621  0.013072  0.013258  0.012945  0.012806  0.013311  0.012935  0.012301  0.012797  0.012539  0.012743  0.012733  0.012813  0.013197  0.012684  0.013314  0.012568  0.012957  0.012497  0.012939  0.012609  0.012899  0.012603  0.012851  0.012564  0.012736  0.012532  0.012652 
 0.012514  0.012545  0.013143  0.013207  0.013404  0.012629  0.012967  0.013048  0.013024  0.012914  0.012772  0.012986  0.013063  0.012994  0.013452  0.012694  0.013010  0.012747  0.013123  0.012954  0.013094  0.012919  0.013298  0.013211  0.013067  0.013117  0.013011  0.012503  0.013116  0.012799  0.013427  0.012671  0.013059  0.012850  0.013328  0.012572  0.012942  0.012838  0.012811  0.012535  0.013162  0.013440  0.013286  0.012592  0.012603  0.012831  0.012837  0.013059  0.013049  0.012363  0.012407  0.012853  0.012717  0.012536  0.013000  0.012615  0.012281  0.013241  0.012543  0.012991  0.013372  0.012943  0.012937  0.012266  0.012583  0.013091  0.012908  0.012522  0.013145  0.013058  0.013227  0.012639  0.012653  0.013267  0.013481  0.013005  0.012834  0.013479  0.013100  0.012427  0.012949  0.012679  0.012848  0.012876  0.013012  0.013258  0.012721  0.013466  0.012688  0.013141  0.012669  0.013167  0.012721  0.013054  0.012842  0.013040  0.012584  0.012866  0.012708  0.012779 
 0.012674  0.012767  0.013354  0.013400  0.013586  0.012864  0.013254  0.013107  0.013363  0.013109  0.013049  0.013296  0.013259  0.013269  0.013734  0.012900  0.013318  0.012987  0.013399  0.013024  0.013306  0.013147  0.013493  0.013494  0.013309  0.013280  0.013153  0.012626  0.013373  0.013138  0.013624  0.012824  0.013276  0.012968  0.013511  0.012824  0.013212  0.013004  0.012976  0.012828  0.013425  0.013703  0.013472  0.012802  0.012951  0.013019  0.012966  0.013258  0.013256  0.012554  0.012649  0.013184  0.012941  0.012733  0.013189  0.012748  0.012531  0.013402  0.012735  0.013309  0.013642  0.013337  0.013273  0.012567  0.012891  0.013257  0.013206  0.012838  0.013430  0.013225  0.013583  0.012919  0.012689  0.013535  0.013601  0.013260  0.013148  0.013772  0.013256  0.012626  0.013178  0.012788  0.013124  0.013083  0.013276  0.013581  0.013044  0.013679  0.012902  0.013388  0.012934  0.013284  0.012807  0.013362  0.013035  0.013282  0.012840  0.013015  0.012893  0.013021 
 0.012919  0.013026  0.013520  0.013548  0.013822  0.013066  0.013392  0.013148  0.013504  0.013407  0.013058  0.013463  0.013469  0.013424  0.013922  0.013114  0.013467  0.013196  0.013697  0.013277  0.013539  0.013414  0.013750  0.013708  0.013509  0.013472  0.013451  0.012904  0.013637  0.013441  0.013794  0.013018  0.013360  0.013167  0.013789  0.012968  0.013414  0.013262  0.013251  0.012943  0.013593  0.013798  0.013608  0.013128  0.013183  0.013160  0.013115  0.013303  0.013397  0.012784  0.012804  0.013352  0.013139  0.013061  0.013442  0.012957  0.012723  0.013630  0.012934  0.013368  0.013801  0.013559  0.013400  0.012811  0.013031  0.013402  0.013381  0.013102  0.013596  0.013394  0.013846  0.013176  0.012890  0.013677  0.013822  0.013390  0.013408  0.014013  0.013546  0.012933  0.013285  0.012952  0.013313  0.013328  0.013351  0.013798  0.013270  0.013974  0.013158  0.013485  0.013049  0.013447  0.013018  0.013596  0.013286  0.013391  0.012919  0.013212  0.013113  0.013137 
 0.013028  0.013109  0.013588  0.013655  0.013898  0.013225  0.013546  0.013177  0.013735  0.013510  0.013170  0.013601  0.013604  0.013636  0.013918  0.013276  0.013607  0.013356  0.013804  0.013365  0.013557  0.013500  0.013822  0.013813  0.013625  0.013549  0.013617  0.013023  0.013712  0.013546  0.013793  0.013103  0.013422  0.013353  0.013932  0.013115  0.013530  0.013324  0.013311  0.013140  0.013761  0.014028  0.013651  0.013241  0.013378  0.013363  0.013209  0.013513  0.013512  0.013049  0.013006  0.013510  0.013269  0.013133  0.013580  0.013149  0.012831  0.013721  0.013115  0.013465  0.013831  0.013517  0.013459  0.012977  0.013270  0.013584  0.013538  0.013136  0.013759  0.013628  0.014006  0.013356  0.012980  0.013768  0.013945  0.013489  0.013600  0.014146  0.013565  0.013088  0.013456  0.012990  0.013492  0.013424  0.013555  0.013958  0.013417  0.014137  0.013287  0.013680  0.013213  0.013605  0.013066  0.013627  0.013479  0.013467  0.013063  0.013297  0.013099  0.013306 
 0.013247  0.013214  0.013708  0.013639  0.013883  0.013275  0.013589  0.013122  0.013736  0.013526  0.013289  0.013622  0.013680  0.013763  0.013952  0.013214  0.013573  0.013423  0.013716  0.013386  0.013617  0.013486  0.013933  0.013952  0.013739  0.013459  0.013688  0.013105  0.013767  0.013519  0.013898  0.013225  0.013535  0.013405  0.013933  0.013066  0.013666  0.013347  0.013380  0.013114  0.013816  0.014076  0.013745  0.013240  0.013509  0.013423  0.013312  0.013550  0.013522  0.013191  0.012943  0.013677  0.013380  0.013187  0.013729  0.013237  0.012899  0.013767  0.013133  0.013385  0.013890  0.013612  0.013450  0.013022  0.013321  0.013642  0.013606  0.013206  0.013855  0.013627  0.013993  0.013398  0.012952  0.013856  0.013944  0.013465  0.013722  0.014195  0.013551  0.013160  0.013511  0.013055  0.013383  0.013447  0.013564  0.013920  0.013504  0.014246  0.013380  0.013744  0.013228  0.013599  0.013197  0.013721  0.013373  0.013548  0.013103  0.013421  0.013155  0.013259 
 0.013390  0.013314  0.013797  0.013829  0.014128  0.013398  0.013747  0.013208  0.013818  0.013520  0.013507  0.013681  0.013734  0.013990  0.014177  0.013465  0.013742  0.013615  0.013868  0.013527  0.013788  0.013718  0.013990  0.014049  0.013970  0.013602  0.013802  0.013266  0.013955  0.013639  0.013999  0.013356  0.013686  0.013549  0.014112  0.013265  0.013755  0.013590  0.013431  0.013204  0.013982  0.014256  0.013900  0.013357  0.013683  0.013537  0.013351  0.013686  0.013698  0.013272  0.013134  0.013832  0.013534  0.013308  0.013743  0.013153  0.013053  0.013930  0.013301  0.013407  0.014079  0.013855  0.013613  0.013071  0.013526  0.013735  0.013802  0.013322  0.014025  0.013777  0.014144  0.013469  0.012982  0.013987  0.014025  0.013688  0.014027  0.014219  0.013641  0.013221  0.013715  0.013175  0.013447  0.013545  0.013778  0.014133  0.013682  0.014296  0.013546  0.013829  0.013356  0.013747  0.013277  0.013928  0.013506  0.013694  0.013287  0.013488  0.013306  0.013524 
 0.013511  0.013560  0.013850  0.013843  0.014244  0.013536  0.013845  0.013361  0.014079  0.013802  0.013766  0.013820  0.013837  0.013985  0.014334  0.013558  0.013744  0.013828  0.013838  0.013478  0.013733  0.013800  0.014064  0.014209  0.013979  0.013733  0.013908  0.013363  0.013970  0.013714  0.014038  0.013514  0.013808  0.013651  0.014228  0.013342  0.013851  0.013663  0.013434  0.013505  0.014135  0.014330  0.014046  0.013362  0.013732  0.013726  0.013603  0.013757  0.013808  0.013375  0.013405  0.013942  0.013623  0.013479  0.013803  0.013267  0.013250  0.014185  0.013334  0.013564  0.014206  0.013817  0.013597  0.013130  0.013757  0.013732  0.014013  0.013385  0.014106  0.013865  0.014141  0.013572  0.013122  0.014015  0.014156  0.013777  0.013988  0.014320  0.013774  0.013263  0.013701  0.013187  0.013293  0.013618  0.013913  0.014219  0.013829  0.014321  0.013655  0.013872  0.013505  0.013794  0.013544  0.013914  0.013647  0.013816  0.013339  0.013562  0.013382  0.013617 
 0.013617  0.013719  0.014046  0.013921  0.014260  0.013665  0.013934  0.013437  0.014188  0.013823  0.013851  0.013935  0.013934  0.014247  0.014562  0.013813  0.013969  0.013934  0.013921  0.013546  0.013870  0.013885  0.014238  0.014276  0.014167  0.013779  0.014126  0.013474  0.014096  0.013895  0.014187  0.013680  0.013818  0.013589  0.014344  0.013462  0.013953  0.013751  0.013656  0.013577  0.014191  0.014447  0.014193  0.013516  0.013936  0.013770  0.013844  0.013858  0.013942  0.013553  0.013428  0.014057  0.013824  0.013476  0.013828  0.013421  0.013421  0.014264  0.013417  0.013744  0.014294  0.014040  0.013685  0.013233  0.013913  0.013846  0.014024  0.013455  0.014311  0.014128  0.014276  0.013675  0.013363  0.014343  0.014315  0.013889  0.014017  0.014441  0.013782  0.013492  0.013807  0.013474  0.013406  0.013775  0.013967  0.014420  0.013882  0.014395  0.013760  0.013932  0.013734  0.013927  0.013635  0.013946  0.013758  0.013871  0.013484  0.013707  0.013539  0.013720 
 0.013805  0.013855  0.014114  0.014080  0.014312  0.013820  0.014076  0.013582  0.014386  0.013974  0.013928  0.014103  0.014022  0.014361  0.014471  0.013856  0.014045  0.014019  0.014099  0.013725  0.013995  0.013965  0.014223  0.014273  0.014241  0.013772  0.014244  0.013628  0.014085  0.014011  0.014318  0.013775  0.013958  0.013706  0.014404  0.013649  0.013991  0.013652  0.013691  0.013653  0.014151  0.014543  0.014132  0.013646  0.014080  0.013918  0.014015  0.013998  0.014112  0.013531  0.013536  0.014092  0.013856  0.013564  0.013938  0.013677  0.013416  0.014256  0.013480  0.013788  0.014391  0.014066  0.013758  0.013168  0.013992  0.013936  0.014051  0.013537  0.014413  0.014268  0.014275  0.013764  0.013423  0.014351  0.014510  0.014004  0.014030  0.014448  0.013988  0.013581  0.013863  0.013584  0.013551  0.013807  0.014141  0.014447  0.013919  0.014654  0.013796  0.013973  0.013870  0.013985  0.013783  0.014156  0.013761  0.013905  0.013527  0.013836  0.013663  0.013818 
 0.013930  0.014114  0.014262  0.014223  0.014431  0.013782  0.014174  0.013717  0.014429  0.014024  0.013951  0.014268  0.014109  0.014381  0.014555  0.013847  0.014235  0.014066  0.014158  0.013759  0.014024  0.014047  0.014313  0.014406  0.014276  0.013901  0.014274  0.013737  0.014248  0.014103  0.014421  0.013720  0.014112  0.013827  0.014549  0.013791  0.014035  0.013819  0.013917  0.013875  0.014163  0.014618  0.014145  0.013653  0.014127  0.014045  0.014122  0.014100  0.014237  0.013631  0.013619  0.014225  0.013960  0.013731  0.014132  0.013743  0.013471  0.014241  0.013609  0.013983  0.014432  0.014184  0.013787  0.013379  0.014139  0.014069  0.014178  0.013538  0.014491  0.014367  0.014407  0.013831  0.013627  0.014387  0.014528  0.014081  0.014085  0.014437  0.014093  0.013634  0.014043  0.013720  0.013695  0.013959  0.014202  0.014411  0.013913  0.014721  0.013942  0.013985  0.013937  0.014149  0.013832  0.014366  0.013831  0.014043  0.013514  0.013931  0.013741  0.013971 
 0.014064  0.014271  0.014385  0.014297  0.014469  0.013811  0.014176  0.013785  0.014506  0.014064  0.013995  0.014410  0.014187  0.014410  0.014604  0.013942  0.014388  0.013916  0.014329  0.013875  0.014120  0.014199  0.014345  0.014456  0.014361  0.013915  0.014277  0.013897  0.014317  0.014164  0.014501  0.013742  0.014178  0.013861  0.014538  0.014074  0.014201  0.013836  0.014161  0.013929  0.013954  0.014716  0.014091  0.013628  0.014177  0.014081  0.014208  0.014044  0.014397  0.013775  0.013629  0.014256  0.013884  0.013838  0.014214  0.013872  0.013579  0.014280  0.013754  0.014037  0.014500  0.014214  0.013821  0.013483  0.014238  0.014108  0.014305  0.013660  0.014469  0.014593  0.014369  0.013963  0.013673  0.014454  0.014497  0.014115  0.014098  0.014573  0.014199  0.013715  0.014050  0.013817  0.013688  0.013995  0.014240  0.014467  0.014071  0.014870  0.014170  0.013924  0.014136  0.014150  0.013928  0.014410  0.013974  0.014146  0.013580  0.014024  0.013811  0.013857 
 0.014264  0.014337  0.014557  0.014403  0.014593  0.013956  0.014445  0.013969  0.014799  0.014252  0.014283  0.014594  0.014386  0.014345  0.014601  0.014167  0.014649  0.014156  0.014572  0.014075  0.014180  0.014359  0.014578  0.014699  0.014556  0.014251  0.014378  0.014106  0.014355  0.014408  0.014679  0.013771  0.014405  0.014018  0.014769  0.014273  0.014450  0.014001  0.014207  0.014092  0.014214  0.014934  0.014290  0.013805  0.014393  0.014442  0.014421  0.014294  0.014476  0.013842  0.013871  0.014357  0.014039  0.014057  0.014520  0.014111  0.013760  0.014406  0.014017  0.014297  0.014652  0.014447  0.013966  0.013694  0.014336  0.014259  0.014509  0.013933  0.014708  0.014783  0.014514  0.014240  0.013858  0.014497  0.014689  0.014352  0.014172  0.014602  0.014451  0.013973  0.014188  0.013979  0.013835  0.014226  0.014479  0.014515  0.014203  0.015085  0.014403  0.014115  0.014348  0.014330  0.013998  0.014614  0.014163  0.014309  0.013880  0.014261  0.013980  0.014131 
 0.014433  0.014392  0.014622  0.014536  0.014653  0.013964  0.014462  0.014083  0.014846  0.014319  0.014372  0.014659  0.014504  0.014488  0.014603  0.014197  0.014640  0.014238  0.014699  0.014277  0.014336  0.014415  0.014609  0.014717  0.014755  0.014368  0.014370  0.014142  0.014396  0.014373  0.014747  0.013782  0.014530  0.014109  0.014840  0.014349  0.014669  0.014114  0.014341  0.014202  0.014253  0.014812  0.014227  0.013848  0.014532  0.014408  0.014605  0.014168  0.014503  0.013928  0.013972  0.014476  0.014227  0.014235  0.014635  0.014168  0.013781  0.014462  0.013993  0.014340  0.014693  0.014399  0.014123  0.013827  0.014452  0.014394  0.014591  0.014095  0.014833  0.014849  0.014658  0.014171  0.014095  0.014763  0.014648  0.014440  0.014326  0.014663  0.014676  0.013885  0.014344  0.014068  0.013891  0.014322  0.014594  0.014717  0.014285  0.015205  0.014484  0.014106  0.014510  0.014387  0.014205  0.014724  0.014228  0.014303  0.013958  0.014367  0.013914  0.014380 
 0.014495  0.014492  0.014650  0.014570  0.014648  0.013846  0.014580  0.014082  0.014950  0.014396  0.014355  0.014555  0.014429  0.014563  0.014538  0.014137  0.014705  0.014169  0.014610  0.014276  0.014530  0.014412  0.014498  0.014785  0.014870  0.014439  0.014484  0.014144  0.014420  0.014265  0.014741  0.013870  0.014533  0.013998  0.014740  0.014198  0.014870  0.014205  0.014290  0.014156  0.014303  0.014681  0.014285  0.013895  0.014558  0.014387  0.014646  0.014146  0.014421  0.013893  0.013949  0.014539  0.014305  0.014176  0.014836  0.014140  0.013786  0.014619  0.013854  0.014392  0.014641  0.014526  0.014289  0.013936  0.014441  0.014402  0.014528  0.013993  0.014947  0.014868  0.014557  0.014190  0.014172  0.014737  0.014507  0.014398  0.014355  0.014584  0.014704  0.013958  0.014333  0.014076  0.014061  0.014281  0.014777  0.014939  0.014244  0.015184  0.014341  0.014113  0.014553  0.014526  0.014172  0.014738  0.014193  0.014304  0.014005  0.014394  0.013935  0.014513 
 0.014735  0.014774  0.014779  0.014719  0.014873  0.013964  0.014585  0.014209  0.015112  0.014470  0.014423  0.014702  0.014569  0.014734  0.014620  0.014269  0.014928  0.014470  0.014715  0.014633  0.014787  0.014578  0.014813  0.014955  0.014983  0.014563  0.014481  0.014406  0.014710  0.014471  0.014976  0.014082  0.014621  0.014246  0.014822  0.014244  0.015127  0.014391  0.014520  0.014410  0.014361  0.014827  0.014401  0.014160  0.014735  0.014476  0.014922  0.014241  0.014453  0.014237  0.014065  0.014776  0.014492  0.014516  0.014945  0.014476  0.013936  0.014923  0.014075  0.014696  0.014815  0.014490  0.014420  0.014188  0.014566  0.014562  0.014627  0.014156  0.015147  0.014901  0.014784  0.014342  0.014428  0.014913  0.014608  0.014668  0.014380  0.014621  0.014897  0.014167  0.014580  0.014292  0.014293  0.014381  0.014911  0.015015  0.014416  0.015050  0.014533  0.014288  0.014671  0.014694  0.014267  0.014905  0.014238  0.014369  0.014335  0.014589  0.014132  0.014718 
 0.014845  0.014908  0.014957  0.014786  0.015135  0.014160  0.014752  0.014401  0.015259  0.014636  0.014579  0.014877  0.014695  0.015036  0.014748  0.014516  0.015064  0.014669  0.014766  0.014703  0.014953  0.014763  0.015094  0.015065  0.015085  0.014772  0.014710  0.014552  0.014850  0.014670  0.015054  0.014154  0.014766  0.014264  0.014893  0.014416  0.015182  0.014390  0.014550  0.014393  0.014476  0.014993  0.014596  0.014365  0.014958  0.014684  0.014991  0.014367  0.014570  0.014331  0.014118  0.014932  0.014499  0.014736  0.015191  0.014533  0.014050  0.015020  0.014314  0.014925  0.014925  0.014542  0.014512  0.014337  0.014665  0.014579  0.014671  0.014466  0.015038  0.015096  0.014994  0.014515  0.014763  0.015115  0.014839  0.014689  0.014517  0.014740  0.015074  0.014235  0.014698  0.014391  0.014476  0.014527  0.015178  0.015305  0.014736  0.015119  0.014664  0.014517  0.014769  0.014861  0.014393  0.014878  0.014370  0.014555  0.014471  0.014551  0.014251  0.015034 
 0.014908  0.014983  0.015165  0.014882  0.015218  0.014226  0.014948  0.014627  0.015519  0.014799  0.014648  0.015144  0.014926  0.015126  0.014831  0.014451  0.015222  0.014789  0.014766  0.014866  0.015072  0.014920  0.015220  0.015132  0.015282  0.014951  0.014918  0.014789  0.014952  0.014763  0.015147  0.014297  0.014815  0.014327  0.015021  0.014571  0.015084  0.014594  0.014633  0.014472  0.014706  0.015180  0.014740  0.014377  0.015013  0.014898  0.015120  0.014752  0.014736  0.014437  0.014167  0.015167  0.014528  0.014810  0.015386  0.014620  0.014207  0.015195  0.014504  0.015028  0.015229  0.014675  0.014728  0.014477  0.014742  0.014765  0.014885  0.014501  0.015055  0.015111  0.015047  0.014717  0.014873  0.015185  0.015060  0.014570  0.014636  0.014867  0.015253  0.014394  0.014969  0.014584  0.014573  0.014671  0.015288  0.015207  0.014751  0.015179  0.014824  0.014592  0.014995  0.014952  0.014598  0.015003  0.014498  0.014760  0.014642  0.014833  0.014556  0.015222 
 0.015085  0.015156  0.015238  0.014979  0.015361  0.014229  0.015188  0.014874  0.015562  0.014958  0.014880  0.015073  0.015115  0.015183  0.015053  0.014742  0.015239  0.014878  0.015001  0.015149  0.015265  0.015101  0.015236  0.015282  0.015422  0.015033  0.014999  0.015038  0.015146  0.014834  0.015257  0.014539  0.014805  0.014507  0.015097  0.014790  0.015100  0.014791  0.014778  0.014582  0.014857  0.015197  0.014731  0.014596  0.015256  0.015065  0.015087  0.014909  0.014897  0.014726  0.014214  0.015277  0.014672  0.014945  0.015575  0.014750  0.014501  0.015306  0.014591  0.015181  0.015437  0.014771  0.014780  0.014627  0.014732  0.014927  0.015168  0.014623  0.015201  0.015186  0.015183  0.014721  0.015209  0.015303  0.015297  0.014879  0.014693  0.015091  0.015382  0.014628  0.014907  0.014828  0.014812  0.014834  0.015365  0.015210  0.014855  0.015372  0.014922  0.014799  0.015155  0.015089  0.014691  0.015061  0.014674  0.014974  0.014781  0.015060  0.014739  0.015348 
 0.015454  0.015281  0.015462  0.015074  0.015552  0.014430  0.015249  0.015219  0.015709  0.015136  0.015144  0.015133  0.015448  0.015313  0.015227  0.014919  0.015450  0.015160  0.015058  0.015345  0.015517  0.015291  0.015437  0.015465  0.015717  0.015180  0.015199  0.015227  0.015384  0.014966  0.015374  0.014766  0.015009  0.014698  0.015356  0.015038  0.015453  0.015078  0.015084  0.014808  0.014994  0.015531  0.014820  0.014840  0.015354  0.015159  0.015469  0.015200  0.015197  0.014997  0.014485  0.015474  0.014824  0.015134  0.015809  0.014946  0.014624  0.015558  0.014800  0.015469  0.015769  0.015034  0.015081  0.014888  0.015094  0.015166  0.015308  0.014774  0.015521  0.015331  0.015393  0.014853  0.015350  0.015589  0.015538  0.015142  0.014860  0.015363  0.015590  0.014917  0.015239  0.014987  0.015098  0.015203  0.015644  0.015568  0.015039  0.015641  0.015159  0.014997  0.015528  0.015326  0.015021  0.015345  0.014755  0.015132  0.015018  0.015235  0.015057  0.015555 
 0.015712  0.015587  0.015714  0.015376  0.015661  0.014684  0.015407  0.015361  0.016008  0.015404  0.015429  0.015305  0.015618  0.015560  0.015385  0.015005  0.015679  0.015399  0.015260  0.015381  0.015770  0.015526  0.015697  0.015687  0.016010  0.015377  0.015259  0.015362  0.015589  0.015117  0.015572  0.015093  0.015210  0.014913  0.015552  0.015262  0.015622  0.015265  0.015489  0.015024  0.015319  0.015662  0.014998  0.015051  0.015430  0.015628  0.015650  0.015389  0.015394  0.015200  0.014834  0.015540  0.015122  0.015358  0.016000  0.015044  0.014862  0.015689  0.014857  0.015618  0.015971  0.015070  0.015184  0.015081  0.015341  0.015415  0.015470  0.015016  0.015643  0.015665  0.015561  0.015282  0.015527  0.015748  0.015770  0.015239  0.015168  0.015392  0.015734  0.015099  0.015546  0.015166  0.015393  0.015283  0.015740  0.015695  0.015271  0.015815  0.015422  0.015231  0.015790  0.015566  0.015262  0.015555  0.015065  0.015439  0.015079  0.015450  0.015363  0.015984 
 0.015828  0.015778  0.015962  0.015574  0.015874  0.014860  0.015582  0.015448  0.016219  0.015562  0.015722  0.015599  0.015850  0.015619  0.015623  0.015080  0.015923  0.015619  0.015440  0.015678  0.016035  0.016007  0.015928  0.015961  0.016343  0.015646  0.015429  0.015482  0.015923  0.015297  0.015748  0.015342  0.015512  0.015216  0.015746  0.015456  0.015879  0.015620  0.015784  0.015300  0.015509  0.016045  0.015312  0.015421  0.015626  0.015988  0.015921  0.015747  0.015675  0.015486  0.015220  0.015731  0.015411  0.015667  0.016197  0.015316  0.015135  0.015917  0.015171  0.015852  0.016155  0.015150  0.015439  0.015350  0.015683  0.015788  0.015737  0.015156  0.015812  0.015915  0.015810  0.015493  0.015684  0.015829  0.016054  0.015432  0.015358  0.015670  0.016038  0.015280  0.015877  0.015372  0.015642  0.015453  0.015818  0.015851  0.015500  0.015988  0.015713  0.015470  0.016103  0.015743  0.015412  0.015876  0.015342  0.015673  0.015256  0.015763  0.015496  0.016209 
 0.015996  0.015905  0.016195  0.015697  0.016084  0.015174  0.015721  0.015753  0.016402  0.015681  0.015830  0.015680  0.015990  0.015799  0.015869  0.015397  0.016162  0.015906  0.015737  0.015931  0.016127  0.016169  0.015935  0.016137  0.016461  0.015662  0.015701  0.015666  0.016012  0.015524  0.015928  0.015464  0.015680  0.015434  0.015959  0.015608  0.015959  0.015760  0.015952  0.015533  0.015807  0.015970  0.015581  0.015671  0.015666  0.016074  0.016012  0.016093  0.015844  0.015700  0.015505  0.015957  0.015679  0.015857  0.016355  0.015518  0.015356  0.016014  0.015379  0.016179  0.016309  0.015292  0.015482  0.015697  0.015957  0.015950  0.015818  0.015300  0.016067  0.016113  0.015982  0.015749  0.015770  0.016195  0.016222  0.015473  0.015591  0.015770  0.016168  0.015448  0.016099  0.015541  0.015895  0.015665  0.016051  0.016043  0.015663  0.016044  0.015965  0.015556  0.016260  0.016077  0.015537  0.016021  0.015502  0.015946  0.015455  0.015887  0.015560  0.016522 
 0.016181  0.015980  0.016421  0.015898  0.016225  0.015267  0.015995  0.015930  0.016638  0.015995  0.015793  0.015998  0.016151  0.015964  0.016094  0.015596  0.016326  0.016085  0.015942  0.016237  0.016294  0.016447  0.016170  0.016260  0.016565  0.015894  0.015859  0.015878  0.016223  0.015624  0.016184  0.015479  0.015834  0.015742  0.016044  0.015906  0.016229  0.015997  0.016202  0.015709  0.015931  0.016133  0.015847  0.015887  0.015751  0.016266  0.016242  0.016355  0.016080  0.015866  0.015563  0.016138  0.015894  0.015925  0.016554  0.015539  0.015623  0.016081  0.015654  0.016283  0.016455  0.015543  0.015631  0.015878  0.016115  0.016120  0.016008  0.015488  0.016232  0.016199  0.016142  0.015837  0.015977  0.016210  0.016425  0.015722  0.015798  0.015986  0.016244  0.015647  0.016255  0.015805  0.016085  0.015892  0.016153  0.016162  0.015900  0.016301  0.016138  0.015732  0.016259  0.016423  0.015580  0.016120  0.015691  0.016130  0.015598  0.016033  0.015774  0.016649 
 0.016337  0.016247  0.016568  0.016097  0.016535  0.015542  0.016143  0.016097  0.016799  0.016173  0.015999  0.016193  0.016290  0.016077  0.016252  0.015903  0.016464  0.016193  0.016171  0.016372  0.016468  0.016573  0.016449  0.016368  0.016644  0.016141  0.016119  0.016075  0.016459  0.015876  0.016289  0.015812  0.016068  0.015886  0.016251  0.016123  0.016457  0.016265  0.016433  0.015966  0.016081  0.016335  0.016141  0.016167  0.015882  0.016428  0.016357  0.016615  0.016311  0.016142  0.015835  0.016275  0.016102  0.016115  0.016857  0.015653  0.015854  0.016317  0.015897  0.016546  0.016469  0.015818  0.015712  0.016000  0.016169  0.016284  0.016064  0.015801  0.016446  0.016481  0.016315  0.015952  0.016160  0.016316  0.016637  0.015936  0.015941  0.016293  0.016274  0.015785  0.016476  0.015991  0.016388  0.015952  0.016468  0.016296  0.016084  0.016451  0.016402  0.015891  0.016563  0.016546  0.015902  0.016197  0.015920  0.016284  0.015729  0.016061  0.015844  0.016868 
 0.016599  0.016402  0.016762  0.016216  0.016771  0.015783  0.016377  0.016253  0.016986  0.016250  0.016216  0.016405  0.016507  0.016188  0.016410  0.016055  0.016577  0.016336  0.016440  0.016578  0.016703  0.016701  0.016481  0.016503  0.016787  0.016304  0.016428  0.016298  0.016659  0.016027  0.016458  0.016076  0.016232  0.016183  0.016449  0.016167  0.016739  0.016392  0.016530  0.016166  0.016329  0.016507  0.016300  0.016303  0.016142  0.016585  0.016430  0.016787  0.016482  0.016370  0.016077  0.016369  0.016348  0.016368  0.017060  0.015895  0.015955  0.016472  0.016142  0.016593  0.016509  0.015989  0.015843  0.016200  0.016440  0.016332  0.016162  0.015964  0.016762  0.016687  0.016428  0.015980  0.016372  0.016590  0.016742  0.016068  0.015993  0.016402  0.016325  0.016011  0.016676  0.016058  0.016519  0.016204  0.016598  0.016445  0.016253  0.016717  0.016689  0.016020  0.016662  0.016700  0.016057  0.016292  0.016101  0.016379  0.015917  0.016163  0.016035  0.017013 
 0.016920  0.016656  0.017035  0.016538  0.017180  0.016082  0.016574  0.016540  0.017222  0.016597  0.016462  0.016612  0.016765  0.016443  0.016717  0.016488  0.016774  0.016645  0.016728  0.016754  0.016889  0.016898  0.016697  0.016792  0.016981  0.016628  0.016777  0.016583  0.016870  0.016369  0.016684  0.016408  0.016559  0.016532  0.016822  0.016361  0.016997  0.016637  0.016680  0.016503  0.016664  0.016897  0.016616  0.016490  0.016583  0.016865  0.016700  0.017090  0.016796  0.016550  0.016428  0.016661  0.016670  0.016784  0.017385  0.016193  0.016229  0.016653  0.016425  0.016857  0.016741  0.016230  0.016181  0.016398  0.016637  0.016544  0.016255  0.016140  0.017046  0.016902  0.016687  0.016129  0.016723  0.016665  0.017005  0.016250  0.016274  0.016699  0.016535  0.016283  0.016952  0.016448  0.016841  0.016528  0.016826  0.016601  0.016602  0.016999  0.017035  0.016273  0.016949  0.017092  0.016396  0.016537  0.016442  0.016700  0.016280  0.016455  0.016320  0.017377 
 0.017017  0.016759  0.017240  0.016644  0.017410  0.016238  0.016625  0.016688  0.017417  0.016729  0.016648  0.016697  0.016866  0.016568  0.016798  0.016685  0.016961  0.016847  0.016865  0.016941  0.017175  0.016897  0.016813  0.016936  0.017197  0.016805  0.017087  0.016774  0.017031  0.016543  0.016737  0.016521  0.016774  0.016575  0.016904  0.016604  0.017085  0.016798  0.016973  0.016717  0.016935  0.017194  0.016804  0.016623  0.016763  0.016930  0.016685  0.017144  0.017009  0.016698  0.016590  0.016851  0.016792  0.017036  0.017513  0.016313  0.016413  0.016851  0.016631  0.016891  0.016881  0.016516  0.016335  0.016589  0.016888  0.016771  0.016344  0.016291  0.017268  0.017115  0.016815  0.016319  0.016856  0.016801  0.017075  0.016443  0.016540  0.016838  0.016701  0.016392  0.017078  0.016524  0.017105  0.016778  0.017050  0.016724  0.016769  0.017191  0.017247  0.016542  0.017005  0.017269  0.016542  0.016636  0.016571  0.016788  0.016388  0.016643  0.016426  0.017516 
 0.017139  0.016942  0.017464  0.016805  0.017536  0.016401  0.016810  0.017023  0.017650  0.017036  0.016947  0.016873  0.017117  0.016718  0.016972  0.016916  0.017188  0.017137  0.017006  0.017046  0.017342  0.017113  0.017033  0.017135  0.017501  0.017037  0.017409  0.017081  0.017236  0.016844  0.016948  0.016804  0.017001  0.016729  0.017082  0.016712  0.017282  0.017065  0.017239  0.016853  0.017162  0.017392  0.017026  0.016850  0.017044  0.017213  0.016878  0.017269  0.017308  0.016894  0.016847  0.017178  0.016864  0.017206  0.017614  0.016550  0.016668  0.017029  0.016756  0.016981  0.017040  0.016768  0.016541  0.016872  0.017197  0.016911  0.016613  0.016419  0.017520  0.017208  0.016940  0.016553  0.017104  0.016871  0.017281  0.016654  0.016643  0.016995  0.016948  0.016604  0.017182  0.016757  0.017289  0.016978  0.017334  0.016917  0.017005  0.017437  0.017474  0.016784  0.017301  0.017592  0.016772  0.016968  0.016744  0.017046  0.016582  0.016886  0.016633  0.017635 
 0.017260  0.017104  0.017625  0.016962  0.017726  0.016626  0.017035  0.017319  0.017910  0.017199  0.017129  0.017154  0.017297  0.017010  0.017198  0.017074  0.017401  0.017428  0.017165  0.017203  0.017548  0.017396  0.017254  0.017453  0.017846  0.017292  0.017687  0.017321  0.017416  0.017052  0.017127  0.017036  0.017212  0.016865  0.017271  0.016998  0.017695  0.017326  0.017414  0.017058  0.017355  0.017620  0.017260  0.016965  0.017259  0.017477  0.017155  0.017385  0.017524  0.017133  0.017035  0.017424  0.017097  0.017400  0.017748  0.016714  0.016813  0.017174  0.016922  0.017180  0.017277  0.016894  0.016845  0.017049  0.017358  0.017147  0.016773  0.016605  0.017716  0.017376  0.017218  0.016703  0.017289  0.017065  0.017482  0.016890  0.016821  0.017166  0.017197  0.016806  0.017519  0.017062  0.017575  0.017291  0.017677  0.017107  0.017183  0.017787  0.017603  0.017171  0.017595  0.017808  0.016997  0.017200  0.016875  0.017277  0.016799  0.017137  0.016843  0.017834 
 0.017367  0.017306  0.017763  0.017246  0.017854  0.016684  0.017238  0.017518  0.018046  0.017380  0.017321  0.017336  0.017439  0.017161  0.017294  0.017454  0.017534  0.017620  0.017324  0.017443  0.017820  0.017567  0.017339  0.017673  0.017970  0.017389  0.017887  0.017519  0.017723  0.017249  0.017280  0.017325  0.017427  0.017037  0.017447  0.017238  0.017976  0.017397  0.017542  0.017338  0.017542  0.017872  0.017355  0.017056  0.017394  0.017733  0.017281  0.017523  0.017650  0.017364  0.017285  0.017676  0.017294  0.017511  0.017806  0.016981  0.016997  0.017420  0.017017  0.017390  0.017455  0.017137  0.016992  0.017178  0.017654  0.017432  0.016938  0.016794  0.017757  0.017511  0.017365  0.016818  0.017505  0.017276  0.017629  0.017158  0.017013  0.017317  0.017406  0.016934  0.017689  0.017280  0.017761  0.017491  0.017968  0.017340  0.017401  0.017950  0.017690  0.017441  0.017797  0.018022  0.017282  0.017529  0.017103  0.017441  0.017070  0.017247  0.016987  0.018184 
 0.017528  0.017334  0.017820  0.017389  0.018105  0.016843  0.017451  0.017768  0.018284  0.017535  0.017311  0.017570  0.017620  0.017373  0.017447  0.017656  0.017729  0.017985  0.017492  0.017496  0.018004  0.017703  0.017517  0.017829  0.018176  0.017579  0.018193  0.017675  0.017858  0.017302  0.017516  0.017586  0.017690  0.017250  0.017541  0.017433  0.018219  0.017534  0.017702  0.017522  0.017690  0.018037  0.017462  0.017167  0.017637  0.017941  0.017426  0.017773  0.017851  0.017639  0.017319  0.017905  0.017526  0.017657  0.017855  0.017239  0.017125  0.017586  0.017108  0.017525  0.017676  0.017207  0.017151  0.017454  0.017854  0.017531  0.017136  0.016985  0.017842  0.017690  0.017496  0.016995  0.017587  0.017457  0.017711  0.017355  0.017215  0.017499  0.017653  0.017012  0.017797  0.017422  0.017859  0.017626  0.018147  0.017588  0.017565  0.018075  0.017777  0.017591  0.018092  0.018172  0.017424  0.017806  0.017197  0.017572  0.017271  0.017523  0.017267  0.018287 
 0.017694  0.017651  0.017930  0.017564  0.018156  0.016901  0.017492  0.017826  0.018411  0.017569  0.017463  0.017770  0.017797  0.017429  0.017567  0.017869  0.017746  0.018170  0.017770  0.017591  0.018097  0.017899  0.017638  0.017968  0.018229  0.017696  0.018156  0.017933  0.018029  0.017488  0.017578  0.017699  0.017771  0.017325  0.017751  0.017571  0.018306  0.017716  0.017771  0.017804  0.017820  0.018226  0.017494  0.017288  0.017696  0.018046  0.017474  0.017753  0.018031  0.017725  0.017425  0.018140  0.017637  0.017819  0.017978  0.017266  0.017243  0.017752  0.017139  0.017626  0.017796  0.017356  0.017289  0.017671  0.018020  0.017608  0.017263  0.017082  0.017877  0.017885  0.017559  0.017065  0.017654  0.017567  0.017877  0.017510  0.017397  0.017698  0.017678  0.017086  0.018022  0.017554  0.018088  0.017861  0.018327  0.017594  0.017555  0.018116  0.017899  0.017560  0.018210  0.018345  0.017659  0.017996  0.017374  0.017735  0.017256  0.017723  0.017501  0.018378 
 0.017777  0.018008  0.018105  0.017672  0.018409  0.017009  0.017678  0.018019  0.018543  0.017784  0.017598  0.017928  0.018117  0.017745  0.017682  0.018065  0.017773  0.018355  0.017885  0.017729  0.018197  0.018013  0.017850  0.018134  0.018409  0.017907  0.018401  0.018007  0.018305  0.017562  0.017683  0.017917  0.017816  0.017470  0.017864  0.017685  0.018594  0.017956  0.017903  0.017988  0.018043  0.018395  0.017548  0.017586  0.017875  0.018102  0.017564  0.017885  0.018206  0.017848  0.017594  0.018399  0.017810  0.018055  0.018217  0.017507  0.017507  0.018026  0.017322  0.017773  0.018156  0.017390  0.017422  0.017840  0.018239  0.017836  0.017458  0.017297  0.018144  0.018042  0.017858  0.017437  0.017851  0.017793  0.018015  0.017750  0.017549  0.017933  0.017781  0.017283  0.018225  0.017632  0.018172  0.017952  0.018480  0.017665  0.017769  0.018233  0.017971  0.017825  0.018464  0.018420  0.017881  0.018148  0.017570  0.017959  0.017407  0.017928  0.017626  0.018455 
 0.017882  0.018179  0.018325  0.017884  0.018564  0.017208  0.017832  0.018105  0.018582  0.017843  0.017654  0.018083  0.018186  0.017868  0.017761  0.018217  0.017852  0.018541  0.018165  0.017863  0.018362  0.018104  0.018034  0.018373  0.018662  0.018062  0.018661  0.018109  0.018427  0.017735  0.017788  0.017899  0.017996  0.017537  0.018009  0.017719  0.018622  0.018193  0.018105  0.018081  0.018101  0.018421  0.017818  0.017794  0.017841  0.018137  0.017761  0.017896  0.018338  0.018117  0.017716  0.018588  0.017916  0.018118  0.018412  0.017776  0.017505  0.018369  0.017279  0.017944  0.018247  0.017454  0.017548  0.017980  0.018469  0.018107  0.017597  0.017507  0.018227  0.018182  0.018085  0.017730  0.018020  0.017863  0.018074  0.017845  0.017699  0.018007  0.017914  0.017361  0.018258  0.017628  0.018335  0.017880  0.018591  0.017792  0.017944  0.018430  0.018167  0.018038  0.018502  0.018540  0.017948  0.018316  0.017719  0.018170  0.017568  0.017984  0.017827  0.018709 
 0.017958  0.018100  0.018421  0.017797  0.018517  0.017123  0.017970  0.018068  0.018510  0.017911  0.017692  0.018021  0.018158  0.018000  0.017854  0.018184  0.017655  0.018509  0.018094  0.017977  0.018318  0.018165  0.018132  0.018337  0.018681  0.017917  0.018645  0.018183  0.018380  0.017841  0.017849  0.018004  0.018018  0.017528  0.018034  0.017636  0.018692  0.018299  0.018078  0.018204  0.018136  0.018435  0.017829  0.017767  0.017892  0.018290  0.017910  0.017936  0.018301  0.018216  0.017629  0.018633  0.017818  0.018223  0.018444  0.017842  0.017479  0.018173  0.017290  0.017895  0.018261  0.017444  0.017537  0.017988  0.018437  0.018151  0.017588  0.017467  0.018183  0.018224  0.018065  0.017619  0.018117  0.017766  0.018131  0.017825  0.017661  0.018192  0.017907  0.017544  0.018379  0.017662  0.018272  0.017911  0.018663  0.017774  0.018022  0.018414  0.018151  0.018003  0.018575  0.018579  0.017988  0.018395  0.017719  0.018163  0.017524  0.017969  0.017953  0.018740 
 0.018100  0.018379  0.018469  0.017863  0.018465  0.017340  0.018101  0.018242  0.018634  0.018079  0.017893  0.018152  0.018349  0.018165  0.017980  0.018168  0.017910  0.018593  0.018191  0.018176  0.018451  0.018308  0.018391  0.018283  0.018760  0.018006  0.018710  0.018306  0.018438  0.017855  0.017864  0.018046  0.018272  0.017667  0.018133  0.017864  0.018810  0.018530  0.018160  0.018179  0.018306  0.018557  0.017890  0.017907  0.018065  0.018339  0.017988  0.017830  0.018507  0.018394  0.017756  0.018749  0.017786  0.018424  0.018568  0.017900  0.017771  0.018180  0.017369  0.018045  0.018327  0.017789  0.017862  0.018081  0.018378  0.018373  0.017699  0.017758  0.018391  0.018293  0.018233  0.017717  0.018283  0.017973  0.018272  0.017841  0.017798  0.018421  0.017943  0.017793  0.018359  0.017844  0.018439  0.018063  0.018690  0.017994  0.018066  0.018419  0.018271  0.018290  0.018752  0.018717  0.018171  0.018495  0.017761  0.018375  0.017592  0.018032  0.018111  0.018843 
 0.018095  0.018381  0.018484  0.017865  0.018532  0.017376  0.018020  0.018239  0.018608  0.018339  0.017996  0.018235  0.018339  0.018151  0.017961  0.018205  0.018039  0.018707  0.018378  0.018277  0.018488  0.018305  0.018350  0.018316  0.018796  0.018023  0.018773  0.018328  0.018464  0.017880  0.017797  0.018110  0.018225  0.017710  0.018177  0.017892  0.018846  0.018558  0.018214  0.018175  0.018118  0.018744  0.017798  0.018127  0.018066  0.018454  0.018171  0.017782  0.018630  0.018375  0.017895  0.018884  0.017849  0.018415  0.018621  0.017738  0.017943  0.018157  0.017402  0.018200  0.018302  0.017736  0.018057  0.018101  0.018358  0.018561  0.017822  0.017903  0.018478  0.018277  0.018225  0.017808  0.018296  0.018101  0.018420  0.017829  0.017890  0.018536  0.017899  0.017906  0.018434  0.017958  0.018431  0.018050  0.018755  0.018018  0.018151  0.018428  0.018228  0.018486  0.018794  0.018770  0.018334  0.018537  0.017996  0.018644  0.017706  0.017979  0.018106  0.018984 
 0.017986  0.018516  0.018388  0.017926  0.018572  0.017320  0.018200  0.018275  0.018638  0.018282  0.017857  0.018211  0.018244  0.018105  0.017779  0.018328  0.018025  0.018852  0.018246  0.018263  0.018468  0.018206  0.018507  0.018405  0.018793  0.018166  0.018764  0.018310  0.018409  0.017852  0.017844  0.018055  0.018302  0.017841  0.018194  0.017882  0.018814  0.018518  0.018221  0.018178  0.018205  0.018612  0.017928  0.018329  0.018160  0.018559  0.018316  0.017934  0.018845  0.018331  0.017985  0.018835  0.017921  0.018393  0.018610  0.017862  0.017861  0.018171  0.017435  0.018235  0.018283  0.017733  0.018118  0.018172  0.018244  0.018631  0.017872  0.017982  0.018422  0.018151  0.018188  0.017886  0.018302  0.018242  0.018522  0.017906  0.018102  0.018517  0.017958  0.017945  0.018479  0.018055  0.018462  0.017946  0.018601  0.017914  0.018226  0.018359  0.018348  0.018608  0.018776  0.018782  0.018364  0.018625  0.017887  0.018687  0.017658  0.017995  0.018140  0.018994 
 0.018061  0.018520  0.018400  0.017924  0.018645  0.017439  0.018214  0.018299  0.018529  0.018342  0.018095  0.018280  0.018274  0.018227  0.017962  0.018393  0.018021  0.018777  0.018275  0.018369  0.018540  0.018294  0.018519  0.018549  0.018907  0.018174  0.018887  0.018392  0.018490  0.017912  0.017872  0.018109  0.018416  0.017949  0.018405  0.018103  0.018929  0.018545  0.018290  0.018236  0.018276  0.018580  0.018086  0.018319  0.018136  0.018783  0.018515  0.018040  0.018790  0.018364  0.017967  0.018928  0.018145  0.018463  0.018749  0.018109  0.017909  0.018292  0.017375  0.018355  0.018310  0.017828  0.018264  0.018247  0.018244  0.018543  0.017988  0.017936  0.018489  0.018142  0.018313  0.018147  0.018262  0.018256  0.018498  0.018012  0.018242  0.018542  0.017928  0.018032  0.018625  0.018229  0.018533  0.018135  0.018638  0.018159  0.018287  0.018448  0.018332  0.018631  0.018911  0.018558  0.018295  0.018603  0.017970  0.018699  0.017918  0.018130  0.018205  0.018936 
 0.018194  0.018718  0.018525  0.018115  0.018916  0.017761  0.018221  0.018512  0.018587  0.018351  0.018187  0.018248  0.018387  0.018260  0.018066  0.018375  0.018166  0.018793  0.018247  0.018473  0.018690  0.018588  0.018611  0.018603  0.018797  0.018287  0.019019  0.018535  0.018569  0.018167  0.017853  0.018284  0.018431  0.018002  0.018505  0.018151  0.019092  0.018557  0.018437  0.018370  0.018262  0.018754  0.018084  0.018406  0.018349  0.018932  0.018554  0.018180  0.018920  0.018458  0.018129  0.018950  0.018252  0.018500  0.018721  0.018317  0.017936  0.018196  0.017488  0.018399  0.018275  0.017806  0.018314  0.018345  0.018491  0.018532  0.018109  0.018068  0.018571  0.018171  0.018405  0.018291  0.018361  0.018459  0.018583  0.018113  0.018214  0.018572  0.017958  0.018112  0.018674  0.018165  0.018588  0.018153  0.018844  0.018169  0.018491  0.018537  0.018392  0.018736  0.018790  0.018620  0.018486  0.018665  0.018056  0.018664  0.018117  0.018106  0.018233  0.019041 
 0.018441  0.018696  0.018547  0.018108  0.019043  0.017825  0.018300  0.018645  0.018662  0.018418  0.018267  0.018341  0.018388  0.018271  0.018058  0.018528  0.018272  0.018758  0.018251  0.018575  0.018763  0.018769  0.018776  0.018618  0.018617  0.018472  0.019119  0.018693  0.018472  0.018178  0.017963  0.018243  0.018607  0.018129  0.018736  0.018437  0.019090  0.018569  0.018445  0.018375  0.018286  0.018787  0.018210  0.018504  0.018330  0.019008  0.018541  0.018182  0.019018  0.018435  0.018186  0.019070  0.018243  0.018662  0.018891  0.018399  0.018114  0.018325  0.017676  0.018466  0.018481  0.017945  0.018320  0.018362  0.018519  0.018521  0.018258  0.018124  0.018526  0.018196  0.018453  0.018423  0.018461  0.018585  0.018526  0.018134  0.018251  0.018620  0.018099  0.018205  0.018632  0.018348  0.018676  0.018305  0.018948  0.018052  0.018404  0.018394  0.018525  0.018882  0.018803  0.018745  0.018500  0.018623  0.018160  0.018873  0.018230  0.018328  0.018213  0.019052 
 0.018327  0.018472  0.018470  0.017974  0.018803  0.017912  0.018237  0.018596  0.018662  0.018450  0.018440  0.018455  0.018392  0.018155  0.017961  0.018586  0.018252  0.018781  0.018120  0.018405  0.018596  0.018767  0.018763  0.018477  0.018452  0.018594  0.019020  0.018559  0.018393  0.018244  0.017855  0.018258  0.018440  0.018050  0.018780  0.018349  0.018930  0.018527  0.018333  0.018459  0.018228  0.018828  0.018202  0.018529  0.018417  0.018976  0.018523  0.018073  0.018990  0.018453  0.018029  0.019017  0.018044  0.018550  0.018831  0.018422  0.018075  0.018424  0.017730  0.018378  0.018517  0.017883  0.018341  0.018290  0.018284  0.018439  0.018379  0.018175  0.018401  0.018295  0.018352  0.018327  0.018560  0.018545  0.018402  0.018076  0.018148  0.018490  0.017985  0.018162  0.018376  0.018395  0.018709  0.018296  0.018891  0.017870  0.018369  0.018255  0.018437  0.018832  0.018706  0.018722  0.018498  0.018495  0.018234  0.018728  0.018217  0.018378  0.018123  0.019016 
 0.018363  0.018621  0.018655  0.018167  0.019037  0.018244  0.018438  0.018767  0.018839  0.018605  0.018759  0.018664  0.018564  0.018365  0.017985  0.018688  0.018605  0.018697  0.018254  0.018538  0.018700  0.018863  0.018925  0.018646  0.018635  0.018504  0.019043  0.018737  0.018509  0.018544  0.018026  0.018393  0.018570  0.018079  0.018801  0.018434  0.019020  0.018551  0.018472  0.018581  0.018395  0.018894  0.018412  0.018674  0.018627  0.019041  0.018693  0.018324  0.019107  0.018623  0.018285  0.018986  0.018151  0.018666  0.018966  0.018557  0.018192  0.018551  0.018014  0.018630  0.018686  0.018136  0.018409  0.018489  0.018325  0.018520  0.018456  0.018289  0.018556  0.018542  0.018540  0.018422  0.018576  0.018716  0.018604  0.018217  0.018276  0.018638  0.018083  0.018201  0.018533  0.018521  0.018914  0.018303  0.019129  0.018063  0.018476  0.018398  0.018551  0.018941  0.018722  0.018863  0.018604  0.018467  0.018374  0.018872  0.018391  0.018546  0.018206  0.019063 
 0.018274  0.018654  0.018705  0.018332  0.019104  0.018349  0.018404  0.018872  0.019018  0.018757  0.018831  0.018726  0.018742  0.018349  0.018081  0.018800  0.018577  0.018758  0.018324  0.018584  0.018616  0.019039  0.018955  0.018736  0.018623  0.018565  0.019124  0.018932  0.018569  0.018589  0.018122  0.018490  0.018599  0.018159  0.018967  0.018566  0.019039  0.018443  0.018464  0.018737  0.018452  0.018922  0.018473  0.018749  0.018752  0.019018  0.018665  0.018477  0.019019  0.018674  0.018373  0.019092  0.018277  0.018748  0.019037  0.018614  0.018208  0.018646  0.018170  0.018748  0.018647  0.018151  0.018553  0.018570  0.018412  0.018633  0.018395  0.018462  0.018622  0.018686  0.018595  0.018414  0.018642  0.018787  0.018674  0.018249  0.018374  0.018526  0.018128  0.018096  0.018605  0.018637  0.018825  0.018337  0.019224  0.018160  0.018548  0.018463  0.018608  0.018977  0.018941  0.018906  0.018668  0.018459  0.018361  0.018888  0.018394  0.018617  0.018315  0.019121 
 0.018344  0.018754  0.018801  0.018496  0.019027  0.018425  0.018518  0.019109  0.019142  0.018971  0.019000  0.018833  0.018842  0.018445  0.018230  0.018716  0.018765  0.018921  0.018357  0.018506  0.018588  0.019189  0.019083  0.018744  0.018611  0.018576  0.019061  0.018956  0.018662  0.018646  0.018192  0.018545  0.018814  0.018236  0.018969  0.018648  0.019016  0.018578  0.018767  0.018841  0.018616  0.019015  0.018522  0.018717  0.018792  0.019168  0.018765  0.018669  0.019155  0.018803  0.018441  0.019170  0.018303  0.018877  0.019154  0.018707  0.018398  0.018720  0.018230  0.018983  0.018707  0.018341  0.018727  0.018825  0.018542  0.018693  0.018530  0.018607  0.018611  0.018777  0.018603  0.018606  0.018688  0.018956  0.018677  0.018308  0.018515  0.018698  0.018182  0.018192  0.018752  0.018802  0.018827  0.018421  0.019290  0.018361  0.018732  0.018619  0.018800  0.018978  0.019005  0.019106  0.018584  0.018424  0.018406  0.018891  0.018438  0.018863  0.018489  0.019299 
 0.018560  0.019018  0.019053  0.018679  0.019274  0.018607  0.018781  0.019293  0.019153  0.019120  0.019216  0.018993  0.019024  0.018721  0.018431  0.018925  0.018875  0.019288  0.018555  0.018776  0.018865  0.019436  0.019258  0.018907  0.018854  0.018764  0.019257  0.019258  0.018918  0.018837  0.018199  0.018902  0.019063  0.018406  0.019070  0.018879  0.019255  0.018888  0.019032  0.019008  0.018795  0.019093  0.018774  0.018946  0.018859  0.019266  0.018973  0.018889  0.019096  0.019086  0.018811  0.019245  0.018552  0.019022  0.019301  0.018849  0.018381  0.018898  0.018297  0.019051  0.018959  0.018629  0.018881  0.018945  0.018808  0.018959  0.018764  0.018915  0.018766  0.019088  0.018779  0.018772  0.018727  0.019184  0.018832  0.018525  0.018782  0.019033  0.018457  0.018504  0.019008  0.018930  0.019073  0.018668  0.019353  0.018571  0.018951  0.018731  0.018990  0.019133  0.019317  0.019174  0.018683  0.018628  0.018431  0.018877  0.018629  0.018812  0.018541  0.019505 
 0.018751  0.019276  0.019157  0.018931  0.019343  0.018845  0.018813  0.019348  0.019112  0.019185  0.019356  0.019132  0.019243  0.018903  0.018550  0.019109  0.018941  0.019343  0.018624  0.018987  0.018943  0.019591  0.019394  0.019211  0.018948  0.018879  0.019291  0.019302  0.019004  0.019209  0.018318  0.019041  0.019165  0.018479  0.019075  0.019201  0.019392  0.019056  0.019183  0.019176  0.019001  0.019234  0.018907  0.019105  0.019081  0.019462  0.019150  0.018944  0.019221  0.019179  0.019051  0.019388  0.018701  0.019172  0.019498  0.018892  0.018515  0.019154  0.018514  0.019279  0.019125  0.018848  0.019098  0.019177  0.018877  0.019129  0.019023  0.019066  0.018922  0.019125  0.018956  0.018852  0.019037  0.019409  0.019028  0.018648  0.018877  0.019207  0.018826  0.018666  0.019083  0.019181  0.019208  0.018829  0.019572  0.018715  0.018982  0.018788  0.019332  0.019221  0.019456  0.019262  0.018756  0.018897  0.018593  0.019063  0.018849  0.018950  0.018705  0.019631 
 0.018839  0.019415  0.019217  0.018996  0.019397  0.019051  0.019005  0.019614  0.019190  0.019441  0.019561  0.019207  0.019429  0.019085  0.018640  0.019343  0.019142  0.019548  0.018662  0.019161  0.019137  0.019699  0.019471  0.019413  0.019119  0.019082  0.019270  0.019440  0.019220  0.019408  0.018575  0.019229  0.019409  0.018671  0.019189  0.019395  0.019659  0.019214  0.019514  0.019366  0.019080  0.019374  0.019163  0.019265  0.019348  0.019522  0.019348  0.019084  0.019363  0.019319  0.019182  0.019586  0.018912  0.019418  0.019752  0.019014  0.018775  0.019311  0.018734  0.019385  0.019237  0.019146  0.019277  0.019457  0.019120  0.019242  0.019177  0.019285  0.019113  0.019267  0.019065  0.018975  0.019208  0.019517  0.019193  0.018828  0.019145  0.019314  0.018941  0.018812  0.019235  0.019387  0.019380  0.018981  0.019788  0.018881  0.019332  0.018896  0.019490  0.019446  0.019490  0.019370  0.018925  0.019150  0.018828  0.019202  0.019109  0.019118  0.018800  0.019759 
 0.019067  0.019520  0.019395  0.019341  0.019623  0.019342  0.019263  0.019720  0.019443  0.019590  0.019883  0.019491  0.019638  0.019227  0.018760  0.019598  0.019534  0.019864  0.018774  0.019265  0.019476  0.019929  0.019550  0.019615  0.019350  0.019313  0.019670  0.019546  0.019292  0.019575  0.018845  0.019498  0.019673  0.018860  0.019244  0.019654  0.019895  0.019382  0.019707  0.019640  0.019290  0.019609  0.019247  0.019581  0.019485  0.019777  0.019441  0.019272  0.019547  0.019494  0.019396  0.019829  0.019125  0.019588  0.020006  0.019306  0.019146  0.019478  0.018971  0.019501  0.019470  0.019463  0.019465  0.019637  0.019211  0.019481  0.019462  0.019486  0.019198  0.019403  0.019342  0.019129  0.019360  0.019811  0.019466  0.019024  0.019410  0.019518  0.019015  0.019081  0.019573  0.019641  0.019599  0.019319  0.019916  0.019076  0.019532  0.019064  0.019652  0.019823  0.019753  0.019716  0.019198  0.019588  0.019050  0.019340  0.019429  0.019280  0.019138  0.019990 
 0.019260  0.019863  0.019533  0.019661  0.019693  0.019403  0.019476  0.019749  0.019589  0.019729  0.020085  0.019651  0.019760  0.019457  0.019036  0.019718  0.019673  0.019949  0.018841  0.019472  0.019534  0.020064  0.019650  0.019602  0.019395  0.019465  0.019851  0.019596  0.019447  0.019631  0.019048  0.019763  0.019785  0.019026  0.019355  0.019697  0.019914  0.019538  0.019801  0.019876  0.019436  0.019918  0.019391  0.019744  0.019695  0.019902  0.019660  0.019505  0.019654  0.019546  0.019620  0.019929  0.019179  0.019737  0.020126  0.019523  0.019267  0.019534  0.019019  0.019641  0.019712  0.019673  0.019653  0.019820  0.019440  0.019598  0.019604  0.019670  0.019340  0.019432  0.019470  0.019322  0.019529  0.019933  0.019586  0.019249  0.019722  0.019694  0.019173  0.019312  0.019807  0.019770  0.019742  0.019418  0.019937  0.019188  0.019597  0.019380  0.019902  0.020026  0.019818  0.019793  0.019157  0.019647  0.019357  0.019511  0.019610  0.019394  0.019234  0.020169 
 0.019432  0.020098  0.019649  0.019706  0.019829  0.019622  0.019578  0.019790  0.019639  0.019797  0.020209  0.019748  0.019741  0.019470  0.019018  0.019884  0.019640  0.020108  0.019013  0.019537  0.019632  0.020175  0.019698  0.019748  0.019462  0.019498  0.019940  0.019653  0.019496  0.019780  0.019193  0.019831  0.019821  0.018996  0.019541  0.019738  0.020016  0.019581  0.019997  0.019857  0.019474  0.019973  0.019559  0.019954  0.019954  0.020015  0.019762  0.019562  0.019748  0.019639  0.019735  0.019964  0.019327  0.019846  0.020179  0.019754  0.019320  0.019698  0.018993  0.019724  0.019874  0.019733  0.019739  0.019843  0.019540  0.019783  0.019630  0.019770  0.019548  0.019549  0.019561  0.019490  0.019587  0.019994  0.019731  0.019281  0.019728  0.019733  0.019381  0.019498  0.019914  0.019803  0.019666  0.019506  0.019853  0.019098  0.019628  0.019568  0.019968  0.020052  0.019904  0.019850  0.019293  0.019698  0.019562  0.019726  0.019757  0.019414  0.019330  0.020229 
 0.019681  0.020308  0.019933  0.020012  0.020055  0.019756  0.019858  0.019855  0.019823  0.020036  0.020336  0.019963  0.019840  0.019711  0.019173  0.020106  0.019901  0.020253  0.019129  0.019630  0.019885  0.020263  0.019824  0.019945  0.019590  0.019759  0.020201  0.019912  0.019672  0.019932  0.019264  0.019929  0.020015  0.019335  0.019788  0.019896  0.020262  0.019646  0.020232  0.020034  0.019670  0.020074  0.019774  0.020213  0.020208  0.020273  0.019984  0.019760  0.019839  0.019814  0.019856  0.020217  0.019384  0.020046  0.020407  0.020029  0.019507  0.019774  0.019268  0.019940  0.020054  0.019973  0.019922  0.020069  0.019924  0.019983  0.019715  0.020033  0.019815  0.019719  0.019808  0.019785  0.019853  0.020118  0.019952  0.019474  0.019932  0.019927  0.019594  0.019607  0.020177  0.020095  0.019883  0.019714  0.019940  0.019360  0.019709  0.019677  0.020083  0.020337  0.020129  0.020044  0.019508  0.019887  0.019827  0.019934  0.019951  0.019577  0.019546  0.020303 
 0.019890  0.020450  0.020100  0.020224  0.020307  0.019971  0.020095  0.020110  0.020036  0.020261  0.020570  0.020104  0.019935  0.019811  0.019466  0.020314  0.020174  0.020244  0.019362  0.019906  0.020025  0.020514  0.020126  0.020118  0.019809  0.020049  0.020527  0.020291  0.019864  0.020036  0.019626  0.020161  0.020233  0.019432  0.020078  0.020048  0.020491  0.019914  0.020473  0.020156  0.019868  0.020338  0.020022  0.020487  0.020432  0.020570  0.020215  0.019970  0.019915  0.020027  0.020082  0.020523  0.019527  0.020196  0.020645  0.020245  0.019737  0.019885  0.019597  0.020128  0.020350  0.020269  0.020091  0.020364  0.020101  0.020313  0.019917  0.020289  0.020058  0.019984  0.020005  0.019979  0.020000  0.020411  0.020211  0.019731  0.020086  0.020217  0.019938  0.019806  0.020441  0.020313  0.020144  0.019846  0.020145  0.019518  0.019867  0.020012  0.020349  0.020533  0.020262  0.020313  0.019734  0.020123  0.020109  0.020204  0.020166  0.019765  0.019735  0.020579 
 0.020160  0.020691  0.020400  0.020533  0.020627  0.020200  0.020283  0.020359  0.020195  0.020496  0.020758  0.020185  0.020150  0.020027  0.019639  0.020598  0.020358  0.020430  0.019556  0.020119  0.020203  0.020854  0.020358  0.020301  0.019986  0.020340  0.020783  0.020523  0.020043  0.020347  0.019814  0.020308  0.020397  0.019690  0.020334  0.020204  0.020747  0.020091  0.020741  0.020376  0.020139  0.020657  0.020224  0.020842  0.020674  0.020821  0.020440  0.020119  0.020154  0.020226  0.020253  0.020616  0.019777  0.020517  0.020889  0.020373  0.019969  0.020278  0.019870  0.020469  0.020553  0.020589  0.020410  0.020633  0.020257  0.020533  0.020051  0.020523  0.020222  0.020272  0.020154  0.020226  0.020238  0.020719  0.020450  0.020015  0.020322  0.020397  0.020217  0.019989  0.020641  0.020475  0.020383  0.020104  0.020398  0.019756  0.020054  0.020247  0.020478  0.020837  0.020414  0.020501  0.019982  0.020253  0.020303  0.020510  0.020368  0.019998  0.020029  0.020796 
 0.020413  0.020961  0.020512  0.020632  0.020823  0.020505  0.020466  0.020587  0.020396  0.020671  0.020817  0.020370  0.020285  0.020162  0.019772  0.020785  0.020559  0.020532  0.019887  0.020312  0.020319  0.020944  0.020374  0.020672  0.020114  0.020503  0.020863  0.020589  0.020120  0.020526  0.020000  0.020384  0.020581  0.019870  0.020571  0.020410  0.020920  0.020330  0.020908  0.020602  0.020251  0.020780  0.020394  0.020968  0.020913  0.021050  0.020512  0.020273  0.020318  0.020484  0.020411  0.020748  0.019773  0.020713  0.020991  0.020490  0.020092  0.020470  0.020033  0.020666  0.020686  0.020713  0.020533  0.020876  0.020314  0.020699  0.020231  0.020737  0.020314  0.020551  0.020381  0.020510  0.020451  0.020875  0.020701  0.020259  0.020456  0.020521  0.020450  0.020123  0.020757  0.020622  0.020588  0.020282  0.020537  0.019898  0.020317  0.020465  0.020563  0.021094  0.020573  0.020712  0.020147  0.020436  0.020482  0.020774  0.020490  0.020211  0.020255  0.020893 
 0.020561  0.021153  0.020754  0.020927  0.021135  0.020786  0.020632  0.020903  0.020701  0.020913  0.021038  0.020607  0.020466  0.020524  0.020012  0.021095  0.020779  0.020799  0.020092  0.020441  0.020624  0.021300  0.020485  0.020934  0.020257  0.020757  0.021064  0.020843  0.020305  0.020604  0.020301  0.020688  0.020817  0.020024  0.020772  0.020597  0.021172  0.020494  0.021112  0.020761  0.020625  0.021021  0.020775  0.021308  0.021223  0.021244  0.020708  0.020469  0.020637  0.020689  0.020543  0.021003  0.019978  0.020984  0.021178  0.020696  0.020279  0.020678  0.020203  0.020950  0.020950  0.020880  0.020885  0.021074  0.020504  0.020923  0.020455  0.020998  0.020604  0.020806  0.020639  0.020647  0.020661  0.021203  0.020906  0.020473  0.020724  0.020862  0.020687  0.020387  0.020947  0.020875  0.020788  0.020647  0.020630  0.020065  0.020549  0.020742  0.020744  0.021256  0.020834  0.021039  0.020305  0.020625  0.020846  0.020920  0.020760  0.020427  0.020528  0.021074 
 0.020830  0.021530  0.020923  0.021175  0.021384  0.021080  0.020934  0.021200  0.020979  0.021139  0.021254  0.020831  0.020692  0.020599  0.020418  0.021394  0.021142  0.021113  0.020387  0.020760  0.020884  0.021530  0.020721  0.021070  0.020492  0.021028  0.021216  0.021044  0.020575  0.020907  0.020592  0.020915  0.021164  0.020266  0.020960  0.020839  0.021328  0.020763  0.021372  0.021062  0.020923  0.021261  0.021102  0.021552  0.021501  0.021501  0.020915  0.020652  0.020951  0.020914  0.020801  0.021203  0.020194  0.021224  0.021457  0.020825  0.020631  0.020893  0.020505  0.021317  0.021263  0.021274  0.021157  0.021459  0.020711  0.021191  0.020681  0.021300  0.020987  0.021073  0.020875  0.020802  0.021028  0.021431  0.021132  0.020764  0.020988  0.021098  0.020937  0.020666  0.021314  0.021106  0.020965  0.020894  0.020982  0.020269  0.020872  0.021013  0.021130  0.021539  0.021100  0.021202  0.020670  0.021032  0.021092  0.021091  0.020982  0.020670  0.020842  0.021391 
 0.021154  0.021776  0.021158  0.021425  0.021618  0.021247  0.021122  0.021513  0.021267  0.021396  0.021439  0.021062  0.020906  0.020856  0.020576  0.021564  0.021424  0.021373  0.020715  0.021021  0.021182  0.021780  0.020948  0.021369  0.020828  0.021220  0.021386  0.021358  0.020870  0.021172  0.020751  0.021034  0.021408  0.020536  0.021086  0.021005  0.021605  0.021100  0.021543  0.021207  0.021127  0.021398  0.021317  0.021752  0.021678  0.021801  0.021149  0.020774  0.021190  0.021222  0.021069  0.021354  0.020362  0.021327  0.021766  0.020971  0.020825  0.021219  0.020911  0.021500  0.021495  0.021585  0.021324  0.021668  0.020884  0.021435  0.020922  0.021517  0.021164  0.021196  0.021052  0.020990  0.021288  0.021671  0.021306  0.020987  0.021170  0.021245  0.021221  0.020839  0.021546  0.021400  0.021193  0.021126  0.021256  0.020459  0.021089  0.021244  0.021355  0.021774  0.021202  0.021482  0.021029  0.021326  0.021261  0.021301  0.021243  0.020941  0.021026  0.021596 
 0.021305  0.022010  0.021214  0.021520  0.021823  0.021472  0.021299  0.021645  0.021456  0.021519  0.021518  0.021220  0.021014  0.021007  0.020641  0.021711  0.021553  0.021584  0.020901  0.021174  0.021226  0.021913  0.021024  0.021565  0.020894  0.021282  0.021593  0.021594  0.020956  0.021313  0.020956  0.021100  0.021520  0.020675  0.021238  0.021206  0.021654  0.021220  0.021784  0.021426  0.021310  0.021530  0.021418  0.021906  0.021866  0.021920  0.021328  0.020852  0.021348  0.021348  0.021292  0.021547  0.020520  0.021516  0.021895  0.021101  0.020986  0.021338  0.021228  0.021672  0.021607  0.021604  0.021587  0.021791  0.021125  0.021595  0.020992  0.021721  0.021403  0.021376  0.021182  0.021078  0.021458  0.021756  0.021405  0.021116  0.021376  0.021461  0.021436  0.021048  0.021685  0.021508  0.021238  0.021239  0.021346  0.020619  0.021293  0.021340  0.021640  0.021891  0.021410  0.021647  0.021135  0.021435  0.021407  0.021426  0.021361  0.021034  0.021081  0.021770 
 0.021512  0.022219  0.021358  0.021619  0.021901  0.021531  0.021579  0.021766  0.021478  0.021579  0.021743  0.021308  0.021070  0.021106  0.020647  0.021820  0.021731  0.021829  0.021010  0.021362  0.021344  0.022066  0.021157  0.021625  0.020962  0.021446  0.021693  0.021855  0.021170  0.021391  0.021142  0.021284  0.021564  0.020739  0.021429  0.021275  0.021736  0.021280  0.021858  0.021536  0.021425  0.021705  0.021432  0.022091  0.021954  0.022059  0.021542  0.021069  0.021471  0.021486  0.021443  0.021655  0.020698  0.021632  0.022065  0.021178  0.021204  0.021412  0.021272  0.021657  0.021699  0.021686  0.021733  0.021861  0.021401  0.021789  0.021089  0.021875  0.021523  0.021394  0.021329  0.021329  0.021540  0.021944  0.021536  0.021250  0.021493  0.021647  0.021620  0.021246  0.021864  0.021511  0.021345  0.021363  0.021333  0.020785  0.021388  0.021441  0.021753  0.022006  0.021571  0.021762  0.021381  0.021598  0.021515  0.021554  0.021477  0.021043  0.021058  0.021963 
 0.021569  0.022348  0.021379  0.021737  0.021974  0.021649  0.021647  0.021883  0.021584  0.021669  0.021854  0.021299  0.021124  0.021243  0.020706  0.021832  0.021766  0.021962  0.021070  0.021573  0.021501  0.022132  0.021242  0.021784  0.021061  0.021495  0.021794  0.021956  0.021349  0.021374  0.021311  0.021396  0.021704  0.020741  0.021445  0.021335  0.021785  0.021388  0.021956  0.021649  0.021516  0.021783  0.021373  0.022111  0.022037  0.022204  0.021601  0.021158  0.021502  0.021534  0.021545  0.021807  0.020797  0.021681  0.022159  0.021252  0.021252  0.021499  0.021189  0.021713  0.021766  0.021723  0.021976  0.021956  0.021363  0.021759  0.021158  0.021942  0.021556  0.021463  0.021401  0.021464  0.021475  0.022032  0.021593  0.021395  0.021527  0.021785  0.021606  0.021292  0.022022  0.021701  0.021448  0.021503  0.021385  0.020860  0.021522  0.021558  0.021843  0.022026  0.021716  0.021841  0.021566  0.021766  0.021590  0.021690  0.021465  0.021082  0.021157  0.022113 
 0.021677  0.022429  0.021464  0.021830  0.022052  0.021675  0.021627  0.021969  0.021693  0.021583  0.021788  0.021271  0.021196  0.021428  0.020718  0.021785  0.021816  0.021874  0.021043  0.021705  0.021487  0.022202  0.021281  0.021932  0.021105  0.021555  0.021616  0.022017  0.021314  0.021468  0.021431  0.021588  0.021829  0.020848  0.021486  0.021377  0.021860  0.021416  0.021978  0.021822  0.021564  0.022008  0.021287  0.022210  0.022029  0.022275  0.021666  0.021362  0.021552  0.021485  0.021598  0.022016  0.020715  0.021824  0.022305  0.021273  0.021460  0.021743  0.021193  0.021761  0.021901  0.021836  0.021973  0.021990  0.021420  0.021800  0.021190  0.022025  0.021542  0.021567  0.021524  0.021385  0.021683  0.021958  0.021664  0.021673  0.021578  0.021824  0.021667  0.021317  0.021959  0.021844  0.021587  0.021585  0.021295  0.020739  0.021558  0.021662  0.021819  0.021937  0.021574  0.021950  0.021541  0.021844  0.021729  0.021704  0.021457  0.021231  0.021281  0.022136 
 0.021915  0.022435  0.021438  0.022010  0.022158  0.021680  0.021576  0.022126  0.021848  0.021547  0.021944  0.021367  0.021250  0.021539  0.020898  0.021870  0.021960  0.021835  0.021039  0.021850  0.021594  0.022399  0.021442  0.022066  0.021345  0.021705  0.021694  0.022164  0.021432  0.021675  0.021598  0.021694  0.022084  0.020949  0.021483  0.021389  0.021885  0.021509  0.021966  0.021729  0.021697  0.022111  0.021264  0.022203  0.022098  0.022436  0.021799  0.021504  0.021741  0.021650  0.021828  0.022007  0.020727  0.021877  0.022393  0.021276  0.021572  0.022067  0.021427  0.021901  0.021983  0.021934  0.021964  0.022090  0.021451  0.021843  0.021207  0.022088  0.021722  0.021652  0.021600  0.021449  0.021695  0.022017  0.021755  0.021732  0.021653  0.021874  0.021774  0.021354  0.022036  0.021920  0.021654  0.021763  0.021567  0.020788  0.021554  0.021791  0.021887  0.021965  0.021682  0.022073  0.021515  0.022039  0.021778  0.021851  0.021658  0.021295  0.021311  0.022171 
 0.021746  0.022327  0.021198  0.021840  0.022006  0.021584  0.021557  0.021926  0.021772  0.021268  0.021727  0.021196  0.021232  0.021436  0.020913  0.021733  0.021858  0.021762  0.021147  0.021743  0.021415  0.022272  0.021454  0.022021  0.021178  0.021570  0.021516  0.021943  0.021419  0.021510  0.021452  0.021708  0.022126  0.020972  0.021374  0.021209  0.021819  0.021450  0.021768  0.021538  0.021613  0.021981  0.021139  0.022114  0.021836  0.022365  0.021781  0.021505  0.021526  0.021598  0.021706  0.022015  0.020729  0.021864  0.022180  0.021306  0.021209  0.022000  0.021307  0.021793  0.021768  0.021959  0.021818  0.022058  0.021226  0.021676  0.021114  0.021937  0.021593  0.021454  0.021376  0.021237  0.021480  0.021717  0.021854  0.021617  0.021477  0.021818  0.021510  0.021198  0.022001  0.021693  0.021591  0.021664  0.021477  0.020801  0.021458  0.021652  0.021848  0.021930  0.021356  0.021867  0.021547  0.021945  0.021704  0.021733  0.021514  0.021069  0.021116  0.022017 
 0.021746  0.022270  0.021140  0.021839  0.021813  0.021346  0.021384  0.021896  0.021579  0.021364  0.021591  0.021077  0.021159  0.021359  0.020830  0.021786  0.021717  0.021630  0.021130  0.021668  0.021336  0.022206  0.021406  0.021974  0.021138  0.021376  0.021620  0.021805  0.021363  0.021483  0.021423  0.021712  0.022011  0.020861  0.021304  0.021194  0.021684  0.021482  0.021656  0.021463  0.021429  0.021945  0.021063  0.022101  0.021856  0.022266  0.021701  0.021312  0.021264  0.021538  0.021532  0.022066  0.020583  0.021587  0.022232  0.021262  0.021122  0.021946  0.021198  0.021755  0.021679  0.021876  0.021566  0.022107  0.021134  0.021609  0.020995  0.021831  0.021497  0.021281  0.021344  0.021230  0.021564  0.021618  0.021785  0.021610  0.021307  0.021650  0.021449  0.020935  0.021885  0.021736  0.021579  0.021754  0.021537  0.020784  0.021285  0.021559  0.021698  0.021961  0.021368  0.021761  0.021567  0.021790  0.021778  0.021811  0.021522  0.020908  0.021058  0.021908 
 0.021812  0.022326  0.021201  0.021751  0.021995  0.021308  0.021460  0.022002  0.021541  0.021608  0.021603  0.021157  0.021307  0.021396  0.020931  0.021839  0.021974  0.021644  0.021133  0.021659  0.021336  0.022202  0.021755  0.022184  0.021219  0.021487  0.021717  0.022083  0.021586  0.021581  0.021660  0.021796  0.022190  0.020928  0.021370  0.021297  0.021895  0.021615  0.021765  0.021598  0.021478  0.022017  0.021128  0.022402  0.021726  0.022307  0.021672  0.021249  0.021311  0.021709  0.021700  0.022083  0.020751  0.021634  0.022120  0.021484  0.021161  0.021954  0.021343  0.021858  0.021901  0.021847  0.021402  0.022165  0.021242  0.021518  0.021146  0.021882  0.021534  0.021398  0.021426  0.021181  0.021544  0.021641  0.021890  0.021402  0.021336  0.021718  0.021555  0.021045  0.022004  0.021867  0.021674  0.021844  0.021699  0.020940  0.021527  0.021694  0.021887  0.021922  0.021354  0.021712  0.021656  0.021896  0.021800  0.021878  0.021627  0.020918  0.021156  0.021894 
 0.021529  0.022303  0.021122  0.021595  0.021877  0.021223  0.021306  0.021829  0.021500  0.021281  0.021648  0.021156  0.021155  0.021220  0.020863  0.021621  0.021883  0.021424  0.020950  0.021539  0.021317  0.022084  0.021632  0.022143  0.021194  0.021304  0.021582  0.021930  0.021435  0.021503  0.021555  0.021685  0.022088  0.020863  0.021312  0.021324  0.021785  0.021546  0.021572  0.021510  0.021417  0.021840  0.021040  0.022017  0.021663  0.022065  0.021353  0.021075  0.021475  0.021568  0.021711  0.022066  0.020602  0.021624  0.021953  0.021527  0.021212  0.021918  0.021172  0.021617  0.021800  0.021693  0.021448  0.022113  0.021111  0.021437  0.021122  0.021828  0.021447  0.021458  0.021496  0.021022  0.021417  0.021314  0.021660  0.021329  0.021178  0.021746  0.021533  0.020918  0.021840  0.021867  0.021443  0.021732  0.021846  0.020945  0.021376  0.021588  0.021757  0.021612  0.021169  0.021582  0.021666  0.021701  0.021730  0.021654  0.021248  0.020904  0.021086  0.021874 
 0.021459  0.022372  0.021191  0.021567  0.021893  0.021423  0.021389  0.021887  0.021488  0.021388  0.021773  0.021300  0.021316  0.021327  0.021155  0.021734  0.022081  0.021401  0.020994  0.021424  0.021426  0.022167  0.021664  0.022168  0.021337  0.021544  0.021671  0.022020  0.021614  0.021483  0.021578  0.021697  0.022184  0.021041  0.021552  0.021250  0.021905  0.021580  0.021677  0.021629  0.021474  0.021711  0.021119  0.022032  0.021806  0.022022  0.021419  0.021228  0.021634  0.021646  0.021754  0.022154  0.020791  0.021793  0.022082  0.021530  0.021394  0.021970  0.021363  0.021754  0.021750  0.021805  0.021449  0.022225  0.021316  0.021532  0.021393  0.021838  0.021558  0.021645  0.021688  0.020972  0.021393  0.021369  0.021749  0.021543  0.021226  0.021756  0.021465  0.021184  0.022046  0.021892  0.021314  0.021831  0.021965  0.021086  0.021335  0.021626  0.021914  0.021727  0.021395  0.021601  0.021591  0.021749  0.021970  0.021776  0.021448  0.020990  0.021318  0.021906 
 0.021560  0.022296  0.021327  0.021603  0.021935  0.021607  0.021393  0.021786  0.021661  0.021407  0.021748  0.021374  0.021248  0.021310  0.021217  0.021745  0.022141  0.021500  0.021106  0.021560  0.021498  0.022110  0.021651  0.022144  0.021374  0.021554  0.021764  0.022033  0.021764  0.021394  0.021717  0.021785  0.022194  0.021132  0.021570  0.021382  0.022070  0.021512  0.021732  0.021742  0.021558  0.021731  0.021151  0.022222  0.022007  0.022113  0.021396  0.021258  0.021733  0.021701  0.021927  0.022183  0.020806  0.021933  0.022063  0.021691  0.021570  0.022075  0.021315  0.021664  0.021785  0.021870  0.021554  0.022206  0.021256  0.021595  0.021332  0.021771  0.021683  0.021583  0.021807  0.021069  0.021460  0.021565  0.021660  0.021557  0.021255  0.021897  0.021343  0.021190  0.022040  0.022097  0.021540  0.022022  0.021966  0.021279  0.021280  0.021834  0.021946  0.021713  0.021526  0.021525  0.021529  0.021829  0.021930  0.021852  0.021432  0.021149  0.021319  0.022066 
 0.021582  0.022171  0.021245  0.021527  0.021943  0.021585  0.021429  0.021716  0.021591  0.021502  0.021697  0.021370  0.021295  0.021396  0.021129  0.021719  0.021879  0.021468  0.021162  0.021664  0.021446  0.022137  0.021718  0.021955  0.021474  0.021570  0.021729  0.022034  0.021586  0.021395  0.021724  0.021762  0.022146  0.021197  0.021589  0.021441  0.021979  0.021542  0.021659  0.021536  0.021686  0.021686  0.021075  0.022091  0.022001  0.022047  0.021309  0.021316  0.021570  0.021598  0.021859  0.022238  0.021018  0.021852  0.021991  0.021879  0.021444  0.021914  0.021395  0.021466  0.021729  0.021791  0.021452  0.022140  0.021387  0.021455  0.021430  0.021781  0.021699  0.021420  0.021763  0.021155  0.021390  0.021496  0.021515  0.021496  0.021201  0.021838  0.021472  0.021194  0.022034  0.022128  0.021495  0.021973  0.021853  0.021300  0.021186  0.021727  0.021855  0.021476  0.021562  0.021577  0.021522  0.021766  0.021996  0.021786  0.021409  0.021292  0.021242  0.022001 
 0.021741  0.022186  0.021367  0.021465  0.022041  0.021640  0.021326  0.021717  0.021447  0.021575  0.021726  0.021404  0.021423  0.021499  0.021206  0.021827  0.021904  0.021508  0.021309  0.021776  0.021521  0.022055  0.021740  0.021898  0.021520  0.021679  0.021679  0.022005  0.021609  0.021518  0.021693  0.021737  0.022266  0.021337  0.021500  0.021381  0.021984  0.021713  0.021530  0.021575  0.021421  0.021762  0.021090  0.022165  0.021904  0.022011  0.021423  0.021374  0.021656  0.021660  0.021938  0.022135  0.020874  0.022028  0.021936  0.021946  0.021532  0.021905  0.021469  0.021478  0.021720  0.021711  0.021464  0.022231  0.021387  0.021429  0.021594  0.021809  0.021770  0.021395  0.021684  0.021192  0.021397  0.021626  0.021480  0.021706  0.021322  0.021727  0.021365  0.021262  0.022086  0.022137  0.021593  0.022043  0.021987  0.021323  0.021229  0.021802  0.021903  0.021532  0.021510  0.021782  0.021417  0.021685  0.022067  0.021649  0.021546  0.021210  0.021297  0.022103 
 0.021809  0.022202  0.021475  0.021779  0.022212  0.021798  0.021426  0.022070  0.021577  0.021755  0.021826  0.021593  0.021701  0.021714  0.021365  0.021930  0.022119  0.021667  0.021365  0.021958  0.021711  0.022132  0.021948  0.022153  0.021654  0.021730  0.021781  0.022169  0.021797  0.021689  0.021702  0.021781  0.022390  0.021590  0.021526  0.021480  0.022102  0.021741  0.021659  0.021585  0.021642  0.021879  0.021253  0.022258  0.022103  0.022258  0.021617  0.021518  0.021869  0.021800  0.022196  0.022142  0.021222  0.022063  0.021998  0.022089  0.021745  0.021975  0.021553  0.021598  0.021978  0.021776  0.021772  0.022562  0.021594  0.021727  0.021692  0.021966  0.021825  0.021626  0.021595  0.021437  0.021556  0.021656  0.021587  0.021806  0.021448  0.021810  0.021669  0.021543  0.022232  0.022230  0.021625  0.022068  0.022049  0.021538  0.021322  0.021844  0.021970  0.021643  0.021690  0.022052  0.021588  0.021740  0.022150  0.021536  0.021514  0.021361  0.021388  0.022107 
 0.021915  0.022321  0.021519  0.021845  0.022478  0.021846  0.021552  0.022096  0.021610  0.021889  0.021993  0.021800  0.021792  0.021857  0.021340  0.021960  0.022266  0.021781  0.021322  0.022051  0.021780  0.022216  0.022054  0.022100  0.021726  0.021950  0.021920  0.022234  0.021972  0.021913  0.021699  0.021921  0.022487  0.021660  0.021667  0.021541  0.022050  0.021883  0.021859  0.021849  0.021786  0.022002  0.021429  0.022516  0.022184  0.022576  0.021788  0.021612  0.021924  0.022164  0.022231  0.022313  0.021433  0.022224  0.021992  0.022302  0.021818  0.022042  0.021777  0.021735  0.022105  0.022014  0.021905  0.022576  0.021667  0.021914  0.021824  0.022068  0.021977  0.021791  0.021682  0.021594  0.021724  0.021845  0.021875  0.022184  0.021544  0.021889  0.021927  0.021631  0.022273  0.022386  0.021810  0.022108  0.022161  0.021661  0.021479  0.021916  0.022010  0.021829  0.021682  0.021929  0.021722  0.021794  0.022301  0.021621  0.021763  0.021553  0.021651  0.022302 
 0.021925  0.022359  0.021573  0.021856  0.022350  0.021801  0.021539  0.022030  0.021544  0.021844  0.021959  0.021881  0.022050  0.021631  0.021325  0.021984  0.022083  0.021744  0.021318  0.021997  0.021716  0.022135  0.022008  0.022093  0.021637  0.021892  0.021865  0.022217  0.021931  0.021949  0.021415  0.021993  0.022357  0.021754  0.021401  0.021618  0.022087  0.021807  0.021787  0.021864  0.021760  0.021911  0.021498  0.022466  0.022202  0.022371  0.021944  0.021549  0.021955  0.022241  0.022087  0.022201  0.021523  0.022160  0.021990  0.022161  0.021686  0.021868  0.021845  0.021673  0.022062  0.021974  0.021860  0.022541  0.021736  0.021846  0.021715  0.022146  0.021865  0.021761  0.021633  0.021470  0.021646  0.021673  0.021923  0.022012  0.021654  0.021829  0.021785  0.021476  0.022178  0.022634  0.021795  0.021926  0.022097  0.021572  0.021594  0.021883  0.022075  0.021722  0.021665  0.021805  0.021540  0.021775  0.022289  0.021528  0.021715  0.021587  0.021570  0.022294 
 0.022126  0.022704  0.021817  0.022031  0.022452  0.022028  0.021757  0.022163  0.021776  0.021922  0.022267  0.022055  0.022274  0.021831  0.021542  0.022340  0.022346  0.021819  0.021428  0.022125  0.022142  0.022296  0.022209  0.022390  0.021750  0.022161  0.021993  0.022432  0.022237  0.022074  0.021492  0.022295  0.022666  0.021911  0.021540  0.021758  0.022225  0.022070  0.022129  0.021990  0.021871  0.022118  0.021771  0.022567  0.022399  0.022558  0.022256  0.021825  0.022139  0.022429  0.022192  0.022360  0.021849  0.022241  0.022144  0.022205  0.021853  0.022182  0.022117  0.021799  0.022176  0.022165  0.022008  0.022557  0.021947  0.021875  0.021811  0.022228  0.022012  0.021972  0.021732  0.021753  0.021782  0.021820  0.022096  0.022239  0.021817  0.021979  0.021872  0.021576  0.022359  0.022820  0.022009  0.022024  0.022277  0.021825  0.021709  0.022041  0.021970  0.022010  0.021974  0.022009  0.021683  0.022008  0.022440  0.021694  0.022017  0.021735  0.021666  0.022599 
 0.022403  0.023052  0.022071  0.022314  0.022776  0.022257  0.022046  0.022363  0.022035  0.022331  0.022246  0.022295  0.022285  0.022096  0.021835  0.022551  0.022583  0.021896  0.021472  0.022240  0.022349  0.022456  0.022448  0.022501  0.022106  0.022432  0.022353  0.022578  0.022513  0.022450  0.021725  0.022733  0.022826  0.022143  0.021875  0.021848  0.022470  0.022615  0.022423  0.022160  0.022201  0.022341  0.021983  0.022936  0.022729  0.022911  0.022595  0.022002  0.022271  0.022691  0.022414  0.022497  0.022297  0.022549  0.022480  0.022516  0.022159  0.022530  0.022423  0.022017  0.022385  0.022392  0.022096  0.022930  0.022344  0.022218  0.022084  0.022348  0.022335  0.022315  0.021993  0.021884  0.021945  0.022009  0.022275  0.022443  0.022042  0.022249  0.022129  0.021817  0.022678  0.023003  0.022174  0.022231  0.022493  0.022095  0.021936  0.022146  0.022046  0.022053  0.022348  0.022199  0.021969  0.022148  0.022662  0.022051  0.022250  0.022037  0.021953  0.022766 
 0.022815  0.023332  0.022403  0.022648  0.022867  0.022684  0.022277  0.022669  0.022371  0.022545  0.022487  0.022592  0.022515  0.022433  0.022022  0.022895  0.022707  0.022154  0.021820  0.022506  0.022675  0.022711  0.022606  0.022800  0.022263  0.022842  0.022597  0.022810  0.022643  0.022649  0.022030  0.022833  0.023026  0.022459  0.022096  0.022079  0.022702  0.022834  0.022736  0.022402  0.022355  0.022455  0.022215  0.023158  0.023102  0.023295  0.022727  0.022265  0.022579  0.022957  0.022556  0.022761  0.022376  0.022704  0.022683  0.022658  0.022530  0.022826  0.022402  0.022262  0.022591  0.022719  0.022471  0.023038  0.022597  0.022361  0.022197  0.022470  0.022448  0.022604  0.022210  0.022209  0.022167  0.022170  0.022627  0.022717  0.022256  0.022416  0.022381  0.022143  0.022642  0.023245  0.022381  0.022517  0.022745  0.022321  0.022249  0.022394  0.022433  0.022237  0.022556  0.022530  0.022179  0.022363  0.022827  0.022311  0.022418  0.022306  0.022226  0.023029 
 0.023080  0.023484  0.022596  0.022849  0.023066  0.023086  0.022420  0.022704  0.022578  0.022786  0.022672  0.022686  0.022714  0.022460  0.022107  0.023100  0.022985  0.022370  0.021911  0.022791  0.022856  0.022683  0.022770  0.022965  0.022465  0.022939  0.022862  0.022800  0.022873  0.023043  0.022243  0.022984  0.023260  0.022695  0.022341  0.022223  0.022944  0.023127  0.022924  0.022728  0.022587  0.022741  0.022529  0.023341  0.023222  0.023446  0.022953  0.022409  0.022825  0.023155  0.022735  0.023045  0.022595  0.023040  0.022933  0.022788  0.022677  0.022943  0.022559  0.022476  0.022710  0.022959  0.022658  0.023210  0.022797  0.022639  0.022454  0.022636  0.022693  0.022878  0.022406  0.022334  0.022337  0.022422  0.022764  0.023051  0.022482  0.022638  0.022571  0.022259  0.022780  0.023479  0.022517  0.022875  0.022973  0.022534  0.022451  0.022620  0.022578  0.022427  0.022810  0.022819  0.022346  0.022503  0.022825  0.022494  0.022756  0.022471  0.022439  0.023051 
 0.023505  0.023772  0.022811  0.023296  0.023290  0.023322  0.022614  0.022937  0.022909  0.022984  0.023050  0.023046  0.022979  0.022762  0.022358  0.023411  0.023394  0.022520  0.022130  0.023199  0.023137  0.022870  0.023047  0.023277  0.022751  0.023172  0.023147  0.023088  0.023113  0.023330  0.022667  0.023377  0.023380  0.022912  0.022637  0.022515  0.023280  0.023332  0.023194  0.023117  0.022873  0.023063  0.022810  0.023586  0.023472  0.023701  0.023201  0.022729  0.023014  0.023382  0.023004  0.023356  0.022763  0.023360  0.023246  0.023188  0.022821  0.023186  0.022739  0.022790  0.022929  0.023134  0.023001  0.023446  0.022959  0.023001  0.022797  0.022914  0.022847  0.023130  0.022530  0.022832  0.022671  0.022712  0.022921  0.023233  0.022547  0.022804  0.022864  0.022560  0.023004  0.023804  0.022851  0.023266  0.023144  0.022731  0.022779  0.022885  0.022776  0.022802  0.022997  0.023045  0.022765  0.022829  0.023069  0.022712  0.022908  0.022919  0.022651  0.023289 
 0.023828  0.024161  0.023212  0.023660  0.023672  0.023583  0.022824  0.023345  0.023199  0.023413  0.023241  0.023227  0.023248  0.023106  0.022659  0.023590  0.023719  0.022870  0.022473  0.023356  0.023403  0.023241  0.023396  0.023677  0.023097  0.023452  0.023314  0.023555  0.023204  0.023643  0.022998  0.023731  0.023753  0.023181  0.022941  0.022990  0.023581  0.023488  0.023532  0.023442  0.023227  0.023249  0.023159  0.023966  0.023753  0.023999  0.023324  0.023102  0.023304  0.023781  0.023095  0.023717  0.023099  0.023703  0.023482  0.023423  0.023402  0.023546  0.023037  0.023189  0.023255  0.023544  0.023344  0.023740  0.023340  0.023332  0.023175  0.023175  0.023172  0.023398  0.022763  0.023133  0.023054  0.023017  0.023104  0.023554  0.022927  0.023000  0.023092  0.022913  0.023192  0.024185  0.023170  0.023656  0.023413  0.023029  0.023119  0.023133  0.023092  0.023200  0.023340  0.023434  0.023010  0.023276  0.023419  0.023033  0.023406  0.023183  0.022961  0.023642 
 0.024026  0.024247  0.023389  0.023898  0.023935  0.023888  0.023125  0.023449  0.023460  0.023626  0.023559  0.023473  0.023431  0.023202  0.022880  0.023797  0.023829  0.023255  0.022784  0.023644  0.023466  0.023459  0.023716  0.023683  0.023259  0.023487  0.023424  0.023722  0.023403  0.023833  0.023320  0.024059  0.023989  0.023512  0.023210  0.023309  0.023704  0.023691  0.023742  0.023672  0.023563  0.023419  0.023300  0.024138  0.024010  0.024281  0.023448  0.023317  0.023556  0.023985  0.023219  0.023881  0.023279  0.023925  0.023624  0.023606  0.023803  0.023731  0.023212  0.023466  0.023531  0.023845  0.023507  0.023987  0.023579  0.023457  0.023340  0.023434  0.023542  0.023697  0.023058  0.023411  0.023224  0.023294  0.023484  0.023773  0.023275  0.023129  0.023277  0.023244  0.023479  0.024387  0.023367  0.024053  0.023663  0.023324  0.023254  0.023302  0.023326  0.023495  0.023567  0.023694  0.023201  0.023561  0.023714  0.023310  0.023468  0.023363  0.023158  0.023921 
 0.024364  0.024568  0.023725  0.024251  0.024188  0.024197  0.023465  0.023886  0.023750  0.024064  0.023889  0.023932  0.023825  0.023566  0.023139  0.024169  0.024022  0.023572  0.023039  0.024014  0.023753  0.023796  0.024014  0.024050  0.023669  0.023916  0.023752  0.024064  0.023698  0.024081  0.023545  0.024415  0.024310  0.023808  0.023618  0.023524  0.024025  0.024008  0.024003  0.024009  0.023833  0.023608  0.023551  0.024418  0.024404  0.024539  0.023907  0.023740  0.023931  0.024133  0.023599  0.024206  0.023607  0.024260  0.023926  0.023854  0.024148  0.024087  0.023638  0.023784  0.023856  0.024027  0.023726  0.024204  0.024051  0.023686  0.023672  0.023665  0.023880  0.024082  0.023564  0.023716  0.023583  0.023710  0.023961  0.024062  0.023513  0.023459  0.023566  0.023430  0.023827  0.024866  0.023610  0.024349  0.024038  0.023596  0.023447  0.023637  0.023836  0.023851  0.023837  0.023928  0.023576  0.023881  0.024166  0.023631  0.023963  0.023716  0.023376  0.024367 
 0.024539  0.024618  0.023837  0.024427  0.024420  0.024364  0.023582  0.024032  0.023830  0.024273  0.024090  0.024095  0.024110  0.023807  0.023464  0.024329  0.024139  0.023742  0.023219  0.024211  0.023817  0.024069  0.024102  0.024283  0.023663  0.024045  0.023896  0.024169  0.023777  0.024259  0.023695  0.024540  0.024527  0.023920  0.023812  0.023759  0.024236  0.024263  0.024175  0.024183  0.024046  0.023850  0.023682  0.024727  0.024452  0.024609  0.024074  0.023955  0.024027  0.024386  0.023759  0.024523  0.023878  0.024292  0.024130  0.023987  0.024323  0.024180  0.023875  0.023929  0.023732  0.024291  0.023916  0.024341  0.024146  0.023893  0.023899  0.023901  0.024064  0.024292  0.023718  0.023849  0.023691  0.023830  0.024039  0.024339  0.023542  0.023653  0.023765  0.023494  0.023991  0.024924  0.023728  0.024687  0.024218  0.023819  0.023675  0.023910  0.024009  0.024099  0.024023  0.024152  0.023717  0.024077  0.024397  0.023733  0.024068  0.024033  0.023424  0.024618 
 0.024717  0.024840  0.024136  0.024639  0.024635  0.024577  0.023905  0.024168  0.024029  0.024574  0.024375  0.024191  0.024499  0.024056  0.023819  0.024668  0.024391  0.023930  0.023586  0.024607  0.024183  0.024377  0.024478  0.024587  0.023920  0.024410  0.024170  0.024412  0.024031  0.024429  0.024009  0.024796  0.024717  0.024319  0.023905  0.024008  0.024556  0.024633  0.024538  0.024399  0.024281  0.024084  0.023977  0.025066  0.024717  0.025010  0.024376  0.024266  0.024225  0.024641  0.024185  0.024703  0.024015  0.024561  0.024365  0.024151  0.024414  0.024433  0.024063  0.024106  0.024071  0.024640  0.024355  0.024686  0.024373  0.024185  0.024139  0.024213  0.024307  0.024524  0.023900  0.024213  0.023951  0.024145  0.024293  0.024770  0.024013  0.023920  0.024043  0.023748  0.024285  0.025106  0.024010  0.024921  0.024425  0.024105  0.023956  0.024269  0.024315  0.024402  0.024246  0.024381  0.023941  0.024359  0.024729  0.024031  0.024336  0.024283  0.023626  0.024917 
 0.024814  0.025027  0.024350  0.024855  0.024854  0.024754  0.024214  0.024376  0.024247  0.024803  0.024552  0.024384  0.024626  0.024244  0.023999  0.024896  0.024605  0.024158  0.023799  0.024886  0.024342  0.024671  0.024780  0.024706  0.024237  0.024687  0.024353  0.024557  0.024314  0.024725  0.024191  0.025019  0.024986  0.024477  0.024160  0.024122  0.024814  0.024853  0.024725  0.024514  0.024479  0.024337  0.024249  0.025274  0.024855  0.025257  0.024607  0.024501  0.024434  0.024933  0.024441  0.024909  0.024223  0.024795  0.024583  0.024419  0.024625  0.024602  0.024314  0.024347  0.024301  0.024973  0.024641  0.024798  0.024686  0.024478  0.024408  0.024401  0.024573  0.024758  0.024200  0.024474  0.024232  0.024382  0.024580  0.024982  0.024283  0.024171  0.024221  0.024031  0.024446  0.025249  0.024239  0.025192  0.024760  0.024328  0.024213  0.024565  0.024561  0.024604  0.024544  0.024593  0.024232  0.024521  0.024848  0.024232  0.024507  0.024633  0.023932  0.025061 
 0.025037  0.025295  0.024583  0.025122  0.025100  0.024964  0.024510  0.024542  0.024474  0.025063  0.024816  0.024688  0.024881  0.024487  0.024409  0.025191  0.024866  0.024428  0.024062  0.025132  0.024653  0.024991  0.025067  0.025009  0.024400  0.024873  0.024673  0.024795  0.024535  0.024902  0.024658  0.025276  0.025195  0.024750  0.024374  0.024481  0.025131  0.025087  0.025007  0.024766  0.024816  0.024525  0.024435  0.025591  0.025063  0.025547  0.024958  0.024838  0.024633  0.025165  0.024613  0.025136  0.024496  0.025060  0.024806  0.024585  0.024873  0.024749  0.024495  0.024399  0.024638  0.025194  0.024874  0.025143  0.024973  0.024669  0.024685  0.024622  0.024956  0.024843  0.024452  0.024782  0.024467  0.024594  0.024853  0.025108  0.024502  0.024320  0.024562  0.024265  0.024480  0.025471  0.024507  0.025452  0.025016  0.024670  0.024459  0.024645  0.024791  0.024914  0.024764  0.024889  0.024511  0.024774  0.025026  0.024499  0.024805  0.024830  0.024193  0.025304 
 0.025176  0.025394  0.024821  0.025446  0.025345  0.025388  0.024671  0.024830  0.024719  0.025254  0.025129  0.024903  0.025124  0.024848  0.024674  0.025263  0.025057  0.024574  0.024366  0.025441  0.024935  0.025246  0.025336  0.025185  0.024523  0.025103  0.024862  0.024953  0.024761  0.025213  0.024820  0.025589  0.025466  0.024960  0.024467  0.024743  0.025287  0.025442  0.025190  0.024944  0.025076  0.024877  0.024627  0.025775  0.025302  0.025752  0.025172  0.025017  0.024824  0.025433  0.024785  0.025419  0.024691  0.025281  0.025073  0.024820  0.025093  0.025172  0.024650  0.024558  0.024877  0.025496  0.025100  0.025404  0.025117  0.024859  0.025052  0.024828  0.025175  0.025056  0.024559  0.024986  0.024715  0.024818  0.025138  0.025296  0.024634  0.024609  0.024798  0.024447  0.024642  0.025576  0.024857  0.025756  0.025128  0.024907  0.024802  0.024885  0.025061  0.025221  0.025037  0.025120  0.024660  0.024880  0.025195  0.024789  0.025063  0.024886  0.024553  0.025473 
 0.025444  0.025591  0.025005  0.025709  0.025480  0.025707  0.024880  0.024980  0.024944  0.025480  0.025351  0.025196  0.025277  0.024989  0.024809  0.025507  0.025236  0.024775  0.024595  0.025706  0.025256  0.025436  0.025624  0.025370  0.024777  0.025380  0.025045  0.025269  0.025023  0.025375  0.025171  0.025667  0.025718  0.025242  0.024650  0.025035  0.025658  0.025557  0.025325  0.025209  0.025407  0.025202  0.024954  0.026017  0.025474  0.026066  0.025475  0.025177  0.025085  0.025575  0.025013  0.025599  0.024955  0.025498  0.025328  0.025077  0.025392  0.025367  0.024784  0.024808  0.025049  0.025708  0.025223  0.025627  0.025332  0.025061  0.025318  0.025041  0.025377  0.025334  0.024747  0.025212  0.024813  0.025090  0.025446  0.025416  0.024927  0.024652  0.025093  0.024643  0.024707  0.025809  0.025069  0.026094  0.025228  0.025189  0.025119  0.025071  0.025285  0.025378  0.025247  0.025280  0.024843  0.024984  0.025382  0.025049  0.025267  0.025113  0.024747  0.025580 
 0.025525  0.025671  0.025216  0.025874  0.025493  0.025872  0.024984  0.025014  0.024939  0.025738  0.025349  0.025246  0.025419  0.025020  0.024855  0.025539  0.025357  0.024921  0.024637  0.025831  0.025316  0.025548  0.025794  0.025429  0.024916  0.025549  0.025068  0.025357  0.025088  0.025447  0.025248  0.025672  0.025767  0.025389  0.024746  0.025061  0.025788  0.025571  0.025416  0.025263  0.025549  0.025233  0.025053  0.026086  0.025644  0.026123  0.025547  0.025302  0.025328  0.025510  0.025090  0.025714  0.025081  0.025638  0.025522  0.025038  0.025616  0.025475  0.024737  0.024859  0.025158  0.025873  0.025399  0.025626  0.025383  0.025200  0.025383  0.025250  0.025517  0.025552  0.024936  0.025384  0.024931  0.025333  0.025481  0.025562  0.025170  0.024858  0.025261  0.024837  0.024837  0.026026  0.025162  0.026160  0.025325  0.025499  0.025327  0.025228  0.025323  0.025441  0.025321  0.025201  0.024901  0.025100  0.025498  0.025166  0.025263  0.025201  0.024764  0.025796 
 0.025371  0.025713  0.025226  0.025852  0.025524  0.025840  0.024944  0.025030  0.024943  0.025754  0.025361  0.025171  0.025538  0.025113  0.024694  0.025562  0.025404  0.024807  0.024598  0.025669  0.025367  0.025635  0.025698  0.025491  0.024863  0.025623  0.025031  0.025413  0.025151  0.025526  0.025284  0.025648  0.025881  0.025415  0.024839  0.024977  0.025893  0.025430  0.025399  0.025187  0.025569  0.025257  0.024950  0.025954  0.025682  0.025901  0.025410  0.025421  0.025494  0.025540  0.025122  0.025721  0.025021  0.025577  0.025563  0.025062  0.025624  0.025373  0.024695  0.024931  0.025055  0.025924  0.025290  0.025509  0.025396  0.025195  0.025392  0.025295  0.025679  0.025457  0.024878  0.025303  0.024925  0.025122  0.025508  0.025588  0.025237  0.024865  0.025234  0.024810  0.024814  0.025996  0.024956  0.026070  0.025316  0.025431  0.025329  0.025229  0.025334  0.025436  0.025301  0.025262  0.024903  0.025180  0.025457  0.025253  0.025151  0.025132  0.024885  0.025803 
 0.025192  0.025658  0.025094  0.025690  0.025537  0.025665  0.024953  0.024889  0.024697  0.025639  0.025205  0.025038  0.025355  0.024993  0.024580  0.025439  0.025375  0.024799  0.024454  0.025554  0.025139  0.025758  0.025714  0.025278  0.024802  0.025579  0.025000  0.025264  0.025077  0.025278  0.025216  0.025483  0.025903  0.025510  0.024886  0.024707  0.025692  0.025279  0.025388  0.025077  0.025535  0.025245  0.024850  0.025974  0.025643  0.025647  0.025260  0.025184  0.025511  0.025454  0.025136  0.025621  0.024971  0.025477  0.025478  0.024997  0.025449  0.025252  0.024747  0.024895  0.024992  0.025736  0.025277  0.025400  0.025313  0.025205  0.025399  0.025118  0.025448  0.025316  0.024898  0.025186  0.024894  0.024909  0.025483  0.025353  0.025067  0.024785  0.025120  0.024707  0.024583  0.025899  0.024882  0.025880  0.025146  0.025279  0.025347  0.025305  0.025390  0.025284  0.025084  0.025095  0.024784  0.025205  0.025361  0.025287  0.025001  0.025025  0.024680  0.025715 
 0.025210  0.025613  0.024856  0.025501  0.025451  0.025502  0.024929  0.024893  0.024559  0.025490  0.025072  0.024923  0.025217  0.024785  0.024379  0.025236  0.025263  0.024785  0.024502  0.025461  0.025005  0.025911  0.025642  0.025249  0.024679  0.025539  0.024795  0.025130  0.024952  0.025031  0.025113  0.025392  0.025712  0.025450  0.024795  0.024735  0.025570  0.025180  0.025255  0.025027  0.025406  0.025011  0.024788  0.025728  0.025365  0.025656  0.025218  0.025061  0.025440  0.025550  0.024928  0.025534  0.024840  0.025503  0.025285  0.025022  0.025345  0.025064  0.024795  0.024599  0.024988  0.025693  0.025279  0.025047  0.025253  0.025144  0.025373  0.025070  0.025286  0.025173  0.024743  0.025128  0.024631  0.024864  0.025325  0.025216  0.024939  0.024609  0.025091  0.024502  0.024565  0.025715  0.024938  0.025681  0.025003  0.025221  0.025303  0.025113  0.025266  0.025128  0.025115  0.024887  0.024819  0.025216  0.025245  0.025171  0.024955  0.025051  0.024843  0.025768 
 0.025111  0.025344  0.024600  0.025312  0.025246  0.025403  0.024777  0.024689  0.024384  0.025214  0.024961  0.024643  0.024954  0.024563  0.024433  0.025235  0.025318  0.024798  0.024303  0.025210  0.024808  0.025652  0.025594  0.025100  0.024540  0.025327  0.024633  0.024997  0.024789  0.024881  0.024914  0.025264  0.025688  0.025290  0.024644  0.024540  0.025537  0.024978  0.025100  0.025031  0.025268  0.024690  0.024575  0.025579  0.025017  0.025509  0.025205  0.024781  0.025151  0.025426  0.024954  0.025435  0.024697  0.025266  0.025116  0.024996  0.025047  0.024951  0.024545  0.024542  0.024806  0.025502  0.025058  0.024861  0.025233  0.025023  0.025066  0.025059  0.025244  0.024901  0.024587  0.025071  0.024392  0.024640  0.025027  0.025103  0.024716  0.024516  0.024969  0.024428  0.024475  0.025376  0.024898  0.025508  0.024846  0.025091  0.025155  0.024925  0.025072  0.025078  0.024987  0.024892  0.024679  0.024987  0.025152  0.025078  0.024851  0.025164  0.024780  0.025697 
 0.025028  0.025163  0.024570  0.025148  0.025161  0.025335  0.024806  0.024515  0.024223  0.025086  0.024853  0.024521  0.024742  0.024488  0.024311  0.025051  0.025210  0.024847  0.024221  0.025132  0.024509  0.025567  0.025301  0.024996  0.024725  0.025156  0.024494  0.025066  0.024755  0.024827  0.024607  0.025062  0.025622  0.025127  0.024544  0.024567  0.025437  0.025127  0.025042  0.025034  0.025245  0.024565  0.024554  0.025305  0.025129  0.025413  0.024998  0.024678  0.024963  0.025311  0.025000  0.025320  0.024515  0.025119  0.025177  0.025017  0.025069  0.025030  0.024607  0.024451  0.024673  0.025350  0.024838  0.024987  0.025068  0.024995  0.025019  0.024957  0.025151  0.024758  0.024559  0.025244  0.024423  0.024476  0.024801  0.025097  0.024701  0.024534  0.025049  0.024365  0.024432  0.025435  0.024773  0.025343  0.024943  0.024828  0.025001  0.024811  0.025017  0.025017  0.024804  0.024860  0.024526  0.024968  0.025056  0.025221  0.024793  0.024992  0.024675  0.025661 
 0.024831  0.025044  0.024530  0.024937  0.025119  0.025342  0.024763  0.024336  0.024204  0.024948  0.024814  0.024305  0.024739  0.024475  0.024194  0.025080  0.025286  0.024657  0.023892  0.024914  0.024447  0.025375  0.025193  0.024917  0.024635  0.025097  0.024427  0.024838  0.024599  0.024773  0.024515  0.024914  0.025482  0.025066  0.024461  0.024455  0.025506  0.025130  0.025060  0.025205  0.025053  0.024206  0.024592  0.025199  0.025055  0.025372  0.024993  0.024656  0.024892  0.025231  0.024933  0.025341  0.024426  0.024916  0.025100  0.024812  0.025004  0.024828  0.024447  0.024512  0.024489  0.025154  0.024863  0.024838  0.024977  0.025058  0.025059  0.024918  0.024964  0.024736  0.024436  0.025256  0.024409  0.024317  0.024624  0.024949  0.024586  0.024428  0.025051  0.024346  0.024355  0.025380  0.024554  0.025285  0.024967  0.024577  0.024898  0.024603  0.025048  0.024915  0.024812  0.024835  0.024313  0.025011  0.025065  0.025148  0.024645  0.024958  0.024378  0.025615 
 0.024829  0.024774  0.024420  0.024736  0.024995  0.025237  0.024565  0.024106  0.024133  0.024882  0.024893  0.024183  0.024562  0.024460  0.023937  0.024915  0.024982  0.024531  0.023785  0.024690  0.024473  0.025354  0.025161  0.024769  0.024620  0.024932  0.024374  0.024674  0.024594  0.024699  0.024420  0.024703  0.025138  0.024880  0.024466  0.024436  0.025253  0.024961  0.024764  0.024987  0.024921  0.024012  0.024531  0.025057  0.024984  0.025152  0.024778  0.024446  0.024698  0.025137  0.024772  0.025405  0.024415  0.024698  0.024988  0.024634  0.024952  0.024674  0.024336  0.024402  0.024354  0.025028  0.024733  0.024566  0.024816  0.024910  0.025045  0.024663  0.024790  0.024466  0.024454  0.024951  0.024074  0.024229  0.024365  0.024616  0.024409  0.024405  0.024970  0.024279  0.024205  0.024959  0.024507  0.025223  0.024777  0.024580  0.024798  0.024524  0.024903  0.024841  0.024726  0.024569  0.024207  0.024941  0.024949  0.025034  0.024659  0.024705  0.024148  0.025281 
 0.024645  0.024626  0.024291  0.024669  0.024890  0.024948  0.024282  0.024062  0.023828  0.024591  0.024768  0.023882  0.024329  0.024364  0.023837  0.024703  0.024866  0.024413  0.023653  0.024533  0.024217  0.025284  0.025046  0.024647  0.024642  0.024704  0.024278  0.024339  0.024263  0.024601  0.024236  0.024608  0.025069  0.024658  0.024343  0.024384  0.025010  0.024743  0.024730  0.024785  0.024827  0.023985  0.024306  0.024921  0.024671  0.024891  0.024504  0.023982  0.024422  0.024854  0.024519  0.025051  0.024210  0.024472  0.024839  0.024573  0.024522  0.024401  0.024215  0.024321  0.024304  0.024781  0.024641  0.024421  0.024641  0.024753  0.024919  0.024461  0.024579  0.024258  0.024250  0.024708  0.023969  0.024245  0.024324  0.024423  0.024088  0.024089  0.024910  0.024104  0.024022  0.024723  0.024453  0.024906  0.024689  0.024435  0.024479  0.024301  0.024670  0.024637  0.024547  0.024451  0.024073  0.024760  0.024838  0.024677  0.024586  0.024471  0.024113  0.024934 
 0.024630  0.024456  0.024369  0.024608  0.024475  0.024936  0.024079  0.023857  0.023738  0.024317  0.024515  0.023846  0.024371  0.024250  0.023699  0.024600  0.024584  0.024185  0.023633  0.024447  0.024121  0.025186  0.024962  0.024436  0.024496  0.024662  0.024251  0.024264  0.024166  0.024516  0.024230  0.024417  0.024843  0.024579  0.024389  0.024155  0.024951  0.024475  0.024605  0.024494  0.024877  0.023741  0.024195  0.024759  0.024662  0.024738  0.024255  0.023790  0.024215  0.024710  0.024379  0.024910  0.024160  0.024406  0.024790  0.024286  0.024501  0.024337  0.024122  0.024353  0.024245  0.024776  0.024646  0.024262  0.024775  0.024436  0.024757  0.024283  0.024449  0.024302  0.024056  0.024573  0.023907  0.024183  0.024187  0.024305  0.024150  0.023897  0.024773  0.024038  0.023861  0.024545  0.024308  0.024767  0.024507  0.024151  0.024407  0.024171  0.024622  0.024294  0.024363  0.024499  0.023905  0.024478  0.024906  0.024673  0.024400  0.024279  0.024332  0.024747 
 0.024732  0.024539  0.024538  0.024616  0.024654  0.025074  0.024171  0.023909  0.024060  0.024323  0.024618  0.024082  0.024479  0.024379  0.023843  0.024655  0.024554  0.024358  0.023849  0.024379  0.024285  0.025214  0.025094  0.024683  0.024585  0.024707  0.024474  0.024532  0.024333  0.024499  0.024293  0.024599  0.024990  0.024750  0.024643  0.024362  0.024979  0.024598  0.024589  0.024508  0.025003  0.023910  0.024391  0.024942  0.024727  0.025030  0.024394  0.024039  0.024474  0.024926  0.024561  0.024927  0.024491  0.024670  0.024991  0.024369  0.024543  0.024537  0.024280  0.024539  0.024560  0.024958  0.024809  0.024556  0.024875  0.024556  0.024833  0.024443  0.024441  0.024328  0.024281  0.024827  0.024128  0.024293  0.024249  0.024452  0.024410  0.024047  0.024856  0.024119  0.024048  0.024670  0.024378  0.024965  0.024664  0.024260  0.024296  0.024439  0.024780  0.024483  0.024547  0.024471  0.024177  0.024765  0.024998  0.024961  0.024576  0.024305  0.024445  0.024816 
 0.024745  0.024638  0.024424  0.024650  0.024709  0.024969  0.024402  0.023989  0.024285  0.024401  0.024689  0.024209  0.024584  0.024488  0.023934  0.024898  0.024579  0.024425  0.023972  0.024449  0.024365  0.025126  0.025177  0.024639  0.024587  0.024775  0.024490  0.024753  0.024560  0.024648  0.024376  0.024594  0.025000  0.024826  0.024651  0.024506  0.024997  0.024516  0.024504  0.024538  0.024969  0.023833  0.024383  0.024875  0.024747  0.025002  0.024270  0.024079  0.024409  0.025166  0.024522  0.024976  0.024499  0.024615  0.024926  0.024493  0.024668  0.024633  0.024183  0.024637  0.024402  0.024809  0.024969  0.024592  0.024878  0.024631  0.024725  0.024223  0.024331  0.024444  0.024291  0.024898  0.024265  0.024484  0.024289  0.024521  0.024476  0.023993  0.024759  0.024247  0.023901  0.024732  0.024564  0.024980  0.024707  0.024280  0.024327  0.024487  0.024778  0.024674  0.024548  0.024543  0.024401  0.024651  0.025074  0.024886  0.024623  0.024210  0.024467  0.024978 
 0.024803  0.024745  0.024446  0.024738  0.024731  0.025112  0.024519  0.024087  0.024417  0.024427  0.024766  0.024265  0.024657  0.024564  0.024107  0.025000  0.024663  0.024542  0.024120  0.024550  0.024623  0.025139  0.025082  0.024559  0.024603  0.024844  0.024563  0.024874  0.024654  0.024706  0.024576  0.024626  0.025043  0.024938  0.024634  0.024590  0.025125  0.024604  0.024577  0.024553  0.024989  0.023886  0.024641  0.025120  0.024809  0.025120  0.024224  0.024250  0.024419  0.025327  0.024689  0.024868  0.024671  0.024520  0.024995  0.024588  0.024687  0.024785  0.024467  0.024748  0.024451  0.024911  0.025207  0.024675  0.025071  0.024744  0.024791  0.024239  0.024280  0.024581  0.024306  0.024938  0.024501  0.024437  0.024393  0.024626  0.024631  0.024219  0.024746  0.024333  0.023942  0.024690  0.024726  0.024952  0.024742  0.024487  0.024375  0.024665  0.024979  0.024710  0.024715  0.024666  0.024451  0.024680  0.025144  0.024951  0.024753  0.024224  0.024570  0.025093 
 0.024977  0.024769  0.024774  0.024890  0.024858  0.025090  0.024666  0.024386  0.024448  0.024441  0.024851  0.024661  0.024764  0.024528  0.024339  0.025165  0.024810  0.024510  0.024153  0.024675  0.024661  0.025275  0.025100  0.024750  0.024604  0.025050  0.024729  0.024906  0.024754  0.024755  0.024652  0.024654  0.025261  0.025261  0.024689  0.024716  0.025387  0.024883  0.024598  0.024589  0.025058  0.024054  0.024749  0.025263  0.024929  0.025105  0.024340  0.024403  0.024512  0.025423  0.024800  0.025134  0.024815  0.024579  0.025084  0.024656  0.024790  0.024761  0.024667  0.025059  0.024664  0.025185  0.025179  0.024766  0.025137  0.025019  0.024843  0.024270  0.024483  0.024638  0.024312  0.025029  0.024686  0.024583  0.024435  0.024857  0.024885  0.024443  0.024700  0.024492  0.024124  0.024813  0.024878  0.025032  0.024892  0.024697  0.024493  0.024674  0.025070  0.024894  0.024925  0.024770  0.024717  0.024787  0.025274  0.025053  0.024958  0.024468  0.024754  0.025148 
 0.025085  0.024784  0.024819  0.024896  0.024960  0.025169  0.024715  0.024315  0.024536  0.024572  0.024808  0.024676  0.024886  0.024740  0.024586  0.025259  0.024847  0.024583  0.024097  0.024801  0.024733  0.025425  0.025148  0.024772  0.024714  0.025314  0.024801  0.025057  0.025006  0.024803  0.024730  0.024762  0.025206  0.025279  0.024664  0.024846  0.025265  0.025050  0.024676  0.024726  0.025148  0.024177  0.024584  0.025314  0.025059  0.025091  0.024424  0.024542  0.024518  0.025567  0.024728  0.025144  0.024881  0.024736  0.025153  0.024887  0.024712  0.024701  0.024809  0.025031  0.024835  0.025190  0.025204  0.024967  0.025358  0.025190  0.024890  0.024283  0.024693  0.024665  0.024290  0.025056  0.024669  0.024741  0.024677  0.024940  0.025023  0.024485  0.024736  0.024649  0.024491  0.024909  0.025015  0.024989  0.024957  0.024800  0.024518  0.024731  0.025064  0.024884  0.024980  0.024890  0.024866  0.024969  0.025455  0.025077  0.025063  0.024558  0.024929  0.025331 
 0.025198  0.024711  0.025024  0.024878  0.025019  0.025195  0.024778  0.024306  0.024663  0.024601  0.024893  0.024619  0.024920  0.024958  0.024698  0.025345  0.024889  0.024699  0.024160  0.024801  0.024771  0.025550  0.025199  0.024945  0.024889  0.025429  0.024755  0.025097  0.025066  0.024784  0.024695  0.024886  0.025278  0.025226  0.024827  0.024945  0.025227  0.025108  0.024889  0.024733  0.025311  0.024446  0.024610  0.025302  0.025025  0.025214  0.024547  0.024670  0.024604  0.025690  0.024850  0.025153  0.024916  0.024831  0.025296  0.025050  0.024873  0.024771  0.024921  0.025112  0.024805  0.025258  0.025286  0.025166  0.025293  0.025538  0.024891  0.024457  0.024714  0.024786  0.024346  0.025162  0.024788  0.024806  0.024694  0.025083  0.025168  0.024515  0.024966  0.024698  0.024629  0.025050  0.024963  0.024910  0.025194  0.024961  0.024728  0.024725  0.025056  0.024997  0.025122  0.025014  0.025034  0.024856  0.025580  0.025113  0.025160  0.024537  0.024982  0.025394 
 0.025408  0.024834  0.025086  0.024986  0.025104  0.025391  0.025074  0.024495  0.024876  0.024724  0.025157  0.024862  0.025071  0.025038  0.024945  0.025441  0.025103  0.024879  0.024459  0.025036  0.025001  0.025691  0.025518  0.024938  0.025015  0.025650  0.024825  0.025280  0.025175  0.024905  0.024852  0.025095  0.025446  0.025414  0.025001  0.025063  0.025336  0.025267  0.025080  0.024792  0.025508  0.024645  0.024853  0.025502  0.025221  0.025336  0.024689  0.024841  0.024734  0.025886  0.025005  0.025334  0.025075  0.024919  0.025323  0.025187  0.024970  0.024969  0.025055  0.025349  0.024882  0.025454  0.025400  0.025289  0.025441  0.025672  0.024858  0.024743  0.024860  0.025000  0.024557  0.025495  0.025051  0.025119  0.024926  0.025209  0.025392  0.024772  0.025127  0.024728  0.024842  0.025153  0.025099  0.025199  0.025320  0.025029  0.024810  0.024837  0.025254  0.025250  0.025174  0.025178  0.025270  0.025010  0.025653  0.025186  0.025301  0.024766  0.025209  0.025497 
 0.025525  0.024969  0.025368  0.024949  0.025221  0.025436  0.025138  0.024777  0.025015  0.024804  0.025131  0.024857  0.025126  0.025190  0.025247  0.025732  0.025268  0.025159  0.024579  0.025195  0.025113  0.025827  0.025681  0.025063  0.025121  0.025815  0.024982  0.025423  0.025347  0.024882  0.025164  0.025179  0.025727  0.025559  0.025144  0.025305  0.025489  0.025397  0.025334  0.025015  0.025594  0.024843  0.024930  0.025625  0.025429  0.025578  0.024801  0.025051  0.024935  0.026143  0.025150  0.025471  0.025228  0.025002  0.025524  0.025380  0.025280  0.025161  0.025283  0.025611  0.025076  0.025646  0.025446  0.025424  0.025445  0.025736  0.024921  0.024816  0.024902  0.025151  0.024550  0.025484  0.025246  0.025238  0.025078  0.025323  0.025542  0.024928  0.025190  0.024874  0.025120  0.025281  0.025354  0.025424  0.025316  0.025043  0.024994  0.025137  0.025333  0.025332  0.025245  0.025289  0.025369  0.025130  0.025816  0.025354  0.025426  0.024959  0.025509  0.025627 
 0.025880  0.025132  0.025568  0.025375  0.025476  0.025709  0.025169  0.025064  0.025381  0.025093  0.025417  0.025224  0.025498  0.025438  0.025479  0.025870  0.025485  0.025312  0.024908  0.025446  0.025492  0.026134  0.025929  0.025313  0.025366  0.025968  0.025255  0.025581  0.025625  0.025084  0.025292  0.025500  0.026199  0.025741  0.025473  0.025646  0.025719  0.025587  0.025429  0.025322  0.025884  0.025152  0.025141  0.025906  0.025741  0.025760  0.024995  0.025335  0.025245  0.026388  0.025446  0.025820  0.025368  0.025323  0.025876  0.025569  0.025606  0.025474  0.025503  0.025836  0.025343  0.026024  0.025714  0.025687  0.025689  0.025936  0.025093  0.025160  0.025172  0.025598  0.024849  0.025959  0.025557  0.025388  0.025243  0.025668  0.025703  0.025199  0.025520  0.025081  0.025288  0.025676  0.025607  0.025647  0.025532  0.025392  0.025289  0.025374  0.025739  0.025632  0.025574  0.025591  0.025703  0.025391  0.026028  0.025562  0.025847  0.025311  0.025761  0.026033 
 0.026131  0.025401  0.025747  0.025550  0.025585  0.025948  0.025523  0.025361  0.025673  0.025400  0.025782  0.025444  0.025730  0.025645  0.025665  0.026029  0.025732  0.025488  0.025265  0.025778  0.025753  0.026359  0.026158  0.025571  0.025667  0.026186  0.025491  0.025862  0.025768  0.025286  0.025460  0.025672  0.026504  0.025922  0.025731  0.025865  0.025982  0.025879  0.025627  0.025589  0.026033  0.025519  0.025369  0.026121  0.026035  0.026070  0.025327  0.025576  0.025524  0.026737  0.025712  0.026119  0.025662  0.025541  0.025959  0.025732  0.025954  0.025764  0.025754  0.026157  0.025653  0.026219  0.026094  0.025765  0.025826  0.026054  0.025252  0.025420  0.025496  0.025873  0.025214  0.026244  0.025924  0.025640  0.025452  0.025932  0.025756  0.025444  0.025688  0.025330  0.025584  0.025802  0.025644  0.025928  0.025720  0.025729  0.025578  0.025626  0.025980  0.025862  0.025893  0.025849  0.025837  0.025766  0.026284  0.025874  0.026083  0.025619  0.026016  0.026391 
 0.026526  0.025635  0.026130  0.025799  0.025842  0.026353  0.025890  0.025659  0.025893  0.025675  0.026234  0.025784  0.026100  0.025836  0.025941  0.026349  0.025978  0.025788  0.025588  0.026064  0.025940  0.026655  0.026440  0.025846  0.026035  0.026494  0.025772  0.026152  0.026113  0.025606  0.025765  0.026004  0.026831  0.026118  0.025999  0.026294  0.026132  0.026091  0.026099  0.025982  0.026299  0.025935  0.025746  0.026305  0.026306  0.026290  0.025665  0.025994  0.025847  0.026971  0.026079  0.026415  0.025896  0.025897  0.026168  0.026043  0.026255  0.025962  0.025936  0.026485  0.025849  0.026311  0.026377  0.026031  0.026134  0.026377  0.025539  0.025713  0.025785  0.026103  0.025495  0.026569  0.026281  0.025835  0.025671  0.026276  0.025965  0.025809  0.025984  0.025520  0.025841  0.026095  0.025927  0.026212  0.026107  0.026039  0.025869  0.025951  0.026392  0.026084  0.026155  0.026229  0.026096  0.026125  0.026578  0.026233  0.026330  0.025740  0.026291  0.026622 
 0.026687  0.025923  0.026398  0.026013  0.026015  0.026667  0.026074  0.025891  0.026020  0.025936  0.026637  0.026101  0.026380  0.026070  0.026204  0.026660  0.026223  0.026171  0.025881  0.026365  0.026192  0.026943  0.026709  0.026165  0.026243  0.026876  0.026063  0.026370  0.026288  0.025962  0.026016  0.026419  0.026982  0.026444  0.026305  0.026580  0.026287  0.026402  0.026475  0.026304  0.026535  0.026279  0.026066  0.026636  0.026601  0.026709  0.025896  0.026283  0.026089  0.027256  0.026362  0.026670  0.026116  0.026085  0.026475  0.026370  0.026527  0.026263  0.026174  0.026696  0.026085  0.026480  0.026699  0.026324  0.026347  0.026849  0.025893  0.026074  0.026061  0.026301  0.025812  0.026795  0.026666  0.026186  0.026128  0.026511  0.026207  0.026192  0.026231  0.025822  0.025986  0.026409  0.026209  0.026608  0.026422  0.026291  0.026146  0.026388  0.026629  0.026426  0.026520  0.026484  0.026468  0.026308  0.026790  0.026500  0.026581  0.025979  0.026592  0.026948 
 0.026929  0.026136  0.026597  0.026344  0.026280  0.026944  0.026447  0.026105  0.026257  0.026118  0.026825  0.026220  0.026635  0.026293  0.026539  0.026948  0.026495  0.026436  0.026129  0.026656  0.026360  0.027241  0.026908  0.026369  0.026340  0.027020  0.026368  0.026715  0.026591  0.026265  0.026304  0.026671  0.027275  0.026722  0.026616  0.026757  0.026460  0.026679  0.026746  0.026526  0.026833  0.026547  0.026360  0.026935  0.026836  0.027058  0.026204  0.026615  0.026326  0.027513  0.026527  0.027001  0.026259  0.026357  0.026655  0.026676  0.026744  0.026641  0.026412  0.026872  0.026341  0.026740  0.027036  0.026511  0.026537  0.027072  0.026130  0.026323  0.026295  0.026517  0.026117  0.027005  0.026894  0.026362  0.026352  0.026667  0.026494  0.026461  0.026432  0.026056  0.026292  0.026642  0.026460  0.026784  0.026718  0.026553  0.026523  0.026625  0.026797  0.026787  0.026724  0.026634  0.026911  0.026466  0.027030  0.026687  0.026752  0.026230  0.026802  0.026997 
 0.027218  0.026499  0.026885  0.026626  0.026490  0.027118  0.026620  0.026438  0.026353  0.026149  0.026957  0.026345  0.026837  0.026533  0.026853  0.027139  0.026738  0.026730  0.026484  0.026778  0.026557  0.027433  0.027157  0.026547  0.026517  0.027212  0.026526  0.026964  0.026835  0.026558  0.026508  0.026951  0.027410  0.026999  0.026773  0.026957  0.026575  0.026960  0.026957  0.026738  0.026950  0.026824  0.026567  0.027150  0.027037  0.027278  0.026446  0.026799  0.026504  0.027738  0.026800  0.027311  0.026536  0.026537  0.026853  0.026748  0.027011  0.026980  0.026716  0.027087  0.026536  0.026985  0.027316  0.026791  0.026712  0.027214  0.026310  0.026514  0.026460  0.026748  0.026234  0.027145  0.027080  0.026587  0.026599  0.026916  0.026716  0.026595  0.026707  0.026334  0.026506  0.026963  0.026648  0.026999  0.026856  0.026753  0.026805  0.026713  0.027011  0.026964  0.026958  0.026811  0.027041  0.026651  0.027262  0.026884  0.026914  0.026475  0.026995  0.027176 
 0.027249  0.026605  0.027019  0.026709  0.026531  0.027170  0.026756  0.026598  0.026429  0.026364  0.027217  0.026473  0.026926  0.026685  0.026924  0.027314  0.026862  0.026860  0.026686  0.026896  0.026660  0.027484  0.027216  0.026687  0.026667  0.027359  0.026731  0.027056  0.027168  0.026661  0.026769  0.026915  0.027503  0.027197  0.026828  0.027061  0.026617  0.027064  0.027083  0.026904  0.027060  0.026931  0.026645  0.027277  0.027067  0.027359  0.026621  0.026884  0.026652  0.027774  0.026836  0.027479  0.026635  0.026603  0.026960  0.026889  0.027195  0.027125  0.026889  0.027139  0.026696  0.027113  0.027488  0.026923  0.026830  0.027403  0.026482  0.026740  0.026544  0.026760  0.026281  0.027311  0.027177  0.026680  0.026810  0.026947  0.026928  0.026735  0.026911  0.026429  0.026679  0.027150  0.026864  0.027131  0.027025  0.027010  0.027002  0.026890  0.027163  0.027089  0.027115  0.027009  0.027041  0.026779  0.027323  0.027021  0.027013  0.026599  0.027057  0.027202 
 0.027217  0.026778  0.027176  0.026942  0.026717  0.027159  0.026875  0.026778  0.026588  0.026607  0.027352  0.026546  0.027171  0.026844  0.027054  0.027401  0.026960  0.026842  0.026763  0.026956  0.026836  0.027587  0.027311  0.026856  0.026750  0.027559  0.026827  0.027159  0.027358  0.026726  0.026889  0.026955  0.027592  0.027381  0.027092  0.027223  0.026868  0.027179  0.027212  0.027035  0.027308  0.027149  0.026684  0.027374  0.027225  0.027504  0.026811  0.027048  0.026951  0.027874  0.026954  0.027612  0.026762  0.026817  0.027015  0.027099  0.027347  0.027337  0.027112  0.027272  0.026763  0.027262  0.027616  0.027057  0.026971  0.027542  0.026605  0.026838  0.026677  0.027030  0.026495  0.027420  0.027416  0.026782  0.026853  0.027146  0.027071  0.026898  0.027054  0.026648  0.026832  0.027407  0.026955  0.027231  0.027167  0.027090  0.027042  0.027041  0.027303  0.027151  0.027205  0.027183  0.027260  0.026973  0.027358  0.027296  0.027123  0.026753  0.027267  0.027315 
 0.027264  0.026782  0.027354  0.027064  0.026823  0.027479  0.027007  0.026880  0.026714  0.026776  0.027437  0.026720  0.027314  0.026864  0.027119  0.027433  0.026991  0.026927  0.026829  0.027059  0.026865  0.027692  0.027308  0.027124  0.026795  0.027524  0.026980  0.027284  0.027509  0.026964  0.026991  0.027096  0.027727  0.027559  0.027202  0.027297  0.026932  0.027230  0.027282  0.027071  0.027495  0.027250  0.026839  0.027481  0.027347  0.027513  0.026785  0.027167  0.027129  0.027868  0.027043  0.027784  0.026837  0.026800  0.027074  0.027208  0.027348  0.027435  0.027093  0.027352  0.026833  0.027278  0.027682  0.027237  0.026942  0.027714  0.026707  0.027090  0.026786  0.027146  0.026609  0.027537  0.027642  0.026936  0.026971  0.027227  0.027159  0.026932  0.027146  0.026736  0.026896  0.027367  0.027045  0.027334  0.027264  0.027133  0.027086  0.027148  0.027378  0.027224  0.027325  0.027344  0.027302  0.027056  0.027510  0.027482  0.027230  0.026825  0.027319  0.027483 
 0.027255  0.026936  0.027437  0.027123  0.026861  0.027624  0.027136  0.027012  0.026871  0.026780  0.027764  0.026812  0.027409  0.026924  0.027250  0.027513  0.027053  0.026944  0.026886  0.027126  0.026913  0.027756  0.027470  0.027094  0.026845  0.027510  0.027125  0.027321  0.027767  0.026889  0.027029  0.027105  0.027808  0.027448  0.027210  0.027410  0.027162  0.027279  0.027334  0.027175  0.027634  0.027365  0.027058  0.027543  0.027452  0.027567  0.027021  0.027352  0.027264  0.028005  0.027066  0.027888  0.026878  0.026831  0.027265  0.027198  0.027359  0.027525  0.027134  0.027485  0.026927  0.027393  0.027863  0.027254  0.027070  0.027806  0.026677  0.027232  0.026890  0.027132  0.026667  0.027650  0.027688  0.026958  0.027010  0.027283  0.027227  0.027073  0.027246  0.026693  0.026926  0.027414  0.027192  0.027486  0.027268  0.027187  0.027221  0.027246  0.027433  0.027306  0.027343  0.027418  0.027490  0.027104  0.027616  0.027560  0.027379  0.026903  0.027289  0.027535 
 0.027349  0.026958  0.027379  0.027138  0.026789  0.027692  0.027095  0.026901  0.026956  0.026789  0.027728  0.026762  0.027421  0.026940  0.027211  0.027535  0.027071  0.026920  0.026963  0.027207  0.026952  0.027727  0.027554  0.026957  0.026929  0.027519  0.027168  0.027332  0.027744  0.027048  0.027075  0.027236  0.027835  0.027494  0.027265  0.027491  0.027072  0.027293  0.027345  0.026999  0.027761  0.027468  0.026987  0.027658  0.027437  0.027578  0.027018  0.027385  0.027400  0.027949  0.027155  0.027850  0.026906  0.026837  0.027280  0.027128  0.027342  0.027528  0.027106  0.027459  0.027018  0.027336  0.027805  0.027317  0.027094  0.027941  0.026579  0.027235  0.026961  0.027217  0.026703  0.027767  0.027596  0.027007  0.027112  0.027502  0.027251  0.026827  0.027264  0.026648  0.026948  0.027462  0.027235  0.027685  0.027307  0.027166  0.027179  0.027335  0.027458  0.027238  0.027387  0.027344  0.027606  0.027148  0.027564  0.027678  0.027279  0.026842  0.027288  0.027630 
 0.027168  0.026772  0.027390  0.027106  0.026584  0.027542  0.027036  0.026814  0.026914  0.026720  0.027604  0.026888  0.027303  0.026817  0.027155  0.027425  0.026929  0.026768  0.026853  0.027118  0.026880  0.027548  0.027498  0.026827  0.026818  0.027437  0.027114  0.027214  0.027687  0.026911  0.026974  0.027111  0.027681  0.027445  0.027198  0.027459  0.027033  0.027292  0.027384  0.026914  0.027736  0.027323  0.026910  0.027497  0.027377  0.027441  0.026836  0.027306  0.027265  0.027800  0.027171  0.027855  0.026870  0.026782  0.027318  0.027054  0.027282  0.027510  0.026963  0.027258  0.026917  0.027236  0.027620  0.027253  0.026848  0.027776  0.026381  0.027140  0.026853  0.026951  0.026627  0.027826  0.027606  0.026899  0.027135  0.027421  0.027214  0.026698  0.027122  0.026647  0.026914  0.027339  0.027171  0.027505  0.027221  0.027008  0.027009  0.027142  0.027268  0.027097  0.027407  0.027301  0.027409  0.027090  0.027472  0.027584  0.027221  0.026767  0.027277  0.027461 
 0.026952  0.026689  0.027295  0.026875  0.026475  0.027461  0.026906  0.026743  0.026724  0.026564  0.027443  0.026737  0.027163  0.026811  0.026757  0.027357  0.026709  0.026483  0.026758  0.027004  0.026844  0.027268  0.027344  0.026699  0.026763  0.027029  0.027020  0.027082  0.027552  0.026696  0.026879  0.026905  0.027582  0.027422  0.027154  0.027348  0.026878  0.027118  0.027157  0.026884  0.027492  0.027300  0.026814  0.027151  0.027274  0.027327  0.026669  0.027304  0.027300  0.027704  0.027053  0.027686  0.026676  0.026551  0.027249  0.026976  0.027146  0.027298  0.026852  0.027108  0.026667  0.027058  0.027454  0.027199  0.026902  0.027517  0.026111  0.027059  0.026625  0.026695  0.026498  0.027632  0.027360  0.026833  0.027038  0.027068  0.027049  0.026534  0.026979  0.026493  0.026659  0.027237  0.026923  0.027372  0.027084  0.026933  0.026928  0.027061  0.026972  0.027072  0.027197  0.027202  0.027303  0.026874  0.027415  0.027494  0.027123  0.026685  0.027184  0.027404 
 0.026813  0.026479  0.027116  0.026756  0.026114  0.027247  0.026737  0.026612  0.026606  0.026463  0.027239  0.026352  0.026951  0.026663  0.026593  0.027019  0.026529  0.026201  0.026586  0.026905  0.026774  0.026998  0.027205  0.026385  0.026534  0.026923  0.026887  0.026931  0.027404  0.026504  0.026645  0.026639  0.027356  0.027102  0.026943  0.027154  0.026690  0.026952  0.026876  0.026725  0.027321  0.027190  0.026634  0.026954  0.026905  0.027041  0.026591  0.027003  0.027077  0.027361  0.026895  0.027259  0.026436  0.026430  0.027105  0.026852  0.026975  0.027151  0.026442  0.026959  0.026604  0.026839  0.027222  0.026958  0.026762  0.027323  0.026029  0.026697  0.026434  0.026464  0.026386  0.027428  0.027188  0.026565  0.026886  0.026960  0.026799  0.026364  0.026756  0.026451  0.026518  0.027007  0.026781  0.026985  0.026853  0.026811  0.026558  0.026905  0.026559  0.026605  0.026902  0.026861  0.027218  0.026660  0.027186  0.027250  0.027078  0.026515  0.027028  0.027203 
 0.026737  0.026496  0.026982  0.026622  0.026040  0.027133  0.026585  0.026541  0.026646  0.026347  0.027207  0.026325  0.026677  0.026518  0.026620  0.026931  0.026377  0.026107  0.026500  0.026881  0.026492  0.026796  0.027020  0.026199  0.026445  0.026909  0.026710  0.026700  0.027298  0.026189  0.026530  0.026484  0.027208  0.026955  0.026837  0.027137  0.026555  0.026887  0.026834  0.026444  0.027079  0.027013  0.026557  0.026805  0.027025  0.026939  0.026530  0.026709  0.026916  0.027206  0.026628  0.027112  0.026259  0.026199  0.026920  0.026764  0.027029  0.027175  0.026336  0.026863  0.026496  0.026690  0.027041  0.026864  0.026739  0.027133  0.026040  0.026561  0.026196  0.026431  0.026254  0.027257  0.026994  0.026391  0.026779  0.026854  0.026622  0.026117  0.026505  0.026311  0.026327  0.026813  0.026795  0.026811  0.026778  0.026690  0.026307  0.026716  0.026504  0.026431  0.026788  0.026681  0.027077  0.026609  0.026967  0.026931  0.027028  0.026545  0.026750  0.026973 
 0.026535  0.026252  0.026773  0.026416  0.025943  0.026912  0.026559  0.026576  0.026587  0.026155  0.027015  0.026454  0.026484  0.026378  0.026372  0.026544  0.026297  0.026021  0.026391  0.026709  0.026383  0.026491  0.026873  0.026039  0.026475  0.026691  0.026561  0.026442  0.027083  0.025914  0.026291  0.026305  0.027097  0.026667  0.026673  0.026874  0.026275  0.026613  0.026611  0.026210  0.026861  0.026877  0.026537  0.026721  0.026835  0.026804  0.026260  0.026455  0.026787  0.026944  0.026644  0.026843  0.026167  0.026165  0.026704  0.026520  0.026870  0.026922  0.026174  0.026732  0.026438  0.026679  0.026825  0.026699  0.026547  0.026948  0.025819  0.026445  0.026026  0.026178  0.026039  0.027189  0.026756  0.026096  0.026556  0.026831  0.026406  0.025794  0.026429  0.026348  0.026202  0.026718  0.026607  0.026705  0.026688  0.026628  0.026177  0.026640  0.026375  0.026201  0.026626  0.026544  0.026982  0.026414  0.026711  0.026752  0.026892  0.026431  0.026582  0.026778 
 0.026410  0.025794  0.026620  0.026047  0.025596  0.026608  0.026394  0.026493  0.026370  0.025954  0.026722  0.026253  0.026252  0.026070  0.026132  0.026529  0.026131  0.025749  0.026281  0.026457  0.026099  0.026224  0.026549  0.025733  0.026273  0.026613  0.026373  0.026115  0.026868  0.025798  0.026070  0.026136  0.026975  0.026392  0.026369  0.026584  0.025891  0.026396  0.026330  0.026037  0.026715  0.026597  0.026296  0.026387  0.026685  0.026544  0.026026  0.026220  0.026733  0.026528  0.026515  0.026616  0.025919  0.026062  0.026315  0.026550  0.026650  0.026547  0.025930  0.026391  0.026158  0.026552  0.026571  0.026347  0.026415  0.026637  0.025764  0.026353  0.025832  0.025998  0.025820  0.026958  0.026417  0.025756  0.026313  0.026721  0.026197  0.025781  0.026272  0.025996  0.026003  0.026466  0.026455  0.026561  0.026526  0.026413  0.026125  0.026505  0.026222  0.026017  0.026493  0.026315  0.026772  0.026223  0.026501  0.026532  0.026689  0.026106  0.026409  0.026536 
 0.026263  0.025565  0.026466  0.025755  0.025471  0.026453  0.026055  0.026210  0.026133  0.025769  0.026571  0.026268  0.025854  0.025767  0.025933  0.026228  0.026070  0.025439  0.026125  0.026336  0.025923  0.025832  0.026201  0.025534  0.026220  0.026418  0.026219  0.025954  0.026549  0.025591  0.025876  0.025910  0.026749  0.025976  0.026251  0.026318  0.025792  0.026322  0.026100  0.025812  0.026439  0.026408  0.026153  0.026182  0.026524  0.026278  0.025750  0.026056  0.026381  0.026424  0.026345  0.026364  0.025684  0.025707  0.026058  0.026225  0.026350  0.026286  0.025882  0.026132  0.025814  0.026272  0.026417  0.026104  0.026233  0.026380  0.025645  0.026187  0.025637  0.025787  0.025506  0.026842  0.026169  0.025700  0.026112  0.026388  0.025996  0.025814  0.026016  0.025770  0.025905  0.026355  0.026315  0.026365  0.026346  0.026034  0.025870  0.026176  0.026017  0.025825  0.026334  0.026114  0.026534  0.025895  0.026471  0.026300  0.026423  0.025941  0.026201  0.026422 
 0.026192  0.025538  0.026362  0.025683  0.025403  0.026307  0.025904  0.026099  0.025997  0.025801  0.026480  0.026119  0.025840  0.025734  0.025851  0.026002  0.026169  0.025331  0.026042  0.026354  0.025883  0.025711  0.026289  0.025423  0.026207  0.026339  0.026150  0.025962  0.026472  0.025592  0.025799  0.025946  0.026535  0.025966  0.026282  0.026238  0.025628  0.026147  0.026169  0.025815  0.026571  0.026239  0.026200  0.026119  0.026505  0.026187  0.025591  0.026026  0.026326  0.026341  0.026276  0.026235  0.025629  0.025712  0.026069  0.026236  0.026171  0.026080  0.025750  0.026047  0.025816  0.026194  0.026325  0.025972  0.026297  0.026180  0.025521  0.025943  0.025697  0.025771  0.025445  0.026771  0.026055  0.025816  0.026121  0.026340  0.025725  0.025782  0.025839  0.025722  0.025917  0.026311  0.026161  0.026278  0.026375  0.026037  0.025742  0.026171  0.026045  0.025994  0.026263  0.025855  0.026516  0.025711  0.026354  0.026300  0.026219  0.026012  0.026097  0.026410 
 0.026305  0.025717  0.026350  0.025862  0.025376  0.026323  0.025989  0.026116  0.026198  0.025831  0.026565  0.026140  0.025768  0.025841  0.025880  0.026079  0.026212  0.025442  0.025995  0.026451  0.025935  0.025840  0.026374  0.025505  0.026161  0.026304  0.026209  0.026039  0.026702  0.025694  0.025973  0.026096  0.026629  0.026084  0.026270  0.026192  0.025744  0.026134  0.026310  0.025897  0.026514  0.026303  0.026234  0.026096  0.026435  0.026193  0.025718  0.026137  0.026235  0.026407  0.026422  0.026188  0.025653  0.025684  0.026250  0.026323  0.026366  0.026184  0.025761  0.026072  0.025835  0.026246  0.026432  0.026024  0.026439  0.026071  0.025594  0.025851  0.025931  0.025737  0.025455  0.026672  0.026233  0.025881  0.026102  0.026323  0.025696  0.025646  0.026037  0.025765  0.025924  0.026251  0.026113  0.026137  0.026334  0.025977  0.025828  0.026329  0.025884  0.025974  0.026232  0.025890  0.026429  0.025829  0.026449  0.026239  0.026307  0.026040  0.026022  0.026405 
 0.026181  0.025587  0.026223  0.025762  0.025457  0.026179  0.025851  0.026139  0.026114  0.025865  0.026345  0.026042  0.025490  0.025690  0.025877  0.025978  0.025911  0.025269  0.025946  0.026424  0.025864  0.025675  0.026246  0.025414  0.025792  0.026011  0.026065  0.025787  0.026489  0.025562  0.025942  0.025845  0.026407  0.025754  0.026134  0.025979  0.025618  0.025880  0.026066  0.025811  0.026243  0.026082  0.026020  0.026092  0.026339  0.026095  0.025539  0.025978  0.025979  0.026293  0.026301  0.026049  0.025618  0.025518  0.026158  0.025979  0.026224  0.026078  0.025569  0.026038  0.025648  0.026186  0.026170  0.025964  0.026297  0.026042  0.025399  0.025753  0.025771  0.025631  0.025307  0.026418  0.026012  0.025688  0.026097  0.026240  0.025401  0.025445  0.025926  0.025646  0.025802  0.026023  0.025854  0.025970  0.026301  0.025905  0.025748  0.026163  0.025843  0.025738  0.026030  0.025705  0.026183  0.025792  0.026202  0.026213  0.026076  0.025858  0.025742  0.026189 
 0.026162  0.025509  0.026172  0.025680  0.025482  0.026051  0.025810  0.026031  0.026043  0.025690  0.026232  0.025973  0.025380  0.025710  0.025812  0.025809  0.025936  0.025257  0.025899  0.026294  0.025756  0.025415  0.026051  0.025433  0.025739  0.025953  0.025978  0.025642  0.026337  0.025444  0.025796  0.025907  0.026409  0.025733  0.025968  0.026025  0.025492  0.025740  0.025973  0.025747  0.026203  0.025916  0.025950  0.026052  0.026220  0.025945  0.025320  0.025859  0.025775  0.026246  0.026311  0.025898  0.025432  0.025420  0.026035  0.025906  0.026084  0.026024  0.025436  0.025756  0.025697  0.026056  0.025879  0.025890  0.026201  0.025807  0.025264  0.025682  0.025579  0.025581  0.025384  0.026401  0.025838  0.025548  0.025918  0.026125  0.025191  0.025280  0.025751  0.025657  0.025716  0.025917  0.025750  0.025898  0.026172  0.025860  0.025691  0.025915  0.025676  0.025627  0.025908  0.025660  0.026103  0.025818  0.026042  0.026038  0.025860  0.025514  0.025832  0.026114 
 0.026277  0.025603  0.026283  0.025774  0.025462  0.026118  0.025776  0.026061  0.025965  0.025727  0.026327  0.026112  0.025454  0.025730  0.025823  0.025826  0.026077  0.025339  0.025888  0.026256  0.025816  0.025466  0.025908  0.025523  0.025832  0.026036  0.026099  0.025668  0.026323  0.025482  0.025829  0.025913  0.026373  0.025746  0.026044  0.026111  0.025398  0.025824  0.026073  0.025816  0.026284  0.025981  0.025974  0.026136  0.026405  0.025966  0.025297  0.025922  0.025931  0.026160  0.026368  0.025952  0.025371  0.025414  0.026101  0.025869  0.026198  0.026027  0.025484  0.025739  0.025731  0.026144  0.026016  0.025992  0.026039  0.025934  0.025308  0.025789  0.025559  0.025646  0.025487  0.026410  0.025928  0.025693  0.026016  0.026071  0.025199  0.025288  0.025838  0.025655  0.025822  0.025968  0.025586  0.025849  0.026129  0.025904  0.025785  0.025817  0.025828  0.025668  0.025982  0.025719  0.026287  0.025858  0.025958  0.026021  0.025794  0.025631  0.025824  0.026216 
 0.026159  0.025670  0.026364  0.025867  0.025660  0.026133  0.025983  0.026264  0.026004  0.025757  0.026293  0.026210  0.025534  0.025757  0.025892  0.025917  0.026188  0.025388  0.026152  0.026447  0.025894  0.025602  0.025927  0.025723  0.025934  0.026201  0.026174  0.025750  0.026434  0.025696  0.025811  0.026042  0.026497  0.025774  0.026093  0.026369  0.025420  0.025844  0.026062  0.025869  0.026229  0.025997  0.026147  0.026156  0.026564  0.025964  0.025437  0.025937  0.026091  0.026275  0.026410  0.025981  0.025406  0.025666  0.026195  0.026024  0.026212  0.026037  0.025669  0.025702  0.025724  0.026177  0.026054  0.026099  0.026091  0.026053  0.025444  0.025884  0.025696  0.025732  0.025561  0.026660  0.026045  0.025911  0.026155  0.026254  0.025320  0.025550  0.026073  0.025636  0.026005  0.026007  0.025740  0.026007  0.026293  0.026034  0.025795  0.025890  0.025844  0.025714  0.026040  0.025855  0.026356  0.025977  0.026023  0.026019  0.026019  0.025828  0.025924  0.026307 
 0.026267  0.025760  0.026335  0.025995  0.025694  0.026151  0.026002  0.026200  0.025970  0.025720  0.026561  0.026344  0.025671  0.025864  0.025938  0.025979  0.026236  0.025329  0.026226  0.026388  0.025823  0.025695  0.025979  0.025704  0.025978  0.026244  0.026139  0.025855  0.026542  0.025872  0.025932  0.026116  0.026610  0.025848  0.026102  0.026417  0.025521  0.025905  0.026113  0.025949  0.026275  0.026207  0.026216  0.025990  0.026501  0.025985  0.025552  0.025864  0.026187  0.026464  0.026346  0.026012  0.025481  0.025712  0.026079  0.025941  0.026443  0.026056  0.025585  0.025758  0.025822  0.026277  0.026083  0.026122  0.025964  0.026086  0.025479  0.026002  0.025759  0.025777  0.025632  0.026720  0.025985  0.026088  0.026111  0.026378  0.025369  0.025694  0.026169  0.025771  0.025992  0.026121  0.025812  0.026037  0.026301  0.025959  0.025632  0.025850  0.025935  0.025877  0.025986  0.025927  0.026348  0.025930  0.025994  0.026169  0.026272  0.026089  0.026068  0.026519 
 0.026302  0.025840  0.026323  0.025934  0.025899  0.026179  0.026029  0.026162  0.026048  0.025848  0.026593  0.026306  0.025845  0.026014  0.026069  0.026053  0.026284  0.025329  0.026183  0.026232  0.025828  0.025891  0.026241  0.025740  0.026225  0.026121  0.026190  0.025887  0.026481  0.025939  0.025906  0.026135  0.026712  0.025711  0.026154  0.026439  0.025750  0.026003  0.026000  0.025929  0.026341  0.026214  0.026203  0.025904  0.026575  0.025874  0.025682  0.026045  0.026245  0.026491  0.026384  0.026071  0.025491  0.025786  0.026146  0.025912  0.026542  0.026009  0.025572  0.025687  0.025793  0.026366  0.026096  0.026169  0.026020  0.026138  0.025542  0.026041  0.025852  0.025893  0.025566  0.026876  0.025968  0.026157  0.026308  0.026347  0.025577  0.025732  0.026271  0.025954  0.026082  0.026307  0.025850  0.026050  0.026201  0.026001  0.025694  0.025952  0.025918  0.025858  0.025988  0.025854  0.026379  0.026050  0.026106  0.026322  0.026385  0.026163  0.026093  0.026536 
 0.026292  0.026020  0.026346  0.025961  0.026043  0.026287  0.026134  0.026261  0.026066  0.026033  0.026570  0.026600  0.025905  0.026027  0.026258  0.026179  0.026405  0.025476  0.026276  0.026548  0.025970  0.025980  0.026153  0.025822  0.026283  0.026136  0.026245  0.025944  0.026598  0.026107  0.026035  0.026242  0.026760  0.025545  0.026171  0.026559  0.025867  0.026164  0.026021  0.025928  0.026490  0.026297  0.026326  0.026007  0.026608  0.026087  0.025799  0.026121  0.026278  0.026638  0.026465  0.026157  0.025635  0.025941  0.026224  0.026032  0.026621  0.026093  0.025720  0.025845  0.025691  0.026421  0.026151  0.026296  0.026248  0.026247  0.025690  0.026203  0.026062  0.026078  0.025602  0.026937  0.026111  0.026238  0.026424  0.026417  0.025842  0.025844  0.026347  0.025937  0.026159  0.026423  0.025904  0.026171  0.026191  0.025945  0.025707  0.026035  0.025888  0.026051  0.026057  0.026022  0.026485  0.026105  0.026237  0.026395  0.026423  0.026293  0.026254  0.026739 
 0.026453  0.026309  0.026622  0.026127  0.026201  0.026462  0.026363  0.026419  0.026181  0.026226  0.026619  0.026944  0.026100  0.026352  0.026478  0.026408  0.026653  0.025676  0.026441  0.026815  0.026211  0.026352  0.026432  0.026006  0.026458  0.026358  0.026504  0.026111  0.026748  0.026485  0.026355  0.026436  0.026986  0.025868  0.026496  0.026637  0.026019  0.026397  0.026204  0.026080  0.026641  0.026663  0.026491  0.026412  0.026768  0.026425  0.026080  0.026425  0.026590  0.026784  0.026692  0.026307  0.025906  0.026191  0.026414  0.026161  0.026898  0.026298  0.025839  0.026083  0.025913  0.026505  0.026215  0.026507  0.026345  0.026493  0.025827  0.026302  0.026186  0.026291  0.025778  0.027104  0.026276  0.026341  0.026580  0.026680  0.026046  0.026099  0.026550  0.026107  0.026409  0.026643  0.026002  0.026491  0.026459  0.026257  0.025984  0.026330  0.026031  0.026164  0.026320  0.026187  0.026663  0.026311  0.026534  0.026500  0.026473  0.026620  0.026428  0.026983 
 0.026704  0.026526  0.026786  0.026242  0.026511  0.026723  0.026713  0.026701  0.026487  0.026392  0.026827  0.027141  0.026416  0.026601  0.026590  0.026651  0.026762  0.025915  0.026509  0.027029  0.026333  0.026530  0.026715  0.026139  0.026670  0.026708  0.026653  0.026286  0.026990  0.026763  0.026586  0.026666  0.027196  0.026056  0.026897  0.026868  0.026231  0.026524  0.026481  0.026263  0.026848  0.026819  0.026668  0.026639  0.026958  0.026595  0.026319  0.026720  0.026779  0.026989  0.026917  0.026651  0.026191  0.026440  0.026690  0.026409  0.027193  0.026543  0.026052  0.026267  0.026222  0.026777  0.026424  0.026803  0.026597  0.026728  0.026044  0.026613  0.026557  0.026428  0.026021  0.027357  0.026612  0.026638  0.026769  0.026924  0.026217  0.026305  0.026874  0.026268  0.026558  0.026831  0.026177  0.026722  0.026833  0.026500  0.026119  0.026445  0.026394  0.026344  0.026671  0.026362  0.026888  0.026628  0.026706  0.026738  0.026636  0.026986  0.026560  0.027089 
 0.026949  0.026609  0.026890  0.026392  0.026628  0.026766  0.026822  0.026741  0.026449  0.026402  0.026905  0.027207  0.026557  0.026713  0.026693  0.026873  0.026788  0.026015  0.026577  0.027130  0.026493  0.026670  0.026775  0.026273  0.026759  0.026650  0.026772  0.026315  0.027053  0.026841  0.026835  0.026698  0.027149  0.026196  0.027019  0.026980  0.026218  0.026749  0.026586  0.026210  0.027014  0.026940  0.026866  0.026590  0.027082  0.026686  0.026519  0.026888  0.026901  0.027068  0.027021  0.026865  0.026251  0.026496  0.026840  0.026587  0.027306  0.026643  0.026256  0.026406  0.026346  0.026849  0.026554  0.026878  0.026664  0.026880  0.026144  0.026845  0.026691  0.026656  0.026095  0.027512  0.026799  0.026718  0.026810  0.026934  0.026399  0.026338  0.027143  0.026448  0.026671  0.026984  0.026350  0.026927  0.026977  0.026483  0.026294  0.026418  0.026508  0.026502  0.026755  0.026438  0.026949  0.026743  0.026873  0.026855  0.026661  0.027049  0.026771  0.027258 
 0.027156  0.026904  0.027078  0.026650  0.026797  0.026840  0.026958  0.026790  0.026613  0.026570  0.027010  0.027321  0.026648  0.026757  0.026793  0.027041  0.026859  0.026284  0.026728  0.027286  0.026673  0.026746  0.026690  0.026296  0.026715  0.026766  0.026845  0.026469  0.027219  0.026959  0.026969  0.026889  0.027411  0.026441  0.027187  0.027083  0.026274  0.026919  0.026797  0.026410  0.027136  0.027049  0.027018  0.026737  0.027279  0.026752  0.026846  0.027002  0.026812  0.027212  0.027157  0.027032  0.026373  0.026580  0.026961  0.026738  0.027556  0.026731  0.026528  0.026596  0.026519  0.026955  0.026660  0.027139  0.026927  0.026992  0.026247  0.026995  0.026918  0.026699  0.026371  0.027582  0.027142  0.026888  0.026913  0.027066  0.026642  0.026467  0.027359  0.026647  0.026885  0.027100  0.026393  0.027046  0.027170  0.026626  0.026568  0.026587  0.026527  0.026699  0.026792  0.026707  0.027158  0.026812  0.026974  0.027023  0.026922  0.026992  0.026934  0.027432 
 0.027396  0.026999  0.027159  0.026848  0.026924  0.027024  0.027134  0.026946  0.026763  0.026713  0.027083  0.027497  0.026839  0.026866  0.027029  0.027194  0.026998  0.026398  0.026923  0.027472  0.026914  0.027027  0.026839  0.026512  0.026859  0.026877  0.027081  0.026755  0.027282  0.027076  0.027201  0.027069  0.027531  0.026525  0.027315  0.027275  0.026516  0.027000  0.026830  0.026479  0.027216  0.027181  0.027066  0.026987  0.027335  0.026945  0.027082  0.027189  0.026850  0.027334  0.027289  0.027261  0.026473  0.026752  0.027132  0.026845  0.027741  0.026879  0.026640  0.026812  0.026678  0.027147  0.026946  0.027198  0.027001  0.027140  0.026433  0.027268  0.027058  0.026862  0.026419  0.027624  0.027313  0.027047  0.027032  0.027172  0.026801  0.026643  0.027442  0.026808  0.026965  0.027146  0.026446  0.027163  0.027437  0.026710  0.026759  0.026751  0.026735  0.026946  0.026806  0.026868  0.027203  0.026971  0.027198  0.027318  0.027051  0.027094  0.027077  0.027453 
 0.027483  0.027178  0.027317  0.026933  0.027125  0.027316  0.027274  0.027161  0.026903  0.026906  0.027181  0.027520  0.027094  0.026993  0.027140  0.027432  0.027025  0.026604  0.026987  0.027607  0.027227  0.027241  0.026954  0.026631  0.027013  0.027079  0.027169  0.026925  0.027488  0.027362  0.027398  0.027049  0.027589  0.026646  0.027464  0.027363  0.026747  0.027178  0.026956  0.026826  0.027344  0.027448  0.027295  0.027087  0.027542  0.027061  0.027320  0.027431  0.026961  0.027386  0.027475  0.027338  0.026721  0.026825  0.027264  0.027039  0.027917  0.027059  0.026866  0.026977  0.026844  0.027266  0.027099  0.027392  0.027127  0.027294  0.026624  0.027433  0.027308  0.027003  0.026598  0.027787  0.027433  0.027250  0.027154  0.027405  0.026941  0.026756  0.027497  0.026961  0.027092  0.027347  0.026606  0.027280  0.027490  0.026921  0.026878  0.026961  0.026809  0.027263  0.027054  0.027095  0.027417  0.027310  0.027319  0.027477  0.027205  0.027295  0.027250  0.027627 
 0.027658  0.027326  0.027365  0.027115  0.027272  0.027310  0.027317  0.027373  0.027022  0.026964  0.027404  0.027680  0.027230  0.027051  0.027404  0.027637  0.027124  0.026733  0.027015  0.027746  0.027372  0.027336  0.026994  0.026685  0.027096  0.027219  0.027313  0.027059  0.027657  0.027593  0.027665  0.027137  0.027700  0.026815  0.027663  0.027544  0.026861  0.027281  0.026952  0.027155  0.027529  0.027622  0.027381  0.027240  0.027762  0.027266  0.027418  0.027613  0.027141  0.027590  0.027478  0.027572  0.026915  0.026865  0.027329  0.027126  0.028092  0.027266  0.027028  0.027229  0.026978  0.027395  0.027360  0.027662  0.027202  0.027388  0.026807  0.027619  0.027546  0.026989  0.026771  0.027993  0.027701  0.027363  0.027316  0.027628  0.027070  0.026877  0.027721  0.027062  0.027226  0.027551  0.026815  0.027430  0.027558  0.027110  0.027013  0.027202  0.026979  0.027481  0.027218  0.027158  0.027444  0.027421  0.027508  0.027442  0.027315  0.027359  0.027403  0.027802 
 0.027609  0.027457  0.027451  0.027190  0.027248  0.027391  0.027436  0.027526  0.027098  0.027017  0.027594  0.027728  0.027379  0.027171  0.027501  0.027679  0.027203  0.026852  0.027117  0.027865  0.027465  0.027369  0.027051  0.026777  0.027260  0.027250  0.027389  0.027156  0.027721  0.027665  0.027720  0.027273  0.027838  0.026815  0.027770  0.027778  0.026994  0.027334  0.026991  0.027267  0.027644  0.027780  0.027590  0.027349  0.027847  0.027387  0.027520  0.027693  0.027233  0.027614  0.027562  0.027653  0.026958  0.026963  0.027434  0.027191  0.028193  0.027303  0.027078  0.027304  0.027211  0.027461  0.027393  0.027656  0.027296  0.027441  0.026869  0.027809  0.027475  0.026950  0.026956  0.028092  0.027889  0.027525  0.027385  0.027625  0.027203  0.027061  0.027762  0.027182  0.027360  0.027598  0.027029  0.027509  0.027631  0.027118  0.027031  0.027293  0.027152  0.027423  0.027336  0.027383  0.027446  0.027555  0.027618  0.027686  0.027339  0.027543  0.027375  0.027854 
 0.027646  0.027511  0.027493  0.027207  0.027218  0.027361  0.027360  0.027580  0.027043  0.027134  0.027601  0.027739  0.027436  0.027116  0.027469  0.027613  0.027255  0.026796  0.027141  0.027817  0.027354  0.027426  0.027068  0.026752  0.027239  0.027280  0.027394  0.027123  0.027687  0.027646  0.027816  0.027188  0.027789  0.026717  0.027736  0.027698  0.027003  0.027319  0.026983  0.027302  0.027568  0.027742  0.027544  0.027317  0.027788  0.027380  0.027616  0.027671  0.027169  0.027736  0.027432  0.027692  0.026869  0.026980  0.027454  0.027250  0.028052  0.027337  0.026976  0.027247  0.027218  0.027442  0.027376  0.027643  0.027292  0.027438  0.026972  0.027829  0.027539  0.026931  0.026916  0.028077  0.027893  0.027405  0.027455  0.027511  0.027170  0.027143  0.027658  0.027180  0.027459  0.027555  0.027136  0.027507  0.027613  0.027090  0.026977  0.027162  0.027193  0.027352  0.027369  0.027390  0.027469  0.027590  0.027690  0.027671  0.027362  0.027517  0.027326  0.027851 
 0.027827  0.027541  0.027555  0.027368  0.027329  0.027452  0.027490  0.027670  0.027261  0.027080  0.027663  0.027880  0.027530  0.027261  0.027521  0.027890  0.027314  0.026852  0.027174  0.027965  0.027452  0.027612  0.027255  0.026814  0.027312  0.027298  0.027437  0.027288  0.027686  0.027524  0.027847  0.027252  0.027806  0.026743  0.027736  0.027867  0.027114  0.027351  0.027157  0.027415  0.027601  0.027709  0.027715  0.027290  0.027751  0.027518  0.027689  0.027707  0.027253  0.027801  0.027546  0.027752  0.026990  0.027059  0.027489  0.027311  0.028166  0.027526  0.027065  0.027291  0.027306  0.027559  0.027562  0.027696  0.027342  0.027477  0.027010  0.027890  0.027578  0.026961  0.026981  0.027995  0.027894  0.027412  0.027466  0.027436  0.027282  0.027222  0.027606  0.027217  0.027494  0.027602  0.027221  0.027464  0.027719  0.027170  0.027019  0.027312  0.027258  0.027383  0.027580  0.027379  0.027673  0.027702  0.027818  0.027847  0.027301  0.027656  0.027488  0.027915 
 0.027841  0.027627  0.027546  0.027484  0.027367  0.027567  0.027448  0.027616  0.027268  0.027023  0.027661  0.027930  0.027523  0.027304  0.027528  0.027883  0.027359  0.026928  0.027300  0.027968  0.027504  0.027778  0.027430  0.026916  0.027355  0.027300  0.027422  0.027310  0.027640  0.027537  0.027842  0.027249  0.027903  0.026848  0.027732  0.027895  0.027124  0.027537  0.027241  0.027521  0.027672  0.027733  0.027905  0.027422  0.027902  0.027546  0.027801  0.027748  0.027258  0.027743  0.027612  0.027699  0.026904  0.027106  0.027511  0.027252  0.028169  0.027488  0.027154  0.027422  0.027404  0.027569  0.027549  0.027768  0.027363  0.027414  0.027006  0.027971  0.027580  0.027005  0.027200  0.028009  0.027925  0.027524  0.027568  0.027573  0.027379  0.027253  0.027693  0.027253  0.027443  0.027764  0.027137  0.027588  0.027819  0.027093  0.027100  0.027318  0.027312  0.027516  0.027562  0.027395  0.027680  0.027756  0.027853  0.027873  0.027314  0.027671  0.027426  0.027920 
 0.027783  0.027642  0.027403  0.027382  0.027271  0.027413  0.027354  0.027367  0.027073  0.026879  0.027559  0.027960  0.027474  0.027258  0.027334  0.027928  0.027323  0.026972  0.027184  0.028012  0.027479  0.027680  0.027310  0.026925  0.027308  0.027226  0.027436  0.027364  0.027588  0.027594  0.027711  0.027143  0.027849  0.026815  0.027756  0.027804  0.027140  0.027454  0.027169  0.027526  0.027540  0.027643  0.027827  0.027326  0.027768  0.027646  0.027660  0.027739  0.027122  0.027472  0.027627  0.027649  0.026953  0.026980  0.027450  0.027207  0.028131  0.027544  0.027069  0.027300  0.027346  0.027488  0.027590  0.027717  0.027461  0.027333  0.027056  0.028054  0.027625  0.026980  0.027098  0.027901  0.027769  0.027383  0.027410  0.027557  0.027162  0.027224  0.027595  0.027200  0.027250  0.027642  0.027167  0.027393  0.027830  0.027043  0.026977  0.027122  0.027260  0.027461  0.027326  0.027344  0.027581  0.027665  0.027842  0.027860  0.027107  0.027560  0.027370  0.027920 
 0.027701  0.027707  0.027334  0.027160  0.027129  0.027325  0.027370  0.027094  0.027016  0.026840  0.027528  0.027907  0.027515  0.027210  0.027125  0.027813  0.027419  0.026980  0.027058  0.027931  0.027482  0.027688  0.027200  0.026927  0.027401  0.027099  0.027476  0.027298  0.027727  0.027387  0.027685  0.027192  0.027802  0.026687  0.027517  0.027787  0.027129  0.027480  0.027190  0.027468  0.027288  0.027680  0.027780  0.027354  0.027707  0.027551  0.027591  0.027680  0.027149  0.027388  0.027518  0.027657  0.027058  0.026980  0.027373  0.027143  0.028116  0.027504  0.027131  0.027255  0.027293  0.027419  0.027518  0.027741  0.027342  0.027404  0.026816  0.027952  0.027523  0.026890  0.026937  0.027888  0.027728  0.027336  0.027249  0.027494  0.027051  0.027280  0.027438  0.027259  0.027353  0.027439  0.027163  0.027350  0.027660  0.027021  0.026972  0.027187  0.027449  0.027358  0.027216  0.027301  0.027514  0.027626  0.027722  0.027706  0.027069  0.027327  0.027416  0.027875 
 0.027631  0.027667  0.027281  0.027094  0.026927  0.027227  0.027263  0.026785  0.026965  0.026708  0.027401  0.027856  0.027531  0.026965  0.026945  0.027581  0.027198  0.026957  0.026820  0.027685  0.027250  0.027535  0.027000  0.026823  0.027259  0.027044  0.027425  0.027046  0.027566  0.027281  0.027602  0.026905  0.027653  0.026605  0.027316  0.027673  0.026881  0.027374  0.027062  0.027277  0.027122  0.027487  0.027590  0.027242  0.027607  0.027386  0.027517  0.027649  0.026925  0.027245  0.027398  0.027394  0.027006  0.026917  0.027248  0.027076  0.027857  0.027453  0.027010  0.027100  0.027243  0.027247  0.027311  0.027703  0.027069  0.027247  0.026847  0.027936  0.027429  0.026701  0.026916  0.027928  0.027430  0.027178  0.027179  0.027377  0.026911  0.027103  0.027321  0.027086  0.027212  0.027318  0.027139  0.027262  0.027472  0.026944  0.026915  0.026955  0.027350  0.027022  0.027039  0.027145  0.027393  0.027571  0.027456  0.027551  0.026970  0.027146  0.027244  0.027857 
 0.027351  0.027470  0.027001  0.026856  0.026705  0.026950  0.027060  0.026632  0.026818  0.026423  0.027212  0.027613  0.027290  0.026687  0.026569  0.027299  0.027078  0.026755  0.026705  0.027570  0.026981  0.027346  0.026869  0.026496  0.027030  0.026823  0.027152  0.026879  0.027368  0.026985  0.027366  0.026559  0.027243  0.026420  0.027119  0.027362  0.026579  0.027001  0.026907  0.027153  0.027019  0.027301  0.027287  0.027110  0.027318  0.027141  0.027245  0.027419  0.026752  0.027006  0.027062  0.027207  0.026875  0.026718  0.027060  0.026848  0.027707  0.027243  0.026866  0.026899  0.026977  0.027042  0.027127  0.027457  0.026835  0.027060  0.026660  0.027669  0.027251  0.026401  0.026706  0.027653  0.027173  0.027067  0.027109  0.027198  0.026754  0.026747  0.027168  0.026826  0.027008  0.026987  0.027014  0.026979  0.027328  0.026853  0.026548  0.026904  0.027135  0.026768  0.026847  0.026952  0.027151  0.027435  0.027125  0.027336  0.026759  0.026857  0.026926  0.027590 
 0.027061  0.027190  0.026840  0.026600  0.026330  0.026688  0.026716  0.026276  0.026627  0.026326  0.026864  0.027305  0.027053  0.026273  0.026356  0.027034  0.026650  0.026484  0.026552  0.027204  0.026601  0.027061  0.026585  0.026336  0.026710  0.026645  0.026824  0.026636  0.026975  0.026631  0.027008  0.026283  0.027112  0.026248  0.026784  0.027072  0.026311  0.026661  0.026649  0.026893  0.026604  0.027115  0.026913  0.026830  0.027084  0.026849  0.026923  0.027020  0.026539  0.026675  0.026706  0.026969  0.026452  0.026381  0.026543  0.026624  0.027403  0.027059  0.026684  0.026648  0.026703  0.026802  0.026874  0.027233  0.026504  0.026797  0.026284  0.027414  0.026874  0.026224  0.026505  0.027261  0.026932  0.026784  0.026807  0.026994  0.026566  0.026673  0.026878  0.026682  0.026717  0.026794  0.026813  0.026635  0.027070  0.026585  0.026340  0.026631  0.026884  0.026496  0.026665  0.026650  0.026799  0.026958  0.026719  0.027042  0.026391  0.026622  0.026711  0.027306 
 0.026756  0.026879  0.026511  0.026202  0.026197  0.026421  0.026571  0.026041  0.026346  0.026130  0.026556  0.027068  0.026711  0.026003  0.026154  0.026883  0.026485  0.026234  0.026201  0.027007  0.026394  0.026834  0.026350  0.026038  0.026417  0.026431  0.026528  0.026373  0.026762  0.026395  0.026715  0.026010  0.026739  0.026125  0.026488  0.026836  0.026094  0.026627  0.026353  0.026517  0.026250  0.026828  0.026518  0.026628  0.026901  0.026651  0.026685  0.026802  0.026190  0.026389  0.026387  0.026818  0.026124  0.026144  0.026470  0.026348  0.027083  0.026918  0.026445  0.026501  0.026369  0.026435  0.026728  0.026919  0.026204  0.026542  0.026074  0.027287  0.026525  0.026096  0.026306  0.027027  0.026668  0.026591  0.026616  0.026667  0.026334  0.026338  0.026636  0.026467  0.026530  0.026489  0.026703  0.026357  0.026695  0.026303  0.026247  0.026398  0.026553  0.026373  0.026551  0.026415  0.026569  0.026667  0.026528  0.026703  0.026120  0.026355  0.026381  0.027053 
 0.026632  0.026504  0.026426  0.026290  0.025976  0.026237  0.026437  0.025885  0.026174  0.025962  0.026331  0.026871  0.026420  0.025907  0.025995  0.026805  0.026281  0.026197  0.026060  0.026866  0.026317  0.026654  0.026197  0.025944  0.026313  0.026304  0.026381  0.026209  0.026694  0.026359  0.026613  0.025866  0.026424  0.025923  0.026149  0.026652  0.026023  0.026470  0.026212  0.026473  0.026036  0.026769  0.026427  0.026416  0.026620  0.026419  0.026497  0.026668  0.026095  0.026202  0.026293  0.026704  0.026150  0.025975  0.026308  0.026054  0.027050  0.026815  0.026300  0.026291  0.026242  0.026279  0.026615  0.026821  0.026070  0.026334  0.025858  0.027188  0.026224  0.026030  0.026178  0.026698  0.026609  0.026365  0.026465  0.026648  0.026147  0.026195  0.026385  0.026277  0.026452  0.026296  0.026559  0.026276  0.026493  0.026203  0.025999  0.026173  0.026363  0.026222  0.026294  0.026142  0.026422  0.026511  0.026256  0.026528  0.025978  0.026175  0.026397  0.026839 
 0.026385  0.026080  0.026241  0.026109  0.025969  0.026044  0.026144  0.025653  0.026043  0.025844  0.026088  0.026667  0.026228  0.025825  0.025882  0.026609  0.026159  0.026027  0.026018  0.026666  0.026131  0.026501  0.025987  0.025622  0.026185  0.026025  0.026311  0.026133  0.026399  0.026075  0.026168  0.025721  0.026228  0.025801  0.025943  0.026460  0.025813  0.026275  0.025928  0.026313  0.025969  0.026543  0.026179  0.026178  0.026496  0.026433  0.026298  0.026388  0.025994  0.025977  0.026010  0.026583  0.025958  0.025942  0.026229  0.025930  0.026871  0.026481  0.026119  0.026146  0.025812  0.026082  0.026411  0.026683  0.025772  0.026190  0.025811  0.026717  0.025977  0.025821  0.026004  0.026500  0.026475  0.026219  0.026151  0.026430  0.026005  0.026003  0.026037  0.026032  0.026275  0.026075  0.026226  0.026215  0.026285  0.026027  0.025726  0.025884  0.026205  0.026177  0.026291  0.025913  0.026248  0.026302  0.025942  0.026325  0.025875  0.026063  0.026074  0.026634 
 0.026309  0.026104  0.026088  0.026093  0.026091  0.026111  0.026071  0.025462  0.025968  0.025805  0.026152  0.026436  0.026288  0.025810  0.025824  0.026676  0.026009  0.025908  0.026038  0.026647  0.026154  0.026392  0.025991  0.025646  0.026028  0.025937  0.026367  0.025981  0.026218  0.026010  0.026079  0.025599  0.025980  0.025839  0.025915  0.026427  0.025817  0.026220  0.025871  0.026274  0.026058  0.026418  0.026192  0.026125  0.026456  0.026459  0.026326  0.026391  0.025740  0.025941  0.026026  0.026514  0.025956  0.025896  0.026305  0.025878  0.026588  0.026290  0.026084  0.025934  0.025776  0.025934  0.026320  0.026665  0.025692  0.026167  0.025956  0.026603  0.026015  0.025859  0.025949  0.026283  0.026369  0.026089  0.026022  0.026308  0.026001  0.025954  0.025966  0.025926  0.026172  0.026151  0.026251  0.026084  0.026250  0.025818  0.025580  0.025717  0.026093  0.026028  0.026199  0.025896  0.026276  0.026304  0.025908  0.026293  0.025777  0.025911  0.025957  0.026575 
 0.026178  0.025953  0.025981  0.025929  0.025917  0.026068  0.025891  0.025461  0.025898  0.025782  0.026035  0.026398  0.026166  0.025788  0.025791  0.026711  0.025865  0.025806  0.025817  0.026478  0.025972  0.026140  0.025959  0.025573  0.025897  0.025829  0.026178  0.025875  0.026076  0.026016  0.026020  0.025647  0.025790  0.025832  0.025673  0.026382  0.025713  0.026068  0.025732  0.026118  0.025973  0.026299  0.026058  0.026088  0.026176  0.026328  0.026143  0.026227  0.025635  0.025857  0.025987  0.026552  0.025994  0.025811  0.026016  0.025799  0.026477  0.026248  0.025959  0.025833  0.025714  0.025720  0.026375  0.026515  0.025732  0.026094  0.025822  0.026560  0.025969  0.025715  0.025824  0.026096  0.026209  0.025977  0.025924  0.026037  0.025981  0.025969  0.025885  0.025787  0.026128  0.026046  0.026153  0.026028  0.026085  0.025921  0.025572  0.025693  0.026040  0.026049  0.026193  0.025933  0.026324  0.026285  0.025832  0.026289  0.025715  0.025720  0.025878  0.026404 
 0.025995  0.025829  0.025955  0.025722  0.025843  0.025813  0.025749  0.025454  0.025765  0.025839  0.025889  0.026248  0.026026  0.025747  0.025665  0.026636  0.025639  0.025637  0.025618  0.026328  0.025987  0.026000  0.025814  0.025442  0.025761  0.025704  0.025999  0.025760  0.025958  0.025915  0.025892  0.025647  0.025723  0.025786  0.025517  0.026308  0.025579  0.025854  0.025579  0.025984  0.025911  0.026244  0.025859  0.025958  0.026070  0.026229  0.026085  0.026120  0.025515  0.025620  0.025850  0.026533  0.025860  0.025642  0.025831  0.025693  0.026344  0.026110  0.025776  0.025675  0.025621  0.025561  0.026273  0.026427  0.025666  0.025928  0.025591  0.026468  0.025842  0.025558  0.025666  0.025967  0.026040  0.025871  0.025830  0.025948  0.025786  0.025896  0.025710  0.025702  0.025968  0.026014  0.025944  0.025889  0.025957  0.025807  0.025502  0.025603  0.025942  0.025961  0.026130  0.025731  0.026035  0.026155  0.025823  0.026251  0.025557  0.025493  0.025807  0.026193 
 0.025799  0.025722  0.025930  0.025601  0.025715  0.025738  0.025628  0.025108  0.025665  0.025752  0.025821  0.026178  0.025951  0.025480  0.025543  0.026569  0.025510  0.025598  0.025497  0.026185  0.026026  0.025935  0.025814  0.025208  0.025697  0.025568  0.025902  0.025454  0.025852  0.025771  0.025847  0.025512  0.025401  0.025687  0.025469  0.026142  0.025525  0.025880  0.025447  0.025923  0.025778  0.026056  0.025784  0.025831  0.026069  0.026128  0.025949  0.026032  0.025506  0.025583  0.025813  0.026357  0.025711  0.025472  0.025715  0.025626  0.026329  0.026048  0.025692  0.025654  0.025466  0.025625  0.026241  0.026295  0.025568  0.025826  0.025450  0.026316  0.025651  0.025496  0.025580  0.025909  0.026005  0.025681  0.025688  0.025867  0.025651  0.025875  0.025503  0.025787  0.025906  0.025947  0.025786  0.025635  0.025691  0.025655  0.025510  0.025544  0.025835  0.025847  0.026007  0.025737  0.025899  0.026090  0.025500  0.026044  0.025472  0.025505  0.025697  0.025975 
 0.025869  0.025796  0.025857  0.025582  0.025658  0.025776  0.025591  0.025108  0.025645  0.025808  0.025888  0.026144  0.026064  0.025399  0.025608  0.026463  0.025434  0.025681  0.025519  0.026133  0.026089  0.025993  0.025734  0.025265  0.025690  0.025572  0.025875  0.025441  0.025855  0.025784  0.025750  0.025420  0.025338  0.025705  0.025497  0.026182  0.025580  0.025870  0.025412  0.025908  0.025797  0.026080  0.025713  0.025890  0.026025  0.026141  0.025880  0.026089  0.025392  0.025612  0.025760  0.026244  0.025563  0.025384  0.025668  0.025760  0.026295  0.025970  0.025750  0.025622  0.025493  0.025606  0.026192  0.026219  0.025393  0.025635  0.025438  0.026298  0.025616  0.025463  0.025594  0.025918  0.025864  0.025579  0.025702  0.025992  0.025683  0.025871  0.025517  0.025806  0.025881  0.025901  0.025779  0.025729  0.025760  0.025622  0.025481  0.025584  0.025910  0.025831  0.025965  0.025790  0.025950  0.026037  0.025422  0.025987  0.025396  0.025503  0.025686  0.025865 
 0.025891  0.025523  0.025698  0.025502  0.025573  0.025648  0.025529  0.024999  0.025556  0.025734  0.025803  0.026036  0.025803  0.025317  0.025519  0.026215  0.025154  0.025596  0.025570  0.026066  0.025964  0.025973  0.025402  0.025089  0.025712  0.025470  0.025682  0.025199  0.025736  0.025626  0.025578  0.025163  0.025237  0.025622  0.025317  0.025872  0.025373  0.025801  0.025304  0.025788  0.025627  0.025936  0.025455  0.025728  0.025867  0.026009  0.025780  0.025803  0.025319  0.025468  0.025629  0.026206  0.025369  0.025188  0.025581  0.025633  0.026161  0.025946  0.025713  0.025476  0.025475  0.025568  0.025947  0.025981  0.025214  0.025582  0.025258  0.026165  0.025495  0.025238  0.025298  0.025811  0.025739  0.025467  0.025591  0.025849  0.025603  0.025755  0.025320  0.025671  0.025745  0.025773  0.025739  0.025525  0.025598  0.025421  0.025377  0.025348  0.025751  0.025614  0.025843  0.025647  0.025976  0.025798  0.025229  0.025869  0.025250  0.025509  0.025592  0.025744 
 0.025877  0.025473  0.025540  0.025371  0.025514  0.025618  0.025423  0.024948  0.025541  0.025798  0.025685  0.025875  0.025683  0.025199  0.025469  0.026050  0.025155  0.025531  0.025580  0.025987  0.025992  0.025923  0.025493  0.025074  0.025770  0.025362  0.025699  0.025107  0.025798  0.025753  0.025407  0.025101  0.025206  0.025595  0.025197  0.025734  0.025442  0.025688  0.025301  0.025638  0.025580  0.025862  0.025373  0.025549  0.025783  0.025969  0.025841  0.025601  0.025270  0.025419  0.025574  0.026215  0.025316  0.025011  0.025432  0.025655  0.026039  0.026005  0.025600  0.025353  0.025451  0.025656  0.025847  0.025890  0.025030  0.025415  0.025136  0.026185  0.025527  0.025099  0.025085  0.025700  0.025681  0.025320  0.025533  0.025838  0.025549  0.025543  0.025238  0.025684  0.025620  0.025617  0.025669  0.025480  0.025515  0.025358  0.025384  0.025447  0.025772  0.025489  0.025707  0.025591  0.025824  0.025715  0.025212  0.025791  0.025175  0.025392  0.025434  0.025607 
 0.025843  0.025597  0.025695  0.025386  0.025655  0.025706  0.025530  0.025002  0.025675  0.025782  0.025725  0.025907  0.025688  0.025301  0.025501  0.025844  0.025174  0.025611  0.025620  0.026051  0.026109  0.026023  0.025578  0.025052  0.025834  0.025385  0.025793  0.025139  0.025825  0.025695  0.025389  0.025202  0.025289  0.025538  0.025181  0.025717  0.025552  0.025839  0.025317  0.025689  0.025531  0.025889  0.025300  0.025556  0.025984  0.025903  0.025977  0.025707  0.025383  0.025478  0.025585  0.026203  0.025388  0.025124  0.025500  0.025727  0.026024  0.026055  0.025823  0.025501  0.025604  0.025751  0.025862  0.025859  0.025218  0.025454  0.025258  0.026130  0.025670  0.025187  0.025254  0.025706  0.025728  0.025397  0.025656  0.025961  0.025641  0.025632  0.025348  0.025669  0.025692  0.025672  0.025814  0.025585  0.025581  0.025484  0.025471  0.025488  0.025942  0.025476  0.025880  0.025663  0.025845  0.025702  0.025325  0.025798  0.025202  0.025492  0.025573  0.025681 
 0.025868  0.025662  0.025678  0.025364  0.025665  0.025817  0.025539  0.024996  0.025722  0.025805  0.025701  0.025991  0.025790  0.025431  0.025583  0.025947  0.025244  0.025661  0.025681  0.026226  0.026149  0.026110  0.025578  0.025200  0.025815  0.025467  0.025844  0.025063  0.025913  0.025860  0.025420  0.025326  0.025285  0.025547  0.025191  0.025676  0.025554  0.025942  0.025454  0.025767  0.025558  0.025989  0.025377  0.025758  0.025956  0.025917  0.026071  0.025674  0.025419  0.025492  0.025700  0.026387  0.025532  0.025156  0.025544  0.025724  0.026077  0.026162  0.025933  0.025609  0.025782  0.025763  0.025876  0.025966  0.025304  0.025627  0.025318  0.026100  0.025686  0.025218  0.025380  0.025713  0.025590  0.025487  0.025708  0.026011  0.025682  0.025598  0.025373  0.025741  0.025688  0.025750  0.025937  0.025583  0.025705  0.025705  0.025540  0.025594  0.025986  0.025508  0.025919  0.025796  0.025842  0.025709  0.025378  0.025917  0.025328  0.025625  0.025663  0.025637 
 0.025975  0.025650  0.025641  0.025431  0.025788  0.026022  0.025730  0.025068  0.025676  0.025795  0.025938  0.026006  0.025835  0.025627  0.025724  0.026011  0.025446  0.025894  0.025804  0.026287  0.026212  0.026165  0.025733  0.025355  0.025886  0.025596  0.026068  0.025073  0.025941  0.026014  0.025680  0.025433  0.025303  0.025690  0.025149  0.025719  0.025581  0.025933  0.025527  0.025832  0.025705  0.026067  0.025466  0.025892  0.026064  0.026075  0.026156  0.025768  0.025535  0.025663  0.025645  0.026454  0.025638  0.025115  0.025689  0.025751  0.026135  0.026329  0.026001  0.025832  0.025805  0.025888  0.025924  0.026003  0.025349  0.025727  0.025381  0.026196  0.025833  0.025423  0.025489  0.025878  0.025738  0.025647  0.025861  0.026188  0.025817  0.025817  0.025588  0.025849  0.025817  0.025870  0.025989  0.025689  0.025718  0.025710  0.025665  0.025765  0.026088  0.025677  0.025988  0.025840  0.025961  0.025800  0.025495  0.026026  0.025409  0.025797  0.025826  0.025832 
 0.026033  0.025751  0.025766  0.025464  0.025966  0.025911  0.025825  0.025199  0.025707  0.025861  0.025985  0.026090  0.025901  0.025679  0.025791  0.026107  0.025577  0.025873  0.025869  0.026437  0.026253  0.026237  0.025862  0.025465  0.025987  0.025668  0.026317  0.025075  0.025990  0.025961  0.025695  0.025602  0.025503  0.025742  0.025305  0.025760  0.025730  0.025989  0.025571  0.025868  0.025782  0.026212  0.025551  0.025843  0.026174  0.026153  0.026245  0.025853  0.025567  0.025836  0.025702  0.026426  0.025819  0.025195  0.025633  0.025870  0.026177  0.026379  0.026154  0.025883  0.025931  0.026058  0.025887  0.026044  0.025500  0.025780  0.025504  0.026185  0.025854  0.025485  0.025568  0.025936  0.025855  0.025641  0.025949  0.026405  0.025939  0.025822  0.025618  0.026029  0.025979  0.025898  0.026055  0.025871  0.025779  0.025757  0.025682  0.025760  0.026153  0.025718  0.026024  0.025914  0.025992  0.025837  0.025590  0.025966  0.025525  0.025823  0.025677  0.025824 
 0.026138  0.025765  0.025856  0.025567  0.026013  0.026060  0.025959  0.025284  0.025880  0.026004  0.026159  0.026266  0.025922  0.025673  0.025974  0.026289  0.025681  0.025981  0.026039  0.026483  0.026468  0.026421  0.025926  0.025677  0.026134  0.025840  0.026280  0.025199  0.026066  0.026128  0.025833  0.025701  0.025618  0.025797  0.025451  0.025869  0.025765  0.026049  0.025675  0.025933  0.026012  0.026358  0.025654  0.026013  0.026299  0.026479  0.026263  0.025959  0.025705  0.025990  0.025835  0.026520  0.026007  0.025387  0.025772  0.026051  0.026270  0.026565  0.026436  0.026040  0.026097  0.026324  0.026081  0.026163  0.025626  0.025856  0.025589  0.026406  0.026114  0.025671  0.025754  0.025988  0.025907  0.025808  0.026121  0.026510  0.026218  0.025968  0.025746  0.026130  0.026141  0.025875  0.026277  0.025980  0.025995  0.025892  0.025798  0.025866  0.026360  0.025841  0.026159  0.026049  0.026256  0.025963  0.025792  0.026193  0.025652  0.025946  0.025679  0.025996 
 0.026298  0.026018  0.026234  0.025767  0.026177  0.026321  0.026121  0.025420  0.026155  0.026257  0.026472  0.026569  0.026074  0.025927  0.026221  0.026577  0.025975  0.026144  0.026169  0.026699  0.026814  0.026646  0.026072  0.025932  0.026392  0.026027  0.026443  0.025450  0.026294  0.026479  0.026055  0.025863  0.025882  0.026070  0.025730  0.026037  0.025928  0.026232  0.025898  0.026129  0.026184  0.026529  0.025866  0.026220  0.026487  0.026639  0.026573  0.026118  0.025885  0.026193  0.026067  0.026710  0.026197  0.025578  0.025964  0.026315  0.026448  0.026787  0.026516  0.026372  0.026257  0.026578  0.026244  0.026309  0.025803  0.026176  0.025770  0.026613  0.026398  0.025946  0.025847  0.026162  0.026004  0.026030  0.026372  0.026736  0.026427  0.026179  0.026062  0.026270  0.026333  0.026056  0.026464  0.026171  0.026238  0.026189  0.025898  0.025962  0.026638  0.026158  0.026345  0.026285  0.026379  0.025957  0.025869  0.026443  0.025788  0.026257  0.025984  0.026149 
 0.026459  0.026192  0.026526  0.025901  0.026251  0.026336  0.026234  0.025478  0.026324  0.026431  0.026498  0.026648  0.026325  0.026186  0.026386  0.026651  0.026081  0.026132  0.026359  0.026783  0.026845  0.026818  0.026144  0.026101  0.026458  0.026151  0.026640  0.025620  0.026405  0.026703  0.026289  0.025973  0.025926  0.026164  0.025934  0.026099  0.026116  0.026386  0.025875  0.026304  0.026438  0.026644  0.025971  0.026279  0.026710  0.026784  0.026664  0.026195  0.026055  0.026325  0.026171  0.026819  0.026319  0.025712  0.026054  0.026330  0.026522  0.026891  0.026599  0.026544  0.026339  0.026703  0.026449  0.026294  0.025918  0.026312  0.025984  0.026787  0.026489  0.026035  0.025962  0.026147  0.026054  0.026204  0.026442  0.026867  0.026512  0.026304  0.026176  0.026457  0.026504  0.026197  0.026575  0.026362  0.026365  0.026287  0.026078  0.026100  0.026720  0.026223  0.026471  0.026404  0.026484  0.026045  0.025993  0.026460  0.025917  0.026357  0.026226  0.026349 
 0.026533  0.026312  0.026688  0.025962  0.026337  0.026422  0.026408  0.025679  0.026404  0.026412  0.026526  0.026754  0.026382  0.026312  0.026476  0.026669  0.026221  0.026266  0.026400  0.026825  0.026998  0.026933  0.026286  0.026195  0.026477  0.026340  0.026798  0.025749  0.026527  0.026821  0.026476  0.026082  0.026070  0.026335  0.026100  0.026216  0.026277  0.026457  0.026024  0.026489  0.026598  0.026712  0.026079  0.026349  0.026827  0.026848  0.026794  0.026259  0.026059  0.026399  0.026229  0.026925  0.026399  0.025839  0.026147  0.026465  0.026506  0.027004  0.026726  0.026621  0.026377  0.026860  0.026500  0.026387  0.025949  0.026382  0.026077  0.026835  0.026694  0.026092  0.026132  0.026288  0.026098  0.026315  0.026483  0.026999  0.026652  0.026520  0.026259  0.026594  0.026497  0.026262  0.026666  0.026560  0.026448  0.026495  0.026258  0.026135  0.026817  0.026316  0.026522  0.026517  0.026416  0.026007  0.026044  0.026594  0.025875  0.026555  0.026468  0.026401 
 0.026595  0.026344  0.026852  0.026022  0.026626  0.026451  0.026500  0.025801  0.026524  0.026489  0.026565  0.026784  0.026490  0.026403  0.026590  0.026756  0.026329  0.026339  0.026485  0.026817  0.027170  0.027045  0.026288  0.026318  0.026509  0.026439  0.026922  0.025900  0.026644  0.026869  0.026534  0.026141  0.026167  0.026553  0.026202  0.026265  0.026394  0.026580  0.026224  0.026423  0.026742  0.026908  0.026136  0.026461  0.026981  0.027012  0.026895  0.026320  0.026213  0.026524  0.026280  0.027047  0.026446  0.025933  0.026270  0.026606  0.026557  0.026998  0.026816  0.026717  0.026470  0.026933  0.026705  0.026408  0.025991  0.026519  0.026204  0.026943  0.026809  0.026244  0.026261  0.026414  0.026078  0.026364  0.026580  0.027233  0.026769  0.026527  0.026439  0.026682  0.026486  0.026358  0.026832  0.026635  0.026390  0.026691  0.026306  0.026337  0.026806  0.026534  0.026481  0.026563  0.026528  0.026062  0.026139  0.026576  0.025949  0.026618  0.026598  0.026533 
 0.026537  0.026194  0.026903  0.026046  0.026640  0.026473  0.026624  0.025867  0.026656  0.026529  0.026546  0.026804  0.026525  0.026316  0.026690  0.026851  0.026381  0.026433  0.026511  0.026891  0.027259  0.027084  0.026398  0.026299  0.026568  0.026450  0.026916  0.025880  0.026711  0.026919  0.026527  0.026197  0.026189  0.026656  0.026215  0.026342  0.026424  0.026506  0.026237  0.026408  0.026715  0.026953  0.026195  0.026552  0.026995  0.027101  0.026929  0.026384  0.026179  0.026596  0.026187  0.027186  0.026522  0.025898  0.026240  0.026506  0.026502  0.026874  0.026863  0.026578  0.026450  0.026858  0.026651  0.026540  0.025986  0.026566  0.026387  0.026928  0.026762  0.026296  0.026341  0.026356  0.026095  0.026419  0.026702  0.027223  0.026797  0.026601  0.026435  0.026748  0.026428  0.026424  0.026837  0.026648  0.026477  0.026784  0.026265  0.026350  0.026738  0.026572  0.026497  0.026643  0.026540  0.025989  0.026110  0.026517  0.026021  0.026651  0.026627  0.026574 
 0.026388  0.026252  0.026819  0.025935  0.026562  0.026484  0.026595  0.025835  0.026680  0.026524  0.026448  0.026681  0.026527  0.026300  0.026716  0.026766  0.026344  0.026399  0.026421  0.026920  0.027214  0.027023  0.026331  0.026312  0.026683  0.026351  0.026872  0.025818  0.026637  0.026892  0.026522  0.026289  0.026227  0.026683  0.026107  0.026292  0.026398  0.026385  0.026235  0.026471  0.026727  0.026939  0.026186  0.026603  0.027060  0.027136  0.026952  0.026366  0.026287  0.026594  0.026169  0.027155  0.026426  0.025904  0.026235  0.026598  0.026489  0.026828  0.026775  0.026663  0.026415  0.026815  0.026565  0.026501  0.025883  0.026623  0.026335  0.026935  0.026721  0.026249  0.026489  0.026382  0.026080  0.026425  0.026766  0.027142  0.026820  0.026586  0.026328  0.026668  0.026438  0.026391  0.026705  0.026752  0.026412  0.026774  0.026233  0.026282  0.026621  0.026474  0.026384  0.026570  0.026602  0.025925  0.026014  0.026535  0.026108  0.026718  0.026635  0.026585 
 0.026374  0.026107  0.026617  0.025859  0.026559  0.026324  0.026525  0.025781  0.026399  0.026357  0.026285  0.026566  0.026480  0.026188  0.026730  0.026801  0.026236  0.026198  0.026308  0.026740  0.027112  0.027044  0.026187  0.026128  0.026529  0.026320  0.026663  0.025683  0.026509  0.026809  0.026459  0.026109  0.026041  0.026634  0.026021  0.026182  0.026301  0.026337  0.026108  0.026618  0.026557  0.026864  0.026063  0.026576  0.026979  0.027073  0.026857  0.026301  0.026231  0.026677  0.026023  0.027012  0.026306  0.025861  0.026175  0.026469  0.026422  0.026850  0.026751  0.026589  0.026286  0.026894  0.026357  0.026157  0.025810  0.026470  0.026327  0.026784  0.026710  0.026197  0.026286  0.026286  0.025904  0.026251  0.026651  0.027025  0.026761  0.026407  0.026259  0.026620  0.026274  0.026423  0.026676  0.026745  0.026243  0.026746  0.026164  0.026198  0.026420  0.026449  0.026234  0.026513  0.026437  0.025890  0.025866  0.026341  0.025983  0.026672  0.026532  0.026500 
 0.026299  0.026105  0.026544  0.025797  0.026403  0.026262  0.026380  0.025555  0.026178  0.026140  0.026278  0.026573  0.026294  0.025994  0.026615  0.026729  0.026135  0.026250  0.026096  0.026650  0.026921  0.026932  0.026097  0.026161  0.026409  0.026125  0.026508  0.025690  0.026335  0.026664  0.026146  0.025995  0.025873  0.026465  0.025902  0.026115  0.026293  0.026208  0.026022  0.026420  0.026471  0.026743  0.025883  0.026389  0.027006  0.027013  0.026736  0.026217  0.026049  0.026569  0.025791  0.026889  0.026250  0.025723  0.026075  0.026391  0.026246  0.026688  0.026644  0.026405  0.026181  0.026797  0.026138  0.026091  0.025682  0.026349  0.026075  0.026556  0.026596  0.026008  0.026181  0.026140  0.025922  0.025970  0.026350  0.026823  0.026548  0.026326  0.026147  0.026558  0.026127  0.026410  0.026533  0.026506  0.025954  0.026681  0.026093  0.026163  0.026339  0.026447  0.026194  0.026280  0.026340  0.025796  0.025719  0.026080  0.025847  0.026492  0.026408  0.026417 
 0.026090  0.025930  0.026320  0.025625  0.026276  0.026150  0.026220  0.025443  0.026082  0.026023  0.026209  0.026440  0.026115  0.025929  0.026313  0.026509  0.026102  0.026190  0.025949  0.026394  0.026958  0.026779  0.025891  0.026058  0.026217  0.025843  0.026230  0.025555  0.026166  0.026500  0.026008  0.025911  0.025686  0.026303  0.025720  0.025948  0.026168  0.026062  0.025920  0.026190  0.026144  0.026567  0.025761  0.026197  0.026768  0.026810  0.026519  0.025973  0.025967  0.026434  0.025578  0.026636  0.026127  0.025638  0.025925  0.026197  0.026200  0.026461  0.026529  0.026273  0.026087  0.026524  0.026010  0.025970  0.025604  0.026243  0.025893  0.026360  0.026465  0.025869  0.025957  0.025916  0.025585  0.025918  0.026266  0.026628  0.026281  0.026231  0.025981  0.026406  0.025904  0.026203  0.026303  0.026415  0.025921  0.026588  0.026105  0.026171  0.026230  0.026193  0.025901  0.026082  0.026041  0.025673  0.025670  0.025886  0.025623  0.026376  0.026381  0.026275 
 0.025856  0.025735  0.026202  0.025486  0.026274  0.025976  0.026068  0.025384  0.025963  0.025919  0.026166  0.026301  0.025942  0.025893  0.026178  0.026567  0.026013  0.026211  0.025836  0.026241  0.026915  0.026626  0.025930  0.025877  0.026123  0.025844  0.025937  0.025310  0.025976  0.026355  0.025919  0.025866  0.025504  0.026074  0.025604  0.025843  0.026019  0.025984  0.025860  0.026224  0.025862  0.026460  0.025654  0.025910  0.026658  0.026680  0.026369  0.025770  0.025938  0.026092  0.025515  0.026502  0.026116  0.025478  0.025777  0.026085  0.026027  0.026338  0.026380  0.026048  0.026042  0.026390  0.025819  0.025844  0.025441  0.026008  0.025842  0.026138  0.026397  0.025804  0.025933  0.025847  0.025373  0.025765  0.025994  0.026506  0.026135  0.025973  0.025777  0.026337  0.025809  0.026077  0.026198  0.026313  0.025713  0.026384  0.026058  0.026008  0.025973  0.026029  0.025747  0.026130  0.025975  0.025613  0.025510  0.025767  0.025588  0.026192  0.026227  0.026182 
 0.025574  0.025529  0.025992  0.025173  0.026076  0.025836  0.025942  0.025013  0.025648  0.025649  0.025949  0.025985  0.025537  0.025618  0.026086  0.026333  0.025657  0.026041  0.025495  0.026036  0.026593  0.026349  0.025577  0.025775  0.025864  0.025594  0.025651  0.025067  0.025768  0.026218  0.025696  0.025522  0.025251  0.025822  0.025509  0.025646  0.025753  0.025798  0.025514  0.026017  0.025561  0.026213  0.025326  0.025586  0.026375  0.026330  0.026101  0.025588  0.025885  0.025889  0.025328  0.026126  0.025726  0.025177  0.025606  0.025705  0.025728  0.026025  0.026198  0.025740  0.025871  0.026071  0.025686  0.025555  0.025168  0.025855  0.025639  0.025907  0.026117  0.025627  0.025653  0.025575  0.025128  0.025526  0.025830  0.026310  0.025826  0.025644  0.025539  0.025981  0.025547  0.025770  0.025924  0.026000  0.025498  0.026180  0.025543  0.025582  0.025745  0.025710  0.025446  0.025910  0.025725  0.025527  0.025330  0.025545  0.025407  0.025794  0.026020  0.025878 
 0.025537  0.025205  0.025810  0.024842  0.025895  0.025775  0.025650  0.024934  0.025363  0.025451  0.025687  0.025776  0.025335  0.025356  0.025893  0.026114  0.025444  0.025745  0.025294  0.025894  0.026163  0.026113  0.025318  0.025579  0.025685  0.025207  0.025434  0.024894  0.025551  0.025880  0.025563  0.025279  0.025201  0.025630  0.025280  0.025441  0.025499  0.025588  0.025261  0.025777  0.025442  0.025996  0.025168  0.025288  0.026089  0.026101  0.025742  0.025362  0.025813  0.025674  0.025261  0.025855  0.025623  0.024935  0.025354  0.025573  0.025600  0.025791  0.025934  0.025558  0.025626  0.025757  0.025306  0.025307  0.024794  0.025665  0.025395  0.025596  0.025830  0.025466  0.025407  0.025435  0.025103  0.025285  0.025629  0.026051  0.025616  0.025361  0.025360  0.025801  0.025197  0.025724  0.025807  0.025801  0.025358  0.025905  0.025325  0.025470  0.025605  0.025665  0.025172  0.025645  0.025561  0.025262  0.025197  0.025189  0.025173  0.025508  0.025952  0.025671 
 0.025251  0.024859  0.025710  0.024719  0.025562  0.025623  0.025367  0.024789  0.025056  0.025074  0.025293  0.025384  0.025080  0.025103  0.025727  0.025904  0.025191  0.025531  0.024975  0.025498  0.025851  0.025855  0.025017  0.025391  0.025350  0.024872  0.025083  0.024660  0.025240  0.025717  0.025340  0.025069  0.024819  0.025544  0.025053  0.025060  0.025291  0.025342  0.025003  0.025441  0.025078  0.025713  0.024790  0.024960  0.025728  0.025875  0.025518  0.025171  0.025477  0.025516  0.025056  0.025501  0.025507  0.024588  0.025183  0.025219  0.025208  0.025492  0.025626  0.025118  0.025117  0.025530  0.024983  0.025170  0.024509  0.025436  0.024944  0.025267  0.025658  0.025142  0.025118  0.025086  0.024738  0.025000  0.025390  0.025648  0.025357  0.024951  0.024916  0.025726  0.025008  0.025205  0.025390  0.025482  0.025051  0.025613  0.024980  0.025232  0.025408  0.025414  0.024860  0.025395  0.025277  0.025015  0.024826  0.025011  0.024890  0.025263  0.025490  0.025431 
 0.024973  0.024647  0.025559  0.024458  0.025323  0.025503  0.025006  0.024544  0.024845  0.024884  0.025011  0.025171  0.024948  0.024827  0.025514  0.025598  0.024966  0.025262  0.024722  0.025311  0.025750  0.025554  0.024829  0.025057  0.025140  0.024679  0.024940  0.024575  0.024880  0.025542  0.025114  0.025017  0.024740  0.025314  0.025082  0.025086  0.025125  0.025152  0.024704  0.025151  0.024697  0.025550  0.024702  0.024735  0.025524  0.025715  0.025280  0.024840  0.025130  0.025327  0.024808  0.025259  0.025247  0.024514  0.025011  0.025064  0.025058  0.025272  0.025256  0.024916  0.024784  0.025304  0.024834  0.024992  0.024371  0.025315  0.024874  0.025221  0.025448  0.024921  0.024834  0.024980  0.024538  0.024784  0.025039  0.025373  0.025348  0.024871  0.024785  0.025522  0.024817  0.025044  0.025038  0.025205  0.024751  0.025383  0.024636  0.025015  0.025073  0.025122  0.024470  0.024987  0.025027  0.024805  0.024632  0.024883  0.024611  0.025067  0.025353  0.025099 
 0.024588  0.024312  0.025364  0.024111  0.024909  0.025098  0.024700  0.024081  0.024526  0.024448  0.024440  0.024754  0.024618  0.024500  0.025132  0.025239  0.024628  0.024743  0.024318  0.024961  0.025398  0.025090  0.024516  0.024501  0.024766  0.024311  0.024688  0.024192  0.024412  0.025188  0.024646  0.024519  0.024401  0.024876  0.024755  0.024707  0.024759  0.024723  0.024480  0.024617  0.024154  0.025360  0.024240  0.024298  0.025057  0.025242  0.024890  0.024485  0.025000  0.024809  0.024330  0.024558  0.024897  0.024082  0.024605  0.024659  0.024733  0.025020  0.024812  0.024597  0.024372  0.024935  0.024437  0.024675  0.024026  0.025062  0.024518  0.024769  0.025007  0.024671  0.024453  0.024561  0.024229  0.024386  0.024749  0.024889  0.024834  0.024469  0.024416  0.025122  0.024468  0.024718  0.024533  0.024648  0.024473  0.025160  0.024246  0.024487  0.024556  0.024720  0.023960  0.024661  0.024441  0.024321  0.024232  0.024379  0.024270  0.024628  0.025042  0.024803 
 0.024425  0.024249  0.025049  0.024045  0.024498  0.024991  0.024316  0.023863  0.024383  0.024229  0.024174  0.024336  0.024406  0.024229  0.024872  0.024957  0.024480  0.024543  0.024042  0.024641  0.025090  0.025075  0.024258  0.024015  0.024305  0.024145  0.024266  0.023961  0.024006  0.025059  0.024396  0.024281  0.024219  0.024439  0.024447  0.024531  0.024656  0.024469  0.024333  0.024345  0.023833  0.024924  0.023900  0.024070  0.024721  0.024807  0.024589  0.024147  0.024922  0.024486  0.024143  0.024235  0.024681  0.023797  0.024290  0.024451  0.024414  0.024688  0.024592  0.024432  0.024062  0.024843  0.024338  0.024299  0.024018  0.024774  0.024286  0.024439  0.024669  0.024440  0.024319  0.024178  0.024089  0.024323  0.024582  0.024633  0.024452  0.024425  0.024260  0.024846  0.024131  0.024509  0.024296  0.024490  0.024241  0.024818  0.024056  0.024172  0.024192  0.024539  0.023704  0.024401  0.024195  0.024176  0.024027  0.024101  0.023980  0.024657  0.024891  0.024551 
 0.024192  0.024171  0.024705  0.023807  0.024062  0.024796  0.024060  0.023694  0.024200  0.023906  0.023971  0.024166  0.024049  0.024057  0.024546  0.024681  0.024232  0.024222  0.023790  0.024475  0.024741  0.024717  0.023901  0.023788  0.024027  0.023883  0.023916  0.023765  0.023760  0.024482  0.024176  0.024098  0.023935  0.024068  0.024200  0.024219  0.024501  0.024143  0.024229  0.024222  0.023590  0.024557  0.023693  0.023771  0.024513  0.024591  0.024283  0.024072  0.024796  0.024020  0.023966  0.024050  0.024366  0.023636  0.024073  0.024341  0.024294  0.024341  0.024109  0.024300  0.023897  0.024384  0.024018  0.023960  0.023675  0.024489  0.024141  0.024184  0.024436  0.024159  0.023800  0.023940  0.024059  0.024105  0.024503  0.024271  0.024146  0.024178  0.024045  0.024465  0.023871  0.024235  0.024066  0.024325  0.023896  0.024740  0.023780  0.023978  0.024036  0.024414  0.023522  0.023931  0.024004  0.023896  0.023792  0.023810  0.023543  0.024256  0.024617  0.024342 
 0.024081  0.024043  0.024593  0.023686  0.023772  0.024568  0.023829  0.023474  0.023923  0.023756  0.023786  0.024016  0.023754  0.023880  0.024321  0.024658  0.024170  0.023978  0.023601  0.024407  0.024625  0.024604  0.023663  0.023803  0.023764  0.023781  0.023968  0.023822  0.023565  0.024276  0.024152  0.023915  0.023689  0.024093  0.023950  0.024026  0.024301  0.024026  0.023981  0.024014  0.023372  0.024302  0.023511  0.023739  0.024264  0.024517  0.024301  0.023839  0.024639  0.024061  0.023843  0.023999  0.024238  0.023556  0.024034  0.024279  0.024318  0.024224  0.023986  0.024158  0.023804  0.024141  0.023787  0.023763  0.023469  0.024282  0.023944  0.024077  0.024151  0.023944  0.023635  0.023945  0.023884  0.023877  0.024224  0.024125  0.023893  0.024040  0.023844  0.024293  0.023673  0.024052  0.023997  0.024236  0.023706  0.024370  0.023720  0.023855  0.023802  0.024167  0.023591  0.023664  0.023924  0.023827  0.023632  0.023800  0.023441  0.024006  0.024436  0.024269 
 0.023766  0.023829  0.024228  0.023516  0.023586  0.024337  0.023630  0.023365  0.023743  0.023591  0.023666  0.023850  0.023604  0.023598  0.024010  0.024369  0.024037  0.023783  0.023478  0.024103  0.024365  0.024203  0.023414  0.023620  0.023551  0.023597  0.023782  0.023620  0.023438  0.024108  0.023976  0.023775  0.023618  0.023973  0.023796  0.023733  0.024070  0.023556  0.023718  0.023880  0.023210  0.024144  0.023334  0.023614  0.024023  0.024381  0.023905  0.023762  0.024309  0.023989  0.023746  0.023749  0.023914  0.023407  0.023787  0.024148  0.024199  0.023972  0.023859  0.023761  0.023555  0.024061  0.023590  0.023383  0.023194  0.024062  0.023753  0.023808  0.023902  0.023531  0.023509  0.023736  0.023597  0.023606  0.023806  0.023981  0.023663  0.023838  0.023507  0.023990  0.023383  0.024003  0.023763  0.023978  0.023428  0.024091  0.023393  0.023587  0.023537  0.024031  0.023579  0.023424  0.023470  0.023653  0.023446  0.023725  0.023198  0.023717  0.024123  0.024039 
 0.023603  0.023740  0.024081  0.023494  0.023455  0.024261  0.023592  0.023472  0.023709  0.023466  0.023625  0.023831  0.023598  0.023527  0.023958  0.024394  0.023902  0.023753  0.023496  0.023946  0.024389  0.024102  0.023490  0.023579  0.023660  0.023652  0.023644  0.023646  0.023338  0.024008  0.023980  0.023857  0.023526  0.023942  0.023819  0.023663  0.024095  0.023447  0.023565  0.023690  0.023198  0.023930  0.023200  0.023618  0.023942  0.024317  0.023854  0.023779  0.024313  0.023999  0.023728  0.023655  0.023823  0.023323  0.023771  0.024153  0.024224  0.023930  0.023860  0.023828  0.023531  0.024114  0.023444  0.023379  0.022984  0.023923  0.023782  0.023809  0.023846  0.023555  0.023418  0.023658  0.023532  0.023527  0.023836  0.023959  0.023881  0.023783  0.023366  0.024121  0.023375  0.023935  0.023706  0.023989  0.023356  0.024005  0.023290  0.023564  0.023502  0.023854  0.023619  0.023356  0.023438  0.023439  0.023450  0.023725  0.023256  0.023844  0.023969  0.024006 
 0.023548  0.023683  0.023875  0.023391  0.023484  0.024052  0.023592  0.023418  0.023584  0.023437  0.023552  0.023659  0.023557  0.023519  0.023873  0.024304  0.023913  0.023675  0.023404  0.023838  0.024200  0.023987  0.023534  0.023517  0.023576  0.023726  0.023558  0.023629  0.023273  0.023982  0.023876  0.023705  0.023420  0.023951  0.023807  0.023584  0.024118  0.023346  0.023408  0.023687  0.023271  0.023852  0.023076  0.023625  0.023856  0.024142  0.023706  0.023702  0.024106  0.023933  0.023830  0.023625  0.023817  0.023169  0.023676  0.024107  0.024129  0.023816  0.023627  0.023945  0.023448  0.024049  0.023339  0.023314  0.023024  0.023939  0.023695  0.023703  0.023974  0.023571  0.023335  0.023688  0.023535  0.023575  0.023675  0.023994  0.023701  0.023651  0.023491  0.024176  0.023211  0.023805  0.023514  0.023785  0.023267  0.023895  0.023256  0.023340  0.023486  0.023834  0.023635  0.023285  0.023312  0.023548  0.023494  0.023686  0.023135  0.023716  0.023911  0.024001 
 0.023496  0.023622  0.023813  0.023283  0.023490  0.024062  0.023654  0.023317  0.023518  0.023393  0.023591  0.023441  0.023579  0.023476  0.023760  0.024291  0.023856  0.023597  0.023366  0.023871  0.024213  0.024058  0.023494  0.023506  0.023593  0.023579  0.023620  0.023557  0.023229  0.024057  0.023818  0.023612  0.023383  0.023929  0.023824  0.023555  0.024024  0.023336  0.023351  0.023653  0.023170  0.023690  0.023081  0.023601  0.023814  0.023963  0.023500  0.023573  0.023907  0.024032  0.023734  0.023574  0.023634  0.023067  0.023680  0.024061  0.024055  0.023825  0.023495  0.023838  0.023274  0.024010  0.023390  0.023282  0.023025  0.023855  0.023580  0.023669  0.023882  0.023596  0.023161  0.023649  0.023457  0.023471  0.023688  0.023955  0.023724  0.023604  0.023383  0.024024  0.023167  0.023779  0.023406  0.023739  0.023210  0.023814  0.023238  0.023322  0.023560  0.023675  0.023618  0.023212  0.023313  0.023397  0.023434  0.023629  0.023009  0.023669  0.023900  0.023846 
 0.023576  0.023615  0.023867  0.023465  0.023520  0.024175  0.023699  0.023373  0.023674  0.023617  0.023692  0.023446  0.023707  0.023670  0.023799  0.024487  0.023886  0.023679  0.023551  0.023969  0.024261  0.024216  0.023670  0.023646  0.023709  0.023756  0.023706  0.023618  0.023313  0.024163  0.023786  0.023789  0.023479  0.023818  0.023958  0.023678  0.024048  0.023430  0.023683  0.023796  0.023309  0.023673  0.023345  0.023724  0.023694  0.023994  0.023630  0.023686  0.024070  0.024118  0.023952  0.023695  0.023755  0.023199  0.023808  0.024049  0.023961  0.023849  0.023589  0.024022  0.023373  0.024061  0.023441  0.023556  0.022957  0.023921  0.023717  0.023686  0.023919  0.023723  0.023355  0.023739  0.023478  0.023633  0.023832  0.024137  0.023737  0.023683  0.023513  0.024048  0.023193  0.023803  0.023412  0.023808  0.023475  0.023751  0.023365  0.023419  0.023580  0.023823  0.023669  0.023444  0.023360  0.023302  0.023597  0.023712  0.023172  0.023679  0.023902  0.023913 
 0.023482  0.023557  0.023931  0.023587  0.023638  0.024084  0.023794  0.023259  0.023692  0.023761  0.023680  0.023526  0.023765  0.023700  0.023991  0.024613  0.023886  0.023719  0.023696  0.023987  0.024209  0.024309  0.023791  0.023777  0.023794  0.023973  0.023763  0.023723  0.023487  0.024278  0.023850  0.023823  0.023565  0.023780  0.024016  0.023730  0.024171  0.023521  0.023876  0.023890  0.023425  0.023723  0.023555  0.023762  0.023821  0.024045  0.023788  0.023747  0.024029  0.024229  0.024025  0.023626  0.023921  0.023193  0.023879  0.024004  0.024042  0.024047  0.023682  0.023962  0.023415  0.024227  0.023673  0.023659  0.023161  0.023980  0.023756  0.023726  0.023934  0.023835  0.023434  0.023772  0.023666  0.023766  0.023928  0.024168  0.023881  0.023748  0.023542  0.024083  0.023282  0.023863  0.023530  0.024049  0.023491  0.023797  0.023478  0.023621  0.023799  0.023934  0.023751  0.023587  0.023468  0.023391  0.023769  0.023744  0.023409  0.023775  0.023921  0.023902 
 0.023413  0.023338  0.023891  0.023531  0.023553  0.023932  0.023729  0.023225  0.023617  0.023634  0.023649  0.023441  0.023724  0.023604  0.024106  0.024463  0.023864  0.023631  0.023739  0.023860  0.024065  0.024191  0.023714  0.023644  0.023858  0.023916  0.023699  0.023536  0.023632  0.024211  0.023765  0.023747  0.023478  0.023796  0.023961  0.023648  0.024006  0.023339  0.023897  0.023761  0.023364  0.023712  0.023647  0.023662  0.023839  0.024000  0.023752  0.023715  0.024054  0.024174  0.024025  0.023613  0.023703  0.023233  0.023767  0.024015  0.023915  0.024014  0.023631  0.023882  0.023426  0.024159  0.023555  0.023664  0.023205  0.023917  0.023828  0.023599  0.023842  0.023828  0.023465  0.023693  0.023463  0.023902  0.023818  0.024020  0.023898  0.023615  0.023492  0.024023  0.023176  0.023739  0.023541  0.023912  0.023474  0.023810  0.023338  0.023567  0.023839  0.023753  0.023761  0.023634  0.023413  0.023352  0.023671  0.023717  0.023353  0.023773  0.023864  0.023820 
 0.023455  0.023501  0.024018  0.023641  0.023654  0.023941  0.023763  0.023343  0.023745  0.023668  0.023858  0.023492  0.023719  0.023735  0.024117  0.024466  0.023990  0.023577  0.023809  0.023928  0.024208  0.024184  0.023768  0.023613  0.024103  0.024048  0.023748  0.023586  0.023723  0.024248  0.023878  0.023800  0.023635  0.023842  0.023947  0.023723  0.024093  0.023362  0.023846  0.023722  0.023378  0.023788  0.023778  0.023815  0.023863  0.024051  0.023850  0.023734  0.024067  0.024198  0.024142  0.023756  0.023730  0.023349  0.023934  0.024047  0.024047  0.024196  0.023601  0.024020  0.023570  0.024272  0.023656  0.023700  0.023195  0.023984  0.023866  0.023646  0.023897  0.023955  0.023501  0.023716  0.023454  0.023909  0.023846  0.024142  0.023926  0.023702  0.023708  0.024120  0.023249  0.023771  0.023593  0.023943  0.023578  0.023876  0.023328  0.023659  0.023967  0.023798  0.023891  0.023690  0.023561  0.023552  0.023844  0.023895  0.023343  0.023885  0.024013  0.023781 
 0.023651  0.023683  0.024242  0.023838  0.023776  0.023982  0.023914  0.023496  0.023902  0.023756  0.023966  0.023491  0.023841  0.023906  0.024290  0.024582  0.024142  0.023786  0.023929  0.024081  0.024254  0.024313  0.023868  0.023746  0.024357  0.024252  0.023909  0.023772  0.023890  0.024368  0.024005  0.023898  0.023919  0.024002  0.024165  0.023861  0.024231  0.023435  0.024066  0.023780  0.023394  0.023910  0.024027  0.023896  0.024147  0.024129  0.023959  0.023928  0.024278  0.024483  0.024255  0.023970  0.023810  0.023424  0.024080  0.024262  0.024152  0.024268  0.023717  0.024207  0.023760  0.024381  0.023690  0.023877  0.023373  0.024121  0.024096  0.023801  0.024084  0.024030  0.023690  0.023884  0.023637  0.024124  0.024018  0.024336  0.023994  0.023874  0.023777  0.024330  0.023514  0.023956  0.023699  0.024029  0.023733  0.023972  0.023603  0.023799  0.024085  0.024084  0.023999  0.023728  0.023870  0.023785  0.024076  0.024097  0.023459  0.023998  0.024079  0.023855 
 0.023756  0.023807  0.024403  0.023880  0.023924  0.024104  0.024119  0.023641  0.024012  0.023758  0.024096  0.023425  0.023870  0.023981  0.024365  0.024646  0.024249  0.023906  0.024149  0.024159  0.024473  0.024559  0.024060  0.023925  0.024390  0.024416  0.024118  0.023977  0.024036  0.024501  0.024154  0.023968  0.023954  0.024062  0.024337  0.023978  0.024364  0.023531  0.024212  0.023839  0.023594  0.024029  0.024063  0.024062  0.024295  0.024192  0.024124  0.024117  0.024317  0.024537  0.024278  0.024145  0.024000  0.023485  0.024168  0.024422  0.024247  0.024374  0.023782  0.024235  0.023952  0.024555  0.023854  0.024076  0.023553  0.024224  0.024282  0.023875  0.024153  0.024205  0.023803  0.024014  0.023782  0.024138  0.024061  0.024381  0.023998  0.024088  0.023889  0.024369  0.023715  0.024026  0.023857  0.024174  0.023923  0.024095  0.023783  0.023941  0.024204  0.024166  0.024115  0.023884  0.023941  0.023857  0.024150  0.024208  0.023616  0.024109  0.024209  0.023960 
 0.023732  0.023943  0.024570  0.024083  0.024040  0.024155  0.024267  0.023736  0.024113  0.023989  0.024271  0.023551  0.024030  0.024150  0.024465  0.024788  0.024352  0.024012  0.024227  0.024236  0.024625  0.024811  0.024143  0.024023  0.024527  0.024594  0.024329  0.024099  0.024225  0.024577  0.024273  0.024114  0.024130  0.024284  0.024486  0.024184  0.024476  0.023702  0.024389  0.024065  0.023750  0.024216  0.024221  0.024178  0.024469  0.024274  0.024300  0.024314  0.024428  0.024680  0.024400  0.024234  0.024186  0.023631  0.024301  0.024496  0.024370  0.024510  0.023908  0.024366  0.024128  0.024636  0.024052  0.024322  0.023747  0.024264  0.024324  0.024096  0.024266  0.024461  0.023950  0.024215  0.023888  0.024182  0.024231  0.024482  0.024205  0.024332  0.024040  0.024562  0.023840  0.024125  0.023972  0.024275  0.024069  0.024217  0.023892  0.024091  0.024245  0.024322  0.024331  0.024038  0.024109  0.024041  0.024248  0.024330  0.023847  0.024250  0.024322  0.024075 
 0.023714  0.023907  0.024681  0.024150  0.024074  0.024154  0.024345  0.023787  0.024204  0.024056  0.024330  0.023640  0.024058  0.024272  0.024602  0.024648  0.024364  0.024113  0.024321  0.024373  0.024572  0.024825  0.024116  0.024107  0.024485  0.024624  0.024367  0.024152  0.024216  0.024727  0.024409  0.024153  0.024176  0.024268  0.024520  0.024330  0.024368  0.023713  0.024414  0.024056  0.023800  0.024226  0.024228  0.024168  0.024422  0.024315  0.024314  0.024401  0.024493  0.024663  0.024484  0.024190  0.024236  0.023586  0.024411  0.024511  0.024442  0.024526  0.023905  0.024377  0.024197  0.024688  0.023989  0.024331  0.023822  0.024245  0.024354  0.024109  0.024334  0.024526  0.023972  0.024330  0.023951  0.024239  0.024315  0.024550  0.024340  0.024353  0.024128  0.024616  0.023957  0.024234  0.024038  0.024277  0.024143  0.024172  0.023995  0.024082  0.024356  0.024279  0.024392  0.024114  0.024169  0.024091  0.024335  0.024299  0.023855  0.024241  0.024238  0.024094 
 0.023675  0.023978  0.024809  0.024175  0.024089  0.024139  0.024320  0.023792  0.024250  0.024170  0.024536  0.023604  0.024159  0.024249  0.024672  0.024806  0.024412  0.024215  0.024396  0.024394  0.024724  0.024869  0.024206  0.024212  0.024564  0.024708  0.024484  0.024269  0.024204  0.024837  0.024420  0.024116  0.024237  0.024326  0.024492  0.024365  0.024390  0.023747  0.024364  0.024054  0.023838  0.024346  0.024266  0.024208  0.024583  0.024363  0.024352  0.024512  0.024580  0.024686  0.024542  0.024230  0.024324  0.023697  0.024482  0.024641  0.024443  0.024604  0.023951  0.024417  0.024375  0.024786  0.024067  0.024465  0.023936  0.024382  0.024316  0.024221  0.024375  0.024556  0.024059  0.024413  0.023923  0.024276  0.024490  0.024652  0.024466  0.024379  0.024175  0.024646  0.024046  0.024374  0.024043  0.024334  0.024322  0.024278  0.024071  0.024037  0.024338  0.024428  0.024406  0.024102  0.024112  0.024022  0.024434  0.024355  0.024054  0.024269  0.024263  0.024189 
 0.023825  0.023923  0.024830  0.024179  0.024054  0.024139  0.024415  0.023813  0.024327  0.024126  0.024610  0.023666  0.024262  0.024299  0.024669  0.024723  0.024517  0.024276  0.024495  0.024379  0.024725  0.024923  0.024267  0.024206  0.024626  0.024705  0.024555  0.024281  0.024324  0.024884  0.024485  0.024116  0.024352  0.024225  0.024540  0.024350  0.024556  0.023780  0.024320  0.024066  0.023860  0.024355  0.024281  0.024282  0.024647  0.024298  0.024356  0.024551  0.024590  0.024740  0.024521  0.024273  0.024372  0.023732  0.024489  0.024735  0.024429  0.024627  0.023970  0.024489  0.024313  0.024741  0.023984  0.024677  0.023961  0.024448  0.024386  0.024215  0.024433  0.024632  0.024059  0.024441  0.023891  0.024329  0.024602  0.024678  0.024396  0.024485  0.024123  0.024727  0.024008  0.024321  0.024005  0.024393  0.024326  0.024243  0.024095  0.023995  0.024370  0.024433  0.024345  0.024057  0.024219  0.024142  0.024570  0.024414  0.024048  0.024177  0.024275  0.024205 
 0.023811  0.023897  0.024826  0.024271  0.024138  0.024132  0.024455  0.023746  0.024407  0.024050  0.024506  0.023761  0.024214  0.024247  0.024700  0.024674  0.024516  0.024322  0.024553  0.024424  0.024650  0.024912  0.024275  0.024246  0.024609  0.024675  0.024625  0.024217  0.024307  0.024916  0.024532  0.024249  0.024321  0.024282  0.024517  0.024401  0.024639  0.023783  0.024269  0.024084  0.023914  0.024354  0.024254  0.024331  0.024581  0.024382  0.024391  0.024478  0.024633  0.024780  0.024522  0.024362  0.024323  0.023706  0.024520  0.024709  0.024383  0.024596  0.023997  0.024560  0.024249  0.024685  0.024021  0.024687  0.023972  0.024370  0.024455  0.024280  0.024521  0.024619  0.024074  0.024441  0.023914  0.024487  0.024641  0.024682  0.024388  0.024415  0.024081  0.024724  0.023949  0.024237  0.023895  0.024490  0.024312  0.024222  0.024148  0.023883  0.024390  0.024354  0.024308  0.024029  0.024090  0.024127  0.024575  0.024314  0.023958  0.024300  0.024310  0.024271 
 0.023745  0.023929  0.024880  0.024300  0.024216  0.024098  0.024589  0.023688  0.024486  0.024093  0.024572  0.023755  0.024260  0.024328  0.024639  0.024717  0.024554  0.024369  0.024524  0.024414  0.024659  0.024903  0.024300  0.024402  0.024617  0.024696  0.024671  0.024170  0.024243  0.024935  0.024450  0.024283  0.024269  0.024339  0.024436  0.024320  0.024609  0.023851  0.024219  0.024093  0.023911  0.024267  0.024220  0.024244  0.024518  0.024415  0.024394  0.024473  0.024560  0.024719  0.024427  0.024403  0.024329  0.023829  0.024473  0.024578  0.024384  0.024601  0.023946  0.024487  0.024295  0.024619  0.023991  0.024609  0.023954  0.024491  0.024418  0.024159  0.024483  0.024683  0.024023  0.024411  0.023874  0.024510  0.024661  0.024707  0.024471  0.024414  0.024104  0.024779  0.024027  0.024203  0.023846  0.024482  0.024336  0.024290  0.024100  0.023964  0.024317  0.024407  0.024301  0.023951  0.024057  0.024165  0.024623  0.024377  0.023977  0.024302  0.024310  0.024238 
 0.023547  0.023947  0.024709  0.024140  0.024169  0.024015  0.024417  0.023664  0.024411  0.024049  0.024554  0.023675  0.024161  0.024212  0.024605  0.024560  0.024506  0.024162  0.024474  0.024362  0.024727  0.024931  0.024213  0.024313  0.024506  0.024585  0.024544  0.024125  0.024120  0.025020  0.024318  0.024155  0.024102  0.024247  0.024390  0.024363  0.024482  0.023898  0.024169  0.023993  0.023803  0.024225  0.024101  0.024301  0.024411  0.024347  0.024376  0.024455  0.024458  0.024716  0.024376  0.024428  0.024305  0.023812  0.024201  0.024608  0.024380  0.024588  0.023933  0.024385  0.024350  0.024576  0.023878  0.024536  0.023866  0.024475  0.024354  0.024049  0.024459  0.024626  0.023973  0.024289  0.023899  0.024388  0.024538  0.024641  0.024369  0.024319  0.024010  0.024503  0.023973  0.024228  0.023751  0.024417  0.024175  0.024256  0.024064  0.023818  0.024319  0.024402  0.024300  0.023759  0.023957  0.023989  0.024634  0.024345  0.023909  0.024257  0.024306  0.024261 
 0.023509  0.023886  0.024552  0.024016  0.023936  0.024042  0.024182  0.023640  0.024303  0.024044  0.024374  0.023647  0.024011  0.024102  0.024415  0.024414  0.024451  0.024030  0.024565  0.024179  0.024523  0.024908  0.024188  0.024183  0.024411  0.024468  0.024495  0.024050  0.024125  0.025112  0.024130  0.024042  0.023949  0.024312  0.024225  0.024253  0.024246  0.023833  0.024005  0.023907  0.023644  0.024010  0.024020  0.024163  0.024238  0.024247  0.024286  0.024251  0.024314  0.024481  0.024267  0.024346  0.024119  0.023788  0.024146  0.024358  0.024168  0.024507  0.023974  0.024295  0.024307  0.024627  0.023743  0.024488  0.023660  0.024322  0.024228  0.024055  0.024316  0.024583  0.023974  0.024314  0.023970  0.024342  0.024254  0.024438  0.024221  0.024191  0.023747  0.024502  0.023946  0.024202  0.023678  0.024223  0.024000  0.024215  0.024027  0.023657  0.024179  0.024242  0.024187  0.023580  0.023914  0.023944  0.024556  0.024264  0.023977  0.024235  0.024178  0.024199 
 0.023355  0.023610  0.024427  0.023796  0.023707  0.023760  0.024124  0.023393  0.024118  0.023892  0.024211  0.023375  0.023829  0.023976  0.024234  0.024128  0.024284  0.023907  0.024355  0.024132  0.024355  0.024672  0.024028  0.024043  0.024394  0.024220  0.024345  0.023793  0.023987  0.024917  0.024030  0.023930  0.023784  0.024170  0.024027  0.024134  0.024170  0.023524  0.023847  0.023690  0.023477  0.023810  0.023801  0.024075  0.023823  0.023947  0.023999  0.024089  0.024129  0.024282  0.024153  0.024193  0.023836  0.023704  0.024026  0.024133  0.023982  0.024321  0.023760  0.023966  0.024090  0.024506  0.023639  0.024373  0.023522  0.024199  0.023917  0.023886  0.024092  0.024468  0.023659  0.024128  0.023852  0.024154  0.024091  0.024279  0.024023  0.023993  0.023584  0.024368  0.023782  0.024004  0.023641  0.024015  0.023860  0.024020  0.023820  0.023467  0.023989  0.024010  0.024020  0.023407  0.023760  0.023830  0.024414  0.024021  0.023844  0.024133  0.024179  0.024050 
 0.023075  0.023310  0.024075  0.023292  0.023332  0.023500  0.023839  0.023035  0.023676  0.023606  0.023939  0.023045  0.023400  0.023692  0.023896  0.023689  0.023926  0.023561  0.023941  0.023829  0.024080  0.024428  0.023622  0.023665  0.024020  0.023813  0.023962  0.023315  0.023733  0.024542  0.023839  0.023802  0.023533  0.023928  0.023688  0.023834  0.023813  0.023159  0.023382  0.023368  0.023228  0.023614  0.023530  0.023686  0.023438  0.023595  0.023684  0.023833  0.023725  0.024167  0.023793  0.023686  0.023569  0.023433  0.023705  0.023806  0.023803  0.023985  0.023266  0.023745  0.023819  0.024143  0.023271  0.024165  0.023232  0.023945  0.023701  0.023525  0.023655  0.024140  0.023404  0.023738  0.023517  0.023958  0.023750  0.023931  0.023661  0.023710  0.023211  0.024152  0.023500  0.023736  0.023380  0.023622  0.023617  0.023763  0.023510  0.023074  0.023589  0.023654  0.023896  0.023156  0.023448  0.023449  0.024020  0.023673  0.023478  0.023895  0.023980  0.023720 
 0.022787  0.023096  0.023769  0.023154  0.022991  0.023235  0.023444  0.022816  0.023396  0.023328  0.023657  0.022797  0.023286  0.023419  0.023644  0.023492  0.023692  0.023288  0.023587  0.023453  0.023845  0.024088  0.023402  0.023404  0.023924  0.023618  0.023674  0.023178  0.023350  0.024251  0.023472  0.023671  0.023256  0.023609  0.023507  0.023638  0.023676  0.023032  0.023232  0.023111  0.022945  0.023462  0.023278  0.023728  0.023302  0.023273  0.023457  0.023668  0.023589  0.023928  0.023652  0.023455  0.023464  0.023183  0.023463  0.023614  0.023513  0.023835  0.023092  0.023543  0.023617  0.023876  0.023228  0.024012  0.023205  0.023729  0.023362  0.023335  0.023517  0.023810  0.023186  0.023471  0.023221  0.023676  0.023523  0.023819  0.023393  0.023447  0.023138  0.023951  0.023316  0.023512  0.023220  0.023445  0.023427  0.023542  0.023182  0.022849  0.023343  0.023439  0.023658  0.022790  0.023108  0.023174  0.023867  0.023495  0.023195  0.023590  0.023687  0.023517 
 0.022772  0.022793  0.023593  0.022981  0.022804  0.023057  0.023123  0.022615  0.023051  0.023053  0.023378  0.022544  0.023068  0.023251  0.023454  0.023156  0.023355  0.023021  0.023254  0.023022  0.023666  0.023700  0.023140  0.023218  0.023751  0.023374  0.023500  0.023001  0.023111  0.024040  0.023213  0.023451  0.023097  0.023252  0.023282  0.023454  0.023387  0.022889  0.022985  0.022840  0.022823  0.023151  0.023012  0.023551  0.023073  0.023007  0.023206  0.023287  0.023295  0.023505  0.023452  0.023133  0.023291  0.022806  0.023172  0.023329  0.023298  0.023574  0.022736  0.023239  0.023384  0.023502  0.022995  0.023725  0.022982  0.023443  0.023018  0.022938  0.023379  0.023611  0.022959  0.023223  0.022859  0.023439  0.023272  0.023465  0.023186  0.023100  0.022841  0.023790  0.023025  0.023196  0.022957  0.023113  0.023285  0.023359  0.022956  0.022660  0.023049  0.023128  0.023385  0.022577  0.022881  0.022859  0.023579  0.023378  0.023022  0.023377  0.023480  0.023170 
 0.022378  0.022332  0.023313  0.022610  0.022405  0.022765  0.022771  0.022292  0.022762  0.022578  0.023043  0.022223  0.022585  0.022941  0.023268  0.022822  0.022889  0.022466  0.022903  0.022495  0.023268  0.023352  0.022769  0.022897  0.023215  0.022998  0.023087  0.022490  0.022679  0.023723  0.022875  0.022977  0.022674  0.022807  0.022826  0.023194  0.023109  0.022509  0.022624  0.022476  0.022375  0.022732  0.022669  0.023036  0.022754  0.022676  0.022595  0.023020  0.022928  0.023008  0.023017  0.022627  0.022874  0.022526  0.022679  0.022990  0.022877  0.023148  0.022316  0.022933  0.023006  0.023116  0.022713  0.023207  0.022831  0.023085  0.022558  0.022531  0.022913  0.023358  0.022519  0.022761  0.022480  0.023010  0.022840  0.023067  0.022898  0.022731  0.022541  0.023444  0.022663  0.022851  0.022565  0.022802  0.023050  0.022973  0.022718  0.022259  0.022724  0.022782  0.023001  0.022254  0.022565  0.022641  0.023081  0.022951  0.022740  0.022996  0.023066  0.022745 
 0.022182  0.021957  0.023132  0.022378  0.022226  0.022465  0.022617  0.022068  0.022603  0.022268  0.022632  0.022142  0.022410  0.022514  0.022837  0.022437  0.022568  0.022178  0.022587  0.022112  0.023038  0.022945  0.022512  0.022774  0.023022  0.022739  0.022843  0.022220  0.022463  0.023458  0.022652  0.022682  0.022400  0.022450  0.022458  0.022776  0.022852  0.022327  0.022394  0.022179  0.022129  0.022513  0.022395  0.022636  0.022574  0.022380  0.022290  0.022588  0.022617  0.022822  0.022721  0.022286  0.022601  0.022255  0.022388  0.022718  0.022717  0.022740  0.022110  0.022621  0.022657  0.022788  0.022377  0.022901  0.022552  0.023001  0.022427  0.022264  0.022681  0.023038  0.022316  0.022388  0.022191  0.022668  0.022533  0.022717  0.022727  0.022481  0.022322  0.023101  0.022449  0.022668  0.022355  0.022537  0.022724  0.022658  0.022522  0.021934  0.022305  0.022575  0.022870  0.022236  0.022316  0.022415  0.022736  0.022722  0.022447  0.022783  0.022779  0.022452 
 0.021832  0.021556  0.022813  0.021960  0.021902  0.022091  0.022441  0.021705  0.022267  0.021933  0.022349  0.021884  0.022123  0.022331  0.022632  0.021931  0.022380  0.021954  0.022368  0.021899  0.022714  0.022454  0.022124  0.022441  0.022737  0.022398  0.022624  0.022069  0.022124  0.023036  0.022441  0.022493  0.022267  0.022060  0.022179  0.022260  0.022488  0.022074  0.022114  0.021798  0.021780  0.022293  0.022088  0.022363  0.022195  0.022112  0.022029  0.022267  0.022434  0.022497  0.022484  0.021964  0.022294  0.022137  0.021993  0.022455  0.022311  0.022474  0.021814  0.022443  0.022257  0.022624  0.022060  0.022652  0.022343  0.022633  0.022156  0.021889  0.022456  0.022765  0.022156  0.022238  0.021983  0.022150  0.022260  0.022359  0.022435  0.022383  0.021954  0.022848  0.022115  0.022254  0.022180  0.022245  0.022291  0.022299  0.022311  0.021694  0.022135  0.022212  0.022560  0.022077  0.022197  0.022155  0.022401  0.022425  0.022253  0.022480  0.022359  0.022357 
 0.021491  0.021343  0.022629  0.021782  0.021691  0.021708  0.022199  0.021383  0.022024  0.021670  0.022241  0.021926  0.021849  0.022117  0.022486  0.021751  0.022186  0.021729  0.022122  0.021693  0.022408  0.022214  0.021958  0.022160  0.022360  0.022243  0.022327  0.021844  0.021830  0.022794  0.022253  0.022202  0.022171  0.021768  0.021908  0.021949  0.022300  0.021938  0.021839  0.021592  0.021533  0.022017  0.021854  0.022306  0.021875  0.021804  0.021680  0.022026  0.022130  0.022222  0.022208  0.021802  0.022036  0.022070  0.021797  0.022263  0.022098  0.022290  0.021617  0.022234  0.021975  0.022196  0.022076  0.022497  0.022194  0.022566  0.021988  0.021755  0.022334  0.022558  0.021995  0.022062  0.021852  0.021905  0.022090  0.022175  0.022109  0.022116  0.021888  0.022710  0.021851  0.021862  0.021941  0.022095  0.022053  0.021999  0.022132  0.021535  0.022047  0.021996  0.022229  0.021850  0.021982  0.021941  0.022145  0.022207  0.022063  0.022311  0.022029  0.022243 
 0.021124  0.021113  0.022347  0.021545  0.021433  0.021608  0.021985  0.021260  0.021754  0.021433  0.022013  0.021750  0.021540  0.021836  0.022209  0.021601  0.022100  0.021544  0.022006  0.021437  0.022067  0.021990  0.021794  0.021997  0.022078  0.021944  0.022169  0.021607  0.021523  0.022527  0.021976  0.021963  0.021900  0.021421  0.021639  0.021688  0.022061  0.021740  0.021699  0.021276  0.021103  0.021730  0.021860  0.021850  0.021670  0.021597  0.021320  0.021911  0.021920  0.021864  0.021922  0.021512  0.021689  0.021787  0.021571  0.021953  0.021803  0.022027  0.021371  0.021905  0.021646  0.022039  0.021763  0.022080  0.021930  0.022257  0.021720  0.021661  0.022213  0.022467  0.021828  0.021894  0.021528  0.021448  0.021859  0.021762  0.021802  0.021788  0.021557  0.022324  0.021599  0.021681  0.021755  0.021780  0.021662  0.021778  0.021941  0.021322  0.021666  0.021768  0.022091  0.021559  0.021741  0.021659  0.021936  0.021815  0.021725  0.022176  0.021908  0.021997 
 0.020996  0.020885  0.022028  0.021271  0.021116  0.021381  0.021728  0.021059  0.021549  0.021229  0.021764  0.021485  0.021310  0.021520  0.021778  0.021348  0.021894  0.021466  0.021615  0.021219  0.021957  0.021657  0.021532  0.021755  0.021767  0.021750  0.021906  0.021283  0.021245  0.022268  0.021655  0.021613  0.021674  0.021271  0.021376  0.021501  0.021852  0.021455  0.021562  0.021078  0.020939  0.021458  0.021710  0.021468  0.021355  0.021339  0.021192  0.021370  0.021694  0.021626  0.021773  0.021345  0.021330  0.021538  0.021259  0.021793  0.021604  0.021869  0.021039  0.021584  0.021331  0.021902  0.021578  0.021853  0.021545  0.021966  0.021491  0.021458  0.021901  0.022065  0.021654  0.021504  0.021182  0.021155  0.021624  0.021652  0.021486  0.021551  0.021472  0.022165  0.021264  0.021501  0.021576  0.021551  0.021389  0.021561  0.021751  0.021164  0.021270  0.021498  0.021677  0.021253  0.021503  0.021432  0.021770  0.021519  0.021464  0.021946  0.021662  0.021702 
 0.020909  0.020774  0.021714  0.021123  0.021150  0.021105  0.021623  0.020875  0.021426  0.020996  0.021578  0.021201  0.021191  0.021471  0.021579  0.021031  0.021774  0.021457  0.021386  0.020958  0.021801  0.021327  0.021385  0.021567  0.021589  0.021587  0.021812  0.021192  0.020959  0.022094  0.021469  0.021275  0.021560  0.020926  0.021171  0.021416  0.021713  0.021279  0.021321  0.020910  0.020792  0.021429  0.021518  0.021304  0.021155  0.021098  0.021053  0.021201  0.021556  0.021546  0.021554  0.021156  0.021260  0.021445  0.021098  0.021569  0.021424  0.021731  0.020795  0.021315  0.021109  0.021610  0.021393  0.021688  0.021223  0.021671  0.021290  0.021237  0.021801  0.021897  0.021424  0.021402  0.021054  0.021116  0.021492  0.021472  0.021196  0.021475  0.021157  0.021959  0.021046  0.021238  0.021425  0.021275  0.021106  0.021213  0.021515  0.021068  0.021113  0.021286  0.021550  0.021263  0.021281  0.021136  0.021625  0.021242  0.021324  0.021686  0.021454  0.021533 
 0.020719  0.020575  0.021529  0.021123  0.021044  0.021007  0.021609  0.020637  0.021357  0.020940  0.021421  0.021050  0.021147  0.021525  0.021434  0.020968  0.021513  0.021266  0.021216  0.020794  0.021642  0.021330  0.021119  0.021533  0.021355  0.021290  0.021736  0.021147  0.020900  0.021936  0.021353  0.021207  0.021374  0.020782  0.021026  0.021274  0.021575  0.021057  0.021244  0.020991  0.020600  0.021253  0.021326  0.021132  0.021080  0.021021  0.020859  0.021209  0.021348  0.021316  0.021211  0.021149  0.021386  0.021227  0.020961  0.021395  0.021281  0.021478  0.020683  0.021107  0.021072  0.021524  0.021396  0.021493  0.021085  0.021598  0.021195  0.021101  0.021543  0.021792  0.021353  0.021338  0.020959  0.021073  0.021416  0.021332  0.021036  0.021332  0.021025  0.021770  0.021038  0.021135  0.021367  0.021064  0.020978  0.021020  0.021293  0.020809  0.020874  0.021086  0.021492  0.021041  0.021137  0.021006  0.021512  0.021174  0.021135  0.021519  0.021250  0.021371 
 0.020703  0.020635  0.021489  0.021208  0.020978  0.021031  0.021489  0.020652  0.021385  0.020874  0.021359  0.021072  0.021074  0.021525  0.021340  0.021006  0.021428  0.021220  0.021176  0.020793  0.021649  0.021297  0.021180  0.021479  0.021257  0.021256  0.021775  0.021103  0.020755  0.021850  0.021387  0.021135  0.021398  0.020864  0.020985  0.021277  0.021607  0.021028  0.021281  0.020987  0.020521  0.021189  0.021394  0.021072  0.021007  0.020911  0.020884  0.021130  0.021380  0.021224  0.021388  0.021229  0.021369  0.021126  0.020939  0.021380  0.021259  0.021360  0.020773  0.021116  0.021124  0.021545  0.021367  0.021498  0.021114  0.021571  0.021316  0.021095  0.021510  0.021681  0.021173  0.021280  0.020961  0.021049  0.021320  0.021250  0.021109  0.021324  0.020947  0.021777  0.020976  0.021038  0.021334  0.020980  0.021043  0.021039  0.021247  0.020839  0.020852  0.021133  0.021550  0.020979  0.021190  0.021023  0.021398  0.021109  0.021133  0.021546  0.021247  0.021273 
 0.020673  0.020564  0.021396  0.021092  0.020774  0.020953  0.021343  0.020477  0.021225  0.020776  0.021270  0.020936  0.020945  0.021500  0.021193  0.021008  0.021406  0.021056  0.021095  0.020662  0.021554  0.021191  0.021070  0.021345  0.021128  0.021203  0.021619  0.021026  0.020617  0.021727  0.021233  0.021089  0.021256  0.020786  0.020923  0.021124  0.021431  0.020847  0.021106  0.020826  0.020455  0.021024  0.021301  0.021061  0.020763  0.020764  0.020711  0.020949  0.021269  0.021155  0.021315  0.021229  0.021314  0.020984  0.020687  0.021250  0.021198  0.021091  0.020728  0.020997  0.021034  0.021454  0.021287  0.021335  0.020960  0.021519  0.021244  0.021046  0.021274  0.021602  0.021086  0.021278  0.020747  0.020971  0.021221  0.021170  0.020940  0.021283  0.020827  0.021605  0.020882  0.020977  0.021221  0.020897  0.020909  0.020902  0.021017  0.020734  0.020784  0.021187  0.021330  0.020984  0.021173  0.020859  0.021259  0.021021  0.020975  0.021414  0.021110  0.021186 
 0.020650  0.020680  0.021433  0.021171  0.020742  0.021050  0.021577  0.020581  0.021486  0.020909  0.021348  0.021059  0.021095  0.021608  0.021240  0.021124  0.021515  0.021038  0.021161  0.020781  0.021566  0.021200  0.021141  0.021317  0.021187  0.021250  0.021717  0.021148  0.020686  0.021729  0.021280  0.021241  0.021590  0.020767  0.020933  0.021237  0.021495  0.020993  0.021210  0.020881  0.020590  0.020969  0.021342  0.021113  0.020679  0.020865  0.020827  0.020993  0.021388  0.021357  0.021323  0.021320  0.021484  0.021019  0.020723  0.021268  0.021306  0.021266  0.020745  0.021097  0.021107  0.021492  0.021259  0.021416  0.021107  0.021586  0.021271  0.021140  0.021495  0.021689  0.021115  0.021282  0.020828  0.020997  0.021352  0.021388  0.021118  0.021362  0.020920  0.021764  0.020975  0.021098  0.021221  0.020869  0.020936  0.020957  0.021137  0.020847  0.020889  0.021267  0.021384  0.021007  0.021248  0.021022  0.021260  0.021142  0.020954  0.021561  0.021089  0.021355 
 0.020709  0.020708  0.021475  0.021182  0.020726  0.020977  0.021676  0.020572  0.021361  0.020748  0.021315  0.020979  0.021170  0.021586  0.021334  0.021261  0.021623  0.021088  0.021087  0.020892  0.021579  0.021218  0.021180  0.021284  0.021219  0.021184  0.021815  0.021081  0.020675  0.021765  0.021205  0.021303  0.021581  0.020800  0.021069  0.021293  0.021438  0.021119  0.021274  0.020940  0.020643  0.020902  0.021417  0.021115  0.020630  0.020897  0.020854  0.020968  0.021269  0.021403  0.021368  0.021305  0.021547  0.021086  0.020843  0.021193  0.021324  0.021370  0.020915  0.021158  0.021176  0.021581  0.021390  0.021496  0.021103  0.021608  0.021359  0.021055  0.021524  0.021679  0.021281  0.021278  0.020818  0.021065  0.021429  0.021509  0.021114  0.021299  0.021017  0.021696  0.021022  0.021207  0.021200  0.020829  0.021008  0.020949  0.021122  0.021013  0.020919  0.021298  0.021364  0.021057  0.021382  0.021069  0.021369  0.021234  0.020917  0.021795  0.021225  0.021437 
 0.020807  0.020788  0.021520  0.021233  0.020878  0.021028  0.021699  0.020667  0.021399  0.020784  0.021406  0.020978  0.021406  0.021646  0.021339  0.021331  0.021780  0.021164  0.021198  0.020853  0.021653  0.021274  0.021312  0.021406  0.021115  0.021255  0.021900  0.021159  0.020615  0.021874  0.021321  0.021258  0.021658  0.020835  0.021086  0.021415  0.021555  0.021215  0.021376  0.021022  0.020788  0.021044  0.021550  0.021147  0.020624  0.020975  0.020949  0.021171  0.021305  0.021553  0.021524  0.021328  0.021652  0.021232  0.020911  0.021217  0.021495  0.021456  0.020975  0.021141  0.021289  0.021592  0.021510  0.021499  0.021229  0.021690  0.021379  0.021193  0.021464  0.021766  0.021331  0.021364  0.020998  0.021095  0.021538  0.021607  0.021104  0.021405  0.021128  0.021661  0.021040  0.021352  0.021371  0.020952  0.021049  0.020969  0.021098  0.021018  0.020887  0.021338  0.021386  0.021167  0.021410  0.021117  0.021330  0.021249  0.020960  0.021750  0.021195  0.021475 
 0.020893  0.020782  0.021712  0.021177  0.020928  0.021114  0.021679  0.020578  0.021462  0.020854  0.021487  0.021073  0.021469  0.021601  0.021472  0.021203  0.021856  0.021183  0.021106  0.020829  0.021753  0.021224  0.021273  0.021397  0.021124  0.021270  0.021923  0.021334  0.020744  0.021884  0.021248  0.021281  0.021763  0.020970  0.021055  0.021481  0.021633  0.021249  0.021386  0.021074  0.020921  0.021117  0.021625  0.021247  0.020595  0.020884  0.020968  0.021282  0.021443  0.021607  0.021587  0.021369  0.021684  0.021292  0.021045  0.021184  0.021560  0.021507  0.021001  0.021039  0.021276  0.021660  0.021516  0.021519  0.021231  0.021640  0.021408  0.021265  0.021569  0.021760  0.021484  0.021443  0.021187  0.021193  0.021593  0.021589  0.021188  0.021541  0.021286  0.021841  0.021185  0.021280  0.021368  0.020960  0.021230  0.021118  0.021106  0.021096  0.020911  0.021358  0.021485  0.021200  0.021491  0.021180  0.021342  0.021296  0.021024  0.021575  0.021246  0.021531 
 0.020997  0.020978  0.021850  0.021298  0.021076  0.021328  0.021702  0.020825  0.021649  0.020977  0.021577  0.021089  0.021541  0.021720  0.021494  0.021318  0.021889  0.021224  0.021295  0.020902  0.021905  0.021283  0.021464  0.021440  0.021174  0.021329  0.021868  0.021442  0.020892  0.021982  0.021352  0.021453  0.021987  0.021067  0.021089  0.021681  0.021619  0.021324  0.021456  0.021112  0.021011  0.021296  0.021603  0.021243  0.020573  0.021083  0.021192  0.021382  0.021437  0.021683  0.021800  0.021481  0.021647  0.021527  0.021126  0.021185  0.021615  0.021606  0.021074  0.021033  0.021503  0.021652  0.021609  0.021503  0.021297  0.021772  0.021497  0.021376  0.021649  0.021903  0.021570  0.021537  0.021200  0.021321  0.021698  0.021622  0.021331  0.021697  0.021349  0.021818  0.021263  0.021388  0.021569  0.020975  0.021362  0.021241  0.021208  0.021256  0.021048  0.021445  0.021623  0.021223  0.021574  0.021376  0.021409  0.021346  0.021194  0.021536  0.021294  0.021652 
 0.021097  0.020985  0.021904  0.021517  0.021194  0.021546  0.021799  0.020975  0.021751  0.021261  0.021615  0.021292  0.021646  0.021853  0.021594  0.021264  0.021983  0.021259  0.021443  0.021038  0.022160  0.021389  0.021716  0.021563  0.021219  0.021420  0.022030  0.021525  0.021046  0.022110  0.021463  0.021518  0.022050  0.021208  0.021009  0.021696  0.021684  0.021387  0.021484  0.021075  0.021135  0.021458  0.021719  0.021490  0.020667  0.021119  0.021329  0.021443  0.021671  0.021788  0.021891  0.021564  0.021688  0.021549  0.021211  0.021272  0.021688  0.021723  0.021239  0.021067  0.021578  0.021740  0.021706  0.021555  0.021267  0.021972  0.021530  0.021421  0.021913  0.022073  0.021677  0.021654  0.021260  0.021448  0.021731  0.021680  0.021506  0.021756  0.021405  0.021956  0.021538  0.021450  0.021467  0.021079  0.021387  0.021382  0.021288  0.021373  0.021133  0.021530  0.021862  0.021153  0.021670  0.021465  0.021523  0.021529  0.021367  0.021560  0.021371  0.021634 
 0.021287  0.021088  0.021992  0.021479  0.021282  0.021629  0.021776  0.021047  0.021730  0.021382  0.021732  0.021227  0.021656  0.021915  0.021766  0.021311  0.022039  0.021387  0.021404  0.021149  0.022112  0.021504  0.021784  0.021556  0.021287  0.021597  0.022148  0.021632  0.021190  0.022256  0.021470  0.021432  0.022064  0.021256  0.021164  0.021674  0.021713  0.021485  0.021566  0.021087  0.021163  0.021458  0.021652  0.021494  0.020760  0.021133  0.021302  0.021662  0.021656  0.021763  0.021915  0.021673  0.021735  0.021589  0.021236  0.021355  0.021775  0.021806  0.021250  0.021232  0.021653  0.021773  0.021637  0.021572  0.021316  0.022031  0.021613  0.021431  0.021867  0.022058  0.021762  0.021729  0.021357  0.021492  0.021841  0.021671  0.021659  0.021846  0.021505  0.022070  0.021584  0.021465  0.021585  0.021158  0.021445  0.021572  0.021351  0.021487  0.021139  0.021697  0.021775  0.021194  0.021653  0.021547  0.021560  0.021562  0.021386  0.021633  0.021435  0.021734 
 0.021385  0.021193  0.022052  0.021507  0.021583  0.021723  0.021883  0.021021  0.021874  0.021521  0.021779  0.021346  0.021691  0.021944  0.021851  0.021368  0.022120  0.021548  0.021514  0.021211  0.022238  0.021689  0.021806  0.021566  0.021398  0.021753  0.022271  0.021625  0.021311  0.022220  0.021603  0.021586  0.022207  0.021326  0.021257  0.021719  0.021754  0.021516  0.021623  0.021192  0.021263  0.021595  0.021671  0.021665  0.020791  0.021239  0.021435  0.021683  0.021668  0.021893  0.022053  0.021658  0.021843  0.021725  0.021337  0.021381  0.021845  0.021940  0.021365  0.021287  0.021700  0.021804  0.021754  0.021630  0.021395  0.022037  0.021537  0.021416  0.021932  0.022138  0.021876  0.021721  0.021420  0.021634  0.021964  0.021678  0.021764  0.021950  0.021560  0.022162  0.021656  0.021601  0.021729  0.021148  0.021562  0.021666  0.021447  0.021733  0.021281  0.021738  0.021737  0.021257  0.021752  0.021715  0.021555  0.021677  0.021572  0.021687  0.021564  0.021745 
 0.021377  0.021155  0.022052  0.021474  0.021459  0.021800  0.021863  0.021027  0.021777  0.021567  0.021744  0.021213  0.021638  0.021874  0.021824  0.021381  0.022134  0.021426  0.021563  0.021241  0.022223  0.021631  0.021861  0.021535  0.021424  0.021734  0.022258  0.021686  0.021266  0.022197  0.021654  0.021606  0.022275  0.021305  0.021296  0.021716  0.021688  0.021494  0.021569  0.021151  0.021187  0.021502  0.021722  0.021655  0.020798  0.021133  0.021457  0.021627  0.021563  0.021841  0.022041  0.021733  0.021719  0.021794  0.021307  0.021324  0.021884  0.021927  0.021549  0.021243  0.021724  0.021828  0.021803  0.021677  0.021338  0.021983  0.021560  0.021480  0.021960  0.022023  0.021853  0.021579  0.021445  0.021588  0.021903  0.021630  0.021778  0.021897  0.021512  0.022146  0.021720  0.021548  0.021621  0.021148  0.021589  0.021495  0.021465  0.021641  0.021343  0.021707  0.021766  0.021155  0.021675  0.021731  0.021515  0.021712  0.021538  0.021655  0.021412  0.021861 
 0.021366  0.021206  0.021968  0.021392  0.021418  0.021799  0.021928  0.021112  0.021736  0.021547  0.021685  0.021144  0.021639  0.021885  0.021757  0.021342  0.022128  0.021423  0.021630  0.021143  0.022139  0.021563  0.021706  0.021577  0.021476  0.021594  0.022261  0.021655  0.021295  0.022192  0.021621  0.021560  0.022176  0.021208  0.021183  0.021823  0.021636  0.021541  0.021581  0.021048  0.021152  0.021485  0.021778  0.021562  0.020899  0.021060  0.021421  0.021511  0.021479  0.021881  0.021916  0.021742  0.021721  0.021860  0.021392  0.021313  0.021864  0.021929  0.021465  0.021222  0.021782  0.021881  0.021672  0.021712  0.021239  0.021963  0.021584  0.021519  0.021811  0.022127  0.021901  0.021639  0.021517  0.021602  0.021930  0.021611  0.021831  0.021900  0.021612  0.022034  0.021758  0.021535  0.021667  0.021179  0.021606  0.021526  0.021453  0.021631  0.021307  0.021725  0.021792  0.021150  0.021681  0.021729  0.021405  0.021685  0.021563  0.021702  0.021368  0.021875 
 0.021189  0.021140  0.021981  0.021431  0.021347  0.021672  0.021680  0.021020  0.021726  0.021408  0.021516  0.021058  0.021515  0.021778  0.021576  0.021230  0.022067  0.021357  0.021520  0.020883  0.022081  0.021407  0.021695  0.021477  0.021475  0.021584  0.022080  0.021569  0.021172  0.022134  0.021529  0.021371  0.022078  0.021116  0.021117  0.021687  0.021531  0.021439  0.021424  0.020926  0.021043  0.021224  0.021572  0.021505  0.020828  0.021020  0.021323  0.021329  0.021270  0.021704  0.021874  0.021546  0.021562  0.021793  0.021255  0.021268  0.021748  0.021773  0.021473  0.021148  0.021745  0.021753  0.021566  0.021762  0.021292  0.021837  0.021457  0.021411  0.021727  0.022096  0.021812  0.021513  0.021512  0.021633  0.021885  0.021475  0.021693  0.021750  0.021514  0.021997  0.021729  0.021470  0.021545  0.021093  0.021552  0.021387  0.021395  0.021564  0.021227  0.021511  0.021681  0.021160  0.021640  0.021629  0.021293  0.021484  0.021401  0.021632  0.021215  0.021794 
 0.021089  0.020993  0.021678  0.021250  0.021123  0.021406  0.021477  0.020685  0.021570  0.021266  0.021215  0.020856  0.021147  0.021477  0.021393  0.020969  0.021813  0.021169  0.021243  0.020727  0.021793  0.021151  0.021531  0.021249  0.021160  0.021449  0.021848  0.021385  0.020819  0.021990  0.021275  0.021091  0.021833  0.020883  0.020864  0.021360  0.021286  0.021395  0.021248  0.020647  0.020770  0.020974  0.021273  0.021227  0.020557  0.020912  0.020998  0.021052  0.021119  0.021474  0.021610  0.021301  0.021398  0.021601  0.021037  0.020961  0.021469  0.021589  0.021202  0.020976  0.021522  0.021565  0.021400  0.021576  0.021034  0.021613  0.021220  0.021267  0.021396  0.021855  0.021674  0.021239  0.021217  0.021419  0.021678  0.021237  0.021504  0.021511  0.021273  0.021875  0.021580  0.021156  0.021301  0.020858  0.021453  0.021195  0.021112  0.021324  0.021154  0.021333  0.021438  0.020991  0.021414  0.021367  0.021035  0.021202  0.021151  0.021281  0.020945  0.021675 
 0.020939  0.020824  0.021459  0.021101  0.021137  0.021159  0.021321  0.020587  0.021318  0.021035  0.020972  0.020650  0.021059  0.021351  0.021196  0.020773  0.021613  0.020971  0.021149  0.020495  0.021456  0.020968  0.021213  0.021051  0.020872  0.021173  0.021590  0.021151  0.020680  0.021835  0.021179  0.020931  0.021687  0.020808  0.020607  0.021033  0.021097  0.021162  0.021046  0.020499  0.020559  0.020842  0.021190  0.020913  0.020382  0.020730  0.020827  0.020798  0.020942  0.021328  0.021305  0.021174  0.021209  0.021396  0.020921  0.020822  0.021224  0.021302  0.021041  0.020677  0.021240  0.021373  0.021151  0.021443  0.020764  0.021404  0.021005  0.021037  0.021274  0.021782  0.021343  0.020930  0.021205  0.021240  0.021378  0.021106  0.021338  0.021322  0.021183  0.021708  0.021370  0.020869  0.021198  0.020625  0.021351  0.020950  0.020882  0.021180  0.021033  0.021076  0.021277  0.020791  0.021299  0.021259  0.020913  0.021032  0.020952  0.021041  0.020760  0.021339 
 0.020792  0.020571  0.021257  0.020830  0.021041  0.020977  0.021148  0.020310  0.021102  0.020690  0.020706  0.020398  0.020833  0.021225  0.021048  0.020484  0.021527  0.020915  0.020948  0.020354  0.021214  0.020860  0.020958  0.020899  0.020802  0.020977  0.021395  0.020995  0.020514  0.021525  0.020973  0.020726  0.021391  0.020491  0.020452  0.020856  0.020973  0.020787  0.020898  0.020238  0.020384  0.020640  0.021044  0.020706  0.020144  0.020560  0.020477  0.020628  0.020794  0.021106  0.021114  0.021089  0.021023  0.021194  0.020703  0.020690  0.021144  0.021140  0.020924  0.020782  0.020983  0.021098  0.020799  0.021353  0.020640  0.021343  0.020794  0.020834  0.021156  0.021466  0.021152  0.020736  0.020979  0.020984  0.021297  0.021014  0.020910  0.021142  0.020985  0.021390  0.021164  0.020796  0.020925  0.020529  0.021074  0.020704  0.020581  0.021026  0.020888  0.020957  0.021039  0.020612  0.021126  0.020920  0.020801  0.020864  0.020653  0.020961  0.020646  0.021171 
 0.020430  0.020280  0.020924  0.020622  0.020755  0.020777  0.020917  0.020148  0.020830  0.020519  0.020402  0.020114  0.020560  0.020895  0.020808  0.020231  0.021197  0.020602  0.020571  0.020105  0.020904  0.020664  0.020617  0.020663  0.020544  0.020713  0.021177  0.020745  0.020291  0.021162  0.020583  0.020326  0.021037  0.020288  0.020228  0.020666  0.020727  0.020493  0.020550  0.019976  0.020152  0.020090  0.020752  0.020418  0.019946  0.020429  0.020278  0.020364  0.020431  0.020826  0.020898  0.020933  0.020689  0.020916  0.020492  0.020392  0.020788  0.020802  0.020597  0.020560  0.020774  0.020715  0.020448  0.020909  0.020307  0.021008  0.020540  0.020505  0.020841  0.021256  0.020856  0.020437  0.020829  0.020768  0.021141  0.020731  0.020648  0.020868  0.020707  0.021169  0.020992  0.020531  0.020699  0.020205  0.020851  0.020531  0.020427  0.020814  0.020667  0.020737  0.020810  0.020381  0.020867  0.020573  0.020542  0.020387  0.020463  0.020634  0.020438  0.020859 
 0.020073  0.020046  0.020409  0.020364  0.020424  0.020512  0.020505  0.019853  0.020470  0.020186  0.020121  0.019870  0.020173  0.020561  0.020606  0.019847  0.020807  0.020288  0.020236  0.019736  0.020494  0.020265  0.020190  0.020213  0.020135  0.020541  0.020695  0.020455  0.019987  0.020748  0.019964  0.020094  0.020655  0.019948  0.019943  0.020490  0.020437  0.020080  0.020273  0.019718  0.019940  0.019707  0.020448  0.020149  0.019626  0.020218  0.019900  0.019923  0.020082  0.020301  0.020426  0.020433  0.020361  0.020643  0.020128  0.020071  0.020450  0.020307  0.020378  0.020263  0.020383  0.020467  0.020082  0.020628  0.019792  0.020606  0.020272  0.020178  0.020355  0.020765  0.020571  0.019997  0.020534  0.020440  0.020773  0.020341  0.020268  0.020547  0.020428  0.020878  0.020717  0.020150  0.020269  0.019803  0.020593  0.020063  0.020050  0.020562  0.020258  0.020379  0.020432  0.019964  0.020629  0.020264  0.020247  0.020052  0.020235  0.020320  0.020090  0.020494 
 0.019781  0.019775  0.019985  0.019936  0.020127  0.020072  0.020249  0.019629  0.020207  0.019807  0.019866  0.019528  0.019846  0.020217  0.020256  0.019428  0.020536  0.019928  0.019869  0.019401  0.020188  0.019909  0.019762  0.019736  0.019744  0.020153  0.020329  0.020134  0.019552  0.020203  0.019584  0.019815  0.020296  0.019728  0.019552  0.020186  0.020186  0.019669  0.019924  0.019300  0.019518  0.019296  0.020212  0.019678  0.019331  0.019886  0.019615  0.019723  0.019794  0.020063  0.020172  0.020151  0.020112  0.020254  0.019727  0.019768  0.020024  0.019749  0.020046  0.020029  0.020014  0.020175  0.019718  0.020351  0.019579  0.020016  0.019794  0.019796  0.019943  0.020387  0.020216  0.019586  0.020054  0.020127  0.020432  0.019981  0.019939  0.020251  0.020124  0.020435  0.020382  0.019742  0.019793  0.019474  0.020194  0.019807  0.019543  0.020138  0.019934  0.020234  0.020106  0.019705  0.020322  0.019992  0.019862  0.019693  0.019791  0.019857  0.019626  0.020050 
 0.019589  0.019758  0.019776  0.019799  0.019921  0.019825  0.020035  0.019490  0.019944  0.019608  0.019742  0.019207  0.019727  0.019927  0.019985  0.019100  0.020295  0.019571  0.019804  0.019000  0.019943  0.019567  0.019587  0.019511  0.019471  0.019896  0.019995  0.019819  0.019509  0.020123  0.019252  0.019700  0.020145  0.019465  0.019515  0.020104  0.019937  0.019535  0.019770  0.019165  0.019245  0.019366  0.019920  0.019360  0.019162  0.019557  0.019393  0.019479  0.019571  0.019779  0.019898  0.019825  0.019934  0.020079  0.019543  0.019548  0.019877  0.019449  0.020011  0.019729  0.019863  0.019861  0.019598  0.020027  0.019204  0.019840  0.019610  0.019659  0.019613  0.020191  0.020009  0.019400  0.019856  0.020030  0.020164  0.019907  0.019632  0.019984  0.019936  0.020157  0.020085  0.019594  0.019609  0.019331  0.019903  0.019662  0.019361  0.019984  0.019628  0.019950  0.019930  0.019509  0.019997  0.019678  0.019619  0.019522  0.019650  0.019631  0.019443  0.019876 
 0.019230  0.019465  0.019465  0.019587  0.019559  0.019702  0.019611  0.019273  0.019605  0.019340  0.019486  0.018846  0.019566  0.019715  0.019628  0.018694  0.019995  0.019447  0.019403  0.018708  0.019750  0.019243  0.019311  0.019115  0.019252  0.019644  0.019585  0.019388  0.019189  0.019768  0.018994  0.019351  0.019939  0.019194  0.019269  0.019670  0.019644  0.019139  0.019464  0.018869  0.018940  0.019005  0.019471  0.019135  0.018960  0.019320  0.019236  0.019371  0.019150  0.019473  0.019548  0.019491  0.019607  0.019774  0.019091  0.019230  0.019443  0.019217  0.019718  0.019572  0.019607  0.019455  0.019348  0.019741  0.018985  0.019482  0.019325  0.019297  0.019356  0.019793  0.019735  0.019013  0.019673  0.019728  0.019920  0.019588  0.019364  0.019720  0.019530  0.019902  0.019800  0.019293  0.019272  0.019083  0.019555  0.019355  0.019091  0.019815  0.019419  0.019664  0.019538  0.019379  0.019871  0.019529  0.019278  0.019443  0.019241  0.019468  0.019268  0.019709 
 0.018972  0.019363  0.019144  0.019170  0.019300  0.019482  0.019187  0.018991  0.019367  0.019121  0.019214  0.018717  0.019255  0.019380  0.019280  0.018464  0.019599  0.019141  0.019185  0.018386  0.019505  0.018774  0.019191  0.018719  0.019133  0.019328  0.019248  0.018951  0.018987  0.019554  0.018698  0.019199  0.019635  0.018787  0.019068  0.019414  0.019383  0.018891  0.019199  0.018614  0.018718  0.018780  0.019199  0.018723  0.018672  0.019113  0.018905  0.019026  0.018977  0.019104  0.019312  0.019288  0.019413  0.019506  0.018685  0.018821  0.019228  0.018911  0.019336  0.019156  0.019177  0.019105  0.018965  0.019463  0.018647  0.019244  0.018902  0.018957  0.019155  0.019339  0.019381  0.018791  0.019362  0.019637  0.019638  0.019112  0.018989  0.019392  0.019338  0.019803  0.019528  0.019049  0.019101  0.018945  0.019191  0.019051  0.018959  0.019548  0.019187  0.019281  0.019268  0.019286  0.019493  0.019301  0.019093  0.019071  0.018946  0.019157  0.019043  0.019411 
 0.018904  0.019201  0.018899  0.019040  0.019232  0.019397  0.019045  0.018685  0.019260  0.018838  0.019015  0.018723  0.018983  0.019210  0.019071  0.018400  0.019427  0.018905  0.019107  0.018417  0.019146  0.018597  0.019132  0.018557  0.019070  0.019246  0.019115  0.018839  0.018949  0.019339  0.018584  0.019084  0.019560  0.018606  0.018921  0.019134  0.019248  0.018711  0.019050  0.018639  0.018580  0.018634  0.019018  0.018541  0.018586  0.018892  0.018731  0.019002  0.018844  0.018937  0.019279  0.019128  0.019059  0.019241  0.018624  0.018677  0.018907  0.018813  0.019055  0.018946  0.018986  0.019040  0.018820  0.019383  0.018517  0.019177  0.018728  0.018772  0.018879  0.019133  0.019305  0.018526  0.019232  0.019402  0.019473  0.018926  0.019036  0.019259  0.019081  0.019694  0.019430  0.018929  0.018945  0.018822  0.018982  0.018843  0.018810  0.019481  0.018969  0.019084  0.019135  0.019327  0.019372  0.019170  0.018995  0.018950  0.018733  0.018938  0.019019  0.019284 
 0.018666  0.018919  0.018696  0.018750  0.019061  0.019041  0.018699  0.018510  0.019085  0.018574  0.018795  0.018396  0.018741  0.018972  0.018822  0.018136  0.019148  0.018585  0.018776  0.018269  0.018838  0.018401  0.019021  0.018359  0.018837  0.019124  0.018979  0.018693  0.018692  0.019056  0.018245  0.018785  0.019183  0.018473  0.018729  0.018730  0.018869  0.018443  0.018741  0.018311  0.018448  0.018472  0.018780  0.018379  0.018412  0.018765  0.018456  0.018696  0.018533  0.018794  0.018997  0.018793  0.018706  0.018978  0.018456  0.018292  0.018722  0.018583  0.018867  0.018552  0.018780  0.018806  0.018538  0.019283  0.018556  0.018888  0.018477  0.018535  0.018768  0.018899  0.019161  0.018247  0.018990  0.019145  0.019055  0.018784  0.018896  0.019026  0.018788  0.019451  0.019236  0.018719  0.018647  0.018561  0.018719  0.018518  0.018495  0.019181  0.018905  0.018854  0.019010  0.019116  0.019222  0.018821  0.018784  0.018660  0.018495  0.018798  0.018759  0.018922 
 0.018414  0.018702  0.018534  0.018710  0.018995  0.018880  0.018472  0.018320  0.019015  0.018336  0.018728  0.018252  0.018611  0.018927  0.018724  0.018008  0.019017  0.018434  0.018679  0.018088  0.018751  0.018232  0.018830  0.018362  0.018710  0.018924  0.019052  0.018663  0.018584  0.018955  0.018107  0.018799  0.018982  0.018302  0.018492  0.018640  0.018668  0.018355  0.018628  0.018207  0.018334  0.018341  0.018523  0.018256  0.018439  0.018526  0.018238  0.018475  0.018398  0.018730  0.018885  0.018648  0.018622  0.018984  0.018347  0.018240  0.018452  0.018299  0.018665  0.018356  0.018498  0.018738  0.018417  0.019196  0.018509  0.018640  0.018376  0.018437  0.018713  0.018637  0.019173  0.018019  0.018735  0.019027  0.018786  0.018541  0.018801  0.018963  0.018648  0.019329  0.019176  0.018646  0.018437  0.018523  0.018412  0.018464  0.018490  0.019121  0.018773  0.018556  0.018884  0.019130  0.019063  0.018713  0.018625  0.018547  0.018375  0.018588  0.018597  0.018807 
 0.018106  0.018546  0.018331  0.018662  0.018891  0.018544  0.018279  0.018233  0.018787  0.018170  0.018474  0.018135  0.018381  0.018766  0.018742  0.017906  0.018788  0.018214  0.018512  0.017980  0.018491  0.018003  0.018797  0.018067  0.018417  0.018807  0.018702  0.018441  0.018397  0.018652  0.017838  0.018563  0.018775  0.018015  0.018337  0.018643  0.018637  0.018240  0.018532  0.017984  0.018107  0.018237  0.018318  0.017948  0.018294  0.018242  0.018044  0.018222  0.018107  0.018588  0.018726  0.018447  0.018493  0.018712  0.018277  0.018012  0.018283  0.018230  0.018635  0.018288  0.018271  0.018501  0.018325  0.019009  0.018254  0.018393  0.018224  0.018296  0.018425  0.018332  0.019011  0.017792  0.018608  0.018836  0.018545  0.018354  0.018660  0.018613  0.018446  0.019024  0.018946  0.018499  0.018445  0.018241  0.018236  0.018352  0.018278  0.018920  0.018509  0.018427  0.018666  0.018974  0.018881  0.018444  0.018447  0.018313  0.018291  0.018324  0.018415  0.018594 
 0.018026  0.018459  0.018224  0.018618  0.018692  0.018232  0.018055  0.018047  0.018770  0.018098  0.018295  0.017968  0.018248  0.018670  0.018640  0.017879  0.018534  0.018054  0.018406  0.017954  0.018407  0.017870  0.018638  0.017831  0.018149  0.018687  0.018585  0.018272  0.018202  0.018473  0.017747  0.018409  0.018630  0.018045  0.018341  0.018377  0.018610  0.018146  0.018447  0.017869  0.017955  0.018176  0.018030  0.017924  0.018335  0.018217  0.017993  0.017998  0.018035  0.018526  0.018568  0.018263  0.018291  0.018646  0.018302  0.017894  0.018126  0.018213  0.018589  0.018166  0.018023  0.018535  0.018115  0.018850  0.018038  0.018249  0.018049  0.018129  0.018300  0.018207  0.018882  0.017565  0.018328  0.018622  0.018571  0.018273  0.018439  0.018483  0.018346  0.018858  0.018837  0.018381  0.018265  0.017959  0.018119  0.018290  0.018149  0.018769  0.018512  0.018201  0.018532  0.018843  0.018696  0.018513  0.018451  0.018315  0.018129  0.018232  0.018251  0.018349 
 0.017889  0.018198  0.018112  0.018370  0.018570  0.018105  0.017752  0.017898  0.018448  0.017955  0.018091  0.017766  0.018003  0.018477  0.018433  0.017597  0.018329  0.017768  0.018229  0.017633  0.018191  0.017595  0.018549  0.017483  0.017909  0.018471  0.018333  0.018011  0.017947  0.018323  0.017514  0.018276  0.018396  0.017770  0.018001  0.018208  0.018371  0.018078  0.018198  0.017738  0.017807  0.017876  0.017827  0.017671  0.018036  0.018048  0.017678  0.017759  0.017920  0.018428  0.018229  0.018212  0.018200  0.018480  0.018096  0.017528  0.017850  0.018015  0.018442  0.018016  0.017918  0.018240  0.017703  0.018515  0.017919  0.017974  0.017768  0.017997  0.018068  0.018041  0.018646  0.017486  0.018199  0.018429  0.018439  0.018060  0.018207  0.018417  0.018194  0.018737  0.018664  0.018181  0.018094  0.017781  0.017888  0.018091  0.017997  0.018549  0.018191  0.017864  0.018109  0.018694  0.018499  0.018394  0.018096  0.018168  0.017956  0.018186  0.017967  0.018109 
 0.017804  0.018115  0.018128  0.018326  0.018552  0.018097  0.017542  0.017694  0.018387  0.017876  0.018164  0.017697  0.017886  0.018422  0.018339  0.017656  0.018302  0.017858  0.018202  0.017544  0.018012  0.017453  0.018534  0.017443  0.017912  0.018443  0.018197  0.018087  0.017785  0.018214  0.017479  0.018332  0.018432  0.017802  0.018021  0.018156  0.018381  0.018143  0.018156  0.017657  0.017799  0.017802  0.017886  0.017622  0.018009  0.017927  0.017774  0.017669  0.017968  0.018329  0.018106  0.018314  0.018127  0.018392  0.017984  0.017654  0.017770  0.018146  0.018250  0.018008  0.017987  0.017979  0.017717  0.018450  0.017914  0.017811  0.017683  0.017869  0.017983  0.018080  0.018579  0.017442  0.018017  0.018329  0.018601  0.018147  0.018083  0.018338  0.018251  0.018541  0.018444  0.018080  0.017965  0.017750  0.018080  0.018067  0.017956  0.018372  0.018121  0.017883  0.018006  0.018691  0.018488  0.018359  0.018006  0.018126  0.018008  0.018060  0.017948  0.018117 
 0.017839  0.018113  0.018034  0.018271  0.018584  0.018037  0.017589  0.017692  0.018367  0.017971  0.017970  0.017584  0.017881  0.018441  0.018487  0.017651  0.018279  0.017852  0.018194  0.017568  0.017972  0.017484  0.018440  0.017489  0.017928  0.018442  0.018065  0.017961  0.017763  0.018267  0.017494  0.018220  0.018327  0.017703  0.017882  0.018158  0.018440  0.018079  0.018146  0.017619  0.017809  0.017785  0.017934  0.017489  0.017973  0.017867  0.017776  0.017677  0.017983  0.018364  0.018021  0.018250  0.018138  0.018497  0.017942  0.017473  0.017694  0.018036  0.018171  0.018106  0.018036  0.018012  0.017662  0.018308  0.017982  0.017722  0.017625  0.017838  0.018079  0.018072  0.018371  0.017514  0.017919  0.018356  0.018499  0.018142  0.017981  0.018333  0.018286  0.018510  0.018301  0.017925  0.017918  0.017580  0.018110  0.018059  0.018023  0.018310  0.018144  0.017739  0.017962  0.018565  0.018459  0.018299  0.017951  0.018143  0.018060  0.017857  0.018013  0.018100 
 0.017651  0.017927  0.017848  0.018157  0.018345  0.017962  0.017432  0.017719  0.018213  0.017805  0.017820  0.017533  0.017870  0.018377  0.018253  0.017622  0.018087  0.017670  0.018173  0.017499  0.017875  0.017435  0.018385  0.017329  0.017747  0.018306  0.018030  0.017870  0.017685  0.018191  0.017199  0.018069  0.018245  0.017479  0.017728  0.018029  0.018357  0.017887  0.018019  0.017524  0.017660  0.017782  0.017793  0.017347  0.017999  0.017806  0.017696  0.017592  0.017803  0.018125  0.017957  0.018184  0.018002  0.018194  0.017837  0.017252  0.017526  0.018032  0.018077  0.017911  0.018071  0.017944  0.017596  0.018156  0.017904  0.017706  0.017501  0.017762  0.018091  0.017918  0.018264  0.017454  0.017848  0.018330  0.018447  0.017969  0.018056  0.018112  0.018091  0.018334  0.018120  0.017754  0.017924  0.017614  0.017964  0.017928  0.018009  0.018145  0.017983  0.017657  0.017815  0.018295  0.018307  0.018164  0.017871  0.018106  0.017956  0.017766  0.017936  0.018018 
 0.017713  0.017709  0.017876  0.018356  0.018311  0.017851  0.017305  0.017691  0.018141  0.017857  0.017880  0.017405  0.017847  0.018405  0.018218  0.017593  0.018137  0.017567  0.018050  0.017504  0.017781  0.017410  0.018269  0.017291  0.017763  0.018347  0.017944  0.017747  0.017721  0.018160  0.017010  0.018085  0.018238  0.017404  0.017862  0.017947  0.018169  0.017981  0.017829  0.017364  0.017612  0.017811  0.017711  0.017341  0.017828  0.017927  0.017647  0.017561  0.017756  0.018007  0.017922  0.018055  0.017865  0.018111  0.017726  0.017199  0.017383  0.018034  0.018072  0.017896  0.017948  0.017843  0.017546  0.018123  0.017729  0.017673  0.017508  0.017681  0.018018  0.017860  0.018301  0.017429  0.017766  0.018272  0.018477  0.017910  0.017986  0.018078  0.018073  0.018275  0.018137  0.017648  0.017885  0.017570  0.017813  0.017865  0.017909  0.017952  0.017901  0.017671  0.017767  0.018306  0.018185  0.018167  0.017869  0.017967  0.017876  0.017726  0.017759  0.017967 
 0.017640  0.017712  0.017871  0.018441  0.018416  0.017870  0.017450  0.017582  0.018182  0.017950  0.017954  0.017413  0.017764  0.018403  0.018102  0.017656  0.018158  0.017672  0.018211  0.017549  0.017921  0.017558  0.018306  0.017353  0.017668  0.018476  0.017844  0.017788  0.017723  0.018210  0.017037  0.017986  0.018266  0.017462  0.017885  0.017975  0.018391  0.017878  0.017844  0.017531  0.017703  0.017891  0.017831  0.017326  0.017734  0.018003  0.017757  0.017633  0.017816  0.017930  0.018051  0.018117  0.017947  0.018088  0.017779  0.017227  0.017358  0.018107  0.018061  0.017992  0.017952  0.017803  0.017506  0.018276  0.017745  0.017658  0.017452  0.017702  0.017896  0.017906  0.018461  0.017444  0.017823  0.018377  0.018594  0.017866  0.018062  0.018081  0.018115  0.018237  0.018153  0.017687  0.018029  0.017590  0.017876  0.018003  0.017969  0.018056  0.017990  0.017646  0.017737  0.018378  0.018260  0.018182  0.017770  0.018155  0.017877  0.017777  0.017757  0.018061 
 0.017846  0.017676  0.017839  0.018444  0.018438  0.017921  0.017557  0.017700  0.018139  0.017939  0.018029  0.017412  0.017767  0.018306  0.018249  0.017593  0.017981  0.017723  0.018097  0.017445  0.017840  0.017547  0.018319  0.017301  0.017659  0.018579  0.017790  0.017752  0.017830  0.018213  0.017144  0.017959  0.018208  0.017542  0.017816  0.017938  0.018425  0.017825  0.017947  0.017539  0.017638  0.017869  0.017875  0.017176  0.017773  0.018008  0.017699  0.017684  0.017765  0.017850  0.018130  0.018184  0.017884  0.017983  0.017752  0.017222  0.017411  0.018127  0.017982  0.017873  0.018043  0.017667  0.017607  0.018439  0.017743  0.017686  0.017466  0.017881  0.017889  0.017955  0.018415  0.017544  0.017776  0.018425  0.018557  0.017832  0.017901  0.018179  0.018156  0.018252  0.018209  0.017650  0.018030  0.017704  0.017810  0.018015  0.018056  0.018153  0.017947  0.017565  0.017822  0.018272  0.018200  0.018156  0.017850  0.018047  0.017810  0.017822  0.017668  0.018119 
 0.017795  0.017653  0.017846  0.018478  0.018455  0.017955  0.017547  0.017667  0.017951  0.017869  0.017929  0.017394  0.017613  0.018440  0.018260  0.017589  0.018027  0.017845  0.018210  0.017444  0.017946  0.017558  0.018197  0.017315  0.017834  0.018556  0.017697  0.017816  0.017843  0.018174  0.017042  0.017887  0.018178  0.017567  0.017818  0.017988  0.018436  0.017759  0.017823  0.017495  0.017621  0.017848  0.017879  0.017130  0.017727  0.017986  0.017627  0.017653  0.017636  0.017793  0.018286  0.018334  0.017894  0.017939  0.017716  0.017167  0.017374  0.018153  0.017947  0.017822  0.018089  0.017559  0.017539  0.018449  0.017719  0.017588  0.017406  0.017962  0.017805  0.017854  0.018276  0.017539  0.017760  0.018462  0.018519  0.017713  0.017809  0.018123  0.018023  0.018177  0.018131  0.017644  0.018091  0.017774  0.017791  0.017883  0.018129  0.018124  0.018002  0.017565  0.017816  0.018184  0.018136  0.018126  0.017821  0.018061  0.017818  0.017771  0.017737  0.017975 
 0.017883  0.017654  0.017955  0.018610  0.018519  0.018096  0.017463  0.017770  0.018009  0.017818  0.017923  0.017571  0.017601  0.018432  0.018322  0.017644  0.018080  0.017880  0.018226  0.017512  0.018116  0.017630  0.018329  0.017406  0.017986  0.018628  0.017860  0.017858  0.017999  0.018192  0.017164  0.017984  0.018305  0.017551  0.017867  0.018045  0.018499  0.017764  0.017758  0.017569  0.017742  0.017969  0.018006  0.017240  0.017807  0.018004  0.017694  0.017695  0.017710  0.017751  0.018366  0.018453  0.018032  0.017976  0.017902  0.017158  0.017513  0.018231  0.017990  0.017943  0.018137  0.017488  0.017648  0.018610  0.017769  0.017643  0.017483  0.018136  0.017740  0.017878  0.018393  0.017664  0.018064  0.018675  0.018464  0.017824  0.017773  0.018192  0.018070  0.018229  0.018115  0.017811  0.018044  0.017799  0.017869  0.017913  0.018173  0.018082  0.018122  0.017617  0.017989  0.018158  0.018258  0.018139  0.018004  0.018002  0.017925  0.017836  0.017825  0.017998 
 0.017926  0.017587  0.017985  0.018503  0.018435  0.018096  0.017456  0.017770  0.017966  0.017816  0.017913  0.017662  0.017605  0.018397  0.018208  0.017681  0.018065  0.017925  0.018226  0.017634  0.018096  0.017594  0.018322  0.017364  0.017964  0.018594  0.017822  0.017864  0.017975  0.018149  0.017155  0.017917  0.018301  0.017550  0.017909  0.017954  0.018381  0.017831  0.017722  0.017622  0.017800  0.017886  0.018079  0.017168  0.017788  0.018008  0.017658  0.017632  0.017685  0.017757  0.018413  0.018337  0.017950  0.017968  0.017969  0.017146  0.017491  0.018314  0.017929  0.017952  0.018168  0.017446  0.017603  0.018521  0.017760  0.017604  0.017508  0.018196  0.017705  0.017888  0.018352  0.017651  0.018017  0.018629  0.018436  0.017896  0.017664  0.018107  0.018127  0.018209  0.018081  0.017744  0.017982  0.017741  0.017794  0.017846  0.018044  0.018005  0.018054  0.017576  0.017982  0.018136  0.018302  0.018223  0.017947  0.017957  0.017947  0.017825  0.017798  0.018058 
 0.017995  0.017714  0.018006  0.018376  0.018462  0.018057  0.017424  0.017770  0.018088  0.017789  0.017898  0.017787  0.017615  0.018469  0.018266  0.017685  0.018105  0.018036  0.018121  0.017548  0.018096  0.017683  0.018350  0.017387  0.018050  0.018576  0.017776  0.017809  0.018017  0.018138  0.017223  0.018003  0.018275  0.017581  0.017999  0.017927  0.018410  0.017826  0.017771  0.017705  0.017917  0.017854  0.018067  0.017211  0.017812  0.018068  0.017699  0.017775  0.017780  0.017806  0.018494  0.018259  0.018025  0.018044  0.017957  0.017221  0.017591  0.018441  0.017890  0.017915  0.018195  0.017556  0.017635  0.018613  0.017895  0.017662  0.017499  0.018310  0.017782  0.017947  0.018377  0.017803  0.018112  0.018692  0.018481  0.017922  0.017767  0.018094  0.018270  0.018281  0.018216  0.017866  0.018043  0.017719  0.017850  0.017833  0.018041  0.018018  0.018102  0.017607  0.018020  0.018164  0.018364  0.018160  0.017989  0.017911  0.017864  0.017922  0.017792  0.018061 
 0.018000  0.017813  0.017950  0.018291  0.018441  0.017980  0.017339  0.017692  0.018026  0.017774  0.017912  0.017674  0.017599  0.018402  0.018198  0.017703  0.018123  0.018062  0.018021  0.017540  0.018051  0.017716  0.018336  0.017279  0.018068  0.018625  0.017779  0.017747  0.018063  0.018150  0.017148  0.017883  0.018171  0.017638  0.017857  0.017939  0.018464  0.017960  0.017727  0.017751  0.017832  0.017734  0.017951  0.017309  0.017735  0.018110  0.017719  0.017748  0.017752  0.017774  0.018390  0.018131  0.018077  0.017979  0.017923  0.017253  0.017530  0.018507  0.017874  0.017808  0.018140  0.017546  0.017541  0.018505  0.017899  0.017490  0.017562  0.018205  0.017843  0.017838  0.018345  0.017781  0.018157  0.018599  0.018502  0.017759  0.017684  0.018137  0.018231  0.018289  0.018149  0.017818  0.018043  0.017675  0.017913  0.017831  0.017975  0.018033  0.017987  0.017555  0.018055  0.018049  0.018235  0.018048  0.018068  0.017799  0.017814  0.017816  0.017936  0.018048 
 0.017774  0.017619  0.017818  0.018099  0.018263  0.017926  0.017140  0.017434  0.017796  0.017692  0.017805  0.017437  0.017385  0.018150  0.018018  0.017360  0.017827  0.017907  0.017826  0.017378  0.017843  0.017617  0.018227  0.017106  0.017894  0.018364  0.017648  0.017601  0.017818  0.017899  0.016867  0.017666  0.017939  0.017478  0.017703  0.017883  0.018125  0.017733  0.017637  0.017649  0.017721  0.017535  0.017927  0.017217  0.017565  0.017958  0.017451  0.017535  0.017425  0.017620  0.018239  0.017983  0.017921  0.017902  0.017661  0.017075  0.017260  0.018399  0.017677  0.017538  0.018013  0.017431  0.017387  0.018288  0.017703  0.017193  0.017558  0.018016  0.017494  0.017524  0.018195  0.017558  0.017989  0.018480  0.018220  0.017544  0.017439  0.017919  0.018010  0.018056  0.018026  0.017616  0.017866  0.017527  0.017613  0.017642  0.017827  0.017886  0.017585  0.017392  0.017868  0.017988  0.018062  0.017887  0.017832  0.017672  0.017664  0.017697  0.017615  0.017878 
 0.017597  0.017461  0.017722  0.017896  0.018098  0.017804  0.017071  0.017287  0.017744  0.017605  0.017576  0.017286  0.017255  0.018068  0.017836  0.017205  0.017730  0.017833  0.017640  0.017390  0.017684  0.017402  0.017993  0.016990  0.017783  0.018146  0.017600  0.017376  0.017623  0.017789  0.016600  0.017591  0.017747  0.017273  0.017645  0.017747  0.018067  0.017528  0.017501  0.017538  0.017612  0.017503  0.017777  0.017174  0.017442  0.017958  0.017355  0.017387  0.017324  0.017555  0.018119  0.017713  0.017792  0.017750  0.017534  0.016950  0.017103  0.018437  0.017573  0.017330  0.017665  0.017193  0.017202  0.018000  0.017573  0.017118  0.017485  0.017847  0.017298  0.017374  0.018118  0.017410  0.017736  0.018398  0.018087  0.017422  0.017373  0.017583  0.017835  0.017898  0.017868  0.017423  0.017608  0.017379  0.017583  0.017487  0.017516  0.017703  0.017380  0.017263  0.017846  0.017810  0.017861  0.017779  0.017610  0.017490  0.017517  0.017482  0.017448  0.017751 
 0.017341  0.017190  0.017603  0.017735  0.017983  0.017647  0.016863  0.017114  0.017487  0.017470  0.017368  0.017074  0.016991  0.017926  0.017643  0.017020  0.017602  0.017617  0.017416  0.017227  0.017364  0.017286  0.017681  0.016850  0.017448  0.017894  0.017454  0.017334  0.017518  0.017595  0.016497  0.017399  0.017350  0.017114  0.017408  0.017541  0.017896  0.017502  0.017282  0.017375  0.017534  0.017417  0.017508  0.017053  0.017239  0.017702  0.017136  0.017270  0.017254  0.017463  0.017856  0.017645  0.017603  0.017452  0.017436  0.016794  0.016895  0.018174  0.017161  0.017094  0.017537  0.017167  0.017094  0.017801  0.017393  0.016800  0.017318  0.017508  0.017106  0.017188  0.017936  0.017102  0.017568  0.018178  0.017898  0.017315  0.017241  0.017356  0.017620  0.017686  0.017622  0.017052  0.017489  0.017093  0.017335  0.017300  0.017265  0.017416  0.017178  0.016954  0.017705  0.017605  0.017619  0.017616  0.017455  0.017275  0.017361  0.017242  0.017206  0.017622 
 0.017143  0.016981  0.017454  0.017527  0.017874  0.017569  0.016695  0.016988  0.017365  0.017285  0.017245  0.016990  0.016811  0.017707  0.017393  0.016750  0.017464  0.017343  0.017306  0.017030  0.016995  0.017102  0.017480  0.016646  0.017286  0.017681  0.017430  0.017161  0.017308  0.017550  0.016333  0.017191  0.017279  0.016948  0.017058  0.017312  0.017785  0.017309  0.016972  0.017070  0.017431  0.017317  0.017378  0.017036  0.017004  0.017382  0.016975  0.017120  0.017170  0.017292  0.017678  0.017365  0.017337  0.017219  0.017256  0.016563  0.016674  0.017791  0.016826  0.016900  0.017175  0.016868  0.016862  0.017576  0.017230  0.016644  0.017185  0.017442  0.016919  0.016911  0.017816  0.016882  0.017346  0.017940  0.017608  0.017032  0.016944  0.017104  0.017396  0.017509  0.017398  0.016874  0.017412  0.016890  0.017102  0.016979  0.016980  0.017436  0.017071  0.016716  0.017615  0.017328  0.017354  0.017414  0.017334  0.017136  0.017123  0.017022  0.017062  0.017403 
 0.016898  0.016574  0.017088  0.017059  0.017460  0.017282  0.016267  0.016648  0.017029  0.016974  0.016846  0.016769  0.016425  0.017424  0.017011  0.016419  0.017154  0.016977  0.016944  0.016713  0.016641  0.016725  0.017043  0.016281  0.016974  0.017489  0.017053  0.016752  0.017008  0.017222  0.015960  0.016811  0.016856  0.016719  0.016763  0.016839  0.017485  0.016892  0.016652  0.016552  0.017284  0.017129  0.016891  0.016812  0.016537  0.017049  0.016605  0.016710  0.016939  0.016830  0.017167  0.016946  0.016803  0.016888  0.016930  0.016325  0.016356  0.017441  0.016509  0.016527  0.016859  0.016442  0.016408  0.017135  0.016809  0.016255  0.016833  0.016955  0.016529  0.016594  0.017548  0.016709  0.016906  0.017598  0.017193  0.016660  0.016551  0.016707  0.017099  0.017231  0.017118  0.016562  0.017047  0.016553  0.016607  0.016536  0.016725  0.017073  0.016843  0.016383  0.017283  0.017064  0.016986  0.016993  0.017042  0.016799  0.016871  0.016644  0.016716  0.016990 
 0.016619  0.016385  0.016828  0.016517  0.017149  0.016843  0.016127  0.016287  0.016665  0.016722  0.016489  0.016192  0.016163  0.017050  0.016689  0.016095  0.016814  0.016723  0.016668  0.016427  0.016365  0.016327  0.016699  0.016126  0.016756  0.017069  0.016750  0.016237  0.016546  0.016924  0.015419  0.016431  0.016385  0.016297  0.016359  0.016457  0.017046  0.016494  0.016317  0.016094  0.016969  0.016699  0.016531  0.016370  0.016203  0.016570  0.016309  0.016355  0.016617  0.016403  0.016802  0.016477  0.016262  0.016539  0.016617  0.015962  0.015959  0.017041  0.016122  0.016242  0.016414  0.016159  0.016103  0.016808  0.016335  0.015927  0.016315  0.016604  0.016180  0.016078  0.017112  0.016405  0.016447  0.017129  0.016883  0.016276  0.016129  0.016424  0.016669  0.016975  0.016895  0.016262  0.016743  0.016142  0.016277  0.016383  0.016295  0.016606  0.016549  0.016027  0.016916  0.016662  0.016668  0.016606  0.016712  0.016441  0.016326  0.016396  0.016304  0.016822 
 0.016395  0.016100  0.016588  0.016374  0.016988  0.016603  0.015976  0.016098  0.016277  0.016487  0.016437  0.015965  0.015784  0.016798  0.016693  0.015914  0.016518  0.016455  0.016497  0.016206  0.016140  0.016022  0.016592  0.015678  0.016562  0.016661  0.016586  0.015886  0.016230  0.016735  0.015129  0.016177  0.016348  0.016014  0.016120  0.016294  0.016742  0.016161  0.016172  0.015964  0.016713  0.016447  0.016410  0.016368  0.015917  0.016293  0.016020  0.016096  0.016357  0.016154  0.016576  0.016071  0.016078  0.016360  0.016390  0.015690  0.015745  0.016643  0.015851  0.015943  0.016304  0.016021  0.015732  0.016669  0.016336  0.015661  0.016207  0.016266  0.015990  0.015864  0.016802  0.016301  0.016136  0.016925  0.016557  0.015967  0.015615  0.015929  0.016456  0.016808  0.016617  0.016062  0.016399  0.016015  0.015876  0.016185  0.016155  0.016291  0.016323  0.015881  0.016581  0.016376  0.016389  0.016440  0.016420  0.016053  0.016042  0.016230  0.016136  0.016601 
 0.015800  0.015510  0.015935  0.016155  0.016545  0.016200  0.015545  0.015614  0.015795  0.015971  0.016169  0.015702  0.015283  0.016331  0.016329  0.015598  0.016112  0.016078  0.016180  0.015949  0.015749  0.015683  0.016090  0.015227  0.016063  0.016182  0.016072  0.015483  0.015808  0.016166  0.014787  0.015837  0.015797  0.015649  0.015549  0.015891  0.016196  0.015641  0.015769  0.015503  0.016373  0.015980  0.015862  0.015944  0.015450  0.015698  0.015677  0.015447  0.015871  0.015830  0.016222  0.015671  0.015488  0.015896  0.016022  0.015219  0.015406  0.016054  0.015408  0.015535  0.015788  0.015700  0.015390  0.016382  0.015855  0.015215  0.015998  0.015809  0.015415  0.015538  0.016460  0.015798  0.015767  0.016572  0.016239  0.015605  0.015196  0.015431  0.016189  0.016497  0.016217  0.015600  0.015836  0.015569  0.015626  0.015796  0.015778  0.015702  0.015805  0.015570  0.016304  0.016056  0.016059  0.015793  0.015947  0.015482  0.015748  0.015770  0.015644  0.016008 
 0.015561  0.015303  0.015588  0.015572  0.016155  0.015810  0.015239  0.015162  0.015540  0.015487  0.015686  0.015457  0.015048  0.015886  0.016032  0.015442  0.015757  0.015677  0.015789  0.015628  0.015348  0.015255  0.015645  0.014864  0.015670  0.015806  0.015734  0.015239  0.015468  0.015900  0.014645  0.015502  0.015562  0.015159  0.015225  0.015487  0.015880  0.015409  0.015549  0.015070  0.016188  0.015514  0.015562  0.015454  0.015162  0.015094  0.015263  0.015065  0.015585  0.015633  0.015609  0.015525  0.015125  0.015464  0.015587  0.014996  0.015037  0.015357  0.015145  0.015185  0.015331  0.015375  0.014976  0.015985  0.015369  0.014900  0.015780  0.015493  0.015006  0.015066  0.015987  0.015375  0.015437  0.015984  0.015926  0.015202  0.014639  0.015082  0.015592  0.015830  0.015946  0.015154  0.015454  0.015254  0.015298  0.015422  0.015344  0.015195  0.015593  0.014981  0.015853  0.015623  0.015575  0.015464  0.015610  0.014864  0.015432  0.015555  0.015354  0.015640 
 0.015170  0.015024  0.015276  0.015134  0.015684  0.015260  0.014948  0.014824  0.015148  0.015000  0.015227  0.015010  0.014676  0.015326  0.015542  0.015147  0.015480  0.015429  0.015248  0.015301  0.014974  0.014914  0.015164  0.014447  0.015175  0.015333  0.015317  0.015048  0.015078  0.015356  0.014452  0.015075  0.015103  0.014736  0.014861  0.015187  0.015413  0.015054  0.015046  0.014765  0.015713  0.015199  0.015168  0.014882  0.014783  0.014708  0.014846  0.014805  0.015297  0.015118  0.015278  0.015185  0.014815  0.015053  0.015118  0.014575  0.014678  0.014936  0.014828  0.014694  0.014981  0.014991  0.014833  0.015474  0.014872  0.014607  0.015366  0.015090  0.014527  0.014799  0.015578  0.015154  0.014994  0.015538  0.015637  0.014861  0.014261  0.014567  0.015162  0.015456  0.015531  0.014846  0.014939  0.014690  0.015024  0.014943  0.014934  0.014906  0.015226  0.014700  0.015353  0.014999  0.015243  0.014910  0.015058  0.014527  0.015131  0.015068  0.014952  0.015522 
 0.014749  0.014739  0.014942  0.014834  0.015276  0.014880  0.014635  0.014578  0.014826  0.014797  0.015075  0.014548  0.014294  0.015083  0.015190  0.014844  0.014951  0.015098  0.014802  0.015074  0.014592  0.014563  0.014812  0.014241  0.014816  0.014936  0.015082  0.014776  0.014698  0.014889  0.014203  0.014690  0.014598  0.014360  0.014590  0.014849  0.015086  0.014661  0.014624  0.014524  0.015509  0.014761  0.014876  0.014516  0.014774  0.014344  0.014526  0.014536  0.015001  0.014611  0.014984  0.015015  0.014551  0.014813  0.014681  0.014264  0.014449  0.014561  0.014489  0.014449  0.014432  0.014657  0.014451  0.014999  0.014546  0.014303  0.015179  0.014852  0.014059  0.014568  0.015228  0.014941  0.014703  0.015229  0.015262  0.014550  0.013872  0.014241  0.014862  0.015040  0.015012  0.014524  0.014750  0.014482  0.014568  0.014635  0.014653  0.014681  0.014890  0.014339  0.014988  0.014600  0.014783  0.014685  0.014761  0.014103  0.014868  0.014618  0.014690  0.015141 
 0.014648  0.014529  0.014701  0.014677  0.014933  0.014522  0.014337  0.014286  0.014442  0.014475  0.014837  0.014364  0.013950  0.014939  0.014850  0.014413  0.014622  0.014941  0.014495  0.014726  0.014254  0.014257  0.014391  0.013803  0.014635  0.014653  0.014813  0.014483  0.014474  0.014523  0.013944  0.014306  0.014320  0.013995  0.014352  0.014714  0.014760  0.014447  0.014275  0.014128  0.015134  0.014320  0.014504  0.014326  0.014501  0.013963  0.014293  0.014161  0.014611  0.014494  0.014519  0.014712  0.014234  0.014554  0.014492  0.014097  0.014122  0.014289  0.014313  0.014084  0.014032  0.014344  0.014154  0.014721  0.014196  0.013989  0.014911  0.014444  0.013727  0.014332  0.014896  0.014631  0.014473  0.015055  0.014915  0.014319  0.013808  0.014055  0.014491  0.014541  0.014615  0.014166  0.014541  0.014318  0.014299  0.014299  0.014387  0.014442  0.014632  0.014128  0.014599  0.014474  0.014552  0.014377  0.014448  0.013892  0.014609  0.014195  0.014429  0.014938 
 0.014278  0.014296  0.014426  0.014446  0.014740  0.014150  0.014062  0.014029  0.014236  0.014127  0.014587  0.014148  0.013581  0.014666  0.014445  0.014074  0.014328  0.014601  0.014160  0.014477  0.014057  0.014052  0.014030  0.013663  0.014301  0.014283  0.014466  0.014349  0.013993  0.014300  0.013699  0.014003  0.014083  0.013742  0.014082  0.014446  0.014414  0.014081  0.014039  0.013885  0.014841  0.014205  0.014232  0.014077  0.014201  0.013837  0.013985  0.014094  0.014362  0.014383  0.014293  0.014379  0.014051  0.014214  0.014225  0.013834  0.013896  0.013992  0.013806  0.013882  0.013841  0.013971  0.013815  0.014314  0.013878  0.013737  0.014617  0.014214  0.013464  0.013920  0.014532  0.014422  0.014216  0.014763  0.014386  0.013985  0.013550  0.013802  0.014163  0.014296  0.014266  0.013904  0.014267  0.014084  0.013907  0.014174  0.014293  0.014158  0.014263  0.013848  0.014134  0.014225  0.014282  0.014056  0.014312  0.013753  0.014174  0.014004  0.014178  0.014641 
 0.014064  0.013911  0.014028  0.014189  0.014406  0.014010  0.013724  0.013863  0.014017  0.013885  0.014221  0.013792  0.013249  0.014338  0.014302  0.013705  0.013995  0.014322  0.013916  0.014061  0.013903  0.013885  0.013738  0.013350  0.013908  0.013921  0.014101  0.014083  0.013565  0.013971  0.013402  0.013654  0.013819  0.013545  0.013724  0.014151  0.014017  0.013746  0.013633  0.013493  0.014482  0.013978  0.013949  0.013822  0.013901  0.013343  0.013615  0.013763  0.013983  0.013932  0.014022  0.014245  0.013644  0.013861  0.013883  0.013702  0.013802  0.013864  0.013521  0.013712  0.013405  0.013770  0.013464  0.013988  0.013491  0.013435  0.014252  0.013754  0.013030  0.013692  0.014305  0.014087  0.013865  0.014354  0.014001  0.013667  0.013374  0.013538  0.013886  0.013998  0.013920  0.013531  0.013962  0.013750  0.013526  0.013904  0.014087  0.013781  0.013993  0.013514  0.013815  0.013963  0.013987  0.013844  0.014012  0.013492  0.013893  0.013664  0.013834  0.014305 
 0.013877  0.013844  0.014077  0.014075  0.014146  0.013726  0.013512  0.013712  0.013837  0.013687  0.014141  0.013877  0.013081  0.014203  0.014265  0.013603  0.013935  0.014181  0.013749  0.013836  0.013902  0.013775  0.013652  0.013241  0.013714  0.013788  0.013901  0.013811  0.013461  0.013848  0.013327  0.013556  0.013728  0.013401  0.013535  0.014066  0.013857  0.013624  0.013487  0.013404  0.014342  0.013874  0.013818  0.013751  0.013751  0.013169  0.013556  0.013590  0.013725  0.013885  0.013780  0.014151  0.013430  0.013706  0.013751  0.013505  0.013666  0.013748  0.013422  0.013495  0.013274  0.013655  0.013356  0.013898  0.013256  0.013295  0.013998  0.013662  0.013063  0.013557  0.014100  0.013885  0.013765  0.014257  0.013925  0.013487  0.013359  0.013411  0.013882  0.013885  0.013965  0.013400  0.013677  0.013697  0.013390  0.013715  0.013857  0.013662  0.013790  0.013352  0.013484  0.013772  0.013738  0.013702  0.013905  0.013325  0.013700  0.013488  0.013685  0.014082 
 0.013694  0.013447  0.013830  0.013821  0.014272  0.013552  0.013311  0.013451  0.013691  0.013432  0.013981  0.013747  0.013051  0.014146  0.013993  0.013583  0.013738  0.014060  0.013605  0.013833  0.013857  0.013712  0.013496  0.013059  0.013458  0.013593  0.013699  0.013647  0.013271  0.013814  0.013045  0.013514  0.013594  0.013408  0.013429  0.013885  0.013698  0.013404  0.013379  0.013220  0.014034  0.013796  0.013638  0.013689  0.013617  0.013053  0.013457  0.013476  0.013579  0.013827  0.013676  0.013953  0.013195  0.013583  0.013658  0.013420  0.013563  0.013526  0.013273  0.013406  0.013000  0.013511  0.013276  0.013714  0.013257  0.013036  0.013854  0.013387  0.013023  0.013444  0.013999  0.013646  0.013582  0.014033  0.013853  0.013330  0.013263  0.013198  0.013665  0.013767  0.014010  0.013268  0.013453  0.013559  0.013271  0.013623  0.013673  0.013586  0.013618  0.013276  0.013561  0.013587  0.013545  0.013470  0.013679  0.013061  0.013638  0.013344  0.013463  0.013948 
 0.013504  0.013240  0.013657  0.013535  0.013894  0.013306  0.013071  0.013177  0.013405  0.013250  0.013599  0.013441  0.012779  0.013853  0.013715  0.013424  0.013272  0.013756  0.013405  0.013691  0.013536  0.013532  0.013292  0.012767  0.013261  0.013389  0.013497  0.013378  0.012902  0.013449  0.012878  0.013265  0.013366  0.013063  0.013212  0.013675  0.013366  0.013054  0.013123  0.012824  0.013711  0.013531  0.013259  0.013483  0.013239  0.012831  0.013126  0.013207  0.013320  0.013438  0.013331  0.013640  0.012988  0.013286  0.013405  0.013115  0.013462  0.013406  0.013068  0.013204  0.012784  0.013175  0.013131  0.013436  0.012854  0.012829  0.013681  0.013071  0.012709  0.013112  0.013781  0.013247  0.013423  0.013715  0.013510  0.013028  0.012994  0.013061  0.013442  0.013546  0.013597  0.013081  0.013199  0.013474  0.013017  0.013426  0.013467  0.013301  0.013358  0.013134  0.013348  0.013351  0.013313  0.013265  0.013310  0.012757  0.013296  0.012963  0.013126  0.013798 
 0.013415  0.013218  0.013634  0.013431  0.013810  0.013186  0.012898  0.013081  0.013300  0.013288  0.013494  0.013432  0.012672  0.013708  0.013504  0.013422  0.013139  0.013587  0.013448  0.013664  0.013599  0.013611  0.013258  0.012783  0.013300  0.013199  0.013528  0.013368  0.012846  0.013442  0.012833  0.013234  0.013251  0.012999  0.013266  0.013601  0.013306  0.013062  0.012989  0.012795  0.013572  0.013377  0.013249  0.013277  0.013210  0.012826  0.013100  0.013075  0.013429  0.013416  0.013365  0.013543  0.012802  0.013221  0.013313  0.013165  0.013264  0.013199  0.013023  0.013159  0.012715  0.013253  0.013193  0.013343  0.012850  0.012771  0.013681  0.012818  0.012726  0.013074  0.013694  0.013228  0.013272  0.013503  0.013401  0.012931  0.012849  0.012960  0.013363  0.013501  0.013605  0.013091  0.013267  0.013337  0.012903  0.013483  0.013444  0.013262  0.013195  0.013200  0.013328  0.013231  0.013188  0.013233  0.013227  0.012713  0.013378  0.012964  0.013013  0.013782 
 0.013397  0.013231  0.013755  0.013358  0.013950  0.013154  0.012878  0.013192  0.013420  0.013204  0.013538  0.013465  0.012777  0.013735  0.013532  0.013469  0.013187  0.013717  0.013524  0.013570  0.013590  0.013701  0.013339  0.012819  0.013285  0.013150  0.013529  0.013341  0.012830  0.013407  0.012874  0.013213  0.013299  0.012974  0.013232  0.013563  0.013354  0.013152  0.013050  0.012892  0.013587  0.013613  0.013369  0.013257  0.013263  0.012894  0.013107  0.013161  0.013405  0.013325  0.013350  0.013463  0.012817  0.013321  0.013240  0.013209  0.013360  0.013179  0.013141  0.013332  0.012720  0.013366  0.013241  0.013370  0.013066  0.012790  0.013728  0.012872  0.012652  0.013142  0.013688  0.013250  0.013302  0.013437  0.013350  0.012879  0.012992  0.013004  0.013405  0.013600  0.013738  0.013094  0.013306  0.013400  0.012969  0.013401  0.013360  0.013236  0.013237  0.013321  0.013342  0.013348  0.013236  0.013323  0.013263  0.012751  0.013413  0.013032  0.013093  0.013694 
 0.013238  0.013210  0.013733  0.013219  0.013882  0.013203  0.012781  0.013092  0.013380  0.013053  0.013482  0.013515  0.012841  0.013648  0.013300  0.013390  0.013084  0.013525  0.013573  0.013575  0.013548  0.013710  0.013199  0.012844  0.013314  0.013078  0.013443  0.013077  0.012672  0.013418  0.012783  0.013156  0.013376  0.012880  0.013172  0.013610  0.013295  0.013016  0.013049  0.012792  0.013536  0.013475  0.013262  0.013179  0.013209  0.012878  0.013079  0.013033  0.013366  0.013196  0.013349  0.013338  0.012816  0.013257  0.013206  0.013141  0.013314  0.013089  0.013027  0.013344  0.012703  0.013384  0.013104  0.013463  0.012984  0.012779  0.013699  0.012822  0.012477  0.012984  0.013545  0.013240  0.013249  0.013351  0.013402  0.012779  0.012872  0.012947  0.013301  0.013594  0.013622  0.012965  0.013346  0.013280  0.013035  0.013312  0.013197  0.013174  0.013267  0.013267  0.013260  0.013354  0.013121  0.013190  0.013229  0.012688  0.013310  0.012911  0.012990  0.013681 
 0.013250  0.013162  0.013766  0.013199  0.013781  0.013254  0.012751  0.013103  0.013303  0.013147  0.013405  0.013596  0.012742  0.013655  0.013232  0.013432  0.013118  0.013377  0.013517  0.013532  0.013507  0.013839  0.013038  0.012762  0.013409  0.013079  0.013421  0.013074  0.012557  0.013541  0.012729  0.013111  0.013319  0.013043  0.013194  0.013691  0.013193  0.012966  0.012897  0.012795  0.013442  0.013323  0.013299  0.013174  0.013192  0.012810  0.013021  0.013069  0.013333  0.013185  0.013278  0.013324  0.012765  0.013279  0.013146  0.012896  0.013288  0.013014  0.012948  0.013375  0.012622  0.013365  0.013037  0.013459  0.012915  0.012719  0.013550  0.012718  0.012416  0.012906  0.013512  0.013146  0.013191  0.013265  0.013351  0.012850  0.012774  0.012884  0.013165  0.013602  0.013567  0.012854  0.013495  0.013238  0.012992  0.013210  0.013181  0.013143  0.013203  0.013201  0.013331  0.013324  0.013010  0.013151  0.013050  0.012721  0.013188  0.012903  0.012961  0.013634 
 0.013216  0.013232  0.013636  0.013221  0.013822  0.013268  0.012755  0.013135  0.013285  0.013086  0.013354  0.013582  0.012724  0.013631  0.013234  0.013360  0.013052  0.013359  0.013458  0.013553  0.013474  0.013823  0.013011  0.012716  0.013306  0.013053  0.013313  0.013007  0.012510  0.013461  0.012759  0.013168  0.013382  0.013096  0.013192  0.013717  0.013300  0.012866  0.012831  0.012675  0.013389  0.013203  0.013322  0.013032  0.013321  0.012722  0.013010  0.012959  0.013350  0.013180  0.013220  0.013298  0.012706  0.013323  0.013179  0.012934  0.013284  0.013024  0.012953  0.013326  0.012468  0.013426  0.013013  0.013471  0.012821  0.012765  0.013592  0.012642  0.012386  0.012789  0.013497  0.013137  0.013262  0.013182  0.013355  0.012798  0.012745  0.012847  0.013136  0.013633  0.013557  0.012775  0.013429  0.013203  0.013030  0.013317  0.013245  0.013116  0.013320  0.013170  0.013419  0.013357  0.013048  0.013180  0.013097  0.012833  0.013187  0.012722  0.012862  0.013605 
 0.013220  0.013130  0.013631  0.013231  0.013883  0.013296  0.012867  0.013232  0.013363  0.013035  0.013399  0.013666  0.012774  0.013749  0.013142  0.013545  0.013054  0.013380  0.013406  0.013576  0.013468  0.013816  0.013055  0.012826  0.013297  0.013024  0.013311  0.013085  0.012588  0.013443  0.012815  0.013225  0.013368  0.013179  0.013228  0.013729  0.013493  0.012965  0.012956  0.012672  0.013476  0.013236  0.013448  0.013087  0.013329  0.012781  0.013060  0.013109  0.013357  0.013280  0.013332  0.013249  0.012884  0.013400  0.013193  0.012917  0.013326  0.013048  0.012950  0.013494  0.012489  0.013376  0.013009  0.013473  0.012834  0.012869  0.013624  0.012725  0.012422  0.012905  0.013504  0.013087  0.013266  0.013252  0.013370  0.012930  0.012828  0.012804  0.013142  0.013675  0.013710  0.012788  0.013519  0.013303  0.013093  0.013326  0.013172  0.013140  0.013365  0.013326  0.013377  0.013371  0.013126  0.013371  0.013185  0.013014  0.013253  0.012734  0.012929  0.013635 
 0.013126  0.013139  0.013662  0.013242  0.013807  0.013252  0.012913  0.013357  0.013451  0.012979  0.013518  0.013666  0.012853  0.013759  0.013149  0.013545  0.013013  0.013321  0.013430  0.013582  0.013431  0.013994  0.012995  0.012797  0.013354  0.013022  0.013272  0.013044  0.012643  0.013506  0.012847  0.013232  0.013428  0.013073  0.013235  0.013735  0.013524  0.012870  0.013004  0.012677  0.013512  0.013229  0.013405  0.013076  0.013347  0.012866  0.013124  0.013180  0.013366  0.013406  0.013329  0.013263  0.012958  0.013418  0.013184  0.013065  0.013445  0.013135  0.012966  0.013480  0.012490  0.013337  0.012961  0.013498  0.012894  0.012953  0.013581  0.012744  0.012404  0.012940  0.013512  0.013179  0.013302  0.013266  0.013357  0.012995  0.012895  0.012827  0.013247  0.013621  0.013743  0.012792  0.013542  0.013235  0.013160  0.013400  0.013223  0.013238  0.013329  0.013409  0.013319  0.013494  0.013102  0.013344  0.013186  0.013099  0.013188  0.012609  0.012931  0.013695 
 0.013080  0.013137  0.013633  0.013279  0.013733  0.013189  0.012842  0.013305  0.013407  0.012890  0.013524  0.013633  0.012906  0.013732  0.013230  0.013482  0.013006  0.013312  0.013361  0.013628  0.013463  0.013939  0.012942  0.012787  0.013302  0.012998  0.013175  0.012956  0.012586  0.013624  0.012754  0.013191  0.013488  0.013113  0.013320  0.013746  0.013484  0.012816  0.012989  0.012722  0.013512  0.013317  0.013461  0.013079  0.013317  0.012946  0.013109  0.013101  0.013428  0.013439  0.013388  0.013244  0.012930  0.013477  0.013134  0.013161  0.013465  0.013128  0.012917  0.013531  0.012556  0.013363  0.012928  0.013447  0.012945  0.012896  0.013519  0.012844  0.012427  0.012944  0.013537  0.013168  0.013202  0.013258  0.013328  0.012935  0.012852  0.012768  0.013217  0.013655  0.013546  0.012648  0.013529  0.013220  0.013034  0.013318  0.013127  0.013162  0.013349  0.013270  0.013299  0.013401  0.013141  0.013387  0.013299  0.013027  0.013210  0.012583  0.013008  0.013754 
 0.013048  0.013244  0.013634  0.013241  0.013727  0.013135  0.012900  0.013492  0.013486  0.012887  0.013541  0.013742  0.012938  0.013816  0.013099  0.013507  0.013071  0.013399  0.013461  0.013595  0.013466  0.013974  0.012962  0.012839  0.013253  0.013007  0.013286  0.012840  0.012605  0.013652  0.012743  0.013221  0.013459  0.012993  0.013307  0.013818  0.013540  0.012869  0.013010  0.012768  0.013542  0.013423  0.013436  0.013140  0.013433  0.012993  0.013109  0.013136  0.013382  0.013427  0.013435  0.013316  0.012910  0.013556  0.013197  0.013075  0.013526  0.013033  0.012992  0.013596  0.012623  0.013314  0.013031  0.013529  0.013096  0.012894  0.013535  0.012954  0.012403  0.012990  0.013538  0.013113  0.013250  0.013177  0.013466  0.012960  0.012834  0.012814  0.013148  0.013593  0.013529  0.012767  0.013479  0.013201  0.013075  0.013403  0.013265  0.013304  0.013371  0.013229  0.013454  0.013389  0.013122  0.013364  0.013410  0.013018  0.013128  0.012756  0.013061  0.013653 
 0.013082  0.013293  0.013645  0.013238  0.013763  0.013174  0.012902  0.013442  0.013447  0.012890  0.013537  0.013732  0.012882  0.013753  0.013191  0.013535  0.013016  0.013335  0.013477  0.013675  0.013496  0.013957  0.012986  0.012694  0.013142  0.012965  0.013184  0.012844  0.012549  0.013684  0.012662  0.013200  0.013453  0.012941  0.013275  0.013784  0.013597  0.012871  0.012980  0.012811  0.013642  0.013365  0.013436  0.013041  0.013250  0.013040  0.013112  0.013072  0.013388  0.013450  0.013510  0.013254  0.012783  0.013648  0.013142  0.013044  0.013509  0.013086  0.012920  0.013564  0.012613  0.013309  0.013030  0.013399  0.013196  0.012881  0.013523  0.013054  0.012496  0.012938  0.013591  0.013086  0.013233  0.013057  0.013378  0.012923  0.012793  0.012761  0.013169  0.013644  0.013593  0.012647  0.013591  0.013127  0.013099  0.013599  0.013333  0.013231  0.013485  0.013301  0.013555  0.013356  0.013108  0.013340  0.013327  0.012914  0.013147  0.012716  0.012998  0.013680 
 0.012896  0.013148  0.013419  0.013031  0.013639  0.013002  0.012760  0.013325  0.013354  0.012810  0.013480  0.013380  0.012780  0.013447  0.013154  0.013369  0.012926  0.013304  0.013321  0.013484  0.013320  0.013820  0.012929  0.012688  0.012920  0.012750  0.013050  0.012610  0.012390  0.013607  0.012693  0.012980  0.013453  0.012831  0.013178  0.013746  0.013449  0.012714  0.012729  0.012632  0.013602  0.013211  0.013394  0.012973  0.013106  0.012862  0.012971  0.012837  0.013229  0.013398  0.013404  0.013111  0.012549  0.013457  0.012980  0.012930  0.013336  0.012932  0.012779  0.013438  0.012376  0.013176  0.012921  0.013239  0.012876  0.012815  0.013378  0.012820  0.012305  0.012927  0.013400  0.012916  0.013032  0.013021  0.013291  0.012664  0.012556  0.012549  0.012919  0.013560  0.013519  0.012435  0.013567  0.013036  0.013022  0.013554  0.013149  0.013008  0.013445  0.013212  0.013308  0.013298  0.013035  0.013176  0.013126  0.012745  0.013025  0.012660  0.012875  0.013507 
 0.012876  0.013165  0.013332  0.013011  0.013447  0.012909  0.012734  0.013253  0.013277  0.012733  0.013435  0.013315  0.012695  0.013235  0.013187  0.013375  0.012681  0.012990  0.013218  0.013494  0.013137  0.013600  0.012873  0.012441  0.012743  0.012626  0.012943  0.012549  0.012263  0.013453  0.012635  0.012896  0.013463  0.012848  0.013194  0.013729  0.013457  0.012754  0.012514  0.012767  0.013421  0.013019  0.013148  0.012982  0.013066  0.012841  0.012976  0.012922  0.013203  0.013357  0.013401  0.013153  0.012725  0.013412  0.012820  0.012918  0.013249  0.012816  0.012571  0.013390  0.012307  0.013064  0.012732  0.013324  0.012830  0.012780  0.013276  0.012773  0.012164  0.012958  0.013403  0.012815  0.012968  0.012857  0.013153  0.012654  0.012494  0.012497  0.012830  0.013433  0.013352  0.012300  0.013380  0.012947  0.012946  0.013460  0.013112  0.013080  0.013212  0.013195  0.013152  0.013166  0.013028  0.012913  0.012915  0.012611  0.012781  0.012573  0.012811  0.013418 
 0.012722  0.013079  0.013080  0.012896  0.013155  0.012652  0.012655  0.012968  0.012905  0.012573  0.013140  0.013024  0.012593  0.013036  0.012934  0.013206  0.012484  0.012692  0.013004  0.013420  0.013047  0.013314  0.012754  0.012337  0.012595  0.012518  0.012781  0.012320  0.012069  0.013099  0.012481  0.012644  0.013201  0.012601  0.012931  0.013457  0.013235  0.012437  0.012277  0.012649  0.013249  0.012790  0.012877  0.012956  0.012984  0.012545  0.012897  0.012629  0.012977  0.012986  0.013177  0.012987  0.012579  0.013158  0.012890  0.012815  0.013010  0.012650  0.012485  0.013182  0.012042  0.012694  0.012501  0.013102  0.012503  0.012618  0.012911  0.012597  0.012117  0.012734  0.013112  0.012577  0.012620  0.012607  0.013076  0.012538  0.012187  0.012263  0.012776  0.013223  0.013048  0.012101  0.013164  0.012757  0.012840  0.013241  0.012943  0.012786  0.013066  0.013055  0.012857  0.013007  0.012871  0.012766  0.012648  0.012486  0.012606  0.012554  0.012648  0.013274 
 0.012513  0.012974  0.012846  0.012701  0.012959  0.012358  0.012527  0.012614  0.012762  0.012463  0.013015  0.012934  0.012381  0.012785  0.012831  0.013011  0.012494  0.012612  0.012794  0.013281  0.012932  0.013258  0.012658  0.012052  0.012407  0.012383  0.012638  0.012300  0.011842  0.012843  0.012175  0.012426  0.013139  0.012352  0.012652  0.013146  0.013164  0.012298  0.012127  0.012532  0.013139  0.012776  0.012697  0.012815  0.012785  0.012477  0.012755  0.012427  0.012860  0.012679  0.013221  0.012742  0.012331  0.013014  0.012785  0.012505  0.012817  0.012446  0.012414  0.012878  0.011878  0.012471  0.012465  0.013036  0.012295  0.012471  0.012649  0.012426  0.011866  0.012587  0.012920  0.012276  0.012286  0.012612  0.012770  0.012406  0.012058  0.012080  0.012573  0.013011  0.012812  0.011838  0.012880  0.012577  0.012686  0.013037  0.012833  0.012632  0.012937  0.012873  0.012745  0.012851  0.012647  0.012551  0.012431  0.012320  0.012501  0.012451  0.012509  0.013163 
 0.012228  0.012562  0.012600  0.012365  0.012627  0.012128  0.012389  0.012318  0.012541  0.012307  0.012733  0.012641  0.012102  0.012565  0.012432  0.012770  0.012173  0.012405  0.012387  0.012987  0.012605  0.013138  0.012431  0.011822  0.012045  0.012102  0.012271  0.012001  0.011695  0.012567  0.011864  0.012102  0.012699  0.012098  0.012140  0.012910  0.012992  0.012076  0.011787  0.012311  0.012895  0.012624  0.012506  0.012457  0.012631  0.012179  0.012364  0.012118  0.012415  0.012518  0.012993  0.012516  0.012104  0.012560  0.012550  0.012094  0.012447  0.012204  0.012046  0.012527  0.011661  0.012185  0.012163  0.012552  0.012038  0.012320  0.012404  0.012231  0.011711  0.012279  0.012503  0.012115  0.011987  0.012223  0.012372  0.012083  0.011806  0.011924  0.012424  0.012910  0.012524  0.011663  0.012744  0.012373  0.012422  0.012801  0.012621  0.012346  0.012720  0.012614  0.012432  0.012602  0.012342  0.012397  0.012063  0.012154  0.012121  0.012160  0.012252  0.012852 
 0.011931  0.012255  0.012451  0.012045  0.012229  0.011895  0.012074  0.012080  0.012422  0.012054  0.012406  0.012310  0.011849  0.012206  0.012167  0.012427  0.011855  0.012140  0.012173  0.012592  0.012191  0.012796  0.012266  0.011566  0.011980  0.011867  0.011989  0.011787  0.011406  0.012296  0.011729  0.011821  0.012437  0.011832  0.011770  0.012714  0.012906  0.011843  0.011588  0.012074  0.012750  0.012395  0.012032  0.012234  0.012308  0.011781  0.012260  0.011744  0.011898  0.012293  0.012707  0.012293  0.011978  0.012221  0.012299  0.011917  0.012088  0.011811  0.011633  0.012389  0.011463  0.011795  0.011846  0.012326  0.011978  0.012183  0.012185  0.011975  0.011521  0.012055  0.012248  0.011713  0.011788  0.012012  0.012082  0.012039  0.011732  0.011448  0.012142  0.012663  0.012342  0.011542  0.012655  0.012014  0.012139  0.012712  0.012233  0.012216  0.012625  0.012174  0.012065  0.012305  0.012070  0.012110  0.011826  0.011937  0.011985  0.011796  0.012037  0.012547 
 0.011556  0.011799  0.012013  0.011661  0.011731  0.011443  0.011481  0.011536  0.011860  0.011841  0.012028  0.011967  0.011552  0.011797  0.011683  0.011793  0.011434  0.011661  0.011599  0.012044  0.011719  0.012257  0.011821  0.010988  0.011490  0.011382  0.011456  0.011445  0.010933  0.011911  0.011192  0.011487  0.012025  0.011521  0.011284  0.012270  0.012407  0.011365  0.011188  0.011676  0.012353  0.011980  0.011556  0.011661  0.011832  0.011300  0.011815  0.011308  0.011325  0.011768  0.012177  0.011777  0.011610  0.011654  0.011858  0.011665  0.011483  0.011476  0.011165  0.011873  0.011092  0.011440  0.011396  0.011674  0.011575  0.011686  0.011696  0.011574  0.011079  0.011565  0.011683  0.011132  0.011315  0.011701  0.011407  0.011359  0.011317  0.011073  0.011515  0.012273  0.011744  0.011179  0.012304  0.011557  0.011652  0.012190  0.011773  0.011847  0.012099  0.011657  0.011732  0.011784  0.011505  0.011723  0.011358  0.011607  0.011459  0.011314  0.011678  0.012059 
 0.011363  0.011309  0.011779  0.011313  0.011600  0.011274  0.011118  0.011218  0.011487  0.011433  0.011750  0.011487  0.011218  0.011514  0.011399  0.011515  0.011240  0.011279  0.011255  0.011709  0.011282  0.011932  0.011529  0.010827  0.011204  0.010922  0.011177  0.010994  0.010693  0.011574  0.010973  0.011090  0.011667  0.011245  0.010967  0.012089  0.012009  0.011125  0.010930  0.011440  0.012108  0.011745  0.011091  0.011389  0.011562  0.011033  0.011500  0.011006  0.011008  0.011462  0.011857  0.011467  0.011217  0.011354  0.011541  0.011301  0.011100  0.011118  0.010995  0.011436  0.010847  0.011034  0.010979  0.011585  0.011223  0.011487  0.011546  0.011393  0.010883  0.011261  0.011340  0.010842  0.010966  0.011382  0.011121  0.011041  0.011047  0.010886  0.011006  0.011927  0.011570  0.010815  0.011933  0.011283  0.011406  0.011895  0.011459  0.011431  0.011697  0.011390  0.011491  0.011428  0.011310  0.011440  0.011063  0.011320  0.011325  0.011010  0.011207  0.011674 
 0.011069  0.010997  0.011525  0.011141  0.011361  0.010872  0.010788  0.011033  0.011123  0.011286  0.011464  0.011249  0.011052  0.011146  0.011081  0.011037  0.011204  0.010902  0.011110  0.011331  0.011042  0.011603  0.011260  0.010512  0.011040  0.010735  0.011018  0.010714  0.010445  0.011266  0.010736  0.010678  0.011366  0.011100  0.010753  0.011790  0.011584  0.010981  0.010699  0.011147  0.011768  0.011434  0.010751  0.011241  0.011321  0.010926  0.011203  0.010697  0.010748  0.011185  0.011673  0.011165  0.010899  0.010939  0.011219  0.011132  0.010808  0.010769  0.010587  0.011178  0.010534  0.010650  0.010769  0.011266  0.010862  0.011274  0.011295  0.011222  0.010625  0.010858  0.011121  0.010400  0.010557  0.011240  0.010924  0.010768  0.010713  0.010718  0.010720  0.011797  0.011177  0.010676  0.011632  0.010909  0.011130  0.011664  0.011199  0.011189  0.011270  0.011023  0.011416  0.011094  0.010973  0.011029  0.010843  0.010926  0.011078  0.010675  0.010957  0.011331 
 0.011023  0.010763  0.011202  0.010843  0.011207  0.010602  0.010650  0.010793  0.010934  0.011176  0.011324  0.011145  0.010699  0.010880  0.010882  0.010780  0.011025  0.010737  0.010964  0.011112  0.010929  0.011227  0.011183  0.010299  0.010907  0.010271  0.010853  0.010375  0.010227  0.010906  0.010556  0.010493  0.011128  0.010778  0.010629  0.011592  0.011225  0.010915  0.010513  0.010898  0.011528  0.011231  0.010476  0.010879  0.011066  0.010713  0.010903  0.010578  0.010708  0.010976  0.011453  0.011096  0.010777  0.010835  0.011012  0.010865  0.010503  0.010693  0.010363  0.010778  0.010478  0.010636  0.010661  0.011034  0.010683  0.011122  0.010940  0.010901  0.010459  0.010661  0.010957  0.010258  0.010574  0.011147  0.010815  0.010546  0.010612  0.010624  0.010571  0.011611  0.010857  0.010372  0.011510  0.010758  0.011036  0.011490  0.010988  0.010878  0.011043  0.010729  0.011103  0.010805  0.010748  0.010854  0.010713  0.010920  0.010861  0.010435  0.010877  0.011106 
 0.010616  0.010387  0.010833  0.010489  0.010730  0.010345  0.010380  0.010312  0.010726  0.010608  0.011029  0.010700  0.010388  0.010599  0.010408  0.010540  0.010738  0.010351  0.010672  0.010827  0.010519  0.010810  0.010802  0.009968  0.010641  0.009879  0.010375  0.010101  0.009934  0.010584  0.010121  0.010162  0.010752  0.010451  0.010314  0.011204  0.010886  0.010424  0.010153  0.010529  0.011331  0.010735  0.010183  0.010426  0.010642  0.010383  0.010538  0.010124  0.010340  0.010672  0.011067  0.010670  0.010424  0.010545  0.010726  0.010468  0.010142  0.010284  0.010130  0.010435  0.010260  0.010396  0.010204  0.010618  0.010387  0.010733  0.010507  0.010502  0.010254  0.010410  0.010622  0.009819  0.010218  0.010868  0.010567  0.010312  0.010138  0.010084  0.010059  0.011395  0.010537  0.010024  0.011136  0.010422  0.010617  0.011268  0.010830  0.010594  0.010715  0.010226  0.010860  0.010369  0.010327  0.010392  0.010361  0.010563  0.010438  0.010134  0.010451  0.010745 
 0.010502  0.010031  0.010789  0.010408  0.010372  0.010164  0.010303  0.010273  0.010480  0.010693  0.010889  0.010472  0.010216  0.010439  0.010231  0.010280  0.010830  0.010164  0.010465  0.010560  0.010305  0.010639  0.010601  0.009706  0.010466  0.009797  0.010222  0.009859  0.009802  0.010385  0.010089  0.010029  0.010479  0.010333  0.010120  0.010829  0.010576  0.010218  0.009945  0.010251  0.011139  0.010424  0.009894  0.010285  0.010469  0.010259  0.010437  0.010004  0.010053  0.010486  0.010796  0.010653  0.010317  0.010313  0.010492  0.010213  0.009984  0.010094  0.010015  0.010156  0.010103  0.010255  0.010038  0.010416  0.010150  0.010583  0.010487  0.010173  0.010219  0.010190  0.010471  0.009716  0.009968  0.010720  0.010352  0.010212  0.010060  0.010020  0.010047  0.011290  0.010376  0.009874  0.011027  0.010262  0.010442  0.011010  0.010633  0.010353  0.010646  0.010020  0.010749  0.010222  0.010229  0.010196  0.010348  0.010469  0.010191  0.010010  0.010286  0.010772 
 0.010272  0.009900  0.010643  0.010095  0.010111  0.010041  0.010063  0.009978  0.010192  0.010485  0.010729  0.010053  0.010021  0.010224  0.010142  0.010123  0.010609  0.010031  0.010170  0.010086  0.009997  0.010513  0.010457  0.009556  0.010255  0.009635  0.009955  0.009732  0.009654  0.010200  0.010057  0.009799  0.010246  0.010083  0.009658  0.010439  0.010383  0.010011  0.009691  0.010257  0.010966  0.010264  0.009826  0.010107  0.010281  0.010029  0.010281  0.009749  0.009729  0.010345  0.010498  0.010413  0.010254  0.010270  0.010310  0.010097  0.009649  0.009789  0.009901  0.009925  0.009892  0.010258  0.009895  0.010063  0.009811  0.010366  0.010173  0.009813  0.010184  0.009920  0.010374  0.009530  0.009778  0.010442  0.010171  0.009916  0.009900  0.009683  0.009817  0.011015  0.010115  0.009605  0.010959  0.010072  0.010166  0.010746  0.010177  0.010201  0.010459  0.009867  0.010551  0.009992  0.009962  0.010009  0.010157  0.010107  0.010075  0.009795  0.010240  0.010441 
 0.010164  0.009824  0.010345  0.009885  0.009856  0.009812  0.009953  0.010134  0.010406  0.010246  0.010529  0.009688  0.009911  0.010091  0.009856  0.010073  0.010388  0.009880  0.010006  0.009810  0.009810  0.010286  0.010315  0.009435  0.010067  0.009563  0.009792  0.009775  0.009534  0.009997  0.009864  0.009621  0.009926  0.010007  0.009577  0.010279  0.010230  0.009767  0.009471  0.010119  0.010821  0.010125  0.009645  0.010021  0.010140  0.009889  0.010158  0.009674  0.009556  0.010141  0.010326  0.010392  0.010037  0.010133  0.010209  0.009863  0.009585  0.009654  0.009810  0.009802  0.009707  0.010077  0.009923  0.009753  0.009743  0.010225  0.010092  0.009809  0.010170  0.009694  0.010363  0.009277  0.009680  0.010320  0.009938  0.009798  0.009775  0.009536  0.009797  0.010808  0.009952  0.009458  0.010646  0.009902  0.010016  0.010608  0.010079  0.010065  0.010192  0.009677  0.010399  0.009909  0.009913  0.009833  0.010142  0.009956  0.009884  0.009477  0.009870  0.010229 
 0.009949  0.009629  0.010043  0.009718  0.009711  0.009570  0.009825  0.010032  0.010218  0.009940  0.010349  0.009382  0.009774  0.009858  0.009652  0.009821  0.010048  0.009609  0.009924  0.009516  0.009561  0.009968  0.010145  0.009239  0.009964  0.009550  0.009521  0.009678  0.009377  0.009967  0.009689  0.009440  0.009828  0.009820  0.009486  0.009972  0.010024  0.009474  0.009257  0.009885  0.010534  0.009840  0.009454  0.009770  0.010045  0.009779  0.009882  0.009475  0.009268  0.009873  0.010115  0.010135  0.009630  0.009810  0.009957  0.009711  0.009469  0.009393  0.009726  0.009590  0.009519  0.009796  0.009784  0.009581  0.009416  0.009969  0.009950  0.009581  0.009882  0.009556  0.010158  0.008990  0.009496  0.010039  0.009775  0.009490  0.009538  0.009313  0.009483  0.010613  0.009743  0.009366  0.010248  0.009636  0.009911  0.010497  0.009805  0.009885  0.009959  0.009474  0.010163  0.009695  0.009811  0.009624  0.009899  0.009754  0.009647  0.009346  0.009676  0.010045 
 0.009765  0.009589  0.009794  0.009541  0.009682  0.009459  0.009669  0.009944  0.010188  0.009824  0.010205  0.009184  0.009764  0.009816  0.009677  0.009792  0.010015  0.009611  0.009998  0.009486  0.009539  0.009887  0.009974  0.009080  0.009924  0.009523  0.009225  0.009575  0.009239  0.009813  0.009500  0.009545  0.009695  0.009535  0.009339  0.009775  0.010017  0.009282  0.009191  0.009774  0.010333  0.009781  0.009408  0.009672  0.010090  0.009734  0.009558  0.009362  0.008945  0.009800  0.009793  0.009967  0.009524  0.009695  0.009777  0.009565  0.009315  0.009257  0.009504  0.009315  0.009359  0.009717  0.009584  0.009447  0.009372  0.009898  0.009796  0.009417  0.009920  0.009428  0.009952  0.008842  0.009352  0.009917  0.009614  0.009413  0.009394  0.009026  0.009367  0.010429  0.009681  0.009263  0.010090  0.009469  0.009720  0.010371  0.009590  0.009739  0.009837  0.009440  0.010053  0.009452  0.009645  0.009483  0.009730  0.009554  0.009603  0.009148  0.009577  0.010065 
 0.009656  0.009456  0.009706  0.009494  0.009710  0.009421  0.009484  0.009844  0.010055  0.009758  0.010119  0.009112  0.009652  0.009721  0.009733  0.009604  0.009953  0.009720  0.009729  0.009505  0.009474  0.009820  0.009864  0.008993  0.009694  0.009460  0.009029  0.009584  0.009225  0.009691  0.009484  0.009604  0.009596  0.009439  0.009247  0.009824  0.009989  0.009231  0.009134  0.009793  0.010263  0.009686  0.009412  0.009536  0.009810  0.009759  0.009395  0.009292  0.008900  0.009604  0.009629  0.009901  0.009374  0.009530  0.009665  0.009454  0.009217  0.009106  0.009332  0.009157  0.009271  0.009687  0.009588  0.009290  0.009384  0.009800  0.009780  0.009483  0.009714  0.009343  0.009644  0.008840  0.009181  0.009819  0.009554  0.009414  0.009333  0.009047  0.009393  0.010341  0.009553  0.009143  0.010021  0.009355  0.009574  0.010108  0.009488  0.009688  0.009887  0.009458  0.010055  0.009498  0.009652  0.009417  0.009545  0.009667  0.009665  0.009020  0.009486  0.010034 
 0.009601  0.009318  0.009490  0.009261  0.009543  0.009362  0.009257  0.009721  0.009837  0.009534  0.009961  0.009073  0.009537  0.009597  0.009550  0.009501  0.009720  0.009653  0.009594  0.009288  0.009388  0.009601  0.009772  0.008818  0.009541  0.009265  0.008926  0.009519  0.009139  0.009510  0.009424  0.009523  0.009399  0.009481  0.009083  0.009658  0.009777  0.009021  0.008946  0.009576  0.010034  0.009584  0.009308  0.009478  0.009645  0.009496  0.009181  0.009224  0.008745  0.009390  0.009454  0.009921  0.009140  0.009361  0.009606  0.009400  0.009102  0.009102  0.009165  0.008906  0.009050  0.009497  0.009395  0.009194  0.009281  0.009781  0.009746  0.009396  0.009661  0.009323  0.009610  0.008754  0.008922  0.009772  0.009471  0.009311  0.009222  0.008905  0.009194  0.010299  0.009390  0.009186  0.009961  0.009236  0.009447  0.009996  0.009322  0.009577  0.009793  0.009402  0.009960  0.009481  0.009540  0.009286  0.009345  0.009431  0.009431  0.008976  0.009366  0.009883 
 0.009490  0.009206  0.009355  0.009292  0.009537  0.009291  0.009201  0.009681  0.009786  0.009399  0.009862  0.009007  0.009550  0.009505  0.009443  0.009445  0.009573  0.009688  0.009575  0.009223  0.009383  0.009462  0.009789  0.008643  0.009514  0.009155  0.008845  0.009412  0.009024  0.009567  0.009458  0.009465  0.009192  0.009380  0.009077  0.009555  0.009598  0.008949  0.009042  0.009537  0.009946  0.009501  0.009275  0.009525  0.009480  0.009221  0.009112  0.009178  0.008688  0.009362  0.009464  0.009823  0.009126  0.009296  0.009506  0.009392  0.008938  0.009042  0.009129  0.008839  0.009030  0.009447  0.009349  0.009023  0.009383  0.009676  0.009695  0.009387  0.009565  0.009385  0.009472  0.008670  0.008835  0.009620  0.009335  0.009179  0.009035  0.008672  0.009420  0.010317  0.009280  0.009108  0.009814  0.009066  0.009446  0.009887  0.009201  0.009548  0.009769  0.009362  0.009913  0.009487  0.009575  0.009193  0.009334  0.009297  0.009445  0.008937  0.009400  0.009726 
 0.009525  0.009110  0.009317  0.009143  0.009332  0.009134  0.009032  0.009593  0.009733  0.009245  0.009706  0.009083  0.009546  0.009474  0.009452  0.009353  0.009488  0.009640  0.009433  0.009072  0.009280  0.009386  0.009797  0.008535  0.009458  0.009104  0.008773  0.009383  0.008864  0.009429  0.009338  0.009431  0.009211  0.009224  0.009017  0.009599  0.009475  0.008939  0.009058  0.009426  0.009877  0.009388  0.009273  0.009395  0.009389  0.009133  0.009138  0.009119  0.008589  0.009434  0.009449  0.009726  0.009130  0.009224  0.009407  0.009390  0.008971  0.008962  0.009051  0.008818  0.009021  0.009356  0.009298  0.009002  0.009321  0.009534  0.009657  0.009446  0.009430  0.009320  0.009359  0.008703  0.008905  0.009631  0.009133  0.009158  0.009042  0.008694  0.009405  0.010127  0.009253  0.008961  0.009709  0.009061  0.009303  0.009624  0.009210  0.009602  0.009588  0.009157  0.009852  0.009481  0.009565  0.009082  0.009189  0.009246  0.009451  0.008906  0.009344  0.009617 
 0.009454  0.009129  0.009279  0.009169  0.009273  0.008968  0.009039  0.009552  0.009696  0.009159  0.009599  0.008974  0.009475  0.009430  0.009376  0.009351  0.009277  0.009525  0.009409  0.008997  0.009170  0.009406  0.009820  0.008527  0.009448  0.009041  0.008884  0.009422  0.008907  0.009294  0.009260  0.009361  0.009135  0.009182  0.008970  0.009526  0.009399  0.008874  0.008945  0.009387  0.009781  0.009239  0.009221  0.009359  0.009374  0.009081  0.009088  0.009016  0.008533  0.009456  0.009500  0.009612  0.008994  0.009207  0.009231  0.009342  0.008988  0.008975  0.008904  0.008702  0.009006  0.009277  0.009294  0.009009  0.009388  0.009352  0.009688  0.009402  0.009379  0.009336  0.009390  0.008701  0.008900  0.009531  0.009115  0.009088  0.009041  0.008687  0.009331  0.010143  0.009244  0.008949  0.009762  0.009041  0.009169  0.009519  0.009187  0.009638  0.009469  0.009145  0.009835  0.009318  0.009507  0.009121  0.009264  0.009108  0.009515  0.008874  0.009379  0.009535 
 0.009358  0.009010  0.009201  0.009131  0.009210  0.008816  0.008989  0.009481  0.009671  0.009198  0.009498  0.008929  0.009511  0.009403  0.009265  0.009340  0.009248  0.009598  0.009257  0.008970  0.009130  0.009342  0.009772  0.008468  0.009449  0.008910  0.008924  0.009308  0.008823  0.009074  0.009274  0.009326  0.009036  0.009045  0.008905  0.009517  0.009347  0.008728  0.008978  0.009352  0.009693  0.009184  0.009283  0.009309  0.009303  0.009088  0.009011  0.008963  0.008557  0.009418  0.009417  0.009567  0.008929  0.009192  0.009261  0.009283  0.008831  0.008913  0.008886  0.008630  0.008929  0.009281  0.009227  0.009036  0.009342  0.009300  0.009693  0.009287  0.009459  0.009353  0.009246  0.008616  0.008623  0.009560  0.009033  0.008975  0.009041  0.008599  0.009254  0.009957  0.009152  0.008890  0.009725  0.009080  0.009073  0.009530  0.009245  0.009539  0.009422  0.009185  0.009691  0.009081  0.009409  0.009100  0.009296  0.009077  0.009341  0.008745  0.009356  0.009410 
 0.009305  0.009056  0.009393  0.009105  0.009161  0.008734  0.009064  0.009418  0.009582  0.009153  0.009547  0.008815  0.009535  0.009497  0.009212  0.009346  0.009249  0.009494  0.009264  0.008934  0.009136  0.009302  0.009663  0.008430  0.009505  0.009062  0.008894  0.009331  0.008775  0.009170  0.009355  0.009392  0.009047  0.009015  0.008921  0.009564  0.009305  0.008844  0.009006  0.009260  0.009716  0.009119  0.009157  0.009256  0.009284  0.009235  0.008985  0.008918  0.008673  0.009526  0.009465  0.009615  0.008780  0.009146  0.009290  0.009237  0.008929  0.009069  0.008788  0.008532  0.009006  0.009281  0.009127  0.009111  0.009292  0.009349  0.009776  0.009056  0.009451  0.009412  0.009278  0.008559  0.008700  0.009520  0.008983  0.008915  0.008997  0.008593  0.009192  0.010013  0.009074  0.008892  0.009774  0.009019  0.009065  0.009427  0.009214  0.009656  0.009285  0.009141  0.009651  0.009043  0.009569  0.009199  0.009254  0.009120  0.009296  0.008819  0.009481  0.009218 
 0.009380  0.009092  0.009388  0.009106  0.009227  0.008734  0.009122  0.009472  0.009540  0.009161  0.009519  0.008920  0.009670  0.009527  0.009257  0.009348  0.009120  0.009413  0.009163  0.008892  0.009202  0.009329  0.009749  0.008423  0.009560  0.009041  0.008917  0.009379  0.008808  0.009141  0.009423  0.009357  0.009047  0.008869  0.008965  0.009442  0.009342  0.008803  0.008893  0.009283  0.009599  0.009133  0.009117  0.009332  0.009284  0.009285  0.009035  0.008975  0.008823  0.009554  0.009490  0.009577  0.008826  0.009144  0.009287  0.009260  0.008894  0.009054  0.008926  0.008523  0.009113  0.009357  0.009132  0.009249  0.009435  0.009434  0.009822  0.009091  0.009561  0.009386  0.009298  0.008594  0.008682  0.009421  0.008936  0.008926  0.008958  0.008603  0.009235  0.010041  0.009052  0.008931  0.009843  0.008949  0.009058  0.009356  0.009134  0.009663  0.009343  0.009179  0.009708  0.009166  0.009549  0.009186  0.009272  0.009056  0.009160  0.008849  0.009537  0.009349 
 0.009311  0.009098  0.009344  0.009068  0.009257  0.008691  0.009085  0.009421  0.009545  0.009106  0.009583  0.008961  0.009696  0.009581  0.009140  0.009290  0.009132  0.009385  0.009220  0.008917  0.009174  0.009279  0.009619  0.008490  0.009540  0.009083  0.008977  0.009356  0.008820  0.009081  0.009325  0.009246  0.009058  0.008886  0.008948  0.009323  0.009226  0.008714  0.009011  0.009354  0.009511  0.009163  0.009125  0.009243  0.009233  0.009291  0.009021  0.008900  0.009048  0.009474  0.009495  0.009685  0.008781  0.009251  0.009281  0.009339  0.008824  0.008884  0.008861  0.008431  0.009122  0.009266  0.009052  0.009117  0.009456  0.009416  0.009894  0.009043  0.009464  0.009421  0.009210  0.008488  0.008598  0.009450  0.008949  0.008961  0.009031  0.008569  0.009210  0.009997  0.008945  0.008969  0.009883  0.008944  0.008931  0.009247  0.009124  0.009456  0.009298  0.009222  0.009780  0.009119  0.009578  0.009231  0.009175  0.008928  0.009091  0.008794  0.009558  0.009216 
 0.009353  0.009098  0.009334  0.009297  0.009198  0.008729  0.009076  0.009404  0.009590  0.009203  0.009670  0.009013  0.009569  0.009557  0.009118  0.009302  0.009034  0.009418  0.009224  0.008889  0.009095  0.009383  0.009621  0.008576  0.009573  0.009110  0.008912  0.009380  0.008874  0.009209  0.009418  0.009275  0.009195  0.008769  0.009037  0.009403  0.009197  0.008733  0.008962  0.009405  0.009576  0.009182  0.009184  0.009379  0.009150  0.009302  0.009012  0.008830  0.009104  0.009571  0.009438  0.009716  0.008830  0.009254  0.009291  0.009345  0.008826  0.008948  0.008836  0.008375  0.009169  0.009326  0.009169  0.009129  0.009596  0.009437  0.009839  0.009107  0.009401  0.009316  0.009215  0.008519  0.008606  0.009397  0.009022  0.008928  0.009048  0.008600  0.009167  0.010058  0.008924  0.009047  0.009810  0.008980  0.009004  0.009330  0.009123  0.009391  0.009451  0.009261  0.009738  0.009096  0.009602  0.009225  0.009075  0.008962  0.009253  0.008879  0.009587  0.009248 
 0.009369  0.009026  0.009198  0.009346  0.009132  0.008651  0.009023  0.009263  0.009567  0.009083  0.009644  0.008881  0.009631  0.009563  0.009074  0.009204  0.008928  0.009345  0.009153  0.008835  0.009063  0.009303  0.009547  0.008451  0.009491  0.009011  0.008917  0.009327  0.008827  0.009149  0.009298  0.009174  0.009125  0.008553  0.008990  0.009339  0.009118  0.008695  0.008963  0.009431  0.009598  0.009169  0.009103  0.009448  0.009036  0.009192  0.009036  0.008833  0.008985  0.009461  0.009426  0.009555  0.008836  0.009244  0.009305  0.009180  0.008714  0.008861  0.008779  0.008301  0.009081  0.009284  0.009045  0.009002  0.009526  0.009409  0.009831  0.009056  0.009394  0.009143  0.009192  0.008567  0.008585  0.009302  0.009022  0.008903  0.008954  0.008523  0.009131  0.009891  0.008850  0.008925  0.009693  0.008988  0.008978  0.009129  0.009127  0.009315  0.009434  0.009253  0.009755  0.009018  0.009635  0.009148  0.008960  0.008917  0.009175  0.008761  0.009574  0.009248 
 0.009286  0.008906  0.009158  0.009288  0.009012  0.008356  0.008909  0.009237  0.009364  0.008849  0.009501  0.008603  0.009505  0.009366  0.008858  0.009225  0.008791  0.009357  0.008818  0.008787  0.008917  0.009211  0.009381  0.008392  0.009340  0.008815  0.008833  0.009234  0.008759  0.008977  0.009128  0.009095  0.008947  0.008519  0.008828  0.009139  0.008936  0.008599  0.008768  0.009160  0.009570  0.009031  0.009136  0.009273  0.008757  0.009045  0.008922  0.008727  0.008851  0.009312  0.009373  0.009462  0.008570  0.009252  0.009147  0.008953  0.008646  0.008759  0.008655  0.008141  0.009000  0.009155  0.008934  0.008947  0.009445  0.009300  0.009783  0.008883  0.009277  0.008920  0.009033  0.008372  0.008484  0.009097  0.008757  0.008891  0.008764  0.008327  0.008936  0.009796  0.008655  0.008688  0.009397  0.008921  0.008786  0.009060  0.008847  0.009057  0.009158  0.009132  0.009530  0.008986  0.009571  0.009034  0.008694  0.008806  0.008978  0.008660  0.009416  0.009040 
 0.009180  0.008957  0.009025  0.009220  0.009030  0.008235  0.008897  0.009208  0.009297  0.008764  0.009331  0.008538  0.009532  0.009354  0.008857  0.009255  0.008734  0.009348  0.008965  0.008776  0.008840  0.009309  0.009297  0.008366  0.009398  0.008792  0.008840  0.009223  0.008866  0.008814  0.009172  0.009107  0.008909  0.008540  0.008810  0.009139  0.008979  0.008485  0.008808  0.009232  0.009521  0.008960  0.009193  0.009156  0.008690  0.009026  0.008923  0.008692  0.008748  0.009365  0.009467  0.009393  0.008519  0.009291  0.009173  0.008979  0.008702  0.008708  0.008621  0.008167  0.009146  0.009229  0.008909  0.008970  0.009442  0.009357  0.009786  0.008700  0.009292  0.009098  0.008960  0.008290  0.008494  0.009055  0.008800  0.008775  0.008856  0.008406  0.008767  0.009798  0.008672  0.008708  0.009393  0.008798  0.008823  0.009115  0.008845  0.009069  0.009201  0.009158  0.009448  0.009125  0.009427  0.009003  0.008730  0.008802  0.009033  0.008600  0.009294  0.009042 
 0.009007  0.008819  0.008903  0.008997  0.008809  0.007973  0.008876  0.009082  0.009012  0.008648  0.009201  0.008275  0.009289  0.009139  0.008668  0.008994  0.008554  0.009031  0.008823  0.008659  0.008750  0.009067  0.008955  0.008265  0.009176  0.008568  0.008730  0.009038  0.008700  0.008620  0.008922  0.008891  0.008582  0.008511  0.008669  0.009098  0.008718  0.008398  0.008604  0.008861  0.009123  0.008825  0.008885  0.008854  0.008540  0.008877  0.008881  0.008491  0.008451  0.009039  0.009146  0.009188  0.008351  0.009245  0.008931  0.008961  0.008529  0.008420  0.008426  0.008018  0.008926  0.009157  0.008852  0.008862  0.009339  0.009215  0.009532  0.008477  0.009206  0.008991  0.008666  0.008140  0.008414  0.008827  0.008566  0.008599  0.008761  0.008286  0.008646  0.009574  0.008540  0.008496  0.009301  0.008774  0.008786  0.008919  0.008709  0.008899  0.009061  0.009004  0.009278  0.008941  0.009186  0.008911  0.008590  0.008677  0.008736  0.008489  0.009148  0.008814 
 0.008761  0.008712  0.008844  0.008786  0.008622  0.007707  0.008509  0.008793  0.008586  0.008533  0.009095  0.008082  0.009061  0.008750  0.008355  0.008724  0.008272  0.008654  0.008565  0.008352  0.008435  0.008979  0.008677  0.008008  0.008867  0.008361  0.008510  0.008834  0.008347  0.008440  0.008715  0.008545  0.008260  0.008280  0.008348  0.008773  0.008453  0.008331  0.008406  0.008606  0.008911  0.008563  0.008620  0.008576  0.008354  0.008568  0.008537  0.008216  0.008247  0.008891  0.008819  0.008783  0.008090  0.008890  0.008611  0.008808  0.008244  0.008083  0.008295  0.007771  0.008848  0.008825  0.008752  0.008680  0.009070  0.008905  0.009303  0.008264  0.008949  0.008780  0.008348  0.007973  0.008088  0.008493  0.008310  0.008312  0.008589  0.008110  0.008415  0.009320  0.008381  0.008303  0.008978  0.008575  0.008431  0.008738  0.008586  0.008655  0.008686  0.008773  0.008983  0.008603  0.009021  0.008639  0.008513  0.008364  0.008367  0.008311  0.008928  0.008632 
 0.008467  0.008553  0.008594  0.008565  0.008426  0.007478  0.008310  0.008577  0.008355  0.008250  0.008756  0.007904  0.008693  0.008375  0.008059  0.008448  0.007842  0.008224  0.008445  0.007961  0.008222  0.008739  0.008423  0.007607  0.008699  0.008094  0.008295  0.008633  0.008207  0.008327  0.008372  0.008207  0.007992  0.008080  0.008241  0.008480  0.008074  0.007996  0.008059  0.008491  0.008539  0.008151  0.008292  0.008183  0.008108  0.008403  0.008281  0.008032  0.007947  0.008711  0.008558  0.008675  0.007897  0.008662  0.008397  0.008517  0.007984  0.007861  0.007928  0.007367  0.008560  0.008524  0.008541  0.008403  0.008484  0.008715  0.009035  0.008028  0.008612  0.008426  0.008039  0.007865  0.007883  0.008253  0.008080  0.008052  0.008298  0.007831  0.008215  0.008949  0.008188  0.007970  0.008916  0.008298  0.008112  0.008264  0.008507  0.008358  0.008412  0.008465  0.008585  0.008335  0.008801  0.008282  0.008273  0.008169  0.007939  0.007995  0.008699  0.008322 
 0.008363  0.008625  0.008590  0.008444  0.008275  0.007632  0.008389  0.008472  0.008457  0.008203  0.008754  0.007928  0.008600  0.008303  0.008036  0.008312  0.007645  0.008219  0.008383  0.007791  0.008204  0.008574  0.008341  0.007603  0.008555  0.008053  0.008195  0.008559  0.008238  0.008231  0.008239  0.007999  0.007891  0.008022  0.007965  0.008384  0.007946  0.007944  0.008033  0.008516  0.008482  0.008063  0.008223  0.008377  0.008145  0.008325  0.008250  0.007934  0.007892  0.008548  0.008350  0.008625  0.007919  0.008639  0.008388  0.008526  0.007967  0.007831  0.007847  0.007306  0.008386  0.008401  0.008413  0.008394  0.008256  0.008604  0.008982  0.008133  0.008428  0.008350  0.008089  0.007906  0.007783  0.008056  0.007949  0.007846  0.008102  0.007943  0.008159  0.008862  0.008199  0.007886  0.008899  0.008382  0.008190  0.008246  0.008285  0.008414  0.008347  0.008293  0.008388  0.008085  0.008789  0.008235  0.008225  0.008132  0.007926  0.008014  0.008560  0.008256 
 0.008230  0.008373  0.008311  0.008195  0.008030  0.007452  0.008207  0.008223  0.008206  0.007995  0.008631  0.007691  0.008333  0.007956  0.007929  0.008228  0.007500  0.008110  0.008078  0.007581  0.007905  0.008294  0.008165  0.007386  0.008331  0.007774  0.007962  0.008282  0.007968  0.007937  0.008035  0.007842  0.007543  0.007929  0.007703  0.008272  0.007673  0.007681  0.007967  0.008281  0.008205  0.007891  0.008047  0.008157  0.007933  0.008071  0.008010  0.007705  0.007742  0.008254  0.008281  0.008291  0.007684  0.008379  0.008029  0.008143  0.007759  0.007476  0.007809  0.007124  0.008226  0.008203  0.008029  0.008164  0.007902  0.008291  0.008745  0.007864  0.008246  0.008165  0.007804  0.007748  0.007556  0.007769  0.007584  0.007662  0.007882  0.007680  0.007841  0.008464  0.007922  0.007529  0.008655  0.008100  0.007979  0.008171  0.008183  0.008018  0.008214  0.008166  0.008236  0.007759  0.008330  0.007996  0.008004  0.007865  0.007643  0.007861  0.008265  0.008165 
 0.007860  0.008164  0.007963  0.008037  0.007754  0.007321  0.008029  0.007887  0.007994  0.007730  0.008438  0.007515  0.008129  0.007798  0.007663  0.008086  0.007377  0.007871  0.007873  0.007184  0.007579  0.007898  0.007849  0.007041  0.008144  0.007511  0.007862  0.008174  0.007707  0.007586  0.007903  0.007660  0.007270  0.007744  0.007589  0.008017  0.007426  0.007449  0.007716  0.008250  0.007983  0.007671  0.007944  0.008040  0.007625  0.007749  0.007804  0.007601  0.007519  0.008009  0.008104  0.008028  0.007494  0.008171  0.007753  0.007783  0.007609  0.007292  0.007746  0.007008  0.007979  0.007995  0.007920  0.007843  0.007723  0.008065  0.008614  0.007537  0.007813  0.007823  0.007738  0.007496  0.007397  0.007549  0.007258  0.007447  0.007719  0.007470  0.007686  0.008100  0.007766  0.007288  0.008420  0.007787  0.007538  0.008125  0.007849  0.007934  0.007990  0.007948  0.008077  0.007551  0.008038  0.007579  0.007780  0.007851  0.007595  0.007671  0.008104  0.007904 
 0.007671  0.007794  0.007735  0.007731  0.007529  0.007137  0.007720  0.007542  0.007776  0.007520  0.008209  0.007320  0.008023  0.007464  0.007332  0.007905  0.007160  0.007463  0.007590  0.006948  0.007381  0.007696  0.007599  0.006878  0.007875  0.007158  0.007743  0.007843  0.007474  0.007327  0.007549  0.007331  0.007244  0.007613  0.007247  0.007664  0.007191  0.007176  0.007512  0.007885  0.007725  0.007284  0.007711  0.007889  0.007525  0.007698  0.007530  0.007238  0.007312  0.007724  0.007896  0.007748  0.007304  0.007970  0.007552  0.007592  0.007504  0.007081  0.007536  0.006701  0.007721  0.007672  0.007765  0.007566  0.007396  0.007739  0.008356  0.007310  0.007619  0.007583  0.007490  0.007262  0.007263  0.007291  0.007103  0.007091  0.007408  0.007086  0.007533  0.007761  0.007550  0.007048  0.008237  0.007396  0.007057  0.007550  0.007694  0.007830  0.007778  0.007731  0.007832  0.007217  0.007803  0.007367  0.007525  0.007767  0.007494  0.007339  0.007824  0.007719 
 0.007513  0.007599  0.007620  0.007850  0.007375  0.006903  0.007664  0.007524  0.007438  0.007344  0.008127  0.007235  0.007851  0.007413  0.007041  0.007903  0.006794  0.007211  0.007437  0.006685  0.007132  0.007451  0.007470  0.006648  0.007584  0.007070  0.007666  0.007599  0.007298  0.007205  0.007560  0.007306  0.007162  0.007378  0.007098  0.007428  0.006968  0.007086  0.007368  0.007672  0.007610  0.007099  0.007494  0.007598  0.007463  0.007483  0.007462  0.007303  0.007122  0.007488  0.007559  0.007573  0.007096  0.007792  0.007325  0.007400  0.007255  0.006953  0.007349  0.006576  0.007547  0.007339  0.007580  0.007482  0.007300  0.007501  0.008072  0.007309  0.007660  0.007417  0.007274  0.007213  0.007013  0.007177  0.007058  0.007046  0.007078  0.007114  0.007409  0.007437  0.007358  0.006943  0.008150  0.007132  0.006926  0.007253  0.007666  0.007683  0.007665  0.007600  0.007765  0.006984  0.007556  0.007168  0.007313  0.007564  0.007406  0.007120  0.007551  0.007780 
 0.007244  0.007431  0.007457  0.007492  0.007171  0.006862  0.007257  0.007412  0.007186  0.007123  0.007968  0.007012  0.007586  0.007253  0.006823  0.007687  0.006574  0.007012  0.007249  0.006477  0.006962  0.007252  0.007288  0.006440  0.007435  0.006961  0.007439  0.007396  0.007151  0.007142  0.007303  0.007065  0.007001  0.007134  0.006821  0.007139  0.006647  0.006879  0.007195  0.007434  0.007365  0.007018  0.007356  0.007282  0.007238  0.007419  0.007350  0.007055  0.006999  0.007111  0.007224  0.007336  0.006785  0.007445  0.007221  0.007213  0.007129  0.006931  0.007132  0.006409  0.007343  0.007206  0.007535  0.007307  0.007115  0.007311  0.007810  0.007021  0.007506  0.007169  0.007066  0.007051  0.006972  0.007007  0.006750  0.006967  0.006739  0.006991  0.007072  0.007324  0.007175  0.006660  0.007844  0.006976  0.006803  0.006976  0.007470  0.007291  0.007626  0.007428  0.007442  0.006838  0.007239  0.006804  0.007035  0.007370  0.007137  0.007134  0.007278  0.007646 
 0.007079  0.007157  0.007309  0.007231  0.006916  0.006675  0.007003  0.007038  0.007174  0.006947  0.007774  0.006847  0.007440  0.007044  0.006705  0.007606  0.006397  0.006765  0.007033  0.006361  0.006887  0.007112  0.007090  0.006405  0.007344  0.006909  0.007332  0.007361  0.007064  0.007021  0.007104  0.006957  0.006917  0.006914  0.006652  0.006962  0.006629  0.006715  0.007105  0.007429  0.007072  0.006782  0.007036  0.007137  0.007194  0.007098  0.007126  0.007048  0.006798  0.007018  0.007160  0.007205  0.006468  0.007247  0.007069  0.007088  0.006764  0.006741  0.007093  0.006369  0.007242  0.007123  0.007288  0.007219  0.007014  0.007092  0.007599  0.006946  0.007328  0.006981  0.006958  0.006807  0.006729  0.006946  0.006542  0.006789  0.006683  0.006849  0.007241  0.007114  0.006825  0.006476  0.007584  0.006929  0.006637  0.006752  0.007270  0.007227  0.007380  0.007316  0.007138  0.006519  0.007038  0.006706  0.007061  0.007064  0.006890  0.007013  0.007025  0.007381 
 0.006739  0.006937  0.007102  0.007033  0.006463  0.006516  0.006865  0.006727  0.006856  0.006647  0.007466  0.006595  0.007174  0.006756  0.006451  0.007430  0.006054  0.006402  0.006742  0.006289  0.006878  0.006838  0.006737  0.006148  0.007181  0.006654  0.006995  0.007079  0.006708  0.006745  0.006827  0.006655  0.006592  0.006873  0.006389  0.006752  0.006317  0.006499  0.006857  0.007114  0.006908  0.006436  0.006841  0.006904  0.006915  0.006875  0.006988  0.006849  0.006653  0.006645  0.006754  0.006811  0.006340  0.007075  0.006712  0.006749  0.006376  0.006606  0.006845  0.006245  0.006927  0.007032  0.007085  0.006920  0.006886  0.006838  0.007463  0.006705  0.006968  0.006933  0.006754  0.006735  0.006545  0.006590  0.006394  0.006488  0.006554  0.006504  0.007168  0.006810  0.006469  0.006210  0.007290  0.006737  0.006401  0.006436  0.007044  0.007068  0.007082  0.006983  0.006909  0.006448  0.006617  0.006526  0.006670  0.006759  0.006708  0.006629  0.006754  0.006957 
 0.006434  0.006900  0.006700  0.006875  0.006393  0.006444  0.006676  0.006694  0.006715  0.006509  0.007403  0.006302  0.006917  0.006651  0.006354  0.007200  0.005950  0.006189  0.006649  0.006133  0.006730  0.006694  0.006623  0.006026  0.007065  0.006563  0.006717  0.006912  0.006578  0.006620  0.006690  0.006577  0.006515  0.006823  0.006360  0.006752  0.006160  0.006390  0.006820  0.006784  0.006795  0.006258  0.006697  0.006711  0.006703  0.006700  0.006803  0.006721  0.006516  0.006479  0.006320  0.006623  0.006284  0.006936  0.006586  0.006518  0.006165  0.006469  0.006573  0.006072  0.006748  0.006948  0.007034  0.006683  0.006792  0.006711  0.007173  0.006665  0.006809  0.006596  0.006593  0.006709  0.006531  0.006528  0.006280  0.006341  0.006430  0.006340  0.007061  0.006591  0.006403  0.006164  0.006928  0.006557  0.006211  0.006179  0.006921  0.007060  0.007111  0.006863  0.006904  0.006466  0.006356  0.006360  0.006580  0.006699  0.006545  0.006520  0.006521  0.006780 
 0.006333  0.006757  0.006300  0.006610  0.006130  0.006310  0.006556  0.006408  0.006586  0.006395  0.007215  0.006044  0.006648  0.006332  0.006226  0.006879  0.005777  0.005982  0.006566  0.006037  0.006539  0.006478  0.006356  0.005852  0.006780  0.006364  0.006518  0.006665  0.006400  0.006460  0.006519  0.006445  0.006340  0.006572  0.006215  0.006664  0.006006  0.006142  0.006547  0.006583  0.006519  0.006053  0.006541  0.006390  0.006489  0.006531  0.006542  0.006619  0.006473  0.006307  0.006165  0.006417  0.006110  0.006672  0.006486  0.006314  0.005983  0.006370  0.006263  0.005868  0.006508  0.006712  0.006752  0.006367  0.006636  0.006575  0.006992  0.006495  0.006738  0.006410  0.006421  0.006434  0.006454  0.006320  0.006119  0.006222  0.006083  0.006194  0.006899  0.006312  0.006333  0.005954  0.006594  0.006273  0.006122  0.006019  0.006641  0.006809  0.006909  0.006644  0.006644  0.006326  0.006104  0.006216  0.006374  0.006407  0.006379  0.006391  0.006403  0.006495 
 0.006174  0.006660  0.006043  0.006464  0.005859  0.006108  0.006482  0.006192  0.006490  0.006259  0.007053  0.005881  0.006517  0.006132  0.006102  0.006680  0.005639  0.006016  0.006614  0.005970  0.006426  0.006259  0.006167  0.005800  0.006670  0.006212  0.006311  0.006426  0.006196  0.006253  0.006283  0.006213  0.006156  0.006420  0.006018  0.006483  0.005782  0.006011  0.006538  0.006397  0.006453  0.006016  0.006456  0.006255  0.006267  0.006252  0.006344  0.006422  0.006284  0.006127  0.006038  0.006274  0.006018  0.006670  0.006280  0.006136  0.005755  0.006307  0.006130  0.005660  0.006255  0.006555  0.006521  0.006220  0.006373  0.006312  0.006664  0.006285  0.006427  0.006094  0.006265  0.006280  0.006292  0.006117  0.005961  0.006024  0.005857  0.006040  0.006781  0.006203  0.006023  0.005811  0.006457  0.006199  0.006017  0.005926  0.006450  0.006548  0.006639  0.006441  0.006264  0.006191  0.005931  0.006044  0.006136  0.006199  0.006148  0.006259  0.006205  0.006240 
 0.005910  0.006589  0.006067  0.006226  0.005693  0.006055  0.006444  0.006024  0.006355  0.006152  0.007015  0.005714  0.006348  0.006059  0.005969  0.006715  0.005586  0.006071  0.006577  0.005883  0.006373  0.006075  0.006006  0.005733  0.006586  0.006143  0.006123  0.006247  0.006126  0.006093  0.006137  0.006160  0.005991  0.006248  0.005771  0.006306  0.005622  0.005955  0.006416  0.006290  0.006453  0.005939  0.006458  0.006258  0.006158  0.006203  0.006146  0.006387  0.006140  0.005895  0.005842  0.006252  0.005810  0.006580  0.006359  0.006096  0.005803  0.006241  0.005957  0.005523  0.006250  0.006382  0.006254  0.006055  0.006463  0.006107  0.006634  0.006142  0.006397  0.006057  0.006155  0.006118  0.006209  0.006136  0.005811  0.006132  0.005801  0.005876  0.006762  0.006056  0.005857  0.005733  0.006368  0.006043  0.006003  0.005880  0.006394  0.006442  0.006404  0.006263  0.006023  0.006098  0.005844  0.005975  0.006025  0.006094  0.006120  0.006136  0.006084  0.006266 
 0.005836  0.006568  0.005975  0.006062  0.005594  0.006087  0.006374  0.006033  0.006221  0.006182  0.006949  0.005715  0.006451  0.005948  0.006020  0.006676  0.005526  0.005953  0.006563  0.005869  0.006319  0.006051  0.005870  0.005735  0.006563  0.006154  0.006191  0.006407  0.006158  0.006146  0.006052  0.006184  0.005925  0.006356  0.005692  0.006226  0.005725  0.005963  0.006438  0.006246  0.006432  0.005889  0.006394  0.006180  0.006097  0.006264  0.006098  0.006411  0.006111  0.005989  0.005871  0.006205  0.005833  0.006524  0.006305  0.006075  0.005824  0.006254  0.005922  0.005507  0.006156  0.006443  0.006176  0.006164  0.006352  0.006088  0.006636  0.006079  0.006278  0.006089  0.006083  0.006008  0.006042  0.006092  0.005717  0.006131  0.005740  0.005838  0.006642  0.006081  0.005900  0.005758  0.006268  0.006116  0.005951  0.005780  0.006368  0.006388  0.006282  0.006101  0.006081  0.005994  0.005871  0.005939  0.006011  0.006128  0.006102  0.006103  0.006113  0.006325 
 0.005839  0.006570  0.006054  0.006111  0.005587  0.006025  0.006416  0.006089  0.006281  0.006186  0.006921  0.005790  0.006477  0.006085  0.006064  0.006566  0.005474  0.006083  0.006517  0.005898  0.006266  0.006181  0.005921  0.005687  0.006518  0.006117  0.006370  0.006474  0.006104  0.006167  0.006121  0.006084  0.005973  0.006368  0.005751  0.006260  0.005754  0.005958  0.006484  0.006148  0.006499  0.005765  0.006410  0.006129  0.006140  0.006254  0.005985  0.006444  0.006098  0.006028  0.005858  0.006182  0.005799  0.006431  0.006372  0.006051  0.005860  0.006156  0.005928  0.005630  0.006138  0.006389  0.006241  0.006154  0.006388  0.006062  0.006579  0.006104  0.006324  0.006045  0.006123  0.005980  0.005978  0.006172  0.005687  0.006028  0.005833  0.005945  0.006611  0.006099  0.005883  0.005747  0.006258  0.006136  0.005906  0.005760  0.006324  0.006375  0.006315  0.006108  0.006063  0.006161  0.005742  0.005956  0.006009  0.006101  0.006077  0.006098  0.006103  0.006356 
 0.005921  0.006551  0.006106  0.006097  0.005501  0.006005  0.006461  0.006079  0.006339  0.006103  0.006964  0.005716  0.006494  0.006217  0.006128  0.006505  0.005429  0.005964  0.006593  0.005975  0.006331  0.006257  0.005933  0.005611  0.006538  0.006034  0.006303  0.006459  0.006036  0.006250  0.006037  0.006103  0.005991  0.006407  0.005831  0.006154  0.005833  0.006024  0.006563  0.006162  0.006526  0.005725  0.006395  0.006115  0.006189  0.006149  0.005916  0.006452  0.006011  0.006000  0.005997  0.006290  0.005843  0.006504  0.006543  0.006102  0.005997  0.006253  0.005841  0.005666  0.006105  0.006400  0.006199  0.006184  0.006301  0.006108  0.006571  0.006015  0.006247  0.006102  0.006093  0.006012  0.006065  0.006130  0.005672  0.006053  0.005853  0.005981  0.006706  0.006074  0.005953  0.005827  0.006283  0.006112  0.006044  0.005756  0.006467  0.006344  0.006437  0.006042  0.006192  0.006180  0.005796  0.005930  0.005985  0.006166  0.005933  0.006128  0.006167  0.006381 
 0.006056  0.006522  0.005993  0.006160  0.005460  0.005971  0.006559  0.006036  0.006266  0.006050  0.006950  0.005850  0.006496  0.006140  0.006130  0.006417  0.005556  0.005988  0.006589  0.005968  0.006395  0.006230  0.005915  0.005691  0.006584  0.006021  0.006248  0.006421  0.006164  0.006315  0.005943  0.006138  0.005994  0.006357  0.005777  0.006207  0.005715  0.006059  0.006579  0.006194  0.006586  0.005644  0.006356  0.006146  0.006203  0.006170  0.005927  0.006496  0.006032  0.005972  0.006060  0.006405  0.006009  0.006416  0.006462  0.006280  0.006081  0.006257  0.005872  0.005772  0.006131  0.006324  0.006215  0.006142  0.006365  0.006238  0.006535  0.005957  0.006143  0.006137  0.006083  0.006090  0.006081  0.006125  0.005623  0.006060  0.005819  0.005828  0.006684  0.006221  0.005884  0.005761  0.006312  0.006054  0.005965  0.005742  0.006522  0.006252  0.006491  0.006044  0.006175  0.006161  0.005796  0.006003  0.005940  0.006079  0.005826  0.006086  0.006174  0.006338 
 0.006054  0.006400  0.005840  0.006094  0.005442  0.005934  0.006553  0.005890  0.006427  0.006112  0.006883  0.005754  0.006405  0.006146  0.005967  0.006166  0.005514  0.006028  0.006607  0.005904  0.006378  0.006232  0.005840  0.005685  0.006467  0.005939  0.006229  0.006282  0.006056  0.006259  0.005924  0.006136  0.005915  0.006239  0.005763  0.006099  0.005616  0.005995  0.006491  0.006191  0.006577  0.005511  0.006438  0.005988  0.006121  0.006129  0.005829  0.006404  0.005970  0.005793  0.006021  0.006341  0.005844  0.006296  0.006337  0.006299  0.006057  0.006116  0.005661  0.005657  0.006034  0.006286  0.006143  0.006052  0.006308  0.006180  0.006454  0.005896  0.006106  0.006125  0.005976  0.005952  0.006001  0.006017  0.005546  0.006056  0.005593  0.005857  0.006668  0.006032  0.005707  0.005705  0.006222  0.005960  0.005936  0.005601  0.006446  0.006132  0.006343  0.005930  0.006114  0.006135  0.005788  0.005890  0.005819  0.006043  0.005725  0.006001  0.006072  0.006326 
 0.006030  0.006266  0.005777  0.006199  0.005471  0.005959  0.006570  0.005826  0.006521  0.006006  0.006821  0.005682  0.006274  0.005921  0.005948  0.006053  0.005488  0.006072  0.006546  0.005874  0.006260  0.006143  0.005780  0.005654  0.006380  0.005847  0.006082  0.006342  0.006008  0.006284  0.005867  0.006141  0.005825  0.006205  0.005886  0.006136  0.005452  0.005860  0.006461  0.006132  0.006427  0.005431  0.006535  0.005962  0.006164  0.006016  0.005833  0.006293  0.005941  0.005688  0.006028  0.006301  0.005803  0.006208  0.006203  0.006354  0.005977  0.006084  0.005629  0.005641  0.006029  0.006251  0.006046  0.006019  0.006336  0.006047  0.006424  0.005758  0.005970  0.005992  0.005842  0.005872  0.005871  0.006002  0.005618  0.006049  0.005500  0.005863  0.006688  0.005923  0.005627  0.005736  0.006204  0.005967  0.005912  0.005628  0.006450  0.006086  0.006295  0.005910  0.006129  0.006164  0.005647  0.005767  0.005805  0.005939  0.005719  0.006002  0.005991  0.006306 
 0.006229  0.006331  0.005684  0.006272  0.005549  0.005932  0.006635  0.005830  0.006559  0.005998  0.006777  0.005738  0.006285  0.006042  0.005964  0.005999  0.005506  0.006103  0.006587  0.005796  0.006389  0.006217  0.005700  0.005538  0.006345  0.005957  0.006133  0.006417  0.006141  0.006299  0.005932  0.006175  0.005839  0.006174  0.005879  0.006115  0.005412  0.005853  0.006500  0.006115  0.006538  0.005508  0.006495  0.006050  0.006247  0.006140  0.005778  0.006332  0.005926  0.005730  0.006066  0.006291  0.005797  0.006220  0.006167  0.006419  0.005974  0.006098  0.005595  0.005706  0.006083  0.006241  0.006095  0.006106  0.006380  0.006073  0.006440  0.005731  0.006005  0.006029  0.005988  0.005957  0.005849  0.006010  0.005643  0.005980  0.005511  0.005927  0.006698  0.005957  0.005709  0.005823  0.006332  0.006055  0.006018  0.005597  0.006369  0.006106  0.006229  0.005932  0.006191  0.006192  0.005628  0.005690  0.005922  0.005983  0.005715  0.006016  0.005934  0.006413 
 0.006218  0.006287  0.005561  0.006231  0.005525  0.005933  0.006622  0.005760  0.006591  0.005926  0.006776  0.005635  0.006189  0.005984  0.005915  0.005897  0.005462  0.006064  0.006523  0.005816  0.006387  0.006173  0.005669  0.005487  0.006286  0.005886  0.006089  0.006273  0.006086  0.006260  0.005985  0.006175  0.005863  0.006189  0.005811  0.006079  0.005485  0.005742  0.006491  0.006101  0.006445  0.005405  0.006477  0.006093  0.006214  0.006117  0.005780  0.006229  0.005807  0.005754  0.005978  0.006206  0.005698  0.006104  0.006161  0.006453  0.005943  0.006130  0.005500  0.005682  0.006076  0.006136  0.005926  0.006126  0.006345  0.005967  0.006502  0.005713  0.005854  0.005868  0.005914  0.005915  0.005855  0.006004  0.005573  0.005943  0.005574  0.005923  0.006572  0.005848  0.005714  0.005747  0.006243  0.006056  0.006066  0.005446  0.006327  0.006132  0.006209  0.005958  0.006117  0.006164  0.005632  0.005570  0.005985  0.005807  0.005792  0.006021  0.005889  0.006348 
 0.006220  0.006264  0.005540  0.006214  0.005468  0.005873  0.006656  0.005836  0.006570  0.005825  0.006824  0.005566  0.006077  0.005939  0.005834  0.005857  0.005453  0.005953  0.006547  0.005793  0.006411  0.006196  0.005663  0.005476  0.006326  0.005914  0.006024  0.006265  0.006011  0.006243  0.005971  0.006177  0.005809  0.006048  0.005704  0.006089  0.005481  0.005794  0.006472  0.006105  0.006437  0.005376  0.006446  0.006065  0.006142  0.006034  0.005760  0.006222  0.005867  0.005747  0.005859  0.006292  0.005614  0.006117  0.006078  0.006395  0.005936  0.006082  0.005327  0.005599  0.006099  0.006033  0.005864  0.006018  0.006259  0.005947  0.006372  0.005675  0.005804  0.005850  0.005831  0.005836  0.005925  0.005838  0.005617  0.005829  0.005488  0.005816  0.006470  0.005955  0.005740  0.005728  0.006186  0.006080  0.006073  0.005495  0.006389  0.006251  0.006117  0.006040  0.006070  0.006092  0.005498  0.005521  0.005955  0.005808  0.005753  0.006089  0.005818  0.006382 
 0.006215  0.006318  0.005462  0.006102  0.005339  0.005829  0.006588  0.005747  0.006601  0.005745  0.006754  0.005444  0.005994  0.005752  0.005818  0.005838  0.005364  0.005850  0.006496  0.005682  0.006375  0.006210  0.005519  0.005371  0.006180  0.005961  0.005858  0.006201  0.005897  0.006200  0.005907  0.006154  0.005775  0.006006  0.005680  0.005963  0.005429  0.005707  0.006498  0.006000  0.006297  0.005276  0.006359  0.006102  0.005984  0.005931  0.005713  0.006245  0.005846  0.005613  0.005870  0.006207  0.005644  0.006099  0.006057  0.006361  0.005905  0.006079  0.005306  0.005547  0.005987  0.006001  0.005809  0.005887  0.006224  0.005894  0.006321  0.005610  0.005778  0.005722  0.005675  0.005825  0.005908  0.005744  0.005472  0.005582  0.005523  0.005673  0.006297  0.005778  0.005724  0.005623  0.006107  0.006096  0.005984  0.005534  0.006390  0.006193  0.005939  0.005893  0.005913  0.005975  0.005383  0.005571  0.005828  0.005698  0.005582  0.006133  0.005766  0.006222 
 0.006097  0.006296  0.005521  0.006112  0.005311  0.005936  0.006621  0.005753  0.006486  0.005705  0.006590  0.005363  0.005974  0.005733  0.005730  0.005734  0.005479  0.005750  0.006443  0.005565  0.006338  0.006144  0.005500  0.005239  0.006163  0.005897  0.005802  0.006157  0.005764  0.006266  0.005885  0.006084  0.005721  0.005875  0.005591  0.005981  0.005388  0.005781  0.006401  0.005892  0.006282  0.005124  0.006401  0.005994  0.005831  0.005902  0.005714  0.006171  0.005814  0.005562  0.005847  0.006078  0.005675  0.006123  0.006131  0.006232  0.005909  0.005959  0.005094  0.005494  0.006011  0.005940  0.005825  0.005781  0.006100  0.005811  0.006263  0.005601  0.005714  0.005629  0.005558  0.005790  0.005853  0.005651  0.005447  0.005511  0.005509  0.005625  0.006114  0.005752  0.005538  0.005593  0.006118  0.005977  0.005913  0.005452  0.006449  0.006041  0.005925  0.005747  0.005819  0.005767  0.005341  0.005614  0.005750  0.005565  0.005566  0.006175  0.005771  0.006099 
 0.005803  0.006035  0.005406  0.005823  0.005173  0.005724  0.006308  0.005641  0.006246  0.005358  0.006307  0.005195  0.005651  0.005569  0.005588  0.005486  0.005202  0.005608  0.006093  0.005371  0.006154  0.006000  0.005296  0.004998  0.005919  0.005656  0.005742  0.006090  0.005583  0.006065  0.005638  0.005860  0.005463  0.005730  0.005400  0.005747  0.005102  0.005565  0.006123  0.005631  0.006049  0.005039  0.006193  0.005811  0.005609  0.005789  0.005455  0.006024  0.005608  0.005306  0.005515  0.005810  0.005482  0.005945  0.005991  0.006135  0.005685  0.005783  0.004896  0.005410  0.005799  0.005705  0.005595  0.005538  0.005906  0.005592  0.006142  0.005429  0.005525  0.005379  0.005399  0.005552  0.005723  0.005503  0.005190  0.005413  0.005375  0.005378  0.005807  0.005595  0.005368  0.005380  0.006021  0.005792  0.005570  0.005222  0.006188  0.005808  0.005761  0.005457  0.005495  0.005566  0.005109  0.005314  0.005632  0.005226  0.005490  0.005872  0.005461  0.005735 
 0.005737  0.005905  0.005313  0.005544  0.005011  0.005552  0.006200  0.005444  0.006094  0.005289  0.006046  0.005103  0.005597  0.005445  0.005350  0.005418  0.005108  0.005582  0.005951  0.005240  0.005962  0.005892  0.005125  0.004901  0.005757  0.005541  0.005725  0.005818  0.005407  0.005867  0.005608  0.005704  0.005168  0.005591  0.005158  0.005541  0.005002  0.005531  0.005940  0.005606  0.005905  0.004968  0.005967  0.005628  0.005549  0.005641  0.005177  0.006026  0.005418  0.005185  0.005261  0.005574  0.005384  0.005990  0.005854  0.006072  0.005390  0.005478  0.004667  0.005346  0.005608  0.005537  0.005451  0.005364  0.005789  0.005387  0.005952  0.005288  0.005426  0.005333  0.005343  0.005415  0.005563  0.005392  0.005131  0.005175  0.005254  0.005247  0.005766  0.005392  0.005281  0.005248  0.005875  0.005597  0.005504  0.005022  0.006057  0.005607  0.005586  0.005380  0.005337  0.005315  0.005021  0.005326  0.005425  0.005022  0.005398  0.005798  0.005220  0.005509 
 0.005611  0.005673  0.005209  0.005450  0.004976  0.005395  0.006036  0.005453  0.005953  0.004984  0.005767  0.004968  0.005395  0.005351  0.005140  0.005268  0.005127  0.005449  0.005830  0.005080  0.005774  0.005644  0.004993  0.004784  0.005592  0.005453  0.005418  0.005809  0.005070  0.005683  0.005624  0.005490  0.005026  0.005452  0.004941  0.005347  0.004829  0.005347  0.005686  0.005570  0.005688  0.004843  0.005814  0.005575  0.005270  0.005412  0.005011  0.005958  0.005335  0.004930  0.004928  0.005480  0.005258  0.005929  0.005656  0.005849  0.005271  0.005362  0.004541  0.005331  0.005384  0.005316  0.005263  0.005290  0.005586  0.005209  0.005784  0.005126  0.005271  0.005266  0.005158  0.005276  0.005334  0.005210  0.004956  0.005019  0.005148  0.005114  0.005628  0.005262  0.005120  0.005148  0.005688  0.005471  0.005404  0.004958  0.006019  0.005370  0.005434  0.005325  0.005125  0.005143  0.004820  0.005115  0.005252  0.004831  0.005266  0.005671  0.005058  0.005351 
 0.005350  0.005486  0.004976  0.005319  0.004653  0.005175  0.005768  0.005127  0.005712  0.004696  0.005440  0.004650  0.005106  0.005184  0.005095  0.004998  0.004861  0.005177  0.005674  0.004960  0.005500  0.005455  0.004711  0.004517  0.005332  0.005157  0.005151  0.005609  0.004811  0.005393  0.005414  0.005224  0.004874  0.005077  0.004526  0.005070  0.004450  0.005210  0.005455  0.005413  0.005347  0.004587  0.005630  0.005232  0.004884  0.005045  0.004708  0.005815  0.005119  0.004698  0.004757  0.005192  0.004970  0.005594  0.005244  0.005553  0.004925  0.005050  0.004346  0.005185  0.005154  0.005256  0.005046  0.005050  0.005350  0.004965  0.005505  0.004857  0.005068  0.004899  0.004936  0.005114  0.005124  0.004822  0.004875  0.004767  0.004775  0.005069  0.005346  0.005018  0.004826  0.004870  0.005429  0.005137  0.005143  0.004694  0.005738  0.005228  0.005032  0.005047  0.005021  0.004887  0.004575  0.004884  0.005086  0.004590  0.005007  0.005368  0.005029  0.005067 
 0.005360  0.005272  0.004945  0.005079  0.004646  0.005045  0.005545  0.004991  0.005529  0.004585  0.005408  0.004817  0.004956  0.005181  0.005114  0.004921  0.004781  0.005065  0.005633  0.004942  0.005398  0.005163  0.004676  0.004450  0.005468  0.005190  0.005116  0.005537  0.004778  0.005139  0.005408  0.005110  0.004715  0.005040  0.004520  0.005143  0.004466  0.005192  0.005243  0.005436  0.005346  0.004610  0.005389  0.005038  0.004812  0.004928  0.004623  0.005891  0.005043  0.004575  0.004645  0.004890  0.004848  0.005654  0.005098  0.005426  0.004818  0.005151  0.004270  0.005067  0.005158  0.005342  0.005135  0.005181  0.005271  0.004932  0.005244  0.004852  0.005051  0.004976  0.004807  0.005064  0.005192  0.004706  0.004888  0.004609  0.004655  0.004934  0.005407  0.004992  0.004856  0.004704  0.005348  0.005005  0.005063  0.004662  0.005720  0.005125  0.005133  0.005120  0.004991  0.004884  0.004628  0.004887  0.004966  0.004534  0.004919  0.005224  0.005105  0.005011 
 0.005448  0.005267  0.004900  0.005069  0.004662  0.005187  0.005365  0.004924  0.005500  0.004459  0.005376  0.004832  0.004836  0.005080  0.005004  0.004967  0.004882  0.005085  0.005676  0.004765  0.005342  0.005063  0.004551  0.004448  0.005588  0.005142  0.005092  0.005591  0.004791  0.005022  0.005341  0.004998  0.004580  0.005045  0.004553  0.005271  0.004459  0.005171  0.005178  0.005386  0.005543  0.004527  0.005224  0.004964  0.004732  0.004905  0.004630  0.005888  0.005016  0.004480  0.004714  0.004909  0.004793  0.005613  0.005070  0.005208  0.004949  0.004989  0.004307  0.004955  0.005016  0.005309  0.005190  0.005155  0.005275  0.005007  0.005247  0.004924  0.005029  0.005008  0.004846  0.005001  0.005132  0.004740  0.004808  0.004538  0.004599  0.004994  0.005250  0.004806  0.004986  0.004911  0.005201  0.005006  0.005055  0.004560  0.005681  0.005067  0.005178  0.005042  0.005110  0.004820  0.004570  0.004809  0.005073  0.004391  0.005152  0.005129  0.005193  0.005141 
 0.005153  0.005172  0.004687  0.004876  0.004385  0.005026  0.004975  0.004825  0.005415  0.004357  0.005072  0.004780  0.004522  0.004846  0.004784  0.004852  0.004582  0.004946  0.005313  0.004424  0.005070  0.004827  0.004289  0.004338  0.005116  0.004914  0.004951  0.005376  0.004590  0.004929  0.005157  0.004749  0.004406  0.004863  0.004486  0.005072  0.004427  0.005065  0.004987  0.005187  0.005318  0.004207  0.004988  0.004895  0.004590  0.004580  0.004596  0.005523  0.004778  0.004335  0.004483  0.004625  0.004468  0.005430  0.004925  0.005036  0.004635  0.004836  0.004102  0.004566  0.004950  0.005126  0.004926  0.005110  0.004859  0.004756  0.005032  0.004667  0.004786  0.004815  0.004629  0.004810  0.004907  0.004484  0.004758  0.004320  0.004406  0.004524  0.004917  0.004701  0.004773  0.004625  0.005085  0.004683  0.004714  0.004466  0.005317  0.004675  0.005115  0.004880  0.004981  0.004574  0.004245  0.004664  0.004771  0.004138  0.004910  0.004914  0.004819  0.004912 
 0.005017  0.004846  0.004493  0.004559  0.004323  0.004825  0.004762  0.004632  0.005278  0.004300  0.004943  0.004582  0.004254  0.004534  0.004472  0.004568  0.004155  0.004797  0.005021  0.004129  0.005061  0.004883  0.004073  0.004244  0.004994  0.004721  0.004764  0.005115  0.004238  0.004733  0.004947  0.004409  0.004101  0.004681  0.004267  0.005030  0.004115  0.004874  0.004835  0.004739  0.005152  0.004002  0.004734  0.004594  0.004375  0.004376  0.004329  0.005235  0.004497  0.004200  0.004237  0.004382  0.004182  0.005221  0.004850  0.005046  0.004412  0.004548  0.003933  0.004239  0.004718  0.005034  0.004632  0.004850  0.004581  0.004606  0.004743  0.004666  0.004659  0.004663  0.004292  0.004583  0.004615  0.004293  0.004494  0.004104  0.004204  0.004427  0.004740  0.004488  0.004619  0.004293  0.004762  0.004568  0.004576  0.004088  0.005141  0.004434  0.004920  0.004733  0.004740  0.004254  0.003969  0.004388  0.004467  0.003999  0.004651  0.004547  0.004537  0.004593 
 0.004925  0.004711  0.004266  0.004403  0.004111  0.004558  0.004511  0.004468  0.005164  0.004209  0.004862  0.004447  0.003941  0.004377  0.004386  0.004425  0.004061  0.004720  0.004885  0.004086  0.005018  0.004644  0.003805  0.003944  0.004718  0.004478  0.004521  0.004841  0.004117  0.004362  0.004753  0.004283  0.003861  0.004452  0.004116  0.004694  0.003957  0.004712  0.004528  0.004653  0.004828  0.003940  0.004522  0.004351  0.004328  0.004285  0.003993  0.004901  0.004310  0.003979  0.004277  0.004077  0.004051  0.005026  0.004547  0.004872  0.004192  0.004376  0.003877  0.003962  0.004395  0.004712  0.004319  0.004708  0.004283  0.004537  0.004544  0.004529  0.004588  0.004495  0.004225  0.004356  0.004470  0.004123  0.004204  0.004031  0.004184  0.004116  0.004433  0.004189  0.004495  0.004266  0.004608  0.004376  0.004355  0.004121  0.004994  0.004162  0.004750  0.004617  0.004525  0.004053  0.003621  0.004201  0.004383  0.004024  0.004433  0.004537  0.004459  0.004444 
 0.004735  0.004524  0.004046  0.003943  0.003886  0.004320  0.004266  0.004309  0.004995  0.003908  0.004567  0.004215  0.003755  0.004040  0.004287  0.004234  0.003863  0.004452  0.004663  0.004211  0.004731  0.004233  0.003709  0.003834  0.004397  0.004030  0.004203  0.004594  0.003919  0.004327  0.004628  0.004081  0.003777  0.004085  0.004011  0.004561  0.003840  0.004366  0.004326  0.004420  0.004565  0.003697  0.004332  0.003942  0.004216  0.004354  0.003886  0.004761  0.004099  0.003665  0.004109  0.003763  0.003819  0.004691  0.004293  0.004751  0.003898  0.004104  0.003663  0.003729  0.004080  0.004451  0.004148  0.004251  0.004188  0.004420  0.004269  0.004261  0.004296  0.004309  0.003937  0.004173  0.004253  0.004105  0.003978  0.003903  0.003884  0.003849  0.004430  0.004078  0.004193  0.003988  0.004362  0.004142  0.004237  0.003960  0.004618  0.003892  0.004435  0.004631  0.004267  0.003905  0.003544  0.003983  0.004230  0.003919  0.004178  0.004231  0.004345  0.004224 
 0.004592  0.004122  0.003885  0.003685  0.003728  0.004062  0.004085  0.004124  0.004763  0.003881  0.004512  0.004088  0.003595  0.003756  0.004187  0.004040  0.003760  0.004038  0.004407  0.003962  0.004447  0.003981  0.003527  0.003727  0.004155  0.003685  0.004110  0.004364  0.003740  0.004267  0.004451  0.004063  0.003697  0.003868  0.003923  0.004270  0.003723  0.004160  0.004266  0.004296  0.004208  0.003506  0.004047  0.003758  0.003997  0.004180  0.003713  0.004535  0.003954  0.003452  0.003990  0.003471  0.003583  0.004503  0.004142  0.004463  0.003803  0.003867  0.003552  0.003562  0.003961  0.004218  0.003957  0.003959  0.003957  0.004170  0.004115  0.004206  0.004054  0.004061  0.003855  0.004102  0.004136  0.003975  0.003738  0.003858  0.003515  0.003746  0.004221  0.003814  0.003968  0.003782  0.004072  0.004149  0.004008  0.003629  0.004187  0.003675  0.004280  0.004339  0.004000  0.003764  0.003438  0.003732  0.003927  0.003849  0.004005  0.003915  0.003982  0.004018 
 0.004354  0.004005  0.003794  0.003454  0.003517  0.003870  0.003890  0.003759  0.004611  0.003645  0.004161  0.003939  0.003338  0.003704  0.003879  0.003927  0.003426  0.003717  0.004131  0.003827  0.004126  0.003834  0.003444  0.003489  0.003878  0.003487  0.003975  0.004214  0.003551  0.004107  0.004243  0.003867  0.003565  0.003657  0.003656  0.004011  0.003549  0.003736  0.004011  0.003958  0.003945  0.003301  0.003783  0.003522  0.003996  0.003949  0.003504  0.004185  0.003760  0.003225  0.003739  0.003221  0.003338  0.004265  0.003921  0.004277  0.003634  0.003770  0.003307  0.003366  0.003757  0.003897  0.003741  0.003724  0.003731  0.003968  0.003885  0.004154  0.003893  0.003921  0.003708  0.003872  0.003921  0.003922  0.003606  0.003611  0.003389  0.003623  0.004089  0.003719  0.003787  0.003419  0.003963  0.003823  0.003665  0.003399  0.003824  0.003390  0.004133  0.004060  0.003899  0.003548  0.003374  0.003488  0.003714  0.003679  0.003815  0.003874  0.003871  0.003856 
 0.004243  0.004045  0.003662  0.003326  0.003471  0.003834  0.003739  0.003714  0.004462  0.003619  0.003986  0.003826  0.003366  0.003554  0.003759  0.003801  0.003362  0.003583  0.004109  0.003898  0.004088  0.003644  0.003461  0.003488  0.003950  0.003297  0.003902  0.004045  0.003423  0.004016  0.004211  0.003741  0.003733  0.003597  0.003566  0.003863  0.003375  0.003759  0.004048  0.003848  0.003979  0.003166  0.003736  0.003353  0.003945  0.003797  0.003409  0.004133  0.003629  0.002993  0.003642  0.003130  0.003243  0.004121  0.003854  0.004162  0.003607  0.003738  0.003195  0.003396  0.003658  0.003840  0.003732  0.003725  0.003588  0.003783  0.003810  0.004036  0.003704  0.003900  0.003703  0.003722  0.003807  0.003861  0.003440  0.003461  0.003407  0.003740  0.003998  0.003527  0.003595  0.003322  0.003869  0.003717  0.003531  0.003343  0.003659  0.003494  0.003999  0.003985  0.003769  0.003506  0.003343  0.003353  0.003619  0.003574  0.004000  0.003827  0.003609  0.003816 
 0.004180  0.003913  0.003554  0.003470  0.003402  0.003819  0.003528  0.003720  0.004454  0.003543  0.003825  0.003651  0.003377  0.003618  0.003676  0.003761  0.003337  0.003547  0.004072  0.003821  0.004113  0.003590  0.003477  0.003532  0.003990  0.003158  0.004061  0.004055  0.003335  0.003806  0.004180  0.003754  0.003567  0.003564  0.003455  0.003920  0.003346  0.003746  0.004070  0.003874  0.003969  0.003059  0.003598  0.003382  0.003877  0.003754  0.003260  0.004123  0.003626  0.003100  0.003522  0.003331  0.003250  0.004031  0.003663  0.004145  0.003529  0.003765  0.003149  0.003340  0.003684  0.003701  0.003662  0.003557  0.003587  0.003601  0.003806  0.004012  0.003615  0.003851  0.003631  0.003632  0.003742  0.003986  0.003478  0.003445  0.003443  0.003571  0.003980  0.003365  0.003681  0.003339  0.003662  0.003857  0.003482  0.003214  0.003579  0.003486  0.003895  0.004008  0.003736  0.003624  0.003352  0.003357  0.003484  0.003568  0.003943  0.003895  0.003489  0.003809 
 0.004103  0.003647  0.003457  0.003350  0.003377  0.003678  0.003445  0.003795  0.004406  0.003456  0.003822  0.003472  0.003392  0.003434  0.003486  0.003629  0.003320  0.003599  0.003908  0.003742  0.003976  0.003553  0.003332  0.003477  0.004032  0.003176  0.003930  0.004066  0.003257  0.003599  0.003955  0.003605  0.003538  0.003324  0.003367  0.003861  0.003292  0.003660  0.004104  0.003834  0.003851  0.003018  0.003475  0.003307  0.003897  0.003758  0.003264  0.003961  0.003481  0.003098  0.003405  0.003123  0.003332  0.003919  0.003592  0.004010  0.003377  0.003605  0.002994  0.003313  0.003644  0.003595  0.003447  0.003521  0.003612  0.003458  0.003712  0.003795  0.003504  0.003634  0.003490  0.003451  0.003624  0.004024  0.003540  0.003381  0.003240  0.003457  0.003784  0.003380  0.003555  0.003217  0.003554  0.003827  0.003418  0.003182  0.003411  0.003492  0.003721  0.003997  0.003607  0.003549  0.003245  0.003364  0.003492  0.003283  0.003821  0.003789  0.003315  0.003853 
 0.003968  0.003633  0.003374  0.003392  0.003248  0.003543  0.003439  0.003811  0.004372  0.003259  0.003780  0.003449  0.003350  0.003348  0.003496  0.003553  0.003326  0.003495  0.003777  0.003569  0.003969  0.003606  0.003328  0.003338  0.003988  0.003111  0.003878  0.004044  0.003257  0.003577  0.003852  0.003585  0.003572  0.003354  0.003349  0.003881  0.003292  0.003655  0.003981  0.003922  0.003792  0.003039  0.003527  0.003278  0.003811  0.003700  0.003252  0.003891  0.003505  0.003080  0.003501  0.002953  0.003271  0.003813  0.003585  0.003996  0.003334  0.003438  0.003054  0.003244  0.003540  0.003475  0.003463  0.003462  0.003526  0.003467  0.003708  0.003713  0.003448  0.003821  0.003362  0.003304  0.003431  0.003923  0.003427  0.003351  0.003056  0.003436  0.003872  0.003258  0.003699  0.003071  0.003353  0.003902  0.003358  0.003178  0.003417  0.003427  0.003551  0.003900  0.003633  0.003443  0.003176  0.003419  0.003489  0.003135  0.003867  0.003738  0.003287  0.003901 
 0.003666  0.003433  0.003173  0.003288  0.003130  0.003483  0.003296  0.003752  0.004200  0.003080  0.003701  0.003315  0.003248  0.003226  0.003477  0.003311  0.003132  0.003346  0.003670  0.003516  0.003846  0.003486  0.003380  0.003297  0.003907  0.003123  0.003787  0.004007  0.003303  0.003382  0.003750  0.003309  0.003394  0.003272  0.003194  0.003864  0.003291  0.003687  0.003959  0.003894  0.003723  0.003024  0.003549  0.003074  0.003839  0.003526  0.003230  0.003662  0.003416  0.002978  0.003345  0.002981  0.003194  0.003791  0.003479  0.003845  0.003255  0.003430  0.002979  0.003026  0.003571  0.003588  0.003425  0.003371  0.003455  0.003393  0.003600  0.003512  0.003273  0.003626  0.003245  0.003306  0.003347  0.003675  0.003364  0.003480  0.002946  0.003333  0.003758  0.003179  0.003630  0.003025  0.003287  0.003961  0.003262  0.003117  0.003297  0.003412  0.003482  0.003901  0.003572  0.003388  0.003103  0.003317  0.003535  0.002976  0.003907  0.003656  0.003280  0.003705 
 0.003364  0.003196  0.002954  0.003068  0.003044  0.003374  0.003083  0.003543  0.004031  0.002935  0.003419  0.003157  0.003109  0.003166  0.003349  0.003233  0.003051  0.003103  0.003488  0.003384  0.003592  0.003273  0.003089  0.003132  0.003665  0.002947  0.003558  0.003861  0.003097  0.003191  0.003680  0.003176  0.003245  0.003144  0.002888  0.003803  0.003028  0.003596  0.003666  0.003747  0.003513  0.002948  0.003388  0.002844  0.003697  0.003443  0.003103  0.003541  0.003191  0.002864  0.003175  0.002804  0.003098  0.003713  0.003373  0.003643  0.003156  0.003018  0.002811  0.002849  0.003306  0.003244  0.003190  0.003220  0.003165  0.003288  0.003453  0.003362  0.003200  0.003585  0.003063  0.003147  0.003192  0.003416  0.003148  0.003348  0.002761  0.003345  0.003450  0.003076  0.003486  0.002893  0.003169  0.003837  0.003037  0.003096  0.003196  0.003150  0.003298  0.003814  0.003363  0.003140  0.002917  0.003248  0.003264  0.002820  0.003688  0.003394  0.003247  0.003534 
 0.003254  0.003120  0.002852  0.002993  0.002958  0.003300  0.003042  0.003482  0.003982  0.002761  0.003433  0.003069  0.002973  0.003025  0.003300  0.003156  0.002948  0.002970  0.003384  0.003351  0.003517  0.003241  0.002971  0.003011  0.003572  0.002896  0.003439  0.003733  0.002882  0.003072  0.003569  0.003054  0.003146  0.003049  0.002759  0.003538  0.002888  0.003547  0.003521  0.003581  0.003480  0.002831  0.003162  0.002681  0.003547  0.003336  0.002970  0.003389  0.003153  0.002953  0.003083  0.002781  0.003072  0.003552  0.003240  0.003535  0.003019  0.002957  0.002794  0.002915  0.003229  0.003131  0.003153  0.003140  0.003062  0.003167  0.003213  0.003226  0.002991  0.003386  0.002986  0.002951  0.003035  0.003464  0.002930  0.003305  0.002702  0.003216  0.003320  0.002964  0.003333  0.002838  0.003121  0.003738  0.003000  0.003061  0.002988  0.002994  0.003045  0.003737  0.003207  0.002933  0.002752  0.003101  0.003074  0.002770  0.003530  0.003266  0.003156  0.003415 
 0.003118  0.003149  0.002929  0.002956  0.002773  0.003198  0.003043  0.003440  0.003890  0.002759  0.003335  0.003017  0.002875  0.003105  0.003335  0.003136  0.003050  0.002862  0.003471  0.003321  0.003377  0.003216  0.002938  0.002950  0.003607  0.002832  0.003335  0.003689  0.002910  0.003035  0.003440  0.003089  0.003079  0.003036  0.002539  0.003452  0.002759  0.003538  0.003480  0.003581  0.003456  0.002841  0.003013  0.002669  0.003516  0.003287  0.002965  0.003422  0.003046  0.003009  0.003153  0.002770  0.002931  0.003515  0.003195  0.003558  0.003051  0.002996  0.002870  0.003019  0.003257  0.003034  0.003073  0.003098  0.003055  0.003173  0.003252  0.003157  0.002932  0.003321  0.002982  0.002949  0.002971  0.003340  0.002923  0.003251  0.002778  0.003108  0.003294  0.002941  0.003312  0.002912  0.003076  0.003687  0.003049  0.002971  0.002955  0.002983  0.002958  0.003614  0.003195  0.002847  0.002708  0.003064  0.003026  0.002696  0.003413  0.003238  0.003169  0.003455 
 0.003065  0.002971  0.002862  0.002878  0.002606  0.003122  0.002902  0.003442  0.003839  0.002633  0.003261  0.002972  0.002738  0.003046  0.003327  0.003134  0.003048  0.002821  0.003375  0.003211  0.003280  0.003101  0.002842  0.002942  0.003498  0.002829  0.003275  0.003659  0.002707  0.002877  0.003303  0.003071  0.002969  0.002912  0.002520  0.003340  0.002826  0.003591  0.003524  0.003536  0.003310  0.002622  0.002944  0.002660  0.003471  0.003279  0.003054  0.003220  0.002960  0.002693  0.003216  0.002737  0.002809  0.003472  0.003071  0.003465  0.003034  0.002740  0.002823  0.002923  0.003196  0.003004  0.003080  0.003072  0.003023  0.003075  0.003077  0.002984  0.002921  0.003184  0.002968  0.002871  0.002898  0.003323  0.002843  0.003234  0.002725  0.003057  0.003250  0.002962  0.003175  0.002878  0.002982  0.003606  0.002974  0.002864  0.002760  0.003009  0.002942  0.003550  0.003176  0.002754  0.002658  0.002923  0.003019  0.002521  0.003263  0.003147  0.003082  0.003488 
 0.003016  0.002957  0.002758  0.002827  0.002663  0.003001  0.002975  0.003477  0.003815  0.002598  0.003269  0.002853  0.002716  0.003030  0.003231  0.003142  0.003026  0.002823  0.003284  0.003272  0.003338  0.003155  0.002794  0.002893  0.003416  0.002848  0.003333  0.003589  0.002780  0.002863  0.003450  0.003026  0.002959  0.002847  0.002442  0.003352  0.002870  0.003530  0.003509  0.003581  0.003193  0.002798  0.003003  0.002764  0.003351  0.003196  0.003086  0.003159  0.002992  0.002754  0.003262  0.002771  0.002861  0.003425  0.003176  0.003575  0.003128  0.002687  0.002764  0.002813  0.003232  0.003050  0.003042  0.003034  0.002952  0.003108  0.003065  0.003029  0.002930  0.003173  0.003028  0.002817  0.002913  0.003305  0.002822  0.003365  0.002732  0.003066  0.003364  0.002953  0.003310  0.002802  0.003033  0.003636  0.003039  0.002885  0.002852  0.002892  0.002912  0.003505  0.003189  0.002835  0.002640  0.002851  0.002992  0.002619  0.003271  0.003143  0.003114  0.003476 
 0.003002  0.002883  0.002682  0.002835  0.002594  0.002996  0.002963  0.003422  0.003701  0.002637  0.003153  0.002769  0.002658  0.002994  0.003246  0.003068  0.003096  0.002771  0.003130  0.003212  0.003277  0.003155  0.002757  0.002832  0.003400  0.002745  0.003302  0.003594  0.002661  0.002832  0.003493  0.002952  0.002978  0.002761  0.002352  0.003322  0.002891  0.003460  0.003426  0.003506  0.003147  0.002850  0.002927  0.002748  0.003253  0.003150  0.003025  0.003182  0.002925  0.002620  0.003201  0.002686  0.002808  0.003374  0.003163  0.003573  0.003094  0.002691  0.002640  0.002865  0.003072  0.002901  0.003038  0.002885  0.002947  0.003057  0.002919  0.002949  0.002805  0.003146  0.003056  0.002725  0.002936  0.003261  0.002726  0.003349  0.002695  0.003032  0.003332  0.002850  0.003374  0.002747  0.002907  0.003536  0.003013  0.002827  0.002754  0.002732  0.002838  0.003384  0.003108  0.002818  0.002595  0.002806  0.003051  0.002580  0.003189  0.003156  0.003053  0.003586 
 0.003070  0.002790  0.002683  0.002784  0.002493  0.002969  0.002891  0.003276  0.003637  0.002621  0.003199  0.002726  0.002622  0.003015  0.003184  0.003024  0.003141  0.002700  0.003166  0.003212  0.003293  0.003158  0.002654  0.002786  0.003312  0.002666  0.003322  0.003519  0.002537  0.002825  0.003535  0.002951  0.002932  0.002829  0.002389  0.003268  0.002827  0.003231  0.003379  0.003510  0.003079  0.002816  0.002882  0.002669  0.003284  0.003094  0.003008  0.003183  0.002938  0.002508  0.003100  0.002783  0.002811  0.003357  0.003078  0.003556  0.003013  0.002696  0.002593  0.002837  0.003047  0.002942  0.003037  0.002874  0.002959  0.003014  0.002914  0.002943  0.002691  0.003101  0.002971  0.002664  0.002827  0.003340  0.002660  0.003440  0.002663  0.003051  0.003252  0.002896  0.003275  0.002782  0.002845  0.003500  0.002969  0.002705  0.002718  0.002685  0.002764  0.003392  0.003158  0.002761  0.002545  0.002761  0.003168  0.002465  0.003146  0.003082  0.003010  0.003507 
 0.003029  0.002703  0.002626  0.002759  0.002560  0.002865  0.002847  0.003213  0.003549  0.002578  0.003100  0.002740  0.002624  0.002896  0.003195  0.002974  0.003096  0.002699  0.003103  0.003132  0.003201  0.003159  0.002651  0.002634  0.003274  0.002480  0.003264  0.003450  0.002496  0.002770  0.003466  0.002899  0.002884  0.002833  0.002475  0.003151  0.002721  0.003110  0.003345  0.003537  0.003050  0.002897  0.002835  0.002577  0.003232  0.003046  0.002947  0.003027  0.002825  0.002496  0.003127  0.002776  0.002799  0.003300  0.003000  0.003584  0.003011  0.002645  0.002641  0.002751  0.002863  0.002964  0.002917  0.002822  0.002835  0.002997  0.002896  0.002862  0.002628  0.003086  0.002987  0.002712  0.002771  0.003412  0.002633  0.003417  0.002638  0.002989  0.003237  0.002761  0.003084  0.002812  0.002768  0.003463  0.002956  0.002656  0.002597  0.002634  0.002718  0.003378  0.003049  0.002671  0.002662  0.002763  0.003139  0.002321  0.003154  0.003101  0.002964  0.003449 
 0.002951  0.002714  0.002464  0.002663  0.002541  0.002797  0.002760  0.003285  0.003501  0.002502  0.002979  0.002710  0.002623  0.002829  0.003062  0.002914  0.003042  0.002621  0.003098  0.003147  0.003157  0.003002  0.002469  0.002681  0.003215  0.002435  0.003090  0.003369  0.002518  0.002782  0.003524  0.002825  0.002863  0.002751  0.002399  0.003054  0.002636  0.003067  0.003361  0.003422  0.003017  0.002838  0.002894  0.002527  0.003151  0.002972  0.002945  0.002996  0.002774  0.002439  0.003081  0.002787  0.002661  0.003242  0.002990  0.003522  0.002866  0.002633  0.002593  0.002692  0.002738  0.002963  0.002899  0.002862  0.002899  0.002954  0.002866  0.002666  0.002590  0.003015  0.002910  0.002589  0.002795  0.003505  0.002552  0.003298  0.002514  0.003069  0.003145  0.002636  0.003085  0.002762  0.002760  0.003334  0.002896  0.002627  0.002533  0.002696  0.002773  0.003335  0.002956  0.002670  0.002568  0.002686  0.003032  0.002248  0.003081  0.002947  0.002813  0.003444 
 0.003091  0.002802  0.002501  0.002761  0.002552  0.002874  0.002636  0.003348  0.003356  0.002569  0.002904  0.002775  0.002536  0.002766  0.003008  0.002826  0.003089  0.002640  0.003079  0.003216  0.003183  0.003067  0.002509  0.002738  0.003140  0.002491  0.003077  0.003449  0.002556  0.002730  0.003411  0.002965  0.002872  0.002705  0.002489  0.002954  0.002689  0.002980  0.003392  0.003389  0.003100  0.002844  0.002884  0.002460  0.003095  0.003060  0.002961  0.003076  0.002709  0.002447  0.003113  0.002761  0.002806  0.003164  0.003065  0.003591  0.002844  0.002685  0.002584  0.002728  0.002815  0.003019  0.002846  0.002893  0.002689  0.002970  0.002869  0.002668  0.002608  0.002982  0.002919  0.002574  0.002744  0.003497  0.002470  0.003239  0.002576  0.003053  0.003147  0.002630  0.003194  0.002911  0.002676  0.003379  0.002816  0.002613  0.002693  0.002673  0.002732  0.003220  0.002940  0.002656  0.002417  0.002549  0.003094  0.002207  0.003090  0.002974  0.002800  0.003434 
 0.003015  0.002701  0.002320  0.002748  0.002505  0.002755  0.002525  0.003091  0.003123  0.002372  0.002691  0.002741  0.002357  0.002533  0.002648  0.002571  0.002971  0.002467  0.002955  0.003058  0.003019  0.002825  0.002307  0.002663  0.003033  0.002345  0.002866  0.003171  0.002287  0.002592  0.003150  0.002679  0.002725  0.002535  0.002415  0.002807  0.002443  0.002803  0.003158  0.003108  0.003005  0.002619  0.002706  0.002267  0.002868  0.002880  0.002798  0.002938  0.002558  0.002131  0.002986  0.002697  0.002602  0.002946  0.002989  0.003426  0.002650  0.002528  0.002523  0.002662  0.002667  0.002875  0.002624  0.002684  0.002560  0.002848  0.002724  0.002468  0.002466  0.002814  0.002720  0.002431  0.002656  0.003254  0.002379  0.003094  0.002399  0.002790  0.002968  0.002450  0.002864  0.002799  0.002381  0.003215  0.002730  0.002436  0.002572  0.002566  0.002634  0.003115  0.002850  0.002503  0.002268  0.002331  0.002881  0.002071  0.002873  0.002832  0.002709  0.003286 
 0.003111  0.002763  0.002386  0.002718  0.002492  0.002786  0.002614  0.003153  0.003302  0.002535  0.002757  0.002811  0.002490  0.002528  0.002656  0.002610  0.002976  0.002511  0.002973  0.003216  0.003077  0.002896  0.002390  0.002705  0.003137  0.002288  0.002912  0.003213  0.002311  0.002759  0.003249  0.002679  0.002781  0.002496  0.002472  0.002759  0.002447  0.002880  0.003094  0.003146  0.003099  0.002600  0.002664  0.002352  0.002911  0.002863  0.002703  0.003048  0.002604  0.002170  0.003008  0.002786  0.002663  0.002842  0.003006  0.003527  0.002636  0.002568  0.002584  0.002791  0.002660  0.002878  0.002566  0.002727  0.002562  0.002944  0.002716  0.002624  0.002447  0.002889  0.002772  0.002459  0.002771  0.003333  0.002565  0.003054  0.002389  0.002789  0.003169  0.002502  0.002874  0.002918  0.002442  0.003355  0.002740  0.002453  0.002577  0.002631  0.002664  0.003079  0.002866  0.002475  0.002262  0.002363  0.002904  0.002210  0.002889  0.002788  0.002690  0.003301 
 0.003131  0.002577  0.002312  0.002625  0.002413  0.002712  0.002639  0.003017  0.003335  0.002415  0.002732  0.002658  0.002345  0.002394  0.002465  0.002553  0.002896  0.002340  0.002966  0.003181  0.002983  0.002858  0.002403  0.002847  0.003064  0.002258  0.002692  0.003147  0.002116  0.002726  0.003041  0.002638  0.002763  0.002412  0.002416  0.002633  0.002304  0.002823  0.003104  0.003098  0.003075  0.002554  0.002473  0.002342  0.002861  0.002734  0.002624  0.003029  0.002575  0.002061  0.003047  0.002725  0.002561  0.002761  0.002877  0.003468  0.002648  0.002537  0.002439  0.002903  0.002468  0.002791  0.002596  0.002542  0.002383  0.002876  0.002692  0.002548  0.002518  0.002814  0.002760  0.002378  0.002770  0.003324  0.002439  0.003081  0.002251  0.002692  0.003079  0.002429  0.002847  0.002815  0.002303  0.003186  0.002486  0.002381  0.002462  0.002473  0.002622  0.003067  0.002824  0.002550  0.002098  0.002305  0.002926  0.002241  0.002712  0.002815  0.002705  0.003144 
 0.002980  0.002416  0.002377  0.002457  0.002321  0.002643  0.002638  0.002988  0.003218  0.002428  0.002556  0.002602  0.002321  0.002403  0.002325  0.002395  0.002838  0.002364  0.003040  0.003045  0.002863  0.002781  0.002187  0.002754  0.002940  0.002263  0.002560  0.003044  0.001993  0.002622  0.003005  0.002412  0.002601  0.002409  0.002258  0.002505  0.002230  0.002653  0.003036  0.002956  0.003123  0.002311  0.002454  0.002205  0.002779  0.002620  0.002545  0.002856  0.002471  0.001974  0.003129  0.002830  0.002435  0.002518  0.002819  0.003364  0.002604  0.002344  0.002387  0.002721  0.002255  0.002673  0.002460  0.002494  0.002333  0.002778  0.002704  0.002507  0.002366  0.002700  0.002763  0.002393  0.002847  0.003275  0.002302  0.002888  0.002231  0.002509  0.002894  0.002318  0.002669  0.002765  0.002184  0.003164  0.002382  0.002252  0.002268  0.002346  0.002409  0.002952  0.002592  0.002539  0.002093  0.002187  0.002873  0.002265  0.002572  0.002748  0.002704  0.002938 
 0.002943  0.002349  0.002430  0.002440  0.002074  0.002565  0.002512  0.002735  0.003114  0.002514  0.002482  0.002679  0.002455  0.002328  0.002342  0.002292  0.002915  0.002378  0.002960  0.002928  0.002808  0.002690  0.002012  0.002583  0.002791  0.002297  0.002446  0.003114  0.001985  0.002566  0.002940  0.002375  0.002654  0.002319  0.002157  0.002575  0.002113  0.002502  0.002880  0.002740  0.003055  0.002279  0.002305  0.002099  0.002509  0.002506  0.002448  0.002729  0.002494  0.001917  0.003214  0.002880  0.002345  0.002581  0.002650  0.003357  0.002466  0.002342  0.002467  0.002835  0.002212  0.002640  0.002449  0.002358  0.002184  0.002786  0.002627  0.002563  0.002259  0.002637  0.002687  0.002281  0.002773  0.002993  0.002106  0.002785  0.002277  0.002663  0.002813  0.002315  0.002638  0.002760  0.002002  0.003017  0.002486  0.002224  0.002355  0.002237  0.002380  0.002926  0.002473  0.002415  0.002314  0.002140  0.002841  0.002154  0.002568  0.002742  0.002612  0.002981 
 0.002735  0.002227  0.002375  0.002186  0.001931  0.002393  0.002368  0.002642  0.002888  0.002322  0.002417  0.002729  0.002363  0.002314  0.002063  0.002153  0.002806  0.002127  0.002644  0.002735  0.002623  0.002431  0.002000  0.002511  0.002697  0.002195  0.002324  0.002984  0.001914  0.002456  0.002841  0.002222  0.002570  0.002222  0.001963  0.002279  0.001765  0.002305  0.002823  0.002557  0.002850  0.002142  0.002137  0.002032  0.002303  0.002436  0.002471  0.002572  0.002376  0.001714  0.003085  0.002872  0.002169  0.002442  0.002591  0.003179  0.002341  0.002220  0.002381  0.002690  0.001973  0.002513  0.002331  0.002394  0.002020  0.002562  0.002463  0.002261  0.002062  0.002456  0.002442  0.002258  0.002611  0.002922  0.002084  0.002620  0.002005  0.002617  0.002726  0.002225  0.002599  0.002710  0.001980  0.002694  0.002363  0.002136  0.002270  0.002131  0.002322  0.002841  0.002386  0.002284  0.002257  0.002036  0.002622  0.002082  0.002325  0.002630  0.002583  0.002769 
 0.002651  0.002060  0.002222  0.001974  0.001796  0.002195  0.002274  0.002523  0.002717  0.002178  0.002298  0.002619  0.002354  0.002249  0.002089  0.001875  0.002756  0.002103  0.002358  0.002592  0.002468  0.002250  0.001995  0.002336  0.002607  0.002216  0.002207  0.002765  0.001741  0.002517  0.002697  0.002075  0.002378  0.002022  0.001873  0.002041  0.001663  0.002228  0.002602  0.002389  0.002665  0.002124  0.002081  0.001776  0.002031  0.002262  0.002206  0.002416  0.002237  0.001561  0.002813  0.002844  0.001943  0.002219  0.002312  0.003091  0.002283  0.002093  0.002219  0.002522  0.001940  0.002359  0.002330  0.002255  0.001910  0.002377  0.002299  0.002271  0.001917  0.002282  0.002319  0.002129  0.002389  0.002782  0.001848  0.002627  0.001883  0.002492  0.002527  0.001956  0.002373  0.002661  0.001855  0.002524  0.002244  0.001976  0.002232  0.001999  0.002199  0.002629  0.002261  0.002119  0.002180  0.001711  0.002499  0.001875  0.002124  0.002598  0.002557  0.002569 
 0.002543  0.002159  0.002158  0.001932  0.001687  0.002118  0.002161  0.002417  0.002553  0.002141  0.002300  0.002475  0.002208  0.002279  0.002043  0.001750  0.002611  0.001930  0.002375  0.002528  0.002318  0.002143  0.001892  0.002298  0.002503  0.002034  0.002063  0.002626  0.001602  0.002373  0.002666  0.002011  0.002390  0.001952  0.001825  0.001848  0.001577  0.001983  0.002436  0.002367  0.002445  0.002020  0.002174  0.001609  0.002053  0.002289  0.002156  0.002314  0.002091  0.001695  0.002720  0.002807  0.001741  0.002051  0.002363  0.002883  0.002180  0.002037  0.001989  0.002354  0.001892  0.002199  0.002307  0.002193  0.001838  0.002339  0.002141  0.002066  0.001775  0.002230  0.002155  0.002116  0.002369  0.002570  0.001796  0.002487  0.001755  0.002388  0.002262  0.001810  0.002423  0.002564  0.001582  0.002275  0.002193  0.001848  0.002166  0.001901  0.002015  0.002532  0.002260  0.001991  0.002044  0.001605  0.002372  0.001931  0.001899  0.002394  0.002478  0.002436 
 0.002168  0.002071  0.001858  0.001731  0.001405  0.001990  0.001973  0.002321  0.002199  0.001811  0.001977  0.002320  0.001871  0.002074  0.001885  0.001595  0.002316  0.001799  0.002066  0.002272  0.002121  0.002005  0.001580  0.001928  0.002244  0.001905  0.001895  0.002407  0.001455  0.002121  0.002522  0.001923  0.002183  0.001772  0.001644  0.001652  0.001389  0.001733  0.002280  0.002189  0.002119  0.001709  0.001927  0.001504  0.001844  0.002191  0.002113  0.001908  0.001841  0.001486  0.002476  0.002628  0.001602  0.001840  0.002114  0.002602  0.001955  0.001753  0.001890  0.002119  0.001793  0.002113  0.002080  0.002074  0.001759  0.002109  0.001872  0.002086  0.001558  0.002078  0.001888  0.002051  0.002269  0.002403  0.001491  0.002282  0.001599  0.002161  0.002214  0.001715  0.002185  0.002402  0.001368  0.002069  0.001970  0.001500  0.002043  0.001667  0.001867  0.002390  0.002035  0.001864  0.001766  0.001331  0.002228  0.001636  0.001582  0.002389  0.002380  0.002290 
 0.002122  0.002083  0.001797  0.001596  0.001551  0.002005  0.001904  0.002221  0.002210  0.001794  0.001953  0.002432  0.001696  0.001930  0.001835  0.001644  0.002165  0.001863  0.002125  0.002208  0.001897  0.001819  0.001457  0.001832  0.002178  0.001893  0.001747  0.002254  0.001445  0.002061  0.002583  0.001887  0.001998  0.001685  0.001620  0.001548  0.001525  0.001674  0.002388  0.002152  0.002011  0.001535  0.001943  0.001523  0.001728  0.002164  0.002045  0.001832  0.001766  0.001204  0.002471  0.002440  0.001541  0.001774  0.002061  0.002485  0.001843  0.001448  0.001918  0.001963  0.001715  0.002019  0.001958  0.001993  0.001788  0.002302  0.001682  0.002132  0.001520  0.002042  0.001830  0.001999  0.002173  0.002191  0.001507  0.002296  0.001633  0.002080  0.002054  0.001404  0.002012  0.002453  0.001386  0.001952  0.001894  0.001631  0.002065  0.001761  0.001859  0.002159  0.001979  0.001765  0.001594  0.001378  0.002088  0.001592  0.001716  0.002376  0.002307  0.002240 
 0.001767  0.001870  0.001604  0.001271  0.001303  0.002004  0.001663  0.002105  0.002029  0.001638  0.001736  0.002284  0.001410  0.001522  0.001669  0.001549  0.001832  0.001525  0.001903  0.002020  0.001721  0.001575  0.001159  0.001581  0.001913  0.001543  0.001559  0.001932  0.001398  0.001749  0.002202  0.001666  0.001641  0.001487  0.001363  0.001253  0.001195  0.001524  0.002015  0.001813  0.001920  0.001267  0.001813  0.001255  0.001513  0.001873  0.001765  0.001685  0.001524  0.001029  0.002314  0.002148  0.001376  0.001557  0.001816  0.002254  0.001636  0.001153  0.001715  0.001807  0.001455  0.001810  0.001651  0.001716  0.001469  0.001927  0.001676  0.001905  0.001239  0.001796  0.001568  0.001965  0.001745  0.002067  0.001413  0.002010  0.001378  0.001813  0.001865  0.001095  0.001716  0.002235  0.001204  0.001669  0.001526  0.001461  0.001730  0.001473  0.001753  0.001896  0.001914  0.001475  0.001467  0.001200  0.001833  0.001315  0.001396  0.002110  0.001938  0.002046 
 0.001520  0.001675  0.001537  0.001334  0.001247  0.001789  0.001524  0.002159  0.002010  0.001634  0.001790  0.002261  0.001519  0.001487  0.001694  0.001435  0.001695  0.001459  0.001869  0.001922  0.001625  0.001453  0.000887  0.001509  0.001929  0.001389  0.001488  0.001897  0.001359  0.001528  0.002115  0.001516  0.001452  0.001315  0.001384  0.001096  0.001168  0.001463  0.002053  0.001617  0.001768  0.001332  0.001663  0.001387  0.001327  0.001864  0.001603  0.001595  0.001514  0.000836  0.002206  0.002099  0.001204  0.001612  0.001776  0.002356  0.001623  0.001038  0.001600  0.001771  0.001400  0.001715  0.001775  0.001723  0.001452  0.001658  0.001730  0.001824  0.001167  0.001670  0.001317  0.001868  0.001725  0.001857  0.001503  0.001773  0.001257  0.001624  0.001741  0.001096  0.001677  0.002126  0.001106  0.001684  0.001512  0.001394  0.001555  0.001185  0.001681  0.001748  0.001875  0.001543  0.001630  0.001328  0.001759  0.001317  0.001437  0.002059  0.001863  0.001926 
 0.001387  0.001953  0.001424  0.001345  0.001158  0.001632  0.001501  0.002071  0.002057  0.001630  0.001726  0.002310  0.001515  0.001457  0.001694  0.001388  0.001722  0.001424  0.001873  0.001870  0.001650  0.001476  0.000865  0.001548  0.001974  0.001366  0.001509  0.001932  0.001488  0.001708  0.002024  0.001645  0.001693  0.001309  0.001401  0.001190  0.001024  0.001583  0.002046  0.001531  0.001803  0.001468  0.001604  0.001439  0.001259  0.001758  0.001575  0.001596  0.001330  0.000796  0.002206  0.002026  0.001301  0.001673  0.001736  0.002337  0.001822  0.001019  0.001634  0.001666  0.001409  0.001764  0.001932  0.001797  0.001516  0.001607  0.001739  0.001914  0.001085  0.001707  0.001339  0.001774  0.001818  0.001873  0.001526  0.001607  0.001324  0.001704  0.001824  0.001159  0.001603  0.002125  0.001173  0.001648  0.001475  0.001352  0.001470  0.001195  0.001679  0.001697  0.001867  0.001636  0.001518  0.001273  0.001693  0.001301  0.001478  0.002003  0.001831  0.001822 
 0.001293  0.001709  0.001341  0.001172  0.000991  0.001588  0.001483  0.002012  0.001878  0.001433  0.001462  0.002094  0.001422  0.001384  0.001520  0.001236  0.001555  0.001119  0.001782  0.001832  0.001400  0.001418  0.000765  0.001273  0.001843  0.001210  0.001198  0.001696  0.001355  0.001574  0.001894  0.001490  0.001514  0.001253  0.001348  0.001151  0.000895  0.001416  0.001933  0.001246  0.001691  0.001519  0.001492  0.001201  0.001144  0.001576  0.001310  0.001452  0.001272  0.000773  0.002087  0.001655  0.001320  0.001431  0.001558  0.002197  0.001799  0.000932  0.001515  0.001717  0.001117  0.001556  0.001794  0.001778  0.001202  0.001488  0.001656  0.001722  0.001113  0.001640  0.001403  0.001620  0.001572  0.001648  0.001323  0.001517  0.001223  0.001571  0.001626  0.001102  0.001517  0.001872  0.001076  0.001290  0.001267  0.001240  0.001464  0.001104  0.001422  0.001591  0.001760  0.001465  0.001415  0.001147  0.001550  0.001231  0.001183  0.001846  0.001573  0.001482 
 0.001346  0.001675  0.001321  0.001181  0.000982  0.001533  0.001531  0.001999  0.001849  0.001523  0.001585  0.002037  0.001478  0.001460  0.001556  0.001283  0.001632  0.001239  0.001839  0.001801  0.001352  0.001328  0.000773  0.001220  0.001754  0.001150  0.001281  0.001731  0.001382  0.001613  0.001826  0.001499  0.001550  0.001411  0.001330  0.001361  0.000939  0.001420  0.001912  0.001182  0.001721  0.001626  0.001637  0.001211  0.001065  0.001713  0.001431  0.001559  0.001296  0.000708  0.002184  0.001728  0.001404  0.001446  0.001632  0.002228  0.001657  0.000944  0.001686  0.001739  0.001186  0.001725  0.001864  0.001633  0.001346  0.001440  0.001709  0.001744  0.001202  0.001674  0.001407  0.001659  0.001701  0.001691  0.001458  0.001552  0.001319  0.001472  0.001717  0.001194  0.001578  0.001922  0.001137  0.001369  0.001318  0.001242  0.001551  0.001338  0.001422  0.001527  0.001918  0.001389  0.001354  0.001361  0.001536  0.001152  0.001141  0.001850  0.001609  0.001640 
 0.001316  0.001599  0.001154  0.001036  0.000855  0.001344  0.001505  0.001939  0.001652  0.001476  0.001615  0.001895  0.001353  0.001308  0.001522  0.001186  0.001478  0.001213  0.001638  0.001598  0.001262  0.001269  0.000717  0.001135  0.001696  0.001033  0.001086  0.001590  0.001364  0.001471  0.001703  0.001458  0.001466  0.001185  0.001254  0.001398  0.001018  0.001216  0.001734  0.001052  0.001659  0.001486  0.001491  0.001133  0.000895  0.001611  0.001382  0.001429  0.001121  0.000559  0.002104  0.001663  0.001492  0.001240  0.001582  0.002031  0.001404  0.000823  0.001449  0.001708  0.001075  0.001563  0.001841  0.001538  0.001318  0.001382  0.001683  0.001562  0.001106  0.001557  0.001303  0.001556  0.001612  0.001610  0.001371  0.001394  0.001234  0.001338  0.001462  0.001051  0.001448  0.001710  0.001105  0.001296  0.001238  0.001024  0.001345  0.001204  0.001235  0.001394  0.001778  0.001393  0.001159  0.001272  0.001258  0.000978  0.001047  0.001670  0.001552  0.001312 
 0.001270  0.001497  0.001031  0.001104  0.000960  0.001429  0.001376  0.001738  0.001613  0.001406  0.001507  0.001867  0.001474  0.001206  0.001431  0.001152  0.001370  0.001280  0.001555  0.001575  0.001226  0.001174  0.000727  0.001039  0.001462  0.001113  0.001111  0.001374  0.001356  0.001254  0.001716  0.001288  0.001335  0.001206  0.001147  0.001280  0.000925  0.001251  0.001671  0.000970  0.001618  0.001362  0.001339  0.001006  0.000935  0.001571  0.001451  0.001336  0.001165  0.000427  0.001871  0.001577  0.001477  0.001196  0.001583  0.001869  0.001139  0.000745  0.001348  0.001609  0.000982  0.001453  0.001616  0.001529  0.001288  0.001271  0.001630  0.001453  0.001220  0.001485  0.001301  0.001382  0.001562  0.001466  0.001504  0.001247  0.001171  0.001297  0.001376  0.001033  0.001337  0.001668  0.001183  0.001245  0.001284  0.000906  0.001155  0.001028  0.001209  0.001248  0.001763  0.001408  0.001138  0.001193  0.001246  0.000870  0.000951  0.001520  0.001420  0.001026 
 0.001236  0.001500  0.001031  0.000926  0.000903  0.001341  0.001314  0.001723  0.001503  0.001381  0.001421  0.001817  0.001343  0.001159  0.001403  0.001149  0.001398  0.001216  0.001651  0.001452  0.001247  0.001073  0.000640  0.000831  0.001401  0.001091  0.001115  0.001340  0.001427  0.001244  0.001733  0.001230  0.001300  0.001162  0.001154  0.001309  0.000950  0.001082  0.001528  0.001013  0.001494  0.001322  0.001421  0.000946  0.000968  0.001564  0.001530  0.001310  0.001201  0.000363  0.001802  0.001587  0.001417  0.001075  0.001575  0.001787  0.001013  0.000682  0.001333  0.001592  0.000938  0.001368  0.001561  0.001522  0.001242  0.001188  0.001584  0.001460  0.001199  0.001553  0.001097  0.001267  0.001591  0.001428  0.001482  0.001387  0.001197  0.001132  0.001394  0.000983  0.001330  0.001557  0.001286  0.001205  0.001206  0.000787  0.001132  0.000932  0.001331  0.001269  0.001643  0.001355  0.001138  0.001139  0.001268  0.000905  0.000978  0.001412  0.001270  0.000937 
 0.001335  0.001451  0.001183  0.001027  0.001014  0.001503  0.001509  0.001744  0.001576  0.001599  0.001608  0.001894  0.001404  0.001345  0.001360  0.001290  0.001540  0.001355  0.001688  0.001474  0.001456  0.001176  0.000784  0.000990  0.001503  0.001005  0.001092  0.001349  0.001425  0.001464  0.001846  0.001257  0.001373  0.001351  0.001227  0.001311  0.001128  0.001280  0.001638  0.001077  0.001563  0.001483  0.001488  0.001083  0.001027  0.001665  0.001526  0.001317  0.001253  0.000593  0.001972  0.001588  0.001479  0.001106  0.001693  0.001882  0.001142  0.000728  0.001448  0.001539  0.000960  0.001405  0.001598  0.001598  0.001328  0.001210  0.001621  0.001494  0.001214  0.001642  0.001181  0.001359  0.001672  0.001517  0.001448  0.001453  0.001393  0.001157  0.001428  0.001185  0.001520  0.001532  0.001364  0.001253  0.001324  0.000883  0.001202  0.000989  0.001414  0.001320  0.001686  0.001615  0.001272  0.001200  0.001351  0.000913  0.001091  0.001572  0.001353  0.000995 
 0.001249  0.001576  0.001276  0.000996  0.000990  0.001507  0.001561  0.001747  0.001584  0.001706  0.001581  0.001873  0.001384  0.001399  0.001345  0.001333  0.001629  0.001365  0.001713  0.001469  0.001467  0.001169  0.000832  0.001055  0.001624  0.001093  0.001196  0.001439  0.001461  0.001315  0.001762  0.001219  0.001263  0.001426  0.001336  0.001343  0.001214  0.001272  0.001625  0.001087  0.001646  0.001538  0.001507  0.001230  0.001141  0.001737  0.001480  0.001417  0.001338  0.000610  0.001921  0.001551  0.001509  0.001258  0.001675  0.001960  0.001158  0.000730  0.001433  0.001485  0.000928  0.001411  0.001660  0.001674  0.001453  0.001202  0.001663  0.001482  0.001268  0.001643  0.001283  0.001365  0.001648  0.001425  0.001349  0.001498  0.001457  0.001238  0.001431  0.001289  0.001465  0.001631  0.001271  0.001317  0.001307  0.000830  0.001155  0.000909  0.001479  0.001311  0.001697  0.001680  0.001353  0.001170  0.001345  0.000887  0.001046  0.001540  0.001405  0.001118 
 0.001190  0.001525  0.001392  0.000891  0.001045  0.001476  0.001462  0.001728  0.001584  0.001686  0.001525  0.001790  0.001256  0.001366  0.001305  0.001301  0.001600  0.001262  0.001486  0.001476  0.001432  0.001150  0.000882  0.000894  0.001557  0.000996  0.001109  0.001374  0.001444  0.001229  0.001628  0.001057  0.001112  0.001303  0.001278  0.001318  0.001137  0.001196  0.001478  0.000983  0.001622  0.001537  0.001567  0.001215  0.001106  0.001657  0.001470  0.001322  0.001268  0.000526  0.001870  0.001437  0.001362  0.001256  0.001605  0.001917  0.001058  0.000714  0.001281  0.001513  0.000953  0.001276  0.001507  0.001688  0.001454  0.001125  0.001588  0.001414  0.001164  0.001515  0.001217  0.001339  0.001592  0.001396  0.001347  0.001447  0.001411  0.001127  0.001497  0.001230  0.001337  0.001508  0.001200  0.001088  0.001368  0.000761  0.001267  0.000852  0.001375  0.001152  0.001618  0.001647  0.001275  0.001191  0.001420  0.000766  0.001094  0.001443  0.001521  0.001098 
 0.001169  0.001440  0.001351  0.000874  0.001093  0.001505  0.001484  0.001699  0.001629  0.001687  0.001550  0.001772  0.001268  0.001497  0.001273  0.001346  0.001660  0.001274  0.001453  0.001566  0.001515  0.001095  0.000864  0.000837  0.001509  0.000932  0.001082  0.001462  0.001435  0.001236  0.001552  0.001085  0.001193  0.001288  0.001357  0.001327  0.001202  0.001289  0.001448  0.000911  0.001527  0.001585  0.001616  0.001358  0.001116  0.001574  0.001444  0.001347  0.001218  0.000550  0.001908  0.001537  0.001325  0.001336  0.001656  0.001942  0.001134  0.000675  0.001336  0.001529  0.000978  0.001333  0.001633  0.001713  0.001450  0.001084  0.001630  0.001463  0.001221  0.001472  0.001263  0.001332  0.001495  0.001362  0.001326  0.001317  0.001360  0.001221  0.001505  0.001181  0.001390  0.001543  0.001140  0.001224  0.001343  0.000798  0.001260  0.000881  0.001470  0.001113  0.001615  0.001716  0.001176  0.001177  0.001355  0.000771  0.001037  0.001355  0.001580  0.001116 
 0.001152  0.001388  0.001341  0.000823  0.000976  0.001378  0.001547  0.001726  0.001513  0.001671  0.001545  0.001729  0.001145  0.001448  0.001179  0.001218  0.001638  0.001293  0.001425  0.001572  0.001541  0.000990  0.000759  0.000824  0.001482  0.000923  0.001157  0.001300  0.001434  0.001164  0.001353  0.001123  0.001134  0.001354  0.001213  0.001309  0.001211  0.001261  0.001393  0.000842  0.001521  0.001513  0.001627  0.001214  0.001055  0.001476  0.001383  0.001180  0.001280  0.000579  0.001895  0.001476  0.001301  0.001316  0.001529  0.001809  0.001037  0.000511  0.001312  0.001530  0.000994  0.001232  0.001588  0.001560  0.001379  0.000950  0.001618  0.001362  0.001190  0.001308  0.001198  0.001275  0.001464  0.001385  0.001360  0.001260  0.001380  0.001210  0.001385  0.001230  0.001373  0.001587  0.001146  0.001200  0.001286  0.000700  0.001278  0.000776  0.001411  0.001138  0.001477  0.001638  0.001156  0.001140  0.001428  0.000746  0.001056  0.001317  0.001578  0.001063 
 0.001033  0.001356  0.001216  0.000750  0.000963  0.001381  0.001413  0.001625  0.001409  0.001619  0.001540  0.001675  0.001132  0.001348  0.001196  0.001188  0.001585  0.001264  0.001386  0.001539  0.001606  0.000746  0.000745  0.000736  0.001389  0.000900  0.000988  0.001312  0.001428  0.001099  0.001404  0.001094  0.001018  0.001262  0.001250  0.001240  0.001234  0.001260  0.001345  0.000807  0.001563  0.001492  0.001621  0.001130  0.000842  0.001424  0.001305  0.001133  0.001226  0.000550  0.001784  0.001364  0.001081  0.001241  0.001395  0.001670  0.000973  0.000544  0.001216  0.001508  0.001063  0.001260  0.001537  0.001439  0.001319  0.000905  0.001629  0.001266  0.001159  0.001297  0.001118  0.001268  0.001481  0.001315  0.001372  0.001151  0.001383  0.001167  0.001321  0.001152  0.001347  0.001563  0.001182  0.001038  0.001204  0.000662  0.001158  0.000717  0.001272  0.001108  0.001355  0.001501  0.001162  0.001062  0.001403  0.000729  0.001021  0.001225  0.001503  0.001031 
 0.000998  0.001401  0.001268  0.000710  0.001012  0.001299  0.001417  0.001632  0.001360  0.001784  0.001575  0.001808  0.001087  0.001353  0.001219  0.001162  0.001578  0.001292  0.001369  0.001484  0.001634  0.000761  0.000736  0.000715  0.001418  0.000903  0.000955  0.001225  0.001563  0.001018  0.001422  0.001091  0.001100  0.001263  0.001233  0.001273  0.001215  0.001197  0.001412  0.000713  0.001598  0.001384  0.001533  0.001171  0.000913  0.001531  0.001332  0.001108  0.001231  0.000602  0.001714  0.001413  0.001045  0.001357  0.001470  0.001627  0.000995  0.000543  0.001176  0.001460  0.001042  0.001301  0.001437  0.001310  0.001273  0.000889  0.001569  0.001161  0.001197  0.001359  0.001030  0.001213  0.001462  0.001325  0.001373  0.001144  0.001473  0.001104  0.001166  0.001149  0.001334  0.001514  0.001217  0.000934  0.001243  0.000765  0.001134  0.000657  0.001276  0.001012  0.001249  0.001479  0.001304  0.001131  0.001415  0.000649  0.000954  0.001271  0.001413  0.001041 
 0.001008  0.001261  0.001272  0.000799  0.001141  0.001309  0.001510  0.001755  0.001381  0.001727  0.001595  0.001764  0.001150  0.001337  0.001209  0.001205  0.001646  0.001293  0.001411  0.001410  0.001566  0.000849  0.000767  0.000745  0.001430  0.001004  0.000840  0.001197  0.001586  0.001067  0.001458  0.001063  0.001070  0.001310  0.001266  0.001359  0.001265  0.001268  0.001377  0.000763  0.001608  0.001407  0.001506  0.001195  0.000915  0.001547  0.001304  0.001063  0.001334  0.000647  0.001751  0.001341  0.001168  0.001493  0.001410  0.001672  0.000875  0.000555  0.001071  0.001449  0.001096  0.001351  0.001505  0.001263  0.001327  0.000927  0.001529  0.001196  0.001167  0.001254  0.001028  0.001323  0.001502  0.001385  0.001385  0.001143  0.001433  0.001112  0.001297  0.001175  0.001306  0.001607  0.001327  0.000901  0.001260  0.000790  0.001018  0.000708  0.001358  0.000995  0.001180  0.001528  0.001230  0.001164  0.001446  0.000534  0.001051  0.001226  0.001504  0.001041 
 0.001056  0.001179  0.001255  0.000783  0.001045  0.001272  0.001517  0.001755  0.001379  0.001790  0.001694  0.001784  0.001191  0.001320  0.001125  0.001284  0.001795  0.001181  0.001447  0.001463  0.001648  0.000799  0.000861  0.000678  0.001447  0.001077  0.000943  0.001192  0.001540  0.001026  0.001575  0.001037  0.001080  0.001223  0.001271  0.001319  0.001323  0.001268  0.001428  0.000782  0.001691  0.001454  0.001589  0.001270  0.000993  0.001635  0.001291  0.001001  0.001369  0.000709  0.001691  0.001298  0.001150  0.001438  0.001516  0.001619  0.000880  0.000511  0.001120  0.001477  0.001151  0.001351  0.001499  0.001393  0.001301  0.000894  0.001562  0.001295  0.001112  0.001317  0.001059  0.001305  0.001581  0.001410  0.001371  0.001174  0.001468  0.001095  0.001261  0.001254  0.001386  0.001768  0.001390  0.000939  0.001226  0.000748  0.000989  0.000724  0.001327  0.000963  0.001125  0.001583  0.001226  0.001065  0.001421  0.000604  0.001131  0.001217  0.001558  0.001184 
 0.001073  0.001268  0.001306  0.000798  0.001042  0.001255  0.001434  0.001737  0.001410  0.001726  0.001752  0.001800  0.001057  0.001387  0.001106  0.001391  0.001831  0.001126  0.001465  0.001543  0.001814  0.000748  0.000824  0.000702  0.001365  0.001059  0.000984  0.001233  0.001446  0.001036  0.001613  0.001135  0.001137  0.001255  0.001332  0.001410  0.001387  0.001167  0.001423  0.000736  0.001638  0.001448  0.001726  0.001324  0.001140  0.001680  0.001374  0.001095  0.001296  0.000653  0.001699  0.001291  0.001085  0.001588  0.001377  0.001672  0.000828  0.000563  0.001058  0.001619  0.001078  0.001307  0.001480  0.001416  0.001198  0.000890  0.001501  0.001350  0.001062  0.001312  0.001098  0.001234  0.001514  0.001465  0.001370  0.001149  0.001453  0.001017  0.001233  0.001208  0.001238  0.001794  0.001419  0.000917  0.001098  0.000790  0.001019  0.000691  0.001286  0.000958  0.001130  0.001534  0.001387  0.001024  0.001328  0.000526  0.001053  0.001236  0.001653  0.001177 
 0.001082  0.001140  0.001291  0.000843  0.001143  0.001277  0.001662  0.001693  0.001323  0.001668  0.001747  0.001797  0.001118  0.001274  0.001037  0.001484  0.001837  0.001145  0.001565  0.001456  0.001876  0.000742  0.000736  0.000513  0.001356  0.001026  0.000983  0.001268  0.001464  0.000969  0.001495  0.001098  0.001250  0.001313  0.001303  0.001558  0.001382  0.001272  0.001508  0.000763  0.001683  0.001565  0.001781  0.001325  0.001152  0.001728  0.001461  0.001116  0.001410  0.000687  0.001581  0.001333  0.001104  0.001533  0.001473  0.001704  0.000850  0.000690  0.000997  0.001630  0.001120  0.001349  0.001392  0.001513  0.001156  0.000996  0.001506  0.001383  0.001131  0.001254  0.001077  0.001286  0.001636  0.001402  0.001453  0.001102  0.001433  0.001009  0.001319  0.001215  0.001277  0.001722  0.001566  0.000911  0.001156  0.000804  0.001108  0.000734  0.001307  0.001005  0.001121  0.001508  0.001351  0.001149  0.001309  0.000509  0.001054  0.001285  0.001603  0.001213 
 0.000957  0.001249  0.001295  0.000852  0.001152  0.001330  0.001495  0.001643  0.001262  0.001566  0.001830  0.001838  0.001209  0.001307  0.000931  0.001368  0.001736  0.001343  0.001575  0.001393  0.001750  0.000806  0.000660  0.000531  0.001404  0.001059  0.001016  0.001283  0.001434  0.001029  0.001539  0.001124  0.001278  0.001250  0.001189  0.001552  0.001452  0.001228  0.001506  0.000824  0.001603  0.001608  0.001731  0.001249  0.001262  0.001717  0.001469  0.001191  0.001380  0.000615  0.001552  0.001303  0.001180  0.001470  0.001508  0.001760  0.000819  0.000600  0.000971  0.001566  0.001216  0.001320  0.001396  0.001382  0.001083  0.000878  0.001538  0.001314  0.001001  0.001332  0.001079  0.001232  0.001641  0.001389  0.001436  0.001067  0.001477  0.001096  0.001331  0.001195  0.001231  0.001710  0.001478  0.001025  0.001218  0.000771  0.001181  0.000859  0.001274  0.000935  0.001129  0.001472  0.001324  0.001104  0.001258  0.000430  0.001079  0.001171  0.001641  0.001262 
 0.001027  0.001157  0.001316  0.000761  0.001117  0.001182  0.001415  0.001533  0.001165  0.001408  0.001674  0.001849  0.001239  0.001218  0.000798  0.001268  0.001613  0.001276  0.001514  0.001261  0.001638  0.000636  0.000652  0.000294  0.001206  0.000915  0.000897  0.001131  0.001279  0.000956  0.001494  0.001033  0.001207  0.001091  0.001156  0.001417  0.001358  0.001062  0.001398  0.000660  0.001383  0.001431  0.001712  0.001245  0.001204  0.001506  0.001374  0.000955  0.001336  0.000366  0.001475  0.001107  0.001140  0.001245  0.001509  0.001735  0.000922  0.000543  0.000954  0.001281  0.001132  0.001119  0.001182  0.001173  0.000983  0.000848  0.001272  0.001210  0.000888  0.001233  0.001083  0.001274  0.001479  0.001165  0.001340  0.000971  0.001432  0.001115  0.001233  0.001172  0.001123  0.001559  0.001465  0.001056  0.001287  0.000724  0.001076  0.000734  0.001268  0.000876  0.000906  0.001526  0.001222  0.001195  0.001240  0.000338  0.001055  0.001092  0.001581  0.001161 
 0.001101  0.001159  0.001254  0.000542  0.001103  0.001314  0.001436  0.001587  0.001257  0.001344  0.001578  0.001860  0.001355  0.001245  0.000789  0.001249  0.001644  0.001245  0.001520  0.001343  0.001579  0.000671  0.000790  0.000327  0.001184  0.000853  0.000826  0.001143  0.001228  0.000919  0.001399  0.001011  0.001074  0.001154  0.001317  0.001366  0.001356  0.001082  0.001535  0.000661  0.001238  0.001365  0.001624  0.001303  0.001254  0.001507  0.001445  0.001012  0.001542  0.000389  0.001404  0.001173  0.000951  0.001119  0.001463  0.001705  0.000954  0.000634  0.000949  0.001226  0.001128  0.001162  0.001114  0.001198  0.000975  0.000867  0.001305  0.001365  0.000866  0.001176  0.001074  0.001173  0.001446  0.001186  0.001238  0.000975  0.001482  0.001161  0.001193  0.000987  0.001157  0.001489  0.001383  0.001079  0.001306  0.000697  0.001103  0.000761  0.001402  0.000981  0.001039  0.001650  0.001204  0.001177  0.001229  0.000385  0.001054  0.001143  0.001482  0.001052 
 0.001137  0.001067  0.001246  0.000591  0.001000  0.001164  0.001414  0.001492  0.001241  0.001168  0.001440  0.001746  0.001279  0.001104  0.000849  0.001244  0.001563  0.001300  0.001437  0.001357  0.001641  0.000533  0.000620  0.000318  0.001044  0.000834  0.000735  0.000939  0.001139  0.000717  0.001281  0.001025  0.000982  0.000959  0.001229  0.001067  0.001356  0.001126  0.001566  0.000578  0.001092  0.001340  0.001422  0.001262  0.001189  0.001387  0.001272  0.001002  0.001363  0.000298  0.001436  0.001221  0.000834  0.001018  0.001375  0.001709  0.000951  0.000538  0.000890  0.001217  0.001184  0.000932  0.001113  0.001173  0.000864  0.000831  0.001327  0.001303  0.000647  0.001215  0.001043  0.001023  0.001278  0.001226  0.001247  0.001036  0.001230  0.001142  0.001113  0.000965  0.000934  0.001345  0.001241  0.000999  0.001271  0.000668  0.000966  0.000715  0.001401  0.000872  0.001053  0.001600  0.001134  0.001279  0.001083  0.000362  0.000936  0.001128  0.001487  0.000876 
 0.000888  0.000884  0.000993  0.000369  0.000898  0.001041  0.001344  0.001459  0.001218  0.001073  0.001226  0.001728  0.001104  0.001190  0.000716  0.001075  0.001413  0.001148  0.001371  0.001270  0.001459  0.000300  0.000428  0.000129  0.001154  0.000737  0.000738  0.000847  0.001048  0.000558  0.001058  0.000789  0.000837  0.000927  0.001205  0.000906  0.001302  0.000988  0.001564  0.000371  0.000888  0.001182  0.001375  0.001012  0.000993  0.001150  0.001023  0.000868  0.001202  0.000218  0.001305  0.001141  0.000737  0.000926  0.001181  0.001640  0.000886  0.000535  0.000706  0.001057  0.001113  0.000762  0.001029  0.000971  0.000681  0.000709  0.001265  0.001122  0.000433  0.001202  0.000945  0.000968  0.001194  0.001089  0.001071  0.001080  0.001012  0.000890  0.000916  0.000855  0.000919  0.001152  0.000990  0.001015  0.001192  0.000647  0.000783  0.000504  0.001359  0.000718  0.000872  0.001350  0.001040  0.001111  0.000862  0.000339  0.000858  0.001146  0.001317  0.000698 
 0.000749  0.000756  0.000854  0.000282  0.000631  0.000950  0.001056  0.001263  0.001037  0.000936  0.001074  0.001469  0.000963  0.001089  0.000466  0.000785  0.001156  0.000936  0.001298  0.001090  0.001053  0.000255  0.000177 -0.000024  0.001078  0.000533  0.000535  0.000624  0.000740  0.000387  0.000945  0.000715  0.000711  0.000717  0.001130  0.000788  0.001227  0.000826  0.001515  0.000249  0.000664  0.000926  0.001228  0.001082  0.000861  0.001010  0.000853  0.000687  0.000868  0.000149  0.001032  0.001036  0.000491  0.000690  0.000939  0.001428  0.000461  0.000434  0.000401  0.000693  0.001128  0.000467  0.000973  0.000690  0.000631  0.000804  0.001169  0.000811  0.000429  0.001125  0.000732  0.000616  0.001026  0.001007  0.000780  0.001025  0.000857  0.000781  0.000793  0.000733  0.000806  0.000877  0.000855  0.000738  0.001005  0.000404  0.000535  0.000341  0.001176  0.000601  0.000598  0.001153  0.000871  0.001060  0.000695  0.000068  0.000671  0.000879  0.001108  0.000502 
 0.000830  0.000827  0.001037  0.000333  0.000741  0.001078  0.000884  0.001069  0.000987  0.000993  0.001190  0.001517  0.001109  0.000886  0.000597  0.000849  0.001136  0.000844  0.001201  0.000971  0.000954  0.000345  0.000479  0.000038  0.001102  0.000712  0.000648  0.000636  0.000798  0.000505  0.000993  0.000634  0.000677  0.000698  0.001305  0.000944  0.001295  0.000778  0.001546  0.000243  0.000709  0.000887  0.001129  0.001225  0.000869  0.000894  0.001022  0.000719  0.000913  0.000126  0.001191  0.000944  0.000468  0.000745  0.001061  0.001385  0.000255  0.000526  0.000335  0.000548  0.001089  0.000607  0.001003  0.000591  0.000603  0.000771  0.001190  0.000821  0.000402  0.001129  0.000679  0.000656  0.001052  0.001331  0.000663  0.000916  0.000912  0.000688  0.000914  0.000670  0.000733  0.000679  0.000924  0.000824  0.001146  0.000459  0.000602  0.000466  0.001112  0.000615  0.000531  0.001314  0.000811  0.001034  0.000777  0.000068  0.000765  0.001114  0.001020  0.000498 
 0.000693  0.000711  0.000825  0.000265  0.000689  0.000986  0.000816  0.000759  0.000840  0.000916  0.000994  0.001278  0.000966  0.000551  0.000495  0.000719  0.001087  0.001038  0.001032  0.000777  0.000745  0.000357  0.000345 -0.000106  0.001180  0.000732  0.000566  0.000353  0.000422  0.000467  0.000713  0.000404  0.000612  0.000620  0.001209  0.000750  0.001257  0.000820  0.001185  0.000155  0.000388  0.000723  0.000946  0.001138  0.000695  0.000739  0.000878  0.000472  0.000774  0.000135  0.001091  0.000826  0.000385  0.000849  0.000852  0.001250  0.000090  0.000419  0.000367  0.000640  0.001045  0.000677  0.001046  0.000536  0.000550  0.000728  0.000990  0.000662  0.000174  0.000921  0.000581  0.000381  0.000955  0.001404  0.000454  0.000718  0.000886  0.000552  0.000788  0.000631  0.000677  0.000488  0.000868  0.000742  0.000972  0.000314  0.000525  0.000334  0.000898  0.000515  0.000444  0.001160  0.000724  0.000778  0.000547  0.000024  0.000640  0.000965  0.000988  0.000362 
 0.000507  0.000473  0.000695  0.000144  0.000628  0.000801  0.000665  0.000690  0.000639  0.000831  0.000855  0.001087  0.000770  0.000385  0.000305  0.000643  0.000977  0.000977  0.000959  0.000761  0.000732  0.000358  0.000113 -0.000208  0.000999  0.000637  0.000463  0.000216  0.000421  0.000248  0.000537  0.000406  0.000525  0.000518  0.000940  0.000717  0.001091  0.000805  0.001033  0.000371  0.000146  0.000665  0.000717  0.000785  0.000715  0.000661  0.000770  0.000270  0.000637  0.000178  0.000923  0.000824  0.000224  0.000743  0.000756  0.001097  0.000063  0.000242  0.000308  0.000465  0.000842  0.000585  0.000788  0.000470  0.000578  0.000557  0.000679  0.000600  0.000216  0.000729  0.000618  0.000274  0.001017  0.001292  0.000226  0.000766  0.000905  0.000344  0.000575  0.000726  0.000400  0.000478  0.000709  0.000580  0.000847  0.000177  0.000388  0.000184  0.000659  0.000300  0.000403  0.000998  0.000487  0.000710  0.000482 -0.000070  0.000529  0.000753  0.000801  0.000213 
 0.000426  0.000487  0.000695  0.000138  0.000562  0.000755  0.000456  0.000537  0.000574  0.000714  0.000733  0.001024  0.000446  0.000337  0.000183  0.000536  0.000934  0.000872  0.000948  0.000716  0.000708  0.000373  0.000105 -0.000132  0.000880  0.000669  0.000325  0.000263  0.000221  0.000307  0.000694  0.000278  0.000393  0.000359  0.001028  0.000650  0.000999  0.000837  0.000803  0.000330  0.000207  0.000705  0.000672  0.000726  0.000674  0.000632  0.000640  0.000251  0.000531  0.000183  0.000799  0.000794  0.000209  0.000640  0.000680  0.000971  0.000036  0.000234  0.000307  0.000233  0.000651  0.000552  0.000726  0.000352  0.000452  0.000600  0.000719  0.000479  0.000110  0.000721  0.000472  0.000212  0.000914  0.001183  0.000186  0.000783  0.000793  0.000287  0.000599  0.000672  0.000487  0.000459  0.000581  0.000702  0.000750  0.000163  0.000319  0.000076  0.000487  0.000280  0.000168  0.001028  0.000505  0.000761  0.000367  0.000034  0.000391  0.000794  0.000784  0.000145 
 0.000600  0.000644  0.000663  0.000162  0.000761  0.000724  0.000566  0.000552  0.000677  0.000824  0.000788  0.001118  0.000623  0.000308  0.000179  0.000569  0.000884  0.000897  0.001027  0.000768  0.000698  0.000411  0.000137 -0.000228  0.000885  0.000594  0.000258  0.000362  0.000260  0.000353  0.000876  0.000279  0.000501  0.000490  0.000899  0.000689  0.000996  0.000805  0.000777  0.000421  0.000508  0.000684  0.000763  0.000784  0.000911  0.000598  0.000632  0.000179  0.000455  0.000280  0.000781  0.000878  0.000367  0.000783  0.000739  0.000928  0.000120  0.000307  0.000481  0.000251  0.000630  0.000734  0.000703  0.000294  0.000637  0.000617  0.000734  0.000474  0.000206  0.000753  0.000394  0.000266  0.000868  0.001186  0.000429  0.000766  0.000896  0.000400  0.000685  0.000694  0.000488  0.000509  0.000760  0.000734  0.000758  0.000234  0.000396  0.000194  0.000676  0.000438  0.000240  0.001005  0.000596  0.000721  0.000483  0.000035  0.000359  0.000717  0.000838  0.000185 
 0.000689  0.000592  0.000727  0.000228  0.000816  0.000616  0.000522  0.000641  0.000599  0.000692  0.000910  0.000945  0.000502  0.000284  0.000186  0.000547  0.000866  0.000857  0.000968  0.000671  0.000612  0.000376  0.000126 -0.000178  0.000811  0.000600  0.000237  0.000380  0.000398  0.000338  0.000883  0.000207  0.000471  0.000476  0.000967  0.000655  0.000870  0.000884  0.000781  0.000333  0.000492  0.000735  0.000797  0.000830  0.000835  0.000490  0.000568  0.000150  0.000423  0.000354  0.000773  0.000756  0.000220  0.000844  0.000724  0.000783  0.000090  0.000201  0.000488  0.000157  0.000602  0.000610  0.000567  0.000356  0.000619  0.000603  0.000709  0.000371  0.000034  0.000696  0.000380  0.000354  0.000749  0.001121  0.000397  0.000766  0.000785  0.000248  0.000594  0.000620  0.000361  0.000484  0.000679  0.000796  0.000752  0.000155  0.000476  0.000082  0.000635  0.000471  0.000327  0.000982  0.000613  0.000720  0.000487 -0.000104  0.000412  0.000703  0.000880  0.000220 
 0.000621  0.000588  0.000693  0.000108  0.000730  0.000514  0.000463  0.000601  0.000586  0.000609  0.000841  0.000818  0.000486  0.000267  0.000059  0.000572  0.000759  0.000878  0.000758  0.000535  0.000639  0.000369  0.000001 -0.000169  0.000722  0.000490  0.000268  0.000449  0.000302  0.000371  0.000827  0.000202  0.000470  0.000316  0.000961  0.000673  0.000811  0.000713  0.000843  0.000307  0.000551  0.000612  0.000647  0.000748  0.000801  0.000473  0.000485  0.000178  0.000456  0.000400  0.000741  0.000690  0.000219  0.000738  0.000584  0.000581  0.000038  0.000211  0.000606  0.000123  0.000475  0.000617  0.000611  0.000376  0.000748  0.000501  0.000688  0.000297 -0.000089  0.000668  0.000322  0.000348  0.000627  0.001091  0.000197  0.000787  0.000766  0.000201  0.000426  0.000660  0.000227  0.000449  0.000604  0.000768  0.000745  0.000101  0.000298  0.000144  0.000730  0.000419  0.000307  0.000870  0.000532  0.000623  0.000560 -0.000131  0.000320  0.000718  0.000809  0.000053 
 0.000567  0.000530  0.000508  0.000094  0.000720  0.000319  0.000313  0.000409  0.000440  0.000448  0.000733  0.000598  0.000485  0.000162 -0.000040  0.000374  0.000560  0.000865  0.000489  0.000379  0.000601  0.000395 -0.000089 -0.000299  0.000482  0.000325  0.000277  0.000408  0.000153  0.000245  0.000648  0.000117  0.000234  0.000071  0.000802  0.000618  0.000669  0.000629  0.000681  0.000162  0.000324  0.000585  0.000447  0.000697  0.000669  0.000582  0.000327  0.000096  0.000233  0.000276  0.000549  0.000590  0.000078  0.000662  0.000506  0.000421 -0.000077  0.000129  0.000443  0.000026  0.000377  0.000457  0.000575  0.000186  0.000619  0.000366  0.000557  0.000026 -0.000194  0.000462  0.000220  0.000201  0.000579  0.001030  0.000157  0.000739  0.000465  0.000285  0.000257  0.000440 -0.000017  0.000298  0.000486  0.000680  0.000506 -0.000081  0.000238  0.000029  0.000465  0.000376  0.000131  0.000724  0.000230  0.000526  0.000521 -0.000249  0.000181  0.000518  0.000855 -0.000027 
 0.000538  0.000519  0.000559  0.000078  0.000642  0.000280  0.000388  0.000413  0.000345  0.000376  0.000702  0.000648  0.000523  0.000162  0.000072  0.000291  0.000485  0.000929  0.000520  0.000323  0.000630  0.000394  0.000038 -0.000312  0.000447  0.000407  0.000353  0.000386  0.000313  0.000192  0.000639  0.000031  0.000237  0.000073  0.000773  0.000496  0.000691  0.000541  0.000590  0.000185  0.000445  0.000563  0.000423  0.000743  0.000766  0.000594  0.000417  0.000035  0.000313  0.000268  0.000406  0.000725  0.000028  0.000598  0.000464  0.000432 -0.000125  0.000229  0.000500  0.000026  0.000497  0.000608  0.000459  0.000278  0.000595  0.000428  0.000509 -0.000110 -0.000267  0.000470  0.000210  0.000264  0.000593  0.001082  0.000067  0.000796  0.000418  0.000417  0.000249  0.000455 -0.000154  0.000354  0.000542  0.000677  0.000551  0.000039  0.000330  0.000132  0.000523  0.000532  0.000252  0.000718  0.000151  0.000465  0.000443 -0.000215  0.000153  0.000499  0.000745  0.000068 
 0.000438  0.000452  0.000549  0.000168  0.000592  0.000285  0.000365  0.000372  0.000377  0.000392  0.000699  0.000688  0.000419  0.000180  0.000016  0.000331  0.000439  0.001000  0.000588  0.000382  0.000632  0.000430  0.000072 -0.000318  0.000510  0.000397  0.000432  0.000324  0.000322  0.000138  0.000675  0.000094  0.000190  0.000075  0.000853  0.000596  0.000569  0.000587  0.000599  0.000246  0.000352  0.000546  0.000356  0.000704  0.000752  0.000664  0.000533  0.000017  0.000278  0.000225  0.000432  0.000640  0.000062  0.000713  0.000539  0.000450 -0.000172  0.000208  0.000539 -0.000083  0.000411  0.000568  0.000497  0.000329  0.000595  0.000466  0.000491 -0.000025 -0.000260  0.000465  0.000104  0.000177  0.000667  0.000993  0.000101  0.000789  0.000343  0.000506  0.000250  0.000428 -0.000131  0.000306  0.000470  0.000716  0.000751  0.000016  0.000350  0.000139  0.000615  0.000525  0.000245  0.000728  0.000273  0.000457  0.000454 -0.000083  0.000103  0.000527  0.000689  0.000119 
 0.000358  0.000344  0.000443  0.000078  0.000585  0.000204  0.000311  0.000345  0.000287  0.000297  0.000634  0.000505  0.000332  0.000008 -0.000060  0.000271  0.000346  0.000908  0.000487  0.000244  0.000518  0.000336 -0.000142 -0.000300  0.000437  0.000352  0.000390  0.000244  0.000127 -0.000007  0.000663 -0.000023  0.000121  0.000037  0.000797  0.000512  0.000484  0.000500  0.000457  0.000158  0.000329  0.000471  0.000240  0.000686  0.000637  0.000455  0.000485 -0.000142  0.000094  0.000296  0.000284  0.000585  0.000059  0.000672  0.000480  0.000435 -0.000145  0.000145  0.000456 -0.000251  0.000324  0.000461  0.000418  0.000238  0.000470  0.000332  0.000385 -0.000077 -0.000428  0.000459 -0.000017  0.000081  0.000613  0.000928 -0.000041  0.000598  0.000161  0.000420  0.000205  0.000289 -0.000294  0.000190  0.000380  0.000710  0.000709 -0.000155  0.000209  0.000089  0.000452  0.000451  0.000183  0.000685  0.000216  0.000349  0.000344 -0.000212 -0.000127  0.000455  0.000654 -0.000012 
 0.000459  0.000425  0.000522  0.000219  0.000603  0.000118  0.000250  0.000380  0.000279  0.000334  0.000587  0.000534  0.000244  0.000075  0.000075  0.000331  0.000251  0.000941  0.000460  0.000249  0.000510  0.000446 -0.000171 -0.000222  0.000432  0.000594  0.000418  0.000249  0.000157  0.000119  0.000677  0.000011  0.000222  0.000004  0.000891  0.000583  0.000455  0.000449  0.000466  0.000160  0.000384  0.000517  0.000125  0.000727  0.000673  0.000598  0.000516 -0.000045  0.000004  0.000287  0.000290  0.000546  0.000075  0.000777  0.000499  0.000435 -0.000096  0.000167  0.000536 -0.000263  0.000267  0.000452  0.000538  0.000278  0.000452  0.000381  0.000390 -0.000046 -0.000293  0.000566  0.000081  0.000050  0.000684  0.000903  0.000028  0.000642  0.000095  0.000456  0.000235  0.000328 -0.000387  0.000220  0.000430  0.000760  0.000691 -0.000048  0.000336  0.000199  0.000499  0.000574  0.000233  0.000736  0.000237  0.000360  0.000346 -0.000108 -0.000028  0.000577  0.000756  0.000047 
 0.000406  0.000359  0.000520  0.000249  0.000595  0.000099  0.000086  0.000248  0.000171  0.000300  0.000484  0.000455  0.000116 -0.000020  0.000072  0.000386  0.000301  0.000899  0.000313  0.000218  0.000369  0.000450 -0.000178 -0.000213  0.000482  0.000496  0.000301  0.000235  0.000255 -0.000004  0.000605 -0.000080  0.000311  0.000010  0.000922  0.000570  0.000375  0.000435  0.000442  0.000103  0.000351  0.000467  0.000195  0.000637  0.000634  0.000585  0.000431 -0.000035 -0.000034  0.000352  0.000264  0.000480  0.000010  0.000731  0.000439  0.000313 -0.000022  0.000133  0.000456 -0.000147  0.000226  0.000467  0.000393  0.000334  0.000437  0.000391  0.000311 -0.000000 -0.000270  0.000598 -0.000059  0.000012  0.000683  0.000820  0.000038  0.000520  0.000053  0.000345  0.000254  0.000333 -0.000420  0.000156  0.000511  0.000757  0.000526  0.000077  0.000345  0.000119  0.000595  0.000696  0.000175  0.000671  0.000250  0.000307  0.000385 -0.000187 -0.000126  0.000484  0.000787 -0.000090 
 0.000464  0.000280  0.000521  0.000253  0.000576  0.000155  0.000104  0.000200  0.000073  0.000298  0.000411  0.000288  0.000156 -0.000045  0.000044  0.000328  0.000352  0.000796  0.000177  0.000199  0.000400  0.000418 -0.000148 -0.000158  0.000471  0.000610  0.000153  0.000288  0.000218 -0.000036  0.000593 -0.000121  0.000456 -0.000022  0.000957  0.000483  0.000301  0.000433  0.000429  0.000022  0.000263  0.000358  0.000144  0.000665  0.000484  0.000716  0.000447 -0.000028 -0.000151  0.000397  0.000281  0.000437 -0.000088  0.000646  0.000344  0.000185  0.000004  0.000135  0.000491 -0.000226  0.000435  0.000534  0.000507  0.000257  0.000407  0.000428  0.000311 -0.000229 -0.000233  0.000687 -0.000176  0.000026  0.000593  0.000835 -0.000020  0.000431  0.000076  0.000305  0.000274  0.000227 -0.000517  0.000202  0.000498  0.000645  0.000331  0.000040  0.000423  0.000157  0.000630  0.000674  0.000185  0.000686  0.000284  0.000216  0.000378 -0.000190 -0.000123  0.000460  0.000881 -0.000048 
 0.000432  0.000318  0.000609  0.000262  0.000592  0.000177  0.000149  0.000322  0.000059  0.000443  0.000436  0.000274  0.000187  0.000049  0.000127  0.000375  0.000271  0.000833  0.000334  0.000256  0.000519  0.000491 -0.000201 -0.000196  0.000485  0.000662  0.000240  0.000380  0.000181 -0.000097  0.000653 -0.000050  0.000458 -0.000028  0.001034  0.000591  0.000321  0.000388  0.000451  0.000057  0.000388  0.000489  0.000173  0.000691  0.000404  0.000772  0.000424  0.000064 -0.000095  0.000460  0.000365  0.000440 -0.000119  0.000722  0.000268  0.000255  0.000070  0.000243  0.000459 -0.000242  0.000487  0.000527  0.000532  0.000248  0.000473  0.000493  0.000226 -0.000081 -0.000229  0.000760 -0.000144 -0.000136  0.000662  0.000894  0.000016  0.000453  0.000154  0.000282  0.000264  0.000282 -0.000438  0.000242  0.000708  0.000739  0.000361  0.000175  0.000477  0.000216  0.000648  0.000817  0.000219  0.000720  0.000272  0.000172  0.000303 -0.000070 -0.000127  0.000461  0.000955  0.000008 
 0.000389  0.000282  0.000558  0.000268  0.000476  0.000122  0.000111  0.000359  0.000078  0.000421  0.000339  0.000313  0.000243 -0.000104  0.000121  0.000460  0.000218  0.000926  0.000267  0.000119  0.000583  0.000554 -0.000272 -0.000141  0.000371  0.000641  0.000214  0.000417  0.000138 -0.000204  0.000621 -0.000089  0.000481 -0.000023  0.001073  0.000523  0.000223  0.000305  0.000397 -0.000055  0.000293  0.000438  0.000129  0.000822  0.000344  0.000788  0.000508  0.000105 -0.000169  0.000410  0.000340  0.000368 -0.000107  0.000739  0.000293  0.000144 -0.000031  0.000238  0.000409 -0.000207  0.000493  0.000537  0.000517  0.000194  0.000485  0.000487  0.000208 -0.000181 -0.000266  0.000724 -0.000155 -0.000161  0.000625  0.001039  0.000004  0.000513  0.000153  0.000210  0.000292  0.000135 -0.000404  0.000209  0.000830  0.000749  0.000307  0.000118  0.000392  0.000040  0.000610  0.000834  0.000194  0.000615  0.000276  0.000149  0.000272 -0.000117 -0.000077  0.000510  0.000801  0.000032 
 0.000458  0.000262  0.000494  0.000355  0.000442  0.000257  0.000218  0.000499  0.000192  0.000446  0.000377  0.000506  0.000275  0.000148  0.000093  0.000569  0.000341  0.001006  0.000343  0.000270  0.000523  0.000608 -0.000282  0.000003  0.000376  0.000708  0.000221  0.000418  0.000197 -0.000173  0.000597  0.000019  0.000566  0.000067  0.001100  0.000572  0.000273  0.000329  0.000575  0.000128  0.000312  0.000543  0.000228  0.000767  0.000513  0.000789  0.000561  0.000080 -0.000020  0.000478  0.000452  0.000381  0.000014  0.000756  0.000354  0.000176 -0.000018  0.000468  0.000457 -0.000213  0.000660  0.000583  0.000549  0.000194  0.000482  0.000630  0.000272 -0.000036 -0.000148  0.000816 -0.000110 -0.000121  0.000705  0.001123 -0.000027  0.000520  0.000163  0.000304  0.000457  0.000162 -0.000306  0.000267  0.000818  0.000785  0.000482  0.000115  0.000448  0.000233  0.000723  0.000900  0.000372  0.000638  0.000306  0.000179  0.000319 -0.000061  0.000056  0.000723  0.000811  0.000103 
 0.000581  0.000253  0.000339  0.000323  0.000471  0.000280  0.000111  0.000462  0.000235  0.000313  0.000357  0.000514  0.000230  0.000128  0.000038  0.000484  0.000369  0.000806  0.000266  0.000138  0.000517  0.000658 -0.000322 -0.000146  0.000301  0.000700  0.000102  0.000486  0.000100 -0.000194  0.000542 -0.000011  0.000550  0.000027  0.001009  0.000557  0.000283  0.000367  0.000524  0.000017  0.000141  0.000469  0.000267  0.000649  0.000449  0.000828  0.000546 -0.000048 -0.000056  0.000402  0.000363  0.000291 -0.000117  0.000729  0.000214  0.000171  0.000029  0.000393  0.000413 -0.000209  0.000548  0.000574  0.000436  0.000113  0.000363  0.000509  0.000188 -0.000089 -0.000135  0.000738 -0.000099  0.000034  0.000640  0.001134 -0.000003  0.000428  0.000164  0.000249  0.000582  0.000227 -0.000312  0.000330  0.000818  0.000749  0.000327  0.000029  0.000331  0.000094  0.000712  0.000715  0.000297  0.000499  0.000242  0.000148  0.000236  0.000003  0.000046  0.000688  0.000817  0.000048 
 0.000462  0.000108  0.000305  0.000299  0.000512  0.000090  0.000116  0.000511  0.000269  0.000029  0.000291  0.000553  0.000391  0.000017 -0.000055  0.000562  0.000415  0.000767  0.000191  0.000178  0.000524  0.000612 -0.000354 -0.000241  0.000289  0.000709  0.000126  0.000465  0.000046 -0.000171  0.000455  0.000025  0.000464  0.000002  0.000971  0.000553  0.000183  0.000399  0.000456 -0.000167  0.000057  0.000442  0.000267  0.000671  0.000335  0.000705  0.000494 -0.000096 -0.000155  0.000475  0.000385  0.000240 -0.000182  0.000733  0.000130  0.000165 -0.000005  0.000333  0.000408 -0.000199  0.000440  0.000603  0.000401  0.000043  0.000326  0.000397  0.000169 -0.000166 -0.000225  0.000717 -0.000286  0.000015  0.000469  0.001138  0.000038  0.000402  0.000182  0.000194  0.000504  0.000216 -0.000300  0.000336  0.000693  0.000669  0.000301  0.000021  0.000239  0.000074  0.000798  0.000610  0.000280  0.000491  0.000193  0.000074  0.000261 -0.000028  0.000028  0.000653  0.000748  0.000015 
 0.000518  0.000165  0.000341  0.000370  0.000494  0.000061  0.000290  0.000453  0.000393 -0.000009  0.000414  0.000683  0.000410  0.000135 -0.000113  0.000510  0.000433  0.000784  0.000210  0.000124  0.000549  0.000728 -0.000284 -0.000095  0.000254  0.000657 -0.000036  0.000371  0.000133 -0.000252  0.000510  0.000065  0.000426  0.000110  0.000973  0.000499  0.000204  0.000399  0.000463 -0.000118  0.000152  0.000433  0.000280  0.000704  0.000394  0.000819  0.000461 -0.000047 -0.000051  0.000667  0.000445  0.000340 -0.000173  0.000726  0.000148  0.000192 -0.000064  0.000288  0.000602 -0.000129  0.000444  0.000588  0.000643  0.000063  0.000330  0.000358  0.000071 -0.000249 -0.000265  0.000831 -0.000139  0.000130  0.000459  0.001314 -0.000028  0.000548  0.000288  0.000320  0.000358  0.000222 -0.000171  0.000502  0.000749  0.000688  0.000207  0.000121  0.000343  0.000163  0.000745  0.000707  0.000285  0.000526  0.000209  0.000146  0.000223 -0.000053  0.000054  0.000606  0.000683  0.000031 
 0.000538  0.000234  0.000278  0.000335  0.000443  0.000078  0.000294  0.000432  0.000360  0.000004  0.000308  0.000749  0.000403  0.000108  0.000002  0.000504  0.000475  0.000835  0.000270  0.000113  0.000544  0.000770 -0.000165 -0.000011  0.000194  0.000643 -0.000039  0.000471 -0.000003 -0.000367  0.000492  0.000010  0.000315  0.000179  0.001020  0.000446  0.000202  0.000372  0.000453 -0.000160  0.000182  0.000337  0.000317  0.000602  0.000359  0.000832  0.000463 -0.000159 -0.000161  0.000698  0.000347  0.000373 -0.000155  0.000753  0.000124  0.000211 -0.000076  0.000222  0.000486 -0.000009  0.000430  0.000587  0.000522  0.000057  0.000293  0.000236  0.000103 -0.000331 -0.000209  0.000977 -0.000177  0.000116  0.000488  0.001225 -0.000050  0.000514  0.000429  0.000321  0.000344  0.000296 -0.000137  0.000492  0.000650  0.000666  0.000230  0.000061  0.000297  0.000121  0.000632  0.000752  0.000331  0.000517  0.000278  0.000184  0.000236 -0.000182  0.000103  0.000504  0.000691  0.000079 
 0.000616  0.000438  0.000329  0.000469  0.000429  0.000115  0.000398  0.000439  0.000496  0.000048  0.000320  0.000697  0.000367  0.000293  0.000124  0.000615  0.000315  0.000953  0.000344  0.000169  0.000599  0.000889 -0.000112  0.000166  0.000253  0.000701  0.000102  0.000465  0.000077 -0.000313  0.000560  0.000157  0.000299  0.000365  0.001131  0.000591  0.000293  0.000546  0.000471 -0.000168  0.000262  0.000434  0.000490  0.000697  0.000374  0.000879  0.000586  0.000068 -0.000287  0.000707  0.000382  0.000352 -0.000189  0.000734  0.000369  0.000045 -0.000108  0.000369  0.000569  0.000143  0.000388  0.000804  0.000569  0.000107  0.000261  0.000273  0.000093 -0.000344 -0.000165  0.001068 -0.000144  0.000069  0.000487  0.001314 -0.000189  0.000491  0.000419  0.000468  0.000648  0.000336 -0.000118  0.000673  0.000851  0.000655  0.000394  0.000310  0.000349  0.000172  0.000617  0.000824  0.000228  0.000533  0.000370  0.000254  0.000355 -0.000188  0.000173  0.000660  0.000695  0.000173 
 0.000723  0.000427  0.000233  0.000500  0.000511  0.000087  0.000401  0.000671  0.000654  0.000286  0.000373  0.000884  0.000497  0.000403  0.000217  0.000806  0.000415  0.001061  0.000310  0.000276  0.000637  0.000819 -0.000162  0.000192  0.000349  0.000788  0.000209  0.000661  0.000090 -0.000312  0.000588  0.000212  0.000457  0.000440  0.001112  0.000603  0.000344  0.000461  0.000606 -0.000083  0.000266  0.000298  0.000622  0.000825  0.000416  0.000999  0.000608  0.000133 -0.000186  0.000665  0.000485  0.000435 -0.000139  0.000944  0.000385  0.000033 -0.000028  0.000413  0.000627  0.000352  0.000450  0.000826  0.000547  0.000181  0.000340  0.000144  0.000043 -0.000232 -0.000165  0.001052 -0.000169  0.000101  0.000522  0.001213 -0.000132  0.000446  0.000538  0.000724  0.000710  0.000315 -0.000036  0.000861  0.000739  0.000641  0.000590  0.000411  0.000523  0.000250  0.000663  0.000879  0.000192  0.000544  0.000235  0.000354  0.000498 -0.000053  0.000199  0.000673  0.000727  0.000290 
 0.000635  0.000284  0.000021  0.000524  0.000443  0.000019  0.000390  0.000465  0.000781  0.000182  0.000373  0.000883  0.000453  0.000332  0.000193  0.000734  0.000404  0.001011  0.000324  0.000192  0.000569  0.000834 -0.000103  0.000043  0.000377  0.000755  0.000194  0.000632 -0.000102 -0.000321  0.000611  0.000015  0.000575  0.000496  0.000874  0.000650  0.000344  0.000420  0.000522 -0.000126  0.000237  0.000271  0.000602  0.000789  0.000569  0.000979  0.000573  0.000035 -0.000297  0.000609  0.000550  0.000223 -0.000102  0.001086  0.000397 -0.000044 -0.000238  0.000426  0.000448  0.000377  0.000286  0.000713  0.000623  0.000177  0.000244 -0.000027 -0.000127 -0.000371 -0.000143  0.000995 -0.000215  0.000043  0.000395  0.001212 -0.000120  0.000373  0.000432  0.000535  0.000609  0.000337  0.000048  0.000724  0.000713  0.000468  0.000554  0.000467  0.000421  0.000250  0.000689  0.000899  0.000071  0.000424  0.000312  0.000331  0.000357 -0.000146  0.000259  0.000611  0.000653  0.000164 
 0.000620  0.000163  0.000144  0.000768  0.000415  0.000147  0.000394  0.000351  0.000851  0.000103  0.000458  0.000956  0.000254  0.000275  0.000265  0.000656  0.000315  0.000980  0.000414  0.000274  0.000628  0.000663 -0.000101  0.000114  0.000303  0.000698 -0.000022  0.000687 -0.000064 -0.000099  0.000726  0.000109  0.000482  0.000493  0.000839  0.000555  0.000242  0.000423  0.000493 -0.000254  0.000128  0.000293  0.000670  0.000649  0.000443  0.000815  0.000619  0.000251 -0.000286  0.000658  0.000378  0.000331 -0.000052  0.001087  0.000394 -0.000026 -0.000097  0.000453  0.000408  0.000299  0.000224  0.000787  0.000623  0.000326  0.000324 -0.000113  0.000028 -0.000396 -0.000331  0.001089 -0.000118  0.000179  0.000345  0.001188 -0.000002  0.000425  0.000402  0.000660  0.000613  0.000479 -0.000030  0.000716  0.000750  0.000499  0.000614  0.000400  0.000302  0.000258  0.000669  0.000779  0.000053  0.000399  0.000215  0.000419  0.000385  0.000052  0.000380  0.000753  0.000458  0.000066 
 0.000876  0.000319  0.000253  0.000908  0.000668  0.000193  0.000586  0.000582  0.000810  0.000343  0.000636  0.001076  0.000283  0.000465  0.000399  0.000669  0.000556  0.001057  0.000468  0.000419  0.000649  0.000728 -0.000006  0.000339  0.000583  0.000885  0.000063  0.000732  0.000072  0.000020  0.000857  0.000475  0.000747  0.000574  0.000820  0.000597  0.000569  0.000631  0.000584 -0.000001  0.000449  0.000406  0.000711  0.000799  0.000766  0.000890  0.000795  0.000348 -0.000100  0.000621  0.000583  0.000608  0.000171  0.001090  0.000661  0.000156 -0.000025  0.000623  0.000590  0.000618  0.000109  0.001016  0.000878  0.000657  0.000506  0.000031  0.000384 -0.000002 -0.000119  0.001243  0.000116  0.000372  0.000432  0.001417  0.000331  0.000643  0.000651  0.000813  0.000938  0.000789  0.000106  0.000753  0.001044  0.000723  0.000633  0.000646  0.000642  0.000541  0.000808  0.000843  0.000223  0.000533  0.000488  0.000610  0.000572  0.000363  0.000532  0.000765  0.000601  0.000186 
 0.001067  0.000619  0.000280  0.001052  0.000633  0.000217  0.000636  0.000779  0.000951  0.000483  0.000608  0.001180  0.000376  0.000509  0.000370  0.000816  0.000732  0.000944  0.000519  0.000527  0.000787  0.000744  0.000062  0.000623  0.000762  0.001031  0.000262  0.000894  0.000172  0.000216  0.000987  0.000580  0.000993  0.000639  0.000764  0.000757  0.000607  0.000867  0.000667  0.000038  0.000480  0.000543  0.000903  0.000898  0.000822  0.000943  0.001013  0.000336  0.000037  0.000686  0.000550  0.000608  0.000167  0.001134  0.000886  0.000360  0.000036  0.000805  0.000612  0.000734  0.000221  0.000971  0.001066  0.000735  0.000547  0.000171  0.000503 -0.000001  0.000098  0.001255  0.000283  0.000497  0.000507  0.001346  0.000540  0.000605  0.000817  0.000763  0.000924  0.000926  0.000226  0.000755  0.001147  0.000864  0.000811  0.000650  0.000775  0.000480  0.000849  0.000905  0.000467  0.000676  0.000787  0.000732  0.000482  0.000441  0.000780  0.000742  0.000609  0.000242 
 0.001164  0.000618  0.000564  0.001127  0.000755  0.000105  0.000704  0.000849  0.000946  0.000548  0.000692  0.001174  0.000445  0.000711  0.000308  0.001003  0.000692  0.000845  0.000464  0.000533  0.000946  0.000843  0.000101  0.000585  0.000978  0.001000  0.000365  0.000764  0.000313  0.000230  0.000985  0.000623  0.001103  0.000724  0.000810  0.000723  0.000849  0.000983  0.000894  0.000023  0.000429  0.000621  0.000869  0.000829  0.000630  0.001033  0.001038  0.000437  0.000204  0.000901  0.000555  0.000578  0.000401  0.001179  0.000947  0.000428  0.000171  0.000978  0.000664  0.000946  0.000306  0.001030  0.001163  0.000860  0.000441  0.000350  0.000480  0.000163  0.000161  0.001223  0.000286  0.000456  0.000621  0.001337  0.000702  0.000646  0.000798  0.000908  0.000888  0.000870  0.000296  0.000889  0.001269  0.000884  0.000837  0.000650  0.000882  0.000609  0.000874  0.000880  0.000709  0.000830  0.000900  0.000748  0.000607  0.000604  0.000767  0.000781  0.000728  0.000377 
 0.001233  0.000605  0.000728  0.001187  0.000831  0.000298  0.000802  0.001013  0.000993  0.000453  0.000847  0.001007  0.000587  0.000697  0.000386  0.001097  0.000785  0.001053  0.000570  0.000695  0.000949  0.000828  0.000240  0.000640  0.001095  0.001092  0.000485  0.000880  0.000384  0.000302  0.000956  0.000616  0.001341  0.000786  0.000720  0.000769  0.000796  0.001017  0.000971  0.000259  0.000527  0.000678  0.001081  0.000931  0.000579  0.001060  0.000968  0.000530  0.000372  0.001131  0.000416  0.000774  0.000596  0.001097  0.000767  0.000585  0.000348  0.001015  0.000626  0.001070  0.000524  0.001144  0.001116  0.000933  0.000279  0.000453  0.000624  0.000336  0.000372  0.001122  0.000435  0.000577  0.000767  0.001371  0.000846  0.000789  0.000757  0.000970  0.000993  0.000957  0.000453  0.000847  0.001327  0.001013  0.000917  0.000687  0.000787  0.000735  0.000918  0.000924  0.000783  0.000887  0.000960  0.000930  0.000586  0.000526  0.000785  0.000888  0.000655  0.000415 
 0.001102  0.000496  0.000862  0.000959  0.000836  0.000077  0.000746  0.000937  0.000896  0.000384  0.000737  0.000876  0.000549  0.000473  0.000443  0.001253  0.000821  0.001013  0.000358  0.000658  0.000947  0.000786  0.000193  0.000548  0.000987  0.001118  0.000553  0.000871  0.000238  0.000157  0.000871  0.000459  0.001117  0.000762  0.000673  0.000751  0.000665  0.000843  0.000869  0.000105  0.000508  0.000587  0.000863  0.000801  0.000382  0.000891  0.000820  0.000359  0.000243  0.000991  0.000410  0.000820  0.000461  0.000889  0.000651  0.000618  0.000413  0.000990  0.000603  0.000880  0.000345  0.001123  0.000948  0.000895  0.000247  0.000443  0.000610  0.000119  0.000243  0.000838  0.000246  0.000472  0.000691  0.001198  0.000885  0.000670  0.000737  0.000950  0.000869  0.000807  0.000366  0.000701  0.001167  0.000880  0.000657  0.000529  0.000723  0.000704  0.000852  0.000867  0.000778  0.000911  0.000950  0.000764  0.000480  0.000351  0.000736  0.000751  0.000471  0.000430 
 0.001015  0.000464  0.000801  0.000944  0.000682  0.000166  0.000738  0.000831  0.000807  0.000446  0.000663  0.000839  0.000445  0.000470  0.000399  0.001218  0.000735  0.001009  0.000327  0.000644  0.000795  0.000780  0.000207  0.000520  0.000834  0.001052  0.000467  0.000786  0.000135  0.000052  0.000745  0.000339  0.001088  0.000604  0.000765  0.000619  0.000581  0.000848  0.000913 -0.000056  0.000396  0.000590  0.000907  0.000691  0.000374  0.000899  0.000631  0.000424  0.000274  0.000820  0.000406  0.000773  0.000397  0.000776  0.000725  0.000593  0.000366  0.000874  0.000603  0.000789  0.000426  0.001037  0.000913  0.000926  0.000307  0.000404  0.000518 -0.000004  0.000309  0.000848  0.000196  0.000394  0.000594  0.001126  0.000853  0.000598  0.000677  0.000761  0.000836  0.000731  0.000334  0.000700  0.001101  0.000768  0.000662  0.000416  0.000704  0.000765  0.000775  0.000738  0.000820  0.000796  0.000965  0.000648  0.000364  0.000214  0.000602  0.000621  0.000494  0.000495 
 0.001047  0.000489  0.000827  0.000915  0.000739  0.000299  0.000790  0.000784  0.000981  0.000389  0.000627  0.000792  0.000542  0.000504  0.000374  0.001259  0.000597  0.000873  0.000275  0.000607  0.000889  0.000744  0.000280  0.000553  0.000772  0.000948  0.000475  0.000872  0.000289  0.000123  0.000689  0.000429  0.001159  0.000652  0.000700  0.000785  0.000598  0.000776  0.000810 -0.000132  0.000427  0.000673  0.000908  0.000771  0.000468  0.000808  0.000718  0.000511  0.000312  0.000938  0.000572  0.000808  0.000471  0.000772  0.000701  0.000620  0.000497  0.001064  0.000614  0.000974  0.000559  0.000994  0.001059  0.000890  0.000334  0.000408  0.000555  0.000111  0.000342  0.000888  0.000361  0.000419  0.000662  0.001168  0.000792  0.000596  0.000762  0.000868  0.000839  0.000862  0.000415  0.000705  0.001100  0.000793  0.000724  0.000505  0.000800  0.000711  0.000909  0.000809  0.000640  0.000812  0.000919  0.000677  0.000399  0.000307  0.000569  0.000568  0.000607  0.000598 
 0.001084  0.000610  0.000933  0.000884  0.000750  0.000386  0.000853  0.000911  0.000995  0.000566  0.000646  0.000931  0.000637  0.000584  0.000405  0.001291  0.000546  0.000906  0.000322  0.000715  0.000968  0.000805  0.000326  0.000540  0.000934  0.001010  0.000601  0.000897  0.000220  0.000351  0.000634  0.000434  0.001292  0.000670  0.000695  0.000721  0.000790  0.000801  0.000769 -0.000067  0.000349  0.000770  0.000973  0.000797  0.000658  0.000930  0.000721  0.000569  0.000289  0.001119  0.000662  0.000868  0.000485  0.000872  0.000705  0.000627  0.000518  0.001038  0.000683  0.000954  0.000750  0.001099  0.001152  0.000904  0.000421  0.000497  0.000727  0.000061  0.000419  0.000899  0.000467  0.000613  0.000774  0.001159  0.000933  0.000751  0.000750  0.000968  0.000871  0.000959  0.000449  0.000746  0.001197  0.000811  0.000801  0.000452  0.000993  0.000810  0.000949  0.000705  0.000676  0.000832  0.000858  0.000739  0.000457  0.000360  0.000633  0.000606  0.000572  0.000759 
 0.001270  0.000676  0.001092  0.001002  0.000815  0.000469  0.001162  0.001064  0.001027  0.000787  0.000753  0.001103  0.000778  0.000743  0.000564  0.001438  0.000860  0.001056  0.000452  0.000849  0.001017  0.000865  0.000497  0.000775  0.001093  0.001243  0.000708  0.001042  0.000249  0.000575  0.000777  0.000536  0.001449  0.000796  0.000860  0.000841  0.000907  0.000976  0.000941  0.000138  0.000601  0.000944  0.001160  0.001008  0.000855  0.001093  0.000924  0.000569  0.000482  0.001277  0.000854  0.000953  0.000652  0.000947  0.000959  0.000835  0.000688  0.001178  0.000868  0.001177  0.000938  0.001274  0.001171  0.001006  0.000690  0.000748  0.000780  0.000138  0.000511  0.001044  0.000727  0.000828  0.000878  0.001241  0.001093  0.000937  0.000981  0.001046  0.001103  0.001043  0.000625  0.000895  0.001312  0.000839  0.000940  0.000553  0.001134  0.000986  0.001125  0.000810  0.000792  0.000953  0.000955  0.000898  0.000474  0.000380  0.000802  0.000670  0.000759  0.000894 
 0.001285  0.000758  0.001064  0.001016  0.000929  0.000632  0.001278  0.001089  0.001069  0.000782  0.000849  0.001208  0.000860  0.000844  0.000659  0.001423  0.000898  0.001059  0.000679  0.000985  0.000993  0.000951  0.000610  0.000901  0.001098  0.001421  0.000916  0.001116  0.000501  0.000546  0.000774  0.000531  0.001620  0.000975  0.000879  0.000941  0.000994  0.001140  0.000960  0.000122  0.000611  0.000979  0.001214  0.001153  0.000988  0.001120  0.000968  0.000783  0.000572  0.001305  0.000865  0.001024  0.000700  0.001133  0.000885  0.000813  0.000695  0.001288  0.000952  0.001213  0.000947  0.001262  0.001163  0.001146  0.000657  0.000712  0.000920  0.000336  0.000563  0.001228  0.000831  0.001005  0.000903  0.001400  0.001219  0.001071  0.001162  0.001136  0.001104  0.001213  0.000679  0.000939  0.001473  0.000801  0.000901  0.000661  0.001279  0.001145  0.001176  0.000862  0.000887  0.001059  0.001145  0.000956  0.000545  0.000461  0.000865  0.000729  0.000789  0.000924 
 0.001267  0.000744  0.001031  0.000859  0.000818  0.000601  0.001190  0.001058  0.001003  0.000806  0.000800  0.001115  0.000886  0.000940  0.000613  0.001496  0.000835  0.001023  0.000721  0.001009  0.000924  0.001008  0.000766  0.000837  0.001156  0.001292  0.000855  0.001072  0.000511  0.000499  0.000708  0.000566  0.001596  0.000971  0.000926  0.000957  0.001037  0.001116  0.001018  0.000066  0.000537  0.001127  0.001114  0.001046  0.000867  0.001141  0.000978  0.000792  0.000639  0.001314  0.000903  0.001054  0.000683  0.001060  0.000917  0.000860  0.000612  0.001339  0.000788  0.001217  0.000908  0.001327  0.001181  0.001119  0.000658  0.000736  0.000932  0.000420  0.000692  0.001176  0.000780  0.000979  0.000895  0.001479  0.001176  0.001041  0.001195  0.001107  0.001023  0.001181  0.000679  0.000868  0.001400  0.000754  0.000854  0.000628  0.001199  0.001155  0.001199  0.000789  0.000747  0.001023  0.001103  0.000865  0.000558  0.000420  0.000849  0.000759  0.000879  0.000869 
 0.001379  0.000764  0.001042  0.000916  0.000862  0.000650  0.001251  0.001194  0.000920  0.000779  0.000785  0.001142  0.000868  0.000932  0.000828  0.001523  0.000858  0.001206  0.000756  0.001176  0.000979  0.001043  0.000778  0.000949  0.001229  0.001355  0.000814  0.001191  0.000494  0.000440  0.000704  0.000667  0.001529  0.000954  0.000912  0.000943  0.001149  0.001107  0.001050  0.000092  0.000547  0.001250  0.001256  0.001213  0.000896  0.001187  0.000925  0.000883  0.000716  0.001297  0.000925  0.001140  0.000677  0.001020  0.000889  0.001006  0.000702  0.001211  0.000870  0.001314  0.000950  0.001282  0.001298  0.001194  0.000701  0.000799  0.001026  0.000611  0.000798  0.001205  0.000819  0.000891  0.000991  0.001478  0.001192  0.001119  0.001200  0.001339  0.001007  0.001313  0.000744  0.000879  0.001336  0.000722  0.000962  0.000662  0.001231  0.001230  0.001279  0.000737  0.000834  0.001152  0.001181  0.000957  0.000674  0.000463  0.000889  0.000890  0.000876  0.001018 
 0.001269  0.000608  0.001030  0.000922  0.000766  0.000487  0.001224  0.001065  0.000998  0.000693  0.000696  0.001100  0.000842  0.000941  0.000640  0.001486  0.000752  0.001135  0.000741  0.001061  0.000969  0.000998  0.000697  0.000974  0.001186  0.001364  0.000739  0.001066  0.000598  0.000398  0.000678  0.000558  0.001600  0.000898  0.000860  0.000858  0.001184  0.001188  0.000958 -0.000011  0.000523  0.001331  0.001227  0.001205  0.000980  0.001090  0.001052  0.000802  0.000678  0.001313  0.000906  0.001118  0.000693  0.000933  0.000949  0.001096  0.000780  0.001151  0.000894  0.001313  0.000806  0.001222  0.001203  0.001084  0.000657  0.000767  0.000962  0.000502  0.000691  0.001296  0.000837  0.000875  0.000960  0.001394  0.001109  0.001088  0.001150  0.001322  0.000879  0.001384  0.000804  0.000955  0.001281  0.000765  0.001057  0.000676  0.001270  0.001200  0.001258  0.000812  0.000781  0.001001  0.001109  0.000974  0.000561  0.000429  0.000791  0.000926  0.000840  0.000997 
 0.001267  0.000606  0.001056  0.000864  0.000723  0.000469  0.001289  0.000938  0.000998  0.000813  0.000635  0.001056  0.000934  0.001045  0.000695  0.001561  0.000794  0.001104  0.000757  0.000967  0.000942  0.001034  0.000726  0.001111  0.001184  0.001258  0.000643  0.001210  0.000784  0.000375  0.000630  0.000680  0.001573  0.000982  0.000912  0.000951  0.001231  0.001226  0.001010 -0.000008  0.000504  0.001355  0.001270  0.001224  0.001021  0.001220  0.001136  0.000883  0.000663  0.001271  0.000890  0.001051  0.000671  0.000952  0.000974  0.001210  0.000817  0.001284  0.000934  0.001289  0.000791  0.001341  0.001145  0.001143  0.000706  0.000803  0.000978  0.000445  0.000702  0.001416  0.000859  0.000895  0.000959  0.001380  0.001146  0.001158  0.001128  0.001339  0.000996  0.001444  0.000812  0.000792  0.001289  0.000815  0.001048  0.000683  0.001258  0.001230  0.001336  0.000812  0.000837  0.000987  0.001133  0.000960  0.000586  0.000510  0.000697  0.001001  0.000880  0.001117 
 0.001305  0.000664  0.001100  0.000908  0.000829  0.000402  0.001370  0.000977  0.000973  0.000843  0.000731  0.001132  0.000886  0.000958  0.000694  0.001645  0.000898  0.001085  0.000754  0.000940  0.001058  0.001094  0.000836  0.001009  0.001147  0.001286  0.000717  0.001305  0.000769  0.000410  0.000699  0.000689  0.001608  0.001018  0.000905  0.000842  0.001296  0.001272  0.001039  0.000141  0.000526  0.001353  0.001345  0.001212  0.000959  0.001164  0.001140  0.001001  0.000738  0.001376  0.000867  0.001044  0.000738  0.000936  0.000980  0.001114  0.000833  0.001312  0.000918  0.001374  0.000883  0.001293  0.001261  0.001142  0.000804  0.000819  0.001060  0.000352  0.000772  0.001439  0.000859  0.001001  0.001072  0.001406  0.001194  0.001142  0.001126  0.001456  0.001037  0.001486  0.000822  0.000729  0.001404  0.000775  0.001132  0.000665  0.001288  0.001238  0.001370  0.000800  0.000907  0.001008  0.001200  0.000798  0.000723  0.000457  0.000732  0.000979  0.000896  0.001159 
 0.001302  0.000782  0.001186  0.000992  0.000954  0.000640  0.001356  0.001056  0.001045  0.001027  0.000775  0.001141  0.000985  0.001011  0.000728  0.001727  0.000920  0.001166  0.000985  0.001022  0.001088  0.001089  0.000956  0.001003  0.001234  0.001274  0.000791  0.001345  0.000850  0.000438  0.000726  0.000641  0.001644  0.000932  0.000990  0.000994  0.001442  0.001459  0.001014  0.000227  0.000579  0.001518  0.001408  0.001249  0.001008  0.001330  0.001302  0.001163  0.000801  0.001420  0.001002  0.001107  0.000825  0.001094  0.001127  0.001144  0.000999  0.001347  0.000987  0.001488  0.000853  0.001262  0.001426  0.001193  0.000851  0.000903  0.001116  0.000419  0.000723  0.001438  0.000919  0.000972  0.001116  0.001442  0.001355  0.001297  0.001214  0.001595  0.001062  0.001657  0.000904  0.000783  0.001464  0.000818  0.001161  0.000827  0.001377  0.001347  0.001497  0.000882  0.001027  0.001179  0.001279  0.000882  0.000736  0.000467  0.000726  0.001081  0.000975  0.001206 
 0.001321  0.000751  0.001142  0.001024  0.000975  0.000651  0.001345  0.001084  0.001060  0.001060  0.000726  0.001022  0.001005  0.000988  0.000644  0.001745  0.000925  0.001159  0.001141  0.001066  0.001265  0.001098  0.000896  0.001126  0.001350  0.001281  0.000759  0.001386  0.000802  0.000373  0.000807  0.000772  0.001499  0.001057  0.001091  0.000947  0.001606  0.001499  0.001103  0.000280  0.000612  0.001497  0.001438  0.001254  0.001059  0.001330  0.001227  0.001161  0.000939  0.001444  0.001040  0.001061  0.000911  0.001157  0.001231  0.001168  0.000943  0.001417  0.000977  0.001478  0.000902  0.001382  0.001404  0.001179  0.000894  0.000845  0.001194  0.000415  0.000755  0.001459  0.000882  0.001064  0.001128  0.001401  0.001387  0.001319  0.001180  0.001485  0.001142  0.001617  0.000935  0.000786  0.001446  0.000893  0.001195  0.000839  0.001398  0.001545  0.001598  0.000887  0.001014  0.001165  0.001289  0.001015  0.000773  0.000511  0.000717  0.001199  0.001063  0.001229 
 0.001312  0.000767  0.001171  0.001061  0.001058  0.000485  0.001338  0.001069  0.001046  0.001154  0.000718  0.001007  0.001022  0.000877  0.000615  0.001776  0.001010  0.001148  0.001199  0.001020  0.001197  0.001101  0.000869  0.001071  0.001387  0.001306  0.000684  0.001358  0.000734  0.000418  0.000875  0.000750  0.001332  0.001047  0.001040  0.000916  0.001761  0.001527  0.001041  0.000109  0.000611  0.001520  0.001413  0.001276  0.001058  0.001303  0.001192  0.001149  0.001000  0.001452  0.001032  0.001075  0.001007  0.001048  0.001219  0.001251  0.000949  0.001377  0.000910  0.001362  0.000856  0.001291  0.001301  0.001192  0.000938  0.000839  0.001178  0.000356  0.000690  0.001419  0.000860  0.001052  0.001152  0.001406  0.001366  0.001207  0.001228  0.001357  0.001237  0.001636  0.000955  0.000766  0.001438  0.000839  0.001237  0.001008  0.001394  0.001552  0.001655  0.000781  0.000948  0.001031  0.001083  0.001091  0.000738  0.000439  0.000729  0.001096  0.001012  0.001195 
 0.001393  0.000810  0.001173  0.000913  0.000915  0.000471  0.001301  0.000978  0.001004  0.001106  0.000675  0.000977  0.000924  0.000808  0.000613  0.001667  0.000931  0.001130  0.001182  0.000891  0.001134  0.001038  0.000889  0.001018  0.001362  0.001246  0.000669  0.001323  0.000835  0.000364  0.000937  0.000674  0.001277  0.001027  0.000918  0.000817  0.001679  0.001565  0.001009  0.000132  0.000524  0.001357  0.001319  0.001267  0.001017  0.001332  0.001134  0.001142  0.000977  0.001425  0.000939  0.001079  0.000981  0.001121  0.001208  0.001213  0.000956  0.001274  0.000928  0.001294  0.000888  0.001224  0.001358  0.001144  0.000912  0.000842  0.001173  0.000341  0.000606  0.001365  0.000760  0.001060  0.001175  0.001449  0.001388  0.001183  0.001184  0.001245  0.001241  0.001635  0.000852  0.000699  0.001357  0.000726  0.001198  0.000882  0.001394  0.001652  0.001493  0.000686  0.000867  0.000990  0.000970  0.001018  0.000665  0.000456  0.000722  0.000945  0.000889  0.001124 
 0.001446  0.000844  0.001222  0.000928  0.000994  0.000550  0.001380  0.001012  0.001222  0.001177  0.000697  0.000954  0.000904  0.000899  0.000644  0.001610  0.001018  0.001100  0.001280  0.000829  0.001151  0.001104  0.000850  0.001015  0.001354  0.001244  0.000725  0.001370  0.000886  0.000437  0.000987  0.000695  0.001315  0.001176  0.000843  0.000861  0.001709  0.001700  0.001045  0.000140  0.000557  0.001474  0.001234  0.001333  0.001088  0.001336  0.001101  0.001097  0.001083  0.001370  0.001032  0.001054  0.000928  0.001069  0.001219  0.001086  0.000967  0.001352  0.001035  0.001169  0.000893  0.001264  0.001352  0.001194  0.000947  0.000837  0.001207  0.000459  0.000706  0.001299  0.000722  0.001214  0.001274  0.001428  0.001504  0.001184  0.001138  0.001198  0.001287  0.001621  0.000835  0.000755  0.001355  0.000820  0.001307  0.000958  0.001334  0.001740  0.001615  0.000760  0.000857  0.001053  0.000937  0.001147  0.000768  0.000514  0.000623  0.000988  0.001031  0.001193 
 0.001361  0.000818  0.001124  0.000864  0.001031  0.000604  0.001292  0.001075  0.001080  0.001032  0.000566  0.000849  0.000902  0.000902  0.000619  0.001588  0.000945  0.001060  0.001262  0.000848  0.001100  0.001090  0.000890  0.000956  0.001289  0.001210  0.000659  0.001354  0.000826  0.000498  0.000995  0.000735  0.001292  0.001028  0.000683  0.000839  0.001653  0.001719  0.000920  0.000088  0.000506  0.001374  0.001233  0.001265  0.001117  0.001275  0.000953  0.001090  0.000986  0.001337  0.001141  0.001050  0.001028  0.000954  0.001155  0.001066  0.000961  0.001296  0.001133  0.001204  0.000915  0.001295  0.001414  0.001180  0.001037  0.000773  0.001255  0.000387  0.000757  0.001261  0.000812  0.001173  0.001285  0.001313  0.001413  0.001169  0.001088  0.001157  0.001291  0.001545  0.000806  0.000696  0.001356  0.000776  0.001285  0.000982  0.001183  0.001756  0.001521  0.000792  0.000901  0.001117  0.000873  0.001133  0.000724  0.000475  0.000770  0.001008  0.000989  0.001219 
 0.001414  0.000842  0.001246  0.000939  0.001078  0.000705  0.001501  0.001107  0.001171  0.000991  0.000711  0.000907  0.000851  0.001058  0.000660  0.001692  0.001071  0.001095  0.001323  0.000916  0.001110  0.001251  0.001040  0.000929  0.001292  0.001166  0.000832  0.001437  0.000951  0.000578  0.001054  0.000870  0.001362  0.001309  0.000680  0.000803  0.001646  0.001884  0.000997  0.000198  0.000707  0.001484  0.001320  0.001344  0.001147  0.001323  0.000942  0.001208  0.001075  0.001307  0.001175  0.001107  0.001041  0.001035  0.001229  0.001161  0.001000  0.001422  0.001242  0.001318  0.000979  0.001338  0.001522  0.001122  0.001165  0.000910  0.001286  0.000471  0.000815  0.001305  0.000907  0.001302  0.001311  0.001406  0.001509  0.001227  0.001060  0.001268  0.001330  0.001578  0.000928  0.000734  0.001424  0.000919  0.001238  0.000978  0.001362  0.001870  0.001454  0.000925  0.001124  0.001199  0.000887  0.001226  0.000664  0.000502  0.000851  0.001048  0.001045  0.001354 
 0.001554  0.000897  0.001228  0.000917  0.001123  0.000875  0.001604  0.001098  0.001188  0.001124  0.000715  0.000933  0.001022  0.001088  0.000752  0.001800  0.001105  0.001214  0.001334  0.000930  0.001238  0.001394  0.001164  0.000901  0.001356  0.001232  0.000961  0.001484  0.001020  0.000681  0.001174  0.001020  0.001378  0.001409  0.000835  0.000761  0.001696  0.001896  0.001065  0.000270  0.000796  0.001541  0.001374  0.001579  0.001241  0.001386  0.000954  0.001236  0.001167  0.001450  0.001318  0.001215  0.001086  0.001129  0.001209  0.001168  0.001102  0.001402  0.001201  0.001342  0.001043  0.001416  0.001627  0.001165  0.001255  0.000878  0.001497  0.000542  0.001013  0.001395  0.001064  0.001370  0.001440  0.001445  0.001578  0.001184  0.001128  0.001127  0.001470  0.001658  0.001058  0.000823  0.001629  0.001036  0.001405  0.001018  0.001582  0.001826  0.001494  0.001087  0.001225  0.001315  0.000952  0.001147  0.000780  0.000634  0.000931  0.001070  0.001149  0.001477 
 0.001628  0.000937  0.001174  0.000886  0.001249  0.000888  0.001669  0.001256  0.001393  0.001104  0.000746  0.000962  0.000972  0.001141  0.000853  0.001822  0.001181  0.001305  0.001219  0.000978  0.001288  0.001387  0.001270  0.000752  0.001482  0.001302  0.001019  0.001611  0.001078  0.000669  0.001166  0.000985  0.001396  0.001515  0.000820  0.000871  0.001722  0.001991  0.000982  0.000278  0.000927  0.001463  0.001649  0.001525  0.001180  0.001564  0.000930  0.001214  0.001122  0.001600  0.001398  0.001247  0.001033  0.001128  0.001237  0.001285  0.001248  0.001438  0.001180  0.001258  0.000983  0.001488  0.001608  0.001257  0.001257  0.000893  0.001577  0.000764  0.001001  0.001456  0.001174  0.001337  0.001502  0.001440  0.001555  0.001126  0.001159  0.001389  0.001329  0.001679  0.001081  0.000774  0.001673  0.000973  0.001413  0.000909  0.001506  0.001925  0.001407  0.001174  0.001127  0.001365  0.000887  0.001135  0.000787  0.000763  0.000993  0.001249  0.001106  0.001491 
 0.001581  0.001009  0.001293  0.000903  0.001285  0.001019  0.001680  0.001280  0.001537  0.001197  0.000866  0.000988  0.001139  0.001253  0.000907  0.001814  0.001196  0.001445  0.001426  0.001122  0.001336  0.001407  0.001282  0.000801  0.001478  0.001390  0.001023  0.001685  0.001294  0.000750  0.001239  0.001101  0.001391  0.001627  0.000830  0.000939  0.001741  0.002066  0.001006  0.000289  0.000998  0.001490  0.001700  0.001410  0.001240  0.001500  0.001006  0.001363  0.001151  0.001795  0.001558  0.001325  0.001186  0.001123  0.001357  0.001244  0.001279  0.001432  0.001308  0.001374  0.001028  0.001480  0.001620  0.001316  0.001410  0.000773  0.001676  0.000832  0.000974  0.001598  0.001220  0.001471  0.001750  0.001500  0.001692  0.001207  0.001228  0.001365  0.001340  0.001787  0.000978  0.000827  0.001673  0.000937  0.001393  0.001084  0.001428  0.001897  0.001433  0.001266  0.001228  0.001454  0.000909  0.001172  0.000917  0.000980  0.001136  0.001259  0.001048  0.001633 
 0.001516  0.001125  0.001271  0.001041  0.001292  0.001053  0.001564  0.001295  0.001607  0.001267  0.000959  0.001111  0.001203  0.001257  0.000818  0.001927  0.001388  0.001611  0.001487  0.001010  0.001356  0.001425  0.001271  0.000869  0.001612  0.001450  0.001087  0.001797  0.001469  0.000806  0.001301  0.001223  0.001326  0.001562  0.000900  0.000890  0.001786  0.002163  0.001212  0.000417  0.000971  0.001459  0.001826  0.001425  0.001293  0.001476  0.000947  0.001434  0.001100  0.001934  0.001692  0.001581  0.001297  0.001294  0.001498  0.001274  0.001349  0.001424  0.001534  0.001491  0.000994  0.001418  0.001757  0.001338  0.001578  0.000761  0.001776  0.000847  0.001088  0.001663  0.001181  0.001503  0.001915  0.001532  0.001744  0.001275  0.001183  0.001443  0.001437  0.001710  0.001005  0.000979  0.001639  0.001106  0.001615  0.001019  0.001511  0.001925  0.001540  0.001313  0.001298  0.001540  0.000882  0.001206  0.000950  0.001118  0.000993  0.001359  0.001086  0.001611 
 0.001690  0.001180  0.001269  0.001110  0.001308  0.001212  0.001599  0.001420  0.001701  0.001464  0.001061  0.001035  0.001223  0.001222  0.001029  0.001908  0.001375  0.001818  0.001443  0.000952  0.001364  0.001404  0.001333  0.000922  0.001658  0.001459  0.001073  0.001837  0.001553  0.000846  0.001425  0.001271  0.001448  0.001744  0.001038  0.000859  0.001919  0.002344  0.001327  0.000582  0.001107  0.001530  0.001818  0.001543  0.001424  0.001675  0.000962  0.001578  0.001126  0.001968  0.001627  0.001646  0.001367  0.001314  0.001527  0.001233  0.001305  0.001289  0.001547  0.001568  0.001060  0.001307  0.001857  0.001225  0.001622  0.000813  0.001711  0.000962  0.001100  0.001725  0.001325  0.001608  0.001871  0.001413  0.001872  0.001408  0.001297  0.001536  0.001539  0.001775  0.001138  0.001180  0.001474  0.001226  0.001633  0.001196  0.001537  0.002014  0.001627  0.001419  0.001393  0.001600  0.000996  0.001238  0.000988  0.001294  0.001103  0.001548  0.001009  0.001702 
 0.001587  0.001418  0.001313  0.001166  0.001239  0.001120  0.001547  0.001464  0.001722  0.001529  0.001020  0.000945  0.001177  0.001279  0.001028  0.001910  0.001364  0.001948  0.001412  0.001041  0.001156  0.001396  0.001444  0.001122  0.001638  0.001477  0.001137  0.001721  0.001479  0.001025  0.001517  0.001306  0.001492  0.001759  0.001025  0.001030  0.001934  0.002328  0.001347  0.000523  0.001268  0.001662  0.001784  0.001580  0.001407  0.001810  0.000954  0.001579  0.000854  0.001981  0.001737  0.001633  0.001408  0.001430  0.001601  0.001159  0.001442  0.001291  0.001523  0.001621  0.001016  0.001284  0.001793  0.001263  0.001777  0.000702  0.001694  0.001018  0.001102  0.001787  0.001312  0.001671  0.002057  0.001531  0.001811  0.001475  0.001365  0.001572  0.001718  0.001881  0.001346  0.001210  0.001544  0.001134  0.001696  0.001280  0.001640  0.001945  0.001543  0.001484  0.001370  0.001685  0.001218  0.001299  0.000967  0.001395  0.001255  0.001752  0.001193  0.001722 
 0.001760  0.001455  0.001272  0.001288  0.001165  0.001190  0.001411  0.001579  0.001773  0.001322  0.001038  0.000908  0.001098  0.001364  0.000973  0.001855  0.001283  0.002130  0.001401  0.000883  0.001197  0.001347  0.001452  0.001057  0.001445  0.001513  0.001188  0.001638  0.001546  0.001122  0.001583  0.001383  0.001500  0.001777  0.001096  0.000963  0.001810  0.002168  0.001165  0.000641  0.001246  0.001519  0.001677  0.001431  0.001471  0.001725  0.000804  0.001638  0.000934  0.001869  0.001777  0.001571  0.001342  0.001579  0.001519  0.001194  0.001392  0.001336  0.001523  0.001458  0.000915  0.001253  0.001742  0.001189  0.001900  0.000686  0.001582  0.000977  0.001162  0.001772  0.001355  0.001743  0.001859  0.001561  0.001837  0.001368  0.001387  0.001488  0.001588  0.001894  0.001375  0.001290  0.001416  0.001095  0.001825  0.001488  0.001678  0.001993  0.001627  0.001455  0.001510  0.001593  0.001430  0.001300  0.000967  0.001430  0.001284  0.001906  0.001083  0.001787 
 0.001840  0.001292  0.001366  0.001260  0.001052  0.001147  0.001329  0.001487  0.001871  0.001295  0.001086  0.001141  0.001242  0.001428  0.001114  0.001724  0.001604  0.002352  0.001467  0.000966  0.001279  0.001179  0.001483  0.001039  0.001400  0.001442  0.001034  0.001602  0.001632  0.000982  0.001453  0.001422  0.001628  0.001768  0.001222  0.000959  0.001805  0.002082  0.001136  0.000637  0.001206  0.001399  0.001596  0.001319  0.001491  0.001650  0.000664  0.001691  0.001013  0.001837  0.001693  0.001678  0.001513  0.001573  0.001483  0.000948  0.001310  0.001396  0.001422  0.001395  0.000849  0.001227  0.001668  0.001203  0.001911  0.000627  0.001732  0.001023  0.000892  0.001638  0.001481  0.001771  0.001888  0.001541  0.001918  0.001312  0.001388  0.001473  0.001446  0.001787  0.001456  0.001185  0.001262  0.001400  0.001806  0.001471  0.001660  0.001962  0.001532  0.001294  0.001375  0.001573  0.001480  0.001375  0.001043  0.001485  0.001247  0.001897  0.001057  0.001647 
 0.001653  0.001388  0.001393  0.001308  0.001043  0.001234  0.001340  0.001540  0.001942  0.001434  0.001050  0.001136  0.001398  0.001431  0.001079  0.001739  0.001699  0.002298  0.001515  0.000983  0.001371  0.001219  0.001558  0.000852  0.001440  0.001326  0.001085  0.001601  0.001711  0.000898  0.001527  0.001539  0.001628  0.001823  0.001264  0.000987  0.001885  0.002006  0.001301  0.000690  0.001203  0.001448  0.001442  0.001228  0.001593  0.001635  0.000829  0.001684  0.001225  0.001889  0.001621  0.001704  0.001499  0.001618  0.001591  0.000985  0.001369  0.001374  0.001336  0.001412  0.000955  0.001231  0.001843  0.001263  0.001950  0.000765  0.001719  0.000938  0.000821  0.001602  0.001531  0.001683  0.001879  0.001672  0.002098  0.001334  0.001415  0.001583  0.001471  0.001861  0.001501  0.001185  0.001202  0.001541  0.001913  0.001429  0.001715  0.002102  0.001554  0.001282  0.001389  0.001579  0.001496  0.001306  0.001160  0.001325  0.001310  0.001984  0.001216  0.001668 
 0.001852  0.001534  0.001481  0.001471  0.001246  0.001548  0.001597  0.001678  0.002099  0.001556  0.001384  0.001338  0.001688  0.001464  0.001338  0.001878  0.001856  0.002453  0.001634  0.001256  0.001750  0.001556  0.001637  0.000957  0.001492  0.001452  0.001326  0.001859  0.001987  0.000997  0.001826  0.001735  0.001770  0.002063  0.001415  0.001150  0.002043  0.002288  0.001538  0.000803  0.001317  0.001475  0.001659  0.001202  0.001914  0.001736  0.000910  0.001963  0.001477  0.002091  0.001750  0.001872  0.001530  0.001932  0.001845  0.001163  0.001563  0.001482  0.001544  0.001618  0.001238  0.001497  0.001907  0.001464  0.002140  0.001047  0.001751  0.001143  0.000858  0.001696  0.001660  0.001687  0.001950  0.001853  0.002261  0.001625  0.001404  0.001750  0.001435  0.001956  0.001739  0.001552  0.001282  0.001697  0.002068  0.001627  0.001719  0.002196  0.001588  0.001427  0.001654  0.001651  0.001527  0.001541  0.001419  0.001576  0.001366  0.002190  0.001441  0.001707 
 0.001784  0.001717  0.001578  0.001538  0.001388  0.001683  0.001476  0.001773  0.002141  0.001646  0.001436  0.001688  0.001780  0.001543  0.001533  0.001984  0.002125  0.002467  0.001822  0.001339  0.001887  0.001796  0.001720  0.001120  0.001600  0.001642  0.001372  0.002061  0.002153  0.001077  0.001984  0.001905  0.001901  0.002100  0.001586  0.001555  0.002047  0.002653  0.001383  0.000957  0.001375  0.001650  0.001965  0.001330  0.002138  0.001788  0.000973  0.002161  0.001636  0.002233  0.001721  0.001882  0.001513  0.001984  0.001921  0.001273  0.001744  0.001626  0.001683  0.001535  0.001354  0.001736  0.002056  0.001659  0.002127  0.001408  0.002116  0.001435  0.001150  0.001787  0.001622  0.001846  0.001940  0.001993  0.002390  0.001659  0.001392  0.001976  0.001431  0.002068  0.002024  0.001531  0.001452  0.001813  0.002278  0.001737  0.001526  0.002193  0.001758  0.001420  0.001707  0.001805  0.001552  0.001695  0.001479  0.001546  0.001313  0.002292  0.001484  0.001701 
 0.002070  0.001821  0.001808  0.001831  0.001559  0.001653  0.001704  0.001957  0.002051  0.001973  0.001643  0.001902  0.001978  0.001673  0.001670  0.002164  0.002204  0.002446  0.001944  0.001541  0.002120  0.001963  0.001923  0.001252  0.001841  0.001792  0.001473  0.002221  0.002381  0.001197  0.002060  0.002151  0.001992  0.002146  0.001664  0.001731  0.002280  0.002737  0.001699  0.001201  0.001598  0.001810  0.002016  0.001542  0.001957  0.002139  0.001248  0.002126  0.001786  0.002437  0.001923  0.002012  0.001611  0.002237  0.001941  0.001432  0.001840  0.001724  0.001880  0.001610  0.001596  0.002086  0.002111  0.001572  0.002327  0.001725  0.002299  0.001656  0.001434  0.001797  0.001922  0.001931  0.001959  0.002135  0.002448  0.001887  0.001625  0.002151  0.001598  0.002132  0.002226  0.001798  0.001571  0.001764  0.002274  0.001930  0.001617  0.002231  0.001928  0.001412  0.001916  0.001985  0.001891  0.001785  0.001593  0.001599  0.001451  0.002356  0.001677  0.001884 
 0.002181  0.002236  0.001975  0.002068  0.001776  0.001822  0.001926  0.002387  0.002427  0.002161  0.001896  0.002155  0.002153  0.001632  0.001852  0.002270  0.002289  0.002566  0.002254  0.001756  0.002597  0.002255  0.002205  0.001326  0.001980  0.001930  0.001604  0.002463  0.002557  0.001405  0.002086  0.002254  0.002229  0.002413  0.001825  0.001829  0.002579  0.002967  0.001804  0.001614  0.001830  0.002102  0.002251  0.001590  0.002292  0.002355  0.001328  0.002385  0.001924  0.002593  0.002201  0.002308  0.001900  0.002397  0.002111  0.001578  0.002077  0.001874  0.001981  0.001824  0.001703  0.002207  0.002227  0.001749  0.002522  0.002007  0.002532  0.001884  0.001572  0.002033  0.002289  0.002318  0.002041  0.002246  0.002617  0.001990  0.001780  0.002416  0.001950  0.002255  0.002309  0.002059  0.001745  0.001957  0.002506  0.002121  0.001802  0.002419  0.002136  0.001524  0.002052  0.002146  0.002133  0.002297  0.001664  0.001918  0.001821  0.002575  0.001801  0.002109 
 0.001997  0.002294  0.002031  0.002198  0.001736  0.001918  0.001985  0.002323  0.002435  0.002118  0.001962  0.002257  0.002083  0.001771  0.001765  0.002319  0.002358  0.002548  0.002083  0.001803  0.002589  0.002369  0.002406  0.001282  0.001750  0.002002  0.001648  0.002382  0.002406  0.001510  0.001871  0.002336  0.002319  0.002565  0.001947  0.001721  0.002639  0.002984  0.001628  0.001635  0.001938  0.002056  0.002236  0.001630  0.002206  0.002319  0.001357  0.002571  0.002151  0.002550  0.002218  0.002354  0.001905  0.002218  0.002255  0.001582  0.002136  0.001984  0.002171  0.001744  0.001828  0.002253  0.002247  0.001764  0.002488  0.002057  0.002603  0.002037  0.001642  0.002298  0.002292  0.002306  0.001919  0.002209  0.002588  0.001971  0.001848  0.002474  0.001821  0.002173  0.002339  0.002250  0.001738  0.002050  0.002420  0.002177  0.001862  0.002542  0.002120  0.001628  0.002053  0.002310  0.002148  0.002393  0.001615  0.001933  0.001772  0.002677  0.001767  0.002176 
 0.002086  0.002536  0.002318  0.002224  0.001949  0.001997  0.002123  0.002496  0.002658  0.002282  0.002304  0.002573  0.002329  0.001785  0.002160  0.002368  0.002367  0.002638  0.002259  0.002149  0.002758  0.002530  0.002474  0.001521  0.001977  0.002164  0.001933  0.002529  0.002394  0.001622  0.002070  0.002543  0.002598  0.002803  0.002191  0.001908  0.002733  0.003040  0.001830  0.001778  0.002150  0.002196  0.002410  0.001766  0.002512  0.002399  0.001621  0.002676  0.002267  0.002658  0.002414  0.002375  0.001975  0.002253  0.002362  0.001829  0.002328  0.002284  0.002390  0.001844  0.002081  0.002297  0.002563  0.002046  0.002794  0.002307  0.002637  0.002139  0.001788  0.002338  0.002470  0.002550  0.002211  0.002214  0.002969  0.002285  0.001964  0.002729  0.001937  0.002361  0.002605  0.002447  0.001957  0.002144  0.002652  0.002402  0.002033  0.002740  0.002196  0.001795  0.002129  0.002639  0.002309  0.002558  0.001695  0.002036  0.002080  0.002831  0.001733  0.002243 
 0.002183  0.002730  0.002337  0.002350  0.001927  0.002100  0.002231  0.002497  0.002759  0.002261  0.002373  0.002580  0.002385  0.001763  0.002247  0.002510  0.002448  0.002702  0.002324  0.002101  0.002918  0.002538  0.002553  0.001697  0.002086  0.002086  0.002007  0.002726  0.002470  0.001799  0.002187  0.002716  0.002697  0.002970  0.002388  0.002131  0.002743  0.003230  0.001873  0.001753  0.002247  0.002359  0.002472  0.001842  0.002720  0.002427  0.001806  0.002839  0.002526  0.002819  0.002534  0.002522  0.002085  0.002482  0.002301  0.002019  0.002467  0.002424  0.002599  0.001832  0.002170  0.002194  0.002669  0.002202  0.002797  0.002300  0.002693  0.002296  0.001985  0.002527  0.002590  0.002729  0.002269  0.002290  0.002908  0.002314  0.002092  0.002824  0.002082  0.002542  0.002648  0.002428  0.002247  0.002405  0.002754  0.002476  0.002240  0.002892  0.002300  0.001829  0.002272  0.002724  0.002256  0.002628  0.001790  0.002228  0.002201  0.002908  0.001923  0.002387 
 0.002435  0.002794  0.002282  0.002390  0.001997  0.002166  0.002265  0.002550  0.002846  0.002335  0.002594  0.002612  0.002625  0.001942  0.002468  0.002589  0.002474  0.002722  0.002406  0.002400  0.003017  0.002518  0.002554  0.001746  0.002390  0.002303  0.002159  0.002903  0.002554  0.001874  0.002180  0.002755  0.002930  0.002949  0.002524  0.002121  0.002849  0.003341  0.002046  0.002047  0.002387  0.002384  0.002646  0.002036  0.002873  0.002324  0.002085  0.002937  0.002573  0.002888  0.002580  0.002618  0.002226  0.002746  0.002342  0.002247  0.002619  0.002581  0.002673  0.001890  0.002314  0.002246  0.002694  0.002154  0.002842  0.002264  0.002808  0.002321  0.002158  0.002713  0.002898  0.002789  0.002303  0.002420  0.003003  0.002476  0.002081  0.002941  0.002546  0.002618  0.002838  0.002682  0.002255  0.002455  0.002874  0.002576  0.002338  0.002883  0.002277  0.001888  0.002269  0.002723  0.002373  0.002713  0.001841  0.002446  0.002400  0.002886  0.001981  0.002525 
 0.002765  0.003215  0.002715  0.002592  0.002292  0.002530  0.002520  0.002888  0.003055  0.002494  0.002803  0.002802  0.002802  0.002233  0.002747  0.002735  0.002739  0.002961  0.002591  0.002727  0.003255  0.002918  0.003007  0.002007  0.002588  0.002693  0.002459  0.003157  0.002806  0.002171  0.002455  0.002881  0.003122  0.003201  0.002917  0.002374  0.002992  0.003581  0.002471  0.002304  0.002645  0.002536  0.002944  0.002231  0.003147  0.002576  0.002222  0.003286  0.002764  0.003053  0.002781  0.003045  0.002410  0.002935  0.002626  0.002510  0.002879  0.002945  0.002966  0.002205  0.002874  0.002557  0.002910  0.002544  0.003111  0.002484  0.003018  0.002628  0.002340  0.002971  0.003105  0.003033  0.002397  0.002521  0.003309  0.002801  0.002282  0.003101  0.002828  0.003003  0.003256  0.002923  0.002683  0.002826  0.003171  0.002780  0.002679  0.003199  0.002508  0.002064  0.002642  0.002941  0.002602  0.003132  0.002062  0.002595  0.002722  0.003069  0.002261  0.002822 
 0.002891  0.003223  0.002696  0.002696  0.002315  0.002639  0.002442  0.003031  0.002994  0.002462  0.002849  0.002628  0.002858  0.002200  0.002765  0.002662  0.002784  0.002873  0.002619  0.002702  0.003170  0.002847  0.003104  0.002087  0.002597  0.002792  0.002473  0.003160  0.002706  0.002226  0.002490  0.002895  0.003005  0.003146  0.002940  0.002445  0.002971  0.003549  0.002547  0.002269  0.002688  0.002697  0.002928  0.002478  0.003153  0.002552  0.002099  0.003179  0.002656  0.003128  0.002861  0.002947  0.002382  0.002898  0.002681  0.002470  0.002954  0.002894  0.003002  0.002254  0.002799  0.002466  0.002945  0.002602  0.003188  0.002531  0.003229  0.002602  0.002248  0.002834  0.003087  0.003061  0.002482  0.002632  0.003284  0.002699  0.002136  0.003267  0.002851  0.002912  0.003372  0.002967  0.002691  0.002809  0.003326  0.002745  0.002786  0.003199  0.002496  0.002090  0.002586  0.002793  0.002643  0.003079  0.002096  0.002481  0.002686  0.002962  0.002229  0.002867 
 0.003114  0.003323  0.002854  0.002781  0.002405  0.002903  0.002463  0.003049  0.002897  0.002680  0.002957  0.002714  0.002983  0.002280  0.002943  0.002710  0.002898  0.002918  0.002859  0.002875  0.003427  0.002903  0.003291  0.002287  0.002697  0.002775  0.002613  0.003357  0.002787  0.002416  0.002680  0.002966  0.003159  0.003239  0.003170  0.002624  0.003102  0.003510  0.002766  0.002324  0.002771  0.002942  0.003023  0.002506  0.003335  0.002618  0.002213  0.003288  0.002780  0.003339  0.002908  0.003021  0.002591  0.003092  0.002764  0.002642  0.003021  0.002802  0.003129  0.002322  0.002935  0.002596  0.003061  0.002681  0.003338  0.002656  0.003357  0.002824  0.002489  0.002989  0.003238  0.003121  0.002657  0.002734  0.003454  0.002848  0.002389  0.003276  0.003026  0.003069  0.003404  0.003121  0.002751  0.002920  0.003441  0.002741  0.002998  0.003332  0.002548  0.002186  0.002638  0.002950  0.002835  0.003082  0.002213  0.002614  0.002870  0.003115  0.002383  0.003093 
 0.003143  0.003390  0.003086  0.002911  0.002558  0.003087  0.002510  0.003161  0.002935  0.002797  0.003113  0.002847  0.003144  0.002470  0.003061  0.002691  0.003044  0.002959  0.003050  0.002938  0.003497  0.003071  0.003315  0.002474  0.002813  0.003037  0.002681  0.003370  0.002912  0.002569  0.002870  0.003163  0.003356  0.003315  0.003202  0.002730  0.003202  0.003560  0.002822  0.002559  0.003008  0.003186  0.003019  0.002594  0.003477  0.002643  0.002327  0.003325  0.002858  0.003316  0.002997  0.003093  0.002785  0.003092  0.002841  0.002829  0.003025  0.002884  0.003311  0.002451  0.002981  0.002754  0.003190  0.002851  0.003493  0.002700  0.003504  0.002830  0.002613  0.003027  0.003385  0.003280  0.002857  0.002954  0.003399  0.002955  0.002577  0.003452  0.002956  0.003243  0.003542  0.003231  0.002832  0.002921  0.003604  0.002782  0.003068  0.003542  0.002789  0.002258  0.002727  0.003103  0.002836  0.003063  0.002395  0.002686  0.002903  0.003227  0.002634  0.003303 
 0.003143  0.003548  0.003273  0.002933  0.002583  0.003085  0.002544  0.003234  0.003061  0.003016  0.003155  0.002874  0.003329  0.002536  0.003112  0.002658  0.003223  0.003109  0.003102  0.003069  0.003717  0.003237  0.003393  0.002389  0.003021  0.003155  0.002943  0.003502  0.002995  0.002767  0.002891  0.003258  0.003468  0.003456  0.003404  0.002996  0.003179  0.003695  0.002978  0.002641  0.003108  0.003237  0.003085  0.002697  0.003521  0.002721  0.002512  0.003446  0.003078  0.003331  0.003002  0.003236  0.002812  0.003238  0.003055  0.002967  0.003118  0.002959  0.003335  0.002562  0.003082  0.002891  0.003227  0.002951  0.003472  0.002864  0.003614  0.002923  0.002619  0.003200  0.003385  0.003412  0.003046  0.003099  0.003449  0.002944  0.002773  0.003641  0.002996  0.003358  0.003689  0.003348  0.002988  0.003131  0.003708  0.002919  0.003270  0.003587  0.003001  0.002364  0.002883  0.003108  0.002959  0.003275  0.002623  0.002756  0.003033  0.003428  0.002760  0.003480 
 0.003242  0.003667  0.003398  0.003020  0.002647  0.003178  0.002631  0.003303  0.003079  0.003073  0.003192  0.002984  0.003352  0.002679  0.003262  0.002704  0.003343  0.003229  0.003206  0.003248  0.003872  0.003285  0.003434  0.002484  0.003138  0.003241  0.003155  0.003524  0.003167  0.002850  0.003115  0.003483  0.003533  0.003571  0.003352  0.003103  0.003289  0.003724  0.002987  0.002812  0.003115  0.003353  0.003098  0.002770  0.003602  0.002866  0.002624  0.003541  0.003055  0.003397  0.003132  0.003271  0.002825  0.003304  0.003038  0.003001  0.003155  0.003090  0.003474  0.002644  0.003011  0.003099  0.003266  0.003106  0.003541  0.002940  0.003788  0.003056  0.002783  0.003455  0.003401  0.003546  0.003077  0.003156  0.003559  0.002903  0.002844  0.003623  0.003144  0.003296  0.003787  0.003405  0.003118  0.003126  0.003715  0.003125  0.003339  0.003774  0.003000  0.002478  0.002951  0.003194  0.003064  0.003203  0.002622  0.002803  0.003153  0.003483  0.002858  0.003460 
 0.003313  0.003699  0.003470  0.003046  0.002697  0.003228  0.002785  0.003385  0.003144  0.003089  0.003156  0.002911  0.003405  0.002734  0.003411  0.002818  0.003341  0.003191  0.003208  0.003282  0.003947  0.003320  0.003401  0.002532  0.003198  0.003317  0.003196  0.003568  0.003141  0.002949  0.002978  0.003443  0.003451  0.003492  0.003351  0.003082  0.003322  0.003714  0.003032  0.002989  0.003170  0.003394  0.003005  0.002754  0.003568  0.002906  0.002774  0.003584  0.003114  0.003483  0.003228  0.003365  0.002791  0.003350  0.002984  0.002994  0.003183  0.003201  0.003595  0.002666  0.003049  0.003220  0.003358  0.003059  0.003597  0.003087  0.003819  0.003099  0.002766  0.003491  0.003425  0.003610  0.003078  0.003101  0.003633  0.003050  0.002822  0.003671  0.003124  0.003324  0.003739  0.003502  0.003121  0.003133  0.003845  0.003107  0.003302  0.003799  0.003143  0.002522  0.002927  0.003373  0.003154  0.003228  0.002577  0.002834  0.003100  0.003510  0.003012  0.003485 
 0.003354  0.003769  0.003580  0.003134  0.002830  0.003326  0.002817  0.003441  0.003167  0.003293  0.003250  0.002967  0.003344  0.002773  0.003435  0.002825  0.003397  0.003215  0.003418  0.003402  0.004097  0.003346  0.003451  0.002631  0.003313  0.003342  0.003376  0.003668  0.003194  0.003070  0.003091  0.003543  0.003537  0.003563  0.003458  0.003184  0.003284  0.003847  0.003137  0.003095  0.003320  0.003340  0.003133  0.002907  0.003626  0.002986  0.002876  0.003574  0.003228  0.003682  0.003325  0.003357  0.003040  0.003373  0.003056  0.003113  0.003292  0.003361  0.003683  0.002656  0.003081  0.003322  0.003506  0.003308  0.003646  0.003158  0.003840  0.003197  0.002822  0.003615  0.003460  0.003651  0.003070  0.003138  0.003660  0.003139  0.002873  0.003797  0.003116  0.003402  0.003781  0.003614  0.003144  0.003197  0.003879  0.003126  0.003455  0.003822  0.003234  0.002630  0.002991  0.003426  0.003306  0.003396  0.002752  0.002940  0.003171  0.003594  0.003133  0.003469 
 0.003361  0.003824  0.003779  0.003144  0.002785  0.003222  0.002959  0.003354  0.003174  0.003273  0.003262  0.003102  0.003430  0.002969  0.003550  0.002873  0.003396  0.003162  0.003486  0.003502  0.004122  0.003408  0.003434  0.002699  0.003303  0.003361  0.003336  0.003768  0.003271  0.003198  0.003109  0.003585  0.003509  0.003698  0.003457  0.003194  0.003274  0.003815  0.003348  0.003188  0.003375  0.003399  0.003179  0.002819  0.003718  0.003123  0.002909  0.003645  0.003223  0.003643  0.003478  0.003453  0.003062  0.003361  0.002936  0.003208  0.003246  0.003196  0.003776  0.002760  0.003071  0.003395  0.003585  0.003252  0.003604  0.003195  0.003897  0.003271  0.002943  0.003707  0.003577  0.003604  0.003173  0.003173  0.003665  0.003263  0.002819  0.003901  0.003210  0.003502  0.003773  0.003681  0.003157  0.003246  0.003923  0.003222  0.003424  0.003903  0.003350  0.002813  0.003092  0.003515  0.003182  0.003448  0.002819  0.002957  0.003115  0.003705  0.003206  0.003474 
 0.003388  0.004063  0.003849  0.003315  0.002881  0.003341  0.002998  0.003475  0.003396  0.003291  0.003275  0.003400  0.003434  0.003011  0.003676  0.003049  0.003569  0.003306  0.003614  0.003676  0.004187  0.003380  0.003493  0.002842  0.003440  0.003541  0.003411  0.003688  0.003397  0.003243  0.003187  0.003638  0.003580  0.003829  0.003469  0.003164  0.003514  0.003872  0.003406  0.003343  0.003552  0.003435  0.003226  0.002978  0.003857  0.003260  0.003034  0.003721  0.003420  0.003760  0.003523  0.003471  0.003078  0.003545  0.003085  0.003232  0.003315  0.003238  0.003958  0.003026  0.003224  0.003375  0.003861  0.003416  0.003594  0.003221  0.003892  0.003283  0.003025  0.003717  0.003764  0.003693  0.003244  0.003151  0.003760  0.003194  0.002943  0.004075  0.003322  0.003632  0.003863  0.003727  0.003302  0.003299  0.003981  0.003295  0.003615  0.003988  0.003528  0.002754  0.003121  0.003590  0.003273  0.003446  0.002923  0.003060  0.003326  0.003727  0.003336  0.003493 
 0.003432  0.004071  0.003909  0.003318  0.002937  0.003454  0.003064  0.003643  0.003457  0.003383  0.003451  0.003458  0.003279  0.003028  0.003877  0.003048  0.003588  0.003433  0.003725  0.003607  0.004381  0.003441  0.003518  0.003051  0.003362  0.003620  0.003538  0.003812  0.003446  0.003393  0.003189  0.003772  0.003538  0.003869  0.003589  0.003356  0.003586  0.003983  0.003497  0.003434  0.003525  0.003425  0.003265  0.003120  0.003735  0.003249  0.003042  0.003720  0.003377  0.003727  0.003538  0.003677  0.003132  0.003531  0.003055  0.003363  0.003390  0.003324  0.003904  0.003019  0.003302  0.003448  0.003999  0.003404  0.003684  0.003127  0.004108  0.003356  0.003016  0.003759  0.003844  0.003827  0.003350  0.003323  0.003710  0.003219  0.002989  0.004215  0.003338  0.003606  0.003798  0.003785  0.003378  0.003467  0.004029  0.003349  0.003484  0.003950  0.003738  0.002901  0.003153  0.003641  0.003328  0.003443  0.002949  0.003147  0.003291  0.003717  0.003362  0.003571 
 0.003542  0.004043  0.004004  0.003402  0.003156  0.003490  0.003251  0.003866  0.003790  0.003583  0.003671  0.003625  0.003486  0.003224  0.004013  0.003203  0.003784  0.003601  0.003917  0.003695  0.004489  0.003591  0.003627  0.003081  0.003477  0.003812  0.003721  0.003889  0.003558  0.003639  0.003361  0.003897  0.003579  0.003938  0.003649  0.003617  0.003741  0.004152  0.003593  0.003484  0.003795  0.003638  0.003440  0.003230  0.003784  0.003334  0.003300  0.003902  0.003563  0.003845  0.003656  0.003758  0.003315  0.003660  0.003216  0.003479  0.003517  0.003495  0.004090  0.003216  0.003526  0.003490  0.003963  0.003557  0.003714  0.003157  0.004036  0.003571  0.003231  0.003939  0.004027  0.003915  0.003540  0.003498  0.003766  0.003276  0.003166  0.004413  0.003504  0.003720  0.003859  0.004011  0.003444  0.003605  0.004120  0.003347  0.003450  0.004059  0.003836  0.003263  0.003362  0.003749  0.003508  0.003571  0.003179  0.003294  0.003406  0.003757  0.003548  0.003698 
 0.003632  0.004163  0.003932  0.003706  0.003189  0.003621  0.003390  0.004005  0.003947  0.003762  0.003695  0.003623  0.003619  0.003374  0.004136  0.003498  0.003843  0.003603  0.003970  0.003726  0.004552  0.003695  0.003776  0.003356  0.003545  0.004020  0.003936  0.003967  0.003726  0.003699  0.003597  0.004036  0.003730  0.004131  0.003746  0.003768  0.003928  0.004340  0.003778  0.003612  0.004003  0.003715  0.003692  0.003429  0.003913  0.003525  0.003451  0.003941  0.003561  0.003887  0.003743  0.003921  0.003402  0.003822  0.003315  0.003574  0.003587  0.003502  0.004149  0.003494  0.003570  0.003489  0.004054  0.003709  0.003929  0.003365  0.004068  0.003702  0.003465  0.004039  0.004348  0.003974  0.003628  0.003655  0.003832  0.003586  0.003181  0.004578  0.003714  0.003909  0.003914  0.004355  0.003537  0.003818  0.004093  0.003349  0.003504  0.004219  0.004039  0.003415  0.003514  0.003898  0.003439  0.003616  0.003430  0.003548  0.003533  0.003847  0.003570  0.003772 
 0.003749  0.004182  0.003900  0.003617  0.003350  0.003546  0.003402  0.004118  0.003941  0.003696  0.003796  0.003728  0.003649  0.003373  0.004128  0.003629  0.003799  0.003715  0.003991  0.003891  0.004580  0.003717  0.003924  0.003420  0.003580  0.004056  0.003970  0.003884  0.003718  0.003683  0.003567  0.004082  0.003693  0.004178  0.003775  0.003725  0.003878  0.004337  0.003904  0.003707  0.004019  0.003696  0.003699  0.003298  0.003659  0.003543  0.003585  0.004107  0.003459  0.003896  0.003744  0.003785  0.003432  0.003890  0.003307  0.003482  0.003654  0.003544  0.004140  0.003421  0.003697  0.003547  0.004072  0.003778  0.003913  0.003299  0.003977  0.003654  0.003397  0.003946  0.004441  0.004120  0.003812  0.003700  0.003914  0.003508  0.003182  0.004510  0.003719  0.003919  0.003929  0.004418  0.003566  0.003840  0.004160  0.003289  0.003492  0.004182  0.004070  0.003403  0.003510  0.003909  0.003488  0.003544  0.003379  0.003708  0.003575  0.003891  0.003646  0.003885 
 0.003651  0.004219  0.003911  0.003550  0.003342  0.003612  0.003390  0.004150  0.003981  0.003686  0.003789  0.003678  0.003790  0.003316  0.004021  0.003586  0.003757  0.003702  0.003916  0.003941  0.004699  0.003745  0.003786  0.003379  0.003472  0.004185  0.003801  0.003933  0.003696  0.003629  0.003627  0.004085  0.003495  0.004061  0.003741  0.003725  0.003830  0.004091  0.003823  0.003704  0.003867  0.003721  0.003748  0.003337  0.003411  0.003547  0.003607  0.004049  0.003408  0.004037  0.003567  0.003807  0.003479  0.003738  0.003333  0.003413  0.003827  0.003344  0.004124  0.003410  0.003546  0.003654  0.003977  0.003793  0.003865  0.003266  0.003883  0.003458  0.003375  0.003800  0.004460  0.004077  0.003929  0.003546  0.004047  0.003609  0.003179  0.004535  0.003657  0.003872  0.003912  0.004193  0.003620  0.003857  0.004092  0.003300  0.003554  0.003892  0.003992  0.003349  0.003535  0.003954  0.003631  0.003392  0.003224  0.003555  0.003445  0.003807  0.003545  0.003719 
 0.003714  0.004283  0.004058  0.003753  0.003447  0.003585  0.003486  0.004436  0.003991  0.003794  0.004019  0.003934  0.003961  0.003302  0.004093  0.003585  0.003770  0.003795  0.003952  0.003966  0.004770  0.003954  0.003800  0.003493  0.003515  0.004235  0.003814  0.003836  0.003699  0.003648  0.003692  0.003982  0.003525  0.004119  0.003896  0.003752  0.003855  0.004240  0.003895  0.003698  0.003940  0.003868  0.003954  0.003480  0.003503  0.003706  0.003723  0.003941  0.003388  0.004058  0.003635  0.003867  0.003517  0.003782  0.003333  0.003573  0.003659  0.003369  0.004234  0.003586  0.003567  0.003743  0.004091  0.003868  0.004058  0.003389  0.004036  0.003653  0.003422  0.003783  0.004703  0.004084  0.003809  0.003647  0.004088  0.003715  0.003200  0.004395  0.003748  0.003875  0.003940  0.004245  0.003830  0.004184  0.004073  0.003460  0.003648  0.003835  0.003985  0.003421  0.003560  0.004153  0.003902  0.003602  0.003460  0.003732  0.003660  0.003915  0.003642  0.003740 
 0.003891  0.004589  0.004126  0.003856  0.003785  0.003665  0.003787  0.004601  0.004147  0.003717  0.004137  0.004200  0.004144  0.003446  0.004211  0.003820  0.003989  0.004004  0.004017  0.004139  0.004795  0.004171  0.003986  0.003539  0.003763  0.004228  0.004071  0.003964  0.003763  0.003889  0.003928  0.004221  0.003738  0.004257  0.004039  0.003895  0.004074  0.004337  0.004020  0.003979  0.004217  0.004139  0.003965  0.003698  0.003577  0.003753  0.003781  0.004036  0.003506  0.004201  0.003777  0.004046  0.003576  0.004036  0.003387  0.003724  0.003911  0.003468  0.004578  0.003715  0.003717  0.003970  0.004285  0.004169  0.004252  0.003585  0.004322  0.003803  0.003677  0.003947  0.004724  0.004205  0.003880  0.003840  0.004174  0.003825  0.003366  0.004506  0.003937  0.004070  0.004158  0.004309  0.003986  0.004213  0.004128  0.003568  0.003704  0.004039  0.004091  0.003510  0.003893  0.004264  0.003894  0.003722  0.003536  0.003845  0.003858  0.003890  0.003901  0.003832 
 0.004005  0.004768  0.004124  0.004014  0.004090  0.003984  0.004123  0.004667  0.004419  0.003856  0.004303  0.004353  0.004427  0.003532  0.004389  0.004014  0.004068  0.004124  0.004186  0.004311  0.004829  0.004404  0.004125  0.003952  0.003940  0.004535  0.004379  0.004132  0.004066  0.003996  0.004107  0.004148  0.003905  0.004389  0.004279  0.004029  0.004117  0.004539  0.004318  0.004271  0.004515  0.004370  0.004106  0.003879  0.003834  0.004148  0.004071  0.004028  0.003599  0.004212  0.003984  0.004283  0.003789  0.004177  0.003617  0.003996  0.004218  0.003579  0.004935  0.003850  0.003779  0.004157  0.004453  0.004382  0.004537  0.003888  0.004421  0.003970  0.003921  0.004185  0.004846  0.004351  0.004077  0.004009  0.004337  0.004039  0.003765  0.004556  0.004172  0.004328  0.004329  0.004511  0.004188  0.004384  0.004356  0.003851  0.003922  0.004270  0.004430  0.003739  0.004102  0.004387  0.004108  0.003849  0.003742  0.003957  0.004133  0.004247  0.004118  0.004094 
 0.004065  0.004778  0.004260  0.004105  0.004175  0.004055  0.004122  0.004719  0.004566  0.003920  0.004453  0.004454  0.004384  0.003638  0.004351  0.004020  0.004204  0.004168  0.004237  0.004362  0.004999  0.004543  0.004259  0.004003  0.003984  0.004606  0.004409  0.004202  0.004130  0.003936  0.004180  0.004212  0.004060  0.004314  0.004209  0.004265  0.004127  0.004684  0.004325  0.004443  0.004628  0.004325  0.004168  0.003957  0.003933  0.004205  0.004065  0.003960  0.003797  0.004329  0.003987  0.004386  0.003786  0.004170  0.003735  0.004040  0.004380  0.003582  0.004964  0.003928  0.003942  0.004272  0.004579  0.004373  0.004615  0.003893  0.004490  0.003984  0.004042  0.004244  0.004975  0.004217  0.004171  0.004070  0.004348  0.003973  0.003769  0.004538  0.004298  0.004259  0.004326  0.004557  0.004311  0.004435  0.004338  0.003913  0.003913  0.004403  0.004501  0.003820  0.004183  0.004463  0.004190  0.003886  0.003833  0.003952  0.004134  0.004444  0.004338  0.004194 
 0.004171  0.004841  0.004540  0.004274  0.004316  0.004078  0.004388  0.004811  0.004681  0.003995  0.004610  0.004442  0.004352  0.003833  0.004460  0.004009  0.004410  0.004325  0.004326  0.004511  0.004988  0.004700  0.004539  0.004159  0.003981  0.004655  0.004431  0.004248  0.004295  0.004232  0.004278  0.004263  0.004351  0.004453  0.004352  0.004587  0.004183  0.004805  0.004461  0.004700  0.004955  0.004461  0.004327  0.004081  0.004131  0.004438  0.004359  0.003966  0.003999  0.004411  0.004072  0.004588  0.004002  0.004444  0.003875  0.004346  0.004626  0.003675  0.005065  0.004090  0.004028  0.004339  0.004662  0.004314  0.004772  0.004083  0.004454  0.004061  0.004075  0.004331  0.005126  0.004356  0.004414  0.004171  0.004374  0.003850  0.003886  0.004625  0.004504  0.004389  0.004591  0.004590  0.004317  0.004525  0.004315  0.004015  0.003973  0.004305  0.004633  0.004092  0.004423  0.004603  0.004372  0.004062  0.003882  0.004132  0.004377  0.004583  0.004557  0.004291 
 0.004275  0.005012  0.004378  0.004249  0.004315  0.004064  0.004436  0.004954  0.004544  0.004100  0.004674  0.004537  0.004517  0.003824  0.004449  0.004020  0.004360  0.004362  0.004411  0.004458  0.005087  0.004582  0.004592  0.003985  0.003976  0.004674  0.004383  0.004398  0.004256  0.004349  0.004179  0.004407  0.004465  0.004405  0.004313  0.004558  0.004171  0.004870  0.004431  0.004790  0.004929  0.004497  0.004349  0.004381  0.004243  0.004425  0.004483  0.003927  0.004122  0.004620  0.004144  0.004729  0.003993  0.004476  0.003980  0.004517  0.004657  0.003615  0.005160  0.004091  0.004114  0.004318  0.004552  0.004378  0.004743  0.004195  0.004424  0.004049  0.004208  0.004348  0.005184  0.004369  0.004385  0.004301  0.004517  0.003932  0.003896  0.004615  0.004631  0.004385  0.004561  0.004473  0.004220  0.004471  0.004395  0.004109  0.004162  0.004207  0.004632  0.004335  0.004277  0.004831  0.004335  0.004018  0.004074  0.004240  0.004409  0.004707  0.004571  0.004324 
 0.004545  0.005253  0.004601  0.004394  0.004499  0.004279  0.004565  0.005227  0.004856  0.004290  0.004929  0.004767  0.004732  0.004040  0.004796  0.004130  0.004581  0.004513  0.004541  0.004697  0.005184  0.004684  0.004937  0.004160  0.004229  0.004818  0.004532  0.004804  0.004517  0.004482  0.004539  0.004642  0.004685  0.004706  0.004451  0.004615  0.004382  0.005100  0.004731  0.004995  0.005125  0.004787  0.004630  0.004633  0.004503  0.004395  0.004675  0.004199  0.004128  0.004671  0.004443  0.005007  0.004195  0.004687  0.004204  0.004749  0.004814  0.003931  0.005302  0.004197  0.004291  0.004630  0.004672  0.004621  0.005029  0.004291  0.004588  0.004333  0.004423  0.004671  0.005267  0.004747  0.004664  0.004551  0.004669  0.004125  0.004214  0.004865  0.004917  0.004841  0.004940  0.004651  0.004453  0.004791  0.004451  0.004430  0.004468  0.004391  0.004854  0.004584  0.004574  0.005005  0.004667  0.004154  0.004266  0.004468  0.004510  0.004919  0.004909  0.004758 
 0.004732  0.005269  0.004495  0.004465  0.004591  0.004335  0.004622  0.005147  0.004891  0.004562  0.004949  0.004824  0.004899  0.004122  0.004842  0.004369  0.004710  0.004551  0.004696  0.004703  0.005195  0.004808  0.004917  0.004333  0.004359  0.004990  0.004624  0.004955  0.004546  0.004482  0.004728  0.004687  0.004725  0.004734  0.004547  0.004793  0.004506  0.005125  0.004897  0.005028  0.005104  0.004808  0.004737  0.004799  0.004578  0.004535  0.004825  0.004161  0.004181  0.004771  0.004520  0.005120  0.004189  0.004730  0.004076  0.004839  0.004745  0.004008  0.005302  0.004334  0.004532  0.004668  0.004663  0.004681  0.005184  0.004392  0.004655  0.004449  0.004512  0.004655  0.005333  0.004839  0.004638  0.004632  0.004743  0.004246  0.004293  0.005074  0.005070  0.004927  0.005014  0.004833  0.004479  0.004787  0.004517  0.004545  0.004543  0.004607  0.004977  0.004775  0.004618  0.005268  0.004885  0.004229  0.004268  0.004492  0.004522  0.005119  0.004811  0.004809 
 0.004925  0.005206  0.004511  0.004389  0.004708  0.004434  0.004597  0.005228  0.004805  0.004576  0.004881  0.004957  0.004854  0.004141  0.004869  0.004357  0.004860  0.004566  0.004736  0.004850  0.005347  0.004740  0.005005  0.004372  0.004429  0.005069  0.004667  0.004929  0.004690  0.004605  0.004872  0.004547  0.004777  0.004726  0.004535  0.004532  0.004474  0.005166  0.004828  0.005072  0.004952  0.004816  0.004912  0.004794  0.004673  0.004569  0.004853  0.004267  0.004291  0.004879  0.004529  0.005174  0.004353  0.004796  0.004211  0.004990  0.004778  0.004054  0.005326  0.004346  0.004523  0.004619  0.004649  0.004775  0.005215  0.004548  0.004637  0.004525  0.004669  0.004734  0.005353  0.004969  0.004631  0.004689  0.004749  0.004221  0.004359  0.005116  0.005085  0.005099  0.005177  0.004931  0.004489  0.004793  0.004467  0.004636  0.004378  0.004805  0.004937  0.004808  0.004628  0.005187  0.005002  0.004329  0.004343  0.004637  0.004805  0.005195  0.004818  0.004925 
 0.005071  0.005215  0.004791  0.004513  0.004951  0.004644  0.004749  0.005314  0.004811  0.004734  0.004924  0.004948  0.004956  0.004281  0.004988  0.004429  0.004861  0.004567  0.004937  0.005017  0.005540  0.004859  0.005057  0.004497  0.004659  0.005212  0.004858  0.005070  0.004808  0.004790  0.004945  0.004698  0.004910  0.005027  0.004625  0.004634  0.004552  0.005307  0.004942  0.005177  0.005064  0.004872  0.004982  0.004906  0.004950  0.004671  0.004856  0.004558  0.004386  0.005115  0.004828  0.005356  0.004362  0.004936  0.004357  0.005067  0.004805  0.004250  0.005541  0.004541  0.004763  0.004834  0.004751  0.004949  0.005251  0.004771  0.004760  0.004770  0.004781  0.004742  0.005437  0.005076  0.004780  0.004814  0.004839  0.004497  0.004319  0.005164  0.005301  0.005164  0.005266  0.005098  0.004482  0.004849  0.004600  0.004799  0.004510  0.004975  0.004990  0.005040  0.004729  0.005309  0.005143  0.004559  0.004544  0.004724  0.004628  0.005211  0.004952  0.004995 
 0.005070  0.005201  0.004826  0.004380  0.004828  0.004614  0.004745  0.005364  0.004883  0.004754  0.004872  0.005133  0.004932  0.004235  0.004930  0.004400  0.004864  0.004539  0.004953  0.004975  0.005574  0.004884  0.005089  0.004415  0.004699  0.005162  0.004853  0.005119  0.004803  0.004817  0.004867  0.004735  0.005010  0.005019  0.004703  0.004533  0.004548  0.005402  0.005112  0.005197  0.005133  0.004899  0.005035  0.004866  0.005008  0.004743  0.004985  0.004651  0.004399  0.005073  0.004840  0.005309  0.004406  0.004936  0.004345  0.005107  0.004817  0.004217  0.005516  0.004679  0.004819  0.004833  0.004744  0.004779  0.005198  0.004756  0.004699  0.004794  0.004888  0.004769  0.005484  0.005064  0.004782  0.004842  0.004930  0.004564  0.004375  0.005188  0.005206  0.005082  0.005308  0.005144  0.004587  0.004764  0.004610  0.004851  0.004657  0.005094  0.005135  0.005012  0.004754  0.005455  0.005099  0.004757  0.004600  0.004726  0.004782  0.005217  0.004952  0.005035 
 0.005280  0.005259  0.005030  0.004571  0.004949  0.004791  0.004868  0.005496  0.005156  0.004911  0.005005  0.005443  0.005098  0.004411  0.004945  0.004634  0.005059  0.004667  0.005205  0.005108  0.005786  0.005000  0.005264  0.004569  0.004851  0.005290  0.005019  0.005337  0.004996  0.005057  0.004972  0.004827  0.005133  0.005299  0.004928  0.004600  0.004755  0.005491  0.005365  0.005293  0.005290  0.005088  0.005148  0.005142  0.005141  0.004940  0.004973  0.004834  0.004670  0.005170  0.005032  0.005452  0.004490  0.005057  0.004443  0.005288  0.004916  0.004570  0.005718  0.004764  0.005020  0.005050  0.004900  0.005037  0.005374  0.004948  0.004792  0.004945  0.005078  0.004850  0.005554  0.005306  0.004871  0.004932  0.005167  0.004800  0.004691  0.005383  0.005409  0.005172  0.005443  0.005271  0.004698  0.004908  0.004767  0.005045  0.004762  0.005357  0.005273  0.005100  0.004965  0.005507  0.005111  0.004804  0.004875  0.004853  0.004878  0.005495  0.005240  0.005216 
 0.005536  0.005480  0.005104  0.004965  0.005327  0.005053  0.004930  0.005716  0.005355  0.005075  0.005356  0.005590  0.005323  0.004688  0.005160  0.004820  0.005321  0.004748  0.005369  0.005264  0.005773  0.005281  0.005335  0.004737  0.004995  0.005633  0.005171  0.005419  0.005207  0.005406  0.005137  0.004974  0.005363  0.005529  0.005187  0.004636  0.004928  0.005709  0.005480  0.005494  0.005468  0.005387  0.005296  0.005342  0.005340  0.005110  0.005063  0.004987  0.004786  0.005491  0.005298  0.005680  0.004757  0.005163  0.004623  0.005242  0.005143  0.004812  0.005956  0.004975  0.005331  0.005223  0.005136  0.005090  0.005637  0.005110  0.005086  0.005069  0.005396  0.005099  0.005688  0.005453  0.004966  0.005098  0.005371  0.004948  0.004955  0.005696  0.005674  0.005426  0.005635  0.005488  0.004858  0.005327  0.004975  0.005294  0.004895  0.005564  0.005413  0.005394  0.005137  0.005618  0.005176  0.005000  0.005005  0.005002  0.005084  0.005660  0.005356  0.005376 
 0.005652  0.005708  0.005363  0.005147  0.005519  0.005291  0.005121  0.005861  0.005490  0.005267  0.005507  0.005890  0.005591  0.004985  0.005310  0.004922  0.005503  0.004850  0.005620  0.005547  0.005885  0.005517  0.005424  0.004806  0.005102  0.005810  0.005389  0.005729  0.005516  0.005621  0.005360  0.005285  0.005407  0.005695  0.005417  0.004762  0.005160  0.005855  0.005828  0.005876  0.005655  0.005627  0.005403  0.005623  0.005451  0.005369  0.005266  0.005224  0.004867  0.005628  0.005507  0.005835  0.004903  0.005299  0.004941  0.005548  0.005369  0.005005  0.006198  0.005063  0.005443  0.005487  0.005396  0.005282  0.005752  0.005348  0.005348  0.005325  0.005634  0.005235  0.005871  0.005647  0.005230  0.005184  0.005508  0.005018  0.005174  0.005722  0.005856  0.005624  0.005816  0.005680  0.005063  0.005507  0.005218  0.005544  0.005129  0.005695  0.005552  0.005554  0.005317  0.005817  0.005296  0.005263  0.005143  0.005202  0.005139  0.005860  0.005537  0.005509 
 0.006024  0.005849  0.005621  0.005380  0.005762  0.005714  0.005424  0.005983  0.005702  0.005446  0.005767  0.005976  0.005728  0.005206  0.005378  0.005292  0.005720  0.004934  0.005754  0.005715  0.005910  0.005647  0.005544  0.005020  0.005310  0.006029  0.005593  0.005928  0.005791  0.005839  0.005497  0.005550  0.005639  0.005771  0.005558  0.005059  0.005332  0.006023  0.006081  0.006042  0.005796  0.005795  0.005619  0.005814  0.005673  0.005509  0.005547  0.005477  0.004983  0.005787  0.005705  0.006036  0.005144  0.005442  0.005098  0.005816  0.005616  0.005159  0.006352  0.005251  0.005550  0.005643  0.005583  0.005459  0.005848  0.005649  0.005499  0.005485  0.005750  0.005460  0.006045  0.005914  0.005365  0.005437  0.005690  0.005171  0.005371  0.005858  0.006148  0.005821  0.005997  0.005891  0.005227  0.005747  0.005514  0.005640  0.005358  0.006003  0.005765  0.005735  0.005414  0.006048  0.005393  0.005381  0.005355  0.005307  0.005364  0.006009  0.005723  0.005715 
 0.006160  0.005923  0.005829  0.005603  0.005849  0.005760  0.005537  0.006055  0.005798  0.005590  0.005930  0.006126  0.005790  0.005281  0.005447  0.005409  0.005917  0.005143  0.005881  0.005891  0.006049  0.005888  0.005665  0.005116  0.005384  0.006086  0.005634  0.006017  0.005988  0.005912  0.005679  0.005660  0.005696  0.005768  0.005570  0.005075  0.005457  0.006158  0.006183  0.006232  0.005874  0.005962  0.005686  0.005899  0.005853  0.005522  0.005679  0.005565  0.005178  0.005913  0.005862  0.006109  0.005392  0.005674  0.005290  0.005773  0.005845  0.005299  0.006416  0.005369  0.005579  0.005806  0.005593  0.005635  0.005839  0.005720  0.005643  0.005609  0.005837  0.005568  0.006154  0.006042  0.005335  0.005623  0.005787  0.005245  0.005482  0.006030  0.006113  0.005955  0.006095  0.006055  0.005288  0.005848  0.005648  0.005855  0.005423  0.006113  0.005894  0.005812  0.005483  0.006094  0.005565  0.005407  0.005509  0.005397  0.005431  0.006164  0.005878  0.005840 
 0.006262  0.006003  0.005896  0.005625  0.005952  0.005826  0.005770  0.006147  0.005910  0.005753  0.005963  0.006335  0.005845  0.005407  0.005581  0.005508  0.006066  0.005328  0.005980  0.005991  0.006120  0.006169  0.005777  0.005235  0.005631  0.006212  0.005724  0.006198  0.006092  0.006021  0.005815  0.005817  0.005732  0.005878  0.005536  0.005192  0.005469  0.006300  0.006263  0.006408  0.005875  0.006010  0.005783  0.005887  0.005864  0.005538  0.005831  0.005543  0.005365  0.005954  0.005894  0.006232  0.005406  0.005812  0.005443  0.005915  0.006003  0.005446  0.006548  0.005438  0.005570  0.005811  0.005705  0.005746  0.005962  0.005882  0.005719  0.005840  0.005942  0.005709  0.006293  0.006138  0.005401  0.005715  0.005782  0.005274  0.005561  0.006145  0.006332  0.005948  0.006237  0.006044  0.005376  0.006052  0.005712  0.005965  0.005491  0.006212  0.006052  0.005890  0.005570  0.006138  0.005628  0.005433  0.005651  0.005465  0.005506  0.006151  0.005938  0.005791 
 0.006370  0.006102  0.005972  0.005701  0.006004  0.005929  0.005910  0.006315  0.006094  0.005955  0.006030  0.006282  0.005950  0.005576  0.005711  0.005501  0.006205  0.005477  0.006146  0.006128  0.006316  0.006314  0.005840  0.005378  0.005782  0.006239  0.006025  0.006289  0.006279  0.006088  0.005862  0.005811  0.005858  0.005953  0.005736  0.005195  0.005588  0.006393  0.006346  0.006554  0.006052  0.005968  0.005802  0.005997  0.006020  0.005721  0.005873  0.005648  0.005491  0.006073  0.006099  0.006378  0.005602  0.005854  0.005644  0.005950  0.006140  0.005459  0.006585  0.005615  0.005583  0.005953  0.005871  0.005739  0.006058  0.006028  0.005842  0.005886  0.006056  0.005746  0.006461  0.006292  0.005587  0.005877  0.005976  0.005412  0.005798  0.006229  0.006405  0.006125  0.006297  0.006205  0.005458  0.006185  0.005859  0.006147  0.005511  0.006471  0.006262  0.005906  0.005659  0.006212  0.005710  0.005566  0.005723  0.005551  0.005618  0.006228  0.006084  0.006023 
 0.006409  0.006233  0.006105  0.005683  0.006023  0.006055  0.006023  0.006311  0.006099  0.006143  0.006034  0.006357  0.006058  0.005829  0.005695  0.005729  0.006292  0.005686  0.006347  0.006225  0.006207  0.006411  0.006106  0.005536  0.005871  0.006265  0.006090  0.006423  0.006402  0.006234  0.005965  0.005988  0.005812  0.006025  0.005856  0.005337  0.005688  0.006625  0.006450  0.006537  0.006197  0.006012  0.005864  0.006116  0.006209  0.005811  0.006083  0.005775  0.005624  0.006190  0.006224  0.006486  0.005746  0.005816  0.005688  0.006008  0.006211  0.005553  0.006590  0.005729  0.005698  0.006139  0.006024  0.005893  0.006196  0.006216  0.005947  0.005930  0.006246  0.005865  0.006513  0.006424  0.005683  0.005965  0.006217  0.005520  0.005713  0.006310  0.006625  0.006207  0.006236  0.006336  0.005531  0.006240  0.005996  0.006262  0.005508  0.006664  0.006316  0.005997  0.005759  0.006289  0.005858  0.005674  0.005810  0.005613  0.005701  0.006305  0.006182  0.006107 
 0.006506  0.006283  0.006284  0.005838  0.006038  0.006151  0.006008  0.006298  0.006312  0.006180  0.006112  0.006324  0.006158  0.005916  0.005724  0.005812  0.006361  0.005679  0.006432  0.006165  0.006239  0.006612  0.006179  0.005581  0.005892  0.006344  0.006131  0.006444  0.006349  0.006253  0.006081  0.006136  0.005884  0.006037  0.005970  0.005377  0.005758  0.006669  0.006515  0.006673  0.006354  0.006131  0.005979  0.006126  0.006194  0.005721  0.006126  0.005905  0.005701  0.006202  0.006256  0.006478  0.005748  0.005907  0.005821  0.006044  0.006169  0.005607  0.006681  0.005694  0.005748  0.006282  0.006175  0.005957  0.006256  0.006322  0.006065  0.005958  0.006369  0.005809  0.006548  0.006486  0.005764  0.005966  0.006335  0.005510  0.005865  0.006252  0.006744  0.006355  0.006216  0.006361  0.005507  0.006218  0.006143  0.006293  0.005597  0.006718  0.006405  0.006136  0.005960  0.006308  0.005926  0.005795  0.005873  0.005837  0.005733  0.006276  0.006301  0.006224 
 0.006599  0.006316  0.006270  0.006012  0.005947  0.006179  0.006153  0.006329  0.006356  0.006156  0.006103  0.006299  0.006113  0.005946  0.005785  0.005919  0.006294  0.005715  0.006455  0.006127  0.006259  0.006704  0.006181  0.005489  0.005859  0.006375  0.006090  0.006508  0.006399  0.006142  0.006130  0.006140  0.005882  0.006069  0.005912  0.005344  0.005847  0.006672  0.006531  0.006771  0.006428  0.006156  0.005949  0.006220  0.006096  0.005627  0.006081  0.005950  0.005590  0.006099  0.006396  0.006459  0.005697  0.005901  0.005783  0.006063  0.006078  0.005667  0.006602  0.005614  0.005726  0.006258  0.006160  0.005937  0.006226  0.006325  0.006019  0.005981  0.006483  0.005856  0.006515  0.006472  0.005713  0.006010  0.006315  0.005597  0.005795  0.006171  0.006796  0.006409  0.006189  0.006400  0.005524  0.006252  0.006200  0.006272  0.005780  0.006709  0.006294  0.006229  0.005942  0.006324  0.005983  0.005829  0.005797  0.005884  0.005846  0.006302  0.006425  0.006205 
 0.006732  0.006467  0.006416  0.006052  0.005976  0.006263  0.006182  0.006459  0.006459  0.006221  0.006241  0.006246  0.006188  0.006054  0.005904  0.005959  0.006304  0.005841  0.006394  0.006153  0.006282  0.006619  0.006178  0.005586  0.005984  0.006418  0.006037  0.006600  0.006431  0.006289  0.006277  0.006149  0.006019  0.006226  0.006076  0.005395  0.005873  0.006699  0.006551  0.006815  0.006509  0.006316  0.006084  0.006244  0.006131  0.005729  0.006076  0.005988  0.005731  0.006090  0.006428  0.006483  0.005737  0.006033  0.005864  0.006013  0.006136  0.005826  0.006676  0.005758  0.005805  0.006316  0.006198  0.005887  0.006245  0.006305  0.006217  0.006139  0.006540  0.005947  0.006564  0.006460  0.005853  0.006069  0.006337  0.005635  0.005832  0.006273  0.006899  0.006577  0.006329  0.006332  0.005537  0.006245  0.006158  0.006326  0.005790  0.006873  0.006376  0.006395  0.005909  0.006343  0.005964  0.006003  0.005684  0.005788  0.006013  0.006394  0.006448  0.006358 
 0.007052  0.006629  0.006508  0.006210  0.006107  0.006363  0.006451  0.006713  0.006717  0.006327  0.006318  0.006296  0.006310  0.006207  0.006097  0.006035  0.006408  0.005977  0.006530  0.006287  0.006400  0.006648  0.006370  0.005580  0.006148  0.006560  0.006124  0.006803  0.006545  0.006449  0.006451  0.006346  0.006218  0.006355  0.006121  0.005593  0.006037  0.006802  0.006719  0.006956  0.006562  0.006411  0.006180  0.006521  0.006268  0.005758  0.006353  0.006074  0.005870  0.006306  0.006513  0.006675  0.005907  0.006202  0.005940  0.006175  0.006309  0.005984  0.006584  0.006065  0.005979  0.006386  0.006320  0.006062  0.006299  0.006453  0.006541  0.006208  0.006635  0.006106  0.006711  0.006688  0.006105  0.006292  0.006454  0.005800  0.005992  0.006427  0.007179  0.006688  0.006493  0.006419  0.005794  0.006328  0.006259  0.006336  0.005950  0.007164  0.006495  0.006615  0.006146  0.006480  0.006062  0.006056  0.005845  0.005970  0.006203  0.006520  0.006445  0.006428 
 0.007077  0.006744  0.006577  0.006305  0.006195  0.006370  0.006409  0.006685  0.006759  0.006285  0.006400  0.006298  0.006459  0.006183  0.006053  0.006152  0.006522  0.006050  0.006625  0.006366  0.006572  0.006792  0.006426  0.005579  0.006238  0.006609  0.006328  0.006897  0.006568  0.006447  0.006466  0.006530  0.006291  0.006397  0.006205  0.005709  0.006134  0.006820  0.006849  0.007029  0.006677  0.006383  0.006200  0.006512  0.006188  0.005856  0.006436  0.006129  0.005973  0.006247  0.006543  0.006758  0.006037  0.006228  0.006101  0.006290  0.006355  0.006141  0.006563  0.006035  0.006087  0.006387  0.006470  0.006204  0.006247  0.006432  0.006650  0.006223  0.006740  0.006257  0.006622  0.006770  0.006133  0.006374  0.006563  0.005838  0.006079  0.006477  0.007170  0.006771  0.006563  0.006577  0.005849  0.006400  0.006305  0.006429  0.006113  0.007092  0.006566  0.006691  0.006201  0.006632  0.006266  0.006098  0.005963  0.006059  0.006136  0.006419  0.006523  0.006418 
 0.007028  0.006900  0.006733  0.006411  0.006416  0.006475  0.006416  0.006791  0.006870  0.006377  0.006394  0.006443  0.006589  0.006349  0.006200  0.006314  0.006700  0.006271  0.006702  0.006490  0.006736  0.006963  0.006606  0.005669  0.006429  0.006827  0.006491  0.007028  0.006727  0.006641  0.006563  0.006571  0.006557  0.006509  0.006407  0.005746  0.006407  0.006807  0.007044  0.007057  0.006892  0.006585  0.006389  0.006649  0.006169  0.006131  0.006605  0.006135  0.006017  0.006267  0.006717  0.006958  0.006225  0.006426  0.006273  0.006373  0.006605  0.006200  0.006689  0.006157  0.006229  0.006590  0.006531  0.006524  0.006376  0.006494  0.006777  0.006329  0.006897  0.006344  0.006732  0.007041  0.006219  0.006435  0.006698  0.006097  0.006191  0.006671  0.007184  0.006750  0.006606  0.006600  0.005969  0.006524  0.006487  0.006615  0.006222  0.007135  0.006716  0.006777  0.006347  0.006727  0.006346  0.006203  0.005996  0.006259  0.006374  0.006536  0.006673  0.006632 
 0.007066  0.006978  0.006749  0.006541  0.006410  0.006495  0.006422  0.006780  0.006939  0.006493  0.006421  0.006460  0.006682  0.006265  0.006150  0.006372  0.006683  0.006211  0.006777  0.006443  0.006866  0.006990  0.006638  0.005695  0.006440  0.006753  0.006484  0.007206  0.006678  0.006592  0.006717  0.006432  0.006626  0.006498  0.006377  0.005706  0.006475  0.006792  0.007018  0.007044  0.006900  0.006543  0.006438  0.006565  0.006114  0.006176  0.006703  0.006171  0.006079  0.006263  0.006843  0.006917  0.006214  0.006505  0.006275  0.006358  0.006735  0.006279  0.006668  0.006117  0.006259  0.006779  0.006512  0.006604  0.006430  0.006440  0.006785  0.006430  0.006962  0.006332  0.006771  0.007108  0.006220  0.006589  0.006621  0.006120  0.006298  0.006638  0.007210  0.006753  0.006610  0.006683  0.006019  0.006470  0.006483  0.006755  0.006209  0.007180  0.006723  0.006817  0.006486  0.006602  0.006396  0.006267  0.006122  0.006186  0.006488  0.006578  0.006679  0.006660 
 0.007173  0.007065  0.006793  0.006684  0.006687  0.006777  0.006546  0.006929  0.006989  0.006708  0.006512  0.006691  0.006516  0.006495  0.006210  0.006376  0.006914  0.006436  0.006909  0.006438  0.006902  0.007061  0.006733  0.005782  0.006571  0.006892  0.006617  0.007238  0.006868  0.006702  0.006823  0.006480  0.006775  0.006621  0.006543  0.005826  0.006536  0.006875  0.007167  0.007186  0.006983  0.006501  0.006469  0.006773  0.006243  0.006244  0.006823  0.006191  0.006159  0.006391  0.006855  0.007027  0.006245  0.006493  0.006522  0.006428  0.006966  0.006405  0.006824  0.006241  0.006276  0.007023  0.006668  0.006851  0.006465  0.006535  0.006895  0.006622  0.007212  0.006568  0.006883  0.007168  0.006530  0.006835  0.006779  0.006321  0.006432  0.006684  0.007306  0.006963  0.006778  0.006776  0.006074  0.006554  0.006451  0.007014  0.006370  0.007290  0.006821  0.006986  0.006520  0.006764  0.006543  0.006461  0.006303  0.006336  0.006569  0.006543  0.006856  0.006784 
 0.007109  0.006996  0.006861  0.006823  0.006751  0.006856  0.006586  0.007147  0.006973  0.006783  0.006736  0.006852  0.006651  0.006615  0.006439  0.006408  0.006862  0.006458  0.006966  0.006420  0.006934  0.006996  0.006900  0.005817  0.006751  0.006954  0.006656  0.007340  0.007157  0.006819  0.006858  0.006479  0.006802  0.006705  0.006808  0.005944  0.006695  0.007007  0.007397  0.007229  0.007031  0.006487  0.006427  0.006867  0.006484  0.006313  0.006984  0.006258  0.006181  0.006639  0.006886  0.006939  0.006333  0.006666  0.006434  0.006510  0.007092  0.006518  0.006927  0.006337  0.006419  0.007085  0.006802  0.006969  0.006389  0.006742  0.006847  0.006697  0.007145  0.006588  0.007003  0.007255  0.006640  0.007070  0.006741  0.006501  0.006562  0.006786  0.007186  0.007111  0.006786  0.006978  0.006252  0.006789  0.006497  0.007129  0.006669  0.007535  0.006868  0.007167  0.006634  0.006953  0.006644  0.006445  0.006471  0.006392  0.006738  0.006581  0.007030  0.006886 
 0.007451  0.007248  0.007058  0.006987  0.006978  0.006966  0.006654  0.007094  0.007105  0.006811  0.006890  0.006924  0.006928  0.006740  0.006550  0.006518  0.007043  0.006508  0.007202  0.006463  0.007045  0.007054  0.006955  0.006112  0.006839  0.007066  0.006718  0.007505  0.007367  0.007013  0.006905  0.006542  0.007105  0.006838  0.006875  0.005970  0.006777  0.007069  0.007512  0.007492  0.007066  0.006590  0.006460  0.006990  0.006624  0.006427  0.007027  0.006423  0.006390  0.006906  0.007013  0.006993  0.006540  0.006833  0.006698  0.006594  0.007173  0.006616  0.007174  0.006550  0.006594  0.007416  0.006892  0.007135  0.006554  0.006959  0.006858  0.006692  0.007122  0.006798  0.006949  0.007492  0.006820  0.007356  0.006820  0.006718  0.006830  0.007083  0.007385  0.007034  0.006822  0.007111  0.006493  0.006915  0.006617  0.007307  0.006980  0.007597  0.006933  0.007155  0.006882  0.007107  0.006782  0.006600  0.006496  0.006253  0.006981  0.006833  0.007234  0.007093 
 0.007574  0.007425  0.007442  0.007042  0.007029  0.007243  0.006883  0.007341  0.007179  0.007131  0.007089  0.007006  0.007124  0.006822  0.006694  0.006709  0.007235  0.006764  0.007259  0.006550  0.007179  0.007284  0.007094  0.006455  0.007197  0.007294  0.007101  0.007798  0.007523  0.007328  0.007295  0.006855  0.007237  0.006946  0.007105  0.006319  0.006819  0.007248  0.007649  0.007498  0.007354  0.006949  0.006918  0.007165  0.006811  0.006494  0.007089  0.006724  0.006698  0.007084  0.007096  0.007192  0.006808  0.006923  0.006910  0.006936  0.007469  0.006948  0.007254  0.006795  0.006828  0.007589  0.007209  0.007221  0.006691  0.007154  0.006943  0.006865  0.007500  0.006984  0.007105  0.007624  0.007027  0.007652  0.007026  0.007092  0.007099  0.007245  0.007560  0.007282  0.006974  0.007369  0.006641  0.007217  0.006874  0.007437  0.007194  0.007746  0.007005  0.007239  0.007075  0.007249  0.007008  0.006849  0.006774  0.006501  0.007137  0.006948  0.007353  0.007249 
 0.007993  0.007578  0.007617  0.007233  0.007302  0.007486  0.007260  0.007454  0.007409  0.007326  0.007286  0.007430  0.007181  0.006918  0.006907  0.006991  0.007412  0.007002  0.007578  0.006762  0.007524  0.007568  0.007263  0.006756  0.007420  0.007439  0.007409  0.008117  0.007644  0.007572  0.007361  0.007132  0.007541  0.007092  0.007366  0.006681  0.006997  0.007342  0.007747  0.007805  0.007451  0.007148  0.007265  0.007217  0.007063  0.006778  0.007348  0.006895  0.006838  0.007237  0.007522  0.007292  0.007002  0.007095  0.007089  0.007078  0.007510  0.007255  0.007526  0.006991  0.007156  0.007718  0.007331  0.007430  0.007054  0.007444  0.007034  0.007180  0.007617  0.007139  0.007396  0.007778  0.007337  0.007787  0.007261  0.007252  0.007255  0.007525  0.007815  0.007473  0.007164  0.007481  0.007008  0.007391  0.007052  0.007678  0.007285  0.007960  0.007106  0.007501  0.007143  0.007405  0.007348  0.006964  0.007060  0.006822  0.007384  0.007014  0.007530  0.007307 
 0.008123  0.007726  0.007701  0.007406  0.007474  0.007704  0.007274  0.007528  0.007514  0.007531  0.007459  0.007632  0.007172  0.007058  0.007089  0.007166  0.007460  0.007008  0.007745  0.006850  0.007752  0.007573  0.007477  0.006945  0.007504  0.007466  0.007546  0.008282  0.007834  0.007734  0.007455  0.007335  0.007544  0.007186  0.007341  0.006858  0.007163  0.007426  0.007895  0.008064  0.007776  0.007371  0.007534  0.007314  0.007140  0.007069  0.007435  0.007111  0.007059  0.007194  0.007627  0.007633  0.007122  0.007191  0.007278  0.007248  0.007372  0.007389  0.007722  0.007199  0.007347  0.007878  0.007425  0.007496  0.007032  0.007584  0.007126  0.007488  0.007715  0.007322  0.007471  0.007820  0.007467  0.007744  0.007421  0.007289  0.007284  0.007811  0.007925  0.007635  0.007321  0.007665  0.007189  0.007518  0.007150  0.007873  0.007559  0.007996  0.007186  0.007554  0.007483  0.007489  0.007549  0.007129  0.006908  0.006979  0.007442  0.007095  0.007587  0.007438 
 0.008087  0.007741  0.007855  0.007590  0.007613  0.007962  0.007546  0.007626  0.007765  0.007620  0.007494  0.007644  0.007209  0.007547  0.007273  0.007251  0.007567  0.007005  0.008107  0.006859  0.007831  0.007766  0.007543  0.007153  0.007599  0.007551  0.007738  0.008436  0.007885  0.007935  0.007533  0.007609  0.007544  0.007510  0.007381  0.007116  0.007279  0.007638  0.007782  0.008276  0.007885  0.007589  0.007691  0.007545  0.007370  0.007048  0.007568  0.007365  0.007146  0.007272  0.007836  0.007955  0.007393  0.007488  0.007456  0.007388  0.007485  0.007561  0.007961  0.007421  0.007442  0.007899  0.007701  0.007645  0.007078  0.007757  0.007353  0.007471  0.007730  0.007513  0.007669  0.008049  0.007536  0.007844  0.007391  0.007500  0.007392  0.008045  0.008045  0.007810  0.007397  0.007919  0.007407  0.007574  0.007300  0.007936  0.007520  0.008016  0.007412  0.007643  0.007724  0.007640  0.007584  0.007216  0.007114  0.006978  0.007502  0.007099  0.007772  0.007469 
 0.008131  0.007916  0.007979  0.007646  0.007751  0.008167  0.007550  0.007776  0.007789  0.007819  0.007695  0.007697  0.007400  0.007671  0.007564  0.007361  0.007605  0.007231  0.008212  0.007002  0.007972  0.007849  0.007755  0.007308  0.007771  0.007572  0.007905  0.008565  0.007991  0.007956  0.007699  0.007632  0.007573  0.007639  0.007474  0.007257  0.007500  0.007907  0.007957  0.008346  0.008074  0.007629  0.007841  0.007786  0.007463  0.007269  0.007621  0.007550  0.007221  0.007408  0.008011  0.008041  0.007572  0.007742  0.007782  0.007563  0.007745  0.007625  0.008068  0.007477  0.007485  0.007961  0.007876  0.007816  0.007179  0.008002  0.007578  0.007690  0.007874  0.007719  0.007879  0.008181  0.007645  0.008076  0.007502  0.007634  0.007398  0.008207  0.008041  0.007821  0.007612  0.007940  0.007693  0.007728  0.007329  0.007953  0.007774  0.008107  0.007490  0.007722  0.007862  0.007756  0.007719  0.007454  0.007327  0.007161  0.007691  0.007266  0.007930  0.007586 
 0.008507  0.008019  0.008153  0.007807  0.007918  0.008312  0.007795  0.007998  0.007965  0.008072  0.007835  0.007750  0.007663  0.008011  0.007675  0.007581  0.007993  0.007429  0.008482  0.007218  0.008180  0.008133  0.007962  0.007622  0.008069  0.007807  0.008168  0.008710  0.008277  0.008106  0.008132  0.007948  0.007790  0.007924  0.007644  0.007534  0.007725  0.008180  0.008087  0.008542  0.008321  0.007907  0.008029  0.007914  0.007625  0.007504  0.007742  0.007822  0.007510  0.007624  0.008219  0.008282  0.007896  0.007905  0.007985  0.007817  0.008009  0.007883  0.008262  0.007681  0.007843  0.008094  0.008164  0.008006  0.007345  0.008147  0.007758  0.007884  0.008070  0.007897  0.008056  0.008164  0.007906  0.008307  0.007901  0.007799  0.007675  0.008415  0.008260  0.007916  0.007950  0.008156  0.007827  0.008080  0.007568  0.008213  0.008025  0.008304  0.007686  0.008034  0.008083  0.007999  0.007952  0.007661  0.007567  0.007493  0.008019  0.007472  0.008134  0.007841 
 0.008664  0.008096  0.008366  0.007975  0.007882  0.008350  0.007920  0.008103  0.008197  0.008338  0.008095  0.007936  0.007592  0.008126  0.007666  0.007657  0.008080  0.007614  0.008854  0.007388  0.008276  0.008388  0.008239  0.007885  0.008270  0.007993  0.008365  0.008859  0.008460  0.008276  0.008292  0.008091  0.007980  0.008011  0.007859  0.007691  0.007957  0.008404  0.008195  0.008613  0.008383  0.008016  0.008141  0.008071  0.007889  0.007674  0.007890  0.008007  0.007605  0.007727  0.008481  0.008460  0.007954  0.007972  0.008249  0.008011  0.008140  0.008045  0.008293  0.007965  0.008027  0.008212  0.008395  0.008111  0.007624  0.008319  0.008001  0.007903  0.008383  0.007886  0.008124  0.008214  0.008214  0.008584  0.008098  0.007961  0.007952  0.008480  0.008307  0.008039  0.008085  0.008349  0.007811  0.008156  0.007808  0.008308  0.008206  0.008492  0.007678  0.008191  0.008237  0.008206  0.008167  0.007896  0.007763  0.007686  0.008120  0.007855  0.008337  0.008056 
 0.008761  0.008337  0.008470  0.008145  0.008049  0.008479  0.007902  0.008369  0.008338  0.008518  0.008296  0.007939  0.007769  0.008078  0.007716  0.007714  0.008235  0.007825  0.008939  0.007776  0.008541  0.008598  0.008394  0.008012  0.008404  0.008179  0.008440  0.008981  0.008640  0.008495  0.008434  0.008210  0.008104  0.008092  0.007977  0.007977  0.007991  0.008505  0.008270  0.008819  0.008630  0.008186  0.008295  0.008242  0.008138  0.007828  0.007995  0.008200  0.007879  0.007794  0.008657  0.008554  0.007976  0.008109  0.008356  0.008287  0.008256  0.008344  0.008386  0.008132  0.007981  0.008251  0.008410  0.008311  0.007772  0.008373  0.007997  0.008052  0.008423  0.007859  0.008205  0.008250  0.008381  0.008555  0.008172  0.008106  0.008077  0.008566  0.008563  0.008162  0.008243  0.008394  0.007964  0.008344  0.007902  0.008394  0.008296  0.008798  0.007870  0.008254  0.008333  0.008347  0.008383  0.008186  0.007821  0.007862  0.008219  0.008230  0.008553  0.008219 
 0.008890  0.008495  0.008599  0.008398  0.008183  0.008621  0.008069  0.008478  0.008645  0.008634  0.008483  0.008169  0.007974  0.008233  0.007946  0.007858  0.008551  0.007935  0.009014  0.007985  0.008752  0.008963  0.008633  0.008290  0.008567  0.008543  0.008691  0.009112  0.008791  0.008824  0.008618  0.008440  0.008281  0.008377  0.008170  0.008210  0.008140  0.008790  0.008405  0.009057  0.008907  0.008332  0.008402  0.008508  0.008392  0.008085  0.008225  0.008396  0.008164  0.007824  0.008884  0.008854  0.008157  0.008299  0.008555  0.008499  0.008612  0.008730  0.008457  0.008329  0.008259  0.008554  0.008764  0.008496  0.008010  0.008612  0.008137  0.008265  0.008547  0.008136  0.008401  0.008326  0.008575  0.008695  0.008440  0.008367  0.008211  0.008766  0.008617  0.008430  0.008438  0.008610  0.008265  0.008579  0.008149  0.008523  0.008502  0.008964  0.008074  0.008415  0.008465  0.008620  0.008406  0.008470  0.008185  0.008298  0.008468  0.008272  0.008776  0.008412 
 0.008967  0.008607  0.008803  0.008560  0.008453  0.008741  0.008170  0.008600  0.008721  0.008629  0.008637  0.008518  0.008186  0.008265  0.008069  0.007973  0.008600  0.008006  0.009090  0.008115  0.008891  0.009051  0.008814  0.008686  0.008713  0.008596  0.008697  0.009199  0.009067  0.009017  0.008860  0.008486  0.008284  0.008615  0.008328  0.008349  0.008241  0.008849  0.008437  0.009203  0.008999  0.008357  0.008562  0.008575  0.008581  0.008202  0.008450  0.008427  0.008385  0.007934  0.009036  0.008914  0.008276  0.008414  0.008742  0.008628  0.008798  0.008826  0.008669  0.008441  0.008404  0.008701  0.008745  0.008602  0.008101  0.008656  0.008336  0.008474  0.008620  0.008290  0.008597  0.008414  0.008670  0.008739  0.008580  0.008552  0.008385  0.008792  0.008826  0.008496  0.008491  0.008726  0.008433  0.008667  0.008425  0.008538  0.008539  0.008981  0.008121  0.008515  0.008626  0.008713  0.008405  0.008551  0.008338  0.008522  0.008609  0.008389  0.008983  0.008568 
 0.009052  0.008801  0.009032  0.008702  0.008520  0.008765  0.008192  0.008731  0.008721  0.008663  0.008764  0.008594  0.008287  0.008257  0.007977  0.008159  0.008763  0.008069  0.009105  0.008328  0.008939  0.009074  0.008935  0.008732  0.008813  0.008778  0.008829  0.009369  0.009086  0.009111  0.008937  0.008589  0.008430  0.008849  0.008464  0.008426  0.008355  0.008997  0.008400  0.009357  0.009215  0.008380  0.008585  0.008603  0.008782  0.008497  0.008599  0.008638  0.008494  0.008149  0.009148  0.009027  0.008231  0.008608  0.008804  0.008859  0.008907  0.008913  0.008694  0.008565  0.008480  0.008819  0.008957  0.008703  0.008193  0.008709  0.008410  0.008696  0.008775  0.008434  0.008725  0.008466  0.008767  0.008876  0.008716  0.008642  0.008488  0.008837  0.008909  0.008568  0.008708  0.008785  0.008596  0.008788  0.008484  0.008697  0.008638  0.009020  0.008084  0.008615  0.008747  0.008761  0.008451  0.008584  0.008324  0.008604  0.008664  0.008429  0.009054  0.008690 
 0.009065  0.009017  0.009148  0.008804  0.008677  0.008834  0.008457  0.008864  0.008885  0.008764  0.009091  0.008888  0.008332  0.008448  0.008051  0.008304  0.008928  0.008133  0.009302  0.008469  0.009073  0.009168  0.009158  0.008835  0.009020  0.008988  0.009068  0.009512  0.009217  0.009179  0.009224  0.008709  0.008579  0.009161  0.008723  0.008487  0.008554  0.009235  0.008618  0.009547  0.009349  0.008563  0.008730  0.008637  0.008961  0.008752  0.008848  0.008814  0.008606  0.008288  0.009336  0.009088  0.008472  0.008823  0.008981  0.008983  0.009019  0.009103  0.008873  0.008768  0.008618  0.008945  0.009061  0.008885  0.008407  0.008893  0.008584  0.008858  0.008945  0.008700  0.008798  0.008665  0.008988  0.008993  0.008737  0.008786  0.008594  0.008883  0.009117  0.008611  0.008962  0.008928  0.008688  0.008952  0.008644  0.009000  0.008772  0.009152  0.008252  0.008580  0.008940  0.008851  0.008655  0.008706  0.008485  0.008850  0.008937  0.008541  0.009193  0.008821 
 0.009208  0.009146  0.009185  0.008976  0.008742  0.009009  0.008663  0.008861  0.008927  0.008986  0.009246  0.008972  0.008544  0.008654  0.008088  0.008347  0.009051  0.008218  0.009346  0.008573  0.009064  0.009318  0.009328  0.008884  0.009174  0.009258  0.009225  0.009536  0.009495  0.009262  0.009312  0.008782  0.008686  0.009246  0.008823  0.008696  0.008602  0.009306  0.008735  0.009753  0.009492  0.008772  0.008913  0.008873  0.009202  0.008926  0.009015  0.008948  0.008796  0.008573  0.009479  0.009288  0.008649  0.008863  0.009106  0.009088  0.009086  0.009261  0.008946  0.008890  0.008909  0.008984  0.009203  0.009073  0.008545  0.009146  0.008649  0.009110  0.009088  0.008875  0.008919  0.008887  0.009244  0.009041  0.008880  0.008947  0.008791  0.008882  0.009131  0.008825  0.009138  0.009030  0.008822  0.009261  0.008661  0.009163  0.008909  0.009124  0.008462  0.008728  0.009130  0.008996  0.008754  0.008844  0.008646  0.009117  0.009125  0.008694  0.009294  0.009113 
 0.009332  0.009278  0.009331  0.009128  0.008894  0.009177  0.008758  0.008990  0.009068  0.009157  0.009491  0.009064  0.008679  0.008745  0.008203  0.008457  0.009196  0.008357  0.009492  0.008798  0.009302  0.009408  0.009335  0.009005  0.009234  0.009341  0.009413  0.009587  0.009656  0.009422  0.009426  0.008957  0.008857  0.009190  0.009025  0.008675  0.008791  0.009313  0.008893  0.009818  0.009678  0.008922  0.009098  0.008943  0.009401  0.008957  0.009168  0.009173  0.008962  0.008781  0.009692  0.009500  0.008862  0.008876  0.009360  0.009248  0.009247  0.009305  0.009056  0.009058  0.009119  0.009180  0.009328  0.009243  0.008712  0.009249  0.008782  0.009334  0.009289  0.009131  0.009079  0.008997  0.009440  0.009173  0.008929  0.009190  0.008918  0.009098  0.009185  0.008978  0.009363  0.009171  0.009028  0.009333  0.008722  0.009441  0.009016  0.009315  0.008694  0.008913  0.009186  0.009171  0.008977  0.009032  0.008777  0.009331  0.009350  0.008865  0.009436  0.009254 
 0.009336  0.009385  0.009368  0.009184  0.008961  0.009300  0.008873  0.009048  0.009133  0.009390  0.009593  0.009182  0.008786  0.008885  0.008181  0.008659  0.009179  0.008325  0.009572  0.008974  0.009447  0.009439  0.009584  0.009124  0.009271  0.009508  0.009573  0.009637  0.009869  0.009489  0.009461  0.009089  0.008992  0.009432  0.009159  0.008817  0.008874  0.009371  0.008954  0.009865  0.009889  0.008948  0.009076  0.009008  0.009488  0.008969  0.009256  0.009257  0.009076  0.008864  0.009925  0.009440  0.008933  0.008941  0.009366  0.009284  0.009306  0.009438  0.009113  0.009222  0.009171  0.009336  0.009390  0.009394  0.008767  0.009459  0.008897  0.009369  0.009446  0.009251  0.009178  0.009098  0.009358  0.009285  0.008945  0.009325  0.009000  0.009175  0.009403  0.009111  0.009427  0.009339  0.009172  0.009368  0.008739  0.009439  0.009210  0.009499  0.008829  0.008971  0.009268  0.009247  0.009177  0.008956  0.008755  0.009352  0.009469  0.008958  0.009659  0.009330 
 0.009387  0.009518  0.009560  0.009373  0.009091  0.009407  0.008923  0.009195  0.009226  0.009564  0.009717  0.009392  0.009075  0.009057  0.008323  0.008771  0.009438  0.008502  0.009851  0.009089  0.009513  0.009549  0.009670  0.009235  0.009548  0.009721  0.009704  0.009788  0.010097  0.009711  0.009612  0.009167  0.009183  0.009427  0.009254  0.008993  0.008981  0.009460  0.008992  0.010077  0.010074  0.009108  0.009153  0.009088  0.009666  0.009036  0.009436  0.009442  0.009040  0.009006  0.009990  0.009611  0.009108  0.009214  0.009456  0.009617  0.009406  0.009512  0.009171  0.009406  0.009455  0.009418  0.009534  0.009460  0.008871  0.009692  0.008973  0.009448  0.009536  0.009469  0.009337  0.009261  0.009418  0.009529  0.009089  0.009540  0.009175  0.009342  0.009540  0.009294  0.009610  0.009669  0.009434  0.009417  0.008864  0.009481  0.009390  0.009720  0.009073  0.009064  0.009456  0.009429  0.009373  0.009180  0.008881  0.009590  0.009663  0.009094  0.009748  0.009413 
 0.009461  0.009497  0.009561  0.009464  0.009126  0.009461  0.008888  0.009122  0.009324  0.009693  0.009840  0.009368  0.009187  0.009178  0.008458  0.008870  0.009488  0.008654  0.009900  0.009161  0.009586  0.009521  0.009781  0.009310  0.009643  0.009803  0.009886  0.009799  0.010088  0.009839  0.009685  0.009224  0.009341  0.009472  0.009536  0.009015  0.008975  0.009669  0.009030  0.010087  0.010107  0.009254  0.009241  0.009183  0.009770  0.009052  0.009564  0.009569  0.009119  0.009107  0.010068  0.009631  0.009214  0.009319  0.009488  0.009694  0.009461  0.009668  0.009232  0.009282  0.009506  0.009489  0.009686  0.009541  0.009003  0.009819  0.009038  0.009611  0.009595  0.009622  0.009407  0.009256  0.009457  0.009615  0.009052  0.009509  0.009193  0.009549  0.009569  0.009391  0.009654  0.009727  0.009458  0.009446  0.008893  0.009564  0.009501  0.009930  0.009086  0.009190  0.009530  0.009579  0.009492  0.009191  0.008781  0.009781  0.009642  0.009183  0.009698  0.009464 
 0.009459  0.009643  0.009606  0.009477  0.009181  0.009600  0.008958  0.009196  0.009613  0.009759  0.009972  0.009524  0.009251  0.009322  0.008611  0.008883  0.009578  0.008821  0.010034  0.009333  0.009796  0.009706  0.009914  0.009333  0.009676  0.009891  0.009953  0.009874  0.010241  0.009876  0.009809  0.009462  0.009463  0.009660  0.009484  0.009245  0.009062  0.009787  0.009175  0.010224  0.010241  0.009374  0.009346  0.009333  0.009715  0.009145  0.009659  0.009766  0.009238  0.009230  0.010143  0.009731  0.009301  0.009412  0.009662  0.009787  0.009692  0.009737  0.009381  0.009326  0.009616  0.009607  0.009784  0.009646  0.009152  0.009797  0.009136  0.009846  0.009721  0.009835  0.009475  0.009429  0.009590  0.009781  0.009267  0.009573  0.009327  0.009628  0.009751  0.009442  0.009704  0.009799  0.009710  0.009616  0.008993  0.009622  0.009603  0.010059  0.009217  0.009227  0.009632  0.009689  0.009407  0.009282  0.008909  0.009934  0.009738  0.009321  0.009836  0.009589 
 0.009547  0.009847  0.009672  0.009588  0.009370  0.009763  0.009049  0.009306  0.009842  0.009884  0.010147  0.009524  0.009424  0.009509  0.008827  0.009062  0.009596  0.009019  0.010231  0.009437  0.009847  0.010037  0.010144  0.009372  0.009704  0.010047  0.010184  0.010040  0.010305  0.010115  0.009864  0.009535  0.009550  0.009678  0.009598  0.009297  0.009247  0.009904  0.009371  0.010317  0.010368  0.009541  0.009471  0.009531  0.009726  0.009298  0.009640  0.009930  0.009307  0.009398  0.010368  0.009813  0.009406  0.009647  0.009756  0.009914  0.009744  0.009917  0.009546  0.009482  0.009856  0.009676  0.010018  0.009907  0.009452  0.009870  0.009224  0.009914  0.009871  0.009935  0.009626  0.009642  0.009654  0.009982  0.009334  0.009645  0.009510  0.009763  0.009840  0.009654  0.009738  0.009789  0.009939  0.009754  0.009226  0.009722  0.009746  0.010211  0.009423  0.009304  0.009806  0.009888  0.009419  0.009372  0.008985  0.010264  0.009776  0.009453  0.009993  0.009597 
 0.009600  0.010018  0.009752  0.009790  0.009496  0.009936  0.009285  0.009505  0.009936  0.010056  0.010248  0.009746  0.009693  0.009609  0.008927  0.009243  0.009707  0.009203  0.010344  0.009726  0.009871  0.010187  0.010270  0.009604  0.009960  0.010274  0.010240  0.010143  0.010534  0.010284  0.009906  0.009556  0.009611  0.009816  0.009690  0.009493  0.009408  0.010053  0.009470  0.010345  0.010507  0.009727  0.009722  0.009713  0.009819  0.009533  0.009764  0.010172  0.009375  0.009625  0.010661  0.009906  0.009568  0.009806  0.009932  0.010083  0.009786  0.010020  0.009634  0.009785  0.010046  0.009850  0.010230  0.009972  0.009652  0.010101  0.009350  0.010038  0.010037  0.010228  0.009712  0.009659  0.009776  0.010045  0.009388  0.009776  0.009676  0.009859  0.009997  0.009690  0.009702  0.009885  0.010035  0.009891  0.009321  0.009931  0.009804  0.010378  0.009609  0.009446  0.009951  0.010077  0.009502  0.009546  0.009249  0.010483  0.009891  0.009598  0.010103  0.009732 
 0.009926  0.010200  0.009830  0.009986  0.009646  0.009995  0.009352  0.009609  0.009981  0.010243  0.010360  0.009825  0.009887  0.009823  0.009129  0.009394  0.009812  0.009358  0.010548  0.009931  0.009934  0.010310  0.010382  0.009799  0.010100  0.010321  0.010357  0.010331  0.010609  0.010264  0.009987  0.009817  0.009796  0.010067  0.009857  0.009604  0.009696  0.010278  0.009686  0.010522  0.010571  0.009791  0.009899  0.009865  0.010140  0.009542  0.009860  0.010391  0.009462  0.009822  0.010692  0.010043  0.009854  0.010018  0.010128  0.010259  0.009916  0.010171  0.009760  0.009870  0.010151  0.010106  0.010346  0.010073  0.009798  0.010149  0.009516  0.010262  0.010316  0.010227  0.009875  0.009628  0.009942  0.010210  0.009552  0.010008  0.009891  0.009950  0.010128  0.010045  0.009828  0.010015  0.010139  0.009997  0.009407  0.010155  0.010010  0.010503  0.009734  0.009612  0.010188  0.010247  0.009761  0.009717  0.009396  0.010680  0.010013  0.009873  0.010317  0.009906 
 0.010007  0.010169  0.010152  0.010175  0.009894  0.010110  0.009459  0.009802  0.010270  0.010311  0.010521  0.010021  0.010014  0.010011  0.009404  0.009469  0.009857  0.009521  0.010652  0.010111  0.010002  0.010423  0.010536  0.009943  0.010191  0.010383  0.010367  0.010423  0.010692  0.010385  0.010151  0.009985  0.010097  0.010345  0.009973  0.009838  0.009862  0.010385  0.009784  0.010741  0.010673  0.009799  0.010126  0.009897  0.010252  0.009762  0.009979  0.010536  0.009477  0.009860  0.010784  0.010243  0.010085  0.010235  0.010362  0.010167  0.010171  0.010446  0.009786  0.010130  0.010276  0.010287  0.010399  0.010172  0.009852  0.010388  0.009704  0.010364  0.010430  0.010333  0.010064  0.009722  0.010050  0.010314  0.009503  0.010213  0.010044  0.009990  0.010287  0.010186  0.009986  0.010113  0.010379  0.010082  0.009514  0.010316  0.010013  0.010670  0.009871  0.009698  0.010495  0.010306  0.010016  0.009892  0.009560  0.010840  0.009993  0.010062  0.010487  0.010066 
 0.010096  0.010333  0.010352  0.010233  0.010209  0.010145  0.009712  0.009957  0.010504  0.010557  0.010807  0.010087  0.010183  0.010203  0.009576  0.009599  0.009857  0.009723  0.010885  0.010176  0.010267  0.010576  0.010615  0.010240  0.010181  0.010531  0.010515  0.010638  0.010767  0.010600  0.010460  0.010349  0.010259  0.010524  0.010080  0.009955  0.009915  0.010560  0.010039  0.010795  0.010802  0.009940  0.010270  0.010146  0.010498  0.010042  0.010166  0.010760  0.009704  0.009964  0.010940  0.010357  0.010184  0.010492  0.010612  0.010224  0.010180  0.010562  0.009979  0.010323  0.010457  0.010441  0.010491  0.010308  0.010011  0.010442  0.009967  0.010434  0.010678  0.010502  0.010235  0.009920  0.010195  0.010402  0.009821  0.010304  0.010146  0.010064  0.010525  0.010388  0.010091  0.010159  0.010412  0.010380  0.009574  0.010422  0.010103  0.010839  0.009975  0.009616  0.010632  0.010403  0.010273  0.010091  0.009750  0.010953  0.010213  0.010215  0.010674  0.010215 
 0.010033  0.010291  0.010341  0.010200  0.010270  0.010177  0.009559  0.010070  0.010464  0.010496  0.010853  0.010094  0.010235  0.010280  0.009620  0.009617  0.010033  0.009839  0.010850  0.010133  0.010259  0.010676  0.010549  0.010273  0.010171  0.010419  0.010572  0.010572  0.010881  0.010518  0.010629  0.010545  0.010326  0.010528  0.010120  0.010042  0.009955  0.010519  0.010119  0.010746  0.010947  0.010160  0.010334  0.010145  0.010564  0.009891  0.010267  0.010611  0.009748  0.010015  0.010820  0.010413  0.010217  0.010641  0.010514  0.010404  0.010277  0.010418  0.009999  0.010441  0.010385  0.010473  0.010420  0.010332  0.010077  0.010390  0.010024  0.010526  0.010754  0.010567  0.010096  0.009991  0.010245  0.010447  0.009896  0.010288  0.010303  0.010188  0.010671  0.010422  0.010172  0.010208  0.010353  0.010500  0.009637  0.010557  0.010036  0.010825  0.009890  0.009746  0.010622  0.010419  0.010333  0.010102  0.009845  0.011138  0.010389  0.010358  0.010706  0.010358 
 0.010074  0.010279  0.010408  0.010387  0.010469  0.010262  0.009828  0.010163  0.010463  0.010655  0.010849  0.010201  0.010189  0.010517  0.009646  0.009891  0.010260  0.010111  0.011062  0.010171  0.010367  0.010670  0.010810  0.010445  0.010341  0.010556  0.010455  0.010631  0.011062  0.010537  0.010948  0.010806  0.010411  0.010734  0.010243  0.010069  0.009960  0.010643  0.010260  0.010889  0.010967  0.010324  0.010364  0.010429  0.010643  0.010025  0.010232  0.010716  0.009967  0.010119  0.011012  0.010587  0.010384  0.010649  0.010601  0.010510  0.010466  0.010578  0.010040  0.010581  0.010613  0.010548  0.010544  0.010466  0.010170  0.010389  0.010098  0.010654  0.010917  0.010584  0.010201  0.010181  0.010271  0.010681  0.010034  0.010375  0.010383  0.010308  0.010743  0.010456  0.010342  0.010337  0.010444  0.010740  0.009821  0.010624  0.010121  0.011023  0.010027  0.009908  0.010610  0.010491  0.010452  0.010188  0.010088  0.011174  0.010512  0.010487  0.010832  0.010468 
 0.010240  0.010247  0.010647  0.010520  0.010757  0.010277  0.010058  0.010167  0.010505  0.010715  0.010783  0.010347  0.010413  0.010687  0.009992  0.010019  0.010453  0.010183  0.011233  0.010343  0.010487  0.010883  0.010863  0.010466  0.010350  0.010518  0.010663  0.010648  0.011130  0.010706  0.011065  0.010954  0.010635  0.010842  0.010534  0.010137  0.010099  0.010734  0.010447  0.010921  0.010917  0.010614  0.010596  0.010540  0.010688  0.010266  0.010507  0.010722  0.010255  0.010224  0.010972  0.010732  0.010434  0.010848  0.010659  0.010658  0.010494  0.010698  0.010213  0.010638  0.010787  0.010667  0.010777  0.010555  0.010320  0.010525  0.010095  0.010763  0.010917  0.010752  0.010309  0.010356  0.010329  0.010794  0.010095  0.010525  0.010464  0.010566  0.010813  0.010622  0.010385  0.010456  0.010443  0.010844  0.009984  0.010778  0.010170  0.010925  0.010064  0.010029  0.010722  0.010818  0.010672  0.010286  0.010132  0.011438  0.010739  0.010618  0.010979  0.010567 
 0.010454  0.010558  0.010936  0.010828  0.011032  0.010556  0.010300  0.010482  0.010792  0.010961  0.011147  0.010712  0.010600  0.010979  0.010349  0.010457  0.010744  0.010454  0.011408  0.010583  0.010798  0.011060  0.011183  0.010742  0.010621  0.010767  0.010903  0.010970  0.011406  0.010954  0.011309  0.011094  0.010952  0.011028  0.010672  0.010316  0.010412  0.010940  0.010803  0.011083  0.011197  0.010912  0.010920  0.010841  0.010955  0.010471  0.010653  0.010916  0.010425  0.010385  0.011138  0.010942  0.010815  0.010968  0.011009  0.010784  0.010814  0.010855  0.010520  0.011014  0.010986  0.010967  0.011121  0.011042  0.010687  0.010833  0.010414  0.010914  0.011186  0.011017  0.010454  0.010587  0.010651  0.011122  0.010381  0.010952  0.010714  0.010702  0.011081  0.010906  0.010687  0.010608  0.010762  0.011088  0.010277  0.011005  0.010321  0.011227  0.010324  0.010399  0.011105  0.011073  0.010922  0.010410  0.010392  0.011546  0.011005  0.010990  0.011284  0.010873 
 0.010554  0.010705  0.011014  0.010912  0.011027  0.010571  0.010551  0.010621  0.010712  0.010947  0.011414  0.010698  0.010674  0.011161  0.010452  0.010489  0.010820  0.010501  0.011422  0.010589  0.010865  0.011117  0.011404  0.010873  0.010516  0.010882  0.010974  0.011065  0.011461  0.010934  0.011304  0.011122  0.011068  0.010946  0.010729  0.010381  0.010569  0.010964  0.010796  0.011119  0.011221  0.010895  0.010924  0.010877  0.011139  0.010588  0.010587  0.010909  0.010555  0.010405  0.011207  0.010883  0.010826  0.011083  0.011039  0.010804  0.010814  0.011022  0.010560  0.011127  0.010925  0.011076  0.011159  0.011141  0.010804  0.010960  0.010503  0.011125  0.011139  0.011152  0.010535  0.010628  0.010744  0.011191  0.010351  0.010961  0.010782  0.010608  0.011122  0.010934  0.010713  0.010815  0.010787  0.011119  0.010400  0.010886  0.010411  0.011158  0.010397  0.010605  0.011141  0.011262  0.011171  0.010246  0.010483  0.011549  0.011000  0.011076  0.011293  0.010895 
 0.010669  0.010990  0.011216  0.011069  0.011365  0.010746  0.010757  0.010774  0.011051  0.010976  0.011717  0.010934  0.010874  0.011324  0.010715  0.010768  0.011124  0.010685  0.011574  0.010757  0.011144  0.011145  0.011479  0.011164  0.010760  0.011047  0.011217  0.011159  0.011653  0.010951  0.011351  0.011277  0.011142  0.011095  0.011048  0.010642  0.010976  0.011202  0.010985  0.011245  0.011397  0.010986  0.011044  0.010865  0.011375  0.010953  0.010660  0.011076  0.010662  0.010599  0.011352  0.010968  0.010977  0.011374  0.011338  0.010915  0.010988  0.011238  0.010724  0.011299  0.011197  0.011358  0.011212  0.011291  0.011144  0.011295  0.010676  0.011426  0.011314  0.011271  0.010585  0.010886  0.010863  0.011352  0.010595  0.011233  0.011054  0.010793  0.011214  0.011139  0.010898  0.010986  0.011015  0.011301  0.010636  0.010964  0.010685  0.011457  0.010633  0.010934  0.011458  0.011626  0.011255  0.010617  0.010742  0.011769  0.011113  0.011410  0.011785  0.011070 
 0.010752  0.011267  0.011335  0.011181  0.011314  0.010900  0.010897  0.010909  0.011344  0.011227  0.011922  0.011118  0.010984  0.011547  0.010889  0.010992  0.011333  0.010917  0.011622  0.010943  0.011352  0.011375  0.011615  0.011268  0.011012  0.011081  0.011349  0.011472  0.011752  0.010960  0.011322  0.011383  0.011294  0.011322  0.011119  0.010894  0.011232  0.011423  0.011179  0.011461  0.011555  0.011194  0.011155  0.011077  0.011498  0.011094  0.010772  0.011154  0.010721  0.010788  0.011482  0.011097  0.011105  0.011570  0.011472  0.011098  0.011099  0.011489  0.010852  0.011403  0.011305  0.011519  0.011324  0.011397  0.011340  0.011564  0.010974  0.011497  0.011688  0.011454  0.010597  0.010987  0.010981  0.011416  0.010765  0.011404  0.011277  0.010997  0.011374  0.011504  0.011122  0.011108  0.011200  0.011426  0.010902  0.011266  0.010888  0.011499  0.010892  0.011069  0.011436  0.011839  0.011322  0.010881  0.010738  0.011919  0.011246  0.011596  0.011721  0.011121 
 0.010984  0.011347  0.011443  0.011268  0.011405  0.010962  0.010961  0.011005  0.011499  0.011465  0.012068  0.011155  0.011030  0.011553  0.010989  0.010999  0.011571  0.011105  0.011664  0.011137  0.011382  0.011499  0.011754  0.011494  0.011153  0.011229  0.011571  0.011533  0.011779  0.011013  0.011593  0.011413  0.011413  0.011430  0.011218  0.011121  0.011468  0.011357  0.011349  0.011567  0.011592  0.011469  0.011125  0.011197  0.011563  0.011156  0.010788  0.011451  0.010938  0.010984  0.011663  0.011376  0.011266  0.011814  0.011579  0.011225  0.011213  0.011577  0.011101  0.011481  0.011450  0.011656  0.011323  0.011626  0.011373  0.011737  0.011083  0.011474  0.011960  0.011678  0.010709  0.011174  0.011050  0.011545  0.010844  0.011681  0.011379  0.011188  0.011564  0.011705  0.011340  0.011264  0.011314  0.011629  0.011021  0.011303  0.011054  0.011736  0.011179  0.011104  0.011581  0.011877  0.011492  0.011088  0.010811  0.011916  0.011460  0.011738  0.011823  0.011402 
 0.011282  0.011649  0.011697  0.011613  0.011659  0.011240  0.011263  0.011163  0.011753  0.011675  0.012352  0.011450  0.011189  0.011844  0.011435  0.011257  0.011948  0.011450  0.011845  0.011379  0.011749  0.011760  0.012067  0.011700  0.011446  0.011517  0.011772  0.011664  0.011916  0.011410  0.012023  0.011573  0.011634  0.011622  0.011636  0.011429  0.011748  0.011545  0.011709  0.012017  0.011865  0.011714  0.011459  0.011445  0.011816  0.011512  0.011157  0.011767  0.011194  0.011247  0.011867  0.011736  0.011593  0.011921  0.011949  0.011561  0.011603  0.011904  0.011336  0.011693  0.011731  0.011963  0.011629  0.011903  0.011812  0.011930  0.011656  0.011659  0.012281  0.011837  0.011030  0.011383  0.011351  0.011853  0.011152  0.012110  0.011670  0.011577  0.011911  0.011924  0.011524  0.011532  0.011599  0.011933  0.011245  0.011649  0.011268  0.012012  0.011596  0.011186  0.011807  0.012096  0.011742  0.011306  0.011281  0.012234  0.011950  0.011986  0.011965  0.011636 
 0.011526  0.011764  0.011852  0.011745  0.011851  0.011424  0.011369  0.011414  0.011920  0.011882  0.012343  0.011748  0.011350  0.011951  0.011622  0.011263  0.012170  0.011594  0.012112  0.011429  0.011943  0.011910  0.012258  0.011955  0.011548  0.011688  0.011835  0.011800  0.012048  0.011471  0.012231  0.011747  0.011790  0.011661  0.011849  0.011598  0.011911  0.011635  0.011730  0.012192  0.011899  0.011823  0.011616  0.011660  0.011830  0.011728  0.011378  0.011877  0.011345  0.011389  0.012035  0.012015  0.011710  0.011975  0.012126  0.011730  0.011859  0.012124  0.011551  0.011840  0.011950  0.012200  0.011874  0.012122  0.011870  0.012076  0.011832  0.011991  0.012431  0.011850  0.011174  0.011581  0.011583  0.011990  0.011374  0.012340  0.011815  0.011702  0.012069  0.012110  0.011765  0.011599  0.011788  0.012087  0.011358  0.011727  0.011456  0.012114  0.011756  0.011426  0.011978  0.012126  0.011792  0.011564  0.011476  0.012349  0.012035  0.012182  0.012167  0.011772 
 0.011713  0.011866  0.012018  0.012011  0.012109  0.011736  0.011735  0.011656  0.012159  0.012001  0.012501  0.011898  0.011498  0.012119  0.011813  0.011522  0.012260  0.011851  0.012166  0.011713  0.012128  0.012239  0.012445  0.012107  0.011791  0.011900  0.011999  0.011853  0.012239  0.011651  0.012399  0.011975  0.012033  0.011840  0.012021  0.011689  0.012172  0.011729  0.011853  0.012269  0.012065  0.012082  0.011848  0.011888  0.011869  0.011906  0.011550  0.012129  0.011467  0.011640  0.012102  0.012148  0.011886  0.012083  0.012335  0.011913  0.012063  0.012327  0.011760  0.011877  0.012081  0.012406  0.012117  0.012288  0.012034  0.012442  0.012072  0.012066  0.012868  0.012193  0.011386  0.011727  0.011926  0.012177  0.011546  0.012494  0.012027  0.011904  0.012261  0.012181  0.011917  0.011753  0.011971  0.012410  0.011536  0.011906  0.011642  0.012286  0.011964  0.011801  0.012126  0.012243  0.012053  0.011606  0.011804  0.012576  0.012207  0.012295  0.012503  0.011982 
 0.011953  0.012152  0.012272  0.012196  0.012359  0.011841  0.012047  0.011934  0.012322  0.012223  0.012674  0.012167  0.011646  0.012517  0.012003  0.011831  0.012430  0.011909  0.012317  0.011907  0.012239  0.012486  0.012523  0.012118  0.012108  0.012033  0.012325  0.012086  0.012306  0.011994  0.012506  0.012234  0.012323  0.012137  0.012229  0.011840  0.012312  0.011906  0.012063  0.012457  0.012330  0.012377  0.012051  0.012197  0.012290  0.012213  0.011652  0.012332  0.011688  0.011870  0.012267  0.012496  0.012111  0.012135  0.012511  0.012212  0.012349  0.012487  0.012014  0.012094  0.012298  0.012470  0.012271  0.012339  0.012222  0.012707  0.012356  0.012211  0.013020  0.012309  0.011595  0.012013  0.012226  0.012372  0.011726  0.012616  0.012127  0.012230  0.012462  0.012287  0.012121  0.011757  0.012261  0.012591  0.011787  0.011990  0.011851  0.012554  0.012103  0.011917  0.012279  0.012473  0.012241  0.011955  0.012091  0.012669  0.012338  0.012448  0.012690  0.012232 
 0.012096  0.012255  0.012480  0.012288  0.012443  0.011887  0.012200  0.012025  0.012481  0.012418  0.012780  0.012240  0.011870  0.012634  0.012270  0.011993  0.012630  0.011997  0.012399  0.011983  0.012289  0.012518  0.012604  0.012275  0.012078  0.012152  0.012343  0.012280  0.012590  0.012060  0.012643  0.012427  0.012529  0.012375  0.012291  0.012062  0.012341  0.011938  0.012185  0.012547  0.012423  0.012627  0.012126  0.012316  0.012468  0.012329  0.011697  0.012469  0.011755  0.012005  0.012464  0.012564  0.012302  0.012255  0.012727  0.012263  0.012509  0.012627  0.012392  0.012233  0.012344  0.012572  0.012393  0.012525  0.012286  0.012773  0.012539  0.012276  0.013137  0.012380  0.011747  0.012209  0.012330  0.012475  0.011903  0.012715  0.012264  0.012344  0.012597  0.012528  0.012196  0.012007  0.012293  0.012733  0.011889  0.012151  0.012108  0.012562  0.012248  0.012049  0.012389  0.012463  0.012307  0.012068  0.012155  0.012810  0.012438  0.012503  0.012762  0.012276 
 0.012414  0.012501  0.012653  0.012492  0.012728  0.012007  0.012355  0.012302  0.012743  0.012584  0.012980  0.012471  0.012077  0.012791  0.012445  0.012251  0.012859  0.012152  0.012512  0.012243  0.012545  0.012775  0.012794  0.012511  0.012243  0.012411  0.012599  0.012484  0.012711  0.012379  0.012872  0.012655  0.012653  0.012631  0.012538  0.012362  0.012568  0.012136  0.012347  0.012695  0.012760  0.012893  0.012216  0.012600  0.012679  0.012571  0.012003  0.012757  0.011866  0.012226  0.012689  0.012690  0.012415  0.012511  0.012914  0.012488  0.012842  0.012850  0.012667  0.012515  0.012588  0.012736  0.012535  0.012740  0.012770  0.012931  0.012624  0.012426  0.013387  0.012496  0.011936  0.012485  0.012581  0.012608  0.012200  0.013101  0.012494  0.012591  0.012817  0.012786  0.012596  0.012120  0.012466  0.012875  0.012202  0.012395  0.012356  0.012681  0.012412  0.012219  0.012710  0.012695  0.012527  0.012275  0.012405  0.013130  0.012793  0.012730  0.013007  0.012685 
 0.012524  0.012915  0.012827  0.012643  0.012925  0.012110  0.012579  0.012499  0.013026  0.012851  0.013204  0.012757  0.012464  0.013021  0.012603  0.012501  0.013018  0.012371  0.012638  0.012472  0.012844  0.012962  0.012920  0.012746  0.012322  0.012529  0.012807  0.012598  0.012913  0.012654  0.013037  0.012834  0.012872  0.012879  0.012734  0.012516  0.012723  0.012425  0.012630  0.012786  0.012952  0.013117  0.012379  0.012760  0.012821  0.012712  0.012172  0.013055  0.012123  0.012407  0.012924  0.012959  0.012484  0.012709  0.012994  0.012683  0.012981  0.013063  0.012952  0.012680  0.012677  0.012818  0.012697  0.012959  0.012734  0.013156  0.012870  0.012644  0.013656  0.012790  0.012231  0.012628  0.012831  0.012877  0.012313  0.013361  0.012830  0.012946  0.013134  0.013118  0.012685  0.012291  0.012634  0.013015  0.012394  0.012584  0.012634  0.012767  0.012578  0.012413  0.012910  0.012966  0.012851  0.012604  0.012628  0.013404  0.013015  0.012904  0.013286  0.012874 
 0.012665  0.013098  0.013040  0.012844  0.013251  0.012270  0.012786  0.012873  0.013243  0.013154  0.013463  0.012962  0.012496  0.013269  0.012851  0.012715  0.013332  0.012454  0.012998  0.012633  0.013042  0.013163  0.013166  0.012893  0.012488  0.012717  0.013043  0.012784  0.013151  0.012801  0.013257  0.012941  0.013067  0.013214  0.013034  0.012792  0.012801  0.012576  0.012843  0.013048  0.013205  0.013306  0.012615  0.012956  0.013030  0.012924  0.012272  0.013305  0.012393  0.012610  0.013210  0.013194  0.012627  0.012824  0.013249  0.012925  0.013210  0.013190  0.013192  0.012789  0.013034  0.013181  0.013003  0.013168  0.012896  0.013374  0.013041  0.012901  0.013802  0.012880  0.012532  0.013015  0.013131  0.013106  0.012537  0.013557  0.013016  0.013203  0.013263  0.013233  0.012854  0.012445  0.012789  0.013247  0.012592  0.012787  0.013015  0.012819  0.012690  0.012653  0.013046  0.013071  0.013187  0.012778  0.012902  0.013525  0.013186  0.013017  0.013542  0.013082 
 0.012932  0.013275  0.013172  0.012992  0.013385  0.012532  0.012858  0.013038  0.013436  0.013473  0.013635  0.013129  0.012712  0.013556  0.012976  0.013062  0.013487  0.012787  0.013136  0.012798  0.013375  0.013435  0.013338  0.013107  0.012705  0.012917  0.013251  0.013082  0.013314  0.013041  0.013469  0.013152  0.013181  0.013503  0.013109  0.013054  0.013049  0.012634  0.013005  0.013249  0.013368  0.013472  0.012776  0.013029  0.013104  0.013126  0.012525  0.013333  0.012435  0.012753  0.013434  0.013412  0.012931  0.013110  0.013480  0.013122  0.013412  0.013313  0.013305  0.012995  0.013310  0.013270  0.013192  0.013256  0.013234  0.013542  0.013278  0.013143  0.013977  0.013132  0.012719  0.013285  0.013265  0.013222  0.012703  0.013812  0.013256  0.013459  0.013568  0.013502  0.012861  0.012634  0.013096  0.013376  0.012803  0.012982  0.013303  0.012981  0.012943  0.012865  0.013330  0.013286  0.013326  0.012976  0.013100  0.013753  0.013377  0.013349  0.013773  0.013368 
 0.013108  0.013434  0.013403  0.013060  0.013647  0.012647  0.013068  0.013259  0.013605  0.013623  0.013842  0.013320  0.012865  0.013731  0.013161  0.013090  0.013708  0.012929  0.013343  0.012909  0.013575  0.013506  0.013511  0.013363  0.012976  0.013041  0.013488  0.013219  0.013582  0.013211  0.013634  0.013365  0.013377  0.013803  0.013298  0.013248  0.013081  0.012803  0.013300  0.013425  0.013651  0.013562  0.012980  0.013122  0.013445  0.013387  0.012789  0.013588  0.012686  0.013109  0.013640  0.013660  0.013099  0.013165  0.013775  0.013400  0.013444  0.013555  0.013366  0.013233  0.013652  0.013579  0.013359  0.013444  0.013387  0.013715  0.013648  0.013327  0.014083  0.013331  0.012936  0.013459  0.013569  0.013431  0.012873  0.014045  0.013361  0.013653  0.013823  0.013559  0.013076  0.012736  0.013189  0.013575  0.012992  0.013270  0.013518  0.013117  0.013132  0.013086  0.013442  0.013461  0.013408  0.013180  0.013281  0.013930  0.013555  0.013614  0.013963  0.013555 
 0.013371  0.013651  0.013702  0.013348  0.013761  0.012954  0.013309  0.013492  0.013826  0.013792  0.014005  0.013425  0.013002  0.014023  0.013471  0.013440  0.013929  0.013033  0.013403  0.013113  0.013805  0.013651  0.013803  0.013522  0.013084  0.013348  0.013691  0.013485  0.013792  0.013391  0.013859  0.013580  0.013612  0.013955  0.013566  0.013705  0.013299  0.013017  0.013517  0.013726  0.013991  0.013731  0.013253  0.013302  0.013682  0.013584  0.013083  0.013897  0.012914  0.013375  0.013849  0.013903  0.013337  0.013322  0.013993  0.013578  0.013779  0.013849  0.013573  0.013420  0.013952  0.013767  0.013699  0.013733  0.013678  0.013857  0.013821  0.013462  0.014203  0.013634  0.013229  0.013777  0.013890  0.013622  0.013067  0.014173  0.013748  0.013867  0.013998  0.013818  0.013317  0.013054  0.013504  0.013847  0.013245  0.013543  0.013635  0.013442  0.013411  0.013131  0.013806  0.013835  0.013598  0.013458  0.013688  0.014170  0.013748  0.013902  0.014173  0.013855 
 0.013527  0.013656  0.013764  0.013624  0.013893  0.013196  0.013423  0.013594  0.013941  0.014020  0.014134  0.013759  0.013098  0.014174  0.013639  0.013712  0.014183  0.013193  0.013464  0.013361  0.013958  0.013838  0.013764  0.013706  0.013219  0.013405  0.013930  0.013636  0.013837  0.013407  0.014027  0.013760  0.013689  0.014045  0.013820  0.013735  0.013429  0.013182  0.013602  0.013910  0.014091  0.013735  0.013321  0.013529  0.013865  0.013753  0.013217  0.014141  0.013019  0.013539  0.013952  0.014187  0.013484  0.013494  0.014086  0.013695  0.013822  0.013950  0.013606  0.013505  0.014152  0.013865  0.013751  0.013900  0.013768  0.013907  0.013866  0.013548  0.014368  0.013817  0.013246  0.013972  0.014087  0.013720  0.013149  0.014301  0.013876  0.013961  0.014192  0.013887  0.013571  0.013239  0.013706  0.013882  0.013319  0.013721  0.013694  0.013678  0.013547  0.013314  0.013856  0.013963  0.013732  0.013604  0.013927  0.014291  0.013849  0.014000  0.014378  0.014006 
 0.013724  0.013806  0.013968  0.013769  0.014057  0.013275  0.013636  0.013765  0.014030  0.014127  0.014399  0.013977  0.013218  0.014386  0.013635  0.014039  0.014236  0.013293  0.013732  0.013565  0.014044  0.013964  0.013930  0.013799  0.013325  0.013597  0.014126  0.013788  0.013925  0.013488  0.014235  0.013919  0.013830  0.014237  0.013990  0.013863  0.013611  0.013352  0.013842  0.014004  0.014156  0.013906  0.013438  0.013670  0.014110  0.013927  0.013387  0.014285  0.013106  0.013728  0.014070  0.014332  0.013651  0.013577  0.014301  0.013826  0.014033  0.014166  0.013764  0.013777  0.014308  0.013935  0.013959  0.014071  0.013899  0.014016  0.013996  0.013668  0.014481  0.014091  0.013304  0.014177  0.014222  0.013837  0.013389  0.014440  0.013889  0.014128  0.014428  0.013975  0.013793  0.013383  0.013758  0.014077  0.013441  0.013888  0.013846  0.013982  0.013850  0.013386  0.013903  0.014151  0.014000  0.013836  0.014227  0.014359  0.014006  0.014116  0.014606  0.014335 
 0.013939  0.013976  0.014211  0.014018  0.014251  0.013528  0.013808  0.013860  0.014172  0.014367  0.014576  0.014148  0.013481  0.014567  0.013796  0.014202  0.014440  0.013510  0.013928  0.013805  0.014273  0.014175  0.014090  0.013898  0.013532  0.013811  0.014281  0.014044  0.014142  0.013780  0.014489  0.013984  0.014024  0.014411  0.014248  0.014016  0.013813  0.013541  0.013897  0.014155  0.014346  0.014155  0.013704  0.013859  0.014255  0.013984  0.013552  0.014368  0.013374  0.013922  0.014218  0.014428  0.013839  0.013765  0.014422  0.013966  0.014194  0.014387  0.013975  0.013921  0.014504  0.014194  0.014191  0.014291  0.014121  0.014271  0.014138  0.013786  0.014860  0.014397  0.013509  0.014388  0.014487  0.014063  0.013612  0.014599  0.014117  0.014334  0.014812  0.014112  0.013920  0.013495  0.013929  0.014230  0.013793  0.014154  0.014086  0.014144  0.014176  0.013629  0.014028  0.014327  0.014126  0.014015  0.014474  0.014636  0.014347  0.014359  0.014849  0.014508 
 0.013984  0.014147  0.014329  0.014274  0.014344  0.013761  0.013981  0.013957  0.014294  0.014574  0.014705  0.014314  0.013642  0.014854  0.013896  0.014384  0.014505  0.013761  0.014058  0.013998  0.014361  0.014208  0.014208  0.014044  0.013653  0.014001  0.014287  0.014131  0.014242  0.014058  0.014682  0.014014  0.014120  0.014494  0.014474  0.014195  0.014035  0.013669  0.014176  0.014273  0.014432  0.014335  0.013764  0.014040  0.014496  0.014014  0.013759  0.014579  0.013622  0.014116  0.014466  0.014484  0.013852  0.013943  0.014607  0.014114  0.014356  0.014456  0.014162  0.014133  0.014631  0.014356  0.014363  0.014484  0.014289  0.014454  0.014205  0.014000  0.015078  0.014628  0.013724  0.014519  0.014760  0.014243  0.013712  0.014755  0.014176  0.014522  0.014892  0.014353  0.014049  0.013643  0.014161  0.014499  0.014017  0.014411  0.014229  0.014293  0.014501  0.013917  0.014167  0.014419  0.014279  0.013997  0.014657  0.014728  0.014418  0.014587  0.015038  0.014650 
 0.014145  0.014215  0.014410  0.014448  0.014452  0.014098  0.014059  0.014137  0.014344  0.014791  0.014794  0.014559  0.013852  0.015093  0.014044  0.014512  0.014722  0.013938  0.014268  0.014101  0.014510  0.014373  0.014269  0.014232  0.013862  0.014266  0.014482  0.014326  0.014465  0.014248  0.014852  0.014132  0.014334  0.014821  0.014683  0.014355  0.014237  0.013886  0.014372  0.014313  0.014537  0.014548  0.013929  0.014131  0.014777  0.014008  0.013929  0.014751  0.013844  0.014478  0.014595  0.014622  0.014072  0.014186  0.014837  0.014323  0.014634  0.014627  0.014251  0.014429  0.014836  0.014425  0.014585  0.014777  0.014496  0.014455  0.014463  0.014296  0.015325  0.014759  0.013913  0.014609  0.014935  0.014452  0.013906  0.014955  0.014306  0.014738  0.014964  0.014525  0.014152  0.013827  0.014382  0.014671  0.014211  0.014703  0.014564  0.014397  0.014712  0.014048  0.014238  0.014567  0.014435  0.014314  0.014946  0.014885  0.014604  0.014742  0.015263  0.014804 
 0.014422  0.014272  0.014619  0.014632  0.014519  0.014240  0.014168  0.014210  0.014451  0.014841  0.014934  0.014545  0.013953  0.015243  0.014161  0.014605  0.014653  0.013924  0.014444  0.014177  0.014579  0.014315  0.014338  0.014291  0.013905  0.014281  0.014578  0.014350  0.014747  0.014361  0.014852  0.014321  0.014417  0.014932  0.014740  0.014414  0.014253  0.013998  0.014327  0.014450  0.014482  0.014714  0.013929  0.014143  0.014872  0.014227  0.014049  0.014939  0.014052  0.014670  0.014668  0.014682  0.014162  0.014334  0.014997  0.014347  0.014643  0.014705  0.014442  0.014481  0.014946  0.014558  0.014525  0.014723  0.014675  0.014544  0.014573  0.014529  0.015425  0.014841  0.013925  0.014639  0.015082  0.014560  0.014056  0.014983  0.014328  0.014787  0.014939  0.014652  0.014282  0.013973  0.014521  0.014778  0.014290  0.014718  0.014618  0.014417  0.014786  0.014075  0.014398  0.014615  0.014533  0.014342  0.015142  0.014993  0.014569  0.014747  0.015283  0.014812 
 0.014411  0.014295  0.014785  0.014699  0.014524  0.014201  0.014237  0.014055  0.014583  0.014756  0.015082  0.014515  0.014023  0.015139  0.014320  0.014669  0.014660  0.013933  0.014379  0.014239  0.014629  0.014316  0.014400  0.014277  0.013976  0.014148  0.014612  0.014296  0.014600  0.014400  0.014896  0.014296  0.014444  0.015119  0.014668  0.014531  0.014370  0.013937  0.014394  0.014406  0.014542  0.014753  0.013964  0.014168  0.014862  0.014340  0.014091  0.014808  0.014062  0.014694  0.014661  0.014595  0.014198  0.014375  0.015146  0.014276  0.014671  0.014852  0.014374  0.014415  0.014982  0.014597  0.014529  0.014749  0.014664  0.014559  0.014651  0.014710  0.015474  0.014873  0.013967  0.014662  0.015191  0.014597  0.014148  0.014915  0.014232  0.014729  0.014935  0.014694  0.014385  0.014053  0.014480  0.014781  0.014299  0.014665  0.014604  0.014333  0.014833  0.014159  0.014375  0.014498  0.014534  0.014287  0.015104  0.014873  0.014789  0.014743  0.015309  0.015004 
 0.014441  0.014322  0.014869  0.014805  0.014687  0.014311  0.014371  0.014015  0.014790  0.014733  0.015032  0.014667  0.014189  0.015223  0.014486  0.014637  0.014685  0.014065  0.014540  0.014322  0.014799  0.014436  0.014541  0.014304  0.014150  0.014250  0.014704  0.014337  0.014661  0.014451  0.015112  0.014208  0.014489  0.015161  0.014732  0.014608  0.014493  0.013998  0.014432  0.014570  0.014573  0.014853  0.014122  0.014296  0.014996  0.014417  0.014128  0.014850  0.014089  0.014768  0.014724  0.014634  0.014234  0.014401  0.015246  0.014406  0.014633  0.014887  0.014518  0.014502  0.015007  0.014730  0.014618  0.014730  0.014694  0.014547  0.014697  0.014750  0.015392  0.014982  0.013974  0.014772  0.015338  0.014793  0.014333  0.015021  0.014340  0.014848  0.015096  0.014741  0.014622  0.014037  0.014598  0.014678  0.014407  0.014773  0.014428  0.014501  0.014861  0.014202  0.014362  0.014541  0.014667  0.014190  0.015252  0.014905  0.014795  0.014751  0.015279  0.014991 
 0.014564  0.014518  0.015083  0.014944  0.014683  0.014415  0.014406  0.014026  0.014955  0.014809  0.015113  0.014733  0.014298  0.015241  0.014754  0.014836  0.014830  0.014011  0.014591  0.014436  0.014881  0.014326  0.014711  0.014344  0.014336  0.014455  0.014780  0.014246  0.014708  0.014439  0.015124  0.014290  0.014592  0.015210  0.014708  0.014838  0.014481  0.014192  0.014524  0.014603  0.014635  0.014865  0.014286  0.014196  0.015085  0.014518  0.014162  0.015025  0.014059  0.014976  0.014926  0.014913  0.014356  0.014380  0.015521  0.014497  0.014761  0.014935  0.014644  0.014664  0.015283  0.014975  0.014716  0.014816  0.014926  0.014593  0.014821  0.014867  0.015591  0.015114  0.014173  0.014752  0.015506  0.015066  0.014548  0.015175  0.014423  0.014878  0.015152  0.014999  0.014939  0.014039  0.014720  0.014930  0.014579  0.014974  0.014495  0.014476  0.015030  0.014318  0.014496  0.014565  0.014914  0.014409  0.015376  0.015155  0.014781  0.015018  0.015300  0.015017 
 0.014609  0.014488  0.015156  0.014839  0.014829  0.014605  0.014353  0.014116  0.015008  0.014825  0.015322  0.014785  0.014133  0.015166  0.014835  0.014978  0.014944  0.014383  0.014539  0.014657  0.014997  0.014516  0.014934  0.014530  0.014498  0.014467  0.014853  0.014505  0.014843  0.014541  0.015188  0.014177  0.014722  0.015106  0.014767  0.014933  0.014479  0.014212  0.014670  0.014632  0.014714  0.014856  0.014454  0.014407  0.015323  0.014695  0.014069  0.015089  0.014293  0.015029  0.015044  0.015128  0.014638  0.014389  0.015387  0.014453  0.014749  0.014863  0.014792  0.014928  0.015217  0.015080  0.014873  0.014923  0.014960  0.014573  0.014792  0.015142  0.015580  0.015236  0.014277  0.014746  0.015435  0.015055  0.014818  0.015232  0.014375  0.014838  0.015281  0.015165  0.014933  0.014338  0.014559  0.014837  0.014821  0.015201  0.014466  0.014581  0.015212  0.014544  0.014659  0.014624  0.014970  0.014429  0.015500  0.015064  0.014825  0.014917  0.015334  0.015272 
 0.014768  0.014565  0.015214  0.014856  0.014968  0.014522  0.014382  0.014312  0.015029  0.014719  0.015561  0.014889  0.014207  0.015145  0.014908  0.015134  0.014879  0.014383  0.014549  0.014651  0.014806  0.014617  0.014945  0.014578  0.014566  0.014554  0.014884  0.014452  0.014676  0.014624  0.015225  0.014151  0.014866  0.015159  0.014735  0.014960  0.014600  0.014300  0.014540  0.014675  0.014860  0.014950  0.014408  0.014341  0.015322  0.014832  0.014063  0.015006  0.014280  0.014982  0.015006  0.015137  0.014725  0.014494  0.015304  0.014498  0.014725  0.014867  0.014930  0.014985  0.015367  0.015139  0.015073  0.014898  0.015037  0.014497  0.014697  0.015177  0.015722  0.015041  0.014485  0.014883  0.015416  0.015008  0.014758  0.015324  0.014454  0.014771  0.015274  0.015032  0.015050  0.014449  0.014691  0.014925  0.014915  0.015380  0.014587  0.014533  0.015321  0.014644  0.014659  0.014718  0.015010  0.014490  0.015358  0.015115  0.014800  0.014906  0.015231  0.015246 
 0.014852  0.014876  0.015395  0.014981  0.015100  0.014599  0.014538  0.014837  0.015300  0.015022  0.015796  0.014814  0.014410  0.015490  0.015086  0.015401  0.015074  0.014580  0.014697  0.014939  0.015009  0.014852  0.015180  0.014732  0.014871  0.014858  0.015181  0.014599  0.014894  0.014770  0.015437  0.014381  0.015012  0.015544  0.014980  0.015209  0.014643  0.014624  0.014713  0.014783  0.015262  0.015113  0.014615  0.014562  0.015571  0.015082  0.014168  0.015265  0.014496  0.015217  0.015218  0.015356  0.014920  0.014634  0.015687  0.014844  0.014962  0.015050  0.015084  0.015069  0.015495  0.015317  0.015245  0.015108  0.015175  0.014822  0.014837  0.015415  0.015973  0.015079  0.014654  0.015085  0.015478  0.015301  0.014899  0.015546  0.014519  0.014907  0.015467  0.015221  0.015280  0.014697  0.014941  0.015091  0.015037  0.015252  0.014823  0.014932  0.015554  0.014920  0.014722  0.014898  0.015142  0.014770  0.015350  0.015359  0.015061  0.015084  0.015551  0.015396 
 0.015134  0.015248  0.015649  0.015305  0.015295  0.014930  0.014785  0.015004  0.015353  0.015235  0.015973  0.015048  0.014726  0.015735  0.015161  0.015564  0.015236  0.014804  0.014834  0.015114  0.015251  0.015077  0.015367  0.014887  0.014951  0.015172  0.015039  0.014856  0.015177  0.015100  0.015618  0.014540  0.015039  0.015754  0.015232  0.015476  0.014872  0.014856  0.015029  0.014929  0.015445  0.015207  0.014820  0.014935  0.015703  0.015214  0.014474  0.015539  0.014807  0.015443  0.015484  0.015615  0.015109  0.014910  0.016012  0.015189  0.015273  0.015405  0.015198  0.015213  0.015707  0.015630  0.015425  0.015342  0.015388  0.015192  0.015134  0.015721  0.016116  0.015244  0.015007  0.015252  0.015722  0.015433  0.015136  0.015758  0.014599  0.015040  0.015665  0.015546  0.015354  0.014901  0.015217  0.015445  0.015236  0.015436  0.015151  0.015216  0.015852  0.015105  0.014958  0.015051  0.015215  0.014953  0.015504  0.015564  0.015100  0.015324  0.015672  0.015523 
 0.015276  0.015355  0.015830  0.015315  0.015342  0.015065  0.014689  0.015100  0.015428  0.015267  0.015922  0.015088  0.014796  0.015723  0.015274  0.015491  0.015300  0.014834  0.014868  0.015107  0.015110  0.015199  0.015564  0.014936  0.014992  0.015424  0.015271  0.014948  0.015205  0.015003  0.015560  0.014667  0.015139  0.015845  0.015184  0.015561  0.015056  0.014856  0.015062  0.015144  0.015514  0.015282  0.014928  0.015009  0.015890  0.015273  0.014686  0.015475  0.014751  0.015405  0.015580  0.015484  0.015021  0.015180  0.015944  0.015171  0.015282  0.015486  0.015239  0.015369  0.015668  0.015660  0.015661  0.015415  0.015403  0.015156  0.015065  0.015770  0.016180  0.015427  0.014986  0.015299  0.015945  0.015651  0.015146  0.015916  0.014755  0.015073  0.015704  0.015552  0.015445  0.015065  0.015286  0.015515  0.015416  0.015304  0.015146  0.015385  0.015890  0.015258  0.014849  0.014991  0.015313  0.015108  0.015564  0.015561  0.015091  0.015248  0.015778  0.015708 
 0.015401  0.015387  0.015925  0.015412  0.015399  0.015286  0.014895  0.015261  0.015426  0.015369  0.016093  0.014937  0.014771  0.015873  0.015510  0.015492  0.015380  0.014953  0.015047  0.015292  0.015132  0.015298  0.015730  0.014982  0.015037  0.015567  0.015293  0.015060  0.015328  0.015085  0.015677  0.014803  0.015311  0.015811  0.015343  0.015663  0.015105  0.014979  0.015040  0.015362  0.015435  0.015344  0.015035  0.015215  0.015913  0.015511  0.014840  0.015682  0.014858  0.015408  0.015785  0.015631  0.015301  0.015350  0.015968  0.015287  0.015285  0.015600  0.015360  0.015452  0.015717  0.015856  0.015789  0.015542  0.015410  0.015139  0.015212  0.015918  0.016257  0.015493  0.015089  0.015217  0.016032  0.015613  0.015321  0.016073  0.014949  0.015243  0.015804  0.015625  0.015667  0.015242  0.015356  0.015538  0.015311  0.015475  0.015288  0.015564  0.015949  0.015306  0.014835  0.014931  0.015399  0.015269  0.015695  0.015768  0.015234  0.015366  0.015719  0.015916 
 0.015440  0.015506  0.016134  0.015458  0.015616  0.015450  0.015097  0.015406  0.015770  0.015485  0.016175  0.015104  0.015211  0.015792  0.015560  0.015558  0.015504  0.015195  0.015233  0.015547  0.015242  0.015518  0.015925  0.014988  0.015202  0.015611  0.015291  0.015172  0.015424  0.015461  0.015928  0.014986  0.015341  0.015938  0.015422  0.015908  0.015371  0.015329  0.015120  0.015568  0.015514  0.015431  0.015054  0.015332  0.015819  0.015605  0.014886  0.015714  0.015042  0.015641  0.015758  0.015754  0.015475  0.015396  0.016037  0.015415  0.015425  0.015564  0.015733  0.015591  0.015882  0.015926  0.015883  0.015731  0.015431  0.015204  0.015418  0.015914  0.016426  0.015400  0.015211  0.015270  0.016110  0.015607  0.015515  0.016153  0.015048  0.015589  0.015868  0.015677  0.015851  0.015403  0.015351  0.015617  0.015519  0.015720  0.015320  0.015855  0.015976  0.015443  0.015126  0.015212  0.015720  0.015476  0.015860  0.015995  0.015426  0.015519  0.015818  0.015971 
 0.015470  0.015712  0.016281  0.015529  0.015792  0.015591  0.015360  0.015459  0.015866  0.015671  0.016383  0.015478  0.015250  0.016176  0.015589  0.015662  0.015516  0.015286  0.015394  0.015650  0.015535  0.015890  0.015946  0.015262  0.015325  0.015717  0.015437  0.015304  0.015675  0.015702  0.015905  0.015299  0.015577  0.016144  0.015544  0.016000  0.015622  0.015544  0.015288  0.015841  0.015585  0.015896  0.015209  0.015524  0.015958  0.015773  0.015133  0.015909  0.015333  0.015795  0.015919  0.015828  0.015582  0.015532  0.016166  0.015559  0.015666  0.015692  0.015945  0.015773  0.015997  0.016293  0.015987  0.015757  0.015519  0.015406  0.015610  0.016052  0.016561  0.015435  0.015423  0.015660  0.016235  0.015674  0.015878  0.016287  0.015208  0.015634  0.015981  0.015916  0.015802  0.015520  0.015440  0.015803  0.015722  0.015991  0.015654  0.016075  0.016106  0.015614  0.015181  0.015328  0.015836  0.015532  0.015944  0.016065  0.015654  0.015625  0.015965  0.016187 
 0.015716  0.016180  0.016499  0.015747  0.016082  0.015922  0.015737  0.015741  0.016184  0.015971  0.016777  0.015836  0.015756  0.016478  0.015960  0.016015  0.015720  0.015556  0.015734  0.015901  0.015798  0.016378  0.016257  0.015662  0.015795  0.016011  0.015932  0.015677  0.015958  0.016136  0.016361  0.015727  0.015976  0.016442  0.015928  0.016349  0.015969  0.015938  0.015475  0.016125  0.015961  0.016206  0.015398  0.015766  0.016287  0.016224  0.015271  0.016269  0.015495  0.016222  0.016411  0.016023  0.015987  0.015903  0.016429  0.015787  0.015991  0.015983  0.016235  0.016124  0.016295  0.016558  0.016170  0.016065  0.015813  0.015932  0.015935  0.016406  0.016755  0.015786  0.015754  0.015977  0.016432  0.015949  0.016168  0.016425  0.015487  0.016005  0.016417  0.016317  0.016093  0.015791  0.015672  0.016086  0.015971  0.016432  0.016132  0.016452  0.016293  0.015827  0.015565  0.015614  0.016124  0.015821  0.016125  0.016227  0.016013  0.016031  0.016284  0.016416 
 0.015766  0.016406  0.016569  0.015886  0.016101  0.015952  0.015769  0.015677  0.016216  0.016007  0.016922  0.015945  0.015877  0.016472  0.016099  0.016174  0.015834  0.015707  0.015807  0.015978  0.015920  0.016467  0.016332  0.015914  0.015749  0.016066  0.015962  0.015681  0.015978  0.016160  0.016553  0.015776  0.016101  0.016345  0.016114  0.016360  0.016229  0.016287  0.015456  0.016003  0.016201  0.016271  0.015538  0.016015  0.016363  0.016273  0.015335  0.016228  0.015704  0.016180  0.016503  0.015899  0.016031  0.015969  0.016294  0.015968  0.015966  0.016011  0.016232  0.016142  0.016479  0.016529  0.016107  0.016194  0.015805  0.016071  0.016120  0.016501  0.016822  0.015851  0.015842  0.016099  0.016537  0.015910  0.016245  0.016253  0.015568  0.016242  0.016572  0.016256  0.016113  0.015914  0.015753  0.016049  0.016067  0.016492  0.016184  0.016496  0.016275  0.015809  0.015781  0.015692  0.016374  0.015849  0.016300  0.016465  0.016155  0.016171  0.016202  0.016518 
 0.015898  0.016589  0.016741  0.016072  0.016297  0.016113  0.016130  0.015851  0.016453  0.016235  0.017115  0.016113  0.015996  0.016542  0.016425  0.016427  0.016061  0.015929  0.016082  0.016154  0.016185  0.016508  0.016414  0.016217  0.015973  0.016232  0.016220  0.015832  0.016081  0.016350  0.016748  0.016027  0.016394  0.016497  0.016258  0.016422  0.016407  0.016419  0.015609  0.016301  0.016538  0.016445  0.015705  0.016428  0.016455  0.016466  0.015600  0.016396  0.015932  0.016259  0.016776  0.016070  0.016349  0.016242  0.016618  0.016248  0.016187  0.016319  0.016439  0.016395  0.016576  0.016677  0.016309  0.016300  0.016084  0.016125  0.016190  0.016601  0.016997  0.016233  0.016163  0.016357  0.016850  0.016147  0.016488  0.016495  0.015831  0.016419  0.016837  0.016323  0.016356  0.016049  0.016126  0.016196  0.016136  0.016687  0.016501  0.016748  0.016524  0.016193  0.016105  0.015820  0.016462  0.016006  0.016584  0.016418  0.016320  0.016339  0.016504  0.016647 
 0.016172  0.016818  0.016912  0.016394  0.016602  0.016339  0.016455  0.016294  0.016816  0.016544  0.017403  0.016378  0.016250  0.016852  0.016679  0.016832  0.016393  0.016205  0.016439  0.016469  0.016428  0.016798  0.016691  0.016369  0.016209  0.016476  0.016581  0.016170  0.016459  0.016688  0.017134  0.016332  0.016716  0.016915  0.016558  0.016769  0.016783  0.016674  0.015908  0.016567  0.016817  0.016790  0.015987  0.016847  0.016827  0.016593  0.015872  0.016649  0.016212  0.016556  0.016980  0.016384  0.016583  0.016543  0.016827  0.016614  0.016315  0.016590  0.016755  0.016691  0.016929  0.016947  0.016625  0.016498  0.016451  0.016363  0.016360  0.016921  0.017173  0.016524  0.016445  0.016678  0.017067  0.016501  0.016956  0.016729  0.016150  0.016635  0.016914  0.016651  0.016596  0.016382  0.016560  0.016737  0.016460  0.017009  0.016866  0.016826  0.016754  0.016409  0.016339  0.016001  0.016676  0.016342  0.016876  0.016634  0.016486  0.016567  0.016785  0.016860 
 0.016407  0.017001  0.017116  0.016520  0.016713  0.016320  0.016512  0.016500  0.016900  0.016801  0.017476  0.016675  0.016513  0.016879  0.016816  0.016890  0.016539  0.016349  0.016595  0.016646  0.016638  0.016797  0.016886  0.016495  0.016322  0.016516  0.016667  0.016182  0.016537  0.016878  0.017242  0.016407  0.016863  0.017095  0.016590  0.016916  0.016845  0.016877  0.016049  0.016670  0.016980  0.016776  0.016058  0.017060  0.016879  0.016623  0.016037  0.016760  0.016344  0.016599  0.017025  0.016474  0.016679  0.016605  0.016822  0.016620  0.016386  0.016805  0.016700  0.016595  0.016943  0.017103  0.016662  0.016497  0.016497  0.016569  0.016296  0.017000  0.017178  0.016503  0.016617  0.016712  0.017178  0.016622  0.016945  0.016813  0.016300  0.016696  0.016894  0.016805  0.016740  0.016535  0.016658  0.016850  0.016589  0.016972  0.016995  0.016870  0.016835  0.016625  0.016450  0.016105  0.016802  0.016603  0.016900  0.016755  0.016403  0.016560  0.016871  0.016916 
 0.016738  0.017176  0.017273  0.016508  0.016902  0.016522  0.016733  0.016763  0.016959  0.017012  0.017500  0.016893  0.016658  0.017046  0.016873  0.017011  0.016704  0.016479  0.016708  0.016815  0.016715  0.016848  0.016860  0.016633  0.016476  0.016725  0.016759  0.016383  0.016696  0.016998  0.017510  0.016442  0.016986  0.017190  0.016688  0.017107  0.017012  0.017042  0.016251  0.016780  0.017100  0.016912  0.016239  0.017186  0.017010  0.016730  0.016231  0.016950  0.016552  0.016617  0.016989  0.016711  0.016813  0.016805  0.016873  0.016733  0.016510  0.016880  0.016906  0.016761  0.017124  0.017246  0.016760  0.016715  0.016738  0.016799  0.016520  0.017168  0.017419  0.016708  0.016766  0.016876  0.017288  0.016782  0.017037  0.016918  0.016414  0.016769  0.017000  0.016920  0.016898  0.016635  0.016909  0.016869  0.016764  0.017147  0.017098  0.017115  0.016852  0.016746  0.016586  0.016211  0.017051  0.016551  0.017131  0.016806  0.016543  0.016788  0.016923  0.017057 
 0.016883  0.017244  0.017569  0.016688  0.017164  0.016688  0.016953  0.017122  0.017130  0.017279  0.017625  0.017077  0.016751  0.017292  0.016975  0.017137  0.017014  0.016745  0.016875  0.016915  0.016957  0.017118  0.017140  0.016743  0.016568  0.016881  0.016916  0.016557  0.016872  0.017258  0.017559  0.016771  0.017228  0.017287  0.016881  0.017382  0.017119  0.017232  0.016329  0.017061  0.017298  0.017194  0.016320  0.017404  0.017154  0.016925  0.016523  0.017168  0.016782  0.016757  0.017138  0.016992  0.016917  0.016852  0.017133  0.017028  0.016611  0.017035  0.016971  0.016953  0.017285  0.017376  0.016856  0.016907  0.016895  0.017007  0.016644  0.017397  0.017483  0.016905  0.016955  0.017057  0.017442  0.016956  0.017200  0.017048  0.016452  0.017022  0.017209  0.017137  0.016937  0.016866  0.017114  0.017063  0.016971  0.017262  0.017257  0.017165  0.017182  0.016962  0.016770  0.016498  0.017148  0.016719  0.017297  0.016922  0.016751  0.017069  0.017026  0.017273 
 0.017003  0.017459  0.017708  0.016827  0.017335  0.016937  0.017100  0.017258  0.017319  0.017509  0.017814  0.017402  0.016869  0.017502  0.017073  0.017413  0.017270  0.017006  0.017013  0.017063  0.017157  0.017214  0.017263  0.016988  0.016935  0.017071  0.017123  0.016764  0.017046  0.017466  0.017663  0.016924  0.017328  0.017397  0.017136  0.017601  0.017260  0.017477  0.016444  0.017348  0.017483  0.017435  0.016597  0.017493  0.017405  0.017223  0.016737  0.017422  0.017122  0.017024  0.017278  0.017230  0.017116  0.017051  0.017388  0.017176  0.016887  0.017213  0.017128  0.017231  0.017395  0.017519  0.016933  0.017114  0.017165  0.017162  0.016814  0.017690  0.017633  0.017072  0.017043  0.017172  0.017534  0.017169  0.017383  0.017170  0.016599  0.017131  0.017329  0.017345  0.017051  0.017199  0.017311  0.017315  0.017139  0.017475  0.017462  0.017375  0.017390  0.017155  0.016936  0.016688  0.017170  0.016951  0.017435  0.017176  0.016898  0.017325  0.017254  0.017555 
 0.017395  0.017691  0.018012  0.016989  0.017476  0.017283  0.017233  0.017463  0.017525  0.017670  0.017945  0.017626  0.017127  0.017639  0.017228  0.017614  0.017508  0.017203  0.017156  0.017234  0.017428  0.017424  0.017501  0.017177  0.017258  0.017218  0.017282  0.016972  0.017329  0.017622  0.017926  0.017080  0.017476  0.017689  0.017225  0.017675  0.017468  0.017742  0.016635  0.017684  0.017637  0.017599  0.016845  0.017678  0.017636  0.017433  0.016930  0.017630  0.017284  0.017201  0.017445  0.017384  0.017423  0.017194  0.017595  0.017443  0.017016  0.017298  0.017364  0.017414  0.017597  0.017801  0.017042  0.017264  0.017393  0.017372  0.016915  0.017791  0.017916  0.017222  0.017236  0.017355  0.017667  0.017372  0.017529  0.017308  0.016736  0.017405  0.017535  0.017646  0.017324  0.017529  0.017467  0.017501  0.017388  0.017595  0.017629  0.017602  0.017641  0.017310  0.017124  0.016877  0.017416  0.017092  0.017620  0.017381  0.017078  0.017572  0.017535  0.017634 
 0.017672  0.017794  0.018386  0.017190  0.017658  0.017470  0.017361  0.017615  0.017634  0.017641  0.018107  0.017802  0.017221  0.017891  0.017362  0.017787  0.017622  0.017370  0.017345  0.017396  0.017494  0.017540  0.017644  0.017376  0.017513  0.017394  0.017506  0.017172  0.017450  0.017734  0.018001  0.017238  0.017630  0.017825  0.017403  0.017814  0.017712  0.018022  0.016759  0.017828  0.017805  0.017865  0.017029  0.017798  0.017756  0.017695  0.017130  0.017949  0.017558  0.017321  0.017626  0.017582  0.017606  0.017380  0.017824  0.017675  0.017094  0.017404  0.017442  0.017590  0.017727  0.017984  0.017194  0.017374  0.017655  0.017602  0.017129  0.017909  0.018184  0.017244  0.017467  0.017542  0.017809  0.017502  0.017627  0.017471  0.016946  0.017539  0.017692  0.017826  0.017494  0.017747  0.017717  0.017632  0.017539  0.017801  0.017877  0.017882  0.017800  0.017422  0.017442  0.016999  0.017554  0.017326  0.017867  0.017488  0.017202  0.017744  0.017713  0.017767 
 0.017747  0.018060  0.018535  0.017292  0.017724  0.017646  0.017650  0.017799  0.017708  0.017864  0.018394  0.017981  0.017452  0.017891  0.017520  0.017984  0.017865  0.017544  0.017433  0.017461  0.017553  0.017665  0.017889  0.017584  0.017738  0.017518  0.017648  0.017442  0.017737  0.017883  0.018087  0.017411  0.017852  0.017952  0.017561  0.017947  0.017886  0.018166  0.016925  0.018100  0.017977  0.017924  0.017132  0.018020  0.017941  0.017888  0.017348  0.018092  0.017703  0.017449  0.017796  0.017755  0.017854  0.017573  0.018085  0.017896  0.017152  0.017468  0.017507  0.017781  0.017870  0.018187  0.017301  0.017608  0.017882  0.017823  0.017238  0.018149  0.018346  0.017402  0.017653  0.017814  0.018043  0.017611  0.017789  0.017623  0.017168  0.017674  0.017852  0.018074  0.017647  0.018098  0.017882  0.017898  0.017762  0.018014  0.018006  0.018089  0.017902  0.017526  0.017670  0.017223  0.017802  0.017576  0.018093  0.017678  0.017303  0.017933  0.017806  0.017835 
 0.017871  0.018273  0.018699  0.017530  0.017860  0.017854  0.017787  0.018013  0.017864  0.017996  0.018485  0.018195  0.017538  0.017941  0.017748  0.018156  0.018026  0.017772  0.017647  0.017675  0.017709  0.017925  0.018098  0.017843  0.017993  0.017697  0.017884  0.017591  0.017965  0.018138  0.018175  0.017610  0.017928  0.018140  0.017802  0.018185  0.018075  0.018382  0.017187  0.018272  0.018165  0.018052  0.017336  0.018243  0.018205  0.017975  0.017661  0.018297  0.017817  0.017542  0.017998  0.017982  0.018218  0.017748  0.018424  0.018045  0.017325  0.017661  0.017561  0.017907  0.018071  0.018309  0.017424  0.017825  0.018003  0.018082  0.017503  0.018349  0.018457  0.017728  0.017830  0.018002  0.018270  0.017693  0.018065  0.017816  0.017417  0.017820  0.017928  0.018120  0.017820  0.018374  0.018141  0.018206  0.017989  0.018189  0.018315  0.018298  0.018048  0.017696  0.017863  0.017407  0.018000  0.017739  0.018149  0.017786  0.017460  0.018072  0.018001  0.017866 
 0.018032  0.018317  0.018798  0.017608  0.017982  0.018037  0.017881  0.018157  0.018042  0.018058  0.018686  0.018221  0.017761  0.018053  0.017852  0.018245  0.018229  0.017974  0.017809  0.017797  0.017866  0.018001  0.018217  0.017843  0.018156  0.017767  0.018049  0.017731  0.018085  0.018346  0.018411  0.017708  0.018088  0.018309  0.018006  0.018398  0.018228  0.018489  0.017344  0.018335  0.018338  0.018118  0.017382  0.018492  0.018280  0.018161  0.017819  0.018412  0.017887  0.017684  0.018164  0.018177  0.018292  0.017935  0.018489  0.018211  0.017533  0.017810  0.017726  0.018025  0.018106  0.018457  0.017487  0.017965  0.018116  0.018244  0.017601  0.018420  0.018472  0.017780  0.017999  0.018186  0.018338  0.017902  0.018206  0.018007  0.017606  0.017924  0.017995  0.018289  0.017944  0.018421  0.018302  0.018359  0.018091  0.018338  0.018435  0.018406  0.018191  0.017887  0.018092  0.017508  0.018158  0.017835  0.018197  0.017906  0.017576  0.018119  0.018169  0.017988 
 0.018026  0.018453  0.018784  0.017686  0.018055  0.018150  0.018009  0.018213  0.018135  0.018165  0.018780  0.018367  0.017835  0.018158  0.017922  0.018234  0.018314  0.018105  0.017834  0.017887  0.017940  0.018119  0.018374  0.017894  0.018203  0.017850  0.018084  0.017759  0.018103  0.018357  0.018445  0.017818  0.018145  0.018378  0.018029  0.018502  0.018224  0.018656  0.017432  0.018365  0.018430  0.018164  0.017471  0.018498  0.018319  0.018284  0.017873  0.018520  0.017981  0.017749  0.018299  0.018333  0.018267  0.017966  0.018498  0.018266  0.017635  0.017938  0.017809  0.018216  0.018241  0.018544  0.017689  0.017974  0.018158  0.018396  0.017607  0.018607  0.018546  0.017905  0.018151  0.018302  0.018384  0.017875  0.018288  0.018119  0.017645  0.017963  0.018133  0.018429  0.018078  0.018435  0.018382  0.018548  0.018243  0.018368  0.018541  0.018459  0.018278  0.017998  0.018164  0.017450  0.018119  0.017838  0.018203  0.017924  0.017637  0.018251  0.018237  0.018019 
 0.018265  0.018702  0.018736  0.017862  0.018215  0.018224  0.018155  0.018367  0.018301  0.018235  0.018953  0.018504  0.018027  0.018298  0.018057  0.018348  0.018468  0.018279  0.017877  0.018082  0.018136  0.018346  0.018572  0.018153  0.018261  0.017936  0.018193  0.017891  0.018277  0.018475  0.018523  0.017940  0.018340  0.018449  0.018182  0.018709  0.018210  0.018807  0.017599  0.018511  0.018668  0.018176  0.017642  0.018707  0.018564  0.018575  0.018214  0.018761  0.018019  0.017928  0.018510  0.018405  0.018475  0.017953  0.018643  0.018394  0.017737  0.018035  0.017925  0.018295  0.018314  0.018707  0.017858  0.018069  0.018314  0.018521  0.017818  0.018744  0.018600  0.018106  0.018384  0.018407  0.018585  0.017832  0.018361  0.018206  0.017830  0.018065  0.018232  0.018514  0.018262  0.018538  0.018495  0.018631  0.018496  0.018547  0.018687  0.018624  0.018500  0.018179  0.018392  0.017576  0.018203  0.017987  0.018345  0.018084  0.017846  0.018373  0.018319  0.018040 
 0.018374  0.018694  0.018762  0.017998  0.018251  0.018273  0.018230  0.018377  0.018357  0.018119  0.018855  0.018481  0.017981  0.018180  0.018039  0.018277  0.018356  0.018360  0.017846  0.018099  0.018109  0.018412  0.018568  0.018127  0.018313  0.017990  0.018256  0.017930  0.018188  0.018425  0.018657  0.018058  0.018377  0.018355  0.018219  0.018745  0.018154  0.018814  0.017674  0.018547  0.018616  0.018199  0.017581  0.018704  0.018599  0.018631  0.018288  0.018652  0.018034  0.017889  0.018559  0.018363  0.018456  0.017919  0.018656  0.018500  0.017769  0.018029  0.017875  0.018238  0.018496  0.018723  0.017803  0.018162  0.018439  0.018482  0.017805  0.018751  0.018523  0.018179  0.018485  0.018339  0.018657  0.017828  0.018363  0.018187  0.017843  0.018042  0.018162  0.018479  0.018244  0.018613  0.018433  0.018689  0.018585  0.018609  0.018600  0.018603  0.018499  0.018147  0.018398  0.017601  0.018253  0.017880  0.018320  0.018174  0.017774  0.018481  0.018226  0.018059 
 0.018447  0.018738  0.018781  0.018169  0.018253  0.018235  0.018116  0.018393  0.018421  0.018181  0.018929  0.018437  0.018054  0.018288  0.018084  0.018358  0.018446  0.018497  0.017848  0.018193  0.018109  0.018438  0.018494  0.018256  0.018366  0.018096  0.018410  0.018105  0.018321  0.018549  0.018710  0.018032  0.018577  0.018467  0.018380  0.018773  0.018112  0.018917  0.017696  0.018670  0.018719  0.018235  0.017720  0.018766  0.018654  0.018728  0.018484  0.018867  0.018159  0.018085  0.018577  0.018391  0.018358  0.018079  0.018613  0.018592  0.017818  0.018131  0.017966  0.018294  0.018552  0.018732  0.017813  0.018118  0.018411  0.018567  0.017937  0.018786  0.018629  0.018160  0.018511  0.018464  0.018666  0.017861  0.018357  0.018137  0.017866  0.018020  0.018367  0.018725  0.018272  0.018611  0.018481  0.018737  0.018629  0.018593  0.018688  0.018515  0.018514  0.018228  0.018494  0.017550  0.018325  0.017873  0.018306  0.018156  0.017780  0.018500  0.018326  0.018060 
 0.018595  0.018812  0.018762  0.018346  0.018387  0.018342  0.018175  0.018549  0.018424  0.018399  0.018961  0.018474  0.018020  0.018395  0.018224  0.018386  0.018646  0.018505  0.018023  0.018176  0.018269  0.018510  0.018630  0.018480  0.018473  0.018244  0.018457  0.018286  0.018522  0.018602  0.018733  0.017994  0.018680  0.018576  0.018535  0.018841  0.018304  0.018960  0.017737  0.018766  0.018824  0.018322  0.017773  0.018960  0.018717  0.018847  0.018562  0.018908  0.018396  0.018165  0.018661  0.018506  0.018470  0.018153  0.018778  0.018689  0.017917  0.018217  0.018123  0.018477  0.018764  0.018772  0.017896  0.018331  0.018535  0.018555  0.018163  0.018928  0.018727  0.018285  0.018554  0.018459  0.018802  0.017988  0.018651  0.018202  0.018142  0.018056  0.018441  0.018727  0.018323  0.018734  0.018553  0.018933  0.018594  0.018612  0.018803  0.018638  0.018459  0.018305  0.018539  0.017545  0.018492  0.018036  0.018354  0.018217  0.017850  0.018525  0.018542  0.018190 
 0.018572  0.018882  0.018825  0.018470  0.018444  0.018362  0.018264  0.018578  0.018432  0.018363  0.019026  0.018494  0.018096  0.018511  0.018432  0.018496  0.018729  0.018543  0.018049  0.018192  0.018324  0.018434  0.018682  0.018579  0.018468  0.018377  0.018548  0.018344  0.018521  0.018649  0.018772  0.018025  0.018625  0.018557  0.018530  0.018876  0.018324  0.018959  0.017961  0.018708  0.018770  0.018241  0.017819  0.018904  0.018843  0.018793  0.018704  0.018807  0.018558  0.018296  0.018606  0.018538  0.018438  0.018254  0.018761  0.018861  0.018023  0.018228  0.018078  0.018566  0.018757  0.018781  0.017926  0.018332  0.018676  0.018617  0.018120  0.018948  0.018618  0.018401  0.018650  0.018521  0.018871  0.018029  0.018794  0.018270  0.018217  0.018142  0.018448  0.018609  0.018476  0.018699  0.018562  0.018812  0.018730  0.018734  0.018807  0.018672  0.018454  0.018321  0.018615  0.017560  0.018478  0.018146  0.018421  0.018332  0.017857  0.018498  0.018703  0.018287 
 0.018487  0.018978  0.018757  0.018387  0.018329  0.018444  0.018269  0.018431  0.018414  0.018152  0.018921  0.018389  0.017991  0.018530  0.018354  0.018467  0.018698  0.018384  0.018011  0.018169  0.018411  0.018291  0.018679  0.018468  0.018488  0.018304  0.018453  0.018233  0.018486  0.018742  0.018601  0.018098  0.018556  0.018670  0.018437  0.018837  0.018343  0.018798  0.017887  0.018768  0.018661  0.018356  0.017797  0.018788  0.018606  0.018647  0.018678  0.018799  0.018427  0.018243  0.018669  0.018491  0.018514  0.018417  0.018668  0.018865  0.018015  0.018317  0.018111  0.018436  0.018636  0.018852  0.017932  0.018418  0.018677  0.018776  0.018046  0.018892  0.018538  0.018386  0.018500  0.018596  0.018775  0.018035  0.018841  0.018228  0.018157  0.018170  0.018359  0.018482  0.018539  0.018702  0.018511  0.018830  0.018693  0.018707  0.018732  0.018613  0.018517  0.018445  0.018685  0.017557  0.018542  0.018286  0.018314  0.018324  0.017922  0.018474  0.018769  0.018241 
 0.018487  0.019027  0.018802  0.018491  0.018414  0.018506  0.018309  0.018450  0.018459  0.018194  0.018992  0.018392  0.018124  0.018692  0.018500  0.018449  0.018736  0.018400  0.018107  0.018321  0.018423  0.018265  0.018698  0.018516  0.018495  0.018303  0.018539  0.018221  0.018490  0.018639  0.018707  0.018102  0.018610  0.018639  0.018519  0.018915  0.018342  0.018708  0.017918  0.018789  0.018546  0.018572  0.017921  0.018822  0.018717  0.018776  0.018843  0.018910  0.018433  0.018230  0.018645  0.018496  0.018487  0.018522  0.018723  0.018951  0.017918  0.018541  0.018180  0.018439  0.018733  0.018835  0.018038  0.018526  0.018726  0.018746  0.018266  0.018953  0.018566  0.018369  0.018521  0.018645  0.018805  0.018172  0.018919  0.018410  0.018166  0.018245  0.018443  0.018577  0.018581  0.018678  0.018510  0.018882  0.018783  0.018649  0.018738  0.018612  0.018518  0.018532  0.018637  0.017575  0.018553  0.018325  0.018486  0.018390  0.017811  0.018405  0.018884  0.018337 
 0.018579  0.018961  0.018936  0.018524  0.018501  0.018553  0.018279  0.018582  0.018649  0.018338  0.019159  0.018443  0.018234  0.018647  0.018406  0.018499  0.018834  0.018408  0.018205  0.018383  0.018498  0.018336  0.018767  0.018663  0.018542  0.018409  0.018552  0.018230  0.018616  0.018640  0.018717  0.018150  0.018506  0.018592  0.018703  0.019131  0.018585  0.018741  0.017987  0.018901  0.018703  0.018766  0.017930  0.018856  0.018745  0.018717  0.019060  0.018901  0.018618  0.018225  0.018789  0.018707  0.018555  0.018456  0.018824  0.018940  0.017981  0.018691  0.018175  0.018561  0.018914  0.018882  0.018211  0.018674  0.018743  0.018777  0.018276  0.018989  0.018632  0.018251  0.018533  0.018484  0.018821  0.018445  0.018900  0.018353  0.018239  0.018168  0.018576  0.018530  0.018623  0.018697  0.018579  0.018951  0.018879  0.018848  0.018796  0.018691  0.018599  0.018622  0.018670  0.017645  0.018629  0.018398  0.018573  0.018463  0.017932  0.018462  0.018887  0.018544 
 0.018503  0.018949  0.018983  0.018471  0.018435  0.018572  0.018245  0.018540  0.018661  0.018301  0.019293  0.018633  0.018318  0.018513  0.018591  0.018547  0.018959  0.018518  0.018236  0.018445  0.018471  0.018114  0.018808  0.018769  0.018655  0.018469  0.018497  0.018275  0.018660  0.018558  0.018623  0.018247  0.018589  0.018652  0.018861  0.019165  0.018623  0.018803  0.018042  0.018941  0.018625  0.018814  0.017975  0.018868  0.018712  0.018752  0.019058  0.018718  0.018686  0.018300  0.018665  0.018814  0.018587  0.018551  0.018844  0.018944  0.017928  0.018723  0.018298  0.018484  0.018988  0.019034  0.018370  0.018715  0.018807  0.018906  0.018395  0.019076  0.018688  0.018268  0.018690  0.018380  0.018817  0.018542  0.018887  0.018480  0.018301  0.018121  0.018623  0.018524  0.018633  0.018793  0.018541  0.019007  0.018871  0.018860  0.018808  0.018704  0.018653  0.018714  0.018857  0.017792  0.018679  0.018413  0.018678  0.018370  0.018025  0.018472  0.018983  0.018515 
 0.018706  0.019032  0.019191  0.018626  0.018625  0.018597  0.018340  0.018648  0.018834  0.018411  0.019470  0.018715  0.018480  0.018581  0.018502  0.018742  0.019052  0.018651  0.018388  0.018575  0.018420  0.018313  0.018951  0.018838  0.018775  0.018627  0.018761  0.018357  0.018790  0.018621  0.018777  0.018313  0.018695  0.018641  0.018945  0.019276  0.018875  0.018826  0.018196  0.018993  0.018815  0.018915  0.018075  0.018951  0.018832  0.018766  0.019057  0.018802  0.018656  0.018471  0.018787  0.018872  0.018567  0.018698  0.018956  0.019127  0.018055  0.018804  0.018405  0.018520  0.019053  0.019045  0.018431  0.018827  0.018983  0.019088  0.018812  0.019240  0.018722  0.018358  0.018658  0.018321  0.018882  0.018596  0.019034  0.018547  0.018417  0.018318  0.018699  0.018482  0.018762  0.018821  0.018647  0.019206  0.018927  0.018945  0.019002  0.018815  0.018591  0.018892  0.019096  0.018073  0.018758  0.018523  0.018882  0.018382  0.018264  0.018519  0.019217  0.018672 
 0.018736  0.019025  0.019387  0.018551  0.018640  0.018774  0.018481  0.018782  0.019168  0.018509  0.019523  0.018961  0.018575  0.018737  0.018511  0.018932  0.019160  0.018804  0.018447  0.018725  0.018459  0.018436  0.019031  0.018901  0.018981  0.018638  0.018865  0.018530  0.018964  0.018679  0.018884  0.018501  0.018958  0.018773  0.019098  0.019354  0.019072  0.019024  0.018475  0.019128  0.018876  0.019056  0.018239  0.019101  0.018871  0.018897  0.019110  0.018910  0.018939  0.018790  0.019144  0.018993  0.018727  0.018910  0.019027  0.019317  0.018126  0.018851  0.018647  0.018805  0.019109  0.019123  0.018614  0.018993  0.019205  0.019399  0.019084  0.019219  0.018858  0.018662  0.018660  0.018500  0.019010  0.018665  0.019057  0.018658  0.018516  0.018533  0.018824  0.018550  0.018810  0.018987  0.018841  0.019253  0.018976  0.019024  0.019063  0.019081  0.018702  0.018943  0.019318  0.018332  0.018840  0.018732  0.019104  0.018578  0.018382  0.018603  0.019394  0.018811 
 0.018764  0.019113  0.019357  0.018684  0.018727  0.018820  0.018505  0.019067  0.019301  0.018600  0.019394  0.018877  0.018653  0.018738  0.018572  0.018848  0.019143  0.018891  0.018542  0.018797  0.018538  0.018561  0.018892  0.019031  0.019089  0.018707  0.018971  0.018675  0.019100  0.018570  0.018884  0.018525  0.018979  0.018834  0.019034  0.019156  0.019213  0.019145  0.018507  0.019055  0.018986  0.019049  0.018347  0.019153  0.018860  0.018860  0.019105  0.019029  0.019067  0.018811  0.019115  0.019052  0.018891  0.019028  0.019032  0.019202  0.018118  0.018826  0.018785  0.018846  0.019087  0.019052  0.018517  0.018970  0.019123  0.019236  0.019092  0.019165  0.018900  0.018769  0.018724  0.018505  0.019135  0.018680  0.019196  0.018653  0.018605  0.018661  0.018805  0.018628  0.018762  0.019093  0.019029  0.019290  0.019041  0.019040  0.018989  0.019039  0.018838  0.018931  0.019355  0.018428  0.018999  0.018818  0.019009  0.018590  0.018382  0.018699  0.019524  0.018822 
 0.018982  0.019208  0.019499  0.018804  0.018876  0.018955  0.018740  0.019262  0.019434  0.018708  0.019553  0.019006  0.018717  0.018859  0.018677  0.018990  0.019232  0.018977  0.018710  0.018930  0.018616  0.018793  0.019028  0.019095  0.019215  0.018932  0.019129  0.018822  0.019085  0.018755  0.019086  0.018620  0.019172  0.018915  0.019186  0.019335  0.019361  0.019325  0.018749  0.019138  0.018943  0.019120  0.018547  0.019323  0.019016  0.018853  0.019257  0.019238  0.019193  0.019028  0.019099  0.019124  0.018969  0.019200  0.019109  0.019254  0.018310  0.018982  0.018815  0.019041  0.019254  0.019315  0.018650  0.019151  0.019352  0.019389  0.019237  0.019315  0.019034  0.019028  0.018848  0.018671  0.019162  0.018785  0.019466  0.018851  0.018792  0.018840  0.018933  0.018730  0.018823  0.019231  0.019094  0.019411  0.019131  0.019127  0.019100  0.019217  0.018953  0.019052  0.019344  0.018566  0.019046  0.019007  0.019135  0.018730  0.018520  0.018863  0.019395  0.019039 
 0.019057  0.019280  0.019613  0.019001  0.018792  0.019119  0.018803  0.019423  0.019495  0.018821  0.019705  0.019043  0.018960  0.018938  0.018873  0.019117  0.019370  0.019159  0.018725  0.019119  0.018876  0.018865  0.019278  0.019263  0.019305  0.019084  0.019333  0.018950  0.019246  0.018987  0.019110  0.018924  0.019269  0.019047  0.019377  0.019615  0.019419  0.019422  0.018911  0.019239  0.018933  0.019351  0.018608  0.019387  0.019208  0.018919  0.019166  0.019254  0.019315  0.019197  0.019267  0.019252  0.019053  0.019294  0.019183  0.019432  0.018494  0.019158  0.019024  0.019139  0.019350  0.019394  0.018828  0.019298  0.019439  0.019627  0.019362  0.019388  0.019154  0.019181  0.018979  0.018752  0.019310  0.018872  0.019434  0.018945  0.018913  0.019031  0.019170  0.018894  0.018969  0.019223  0.019205  0.019593  0.019319  0.019165  0.019298  0.019249  0.019021  0.019399  0.019500  0.018719  0.019230  0.019123  0.019250  0.018899  0.018599  0.018841  0.019558  0.019135 
 0.019186  0.019564  0.019712  0.019136  0.018861  0.019230  0.018988  0.019481  0.019513  0.018991  0.019703  0.019146  0.019038  0.019104  0.018992  0.019382  0.019498  0.019329  0.018882  0.019162  0.019116  0.018887  0.019335  0.019350  0.019426  0.019328  0.019429  0.019152  0.019472  0.019147  0.019171  0.019035  0.019481  0.019006  0.019523  0.019777  0.019513  0.019476  0.019148  0.019434  0.019233  0.019402  0.018722  0.019535  0.019390  0.019088  0.019143  0.019366  0.019508  0.019409  0.019471  0.019340  0.019238  0.019405  0.019307  0.019562  0.018623  0.019220  0.019184  0.019283  0.019564  0.019536  0.019106  0.019423  0.019638  0.019808  0.019535  0.019599  0.019355  0.019234  0.019168  0.018803  0.019341  0.018982  0.019518  0.019059  0.019193  0.019097  0.019290  0.018961  0.019292  0.019269  0.019386  0.019716  0.019344  0.019235  0.019375  0.019321  0.019219  0.019627  0.019644  0.018860  0.019364  0.019200  0.019372  0.019033  0.018702  0.018991  0.019667  0.019330 
 0.019453  0.019608  0.020011  0.019240  0.019058  0.019402  0.019169  0.019652  0.019638  0.019135  0.019849  0.019317  0.019311  0.019243  0.019172  0.019436  0.019547  0.019670  0.019094  0.019380  0.019318  0.019071  0.019482  0.019510  0.019661  0.019523  0.019651  0.019280  0.019704  0.019273  0.019368  0.019235  0.019647  0.019272  0.019826  0.019843  0.019603  0.019689  0.019324  0.019763  0.019419  0.019593  0.018859  0.019730  0.019653  0.019240  0.019256  0.019530  0.019644  0.019631  0.019709  0.019423  0.019348  0.019648  0.019519  0.019776  0.018991  0.019356  0.019398  0.019444  0.019756  0.019605  0.019292  0.019552  0.019840  0.019978  0.019659  0.019775  0.019592  0.019454  0.019333  0.019053  0.019636  0.019138  0.019769  0.019388  0.019497  0.019337  0.019471  0.019174  0.019401  0.019506  0.019522  0.019869  0.019487  0.019365  0.019563  0.019595  0.019468  0.019833  0.019860  0.018962  0.019596  0.019371  0.019544  0.019247  0.018933  0.019089  0.019741  0.019685 
 0.019553  0.019738  0.020195  0.019525  0.019159  0.019564  0.019431  0.019768  0.019903  0.019502  0.019966  0.019461  0.019431  0.019454  0.019365  0.019690  0.019658  0.019860  0.019338  0.019596  0.019400  0.019313  0.019575  0.019659  0.019785  0.019768  0.019795  0.019553  0.019919  0.019448  0.019564  0.019428  0.019742  0.019460  0.020072  0.020032  0.019748  0.019902  0.019535  0.019947  0.019668  0.019856  0.019059  0.019985  0.019959  0.019520  0.019555  0.019805  0.019852  0.019744  0.019792  0.019663  0.019440  0.019855  0.019593  0.019902  0.019269  0.019511  0.019607  0.019469  0.019903  0.019818  0.019620  0.019834  0.019935  0.020055  0.019675  0.019843  0.019729  0.019612  0.019647  0.019234  0.019872  0.019366  0.019873  0.019557  0.019674  0.019465  0.019687  0.019344  0.019552  0.019669  0.019726  0.020109  0.019677  0.019543  0.019949  0.019618  0.019682  0.019933  0.020145  0.019114  0.019853  0.019571  0.019707  0.019373  0.019109  0.019278  0.019893  0.019822 
 0.019705  0.019874  0.020240  0.019601  0.019303  0.019633  0.019441  0.019990  0.020048  0.019551  0.020026  0.019542  0.019611  0.019563  0.019370  0.019771  0.019792  0.020110  0.019485  0.019663  0.019629  0.019436  0.019634  0.019760  0.019963  0.019902  0.019771  0.019715  0.019987  0.019504  0.019613  0.019580  0.019874  0.019592  0.020215  0.020151  0.019867  0.019934  0.019563  0.020081  0.019742  0.019951  0.019195  0.020079  0.020052  0.019687  0.019889  0.019928  0.019964  0.019838  0.019875  0.019766  0.019460  0.019984  0.019748  0.020082  0.019329  0.019511  0.019666  0.019545  0.020055  0.020000  0.019755  0.019945  0.020058  0.020177  0.019717  0.019996  0.019911  0.019714  0.019884  0.019446  0.019929  0.019536  0.019997  0.019651  0.019782  0.019576  0.019836  0.019589  0.019591  0.019697  0.019819  0.020246  0.019755  0.019679  0.020124  0.019698  0.019696  0.019992  0.020245  0.019335  0.020000  0.019732  0.019705  0.019512  0.019228  0.019301  0.020170  0.020005 
 0.019865  0.020089  0.020393  0.019850  0.019696  0.019866  0.019664  0.020139  0.020145  0.019765  0.020330  0.019567  0.019845  0.019818  0.019494  0.020032  0.019980  0.020366  0.019729  0.019859  0.019795  0.019598  0.019894  0.019982  0.020164  0.020118  0.019967  0.019990  0.020179  0.019678  0.019811  0.019865  0.020021  0.019756  0.020407  0.020262  0.020151  0.020207  0.019855  0.020285  0.019870  0.020225  0.019400  0.020451  0.020276  0.020016  0.020008  0.020137  0.020135  0.019889  0.020030  0.019854  0.019703  0.020355  0.020070  0.020130  0.019400  0.019617  0.019902  0.019763  0.020173  0.020077  0.019926  0.020172  0.020241  0.020456  0.019851  0.020140  0.020118  0.019929  0.020020  0.019757  0.020071  0.019768  0.020169  0.019886  0.020041  0.019774  0.019964  0.019805  0.019938  0.019949  0.019997  0.020471  0.019978  0.019850  0.020216  0.019916  0.019884  0.020144  0.020429  0.019634  0.020204  0.019900  0.019899  0.019774  0.019407  0.019485  0.020508  0.020196 
 0.020000  0.020240  0.020534  0.020186  0.019915  0.020053  0.019915  0.020417  0.020425  0.020063  0.020533  0.019869  0.020040  0.020147  0.019655  0.020184  0.020197  0.020527  0.020009  0.020009  0.020173  0.019850  0.020206  0.020257  0.020558  0.020355  0.020134  0.020218  0.020278  0.019921  0.020109  0.020063  0.020142  0.019994  0.020669  0.020454  0.020299  0.020377  0.020099  0.020440  0.020128  0.020514  0.019610  0.020698  0.020473  0.020420  0.020314  0.020463  0.020355  0.020095  0.020206  0.020043  0.019986  0.020635  0.020254  0.020365  0.019565  0.019963  0.020059  0.020039  0.020466  0.020295  0.020238  0.020422  0.020426  0.020657  0.020131  0.020419  0.020182  0.020124  0.020197  0.020022  0.020354  0.020074  0.020433  0.020120  0.020343  0.019982  0.020211  0.020055  0.020184  0.020095  0.020323  0.020674  0.020255  0.020090  0.020402  0.020055  0.020179  0.020402  0.020689  0.019940  0.020431  0.020240  0.020053  0.020074  0.019734  0.019706  0.020699  0.020562 
 0.020238  0.020374  0.020749  0.020402  0.020136  0.020148  0.020209  0.020717  0.020601  0.020265  0.020677  0.020061  0.020198  0.020534  0.019824  0.020415  0.020515  0.020829  0.020250  0.020315  0.020204  0.020084  0.020380  0.020473  0.020718  0.020473  0.020456  0.020474  0.020462  0.020154  0.020257  0.020272  0.020340  0.020152  0.020863  0.020708  0.020427  0.020596  0.020391  0.020653  0.020423  0.020705  0.019907  0.020910  0.020727  0.020568  0.020537  0.020621  0.020608  0.020342  0.020606  0.020343  0.020204  0.020880  0.020523  0.020538  0.019788  0.020227  0.020337  0.020318  0.020756  0.020504  0.020442  0.020593  0.020514  0.021000  0.020330  0.020627  0.020402  0.020353  0.020467  0.020228  0.020593  0.020229  0.020724  0.020449  0.020480  0.020254  0.020453  0.020393  0.020426  0.020357  0.020572  0.020909  0.020418  0.020372  0.020661  0.020306  0.020352  0.020656  0.020868  0.020176  0.020740  0.020458  0.020266  0.020316  0.020090  0.020067  0.020927  0.020727 
 0.020504  0.020537  0.021001  0.020597  0.020341  0.020302  0.020482  0.020938  0.020765  0.020602  0.020910  0.020340  0.020490  0.020803  0.019969  0.020695  0.020755  0.021063  0.020568  0.020552  0.020454  0.020295  0.020575  0.020634  0.021034  0.020594  0.020652  0.020723  0.020768  0.020426  0.020367  0.020422  0.020572  0.020381  0.021079  0.020908  0.020707  0.020800  0.020455  0.020878  0.020532  0.020898  0.020180  0.021193  0.021107  0.020865  0.020702  0.020804  0.020906  0.020632  0.020860  0.020636  0.020479  0.021219  0.020687  0.020666  0.019996  0.020518  0.020542  0.020665  0.020939  0.020710  0.020652  0.020761  0.020757  0.021162  0.020570  0.020823  0.020599  0.020683  0.020690  0.020509  0.020763  0.020518  0.020858  0.020729  0.020869  0.020449  0.020576  0.020695  0.020657  0.020469  0.020838  0.021093  0.020713  0.020530  0.020937  0.020619  0.020550  0.020933  0.020975  0.020395  0.020923  0.020601  0.020472  0.020614  0.020446  0.020241  0.021042  0.020993 
 0.020784  0.020773  0.021128  0.020808  0.020455  0.020443  0.020662  0.021128  0.020949  0.020769  0.021122  0.020556  0.020710  0.020962  0.020225  0.020843  0.020888  0.021243  0.020651  0.020727  0.020662  0.020438  0.020744  0.020715  0.021222  0.020678  0.020793  0.020877  0.020921  0.020688  0.020539  0.020591  0.020758  0.020568  0.021223  0.021023  0.020820  0.020866  0.020514  0.021069  0.020712  0.021060  0.020304  0.021299  0.021180  0.020940  0.020856  0.020948  0.021079  0.020781  0.020996  0.020823  0.020702  0.021348  0.020845  0.020903  0.020195  0.020764  0.020747  0.020880  0.021096  0.020887  0.020772  0.020966  0.020881  0.021256  0.020778  0.020997  0.020636  0.020880  0.020742  0.020773  0.020891  0.020585  0.020890  0.020920  0.021053  0.020616  0.020745  0.020767  0.020842  0.020647  0.021032  0.021414  0.021010  0.020732  0.021001  0.020798  0.020751  0.021155  0.021064  0.020655  0.021196  0.020754  0.020675  0.020787  0.020547  0.020471  0.021089  0.021197 
 0.020891  0.020947  0.021227  0.021017  0.020529  0.020676  0.020783  0.021289  0.021038  0.020872  0.021317  0.020719  0.020876  0.021109  0.020407  0.021012  0.021201  0.021336  0.020821  0.020823  0.020795  0.020489  0.020832  0.020879  0.021445  0.020817  0.020886  0.020980  0.021076  0.020724  0.020832  0.020732  0.020927  0.020636  0.021316  0.021139  0.020994  0.021080  0.020623  0.021193  0.020829  0.021195  0.020518  0.021483  0.021328  0.021131  0.021054  0.020967  0.021265  0.020941  0.021085  0.020940  0.020691  0.021597  0.021027  0.021046  0.020260  0.020992  0.020831  0.021046  0.021250  0.021083  0.020964  0.021144  0.020986  0.021419  0.020846  0.021017  0.020801  0.021043  0.020988  0.020937  0.021130  0.020748  0.020957  0.021141  0.021216  0.020769  0.020986  0.020951  0.020994  0.020731  0.021225  0.021497  0.021167  0.020800  0.021096  0.020924  0.020879  0.021258  0.021161  0.020752  0.021370  0.020910  0.020803  0.020839  0.020604  0.020608  0.021189  0.021336 
 0.020994  0.021064  0.021314  0.021069  0.020522  0.020842  0.020854  0.021387  0.021126  0.020989  0.021397  0.020821  0.020983  0.021115  0.020513  0.021050  0.021318  0.021381  0.021023  0.020942  0.020953  0.020606  0.020932  0.020938  0.021513  0.020917  0.020901  0.020984  0.021207  0.020891  0.020847  0.020804  0.021082  0.020746  0.021295  0.021234  0.021167  0.021272  0.020693  0.021252  0.020942  0.021270  0.020575  0.021615  0.021421  0.021148  0.021159  0.021168  0.021294  0.021030  0.021173  0.020962  0.020889  0.021704  0.021113  0.021107  0.020225  0.021051  0.020863  0.021192  0.021227  0.021199  0.020988  0.021111  0.021050  0.021476  0.020860  0.021048  0.020887  0.021198  0.021074  0.021049  0.021170  0.020803  0.021014  0.021084  0.021326  0.020741  0.021093  0.021049  0.021050  0.020768  0.021273  0.021613  0.021232  0.020816  0.021322  0.020903  0.020904  0.021303  0.021237  0.020786  0.021382  0.021004  0.020940  0.020913  0.020749  0.020804  0.021247  0.021350 
 0.021156  0.021092  0.021545  0.021247  0.020704  0.020953  0.020966  0.021524  0.021140  0.021105  0.021373  0.020868  0.021079  0.021263  0.020631  0.021067  0.021363  0.021333  0.021001  0.021034  0.021195  0.020721  0.021069  0.021065  0.021773  0.020933  0.020925  0.021017  0.021322  0.020992  0.020969  0.020843  0.021203  0.020901  0.021265  0.021226  0.021325  0.021441  0.020793  0.021229  0.021083  0.021401  0.020546  0.021650  0.021570  0.021247  0.021381  0.021271  0.021373  0.021208  0.021178  0.020922  0.020910  0.021776  0.021172  0.021280  0.020313  0.021130  0.020894  0.021426  0.021281  0.021276  0.021116  0.021163  0.021060  0.021602  0.020977  0.021077  0.020920  0.021217  0.021093  0.021086  0.021268  0.020786  0.021104  0.021143  0.021361  0.020855  0.021215  0.021139  0.021134  0.020943  0.021374  0.021788  0.021291  0.020896  0.021355  0.020957  0.021111  0.021455  0.021409  0.020942  0.021573  0.021038  0.021028  0.021026  0.020844  0.020895  0.021354  0.021436 
 0.021224  0.021258  0.021752  0.021517  0.020856  0.020900  0.021151  0.021633  0.021235  0.021332  0.021394  0.020972  0.021189  0.021478  0.020754  0.021225  0.021561  0.021394  0.021066  0.020947  0.021411  0.020913  0.021172  0.021197  0.021874  0.021013  0.021052  0.021019  0.021475  0.021137  0.021074  0.021005  0.021364  0.021027  0.021478  0.021353  0.021458  0.021470  0.020961  0.021373  0.021270  0.021476  0.020516  0.021860  0.021735  0.021356  0.021553  0.021458  0.021600  0.021388  0.021291  0.021083  0.020971  0.021883  0.021323  0.021360  0.020396  0.021293  0.021059  0.021552  0.021292  0.021401  0.021236  0.021322  0.021204  0.021750  0.021164  0.021201  0.021123  0.021440  0.021226  0.021220  0.021503  0.020917  0.021202  0.021203  0.021548  0.021065  0.021450  0.021230  0.021356  0.020968  0.021521  0.021915  0.021374  0.020984  0.021556  0.021033  0.021374  0.021624  0.021442  0.020941  0.021689  0.021116  0.021119  0.021096  0.020938  0.020969  0.021525  0.021712 
 0.021421  0.021346  0.021883  0.021634  0.021112  0.021098  0.021231  0.021800  0.021337  0.021390  0.021525  0.021030  0.021236  0.021494  0.020867  0.021303  0.021581  0.021425  0.021174  0.020956  0.021585  0.021112  0.021239  0.021418  0.021944  0.021024  0.021178  0.021013  0.021716  0.021291  0.021109  0.021081  0.021367  0.021173  0.021599  0.021504  0.021491  0.021659  0.021000  0.021417  0.021434  0.021547  0.020558  0.021992  0.021879  0.021495  0.021633  0.021605  0.021664  0.021397  0.021313  0.021124  0.021053  0.022005  0.021377  0.021492  0.020567  0.021412  0.021154  0.021493  0.021263  0.021538  0.021451  0.021483  0.021156  0.021793  0.021200  0.021262  0.021172  0.021521  0.021417  0.021196  0.021570  0.021049  0.021212  0.021304  0.021625  0.021165  0.021467  0.021291  0.021445  0.020929  0.021553  0.022009  0.021556  0.021040  0.021646  0.021163  0.021459  0.021743  0.021456  0.021091  0.021885  0.021195  0.021282  0.021250  0.021063  0.021041  0.021522  0.021839 
 0.021453  0.021457  0.021982  0.021602  0.021167  0.021188  0.021247  0.021908  0.021439  0.021611  0.021728  0.021161  0.021208  0.021613  0.020878  0.021246  0.021737  0.021483  0.021303  0.021051  0.021774  0.021253  0.021318  0.021540  0.021983  0.021125  0.021337  0.021064  0.021827  0.021463  0.021305  0.021173  0.021407  0.021303  0.021681  0.021573  0.021637  0.021746  0.021164  0.021524  0.021594  0.021598  0.020727  0.022212  0.021854  0.021594  0.021690  0.021721  0.021725  0.021448  0.021260  0.021205  0.021135  0.022086  0.021343  0.021661  0.020726  0.021502  0.021188  0.021660  0.021493  0.021736  0.021719  0.021674  0.021411  0.021828  0.021204  0.021327  0.021247  0.021674  0.021502  0.021337  0.021476  0.021022  0.021369  0.021478  0.021599  0.021126  0.021530  0.021549  0.021624  0.021012  0.021739  0.022219  0.021711  0.021228  0.021684  0.021264  0.021487  0.021719  0.021512  0.021352  0.022110  0.021332  0.021365  0.021335  0.021204  0.021000  0.021550  0.021922 
 0.021615  0.021509  0.022155  0.021722  0.021213  0.021329  0.021477  0.021927  0.021379  0.021641  0.021809  0.021233  0.021285  0.021688  0.020988  0.021358  0.021813  0.021511  0.021314  0.021209  0.021772  0.021278  0.021557  0.021513  0.022064  0.021179  0.021292  0.021009  0.021989  0.021541  0.021408  0.021291  0.021422  0.021376  0.021629  0.021608  0.021782  0.021819  0.021244  0.021612  0.021849  0.021759  0.020841  0.022237  0.021866  0.021587  0.021746  0.021664  0.021826  0.021655  0.021352  0.021479  0.021144  0.022121  0.021379  0.021688  0.020755  0.021610  0.021343  0.021731  0.021545  0.021804  0.021800  0.021566  0.021503  0.021818  0.021173  0.021420  0.021263  0.021806  0.021520  0.021491  0.021472  0.021081  0.021492  0.021528  0.021687  0.021354  0.021677  0.021589  0.021613  0.021118  0.021853  0.022245  0.021726  0.021407  0.021949  0.021371  0.021547  0.021818  0.021542  0.021478  0.022115  0.021402  0.021466  0.021247  0.021321  0.021113  0.021536  0.022013 
 0.021556  0.021438  0.022138  0.021684  0.021124  0.021465  0.021370  0.021918  0.021406  0.021500  0.021800  0.021245  0.021325  0.021755  0.021086  0.021409  0.021853  0.021539  0.021323  0.021227  0.021701  0.021287  0.021514  0.021692  0.022041  0.021068  0.021362  0.020903  0.021845  0.021475  0.021342  0.021259  0.021467  0.021422  0.021653  0.021406  0.021749  0.021924  0.021264  0.021650  0.021815  0.021792  0.020898  0.022104  0.021842  0.021628  0.021778  0.021762  0.021848  0.021745  0.021286  0.021473  0.021176  0.022061  0.021333  0.021728  0.020933  0.021628  0.021395  0.021864  0.021598  0.021819  0.021748  0.021455  0.021490  0.021831  0.021211  0.021545  0.021279  0.021698  0.021597  0.021408  0.021409  0.021164  0.021459  0.021493  0.021755  0.021335  0.021716  0.021588  0.021569  0.021105  0.021831  0.022304  0.021806  0.021320  0.022000  0.021336  0.021591  0.021681  0.021517  0.021542  0.022139  0.021407  0.021473  0.021209  0.021317  0.021131  0.021523  0.021944 
 0.021533  0.021362  0.022287  0.021729  0.021295  0.021558  0.021485  0.021906  0.021533  0.021532  0.021850  0.021295  0.021202  0.021862  0.021173  0.021480  0.021936  0.021612  0.021454  0.021324  0.021768  0.021369  0.021705  0.021731  0.022175  0.021061  0.021491  0.020913  0.021889  0.021514  0.021443  0.021157  0.021602  0.021234  0.021613  0.021471  0.021950  0.021870  0.021364  0.021830  0.021947  0.021739  0.021037  0.022147  0.021831  0.021748  0.021719  0.021828  0.021936  0.021813  0.021345  0.021592  0.021187  0.021895  0.021391  0.021851  0.021028  0.021763  0.021526  0.021706  0.021690  0.021887  0.021715  0.021542  0.021471  0.021897  0.021092  0.021515  0.021217  0.021692  0.021712  0.021444  0.021535  0.021139  0.021493  0.021507  0.021813  0.021168  0.021809  0.021636  0.021655  0.021110  0.021987  0.022461  0.021860  0.021281  0.021965  0.021334  0.021737  0.021724  0.021571  0.021619  0.022353  0.021251  0.021616  0.021201  0.021421  0.021035  0.021607  0.021958 
 0.021649  0.021323  0.022327  0.021687  0.021297  0.021673  0.021342  0.021840  0.021527  0.021645  0.021862  0.021415  0.021239  0.021824  0.021159  0.021497  0.021853  0.021635  0.021552  0.021267  0.021787  0.021523  0.021695  0.021661  0.022167  0.021101  0.021504  0.020810  0.021909  0.021635  0.021378  0.021187  0.021527  0.021118  0.021521  0.021315  0.022063  0.021807  0.021403  0.021891  0.021938  0.021708  0.021042  0.022266  0.021827  0.021811  0.021664  0.021860  0.022019  0.021868  0.021313  0.021579  0.021206  0.021914  0.021448  0.021968  0.021012  0.021770  0.021600  0.021769  0.021633  0.021881  0.021804  0.021747  0.021382  0.021863  0.021052  0.021549  0.021250  0.021750  0.021696  0.021412  0.021654  0.021155  0.021455  0.021540  0.021859  0.021138  0.021680  0.021465  0.021772  0.021114  0.022066  0.022475  0.021845  0.021100  0.021912  0.021325  0.021769  0.021745  0.021549  0.021495  0.022397  0.021355  0.021619  0.021032  0.021390  0.020996  0.021560  0.021902 
 0.021706  0.021435  0.022032  0.021783  0.021288  0.021702  0.021526  0.021770  0.021584  0.021554  0.021749  0.021320  0.021235  0.021814  0.021188  0.021594  0.021888  0.021659  0.021546  0.021235  0.021778  0.021584  0.021633  0.021754  0.022133  0.021135  0.021479  0.020721  0.021936  0.021438  0.021390  0.021266  0.021628  0.021070  0.021348  0.021386  0.021983  0.021870  0.021261  0.021897  0.021988  0.021684  0.021030  0.022128  0.021720  0.021874  0.021754  0.022061  0.021966  0.021719  0.021274  0.021452  0.021329  0.021887  0.021365  0.022069  0.021118  0.021778  0.021726  0.021597  0.021649  0.021918  0.021648  0.021523  0.021434  0.021834  0.021121  0.021663  0.021236  0.021669  0.021526  0.021395  0.021695  0.020823  0.021282  0.021634  0.021953  0.021161  0.021613  0.021432  0.021862  0.021266  0.022073  0.022477  0.021779  0.021038  0.021893  0.021370  0.021548  0.021647  0.021523  0.021485  0.022186  0.021508  0.021575  0.021060  0.021446  0.020834  0.021446  0.021828 
 0.021622  0.021365  0.021970  0.021810  0.021269  0.021658  0.021608  0.021824  0.021574  0.021486  0.021733  0.021417  0.021253  0.021723  0.021243  0.021583  0.021913  0.021501  0.021544  0.021403  0.021799  0.021599  0.021695  0.021717  0.022090  0.021018  0.021371  0.020724  0.021906  0.021455  0.021461  0.021287  0.021459  0.021164  0.021413  0.021339  0.021938  0.021999  0.021348  0.021991  0.021968  0.021903  0.021144  0.022152  0.021754  0.021909  0.021765  0.022060  0.021921  0.021706  0.021263  0.021359  0.021541  0.022002  0.021325  0.021961  0.021139  0.021900  0.021765  0.021542  0.021726  0.021950  0.021645  0.021477  0.021416  0.021840  0.021260  0.021696  0.021265  0.021628  0.021509  0.021474  0.021803  0.020744  0.021428  0.021587  0.021994  0.021061  0.021469  0.021472  0.021814  0.021114  0.021856  0.022582  0.021740  0.020904  0.021861  0.021367  0.021586  0.021475  0.021512  0.021485  0.022117  0.021382  0.021653  0.021225  0.021511  0.020963  0.021401  0.021905 
 0.021732  0.021567  0.022039  0.021948  0.021284  0.021854  0.021845  0.021910  0.021645  0.021844  0.021897  0.021553  0.021539  0.021949  0.021388  0.021638  0.022242  0.021735  0.021605  0.021624  0.021961  0.021635  0.021806  0.022077  0.022189  0.021330  0.021542  0.020875  0.022041  0.021552  0.021580  0.021398  0.021704  0.021396  0.021658  0.021374  0.021997  0.022142  0.021480  0.022297  0.022199  0.022063  0.021370  0.022104  0.021774  0.022064  0.021755  0.022185  0.022117  0.021863  0.021439  0.021602  0.021816  0.022108  0.021515  0.022038  0.021373  0.021975  0.021743  0.021743  0.021796  0.021987  0.021753  0.021614  0.021438  0.021905  0.021509  0.021884  0.021399  0.021889  0.021655  0.021521  0.022061  0.020983  0.021438  0.021648  0.022041  0.021094  0.021625  0.021697  0.022068  0.021366  0.021964  0.022789  0.021876  0.021103  0.022027  0.021569  0.021555  0.021648  0.021704  0.021630  0.022200  0.021519  0.021916  0.021469  0.021803  0.021083  0.021525  0.021940 
 0.021874  0.021436  0.022075  0.021882  0.021458  0.022000  0.022041  0.021956  0.021763  0.021743  0.021915  0.021484  0.021378  0.022009  0.021401  0.021753  0.022094  0.021812  0.021474  0.021604  0.021941  0.021653  0.021915  0.022080  0.022281  0.021552  0.021581  0.020956  0.022066  0.021440  0.021529  0.021360  0.021648  0.021359  0.021744  0.021239  0.021990  0.021991  0.021490  0.022200  0.022245  0.021987  0.021315  0.022060  0.021601  0.022054  0.021912  0.022329  0.022123  0.021851  0.021471  0.021473  0.021905  0.022051  0.021519  0.022071  0.021564  0.022073  0.021680  0.021596  0.021898  0.022060  0.021656  0.021663  0.021491  0.022112  0.021426  0.021724  0.021353  0.021905  0.021641  0.021563  0.021887  0.021091  0.021295  0.021705  0.022200  0.021201  0.021618  0.021684  0.022008  0.021420  0.022003  0.022742  0.021864  0.021232  0.021980  0.021693  0.021670  0.021674  0.021727  0.021686  0.022282  0.021624  0.022039  0.021607  0.021834  0.021219  0.021643  0.021898 
 0.021751  0.021657  0.022131  0.021723  0.021546  0.021957  0.022061  0.022092  0.021771  0.021641  0.022196  0.021451  0.021360  0.021972  0.021481  0.021822  0.022060  0.021837  0.021602  0.021594  0.021903  0.021801  0.021735  0.022196  0.022126  0.021780  0.021731  0.021157  0.022095  0.021640  0.021531  0.021244  0.021624  0.021472  0.021844  0.021383  0.022004  0.022221  0.021718  0.022041  0.022235  0.021948  0.021351  0.021982  0.021670  0.022163  0.021925  0.022384  0.022097  0.021901  0.021651  0.021381  0.021891  0.022226  0.021686  0.022144  0.021581  0.022190  0.021843  0.021540  0.021915  0.021994  0.021820  0.021641  0.021677  0.022061  0.021386  0.021903  0.021522  0.022043  0.021681  0.021620  0.021979  0.021202  0.021469  0.021722  0.022217  0.021229  0.021631  0.021719  0.021982  0.021515  0.021833  0.022679  0.021735  0.021339  0.021942  0.021595  0.021545  0.021651  0.021612  0.021690  0.022340  0.021667  0.022202  0.021675  0.022024  0.021305  0.021642  0.021968 
 0.021947  0.021786  0.022175  0.021774  0.021662  0.021929  0.022027  0.022130  0.021690  0.021711  0.022491  0.021440  0.021412  0.021863  0.021540  0.021883  0.022104  0.021829  0.021675  0.021543  0.021895  0.021842  0.021584  0.022173  0.022098  0.021683  0.021846  0.021136  0.022035  0.021770  0.021531  0.021313  0.021734  0.021485  0.021854  0.021504  0.022125  0.022186  0.021675  0.022085  0.022285  0.021933  0.021455  0.021854  0.021763  0.022050  0.022042  0.022360  0.021993  0.021744  0.021763  0.021467  0.022152  0.022292  0.021743  0.022140  0.021626  0.022205  0.021760  0.021427  0.021770  0.022097  0.021784  0.021613  0.021565  0.021986  0.021412  0.021865  0.021478  0.021984  0.021624  0.021735  0.022032  0.021365  0.021374  0.021660  0.022309  0.021422  0.021697  0.021587  0.021902  0.021436  0.022007  0.022812  0.021930  0.021359  0.021970  0.021597  0.021556  0.021475  0.021662  0.021817  0.022316  0.021708  0.022196  0.021736  0.022077  0.021320  0.021665  0.022016 
 0.021909  0.021864  0.022289  0.021750  0.021714  0.022071  0.022004  0.022059  0.021642  0.021791  0.022432  0.021557  0.021603  0.021970  0.021501  0.021962  0.022172  0.021790  0.021977  0.021643  0.021813  0.022029  0.021633  0.022277  0.022168  0.021820  0.022062  0.021384  0.022078  0.021690  0.021584  0.021540  0.021803  0.021466  0.022101  0.021551  0.022359  0.022282  0.021842  0.022176  0.022290  0.021987  0.021583  0.021925  0.021915  0.022074  0.021961  0.022500  0.022197  0.021797  0.021763  0.021530  0.021986  0.022200  0.021730  0.022120  0.021686  0.022304  0.021879  0.021512  0.021846  0.022163  0.021780  0.021451  0.021645  0.021951  0.021563  0.021921  0.021548  0.022236  0.021821  0.021873  0.022133  0.021558  0.021524  0.021835  0.022490  0.021647  0.021904  0.021587  0.021845  0.021525  0.021941  0.022920  0.021975  0.021505  0.021959  0.021549  0.021631  0.021493  0.021650  0.022116  0.022612  0.021630  0.022210  0.021752  0.022125  0.021465  0.021686  0.022115 
 0.022095  0.022137  0.022479  0.022020  0.021815  0.022264  0.022100  0.022254  0.021988  0.022130  0.022546  0.021738  0.021977  0.022088  0.021786  0.022201  0.022313  0.022095  0.022055  0.021822  0.022102  0.022179  0.021921  0.022438  0.022405  0.021989  0.022394  0.021689  0.022070  0.021988  0.021927  0.021645  0.022085  0.021577  0.022143  0.021767  0.022444  0.022397  0.022121  0.022205  0.022569  0.022240  0.021865  0.022264  0.022113  0.022395  0.022054  0.022630  0.022281  0.021937  0.021956  0.021673  0.022091  0.022333  0.021938  0.022394  0.021969  0.022644  0.022094  0.021903  0.022103  0.022411  0.022042  0.021588  0.021879  0.022061  0.021825  0.022176  0.021967  0.022396  0.022129  0.022024  0.022301  0.021716  0.021702  0.022096  0.022667  0.021891  0.022225  0.021882  0.022061  0.021746  0.022197  0.023173  0.022290  0.021689  0.022150  0.021765  0.021859  0.021588  0.021838  0.022427  0.022716  0.021859  0.022389  0.021931  0.022353  0.021675  0.021950  0.022386 
 0.022296  0.022346  0.022658  0.022199  0.021806  0.022398  0.022340  0.022517  0.022108  0.022275  0.022604  0.022048  0.022153  0.022266  0.021913  0.022406  0.022415  0.022200  0.022230  0.022160  0.022206  0.022317  0.022195  0.022497  0.022617  0.022178  0.022712  0.021773  0.022259  0.022187  0.022224  0.021825  0.022465  0.021605  0.022387  0.021855  0.022576  0.022457  0.022323  0.022357  0.022608  0.022433  0.021946  0.022437  0.022345  0.022511  0.022280  0.022740  0.022474  0.022170  0.022159  0.021917  0.022352  0.022543  0.022178  0.022586  0.022110  0.022713  0.022231  0.022102  0.022358  0.022674  0.022183  0.021836  0.022136  0.022316  0.022119  0.022388  0.022171  0.022481  0.022298  0.022201  0.022328  0.021940  0.021827  0.022249  0.022855  0.022123  0.022419  0.022156  0.022203  0.021925  0.022358  0.023242  0.022476  0.021927  0.022310  0.022002  0.022052  0.021813  0.022004  0.022654  0.022918  0.022064  0.022492  0.021959  0.022682  0.021925  0.022201  0.022466 
 0.022449  0.022411  0.022775  0.022385  0.022109  0.022494  0.022562  0.022684  0.022275  0.022420  0.022722  0.022326  0.022432  0.022369  0.022057  0.022624  0.022652  0.022357  0.022460  0.022550  0.022383  0.022634  0.022324  0.022840  0.022873  0.022475  0.022909  0.022142  0.022464  0.022409  0.022314  0.021897  0.022568  0.021767  0.022518  0.021968  0.022782  0.022510  0.022468  0.022626  0.022787  0.022503  0.022104  0.022617  0.022417  0.022742  0.022521  0.022992  0.022875  0.022279  0.022368  0.022079  0.022698  0.022759  0.022228  0.022773  0.022511  0.023032  0.022256  0.022332  0.022709  0.022944  0.022396  0.022036  0.022464  0.022534  0.022326  0.022474  0.022436  0.022595  0.022456  0.022358  0.022499  0.022114  0.022085  0.022485  0.023110  0.022437  0.022571  0.022350  0.022184  0.022121  0.022572  0.023251  0.022713  0.022070  0.022529  0.022231  0.022260  0.021957  0.022227  0.022776  0.023105  0.022268  0.022695  0.022138  0.022791  0.022147  0.022357  0.022680 
 0.022746  0.022601  0.022856  0.022487  0.022381  0.022833  0.023040  0.022936  0.022526  0.022625  0.022891  0.022688  0.022649  0.022645  0.022360  0.022701  0.023020  0.022600  0.022802  0.022738  0.022710  0.022879  0.022601  0.023101  0.023065  0.022735  0.023076  0.022376  0.022753  0.022657  0.022532  0.022084  0.022760  0.022026  0.022759  0.022187  0.022960  0.022706  0.022770  0.022794  0.022987  0.022611  0.022386  0.022803  0.022716  0.022946  0.022839  0.023220  0.023166  0.022581  0.022631  0.022133  0.022835  0.022956  0.022314  0.022847  0.022739  0.023314  0.022530  0.022605  0.023027  0.023106  0.022629  0.022443  0.022662  0.022765  0.022577  0.022779  0.022730  0.022792  0.022602  0.022588  0.022789  0.022234  0.022252  0.022804  0.023244  0.022728  0.022923  0.022484  0.022521  0.022274  0.022838  0.023372  0.022903  0.022289  0.022699  0.022410  0.022628  0.022210  0.022483  0.022962  0.023377  0.022594  0.022936  0.022343  0.023065  0.022425  0.022524  0.022869 
 0.022970  0.022786  0.022989  0.022601  0.022793  0.023059  0.023187  0.023142  0.022724  0.022735  0.023048  0.022873  0.022848  0.022806  0.022645  0.022885  0.023172  0.022907  0.022918  0.023016  0.022911  0.023012  0.022889  0.023266  0.023238  0.022896  0.023358  0.022604  0.023142  0.022823  0.022516  0.022420  0.022757  0.022222  0.022888  0.022389  0.023011  0.022905  0.023013  0.023016  0.023306  0.022747  0.022633  0.023040  0.022791  0.023132  0.023037  0.023327  0.023349  0.022730  0.022789  0.022388  0.023106  0.023063  0.022599  0.022993  0.022969  0.023564  0.022563  0.022855  0.023031  0.023267  0.022726  0.022740  0.022789  0.023088  0.022767  0.022916  0.022898  0.022938  0.022708  0.022767  0.022928  0.022489  0.022444  0.022923  0.023448  0.022895  0.023016  0.022652  0.022892  0.022486  0.023050  0.023378  0.023219  0.022540  0.022890  0.022547  0.022836  0.022376  0.022633  0.023119  0.023514  0.022715  0.023058  0.022474  0.023241  0.022547  0.022675  0.022915 
 0.022956  0.022945  0.023167  0.022604  0.022949  0.023209  0.023214  0.023263  0.022951  0.022964  0.023156  0.023035  0.022968  0.022952  0.022976  0.023177  0.023222  0.023172  0.023237  0.023114  0.023034  0.023118  0.022968  0.023323  0.023537  0.022893  0.023465  0.022761  0.023374  0.022979  0.022709  0.022667  0.022926  0.022384  0.023102  0.022547  0.023144  0.023119  0.023304  0.023178  0.023469  0.022915  0.022843  0.023099  0.023055  0.023147  0.023235  0.023491  0.023549  0.022801  0.023006  0.022443  0.023268  0.023255  0.022767  0.023231  0.023126  0.023793  0.022782  0.023008  0.023140  0.023375  0.023101  0.022927  0.022968  0.023141  0.022986  0.023057  0.022902  0.022910  0.022915  0.023002  0.023202  0.022685  0.022548  0.023128  0.023643  0.023036  0.023217  0.022867  0.023002  0.022501  0.023133  0.023522  0.023471  0.022822  0.023084  0.022676  0.022970  0.022385  0.022712  0.023327  0.023600  0.023039  0.023270  0.022533  0.023422  0.022769  0.022923  0.023135 
 0.023005  0.023017  0.023373  0.022802  0.023047  0.023328  0.023431  0.023442  0.022921  0.023090  0.023340  0.023239  0.023221  0.023116  0.023091  0.023327  0.023388  0.023285  0.023342  0.023200  0.022993  0.023257  0.023187  0.023635  0.023721  0.023018  0.023534  0.022707  0.023588  0.023148  0.022756  0.022789  0.022967  0.022494  0.023314  0.022668  0.023310  0.023303  0.023501  0.023374  0.023645  0.022994  0.022981  0.023363  0.023066  0.023319  0.023456  0.023597  0.023673  0.022940  0.023102  0.022509  0.023452  0.023537  0.022878  0.023348  0.023222  0.023870  0.022870  0.023019  0.023349  0.023394  0.023354  0.023107  0.023127  0.023225  0.022988  0.023208  0.023146  0.023057  0.022918  0.023188  0.023181  0.022907  0.022617  0.023211  0.023599  0.023264  0.023286  0.023121  0.023087  0.022691  0.023344  0.023721  0.023524  0.022888  0.023211  0.022866  0.023195  0.022496  0.022796  0.023488  0.023662  0.023002  0.023234  0.022740  0.023546  0.022971  0.023004  0.023235 
 0.023163  0.023209  0.023622  0.023074  0.023248  0.023501  0.023617  0.023674  0.023013  0.023401  0.023438  0.023477  0.023395  0.023386  0.023187  0.023404  0.023579  0.023451  0.023445  0.023378  0.023200  0.023421  0.023454  0.023779  0.023809  0.023245  0.023779  0.022898  0.023771  0.023274  0.022967  0.022926  0.023195  0.022822  0.023463  0.023017  0.023419  0.023477  0.023661  0.023561  0.023830  0.023300  0.023187  0.023622  0.023403  0.023543  0.023775  0.023865  0.023743  0.023198  0.023267  0.022695  0.023636  0.023740  0.023211  0.023560  0.023512  0.024185  0.023136  0.023145  0.023478  0.023639  0.023445  0.023166  0.023387  0.023474  0.023275  0.023321  0.023359  0.023250  0.022993  0.023420  0.023425  0.022978  0.022888  0.023313  0.023836  0.023405  0.023426  0.023208  0.023374  0.022912  0.023530  0.023798  0.023649  0.023101  0.023363  0.023074  0.023428  0.022713  0.023146  0.023643  0.023761  0.023318  0.023465  0.022864  0.023824  0.023229  0.023317  0.023488 
 0.023343  0.023363  0.023844  0.023307  0.023380  0.023668  0.023739  0.023889  0.023184  0.023591  0.023490  0.023670  0.023629  0.023591  0.023444  0.023581  0.023708  0.023642  0.023632  0.023652  0.023342  0.023520  0.023652  0.024060  0.023794  0.023426  0.023957  0.023139  0.023896  0.023403  0.023005  0.023133  0.023322  0.022948  0.023686  0.023053  0.023623  0.023525  0.023764  0.023762  0.023996  0.023286  0.023395  0.023693  0.023557  0.023600  0.023767  0.024004  0.023832  0.023368  0.023473  0.022957  0.023756  0.023779  0.023390  0.023634  0.023676  0.024152  0.023208  0.023305  0.023622  0.023838  0.023537  0.023331  0.023638  0.023681  0.023423  0.023488  0.023561  0.023390  0.023226  0.023512  0.023551  0.023096  0.023105  0.023587  0.024066  0.023591  0.023702  0.023299  0.023703  0.023111  0.023729  0.023788  0.023696  0.023357  0.023533  0.023289  0.023548  0.023023  0.023241  0.023752  0.024010  0.023471  0.023740  0.022969  0.024002  0.023355  0.023523  0.023698 
 0.023423  0.023647  0.024012  0.023446  0.023615  0.023757  0.023925  0.024057  0.023171  0.023833  0.023698  0.023787  0.023721  0.023737  0.023648  0.023775  0.023872  0.023797  0.023720  0.023956  0.023479  0.023623  0.023886  0.024218  0.023930  0.023666  0.024134  0.023301  0.024018  0.023558  0.023061  0.023349  0.023532  0.023228  0.023879  0.023265  0.023705  0.023719  0.023947  0.023987  0.024051  0.023402  0.023503  0.023832  0.023828  0.023628  0.023921  0.024109  0.024087  0.023559  0.023667  0.023127  0.023973  0.023956  0.023518  0.023698  0.023837  0.024305  0.023360  0.023424  0.023762  0.023971  0.023644  0.023529  0.023814  0.023882  0.023588  0.023696  0.023809  0.023465  0.023365  0.023661  0.023719  0.023268  0.023265  0.023761  0.024153  0.023720  0.024025  0.023457  0.023874  0.023211  0.023907  0.023870  0.023829  0.023487  0.023748  0.023557  0.023764  0.023134  0.023398  0.024013  0.024133  0.023564  0.023869  0.023171  0.024212  0.023598  0.023670  0.023790 
 0.023637  0.023824  0.024159  0.023581  0.023815  0.024025  0.024108  0.024278  0.023385  0.024018  0.023890  0.023917  0.023932  0.023934  0.023856  0.024014  0.024053  0.024088  0.023913  0.024191  0.023560  0.023817  0.023987  0.024457  0.024076  0.023820  0.024388  0.023480  0.024207  0.023790  0.023259  0.023655  0.023872  0.023362  0.024124  0.023443  0.023966  0.024005  0.024147  0.024151  0.024207  0.023609  0.023702  0.023997  0.024063  0.023851  0.024133  0.024288  0.024314  0.023824  0.023831  0.023513  0.024208  0.024281  0.023734  0.023953  0.024161  0.024435  0.023471  0.023586  0.024085  0.024209  0.023986  0.023782  0.024044  0.024074  0.023782  0.024014  0.024165  0.023790  0.023537  0.023880  0.023917  0.023510  0.023417  0.023828  0.024325  0.023981  0.024331  0.023742  0.024100  0.023377  0.024072  0.024099  0.024069  0.023757  0.024005  0.023809  0.024094  0.023298  0.023543  0.024261  0.024319  0.023787  0.024062  0.023340  0.024466  0.023760  0.023835  0.023933 
 0.023626  0.023974  0.024280  0.023774  0.024096  0.024119  0.024248  0.024356  0.023535  0.024207  0.024150  0.024082  0.024145  0.024089  0.024051  0.024112  0.024061  0.024244  0.024202  0.024391  0.023704  0.023901  0.024139  0.024674  0.024270  0.024021  0.024593  0.023579  0.024378  0.023988  0.023513  0.023917  0.023845  0.023542  0.024292  0.023662  0.024097  0.024023  0.024332  0.024270  0.024462  0.023726  0.023992  0.024149  0.024247  0.024042  0.024288  0.024295  0.024468  0.024046  0.024080  0.023659  0.024427  0.024479  0.023827  0.024103  0.024305  0.024665  0.023545  0.023790  0.024373  0.024409  0.024049  0.024049  0.024198  0.024210  0.023944  0.024212  0.024231  0.024005  0.023671  0.023992  0.024167  0.023697  0.023591  0.023986  0.024470  0.024093  0.024595  0.024069  0.024193  0.023612  0.024290  0.024245  0.024186  0.023849  0.024194  0.023932  0.024234  0.023345  0.023772  0.024420  0.024427  0.024014  0.024194  0.023482  0.024606  0.023953  0.023975  0.024138 
 0.023735  0.024265  0.024429  0.023937  0.024187  0.024282  0.024413  0.024472  0.023591  0.024538  0.024286  0.024308  0.024306  0.024298  0.024172  0.024247  0.024217  0.024348  0.024330  0.024587  0.023877  0.024068  0.024385  0.024808  0.024445  0.024213  0.024692  0.023688  0.024621  0.024096  0.023662  0.024122  0.023959  0.023775  0.024427  0.023750  0.024279  0.024226  0.024475  0.024492  0.024671  0.024007  0.024154  0.024232  0.024483  0.024354  0.024431  0.024500  0.024572  0.024173  0.024240  0.023809  0.024631  0.024473  0.023836  0.024152  0.024415  0.024925  0.023717  0.024025  0.024528  0.024600  0.024309  0.024138  0.024217  0.024527  0.024112  0.024457  0.024391  0.024147  0.023823  0.024203  0.024304  0.023890  0.023777  0.024138  0.024631  0.024203  0.024784  0.024279  0.024402  0.023791  0.024492  0.024341  0.024416  0.024040  0.024317  0.024098  0.024351  0.023459  0.024022  0.024538  0.024537  0.024219  0.024449  0.023494  0.024764  0.024150  0.024227  0.024181 
 0.023950  0.024470  0.024473  0.024079  0.024344  0.024432  0.024518  0.024690  0.023675  0.024650  0.024443  0.024421  0.024390  0.024431  0.024257  0.024290  0.024251  0.024510  0.024484  0.024780  0.023976  0.024279  0.024548  0.024893  0.024423  0.024282  0.024957  0.023822  0.024693  0.024253  0.023855  0.024225  0.024044  0.023902  0.024672  0.023961  0.024386  0.024293  0.024742  0.024639  0.024851  0.024159  0.024336  0.024494  0.024590  0.024463  0.024687  0.024629  0.024739  0.024395  0.024343  0.024000  0.024881  0.024582  0.023974  0.024333  0.024583  0.025000  0.023812  0.024167  0.024612  0.024724  0.024481  0.024222  0.024362  0.024617  0.024170  0.024626  0.024494  0.024255  0.023976  0.024257  0.024596  0.024093  0.023899  0.024250  0.024827  0.024316  0.024963  0.024461  0.024487  0.024012  0.024623  0.024372  0.024475  0.024167  0.024493  0.024160  0.024397  0.023658  0.024078  0.024720  0.024676  0.024489  0.024683  0.023643  0.024927  0.024240  0.024349  0.024304 
 0.024100  0.024560  0.024554  0.024140  0.024560  0.024441  0.024562  0.024767  0.023799  0.024758  0.024667  0.024566  0.024490  0.024588  0.024362  0.024381  0.024420  0.024536  0.024682  0.024929  0.024018  0.024429  0.024655  0.025015  0.024419  0.024405  0.025036  0.023945  0.024816  0.024398  0.024007  0.024262  0.024138  0.023953  0.024721  0.023966  0.024467  0.024425  0.024776  0.024770  0.024882  0.024278  0.024333  0.024571  0.024558  0.024601  0.024806  0.024677  0.024897  0.024577  0.024455  0.024177  0.024957  0.024721  0.024142  0.024472  0.024657  0.025045  0.023909  0.024299  0.024722  0.024777  0.024554  0.024421  0.024507  0.024592  0.024290  0.024706  0.024577  0.024361  0.024052  0.024332  0.024739  0.024112  0.024134  0.024462  0.024920  0.024366  0.024928  0.024598  0.024444  0.024085  0.024743  0.024362  0.024590  0.024359  0.024544  0.024328  0.024475  0.023685  0.024212  0.024732  0.024726  0.024589  0.024711  0.023773  0.025038  0.024360  0.024438  0.024384 
 0.024051  0.024619  0.024627  0.024319  0.024536  0.024507  0.024591  0.024867  0.023977  0.024791  0.024845  0.024638  0.024576  0.024719  0.024358  0.024504  0.024487  0.024679  0.024800  0.025160  0.024042  0.024579  0.024780  0.025153  0.024468  0.024495  0.025110  0.024091  0.024743  0.024515  0.024192  0.024280  0.024176  0.024025  0.024903  0.024036  0.024516  0.024464  0.024870  0.024821  0.024927  0.024321  0.024382  0.024693  0.024693  0.024745  0.024799  0.024813  0.024827  0.024623  0.024663  0.024256  0.024988  0.024740  0.024281  0.024551  0.024783  0.025031  0.023922  0.024291  0.024763  0.024827  0.024691  0.024437  0.024616  0.024671  0.024491  0.024910  0.024680  0.024495  0.024214  0.024523  0.024801  0.024308  0.024310  0.024495  0.024977  0.024480  0.025019  0.024592  0.024565  0.024239  0.024871  0.024422  0.024640  0.024328  0.024564  0.024386  0.024618  0.023815  0.024331  0.024754  0.024772  0.024793  0.024755  0.023775  0.025152  0.024347  0.024557  0.024497 
 0.024096  0.024594  0.024604  0.024334  0.024541  0.024471  0.024625  0.024957  0.023882  0.024784  0.024882  0.024743  0.024508  0.024702  0.024309  0.024361  0.024373  0.024677  0.024695  0.025116  0.024002  0.024489  0.024800  0.025142  0.024549  0.024536  0.025032  0.024109  0.024822  0.024594  0.024197  0.024301  0.024070  0.024100  0.024920  0.024006  0.024429  0.024369  0.024775  0.024809  0.024740  0.024287  0.024334  0.024754  0.024647  0.024612  0.024778  0.024988  0.024888  0.024511  0.024562  0.024207  0.024846  0.024729  0.024394  0.024475  0.024730  0.025047  0.023896  0.024157  0.024661  0.024803  0.024762  0.024411  0.024574  0.024658  0.024322  0.024959  0.024591  0.024565  0.024301  0.024527  0.024849  0.024182  0.024291  0.024528  0.024939  0.024414  0.024961  0.024640  0.024543  0.024287  0.024941  0.024415  0.024615  0.024358  0.024621  0.024360  0.024646  0.023838  0.024337  0.024689  0.024730  0.024691  0.024758  0.023801  0.025044  0.024294  0.024614  0.024571 
 0.024020  0.024467  0.024572  0.024301  0.024423  0.024425  0.024530  0.024910  0.023912  0.024666  0.024855  0.024679  0.024454  0.024669  0.024277  0.024237  0.024262  0.024578  0.024714  0.025174  0.023987  0.024545  0.024785  0.025120  0.024468  0.024501  0.024934  0.024171  0.024639  0.024546  0.024174  0.024300  0.024091  0.023962  0.024916  0.023943  0.024425  0.024379  0.024680  0.024684  0.024695  0.024255  0.024292  0.024698  0.024646  0.024546  0.024696  0.025030  0.024802  0.024453  0.024588  0.024310  0.024690  0.024754  0.024371  0.024378  0.024630  0.025001  0.023927  0.024048  0.024467  0.024623  0.024810  0.024317  0.024530  0.024617  0.024287  0.024889  0.024507  0.024630  0.024256  0.024477  0.024818  0.024188  0.024308  0.024466  0.024948  0.024335  0.024809  0.024700  0.024430  0.024313  0.024906  0.024356  0.024680  0.024307  0.024488  0.024365  0.024693  0.023840  0.024384  0.024563  0.024670  0.024567  0.024704  0.023765  0.025008  0.024183  0.024557  0.024499 
 0.023926  0.024438  0.024451  0.024276  0.024376  0.024500  0.024534  0.024971  0.023987  0.024607  0.024873  0.024585  0.024329  0.024753  0.024342  0.024246  0.024130  0.024477  0.024804  0.025032  0.024013  0.024568  0.024784  0.025108  0.024581  0.024681  0.024877  0.024222  0.024500  0.024578  0.024258  0.024273  0.024160  0.024120  0.024868  0.023965  0.024397  0.024353  0.024713  0.024708  0.024587  0.024281  0.024289  0.024675  0.024558  0.024542  0.024646  0.024968  0.024800  0.024457  0.024612  0.024369  0.024743  0.024731  0.024513  0.024368  0.024534  0.024964  0.023921  0.024087  0.024484  0.024443  0.024915  0.024317  0.024545  0.024536  0.024287  0.024790  0.024525  0.024676  0.024214  0.024548  0.024799  0.024364  0.024319  0.024491  0.024849  0.024383  0.024773  0.024856  0.024445  0.024345  0.024838  0.024323  0.024667  0.024481  0.024526  0.024448  0.024744  0.023896  0.024319  0.024535  0.024717  0.024555  0.024710  0.023854  0.025015  0.024330  0.024547  0.024497 
 0.023969  0.024504  0.024455  0.024302  0.024394  0.024552  0.024557  0.024808  0.023963  0.024467  0.024783  0.024594  0.024245  0.024653  0.024311  0.024092  0.024150  0.024433  0.024644  0.024919  0.023845  0.024621  0.024813  0.025053  0.024554  0.024557  0.024817  0.024270  0.024540  0.024702  0.024355  0.024355  0.024185  0.024028  0.024730  0.023961  0.024408  0.024347  0.024654  0.024715  0.024576  0.024263  0.024359  0.024649  0.024630  0.024605  0.024631  0.025053  0.024717  0.024344  0.024613  0.024306  0.024780  0.024581  0.024572  0.024469  0.024412  0.024995  0.024004  0.024067  0.024543  0.024333  0.024854  0.024291  0.024512  0.024535  0.024222  0.024692  0.024566  0.024739  0.024329  0.024482  0.024778  0.024409  0.024388  0.024460  0.024934  0.024293  0.024750  0.024798  0.024460  0.024322  0.024730  0.024354  0.024602  0.024454  0.024567  0.024590  0.024678  0.023955  0.024226  0.024532  0.024789  0.024561  0.024704  0.023968  0.025027  0.024387  0.024646  0.024574 
 0.023868  0.024345  0.024385  0.024201  0.024331  0.024553  0.024393  0.024729  0.023899  0.024246  0.024585  0.024482  0.024183  0.024692  0.024239  0.023956  0.023995  0.024234  0.024521  0.024780  0.023771  0.024568  0.024572  0.024806  0.024322  0.024331  0.024537  0.024238  0.024340  0.024518  0.024255  0.024301  0.023996  0.023897  0.024576  0.023873  0.024348  0.024118  0.024677  0.024741  0.024548  0.024122  0.024302  0.024404  0.024552  0.024480  0.024394  0.024936  0.024476  0.024286  0.024618  0.024192  0.024687  0.024534  0.024614  0.024422  0.024192  0.024859  0.023901  0.023936  0.024391  0.024306  0.024722  0.024299  0.024460  0.024487  0.024029  0.024632  0.024591  0.024634  0.024212  0.024433  0.024642  0.024324  0.024310  0.024296  0.024800  0.024295  0.024675  0.024754  0.024343  0.024210  0.024708  0.024108  0.024486  0.024478  0.024522  0.024372  0.024605  0.023936  0.024139  0.024407  0.024777  0.024489  0.024734  0.023837  0.024905  0.024338  0.024689  0.024461 
 0.023725  0.024271  0.024220  0.024080  0.024268  0.024458  0.024378  0.024744  0.023825  0.024196  0.024436  0.024415  0.024195  0.024606  0.024309  0.023900  0.023854  0.024210  0.024504  0.024645  0.023829  0.024589  0.024464  0.024741  0.024350  0.024161  0.024601  0.024253  0.024293  0.024414  0.024185  0.024242  0.023812  0.023798  0.024645  0.023850  0.024474  0.024053  0.024678  0.024596  0.024427  0.024119  0.024177  0.024312  0.024434  0.024442  0.024328  0.024865  0.024415  0.024110  0.024477  0.023964  0.024627  0.024472  0.024559  0.024300  0.024243  0.024869  0.023879  0.023756  0.024420  0.024257  0.024561  0.024281  0.024441  0.024460  0.024006  0.024461  0.024602  0.024650  0.024185  0.024333  0.024477  0.024258  0.024092  0.024254  0.024678  0.024252  0.024538  0.024724  0.024306  0.024202  0.024629  0.024034  0.024517  0.024348  0.024458  0.024348  0.024581  0.023938  0.024115  0.024339  0.024604  0.024428  0.024661  0.023815  0.024813  0.024439  0.024679  0.024388 
 0.023867  0.024268  0.024191  0.023995  0.024146  0.024390  0.024271  0.024650  0.023878  0.024190  0.024483  0.024350  0.024232  0.024636  0.024310  0.023963  0.023955  0.024247  0.024471  0.024554  0.023894  0.024447  0.024530  0.024609  0.024263  0.024174  0.024598  0.024187  0.024280  0.024453  0.024132  0.024177  0.023774  0.023733  0.024554  0.023892  0.024484  0.023968  0.024555  0.024496  0.024386  0.024161  0.024209  0.024249  0.024302  0.024284  0.024330  0.024804  0.024336  0.024037  0.024464  0.023927  0.024541  0.024555  0.024559  0.024151  0.024135  0.024948  0.023846  0.024003  0.024301  0.024261  0.024594  0.024364  0.024372  0.024425  0.023957  0.024366  0.024558  0.024534  0.024291  0.024375  0.024376  0.024349  0.024081  0.024317  0.024777  0.024075  0.024590  0.024454  0.024188  0.024260  0.024594  0.024002  0.024438  0.024396  0.024390  0.024303  0.024543  0.023873  0.024126  0.024343  0.024563  0.024360  0.024763  0.023859  0.024776  0.024256  0.024733  0.024353 
 0.023627  0.024058  0.024038  0.023623  0.024056  0.024200  0.024161  0.024536  0.023790  0.024059  0.024277  0.024201  0.024123  0.024399  0.024085  0.023760  0.023761  0.024205  0.024249  0.024388  0.023747  0.024165  0.024348  0.024434  0.024109  0.023989  0.024389  0.024047  0.024077  0.024213  0.023875  0.023914  0.023657  0.023544  0.024271  0.023794  0.024327  0.023808  0.024395  0.024219  0.024264  0.023936  0.024153  0.024056  0.024101  0.024156  0.024151  0.024495  0.024167  0.023823  0.024206  0.023800  0.024365  0.024419  0.024337  0.024053  0.023939  0.024774  0.023613  0.023739  0.024026  0.024004  0.024610  0.024416  0.024180  0.024390  0.023770  0.024134  0.024502  0.024397  0.024030  0.024123  0.024069  0.024170  0.023915  0.024150  0.024566  0.023869  0.024481  0.024200  0.023948  0.024060  0.024370  0.023791  0.024201  0.024239  0.024115  0.024114  0.024374  0.023948  0.023907  0.024171  0.024374  0.024174  0.024445  0.023737  0.024590  0.024070  0.024636  0.024191 
 0.023615  0.023925  0.023835  0.023710  0.024022  0.024027  0.024136  0.024495  0.023710  0.023992  0.024191  0.023934  0.024122  0.024270  0.023952  0.023710  0.023749  0.024084  0.024210  0.024293  0.023615  0.024071  0.024305  0.024199  0.023995  0.023882  0.024305  0.023864  0.023996  0.024138  0.023708  0.023967  0.023644  0.023554  0.024271  0.023700  0.024146  0.023745  0.024261  0.024206  0.024099  0.023934  0.024157  0.024170  0.023964  0.024039  0.024122  0.024518  0.024209  0.023734  0.024090  0.023858  0.024285  0.024295  0.024341  0.023982  0.023886  0.024687  0.023610  0.023828  0.024056  0.023993  0.024435  0.024281  0.024061  0.024262  0.023679  0.024006  0.024403  0.024294  0.023981  0.023990  0.024040  0.024171  0.024014  0.024080  0.024507  0.023801  0.024458  0.024223  0.023835  0.023940  0.024452  0.023621  0.024134  0.024152  0.024156  0.024026  0.024299  0.023763  0.023868  0.024015  0.024354  0.024161  0.024292  0.023743  0.024474  0.023920  0.024549  0.024161 
 0.023614  0.024014  0.023972  0.023774  0.024071  0.024089  0.024159  0.024460  0.023760  0.024108  0.024148  0.023917  0.023954  0.024251  0.023955  0.023751  0.023712  0.024063  0.024304  0.024468  0.023712  0.024144  0.024427  0.024142  0.024047  0.023944  0.024362  0.023939  0.024112  0.024203  0.023758  0.023957  0.023608  0.023620  0.024301  0.023883  0.024140  0.023685  0.024185  0.024196  0.024090  0.023970  0.024244  0.024163  0.023936  0.024186  0.024107  0.024478  0.024164  0.023648  0.024201  0.023923  0.024285  0.024261  0.024259  0.024081  0.023916  0.024624  0.023675  0.023906  0.023982  0.024042  0.024348  0.024119  0.024145  0.024319  0.023705  0.024029  0.024460  0.024241  0.023950  0.023893  0.023955  0.024157  0.024143  0.024005  0.024484  0.023798  0.024424  0.024133  0.023940  0.023851  0.024475  0.023754  0.024277  0.024181  0.024172  0.024056  0.024298  0.023736  0.023754  0.024057  0.024312  0.024114  0.024258  0.023789  0.024446  0.023891  0.024548  0.024046 
 0.023587  0.024086  0.024039  0.023843  0.023946  0.024172  0.024005  0.024363  0.023869  0.024170  0.024241  0.023880  0.024055  0.024137  0.024008  0.023738  0.023747  0.024113  0.024248  0.024476  0.023765  0.024059  0.024236  0.024371  0.024083  0.023946  0.024389  0.024063  0.024092  0.024382  0.023775  0.023734  0.023627  0.023596  0.024189  0.023857  0.024112  0.023751  0.024307  0.024271  0.024075  0.024061  0.024212  0.024323  0.023935  0.024165  0.024123  0.024632  0.024213  0.023745  0.024213  0.023837  0.024328  0.024320  0.024274  0.024270  0.023962  0.024649  0.023699  0.023805  0.024069  0.024097  0.024560  0.024097  0.024147  0.024358  0.023801  0.024041  0.024609  0.024359  0.024114  0.023887  0.023999  0.024229  0.024210  0.024027  0.024506  0.023761  0.024462  0.024348  0.023912  0.023771  0.024576  0.023957  0.024203  0.024158  0.024068  0.024092  0.024281  0.023825  0.023793  0.024117  0.024365  0.024167  0.024413  0.023871  0.024431  0.023839  0.024671  0.024180 
 0.023601  0.024113  0.024208  0.023858  0.024050  0.024257  0.024098  0.024490  0.024014  0.024291  0.024272  0.023875  0.024085  0.024348  0.024186  0.023826  0.023824  0.024313  0.024326  0.024492  0.023889  0.024148  0.024368  0.024489  0.024175  0.024091  0.024474  0.024183  0.024177  0.024557  0.023869  0.023859  0.023723  0.023850  0.024239  0.023980  0.024149  0.023748  0.024430  0.024391  0.024065  0.024149  0.024319  0.024356  0.024068  0.024338  0.024295  0.024741  0.024371  0.023936  0.024273  0.024017  0.024442  0.024321  0.024379  0.024414  0.024093  0.024630  0.023670  0.024002  0.024229  0.024281  0.024712  0.024115  0.024195  0.024569  0.023868  0.024064  0.024586  0.024483  0.024151  0.024030  0.024190  0.024380  0.024314  0.024085  0.024578  0.023961  0.024431  0.024416  0.024076  0.023839  0.024676  0.024087  0.024265  0.024219  0.024261  0.024179  0.024399  0.023921  0.023908  0.024228  0.024402  0.024162  0.024547  0.023920  0.024432  0.023843  0.024761  0.024168 
 0.023590  0.024231  0.024184  0.023938  0.024119  0.024278  0.024079  0.024543  0.024067  0.024206  0.024318  0.023796  0.024206  0.024400  0.024249  0.023802  0.023898  0.024225  0.024364  0.024546  0.023913  0.024048  0.024327  0.024527  0.024372  0.024130  0.024509  0.024161  0.024343  0.024635  0.023871  0.023807  0.023847  0.023803  0.024329  0.023989  0.024149  0.023781  0.024443  0.024410  0.024103  0.024165  0.024227  0.024334  0.024086  0.024360  0.024227  0.024769  0.024404  0.023933  0.024157  0.023935  0.024451  0.024255  0.024389  0.024267  0.024066  0.024686  0.023740  0.024072  0.024180  0.024251  0.024574  0.024198  0.024270  0.024470  0.023845  0.024159  0.024710  0.024555  0.024204  0.024118  0.024176  0.024421  0.024300  0.024152  0.024572  0.024000  0.024344  0.024329  0.023990  0.023814  0.024814  0.024256  0.024325  0.024193  0.024296  0.024142  0.024352  0.023986  0.024071  0.024339  0.024330  0.024241  0.024519  0.023988  0.024538  0.023931  0.024772  0.024168 
 0.023841  0.024333  0.024376  0.023971  0.024196  0.024393  0.024234  0.024511  0.024299  0.024422  0.024343  0.023935  0.024241  0.024410  0.024270  0.023914  0.024099  0.024363  0.024606  0.024752  0.024010  0.024214  0.024487  0.024644  0.024453  0.024256  0.024637  0.024312  0.024451  0.024720  0.024038  0.024020  0.023986  0.023990  0.024510  0.024191  0.024412  0.023902  0.024562  0.024637  0.024240  0.024413  0.024496  0.024503  0.024172  0.024514  0.024414  0.024815  0.024490  0.023974  0.024209  0.024102  0.024556  0.024379  0.024469  0.024449  0.024289  0.024739  0.023695  0.024238  0.024363  0.024235  0.024587  0.024391  0.024437  0.024594  0.024043  0.024376  0.024883  0.024673  0.024262  0.024333  0.024332  0.024614  0.024446  0.024241  0.024763  0.024186  0.024558  0.024342  0.024149  0.023828  0.025003  0.024407  0.024347  0.024412  0.024475  0.024341  0.024426  0.024114  0.024214  0.024455  0.024533  0.024374  0.024719  0.024179  0.024588  0.024184  0.024877  0.024391 
 0.023946  0.024437  0.024582  0.023924  0.024336  0.024459  0.024353  0.024542  0.024376  0.024510  0.024315  0.024044  0.024264  0.024574  0.024230  0.024020  0.024093  0.024400  0.024668  0.024715  0.024033  0.024434  0.024667  0.024587  0.024594  0.024273  0.024733  0.024371  0.024461  0.024758  0.024138  0.024040  0.024020  0.024215  0.024619  0.024407  0.024487  0.023965  0.024595  0.024718  0.024350  0.024684  0.024433  0.024512  0.024273  0.024598  0.024500  0.024926  0.024543  0.024080  0.024170  0.024137  0.024625  0.024458  0.024410  0.024549  0.024297  0.024758  0.023826  0.024232  0.024364  0.024273  0.024654  0.024446  0.024548  0.024702  0.024208  0.024468  0.025029  0.024650  0.024300  0.024366  0.024326  0.024581  0.024482  0.024303  0.024800  0.024294  0.024624  0.024473  0.024173  0.023958  0.024982  0.024491  0.024352  0.024470  0.024466  0.024455  0.024516  0.024302  0.024307  0.024482  0.024526  0.024418  0.024726  0.024281  0.024697  0.024172  0.024889  0.024599 
 0.024067  0.024645  0.024724  0.024081  0.024399  0.024461  0.024491  0.024745  0.024462  0.024521  0.024456  0.024133  0.024375  0.024612  0.024357  0.024104  0.024216  0.024555  0.024769  0.024647  0.024234  0.024512  0.024789  0.024779  0.024647  0.024399  0.024741  0.024400  0.024655  0.024895  0.024300  0.024235  0.024301  0.024233  0.024696  0.024583  0.024594  0.024027  0.024713  0.024695  0.024539  0.024775  0.024573  0.024628  0.024455  0.024740  0.024557  0.025025  0.024632  0.024231  0.024178  0.024132  0.024674  0.024441  0.024483  0.024726  0.024484  0.024794  0.024003  0.024454  0.024624  0.024348  0.024765  0.024602  0.024578  0.024786  0.024397  0.024511  0.025077  0.024787  0.024347  0.024477  0.024411  0.024812  0.024572  0.024438  0.024922  0.024352  0.024679  0.024560  0.024131  0.024187  0.025048  0.024596  0.024434  0.024548  0.024475  0.024622  0.024605  0.024559  0.024414  0.024672  0.024561  0.024591  0.024766  0.024430  0.024725  0.024437  0.024948  0.024710 
 0.024013  0.024737  0.024641  0.024020  0.024410  0.024528  0.024479  0.024643  0.024503  0.024496  0.024496  0.024066  0.024345  0.024468  0.024373  0.024127  0.024266  0.024530  0.024821  0.024690  0.024259  0.024484  0.024875  0.024779  0.024669  0.024408  0.024788  0.024292  0.024698  0.024854  0.024273  0.024320  0.024316  0.024198  0.024692  0.024510  0.024628  0.024025  0.024699  0.024677  0.024545  0.024870  0.024531  0.024557  0.024641  0.024674  0.024528  0.024948  0.024602  0.024228  0.024165  0.024097  0.024661  0.024400  0.024495  0.024778  0.024485  0.024868  0.024060  0.024439  0.024620  0.024303  0.024736  0.024601  0.024539  0.024706  0.024383  0.024594  0.025263  0.024719  0.024489  0.024477  0.024444  0.024763  0.024483  0.024403  0.024859  0.024271  0.024751  0.024480  0.024120  0.024202  0.025023  0.024568  0.024491  0.024476  0.024454  0.024731  0.024657  0.024574  0.024296  0.024665  0.024619  0.024527  0.024722  0.024496  0.024644  0.024434  0.024916  0.024718 
 0.024058  0.024918  0.024741  0.024076  0.024557  0.024603  0.024629  0.024777  0.024522  0.024581  0.024522  0.024050  0.024422  0.024543  0.024427  0.024195  0.024335  0.024567  0.024913  0.024856  0.024333  0.024657  0.024928  0.024914  0.024887  0.024492  0.024802  0.024491  0.024625  0.024920  0.024323  0.024373  0.024481  0.024426  0.024845  0.024628  0.024779  0.024176  0.024818  0.024898  0.024799  0.024934  0.024662  0.024753  0.024697  0.024791  0.024692  0.025047  0.024668  0.024326  0.024231  0.024239  0.024772  0.024508  0.024584  0.024990  0.024654  0.024992  0.024235  0.024431  0.024874  0.024419  0.024783  0.024712  0.024617  0.024722  0.024487  0.024722  0.025371  0.024712  0.024689  0.024631  0.024626  0.024914  0.024493  0.024554  0.024957  0.024366  0.024941  0.024575  0.024237  0.024384  0.025075  0.024758  0.024673  0.024660  0.024586  0.024883  0.024795  0.024694  0.024364  0.024782  0.024803  0.024683  0.024994  0.024711  0.024666  0.024540  0.025010  0.024908 
 0.024227  0.025181  0.024876  0.024214  0.024654  0.024749  0.024790  0.024967  0.024756  0.024631  0.024678  0.024196  0.024621  0.024854  0.024513  0.024375  0.024505  0.024680  0.025149  0.024975  0.024469  0.024771  0.025035  0.024982  0.025122  0.024574  0.024978  0.024649  0.024763  0.025130  0.024487  0.024544  0.024650  0.024548  0.025088  0.024784  0.024973  0.024346  0.025037  0.025068  0.024969  0.025064  0.024795  0.024878  0.024873  0.024878  0.024796  0.025130  0.024806  0.024378  0.024287  0.024409  0.024913  0.024675  0.024794  0.025096  0.024920  0.025049  0.024300  0.024670  0.025033  0.024588  0.024961  0.024937  0.024857  0.024776  0.024608  0.024870  0.025523  0.024870  0.024871  0.024868  0.024776  0.024974  0.024581  0.024634  0.025127  0.024518  0.025039  0.024668  0.024592  0.024453  0.025128  0.024860  0.024829  0.024764  0.024682  0.025191  0.024976  0.024832  0.024635  0.024930  0.024832  0.024759  0.025215  0.024967  0.024642  0.024796  0.025111  0.025016 
 0.024349  0.025221  0.025130  0.024546  0.024922  0.024864  0.024894  0.025076  0.024978  0.024796  0.024867  0.024481  0.024818  0.025098  0.024746  0.024562  0.024654  0.024893  0.025396  0.025182  0.024770  0.025002  0.025279  0.025128  0.025268  0.024759  0.025122  0.024868  0.024849  0.025363  0.024644  0.024790  0.024957  0.024748  0.025208  0.024881  0.025177  0.024508  0.025239  0.025326  0.025203  0.025306  0.025033  0.024944  0.024947  0.025174  0.024990  0.025184  0.024851  0.024550  0.024554  0.024639  0.025127  0.024843  0.024970  0.025251  0.025156  0.025218  0.024571  0.024947  0.025329  0.024808  0.025179  0.025179  0.025017  0.024878  0.024809  0.025053  0.025619  0.025063  0.025019  0.025064  0.024864  0.025117  0.024719  0.024765  0.025216  0.024684  0.025265  0.024915  0.024800  0.024700  0.025413  0.025123  0.024992  0.024934  0.024748  0.025440  0.025107  0.024993  0.024821  0.025173  0.025067  0.025035  0.025239  0.025094  0.024853  0.024998  0.025326  0.025157 
 0.024551  0.025468  0.025369  0.024785  0.025109  0.025013  0.025132  0.025248  0.025219  0.024993  0.025003  0.024664  0.024897  0.025297  0.024960  0.024739  0.024784  0.024981  0.025639  0.025321  0.024981  0.025139  0.025418  0.025302  0.025367  0.024916  0.025334  0.025151  0.025178  0.025575  0.024918  0.024935  0.025102  0.024884  0.025400  0.025045  0.025395  0.024740  0.025390  0.025548  0.025407  0.025393  0.025205  0.025089  0.025190  0.025438  0.025121  0.025394  0.025022  0.024631  0.024718  0.024787  0.025238  0.025018  0.025144  0.025488  0.025416  0.025376  0.024748  0.025136  0.025570  0.024949  0.025294  0.025461  0.025208  0.025131  0.024965  0.025269  0.025802  0.025319  0.025236  0.025238  0.024961  0.025196  0.024838  0.024891  0.025301  0.024791  0.025532  0.025033  0.025026  0.024905  0.025639  0.025311  0.025125  0.025180  0.024849  0.025638  0.025293  0.025164  0.024979  0.025455  0.025258  0.025251  0.025338  0.025261  0.025039  0.025194  0.025539  0.025304 
 0.024710  0.025657  0.025552  0.024979  0.025256  0.025367  0.025227  0.025416  0.025406  0.025229  0.025292  0.024851  0.025006  0.025415  0.025149  0.024922  0.025062  0.025151  0.025900  0.025472  0.025174  0.025377  0.025556  0.025403  0.025612  0.025157  0.025513  0.025306  0.025297  0.025790  0.025050  0.025074  0.025275  0.025077  0.025637  0.025345  0.025692  0.024921  0.025642  0.025748  0.025631  0.025677  0.025393  0.025227  0.025402  0.025635  0.025521  0.025593  0.025262  0.024772  0.024886  0.024943  0.025534  0.025290  0.025357  0.025672  0.025689  0.025398  0.024899  0.025255  0.025760  0.025165  0.025438  0.025576  0.025386  0.025359  0.025091  0.025443  0.025945  0.025519  0.025360  0.025417  0.025156  0.025375  0.024995  0.025092  0.025472  0.025003  0.025679  0.025256  0.025157  0.025063  0.025852  0.025612  0.025399  0.025357  0.024976  0.025827  0.025425  0.025422  0.025143  0.025588  0.025427  0.025421  0.025545  0.025565  0.025179  0.025331  0.025766  0.025539 
 0.024933  0.026014  0.025712  0.025342  0.025580  0.025643  0.025350  0.025630  0.025644  0.025508  0.025483  0.025019  0.025168  0.025548  0.025354  0.025258  0.025303  0.025370  0.026146  0.025679  0.025471  0.025563  0.025807  0.025732  0.025803  0.025436  0.025778  0.025484  0.025526  0.025898  0.025323  0.025233  0.025510  0.025229  0.025965  0.025640  0.025971  0.025107  0.025817  0.025934  0.025787  0.026016  0.025615  0.025507  0.025619  0.025838  0.025706  0.025808  0.025410  0.024926  0.025051  0.025243  0.025791  0.025520  0.025599  0.025896  0.025813  0.025601  0.025052  0.025503  0.025902  0.025440  0.025562  0.025734  0.025633  0.025519  0.025305  0.025735  0.026177  0.025703  0.025641  0.025673  0.025246  0.025487  0.025190  0.025277  0.025679  0.025218  0.025957  0.025454  0.025229  0.025333  0.026126  0.025841  0.025588  0.025544  0.025296  0.026103  0.025660  0.025665  0.025348  0.025753  0.025685  0.025587  0.025726  0.025731  0.025321  0.025472  0.025920  0.025863 
 0.025050  0.026216  0.025847  0.025443  0.025740  0.025805  0.025422  0.025782  0.025746  0.025561  0.025700  0.025191  0.025213  0.025642  0.025532  0.025374  0.025462  0.025490  0.026223  0.025798  0.025554  0.025684  0.025924  0.025718  0.025848  0.025555  0.025897  0.025579  0.025679  0.026108  0.025433  0.025243  0.025573  0.025312  0.026222  0.025770  0.026109  0.025203  0.025935  0.026050  0.026027  0.026128  0.025736  0.025591  0.025653  0.025896  0.025774  0.026038  0.025501  0.025161  0.025116  0.025412  0.025868  0.025700  0.025757  0.026006  0.025965  0.025624  0.025176  0.025637  0.025899  0.025551  0.025679  0.025872  0.025747  0.025591  0.025462  0.025907  0.026331  0.025860  0.025819  0.025744  0.025266  0.025594  0.025318  0.025377  0.025704  0.025298  0.026168  0.025618  0.025320  0.025437  0.026144  0.025964  0.025644  0.025641  0.025371  0.026177  0.025782  0.025804  0.025448  0.025842  0.025825  0.025799  0.025715  0.025910  0.025393  0.025582  0.025963  0.025961 
 0.025159  0.026396  0.025928  0.025616  0.025798  0.025861  0.025517  0.025888  0.025877  0.025735  0.025785  0.025282  0.025508  0.025712  0.025650  0.025634  0.025568  0.025623  0.026265  0.025885  0.025657  0.025865  0.025992  0.025856  0.025988  0.025703  0.025993  0.025737  0.025703  0.026363  0.025502  0.025396  0.025701  0.025434  0.026385  0.025971  0.026296  0.025327  0.026000  0.026190  0.026084  0.026263  0.025865  0.025773  0.025790  0.026079  0.025927  0.026179  0.025725  0.025294  0.025194  0.025479  0.026047  0.025891  0.025786  0.026072  0.026064  0.025680  0.025370  0.025721  0.025891  0.025770  0.025826  0.025956  0.025791  0.025801  0.025566  0.026035  0.026392  0.026009  0.025989  0.025909  0.025397  0.025717  0.025605  0.025481  0.025905  0.025450  0.026222  0.025725  0.025418  0.025568  0.026280  0.026101  0.025904  0.025735  0.025528  0.026271  0.025847  0.025989  0.025518  0.025985  0.025893  0.025873  0.025693  0.026009  0.025596  0.025659  0.026037  0.026084 
 0.025204  0.026604  0.025906  0.025677  0.025942  0.025887  0.025651  0.026032  0.025968  0.025878  0.025923  0.025433  0.025611  0.025810  0.025637  0.025781  0.025572  0.025701  0.026229  0.025936  0.025704  0.025948  0.026029  0.026028  0.026013  0.025821  0.026109  0.025787  0.025771  0.026467  0.025558  0.025469  0.025736  0.025469  0.026471  0.026021  0.026430  0.025413  0.026076  0.026244  0.026032  0.026327  0.025932  0.025882  0.025816  0.026193  0.025998  0.026172  0.025873  0.025389  0.025287  0.025505  0.026189  0.026030  0.025827  0.026055  0.026171  0.025648  0.025424  0.025775  0.025980  0.025898  0.025887  0.026041  0.025723  0.025844  0.025557  0.026083  0.026607  0.026052  0.026082  0.025886  0.025431  0.025777  0.025672  0.025546  0.025968  0.025457  0.026363  0.025712  0.025506  0.025612  0.026387  0.026192  0.026033  0.025759  0.025673  0.026272  0.025918  0.026055  0.025633  0.026174  0.025931  0.025894  0.025774  0.026067  0.025670  0.025717  0.026056  0.026277 
 0.025268  0.026563  0.025873  0.025715  0.025896  0.025913  0.025644  0.026055  0.025944  0.025898  0.025993  0.025490  0.025610  0.025862  0.025669  0.025781  0.025603  0.025751  0.026186  0.026016  0.025655  0.025976  0.026061  0.026080  0.025951  0.025910  0.026119  0.025794  0.025823  0.026535  0.025739  0.025452  0.025666  0.025538  0.026498  0.025909  0.026444  0.025446  0.026216  0.026145  0.026055  0.026177  0.025972  0.025936  0.025905  0.026237  0.026032  0.026086  0.025860  0.025495  0.025383  0.025570  0.026203  0.026062  0.025900  0.026123  0.026249  0.025760  0.025474  0.025947  0.026033  0.025892  0.025859  0.026012  0.025815  0.025957  0.025585  0.026128  0.026571  0.026144  0.026088  0.025885  0.025476  0.025802  0.025716  0.025446  0.025919  0.025444  0.026500  0.025756  0.025564  0.025725  0.026373  0.026111  0.026080  0.025855  0.025725  0.026152  0.025901  0.026004  0.025640  0.026215  0.025939  0.025942  0.025785  0.026110  0.025763  0.025757  0.026118  0.026329 
 0.025309  0.026511  0.025809  0.025804  0.026039  0.025888  0.025676  0.026128  0.025897  0.025798  0.026086  0.025600  0.025753  0.026000  0.025693  0.025811  0.025640  0.025741  0.026300  0.026063  0.025711  0.026021  0.026015  0.026164  0.025931  0.025924  0.026123  0.025717  0.025880  0.026468  0.025811  0.025527  0.025685  0.025540  0.026375  0.025908  0.026440  0.025508  0.026213  0.026219  0.026093  0.026164  0.025922  0.025952  0.025910  0.026207  0.026025  0.026046  0.025925  0.025660  0.025409  0.025670  0.026255  0.026185  0.025922  0.026228  0.026171  0.025759  0.025424  0.025951  0.026057  0.025993  0.025901  0.026000  0.025850  0.026017  0.025608  0.026150  0.026551  0.026187  0.026065  0.025868  0.025462  0.025862  0.025726  0.025527  0.025977  0.025474  0.026632  0.025797  0.025525  0.025748  0.026390  0.026136  0.026010  0.025921  0.025597  0.026124  0.025927  0.026074  0.025627  0.026372  0.025977  0.025988  0.025750  0.026203  0.025779  0.025838  0.026010  0.026252 
 0.025294  0.026546  0.025701  0.025767  0.025962  0.025836  0.025532  0.026058  0.025759  0.025744  0.026135  0.025599  0.025678  0.025909  0.025582  0.025647  0.025505  0.025696  0.026138  0.026033  0.025556  0.025927  0.025789  0.026131  0.025756  0.025910  0.025933  0.025687  0.025834  0.026408  0.025737  0.025554  0.025599  0.025514  0.026245  0.025749  0.026260  0.025534  0.026110  0.026152  0.025921  0.026132  0.025900  0.025875  0.025862  0.026136  0.025937  0.025948  0.025815  0.025450  0.025342  0.025646  0.026025  0.026163  0.025833  0.026284  0.026115  0.025706  0.025339  0.025970  0.025946  0.025979  0.025814  0.025860  0.025775  0.026040  0.025508  0.026006  0.026447  0.026169  0.026064  0.025741  0.025421  0.025802  0.025517  0.025556  0.025939  0.025363  0.026608  0.025678  0.025473  0.025777  0.026173  0.026046  0.025883  0.025930  0.025468  0.026059  0.025641  0.025968  0.025578  0.026232  0.025960  0.025904  0.025618  0.026007  0.025649  0.025705  0.026006  0.026172 
 0.025316  0.026378  0.025575  0.025641  0.025850  0.025610  0.025504  0.025884  0.025669  0.025657  0.026045  0.025497  0.025635  0.025814  0.025455  0.025464  0.025401  0.025583  0.025942  0.025818  0.025427  0.025883  0.025611  0.025944  0.025578  0.025814  0.025793  0.025516  0.025831  0.026251  0.025605  0.025389  0.025516  0.025320  0.026148  0.025843  0.026159  0.025428  0.025982  0.026051  0.025780  0.025998  0.025765  0.025746  0.025649  0.025985  0.025896  0.025900  0.025673  0.025364  0.025171  0.025577  0.025879  0.026011  0.025753  0.026183  0.026220  0.025571  0.025264  0.025895  0.025848  0.025826  0.025676  0.025748  0.025717  0.025945  0.025419  0.025856  0.026332  0.026076  0.025935  0.025636  0.025212  0.025685  0.025470  0.025487  0.025859  0.025206  0.026422  0.025598  0.025348  0.025691  0.025990  0.025840  0.025755  0.025832  0.025426  0.026004  0.025526  0.025773  0.025458  0.026096  0.025840  0.025759  0.025434  0.025847  0.025652  0.025544  0.025954  0.026050 
 0.025335  0.026314  0.025650  0.025674  0.025766  0.025596  0.025492  0.025933  0.025560  0.025579  0.025950  0.025322  0.025584  0.025763  0.025497  0.025329  0.025261  0.025654  0.025896  0.025817  0.025361  0.025858  0.025538  0.026056  0.025490  0.025753  0.025852  0.025606  0.025694  0.025982  0.025587  0.025268  0.025553  0.025263  0.026098  0.025813  0.025982  0.025346  0.025856  0.025888  0.025738  0.025916  0.025656  0.025672  0.025717  0.026053  0.025784  0.026002  0.025636  0.025255  0.025211  0.025512  0.025846  0.025939  0.025638  0.025994  0.026118  0.025620  0.025176  0.025816  0.025795  0.025672  0.025561  0.025619  0.025597  0.025782  0.025233  0.025859  0.026107  0.026098  0.025980  0.025563  0.025081  0.025553  0.025375  0.025428  0.025741  0.025175  0.026282  0.025486  0.025270  0.025713  0.025961  0.025742  0.025707  0.025778  0.025445  0.025953  0.025335  0.025808  0.025390  0.025867  0.025771  0.025792  0.025568  0.025840  0.025651  0.025467  0.025912  0.025897 
 0.025348  0.026153  0.025599  0.025822  0.025772  0.025445  0.025463  0.026012  0.025529  0.025507  0.025854  0.025325  0.025522  0.025774  0.025528  0.025305  0.025103  0.025574  0.025853  0.025687  0.025290  0.025790  0.025501  0.026142  0.025477  0.025627  0.025781  0.025564  0.025781  0.025930  0.025544  0.025271  0.025607  0.025176  0.026087  0.025858  0.025852  0.025349  0.025881  0.025763  0.025696  0.025857  0.025558  0.025471  0.025589  0.025909  0.025756  0.025964  0.025546  0.025171  0.025081  0.025472  0.025750  0.025924  0.025479  0.025822  0.025974  0.025509  0.025031  0.025774  0.025653  0.025569  0.025388  0.025641  0.025365  0.025687  0.025142  0.025866  0.026060  0.026072  0.025958  0.025386  0.024925  0.025513  0.025360  0.025341  0.025623  0.025154  0.026185  0.025442  0.025244  0.025796  0.025923  0.025712  0.025596  0.025715  0.025398  0.025919  0.025196  0.025782  0.025220  0.025787  0.025856  0.025626  0.025554  0.025753  0.025496  0.025486  0.025878  0.025747 
 0.025296  0.025883  0.025347  0.025585  0.025519  0.025191  0.025227  0.025746  0.025241  0.025414  0.025542  0.025143  0.025346  0.025603  0.025236  0.025083  0.024866  0.025397  0.025566  0.025335  0.025061  0.025676  0.025335  0.025873  0.025315  0.025406  0.025428  0.025327  0.025609  0.025679  0.025331  0.025183  0.025429  0.024943  0.025934  0.025711  0.025629  0.025114  0.025656  0.025455  0.025515  0.025628  0.025387  0.025253  0.025313  0.025638  0.025393  0.025710  0.025278  0.025057  0.024886  0.025205  0.025414  0.025756  0.025336  0.025641  0.025600  0.025283  0.024697  0.025519  0.025308  0.025326  0.025263  0.025341  0.025060  0.025465  0.024923  0.025531  0.025918  0.025831  0.025748  0.025208  0.024692  0.025280  0.024981  0.025068  0.025378  0.024990  0.025862  0.025145  0.024980  0.025635  0.025859  0.025503  0.025447  0.025498  0.025271  0.025690  0.024900  0.025558  0.025029  0.025454  0.025635  0.025436  0.025173  0.025407  0.025164  0.025369  0.025584  0.025495 
 0.025195  0.025790  0.025223  0.025532  0.025362  0.025043  0.025175  0.025567  0.025015  0.025352  0.025455  0.025080  0.025261  0.025588  0.025184  0.024997  0.024913  0.025264  0.025534  0.025289  0.025017  0.025507  0.025258  0.025733  0.025132  0.025249  0.025518  0.025257  0.025676  0.025591  0.025242  0.025239  0.025374  0.024866  0.025860  0.025543  0.025526  0.025015  0.025487  0.025214  0.025503  0.025565  0.025385  0.025204  0.025263  0.025525  0.025270  0.025557  0.025314  0.025081  0.024907  0.025106  0.025291  0.025698  0.025300  0.025608  0.025421  0.025166  0.024679  0.025579  0.025373  0.025271  0.025239  0.025175  0.025045  0.025354  0.024862  0.025396  0.025963  0.025751  0.025705  0.025208  0.024633  0.025287  0.025156  0.025043  0.025378  0.024943  0.025823  0.025098  0.025032  0.025668  0.025849  0.025354  0.025367  0.025386  0.025257  0.025698  0.024714  0.025528  0.025068  0.025416  0.025638  0.025410  0.025127  0.025446  0.025135  0.025435  0.025597  0.025553 
 0.024996  0.025655  0.025064  0.025308  0.025428  0.025033  0.025026  0.025495  0.024959  0.025130  0.025194  0.024943  0.025153  0.025473  0.025179  0.024811  0.024778  0.025152  0.025255  0.025117  0.024887  0.025382  0.025110  0.025589  0.025002  0.025100  0.025536  0.025120  0.025462  0.025446  0.025054  0.025121  0.025215  0.024678  0.025582  0.025405  0.025437  0.024746  0.025435  0.025027  0.025361  0.025433  0.025164  0.025094  0.025035  0.025252  0.025219  0.025284  0.025183  0.024955  0.024714  0.024896  0.025146  0.025445  0.025090  0.025489  0.025291  0.025197  0.024600  0.025468  0.025230  0.025222  0.025082  0.024982  0.024777  0.025364  0.024713  0.025355  0.025712  0.025545  0.025569  0.025056  0.024524  0.025126  0.024992  0.024881  0.025315  0.024883  0.025598  0.025079  0.024908  0.025476  0.025704  0.025138  0.025223  0.025167  0.025137  0.025463  0.024570  0.025313  0.024924  0.025249  0.025560  0.025353  0.024990  0.025217  0.025102  0.025352  0.025454  0.025476 
 0.024909  0.025519  0.024941  0.025181  0.025205  0.024906  0.024891  0.025346  0.024843  0.024984  0.025037  0.024842  0.025106  0.025408  0.025088  0.024802  0.024627  0.025125  0.025021  0.024900  0.024713  0.025278  0.025101  0.025377  0.024933  0.025211  0.025387  0.024942  0.025193  0.025258  0.025000  0.024895  0.025118  0.024615  0.025463  0.025277  0.025346  0.024635  0.025203  0.024973  0.025349  0.025333  0.025051  0.024877  0.024992  0.025167  0.025126  0.025242  0.025084  0.025012  0.024506  0.024829  0.025032  0.025225  0.024939  0.025436  0.025224  0.025178  0.024489  0.025389  0.025108  0.025184  0.024981  0.024773  0.024694  0.025306  0.024498  0.025178  0.025544  0.025464  0.025415  0.025028  0.024533  0.025125  0.024843  0.024730  0.025171  0.024859  0.025386  0.025070  0.024803  0.025377  0.025493  0.025066  0.025206  0.025001  0.024936  0.025399  0.024429  0.025339  0.024729  0.025087  0.025347  0.025185  0.024872  0.025148  0.024944  0.025249  0.025336  0.025316 
 0.024785  0.025268  0.024767  0.025070  0.025063  0.024801  0.024762  0.025339  0.024693  0.024790  0.024863  0.024547  0.025143  0.025142  0.025089  0.024647  0.024610  0.025137  0.024947  0.024771  0.024631  0.025147  0.024977  0.025259  0.024869  0.025074  0.025117  0.024803  0.025094  0.025183  0.024874  0.024789  0.024856  0.024460  0.025294  0.025169  0.025169  0.024478  0.025058  0.024802  0.025207  0.025204  0.024975  0.024923  0.024904  0.025006  0.025068  0.025097  0.024906  0.024890  0.024270  0.024903  0.024926  0.025139  0.024790  0.025275  0.025264  0.025070  0.024479  0.025231  0.024964  0.025079  0.024957  0.024721  0.024588  0.025073  0.024367  0.025061  0.025261  0.025359  0.025288  0.024838  0.024427  0.025015  0.024717  0.024498  0.025068  0.024935  0.025191  0.024974  0.024771  0.025189  0.025349  0.024856  0.025075  0.024937  0.024799  0.025207  0.024514  0.025241  0.024706  0.024979  0.025240  0.025114  0.024747  0.024902  0.024755  0.025137  0.025103  0.025277 
 0.024775  0.025068  0.024656  0.024912  0.024838  0.024698  0.024566  0.025170  0.024505  0.024681  0.024749  0.024512  0.025006  0.025062  0.024901  0.024398  0.024511  0.025091  0.024853  0.024599  0.024442  0.025041  0.024936  0.025078  0.024710  0.024910  0.025029  0.024688  0.024918  0.025092  0.024831  0.024570  0.024810  0.024369  0.025081  0.025191  0.025181  0.024328  0.024962  0.024787  0.025100  0.025069  0.024803  0.024720  0.024836  0.024866  0.024906  0.025060  0.024967  0.024798  0.024055  0.024735  0.024906  0.025033  0.024744  0.025077  0.025101  0.024866  0.024257  0.025089  0.024993  0.024828  0.024849  0.024568  0.024403  0.024871  0.024228  0.024821  0.024984  0.025219  0.025223  0.024682  0.024367  0.024863  0.024565  0.024288  0.024827  0.024667  0.024953  0.024823  0.024619  0.025085  0.025100  0.024734  0.024862  0.024815  0.024510  0.024863  0.024297  0.025074  0.024599  0.024834  0.024938  0.025011  0.024779  0.024792  0.024657  0.025075  0.025018  0.025276 
 0.024857  0.024915  0.024546  0.024933  0.024833  0.024695  0.024479  0.025219  0.024571  0.024686  0.024845  0.024553  0.025070  0.025032  0.024879  0.024346  0.024395  0.025043  0.024741  0.024496  0.024546  0.025027  0.024990  0.025093  0.024812  0.024873  0.025037  0.024536  0.024897  0.025099  0.024724  0.024753  0.024692  0.024390  0.025177  0.025135  0.025145  0.024466  0.024831  0.024705  0.025085  0.024907  0.024876  0.024759  0.024787  0.024918  0.025073  0.025010  0.024873  0.024835  0.023990  0.024876  0.024822  0.025072  0.024600  0.025139  0.025075  0.024892  0.024299  0.025217  0.024950  0.024807  0.024884  0.024527  0.024501  0.024892  0.024251  0.024825  0.024920  0.025030  0.025105  0.024781  0.024298  0.024835  0.024572  0.024304  0.024717  0.024810  0.024960  0.024793  0.024608  0.025091  0.025210  0.024756  0.024834  0.024755  0.024463  0.024814  0.024377  0.025008  0.024582  0.024888  0.024923  0.024981  0.024758  0.024824  0.024605  0.025072  0.025016  0.025296 
 0.024856  0.024848  0.024629  0.024861  0.024933  0.024778  0.024385  0.025119  0.024606  0.024645  0.024843  0.024533  0.025091  0.024935  0.024883  0.024380  0.024376  0.025040  0.024738  0.024561  0.024570  0.024924  0.025042  0.025022  0.024705  0.024785  0.024993  0.024629  0.024938  0.025037  0.024698  0.024714  0.024666  0.024398  0.025058  0.024990  0.025095  0.024329  0.024845  0.024552  0.025073  0.024939  0.024771  0.024686  0.024801  0.024894  0.025038  0.024984  0.024932  0.024614  0.024007  0.024883  0.024715  0.025014  0.024528  0.025215  0.025070  0.024901  0.024234  0.025078  0.024817  0.024797  0.024668  0.024530  0.024363  0.024719  0.024242  0.024860  0.024909  0.024877  0.025037  0.024732  0.024392  0.024825  0.024495  0.024399  0.024653  0.024776  0.024839  0.024729  0.024548  0.024963  0.025172  0.024714  0.024810  0.024615  0.024574  0.024644  0.024218  0.025079  0.024473  0.024806  0.024850  0.024922  0.024805  0.024691  0.024541  0.025110  0.025000  0.025121 
 0.024844  0.024937  0.024776  0.024916  0.025014  0.024805  0.024417  0.025220  0.024678  0.024690  0.024990  0.024668  0.025227  0.024892  0.024961  0.024447  0.024437  0.025021  0.024731  0.024682  0.024632  0.024964  0.025039  0.024948  0.024772  0.024779  0.025042  0.024676  0.024973  0.025052  0.024749  0.024801  0.024661  0.024486  0.025113  0.025131  0.025025  0.024339  0.024806  0.024604  0.025089  0.024986  0.024831  0.024592  0.024766  0.024857  0.025097  0.025039  0.024986  0.024566  0.024085  0.024783  0.024801  0.025030  0.024618  0.025394  0.025076  0.025039  0.024305  0.025202  0.024784  0.024819  0.024743  0.024667  0.024430  0.024805  0.024463  0.024969  0.024921  0.024824  0.024970  0.024813  0.024388  0.024815  0.024573  0.024595  0.024713  0.024783  0.024886  0.024885  0.024667  0.025103  0.025206  0.024793  0.024864  0.024669  0.024786  0.024843  0.024327  0.025144  0.024539  0.024894  0.024850  0.024887  0.024876  0.024607  0.024534  0.025205  0.025140  0.025058 
 0.024806  0.025013  0.024780  0.024927  0.025057  0.024758  0.024462  0.025167  0.024710  0.024666  0.025075  0.024753  0.025301  0.024986  0.025009  0.024531  0.024544  0.025102  0.024743  0.024683  0.024678  0.024928  0.025010  0.024824  0.024847  0.024988  0.025188  0.024708  0.025013  0.025184  0.024834  0.024899  0.024742  0.024607  0.025293  0.025116  0.025004  0.024413  0.024853  0.024721  0.025108  0.025029  0.024912  0.024636  0.024838  0.024873  0.025201  0.025060  0.024943  0.024675  0.024258  0.024882  0.024815  0.025023  0.024666  0.025422  0.025130  0.025103  0.024381  0.025274  0.024837  0.024867  0.024800  0.024872  0.024445  0.024767  0.024512  0.024981  0.024895  0.024881  0.025039  0.024787  0.024364  0.024925  0.024705  0.024657  0.024712  0.024843  0.024977  0.025002  0.024776  0.025197  0.025246  0.024794  0.025013  0.024772  0.024877  0.024925  0.024303  0.025259  0.024665  0.024913  0.024847  0.025079  0.024872  0.024668  0.024616  0.025421  0.025114  0.024983 
 0.024796  0.025132  0.024992  0.024939  0.025240  0.024646  0.024457  0.025133  0.024569  0.024743  0.025063  0.024843  0.025424  0.025013  0.025078  0.024458  0.024672  0.025047  0.024687  0.024877  0.024695  0.025102  0.025076  0.024807  0.024907  0.025181  0.025159  0.024745  0.024946  0.025159  0.024914  0.024939  0.024799  0.024685  0.025383  0.025182  0.025053  0.024613  0.025001  0.024860  0.025232  0.025069  0.024932  0.024553  0.024892  0.024894  0.025430  0.025129  0.024905  0.024712  0.024185  0.024760  0.024806  0.024911  0.024861  0.025425  0.025096  0.025116  0.024532  0.025421  0.024841  0.024882  0.024770  0.024962  0.024497  0.024678  0.024391  0.025139  0.024817  0.024998  0.025088  0.024829  0.024357  0.025105  0.024720  0.024679  0.024773  0.024910  0.025031  0.025179  0.024824  0.025112  0.025381  0.024831  0.025130  0.024866  0.024906  0.025061  0.024471  0.025272  0.024718  0.024901  0.025009  0.025028  0.024816  0.024746  0.024639  0.025584  0.025168  0.025123 
 0.025032  0.025244  0.025226  0.024927  0.025388  0.024706  0.024612  0.025174  0.024680  0.024949  0.025172  0.024896  0.025419  0.025154  0.025163  0.024457  0.024851  0.025067  0.024916  0.024941  0.024773  0.025290  0.025154  0.024946  0.025055  0.025158  0.025153  0.024937  0.025014  0.025051  0.025043  0.024971  0.024866  0.024797  0.025485  0.025231  0.025193  0.024693  0.025186  0.024844  0.025344  0.025062  0.025024  0.024682  0.025060  0.025036  0.025629  0.025228  0.025080  0.024853  0.024223  0.024836  0.024920  0.024963  0.024964  0.025459  0.025147  0.025285  0.024661  0.025429  0.024861  0.024895  0.024864  0.025068  0.024537  0.024750  0.024628  0.025159  0.024955  0.025134  0.025167  0.024711  0.024482  0.025225  0.024884  0.024848  0.024911  0.025048  0.025035  0.025227  0.024873  0.025239  0.025417  0.024957  0.025219  0.024988  0.024945  0.025175  0.024645  0.025309  0.024835  0.024961  0.024991  0.025149  0.024924  0.024978  0.024686  0.025628  0.025235  0.025198 
 0.025099  0.025325  0.025363  0.024899  0.025380  0.024888  0.024612  0.025112  0.024846  0.025130  0.025247  0.025085  0.025451  0.025275  0.025149  0.024586  0.024944  0.025140  0.024988  0.025063  0.024963  0.025430  0.025164  0.025064  0.025149  0.025128  0.025273  0.025108  0.025100  0.025195  0.025052  0.025127  0.024937  0.024826  0.025467  0.025440  0.025154  0.024621  0.025268  0.025069  0.025385  0.025168  0.025087  0.024871  0.025066  0.025087  0.025741  0.025317  0.025095  0.024950  0.024395  0.024805  0.024989  0.025110  0.025069  0.025576  0.025151  0.025348  0.024743  0.025536  0.024961  0.024994  0.024969  0.025056  0.024649  0.024868  0.024780  0.025211  0.024882  0.025209  0.025216  0.024806  0.024649  0.025266  0.024906  0.024959  0.024951  0.025065  0.024995  0.025281  0.025039  0.025385  0.025314  0.024918  0.025210  0.025087  0.024898  0.025184  0.024817  0.025417  0.024858  0.025075  0.025176  0.025286  0.025017  0.025105  0.024763  0.025665  0.025354  0.025329 
 0.025198  0.025425  0.025605  0.024919  0.025521  0.025100  0.024980  0.025201  0.024955  0.025317  0.025362  0.025306  0.025552  0.025405  0.025417  0.024674  0.025071  0.025331  0.025263  0.025297  0.025041  0.025629  0.025409  0.025239  0.025424  0.025314  0.025338  0.025332  0.025302  0.025360  0.025175  0.025237  0.025135  0.025019  0.025611  0.025671  0.025315  0.024790  0.025340  0.025327  0.025577  0.025333  0.025248  0.025099  0.025218  0.025181  0.025923  0.025275  0.025336  0.025086  0.024470  0.024879  0.025099  0.025249  0.025165  0.025829  0.025306  0.025493  0.024886  0.025727  0.025192  0.025077  0.025152  0.025211  0.024883  0.025055  0.024934  0.025394  0.024952  0.025297  0.025355  0.024914  0.024926  0.025381  0.025108  0.025177  0.025224  0.025267  0.025202  0.025564  0.025219  0.025537  0.025436  0.025117  0.025425  0.025185  0.025190  0.025212  0.025041  0.025617  0.024946  0.025116  0.025304  0.025482  0.025191  0.025249  0.024982  0.025838  0.025586  0.025512 
 0.025381  0.025638  0.025817  0.025018  0.025653  0.025341  0.025176  0.025445  0.025227  0.025490  0.025546  0.025493  0.025654  0.025523  0.025711  0.024741  0.025249  0.025498  0.025431  0.025494  0.025169  0.025979  0.025686  0.025474  0.025590  0.025461  0.025542  0.025454  0.025388  0.025585  0.025508  0.025395  0.025446  0.025311  0.025702  0.025794  0.025479  0.024968  0.025522  0.025413  0.025711  0.025459  0.025528  0.025313  0.025559  0.025451  0.026107  0.025544  0.025424  0.025305  0.024627  0.025044  0.025231  0.025447  0.025307  0.026026  0.025447  0.025827  0.025088  0.025931  0.025392  0.025384  0.025400  0.025245  0.025095  0.025282  0.025121  0.025563  0.025197  0.025485  0.025464  0.025082  0.025106  0.025601  0.025273  0.025428  0.025484  0.025421  0.025361  0.025670  0.025368  0.025645  0.025597  0.025347  0.025689  0.025364  0.025317  0.025375  0.025137  0.025842  0.025022  0.025284  0.025532  0.025668  0.025314  0.025443  0.025150  0.026068  0.025842  0.025783 
 0.025619  0.025981  0.026035  0.025150  0.025826  0.025626  0.025289  0.025645  0.025436  0.025807  0.025777  0.025754  0.025826  0.025765  0.025934  0.024946  0.025528  0.025700  0.025554  0.025634  0.025425  0.026131  0.025926  0.025827  0.025717  0.025774  0.025721  0.025696  0.025698  0.025769  0.025838  0.025596  0.025681  0.025550  0.025929  0.026064  0.025754  0.025131  0.025725  0.025610  0.025907  0.025659  0.025856  0.025512  0.025663  0.025708  0.026281  0.025678  0.025605  0.025583  0.024817  0.025246  0.025499  0.025665  0.025647  0.026195  0.025657  0.026125  0.025274  0.026178  0.025569  0.025542  0.025678  0.025482  0.025247  0.025434  0.025399  0.025697  0.025574  0.025680  0.025675  0.025287  0.025332  0.025834  0.025561  0.025576  0.025595  0.025675  0.025698  0.025818  0.025565  0.025913  0.025880  0.025506  0.025886  0.025623  0.025607  0.025616  0.025331  0.026090  0.025367  0.025426  0.025788  0.025950  0.025433  0.025617  0.025412  0.026331  0.026077  0.026092 
 0.025894  0.026223  0.026236  0.025251  0.026073  0.025828  0.025515  0.025806  0.025655  0.025931  0.025956  0.025860  0.026006  0.025897  0.026060  0.025148  0.025737  0.025716  0.025670  0.025817  0.025616  0.026289  0.026046  0.025922  0.025905  0.025864  0.025808  0.025950  0.025864  0.025914  0.025998  0.025809  0.025808  0.025659  0.026079  0.026254  0.025939  0.025290  0.025918  0.025785  0.026086  0.025828  0.025971  0.025823  0.025886  0.025826  0.026458  0.025791  0.025842  0.025775  0.024986  0.025377  0.025720  0.025837  0.025820  0.026394  0.025803  0.026306  0.025503  0.026295  0.025710  0.025739  0.025926  0.025571  0.025413  0.025543  0.025486  0.025767  0.025675  0.025768  0.025911  0.025371  0.025573  0.025996  0.025734  0.025795  0.025797  0.025856  0.025956  0.025940  0.025780  0.026042  0.026052  0.025689  0.026100  0.025837  0.025738  0.025826  0.025557  0.026271  0.025537  0.025614  0.025907  0.026055  0.025638  0.025911  0.025562  0.026472  0.026222  0.026295 
 0.026150  0.026461  0.026469  0.025446  0.026267  0.026012  0.025715  0.025972  0.025999  0.026204  0.026131  0.026085  0.026242  0.026220  0.026187  0.025362  0.025876  0.025951  0.025857  0.026136  0.025851  0.026556  0.026233  0.026277  0.026115  0.026112  0.026023  0.026247  0.026191  0.026224  0.026258  0.025975  0.025992  0.025882  0.026157  0.026487  0.026085  0.025451  0.026076  0.025896  0.026321  0.026108  0.026198  0.026105  0.026007  0.025967  0.026811  0.026044  0.026122  0.026070  0.025230  0.025608  0.025968  0.026010  0.026051  0.026658  0.025911  0.026547  0.025774  0.026631  0.025984  0.026036  0.026208  0.025779  0.025625  0.025751  0.025744  0.025992  0.025959  0.026029  0.026101  0.025523  0.025879  0.026248  0.025945  0.025958  0.026054  0.026122  0.026133  0.026148  0.026041  0.026329  0.026269  0.025930  0.026430  0.026044  0.025961  0.026100  0.025780  0.026462  0.025704  0.025787  0.026058  0.026254  0.025896  0.026135  0.025801  0.026693  0.026513  0.026480 
 0.026349  0.026555  0.026696  0.025704  0.026464  0.026223  0.025899  0.026109  0.026202  0.026491  0.026259  0.026237  0.026528  0.026336  0.026431  0.025519  0.026027  0.026176  0.026095  0.026378  0.026051  0.026773  0.026424  0.026477  0.026303  0.026211  0.026163  0.026503  0.026505  0.026476  0.026482  0.026128  0.026250  0.026093  0.026340  0.026722  0.026272  0.025528  0.026225  0.026118  0.026587  0.026337  0.026300  0.026468  0.026208  0.026131  0.027012  0.026198  0.026360  0.026162  0.025496  0.025815  0.026125  0.026131  0.026236  0.026875  0.026156  0.026686  0.026128  0.026802  0.026147  0.026155  0.026426  0.026027  0.025777  0.025937  0.026096  0.026109  0.026214  0.026212  0.026417  0.025723  0.025987  0.026375  0.026040  0.026166  0.026221  0.026270  0.026303  0.026334  0.026323  0.026506  0.026554  0.026171  0.026513  0.026325  0.026078  0.026245  0.025973  0.026653  0.026054  0.026022  0.026258  0.026463  0.026187  0.026302  0.026012  0.026957  0.026773  0.026675 
 0.026456  0.026776  0.026753  0.025828  0.026711  0.026399  0.026086  0.026267  0.026373  0.026644  0.026447  0.026284  0.026638  0.026424  0.026592  0.025631  0.026196  0.026338  0.026275  0.026473  0.026200  0.026937  0.026570  0.026507  0.026432  0.026431  0.026293  0.026589  0.026470  0.026593  0.026527  0.026345  0.026451  0.026228  0.026571  0.026902  0.026373  0.025587  0.026465  0.026359  0.026638  0.026518  0.026524  0.026584  0.026273  0.026280  0.027123  0.026136  0.026463  0.026380  0.025730  0.025968  0.026179  0.026159  0.026350  0.026938  0.026239  0.026914  0.026338  0.026923  0.026389  0.026261  0.026532  0.026199  0.025867  0.026031  0.026163  0.026221  0.026329  0.026324  0.026537  0.025889  0.026178  0.026406  0.026144  0.026340  0.026421  0.026391  0.026447  0.026444  0.026538  0.026621  0.026675  0.026293  0.026564  0.026494  0.026311  0.026361  0.026077  0.026887  0.026209  0.026107  0.026354  0.026495  0.026308  0.026430  0.026179  0.026977  0.026913  0.026799 
 0.026595  0.026777  0.026854  0.025848  0.026839  0.026483  0.026175  0.026317  0.026447  0.026735  0.026570  0.026378  0.026734  0.026587  0.026670  0.025651  0.026263  0.026420  0.026332  0.026555  0.026357  0.027033  0.026649  0.026609  0.026591  0.026565  0.026498  0.026760  0.026704  0.026625  0.026634  0.026455  0.026539  0.026358  0.026676  0.026944  0.026523  0.025675  0.026508  0.026509  0.026706  0.026607  0.026707  0.026694  0.026366  0.026339  0.027169  0.026269  0.026596  0.026509  0.025985  0.026076  0.026320  0.026228  0.026477  0.026988  0.026393  0.027001  0.026494  0.026924  0.026483  0.026335  0.026628  0.026283  0.025893  0.026118  0.026082  0.026362  0.026420  0.026340  0.026565  0.026010  0.026336  0.026551  0.026342  0.026489  0.026676  0.026484  0.026454  0.026502  0.026551  0.026652  0.026855  0.026336  0.026650  0.026664  0.026413  0.026493  0.026233  0.026987  0.026253  0.026210  0.026503  0.026648  0.026411  0.026480  0.026155  0.026991  0.026986  0.026885 
 0.026708  0.026762  0.026846  0.025871  0.026938  0.026470  0.026297  0.026258  0.026563  0.026760  0.026530  0.026369  0.026826  0.026490  0.026604  0.025614  0.026420  0.026480  0.026442  0.026539  0.026483  0.027042  0.026805  0.026712  0.026714  0.026647  0.026505  0.026838  0.026681  0.026624  0.026675  0.026568  0.026618  0.026318  0.026748  0.027007  0.026576  0.025765  0.026508  0.026486  0.026766  0.026625  0.026709  0.026789  0.026375  0.026375  0.027112  0.026235  0.026620  0.026519  0.025967  0.026109  0.026362  0.026261  0.026483  0.026999  0.026467  0.026948  0.026488  0.026973  0.026539  0.026344  0.026575  0.026296  0.025827  0.026184  0.026141  0.026447  0.026335  0.026361  0.026656  0.026167  0.026438  0.026548  0.026308  0.026520  0.026873  0.026539  0.026541  0.026498  0.026548  0.026704  0.026874  0.026397  0.026660  0.026756  0.026479  0.026497  0.026369  0.027071  0.026246  0.026202  0.026464  0.026753  0.026525  0.026478  0.026272  0.026970  0.026981  0.026886 
 0.026784  0.026679  0.026789  0.025763  0.026809  0.026457  0.026174  0.026240  0.026461  0.026665  0.026408  0.026225  0.026716  0.026424  0.026588  0.025587  0.026351  0.026393  0.026345  0.026475  0.026466  0.027070  0.026707  0.026675  0.026745  0.026586  0.026476  0.026733  0.026671  0.026462  0.026735  0.026525  0.026661  0.026205  0.026599  0.026964  0.026545  0.025717  0.026483  0.026417  0.026621  0.026555  0.026533  0.026706  0.026290  0.026203  0.027046  0.026144  0.026478  0.026417  0.025964  0.025989  0.026308  0.026162  0.026476  0.027008  0.026369  0.026831  0.026365  0.026979  0.026427  0.026305  0.026457  0.026128  0.025916  0.026071  0.025988  0.026476  0.026367  0.026379  0.026643  0.026116  0.026364  0.026532  0.026266  0.026476  0.026821  0.026472  0.026482  0.026477  0.026521  0.026675  0.026902  0.026297  0.026700  0.026709  0.026438  0.026326  0.026352  0.027054  0.026347  0.026208  0.026307  0.026655  0.026550  0.026470  0.026088  0.026969  0.026952  0.026855 
 0.026635  0.026579  0.026628  0.025587  0.026680  0.026334  0.026041  0.026125  0.026431  0.026477  0.026262  0.025995  0.026507  0.026263  0.026563  0.025461  0.026201  0.026258  0.026166  0.026324  0.026442  0.026875  0.026610  0.026533  0.026541  0.026447  0.026342  0.026551  0.026523  0.026361  0.026568  0.026388  0.026629  0.026013  0.026416  0.026727  0.026341  0.025594  0.026275  0.026291  0.026555  0.026384  0.026528  0.026573  0.026062  0.026016  0.026792  0.025996  0.026459  0.026260  0.025764  0.025777  0.026123  0.026115  0.026313  0.026694  0.026231  0.026517  0.026140  0.026775  0.026236  0.026118  0.026340  0.026049  0.025745  0.025916  0.025818  0.026337  0.026141  0.026189  0.026492  0.026059  0.026254  0.026360  0.026062  0.026269  0.026746  0.026218  0.026343  0.026432  0.026526  0.026608  0.026752  0.026211  0.026601  0.026368  0.026269  0.026145  0.026253  0.026909  0.026253  0.026101  0.026096  0.026457  0.026463  0.026253  0.025970  0.026918  0.026863  0.026629 
 0.026624  0.026392  0.026527  0.025564  0.026624  0.026162  0.025960  0.026099  0.026284  0.026417  0.026142  0.025919  0.026370  0.026027  0.026447  0.025327  0.026082  0.025965  0.026050  0.026346  0.026356  0.026689  0.026413  0.026328  0.026435  0.026290  0.026153  0.026401  0.026411  0.026221  0.026464  0.026221  0.026376  0.025969  0.026242  0.026579  0.026156  0.025621  0.026153  0.026205  0.026535  0.026292  0.026343  0.026401  0.025937  0.025852  0.026689  0.025835  0.026390  0.026150  0.025786  0.025662  0.025869  0.026038  0.026242  0.026519  0.026056  0.026397  0.026058  0.026744  0.026126  0.026116  0.026263  0.025957  0.025708  0.025904  0.025716  0.026168  0.026012  0.026025  0.026336  0.025995  0.026039  0.026206  0.025973  0.026174  0.026662  0.026003  0.026250  0.026384  0.026264  0.026465  0.026540  0.026036  0.026495  0.026184  0.026192  0.026064  0.026195  0.026750  0.026131  0.025908  0.026074  0.026410  0.026216  0.026117  0.025727  0.026754  0.026760  0.026538 
 0.026466  0.026274  0.026203  0.025350  0.026558  0.025892  0.025834  0.025923  0.025997  0.025977  0.026006  0.025814  0.026090  0.025799  0.026313  0.025185  0.025923  0.025680  0.025833  0.026064  0.026196  0.026528  0.026254  0.026215  0.026166  0.026126  0.025928  0.026280  0.026316  0.026043  0.026174  0.025861  0.026185  0.025604  0.025921  0.026244  0.025959  0.025394  0.025953  0.025969  0.026386  0.026045  0.026252  0.026086  0.025784  0.025571  0.026470  0.025745  0.026178  0.025947  0.025708  0.025431  0.025690  0.025818  0.026012  0.026385  0.025636  0.026191  0.025829  0.026536  0.025917  0.025897  0.026030  0.025834  0.025483  0.025615  0.025612  0.025916  0.025874  0.025870  0.026140  0.025917  0.025865  0.025962  0.025752  0.025914  0.026515  0.025768  0.025980  0.026188  0.026007  0.026195  0.026289  0.025756  0.026220  0.026073  0.026059  0.025808  0.026075  0.026560  0.025908  0.025664  0.025842  0.026143  0.026116  0.025729  0.025617  0.026430  0.026593  0.026185 
 0.026376  0.026225  0.026006  0.025341  0.026388  0.025756  0.025702  0.025816  0.025908  0.025942  0.025888  0.025662  0.026005  0.025807  0.026308  0.025057  0.025824  0.025496  0.025712  0.025951  0.026089  0.026324  0.025926  0.025904  0.026050  0.026066  0.025811  0.026226  0.026061  0.025919  0.025925  0.025802  0.026065  0.025575  0.025889  0.026108  0.025782  0.025410  0.025893  0.025869  0.026128  0.025913  0.026222  0.025965  0.025705  0.025410  0.026251  0.025729  0.026009  0.025894  0.025699  0.025305  0.025706  0.025714  0.026001  0.026212  0.025408  0.026080  0.025684  0.026443  0.025852  0.025862  0.025967  0.025777  0.025419  0.025533  0.025399  0.025796  0.025779  0.025672  0.025998  0.025697  0.025774  0.025965  0.025790  0.025721  0.026572  0.025749  0.025868  0.025970  0.025878  0.026077  0.026217  0.025562  0.026171  0.025919  0.025846  0.025773  0.025997  0.026427  0.025798  0.025526  0.025622  0.025941  0.025764  0.025712  0.025515  0.026441  0.026504  0.025921 
 0.026137  0.026164  0.025929  0.025209  0.026065  0.025418  0.025504  0.025644  0.025578  0.025709  0.025690  0.025517  0.025704  0.025595  0.026169  0.024771  0.025552  0.025264  0.025537  0.025713  0.025866  0.026015  0.025725  0.025635  0.025824  0.025972  0.025492  0.026035  0.025772  0.025637  0.025840  0.025633  0.025799  0.025297  0.025573  0.025840  0.025607  0.025210  0.025626  0.025606  0.025859  0.025651  0.025948  0.025739  0.025568  0.025154  0.025989  0.025592  0.025850  0.025671  0.025400  0.025246  0.025557  0.025399  0.025618  0.025970  0.025135  0.025929  0.025464  0.026191  0.025507  0.025708  0.025735  0.025467  0.025198  0.025364  0.025159  0.025552  0.025629  0.025483  0.025702  0.025508  0.025566  0.025741  0.025495  0.025490  0.026353  0.025563  0.025705  0.025648  0.025584  0.025864  0.025894  0.025485  0.025845  0.025541  0.025578  0.025530  0.025795  0.026057  0.025664  0.025421  0.025439  0.025648  0.025502  0.025432  0.025317  0.026053  0.026357  0.025539 
 0.026045  0.025962  0.025765  0.025006  0.025828  0.025357  0.025370  0.025544  0.025553  0.025595  0.025578  0.025461  0.025705  0.025436  0.026075  0.024760  0.025401  0.025226  0.025235  0.025550  0.025657  0.025869  0.025650  0.025473  0.025754  0.025804  0.025548  0.025969  0.025556  0.025621  0.025774  0.025483  0.025704  0.025193  0.025426  0.025702  0.025462  0.025006  0.025499  0.025481  0.025712  0.025510  0.025644  0.025469  0.025326  0.025166  0.025833  0.025505  0.025685  0.025601  0.025252  0.025137  0.025529  0.025203  0.025532  0.025944  0.025093  0.025848  0.025389  0.025976  0.025470  0.025591  0.025729  0.025359  0.025153  0.025259  0.025095  0.025477  0.025455  0.025329  0.025608  0.025499  0.025466  0.025578  0.025322  0.025350  0.026172  0.025533  0.025558  0.025573  0.025482  0.025727  0.025805  0.025360  0.025738  0.025430  0.025456  0.025537  0.025673  0.025903  0.025556  0.025282  0.025306  0.025631  0.025373  0.025351  0.025289  0.025979  0.026196  0.025471 
 0.025987  0.025942  0.025811  0.025123  0.025853  0.025382  0.025495  0.025475  0.025339  0.025574  0.025571  0.025422  0.025616  0.025483  0.025982  0.024786  0.025423  0.025222  0.025152  0.025356  0.025542  0.025847  0.025717  0.025420  0.025709  0.025612  0.025435  0.025830  0.025422  0.025584  0.025752  0.025374  0.025613  0.025170  0.025413  0.025548  0.025416  0.025021  0.025541  0.025302  0.025566  0.025490  0.025454  0.025421  0.025243  0.025100  0.025792  0.025464  0.025653  0.025600  0.025175  0.025204  0.025473  0.025268  0.025488  0.025934  0.025084  0.025805  0.025194  0.026016  0.025437  0.025584  0.025614  0.025411  0.025124  0.025221  0.025140  0.025478  0.025243  0.025301  0.025651  0.025376  0.025406  0.025546  0.025339  0.025262  0.026069  0.025444  0.025604  0.025507  0.025355  0.025713  0.025852  0.025408  0.025673  0.025285  0.025425  0.025508  0.025672  0.025887  0.025399  0.025238  0.025202  0.025529  0.025445  0.025406  0.025259  0.025940  0.026144  0.025322 
 0.025666  0.025612  0.025487  0.024992  0.025662  0.025264  0.025409  0.025343  0.025103  0.025310  0.025273  0.025290  0.025386  0.025243  0.025673  0.024626  0.025212  0.024963  0.025004  0.025274  0.025362  0.025636  0.025480  0.025192  0.025560  0.025405  0.025313  0.025517  0.025187  0.025334  0.025506  0.025074  0.025374  0.024992  0.025092  0.025245  0.025167  0.024769  0.025412  0.025048  0.025474  0.025342  0.025274  0.025147  0.025108  0.024995  0.025534  0.025313  0.025430  0.025292  0.024909  0.024998  0.025189  0.025054  0.025275  0.025807  0.024695  0.025652  0.025048  0.025666  0.025201  0.025560  0.025392  0.025182  0.024972  0.025003  0.024792  0.025447  0.025000  0.025156  0.025286  0.025060  0.025196  0.025300  0.025071  0.025109  0.025778  0.025156  0.025239  0.025328  0.025064  0.025371  0.025608  0.025217  0.025544  0.025155  0.025205  0.025273  0.025490  0.025580  0.025279  0.024998  0.024974  0.025220  0.025150  0.025041  0.025051  0.025798  0.025878  0.025101 
 0.025516  0.025401  0.025328  0.024811  0.025588  0.025082  0.025342  0.025109  0.024843  0.025078  0.025162  0.024969  0.025170  0.024963  0.025603  0.024598  0.025013  0.024720  0.024732  0.025032  0.025132  0.025358  0.025264  0.025063  0.025445  0.025068  0.025092  0.025323  0.025072  0.025107  0.025337  0.025003  0.025198  0.024813  0.024946  0.025069  0.024820  0.024572  0.025114  0.024908  0.025249  0.025192  0.025020  0.024798  0.024942  0.024834  0.025339  0.025072  0.025190  0.025079  0.024785  0.024820  0.024934  0.024897  0.025111  0.025431  0.024556  0.025377  0.024869  0.025511  0.025001  0.025364  0.025133  0.025128  0.024881  0.024711  0.024552  0.025264  0.024836  0.025054  0.025033  0.024913  0.025038  0.025217  0.024897  0.025002  0.025638  0.024979  0.024945  0.025050  0.024973  0.025103  0.025249  0.025158  0.025287  0.024973  0.025036  0.025054  0.025290  0.025294  0.025041  0.024723  0.024840  0.025080  0.025018  0.024764  0.024764  0.025648  0.025629  0.024985 
 0.025331  0.025315  0.025145  0.024716  0.025345  0.024957  0.025174  0.025018  0.024742  0.025037  0.025038  0.024869  0.024997  0.024864  0.025430  0.024641  0.024925  0.024579  0.024511  0.024984  0.024990  0.025279  0.025126  0.024971  0.025380  0.024903  0.025104  0.025182  0.024940  0.024942  0.025291  0.024823  0.025192  0.024727  0.024875  0.025069  0.024822  0.024547  0.024935  0.024852  0.025194  0.025130  0.024856  0.024712  0.024777  0.024917  0.025211  0.025034  0.025106  0.025060  0.024723  0.024738  0.024906  0.024722  0.025108  0.025217  0.024527  0.025203  0.024709  0.025544  0.025017  0.025284  0.025079  0.024956  0.024748  0.024689  0.024452  0.025076  0.024779  0.024913  0.024890  0.024803  0.024959  0.025073  0.024709  0.024902  0.025522  0.024915  0.024737  0.024930  0.024877  0.024979  0.025141  0.024996  0.025206  0.025013  0.024961  0.025037  0.025290  0.025247  0.025098  0.024737  0.024844  0.024955  0.024786  0.024807  0.024730  0.025589  0.025546  0.024877 
 0.025300  0.025082  0.025015  0.024628  0.025379  0.024960  0.025085  0.025024  0.024645  0.024795  0.024915  0.024907  0.024886  0.024848  0.025410  0.024549  0.024773  0.024579  0.024494  0.024871  0.024985  0.025086  0.025089  0.024912  0.025300  0.024839  0.024977  0.024970  0.024798  0.024820  0.025303  0.024810  0.025258  0.024687  0.024736  0.025033  0.024720  0.024450  0.024826  0.024776  0.025151  0.025016  0.024763  0.024699  0.024769  0.024830  0.025113  0.024907  0.025064  0.024922  0.024749  0.024743  0.024775  0.024712  0.024934  0.025121  0.024447  0.025080  0.024734  0.025481  0.024917  0.025284  0.025034  0.024953  0.024789  0.024799  0.024352  0.025003  0.024722  0.024914  0.024893  0.024747  0.024981  0.025038  0.024787  0.024827  0.025455  0.024795  0.024765  0.024961  0.024956  0.024928  0.025027  0.025009  0.025198  0.024881  0.024892  0.025050  0.025260  0.025303  0.025083  0.024700  0.024802  0.024965  0.024805  0.024767  0.024700  0.025609  0.025372  0.024781 
 0.025269  0.025120  0.025048  0.024587  0.025280  0.024843  0.025038  0.024947  0.024547  0.024766  0.024854  0.024837  0.024883  0.024782  0.025397  0.024589  0.024702  0.024453  0.024369  0.024863  0.024869  0.024999  0.025025  0.024884  0.025361  0.024994  0.024890  0.025068  0.024730  0.024801  0.025309  0.024766  0.025065  0.024662  0.024829  0.025035  0.024583  0.024451  0.024746  0.024851  0.024981  0.025001  0.024688  0.024695  0.024661  0.024795  0.025133  0.024857  0.025000  0.024813  0.024758  0.024768  0.024677  0.024745  0.025015  0.025009  0.024491  0.025050  0.024677  0.025332  0.024820  0.025349  0.024943  0.025000  0.024836  0.024761  0.024389  0.024955  0.024669  0.024959  0.024856  0.024760  0.024914  0.025017  0.024850  0.024772  0.025272  0.024785  0.024595  0.024848  0.024859  0.024813  0.024931  0.024981  0.025088  0.024784  0.024942  0.024900  0.025187  0.025300  0.025035  0.024746  0.024920  0.024933  0.024870  0.024721  0.024522  0.025567  0.025257  0.024756 
 0.025211  0.025049  0.025156  0.024611  0.025189  0.024733  0.024997  0.024947  0.024594  0.024792  0.024800  0.024860  0.024917  0.024875  0.025394  0.024531  0.024608  0.024460  0.024339  0.025084  0.024630  0.024942  0.025128  0.024671  0.025251  0.024954  0.024815  0.025028  0.024723  0.024847  0.025279  0.024723  0.025088  0.024774  0.024895  0.025054  0.024618  0.024504  0.024778  0.024905  0.024948  0.025012  0.024568  0.024818  0.024572  0.024753  0.025275  0.024767  0.025079  0.024732  0.024739  0.024815  0.024670  0.024847  0.025166  0.025013  0.024496  0.025094  0.024636  0.025281  0.024903  0.025358  0.024977  0.025033  0.024762  0.024686  0.024447  0.025013  0.024692  0.024872  0.025023  0.024770  0.024886  0.025065  0.024810  0.024805  0.025210  0.024851  0.024595  0.024659  0.024921  0.024820  0.024864  0.025066  0.025077  0.024866  0.024901  0.024969  0.025203  0.025293  0.024933  0.024774  0.024970  0.024971  0.024917  0.024664  0.024506  0.025611  0.025149  0.024706 
 0.025150  0.025032  0.025116  0.024661  0.025207  0.024679  0.024972  0.024965  0.024710  0.024946  0.024766  0.024914  0.024830  0.024937  0.025299  0.024525  0.024576  0.024460  0.024336  0.025062  0.024677  0.024910  0.025170  0.024696  0.025330  0.025004  0.024826  0.025095  0.024647  0.024876  0.025259  0.024732  0.025020  0.024866  0.024959  0.025137  0.024512  0.024580  0.024858  0.025101  0.025017  0.025039  0.024635  0.024816  0.024498  0.024911  0.025313  0.024795  0.025129  0.024731  0.024649  0.024772  0.024717  0.024810  0.025251  0.024942  0.024409  0.025032  0.024636  0.025287  0.025011  0.025268  0.024975  0.025021  0.024761  0.024714  0.024311  0.025010  0.024673  0.024843  0.025099  0.024740  0.024968  0.025084  0.024937  0.024793  0.025160  0.024921  0.024625  0.024765  0.024948  0.024892  0.024963  0.025053  0.025069  0.024976  0.024833  0.024953  0.025292  0.025172  0.024836  0.024787  0.025022  0.025072  0.024774  0.024674  0.024477  0.025506  0.025179  0.024691 
 0.025159  0.025124  0.025084  0.024623  0.025225  0.024741  0.024885  0.024986  0.024746  0.024995  0.024786  0.024984  0.024819  0.024961  0.025310  0.024596  0.024585  0.024439  0.024314  0.025219  0.024678  0.024999  0.025136  0.024697  0.025254  0.025071  0.024817  0.025080  0.024738  0.024890  0.025395  0.024827  0.025065  0.024782  0.024915  0.025103  0.024483  0.024668  0.024919  0.025156  0.025091  0.025142  0.024711  0.024806  0.024584  0.025055  0.025480  0.024759  0.025122  0.024713  0.024677  0.024813  0.024788  0.024854  0.025238  0.024980  0.024364  0.025039  0.024741  0.025366  0.025146  0.025354  0.025078  0.025065  0.024742  0.024552  0.024251  0.025016  0.024728  0.024833  0.025103  0.024718  0.024992  0.025020  0.024937  0.024693  0.025085  0.024951  0.024468  0.024774  0.025031  0.024904  0.024921  0.025047  0.025075  0.025069  0.024748  0.024974  0.025334  0.025179  0.024866  0.024791  0.024933  0.025184  0.024744  0.024700  0.024517  0.025482  0.025201  0.024653 
 0.025159  0.025138  0.025142  0.024752  0.025298  0.024745  0.025019  0.025112  0.024754  0.025122  0.024858  0.024934  0.024758  0.025102  0.025453  0.024630  0.024594  0.024476  0.024383  0.025235  0.024678  0.024967  0.025243  0.024777  0.025316  0.025099  0.024758  0.025176  0.024753  0.024922  0.025515  0.024878  0.025214  0.024954  0.024913  0.025013  0.024594  0.024703  0.024943  0.025187  0.025170  0.025153  0.024734  0.024917  0.024532  0.025138  0.025475  0.024802  0.025265  0.024830  0.024747  0.024956  0.024808  0.025033  0.025266  0.025028  0.024387  0.025100  0.024817  0.025439  0.025170  0.025400  0.024968  0.025139  0.024665  0.024601  0.024391  0.025117  0.024843  0.024895  0.025332  0.024713  0.024992  0.025175  0.024977  0.024648  0.025200  0.024985  0.024512  0.024863  0.025080  0.024938  0.025061  0.024969  0.025102  0.025122  0.024761  0.025141  0.025324  0.025314  0.024878  0.024890  0.024910  0.025146  0.024809  0.024824  0.024538  0.025546  0.025240  0.024674 
 0.025152  0.025185  0.025266  0.024764  0.025482  0.024904  0.025240  0.025071  0.024778  0.025163  0.025019  0.024981  0.024690  0.025155  0.025364  0.024835  0.024715  0.024525  0.024426  0.025388  0.024709  0.025130  0.025278  0.024839  0.025476  0.025129  0.024834  0.025411  0.024919  0.024983  0.025540  0.024994  0.025288  0.025189  0.025092  0.025033  0.024764  0.024715  0.025087  0.025330  0.025158  0.025321  0.024844  0.024998  0.024725  0.025193  0.025521  0.024890  0.025384  0.024969  0.024770  0.025063  0.024830  0.025100  0.025215  0.025164  0.024592  0.025333  0.024943  0.025545  0.025311  0.025455  0.025103  0.025230  0.024773  0.024797  0.024541  0.025117  0.024885  0.024956  0.025400  0.024888  0.025145  0.025267  0.025025  0.024723  0.025186  0.025063  0.024489  0.024873  0.025151  0.025098  0.025124  0.025125  0.025277  0.025169  0.024722  0.025222  0.025388  0.025431  0.024902  0.024965  0.024992  0.025200  0.024925  0.024945  0.024559  0.025675  0.025209  0.024761 
 0.025211  0.025373  0.025372  0.024957  0.025630  0.025180  0.025430  0.025234  0.024951  0.025318  0.025049  0.025064  0.024857  0.025292  0.025491  0.025100  0.024907  0.024740  0.024571  0.025518  0.024981  0.025175  0.025415  0.025011  0.025679  0.025228  0.024978  0.025454  0.024912  0.025121  0.025551  0.025171  0.025361  0.025339  0.025320  0.025295  0.024923  0.024963  0.025152  0.025297  0.025254  0.025405  0.025002  0.025076  0.024931  0.025318  0.025545  0.024966  0.025480  0.025065  0.024840  0.025235  0.025040  0.025221  0.025296  0.025378  0.024800  0.025448  0.025083  0.025719  0.025488  0.025575  0.025241  0.025327  0.024874  0.024970  0.024664  0.025162  0.025154  0.025131  0.025502  0.025004  0.025309  0.025448  0.025081  0.024781  0.025327  0.025279  0.024541  0.024913  0.025342  0.025252  0.025252  0.025285  0.025365  0.025293  0.024855  0.025324  0.025579  0.025499  0.025023  0.025158  0.025136  0.025305  0.025225  0.025078  0.024646  0.025831  0.025290  0.024978 
 0.025277  0.025561  0.025515  0.025001  0.025788  0.025360  0.025579  0.025324  0.025165  0.025471  0.025130  0.025189  0.024983  0.025517  0.025639  0.025149  0.025086  0.024937  0.024681  0.025589  0.025257  0.025335  0.025495  0.025219  0.025769  0.025393  0.025137  0.025588  0.024880  0.025317  0.025736  0.025443  0.025460  0.025459  0.025502  0.025394  0.025021  0.025066  0.025473  0.025481  0.025535  0.025538  0.025092  0.025264  0.025103  0.025540  0.025743  0.025252  0.025690  0.025214  0.024971  0.025374  0.025217  0.025314  0.025445  0.025598  0.025004  0.025430  0.025172  0.025807  0.025530  0.025692  0.025390  0.025544  0.025001  0.025020  0.024853  0.025228  0.025311  0.025143  0.025510  0.025071  0.025537  0.025510  0.025250  0.024855  0.025488  0.025388  0.024644  0.025147  0.025468  0.025366  0.025291  0.025407  0.025522  0.025446  0.025025  0.025420  0.025734  0.025673  0.025247  0.025256  0.025225  0.025402  0.025464  0.025271  0.024740  0.025964  0.025382  0.025126 
 0.025401  0.025613  0.025636  0.025056  0.025888  0.025500  0.025756  0.025449  0.025310  0.025576  0.025282  0.025223  0.025170  0.025585  0.025795  0.025306  0.025174  0.025064  0.024726  0.025632  0.025284  0.025560  0.025668  0.025339  0.025929  0.025445  0.025244  0.025776  0.025043  0.025433  0.025870  0.025662  0.025577  0.025462  0.025706  0.025447  0.025105  0.025356  0.025555  0.025603  0.025641  0.025655  0.025224  0.025378  0.025258  0.025640  0.025828  0.025294  0.025819  0.025253  0.025169  0.025528  0.025337  0.025442  0.025583  0.025760  0.025124  0.025539  0.025376  0.025818  0.025660  0.025873  0.025532  0.025683  0.025044  0.025138  0.024873  0.025309  0.025370  0.025223  0.025786  0.025180  0.025501  0.025539  0.025361  0.025028  0.025590  0.025465  0.024712  0.025229  0.025516  0.025506  0.025389  0.025497  0.025572  0.025599  0.025124  0.025575  0.025819  0.025744  0.025333  0.025289  0.025363  0.025479  0.025694  0.025380  0.024804  0.026057  0.025517  0.025174 
 0.025627  0.025749  0.025803  0.025214  0.025998  0.025602  0.025923  0.025568  0.025458  0.025642  0.025409  0.025294  0.025274  0.025709  0.025962  0.025501  0.025346  0.025134  0.024876  0.025732  0.025458  0.025666  0.025776  0.025407  0.026078  0.025561  0.025220  0.025912  0.025163  0.025564  0.025983  0.025694  0.025773  0.025601  0.025746  0.025638  0.025226  0.025435  0.025691  0.025656  0.025746  0.025792  0.025348  0.025536  0.025398  0.025734  0.025933  0.025390  0.025923  0.025389  0.025292  0.025671  0.025419  0.025544  0.025733  0.025779  0.025243  0.025718  0.025408  0.025964  0.025770  0.025976  0.025627  0.025904  0.025120  0.025231  0.024886  0.025342  0.025507  0.025411  0.025904  0.025315  0.025651  0.025672  0.025397  0.025122  0.025697  0.025436  0.024821  0.025344  0.025673  0.025624  0.025443  0.025722  0.025755  0.025770  0.025146  0.025671  0.025997  0.025879  0.025484  0.025435  0.025391  0.025531  0.025813  0.025457  0.025018  0.026178  0.025550  0.025271 
 0.025762  0.025980  0.025899  0.025284  0.026175  0.025793  0.026166  0.025670  0.025583  0.025781  0.025623  0.025530  0.025371  0.025856  0.026231  0.025661  0.025509  0.025285  0.025019  0.025951  0.025589  0.025832  0.025990  0.025604  0.026357  0.025837  0.025404  0.026129  0.025367  0.025745  0.026174  0.025968  0.025985  0.025693  0.025938  0.025828  0.025316  0.025563  0.026005  0.025852  0.025930  0.026017  0.025498  0.025693  0.025485  0.025902  0.026089  0.025580  0.026115  0.025572  0.025486  0.025830  0.025605  0.025719  0.025875  0.025898  0.025445  0.025901  0.025523  0.026114  0.025907  0.026179  0.025869  0.026016  0.025222  0.025379  0.025020  0.025528  0.025611  0.025676  0.026149  0.025410  0.025905  0.025841  0.025487  0.025368  0.025894  0.025590  0.025002  0.025441  0.025807  0.025855  0.025676  0.025875  0.025921  0.025925  0.025383  0.025766  0.026190  0.026105  0.025693  0.025594  0.025513  0.025672  0.025966  0.025586  0.025202  0.026330  0.025791  0.025296 
 0.025964  0.026085  0.025976  0.025448  0.026404  0.025965  0.026332  0.025855  0.025674  0.025984  0.025804  0.025563  0.025608  0.026002  0.026372  0.025899  0.025675  0.025425  0.025227  0.026104  0.025873  0.026112  0.026240  0.025728  0.026582  0.026059  0.025721  0.026231  0.025453  0.025956  0.026422  0.026080  0.026126  0.025811  0.026107  0.026034  0.025446  0.025735  0.026152  0.026013  0.026012  0.026088  0.025666  0.025862  0.025614  0.026091  0.026274  0.025647  0.026343  0.025816  0.025639  0.025957  0.025750  0.025880  0.026061  0.026077  0.025590  0.026030  0.025754  0.026311  0.026012  0.026333  0.026043  0.026243  0.025327  0.025602  0.025251  0.025696  0.025795  0.025774  0.026311  0.025616  0.026152  0.025948  0.025709  0.025416  0.026071  0.025801  0.025220  0.025586  0.025959  0.026058  0.025876  0.025964  0.026170  0.026143  0.025632  0.026001  0.026181  0.026298  0.025824  0.025793  0.025586  0.025836  0.026060  0.025750  0.025374  0.026576  0.026085  0.025444 
 0.026077  0.026154  0.026162  0.025599  0.026502  0.026080  0.026376  0.025946  0.025762  0.025969  0.025837  0.025832  0.025699  0.026089  0.026501  0.025970  0.025907  0.025672  0.025312  0.026193  0.025854  0.026065  0.026323  0.025880  0.026743  0.026030  0.025940  0.026351  0.025603  0.025950  0.026491  0.026150  0.026288  0.025869  0.026221  0.026138  0.025487  0.025800  0.026274  0.026124  0.026210  0.026114  0.025752  0.025888  0.025745  0.026233  0.026418  0.025694  0.026428  0.026070  0.025700  0.026153  0.025944  0.025914  0.026167  0.026152  0.025724  0.026201  0.025923  0.026293  0.026219  0.026521  0.026135  0.026286  0.025402  0.025726  0.025400  0.025812  0.025885  0.025799  0.026291  0.025742  0.026235  0.026129  0.025805  0.025597  0.026287  0.025829  0.025331  0.025673  0.026116  0.026225  0.025966  0.026147  0.026241  0.026343  0.025754  0.026131  0.026318  0.026337  0.025947  0.025935  0.025643  0.025908  0.026284  0.025861  0.025510  0.026707  0.026151  0.025453 
 0.026100  0.026159  0.026349  0.025765  0.026537  0.026232  0.026332  0.026025  0.025793  0.025915  0.025735  0.025897  0.025640  0.026117  0.026441  0.026114  0.025983  0.025907  0.025509  0.026278  0.025842  0.026185  0.026302  0.025975  0.026821  0.026042  0.026004  0.026357  0.025701  0.025981  0.026502  0.026251  0.026277  0.025909  0.026233  0.026149  0.025567  0.025755  0.026380  0.026213  0.026309  0.026052  0.025825  0.026006  0.025848  0.026248  0.026408  0.025898  0.026451  0.026122  0.025823  0.026223  0.025946  0.025936  0.026288  0.026137  0.025752  0.026290  0.026016  0.026373  0.026357  0.026608  0.026221  0.026297  0.025468  0.025859  0.025418  0.025948  0.025951  0.025827  0.026366  0.025748  0.026235  0.026053  0.025885  0.025666  0.026359  0.025823  0.025352  0.025713  0.026133  0.026169  0.026052  0.026249  0.026271  0.026402  0.025896  0.026091  0.026313  0.026327  0.026047  0.026042  0.025620  0.025927  0.026303  0.025855  0.025613  0.026831  0.026193  0.025345 
 0.026114  0.026297  0.026314  0.025873  0.026513  0.026222  0.026348  0.026010  0.025799  0.025957  0.025685  0.025928  0.025716  0.026199  0.026524  0.026098  0.026055  0.025917  0.025585  0.026289  0.025814  0.026219  0.026371  0.025962  0.026886  0.026105  0.026053  0.026311  0.025785  0.025984  0.026571  0.026127  0.026268  0.025932  0.026287  0.026177  0.025552  0.025758  0.026410  0.026182  0.026237  0.025975  0.025720  0.026031  0.025846  0.026207  0.026357  0.025799  0.026422  0.026158  0.025796  0.026270  0.025942  0.025995  0.026224  0.026164  0.025778  0.026430  0.026132  0.026385  0.026328  0.026630  0.026299  0.026309  0.025459  0.025767  0.025427  0.025973  0.025952  0.025884  0.026374  0.025768  0.026222  0.026178  0.025905  0.025591  0.026184  0.025817  0.025406  0.025682  0.026079  0.026229  0.026014  0.026289  0.026299  0.026368  0.026001  0.026046  0.026231  0.026321  0.026074  0.026109  0.025579  0.025937  0.026308  0.025858  0.025701  0.026876  0.026105  0.025484 
 0.026107  0.026345  0.026232  0.025962  0.026620  0.026347  0.026348  0.026065  0.025892  0.025909  0.025800  0.025960  0.025864  0.026145  0.026611  0.026087  0.026045  0.026011  0.025624  0.026367  0.025822  0.026234  0.026455  0.025982  0.026994  0.026178  0.026109  0.026365  0.025850  0.025967  0.026645  0.026126  0.026254  0.025986  0.026258  0.026170  0.025549  0.025762  0.026599  0.026248  0.026272  0.025976  0.025677  0.026016  0.025884  0.026172  0.026357  0.025922  0.026580  0.026222  0.025731  0.026251  0.025939  0.026023  0.026284  0.026196  0.025861  0.026331  0.026188  0.026406  0.026332  0.026635  0.026311  0.026374  0.025529  0.025784  0.025326  0.026004  0.026016  0.025802  0.026341  0.025863  0.026428  0.026184  0.025937  0.025692  0.026227  0.025783  0.025532  0.025643  0.026205  0.026220  0.026036  0.026420  0.026245  0.026581  0.025939  0.026074  0.026311  0.026323  0.026258  0.026182  0.025670  0.026078  0.026314  0.025987  0.025894  0.026895  0.026126  0.025753 
 0.025976  0.026312  0.026187  0.025977  0.026595  0.026313  0.026423  0.026063  0.025921  0.025856  0.025740  0.026000  0.025840  0.026040  0.026622  0.026013  0.026058  0.026079  0.025641  0.026259  0.025762  0.026181  0.026302  0.025850  0.026951  0.026113  0.026040  0.026472  0.025957  0.025997  0.026537  0.026001  0.026181  0.025886  0.026098  0.026094  0.025423  0.025791  0.026505  0.026205  0.026185  0.025940  0.025671  0.026048  0.025746  0.026091  0.026382  0.025671  0.026460  0.026263  0.025706  0.026232  0.025924  0.026020  0.026225  0.026068  0.025797  0.026201  0.026093  0.026344  0.026174  0.026693  0.026274  0.026427  0.025601  0.025713  0.025288  0.026027  0.026013  0.025800  0.026268  0.025798  0.026437  0.026135  0.025882  0.025612  0.026172  0.025670  0.025457  0.025768  0.026303  0.026151  0.026023  0.026463  0.026186  0.026552  0.025910  0.026093  0.026364  0.026282  0.026219  0.026142  0.025533  0.026092  0.026097  0.026026  0.025866  0.026800  0.026096  0.025790 
 0.025906  0.026172  0.025939  0.025852  0.026468  0.026168  0.026320  0.025926  0.025795  0.025693  0.025615  0.025870  0.025538  0.025951  0.026386  0.025929  0.025810  0.025986  0.025531  0.026081  0.025626  0.026006  0.025987  0.025681  0.026723  0.026011  0.025978  0.026332  0.025768  0.025860  0.026404  0.025913  0.026050  0.025726  0.025982  0.026057  0.025262  0.025677  0.026421  0.026034  0.026004  0.025660  0.025548  0.025898  0.025593  0.025879  0.026313  0.025502  0.026207  0.026303  0.025600  0.026177  0.025778  0.025743  0.026064  0.025914  0.025677  0.026063  0.025913  0.026251  0.026078  0.026542  0.026039  0.026233  0.025536  0.025450  0.025148  0.025869  0.025821  0.025744  0.026088  0.025550  0.026208  0.026000  0.025648  0.025594  0.026033  0.025451  0.025287  0.025749  0.026128  0.026067  0.025925  0.026365  0.025825  0.026273  0.025866  0.025802  0.026122  0.026291  0.026153  0.026009  0.025364  0.025849  0.025892  0.025918  0.025733  0.026520  0.025886  0.025615 
 0.025690  0.025853  0.025798  0.025695  0.026457  0.025853  0.026162  0.025760  0.025677  0.025656  0.025538  0.025709  0.025182  0.025924  0.026106  0.025801  0.025613  0.025909  0.025455  0.025891  0.025470  0.025850  0.025873  0.025653  0.026627  0.025685  0.025851  0.026117  0.025679  0.025714  0.026088  0.025731  0.025939  0.025510  0.025901  0.025850  0.025086  0.025519  0.026237  0.025875  0.025886  0.025443  0.025366  0.025680  0.025409  0.025672  0.026072  0.025421  0.026134  0.025991  0.025341  0.026070  0.025533  0.025622  0.025862  0.025777  0.025471  0.025773  0.025725  0.026120  0.026013  0.026358  0.025931  0.026133  0.025321  0.025318  0.024996  0.025761  0.025684  0.025586  0.025847  0.025462  0.026137  0.025952  0.025476  0.025448  0.025896  0.025259  0.025186  0.025521  0.026076  0.025981  0.025716  0.026070  0.025570  0.026018  0.025643  0.025539  0.025959  0.026177  0.025893  0.025784  0.025188  0.025557  0.025676  0.025778  0.025567  0.026400  0.025754  0.025484 
 0.025441  0.025757  0.025744  0.025477  0.026216  0.025611  0.025816  0.025616  0.025448  0.025321  0.025207  0.025599  0.024894  0.025575  0.025836  0.025403  0.025377  0.025553  0.025230  0.025701  0.025214  0.025492  0.025755  0.025431  0.026471  0.025613  0.025546  0.025914  0.025294  0.025352  0.025800  0.025416  0.025695  0.025308  0.025623  0.025600  0.024905  0.025316  0.025929  0.025685  0.025646  0.025137  0.025152  0.025436  0.025179  0.025570  0.025896  0.025273  0.025675  0.025714  0.025212  0.025822  0.025238  0.025251  0.025577  0.025519  0.025307  0.025513  0.025650  0.026033  0.025767  0.026176  0.025643  0.025950  0.025269  0.025109  0.024894  0.025622  0.025502  0.025416  0.025726  0.025382  0.025994  0.025878  0.025170  0.025215  0.025720  0.025036  0.024987  0.025092  0.025914  0.025834  0.025347  0.025775  0.025399  0.025607  0.025402  0.025276  0.025826  0.025884  0.025662  0.025504  0.024957  0.025237  0.025434  0.025515  0.025242  0.026125  0.025411  0.025001 
 0.025075  0.025436  0.025500  0.025106  0.025858  0.025398  0.025554  0.025331  0.025238  0.025068  0.024999  0.025244  0.024720  0.025430  0.025576  0.025146  0.025268  0.025248  0.024872  0.025289  0.025110  0.025183  0.025290  0.025229  0.026090  0.025356  0.025238  0.025773  0.025073  0.025097  0.025595  0.025249  0.025412  0.025156  0.025341  0.025287  0.024640  0.024943  0.025710  0.025324  0.025571  0.024843  0.024840  0.025196  0.024817  0.025383  0.025588  0.024906  0.025337  0.025511  0.024944  0.025403  0.025022  0.025006  0.025392  0.025228  0.024924  0.025283  0.025379  0.025671  0.025489  0.025905  0.025210  0.025547  0.025024  0.024947  0.024688  0.025410  0.025402  0.025152  0.025506  0.025014  0.025708  0.025418  0.024917  0.024969  0.025370  0.024767  0.024764  0.024912  0.025563  0.025440  0.025082  0.025505  0.025168  0.025463  0.025107  0.025190  0.025537  0.025720  0.025545  0.025263  0.024656  0.025052  0.025028  0.025132  0.024987  0.025905  0.025080  0.024786 
 0.024907  0.025182  0.025272  0.024867  0.025475  0.025151  0.025224  0.025044  0.025177  0.024967  0.024987  0.025069  0.024570  0.025185  0.025391  0.025019  0.025019  0.025217  0.024788  0.025092  0.025043  0.025162  0.025197  0.024940  0.025810  0.025239  0.024878  0.025505  0.024894  0.024781  0.025481  0.025049  0.025014  0.024945  0.025133  0.025121  0.024516  0.024732  0.025300  0.024900  0.025595  0.024774  0.024849  0.024904  0.024622  0.025203  0.025339  0.024812  0.025174  0.025244  0.024797  0.025060  0.024851  0.024770  0.025069  0.025037  0.024723  0.025106  0.025246  0.025384  0.025240  0.025645  0.024957  0.025323  0.024878  0.024888  0.024613  0.025139  0.025240  0.024958  0.025426  0.024791  0.025480  0.025114  0.024662  0.024715  0.025155  0.024601  0.024615  0.024596  0.025386  0.025392  0.024868  0.025243  0.024808  0.025337  0.024976  0.024964  0.025366  0.025598  0.025214  0.025229  0.024610  0.024869  0.024885  0.024907  0.024851  0.025666  0.024994  0.024783 
 0.024728  0.024903  0.024955  0.024710  0.025126  0.024964  0.024917  0.024699  0.024881  0.024734  0.024715  0.024918  0.024293  0.024971  0.025188  0.024775  0.024716  0.025065  0.024456  0.024767  0.024821  0.024938  0.025014  0.024809  0.025487  0.024974  0.024777  0.025296  0.024732  0.024546  0.025149  0.024876  0.024815  0.024670  0.024785  0.024884  0.024433  0.024551  0.025014  0.024587  0.025403  0.024554  0.024596  0.024566  0.024380  0.024967  0.025158  0.024645  0.024825  0.024967  0.024529  0.024825  0.024687  0.024518  0.024769  0.024803  0.024350  0.024881  0.024887  0.025127  0.025020  0.025288  0.024897  0.025044  0.024652  0.024562  0.024403  0.024910  0.025004  0.024614  0.025216  0.024442  0.025042  0.024949  0.024496  0.024464  0.024957  0.024356  0.024338  0.024262  0.025075  0.025131  0.024598  0.025025  0.024376  0.024996  0.024746  0.024747  0.025262  0.025306  0.025119  0.025138  0.024617  0.024516  0.024683  0.024576  0.024584  0.025500  0.024821  0.024452 
 0.024427  0.024733  0.024648  0.024450  0.024950  0.024842  0.024658  0.024464  0.024628  0.024571  0.024604  0.024664  0.023941  0.024648  0.024828  0.024605  0.024650  0.024890  0.024168  0.024573  0.024602  0.024759  0.024850  0.024650  0.025377  0.024731  0.024505  0.025026  0.024554  0.024261  0.024845  0.024530  0.024555  0.024534  0.024589  0.024629  0.024286  0.024364  0.024874  0.024321  0.025190  0.024368  0.024346  0.024432  0.024029  0.024640  0.024920  0.024429  0.024575  0.024787  0.024284  0.024757  0.024456  0.024332  0.024640  0.024612  0.024011  0.024595  0.024666  0.024981  0.024833  0.025289  0.024720  0.024992  0.024589  0.024423  0.024100  0.024816  0.024818  0.024437  0.025076  0.024082  0.024942  0.024742  0.024140  0.024265  0.024886  0.024310  0.024227  0.023934  0.024959  0.024984  0.024581  0.024775  0.024256  0.024821  0.024387  0.024538  0.025005  0.025081  0.024928  0.024865  0.024481  0.024315  0.024637  0.024376  0.024400  0.025331  0.024502  0.024240 
 0.024320  0.024588  0.024330  0.024139  0.024806  0.024464  0.024390  0.024308  0.024432  0.024286  0.024226  0.024449  0.023748  0.024490  0.024619  0.024318  0.024521  0.024716  0.023918  0.024517  0.024321  0.024689  0.024632  0.024315  0.025064  0.024651  0.024285  0.024756  0.024345  0.024098  0.024608  0.024312  0.024464  0.024365  0.024357  0.024387  0.024012  0.024190  0.024639  0.024111  0.025019  0.024164  0.024093  0.024211  0.023901  0.024246  0.024699  0.024081  0.024349  0.024491  0.024095  0.024552  0.024295  0.024162  0.024359  0.024370  0.023793  0.024324  0.024472  0.024798  0.024708  0.025038  0.024439  0.024692  0.024383  0.024349  0.023850  0.024619  0.024530  0.024183  0.024788  0.023956  0.024817  0.024479  0.023924  0.023976  0.024736  0.024148  0.024287  0.023764  0.024806  0.024721  0.024356  0.024550  0.024051  0.024650  0.024079  0.024193  0.024652  0.024941  0.024720  0.024735  0.024438  0.024155  0.024305  0.024116  0.024413  0.025149  0.024206  0.024122 
 0.024248  0.024381  0.024167  0.024015  0.024350  0.024148  0.024107  0.024101  0.024291  0.024031  0.024144  0.024074  0.023587  0.024360  0.024306  0.024165  0.024152  0.024470  0.023584  0.024254  0.024000  0.024554  0.024403  0.024028  0.024796  0.024294  0.024001  0.024566  0.024169  0.023685  0.024349  0.024139  0.024179  0.024305  0.024083  0.024326  0.023750  0.024095  0.024151  0.023856  0.024731  0.023923  0.023900  0.024036  0.023625  0.023970  0.024439  0.023818  0.024203  0.024145  0.023767  0.024441  0.023967  0.023969  0.024317  0.024205  0.023534  0.024218  0.024247  0.024662  0.024562  0.024695  0.024126  0.024490  0.024014  0.024067  0.023782  0.024364  0.024452  0.023994  0.024427  0.023823  0.024416  0.024407  0.023734  0.023920  0.024402  0.024016  0.023989  0.023587  0.024540  0.024409  0.024147  0.024260  0.023909  0.024601  0.023832  0.024160  0.024439  0.024693  0.024484  0.024552  0.024165  0.023950  0.024102  0.023967  0.024280  0.024835  0.023809  0.024104 
 0.024147  0.024220  0.024032  0.023869  0.024377  0.023865  0.024116  0.024035  0.024142  0.023996  0.024033  0.023991  0.023474  0.024168  0.024166  0.023878  0.023981  0.024269  0.023580  0.024202  0.023791  0.024386  0.024257  0.023945  0.024740  0.024177  0.023969  0.024396  0.023952  0.023672  0.024118  0.024099  0.024004  0.024275  0.023978  0.024193  0.023472  0.023850  0.024036  0.023536  0.024526  0.023702  0.023784  0.024023  0.023506  0.023866  0.024237  0.023652  0.024128  0.024068  0.023839  0.024179  0.023899  0.023880  0.024042  0.023905  0.023231  0.024164  0.024201  0.024337  0.024523  0.024518  0.023959  0.024184  0.023879  0.024052  0.023464  0.024121  0.024251  0.024011  0.024218  0.023646  0.024109  0.024222  0.023516  0.023852  0.024418  0.023860  0.023818  0.023405  0.024280  0.024094  0.024029  0.024146  0.023763  0.024349  0.023816  0.023906  0.024131  0.024370  0.024384  0.024428  0.023985  0.023876  0.023884  0.023757  0.024170  0.024603  0.023461  0.023962 
 0.023910  0.024004  0.023805  0.023756  0.024257  0.023737  0.023828  0.023625  0.023906  0.023879  0.023905  0.023799  0.023276  0.024016  0.023987  0.023783  0.023838  0.023941  0.023466  0.023964  0.023798  0.024222  0.024047  0.023845  0.024422  0.024081  0.024076  0.024498  0.023749  0.023490  0.024007  0.023886  0.023751  0.024110  0.023847  0.023981  0.023180  0.023567  0.023781  0.023339  0.024299  0.023555  0.023512  0.023716  0.023401  0.023852  0.024024  0.023511  0.024012  0.023912  0.023639  0.024013  0.023672  0.023837  0.023860  0.023739  0.023204  0.024146  0.023916  0.024146  0.024333  0.024315  0.023775  0.024027  0.023686  0.023930  0.023309  0.024004  0.024030  0.023895  0.024120  0.023493  0.023974  0.024073  0.023371  0.023584  0.024268  0.023702  0.023694  0.023290  0.024051  0.023809  0.023878  0.023978  0.023727  0.024098  0.023702  0.023720  0.023924  0.024308  0.024284  0.024323  0.023894  0.023723  0.023646  0.023574  0.024155  0.024350  0.023393  0.023713 
 0.023947  0.023839  0.023825  0.023734  0.024102  0.023638  0.023827  0.023704  0.023778  0.023761  0.023856  0.023816  0.023350  0.023949  0.023940  0.023613  0.023820  0.023868  0.023419  0.023929  0.023856  0.024124  0.024036  0.023914  0.024500  0.024078  0.024053  0.024506  0.023699  0.023390  0.023977  0.023888  0.023776  0.024045  0.023621  0.023867  0.023250  0.023529  0.023854  0.023392  0.024332  0.023584  0.023471  0.023627  0.023554  0.023772  0.023997  0.023497  0.023812  0.023994  0.023469  0.023826  0.023712  0.023815  0.023894  0.023790  0.023305  0.024015  0.023905  0.024105  0.024148  0.024178  0.023743  0.023923  0.023696  0.023696  0.023348  0.023788  0.023960  0.023851  0.024019  0.023470  0.023886  0.024089  0.023259  0.023615  0.024155  0.023860  0.023776  0.023365  0.023976  0.023795  0.023843  0.024035  0.023722  0.023993  0.023772  0.023667  0.023941  0.024256  0.024267  0.024170  0.023728  0.023655  0.023610  0.023602  0.024056  0.024201  0.023480  0.023590 
 0.023826  0.023768  0.023646  0.023690  0.024060  0.023567  0.023731  0.023741  0.023694  0.023602  0.023911  0.023808  0.023356  0.023880  0.023778  0.023568  0.023820  0.023613  0.023345  0.023805  0.023816  0.023992  0.023849  0.023891  0.024542  0.024108  0.023876  0.024387  0.023733  0.023373  0.023876  0.023879  0.023683  0.023858  0.023526  0.023738  0.023185  0.023466  0.023755  0.023331  0.024273  0.023400  0.023431  0.023503  0.023508  0.023630  0.023789  0.023404  0.023697  0.023935  0.023503  0.023741  0.023631  0.023856  0.023782  0.023732  0.023196  0.023886  0.023978  0.024015  0.023966  0.024274  0.023604  0.023870  0.023524  0.023633  0.023471  0.023762  0.023917  0.023845  0.023989  0.023440  0.023826  0.023973  0.023242  0.023538  0.024134  0.023948  0.023704  0.023290  0.023815  0.023827  0.023803  0.023877  0.023649  0.023854  0.023628  0.023507  0.023872  0.024007  0.024186  0.024032  0.023621  0.023675  0.023496  0.023592  0.024095  0.024117  0.023458  0.023560 
 0.023795  0.023659  0.023654  0.023579  0.023822  0.023328  0.023633  0.023690  0.023538  0.023461  0.023927  0.023622  0.023378  0.023790  0.023594  0.023448  0.023606  0.023514  0.023211  0.023623  0.023722  0.023830  0.023650  0.023938  0.024338  0.024028  0.023698  0.024320  0.023676  0.023243  0.023873  0.023802  0.023501  0.023753  0.023441  0.023650  0.023143  0.023282  0.023601  0.023078  0.024202  0.023409  0.023410  0.023425  0.023508  0.023565  0.023783  0.023293  0.023527  0.023809  0.023510  0.023588  0.023457  0.023646  0.023681  0.023640  0.023086  0.023764  0.023805  0.023841  0.023775  0.024151  0.023523  0.023828  0.023467  0.023412  0.023439  0.023651  0.023764  0.023697  0.023855  0.023379  0.023714  0.023776  0.023013  0.023382  0.024016  0.023762  0.023654  0.023227  0.023693  0.023722  0.023633  0.023792  0.023383  0.023667  0.023434  0.023555  0.023712  0.023964  0.023966  0.024089  0.023421  0.023631  0.023481  0.023345  0.023990  0.024061  0.023418  0.023376 
 0.023884  0.023615  0.023801  0.023705  0.023796  0.023480  0.023757  0.023773  0.023465  0.023670  0.024070  0.023726  0.023384  0.023896  0.023648  0.023547  0.023771  0.023604  0.023308  0.023742  0.023790  0.023868  0.023703  0.024086  0.024416  0.024131  0.023718  0.024358  0.023576  0.023423  0.023911  0.023804  0.023573  0.023816  0.023508  0.023783  0.023264  0.023395  0.023713  0.023225  0.024124  0.023488  0.023568  0.023481  0.023633  0.023694  0.023798  0.023384  0.023691  0.023927  0.023608  0.023629  0.023634  0.023747  0.023855  0.023665  0.023155  0.023844  0.023946  0.023970  0.023944  0.024225  0.023515  0.024067  0.023608  0.023485  0.023523  0.023790  0.023899  0.023777  0.024002  0.023576  0.023763  0.023864  0.023050  0.023416  0.024078  0.023847  0.023776  0.023415  0.023711  0.023828  0.023679  0.023936  0.023530  0.023836  0.023515  0.023637  0.023687  0.023981  0.024004  0.024189  0.023593  0.023732  0.023633  0.023403  0.024013  0.024108  0.023467  0.023567 
 0.024127  0.023581  0.024050  0.023792  0.023915  0.023636  0.023840  0.023805  0.023556  0.023757  0.024261  0.023829  0.023618  0.024047  0.023852  0.023694  0.023912  0.023871  0.023449  0.023841  0.023931  0.023928  0.023803  0.024246  0.024537  0.024263  0.023845  0.024428  0.023728  0.023555  0.024027  0.023848  0.023653  0.023959  0.023563  0.023858  0.023539  0.023401  0.023784  0.023329  0.024215  0.023586  0.023691  0.023553  0.023856  0.023772  0.023945  0.023474  0.023665  0.023948  0.023597  0.023683  0.023948  0.023909  0.023934  0.023742  0.023221  0.023956  0.023969  0.024084  0.024040  0.024270  0.023690  0.024322  0.023785  0.023679  0.023573  0.023951  0.024046  0.024023  0.024134  0.023698  0.023916  0.023933  0.023073  0.023520  0.024051  0.024036  0.023969  0.023472  0.023887  0.023938  0.023875  0.023968  0.023538  0.024007  0.023525  0.023723  0.023733  0.023971  0.024201  0.024229  0.023775  0.023675  0.023741  0.023619  0.024178  0.024371  0.023580  0.023641 
 0.024213  0.023666  0.024080  0.023849  0.023978  0.023826  0.024030  0.023948  0.023603  0.023750  0.024383  0.023830  0.023741  0.024238  0.024001  0.023842  0.023992  0.024026  0.023699  0.023918  0.024165  0.024109  0.023915  0.024345  0.024598  0.024322  0.024008  0.024563  0.023910  0.023588  0.024055  0.023943  0.023749  0.024035  0.023653  0.023905  0.023625  0.023565  0.023808  0.023402  0.024348  0.023685  0.023774  0.023601  0.023916  0.023801  0.024004  0.023608  0.023643  0.024046  0.023686  0.023715  0.024085  0.024092  0.023911  0.023867  0.023251  0.024020  0.024055  0.024224  0.023997  0.024361  0.023903  0.024379  0.023927  0.023703  0.023767  0.024093  0.024144  0.024180  0.024173  0.023879  0.023927  0.024022  0.023223  0.023459  0.024215  0.024124  0.024092  0.023615  0.023967  0.023984  0.023885  0.024096  0.023632  0.024186  0.023696  0.023836  0.023878  0.024132  0.024337  0.024193  0.023863  0.023684  0.023736  0.023896  0.024237  0.024515  0.023764  0.023673 
 0.024370  0.023961  0.024130  0.024021  0.024079  0.023869  0.024134  0.024130  0.023719  0.023910  0.024476  0.023848  0.023800  0.024268  0.024079  0.023917  0.024098  0.024260  0.023847  0.024000  0.024264  0.024119  0.024092  0.024451  0.024639  0.024431  0.024106  0.024709  0.024102  0.023770  0.024067  0.024087  0.023748  0.024114  0.023743  0.024051  0.023838  0.023623  0.023823  0.023443  0.024517  0.023839  0.024019  0.023733  0.024037  0.023801  0.024098  0.023681  0.023777  0.024097  0.023833  0.023711  0.024122  0.024202  0.024013  0.023945  0.023419  0.024066  0.024192  0.024361  0.024044  0.024572  0.024013  0.024390  0.024095  0.023874  0.023877  0.024202  0.024224  0.024325  0.024320  0.023997  0.024006  0.024111  0.023263  0.023656  0.024320  0.024131  0.024195  0.023730  0.024041  0.024119  0.024045  0.024256  0.023888  0.024293  0.023811  0.023929  0.023970  0.024289  0.024394  0.024273  0.023965  0.023759  0.023779  0.024150  0.024353  0.024563  0.023881  0.023820 
 0.024404  0.024151  0.024120  0.024152  0.024135  0.024044  0.024232  0.024261  0.023748  0.024028  0.024586  0.023960  0.023742  0.024360  0.024320  0.024036  0.024221  0.024497  0.024035  0.023924  0.024281  0.024216  0.024302  0.024532  0.024701  0.024473  0.024220  0.024805  0.024154  0.023899  0.023985  0.024239  0.023834  0.024238  0.023716  0.024108  0.023918  0.023663  0.023874  0.023562  0.024731  0.023989  0.024105  0.023779  0.024164  0.023900  0.024322  0.023803  0.023928  0.024152  0.023869  0.023762  0.024265  0.024232  0.024075  0.024011  0.023566  0.024245  0.024303  0.024390  0.023975  0.024807  0.024123  0.024566  0.024165  0.023950  0.023916  0.024342  0.024263  0.024448  0.024542  0.023942  0.024126  0.024147  0.023474  0.023767  0.024373  0.024144  0.024283  0.023804  0.024162  0.024202  0.024081  0.024263  0.024021  0.024407  0.023894  0.023954  0.024109  0.024388  0.024402  0.024449  0.024006  0.023956  0.023821  0.024130  0.024402  0.024641  0.023972  0.023936 
 0.024527  0.024251  0.024202  0.024206  0.024209  0.024122  0.024256  0.024246  0.023922  0.024125  0.024685  0.024074  0.023794  0.024297  0.024377  0.024080  0.024345  0.024522  0.024105  0.024104  0.024440  0.024360  0.024316  0.024521  0.024736  0.024435  0.024315  0.024756  0.024161  0.024011  0.024051  0.024374  0.023909  0.024370  0.023849  0.024195  0.024082  0.023796  0.023953  0.023633  0.024700  0.024160  0.024175  0.023840  0.024369  0.024004  0.024448  0.023837  0.024001  0.024210  0.023813  0.023785  0.024369  0.024444  0.024251  0.024024  0.023688  0.024284  0.024545  0.024566  0.023908  0.024828  0.024276  0.024588  0.024293  0.024117  0.023918  0.024314  0.024305  0.024487  0.024671  0.024069  0.024251  0.024153  0.023587  0.023875  0.024432  0.024208  0.024293  0.023868  0.024191  0.024212  0.024121  0.024335  0.024072  0.024541  0.023833  0.023926  0.024261  0.024512  0.024417  0.024594  0.024067  0.023961  0.023926  0.024297  0.024392  0.024661  0.023991  0.024030 
 0.024639  0.024410  0.024309  0.024268  0.024365  0.024360  0.024345  0.024479  0.023872  0.024194  0.024813  0.024225  0.023946  0.024416  0.024586  0.024230  0.024530  0.024581  0.024244  0.024278  0.024536  0.024581  0.024451  0.024602  0.024841  0.024432  0.024459  0.024836  0.024269  0.024143  0.024173  0.024353  0.023960  0.024348  0.023998  0.024398  0.024262  0.023866  0.024139  0.023761  0.024749  0.024212  0.024201  0.023896  0.024355  0.024116  0.024615  0.024041  0.024193  0.024286  0.023819  0.023905  0.024465  0.024445  0.024349  0.024088  0.023815  0.024392  0.024664  0.024729  0.023955  0.025006  0.024334  0.024746  0.024362  0.024252  0.023993  0.024459  0.024269  0.024654  0.024792  0.024246  0.024284  0.024245  0.023788  0.023942  0.024544  0.024326  0.024334  0.023915  0.024285  0.024152  0.024199  0.024445  0.024276  0.024625  0.023749  0.024027  0.024206  0.024582  0.024453  0.024613  0.024208  0.024039  0.024022  0.024348  0.024484  0.024695  0.024050  0.024201 
 0.024780  0.024542  0.024477  0.024418  0.024563  0.024535  0.024572  0.024657  0.023978  0.024262  0.025076  0.024390  0.024036  0.024633  0.024770  0.024323  0.024624  0.024681  0.024306  0.024313  0.024449  0.024673  0.024483  0.024736  0.024836  0.024609  0.024557  0.024851  0.024327  0.024200  0.024267  0.024492  0.024152  0.024455  0.024091  0.024450  0.024473  0.023950  0.024304  0.023929  0.024830  0.024424  0.024347  0.023977  0.024414  0.024287  0.024768  0.024097  0.024278  0.024513  0.023951  0.024065  0.024561  0.024622  0.024549  0.024322  0.024069  0.024457  0.024787  0.024949  0.024105  0.025000  0.024592  0.024947  0.024513  0.024414  0.024099  0.024606  0.024360  0.024667  0.024864  0.024291  0.024325  0.024304  0.023862  0.024052  0.024638  0.024490  0.024505  0.023958  0.024428  0.024378  0.024267  0.024548  0.024478  0.024831  0.023913  0.024092  0.024384  0.024597  0.024557  0.024696  0.024313  0.024167  0.024207  0.024451  0.024583  0.024792  0.024171  0.024370 
 0.024907  0.024560  0.024497  0.024451  0.024549  0.024680  0.024600  0.024712  0.024003  0.024381  0.025188  0.024348  0.024065  0.024723  0.024729  0.024426  0.024611  0.024687  0.024314  0.024419  0.024630  0.024635  0.024504  0.024839  0.024862  0.024763  0.024761  0.024907  0.024261  0.024202  0.024349  0.024551  0.024238  0.024378  0.024172  0.024659  0.024492  0.023995  0.024370  0.024015  0.024815  0.024510  0.024433  0.024191  0.024455  0.024304  0.024742  0.024120  0.024289  0.024592  0.024010  0.024139  0.024732  0.024693  0.024624  0.024422  0.024223  0.024493  0.024724  0.024975  0.024246  0.025025  0.024637  0.024980  0.024471  0.024473  0.024219  0.024602  0.024469  0.024817  0.024942  0.024466  0.024440  0.024361  0.024053  0.024150  0.024646  0.024506  0.024516  0.023903  0.024455  0.024365  0.024301  0.024590  0.024479  0.024870  0.024020  0.024155  0.024457  0.024680  0.024543  0.024816  0.024396  0.024282  0.024306  0.024512  0.024637  0.024823  0.024269  0.024459 
 0.024946  0.024536  0.024419  0.024597  0.024418  0.024693  0.024608  0.024791  0.024000  0.024374  0.025259  0.024402  0.023995  0.024689  0.024591  0.024342  0.024552  0.024751  0.024290  0.024337  0.024667  0.024672  0.024467  0.024814  0.024780  0.024771  0.024737  0.024858  0.024346  0.024129  0.024378  0.024550  0.024168  0.024318  0.024306  0.024629  0.024582  0.023911  0.024314  0.023953  0.024721  0.024536  0.024488  0.024160  0.024361  0.024282  0.024744  0.024091  0.024269  0.024525  0.023978  0.023987  0.024675  0.024642  0.024541  0.024420  0.024175  0.024371  0.024714  0.024876  0.024174  0.025031  0.024629  0.024967  0.024562  0.024408  0.024165  0.024494  0.024458  0.024764  0.024916  0.024526  0.024417  0.024348  0.023957  0.024177  0.024623  0.024412  0.024495  0.023949  0.024545  0.024274  0.024447  0.024523  0.024386  0.024781  0.023997  0.024117  0.024473  0.024732  0.024571  0.024746  0.024453  0.024265  0.024209  0.024556  0.024630  0.024775  0.024154  0.024418 
 0.024920  0.024472  0.024444  0.024547  0.024330  0.024805  0.024504  0.024937  0.023936  0.024418  0.025256  0.024480  0.023948  0.024689  0.024515  0.024314  0.024473  0.024762  0.024286  0.024388  0.024648  0.024597  0.024439  0.024780  0.024680  0.024710  0.024743  0.024896  0.024319  0.024074  0.024288  0.024607  0.024154  0.024334  0.024282  0.024691  0.024482  0.023883  0.024322  0.023912  0.024720  0.024474  0.024452  0.024274  0.024346  0.024281  0.024751  0.024040  0.024259  0.024494  0.023953  0.023822  0.024566  0.024625  0.024442  0.024546  0.024058  0.024344  0.024787  0.025005  0.024189  0.025053  0.024550  0.024873  0.024516  0.024348  0.024117  0.024482  0.024433  0.024878  0.024890  0.024397  0.024372  0.024308  0.023944  0.024100  0.024596  0.024416  0.024363  0.023972  0.024486  0.024279  0.024397  0.024444  0.024311  0.024740  0.024038  0.024034  0.024433  0.024781  0.024394  0.024723  0.024406  0.024358  0.024117  0.024330  0.024568  0.024756  0.024146  0.024375 
 0.024751  0.024479  0.024316  0.024484  0.024345  0.024677  0.024390  0.024740  0.023782  0.024340  0.025095  0.024341  0.023858  0.024678  0.024494  0.024203  0.024383  0.024640  0.024156  0.024246  0.024624  0.024463  0.024300  0.024693  0.024588  0.024586  0.024629  0.024661  0.024356  0.023937  0.024108  0.024477  0.024093  0.024240  0.024194  0.024521  0.024515  0.023865  0.024166  0.023728  0.024595  0.024356  0.024306  0.024155  0.024194  0.024113  0.024671  0.023806  0.024085  0.024431  0.023825  0.023894  0.024421  0.024370  0.024312  0.024433  0.024065  0.024269  0.024627  0.024816  0.024102  0.024962  0.024398  0.024701  0.024378  0.024261  0.023998  0.024385  0.024329  0.024753  0.024744  0.024363  0.024208  0.024185  0.023835  0.023958  0.024418  0.024330  0.024329  0.023947  0.024390  0.024187  0.024256  0.024211  0.024224  0.024577  0.023976  0.023999  0.024233  0.024825  0.024238  0.024540  0.024128  0.024186  0.024080  0.024201  0.024470  0.024554  0.024147  0.024269 
 0.024841  0.024541  0.024353  0.024483  0.024219  0.024683  0.024318  0.024758  0.023787  0.024399  0.024960  0.024293  0.023841  0.024675  0.024486  0.024046  0.024315  0.024695  0.024113  0.024141  0.024537  0.024391  0.024270  0.024543  0.024603  0.024600  0.024628  0.024598  0.024225  0.023921  0.024066  0.024549  0.023956  0.024137  0.024044  0.024480  0.024565  0.023837  0.024094  0.023676  0.024616  0.024296  0.024239  0.024116  0.024161  0.024057  0.024647  0.023729  0.023995  0.024332  0.023658  0.023788  0.024433  0.024264  0.024226  0.024338  0.024000  0.024296  0.024598  0.024698  0.024107  0.024885  0.024402  0.024714  0.024398  0.024177  0.023876  0.024364  0.024446  0.024685  0.024690  0.024222  0.024112  0.024093  0.023857  0.023933  0.024384  0.024334  0.024199  0.023916  0.024397  0.024113  0.024252  0.024059  0.024197  0.024508  0.023946  0.023956  0.024212  0.024894  0.024223  0.024515  0.024079  0.024049  0.024031  0.024190  0.024398  0.024367  0.024097  0.024265 
 0.024628  0.024487  0.024096  0.024250  0.024144  0.024360  0.024245  0.024577  0.023711  0.024235  0.024740  0.024160  0.023738  0.024539  0.024303  0.023850  0.024198  0.024486  0.023963  0.023991  0.024273  0.024281  0.024145  0.024331  0.024452  0.024474  0.024281  0.024538  0.023999  0.023799  0.023733  0.024399  0.023741  0.024025  0.024015  0.024445  0.024429  0.023719  0.024016  0.023511  0.024471  0.024108  0.024004  0.023966  0.023906  0.023957  0.024515  0.023592  0.023863  0.024141  0.023511  0.023644  0.024329  0.024082  0.024086  0.024207  0.023991  0.024213  0.024400  0.024605  0.023888  0.024662  0.024196  0.024398  0.024194  0.024041  0.023718  0.024249  0.024244  0.024608  0.024538  0.024163  0.024162  0.023853  0.023806  0.023739  0.024243  0.024321  0.024007  0.023758  0.024205  0.023988  0.024024  0.023905  0.023973  0.024299  0.023789  0.023882  0.024085  0.024649  0.024135  0.024404  0.023898  0.023840  0.023887  0.024002  0.024328  0.024206  0.024041  0.024085 
 0.024456  0.024287  0.023849  0.024112  0.023981  0.024179  0.024032  0.024217  0.023397  0.024005  0.024521  0.023979  0.023595  0.024255  0.023964  0.023583  0.023959  0.024239  0.023722  0.023691  0.024021  0.023909  0.023923  0.023970  0.024111  0.024110  0.023980  0.024245  0.023803  0.023386  0.023533  0.024172  0.023530  0.023792  0.023907  0.024190  0.024290  0.023454  0.023715  0.023332  0.024236  0.023794  0.023805  0.023591  0.023579  0.023717  0.024354  0.023358  0.023636  0.023762  0.023182  0.023558  0.024035  0.023831  0.023648  0.024061  0.023752  0.023738  0.024181  0.024181  0.023579  0.024370  0.024044  0.024216  0.024037  0.023862  0.023604  0.024046  0.023866  0.024389  0.024341  0.024083  0.023793  0.023591  0.023538  0.023478  0.023906  0.024156  0.023794  0.023518  0.023999  0.023713  0.023881  0.023623  0.023724  0.024160  0.023520  0.023534  0.023803  0.024342  0.023858  0.024181  0.023588  0.023657  0.023734  0.023571  0.024071  0.023974  0.023708  0.023819 
 0.023977  0.024101  0.023768  0.023613  0.023732  0.023763  0.023938  0.024003  0.023183  0.023705  0.024222  0.023643  0.023242  0.023906  0.023518  0.023233  0.023536  0.023995  0.023458  0.023288  0.023636  0.023595  0.023417  0.023599  0.023884  0.023844  0.023621  0.024049  0.023482  0.023092  0.023151  0.023843  0.023250  0.023421  0.023574  0.023794  0.024134  0.023154  0.023443  0.023080  0.023902  0.023512  0.023583  0.023220  0.023320  0.023441  0.024135  0.022941  0.023281  0.023444  0.022980  0.023389  0.023762  0.023599  0.023304  0.023800  0.023343  0.023407  0.024032  0.023821  0.023222  0.023989  0.023700  0.023923  0.023819  0.023465  0.023243  0.023748  0.023565  0.024038  0.023971  0.023802  0.023602  0.023189  0.023126  0.023149  0.023525  0.023855  0.023457  0.023202  0.023739  0.023358  0.023669  0.023365  0.023334  0.023795  0.023254  0.023248  0.023550  0.023984  0.023555  0.023868  0.023317  0.023257  0.023558  0.023346  0.023846  0.023619  0.023543  0.023524 
 0.023615  0.023782  0.023415  0.023223  0.023516  0.023419  0.023673  0.023742  0.022759  0.023520  0.023914  0.023302  0.022983  0.023718  0.023195  0.022860  0.023208  0.023713  0.023312  0.023200  0.023262  0.023288  0.023045  0.023326  0.023454  0.023521  0.023296  0.023835  0.023279  0.022736  0.022807  0.023670  0.022959  0.023104  0.023341  0.023481  0.023992  0.022956  0.023035  0.022797  0.023460  0.023172  0.023208  0.023108  0.023056  0.023098  0.023811  0.022533  0.022922  0.023066  0.022778  0.023126  0.023414  0.023384  0.023020  0.023442  0.023085  0.023037  0.023679  0.023584  0.022914  0.023730  0.023383  0.023551  0.023683  0.023220  0.023072  0.023444  0.023195  0.023755  0.023717  0.023488  0.023286  0.022931  0.022793  0.022739  0.023250  0.023621  0.023294  0.022918  0.023463  0.023035  0.023261  0.023131  0.023042  0.023404  0.022930  0.022977  0.023272  0.023598  0.023244  0.023614  0.023130  0.022999  0.023334  0.022924  0.023549  0.023311  0.023380  0.023193 
 0.023107  0.023463  0.022958  0.022799  0.022959  0.022853  0.023028  0.023187  0.022457  0.023036  0.023320  0.022797  0.022537  0.023269  0.022763  0.022269  0.022848  0.023248  0.022738  0.022767  0.022754  0.023065  0.022637  0.022872  0.022870  0.023051  0.022805  0.023164  0.022938  0.022398  0.022442  0.023244  0.022443  0.022759  0.022687  0.022970  0.023461  0.022539  0.022582  0.022422  0.022995  0.022665  0.022666  0.022688  0.022615  0.022467  0.023242  0.022212  0.022406  0.022666  0.022407  0.022672  0.022823  0.022854  0.022569  0.022884  0.022637  0.022614  0.023189  0.023128  0.022321  0.023139  0.022938  0.023206  0.023223  0.022654  0.022567  0.023096  0.022769  0.023394  0.023287  0.022931  0.022897  0.022509  0.022296  0.022412  0.022843  0.023221  0.022829  0.022422  0.022937  0.022536  0.022657  0.022686  0.022611  0.023032  0.022427  0.022435  0.022860  0.023099  0.022908  0.023261  0.022670  0.022469  0.022818  0.022528  0.023037  0.022708  0.022795  0.022818 
 0.022773  0.023095  0.022412  0.022654  0.022750  0.022529  0.022726  0.022951  0.022279  0.022851  0.022837  0.022520  0.022307  0.022970  0.022554  0.022139  0.022512  0.022910  0.022393  0.022449  0.022277  0.022875  0.022315  0.022560  0.022523  0.022753  0.022583  0.022891  0.022633  0.022300  0.022164  0.022688  0.022190  0.022334  0.022401  0.022556  0.023242  0.022158  0.022256  0.022241  0.022539  0.022419  0.022458  0.022332  0.022302  0.022083  0.022943  0.021943  0.022184  0.022399  0.022117  0.022469  0.022605  0.022595  0.022404  0.022572  0.022314  0.022375  0.022837  0.022832  0.022089  0.022913  0.022660  0.022883  0.022877  0.022255  0.022442  0.022750  0.022381  0.023101  0.022879  0.022572  0.022658  0.022184  0.022030  0.022057  0.022427  0.022831  0.022667  0.022190  0.022626  0.022327  0.022480  0.022424  0.022292  0.022766  0.022060  0.022119  0.022425  0.022825  0.022543  0.022933  0.022407  0.022250  0.022525  0.022314  0.022772  0.022368  0.022442  0.022337 
 0.022458  0.022872  0.022166  0.022335  0.022348  0.022311  0.022475  0.022687  0.022084  0.022467  0.022613  0.022188  0.022134  0.022474  0.022258  0.021944  0.022305  0.022577  0.022121  0.022202  0.021931  0.022454  0.021974  0.022285  0.022236  0.022529  0.022237  0.022626  0.022341  0.022064  0.021990  0.022457  0.021940  0.022125  0.022191  0.022313  0.022850  0.021935  0.022094  0.021810  0.022291  0.022219  0.022128  0.022170  0.021965  0.021885  0.022682  0.021710  0.021867  0.022248  0.021961  0.022314  0.022375  0.022275  0.022184  0.022310  0.022043  0.022228  0.022594  0.022446  0.021911  0.022555  0.022427  0.022579  0.022703  0.021951  0.022333  0.022614  0.022108  0.022828  0.022582  0.022201  0.022410  0.022126  0.021857  0.021841  0.022019  0.022435  0.022340  0.021987  0.022358  0.022037  0.022329  0.022127  0.022173  0.022465  0.021687  0.021849  0.022067  0.022543  0.022230  0.022583  0.022167  0.022036  0.022369  0.022004  0.022254  0.022152  0.022242  0.022125 
 0.022233  0.022627  0.022034  0.022135  0.022154  0.022230  0.022368  0.022566  0.021921  0.022329  0.022350  0.021931  0.021967  0.022336  0.022073  0.021843  0.022165  0.022251  0.021982  0.021913  0.021775  0.022261  0.021866  0.022275  0.022105  0.022370  0.022079  0.022604  0.022222  0.022018  0.021950  0.022235  0.021880  0.021911  0.022036  0.022255  0.022652  0.021896  0.021848  0.021737  0.022132  0.022000  0.022135  0.022063  0.021742  0.021939  0.022520  0.021552  0.021623  0.022218  0.021826  0.022147  0.022344  0.022166  0.021990  0.022147  0.022010  0.022139  0.022295  0.022268  0.021851  0.022418  0.022448  0.022369  0.022549  0.021750  0.022316  0.022474  0.021943  0.022757  0.022472  0.022082  0.022339  0.022111  0.021680  0.021693  0.022025  0.022151  0.022155  0.021806  0.022295  0.021832  0.022155  0.022102  0.021988  0.022221  0.021598  0.021794  0.021949  0.022374  0.022022  0.022348  0.022010  0.021870  0.022202  0.021911  0.022215  0.022007  0.022164  0.021892 
 0.022022  0.022411  0.021904  0.022002  0.021883  0.022020  0.022118  0.022328  0.021684  0.022101  0.022121  0.021823  0.021796  0.022172  0.021851  0.021644  0.022046  0.021894  0.021872  0.021795  0.021806  0.022060  0.021774  0.021965  0.021823  0.022277  0.021908  0.022392  0.022071  0.022012  0.021779  0.022078  0.021715  0.021773  0.021821  0.022093  0.022315  0.021645  0.021542  0.021640  0.021850  0.021797  0.021960  0.021833  0.021533  0.021782  0.022319  0.021249  0.021352  0.022043  0.021637  0.021914  0.022086  0.021961  0.021804  0.022037  0.021725  0.021986  0.022081  0.022060  0.021710  0.022447  0.022270  0.022205  0.022320  0.021528  0.022166  0.022385  0.021764  0.022448  0.022185  0.021854  0.022184  0.021914  0.021551  0.021442  0.021906  0.021998  0.021978  0.021750  0.022049  0.021721  0.022117  0.022048  0.021865  0.022014  0.021467  0.021778  0.021900  0.022263  0.021858  0.022105  0.021853  0.021742  0.022161  0.021826  0.021899  0.021702  0.022043  0.021732 
 0.021901  0.022269  0.021718  0.021926  0.021821  0.021858  0.022022  0.022222  0.021470  0.021941  0.021996  0.021684  0.021778  0.022037  0.021694  0.021430  0.021824  0.021796  0.021764  0.021712  0.021616  0.021838  0.021795  0.021905  0.021683  0.022244  0.021803  0.022314  0.022011  0.021863  0.021712  0.021946  0.021561  0.021721  0.021666  0.021832  0.022193  0.021574  0.021410  0.021509  0.021770  0.021696  0.021977  0.021875  0.021419  0.021786  0.022187  0.021142  0.021260  0.021859  0.021517  0.021804  0.021918  0.021702  0.021644  0.021936  0.021545  0.021967  0.022006  0.021921  0.021603  0.022259  0.022131  0.022082  0.022187  0.021456  0.021987  0.022353  0.021673  0.022497  0.021989  0.021654  0.022167  0.021766  0.021409  0.021447  0.021684  0.021865  0.021879  0.021680  0.021824  0.021603  0.021968  0.021948  0.021812  0.021893  0.021234  0.021635  0.021921  0.022140  0.021656  0.021870  0.021725  0.021686  0.021962  0.021576  0.021761  0.021486  0.022057  0.021674 
 0.021806  0.022213  0.021697  0.021832  0.021635  0.021711  0.021791  0.022000  0.021372  0.021882  0.021739  0.021621  0.021571  0.021895  0.021504  0.021226  0.021716  0.021613  0.021642  0.021521  0.021427  0.021748  0.021778  0.021677  0.021660  0.021986  0.021683  0.022282  0.021780  0.021759  0.021620  0.021762  0.021364  0.021456  0.021435  0.021779  0.021996  0.021486  0.021320  0.021503  0.021707  0.021513  0.021758  0.021831  0.021218  0.021533  0.022155  0.020991  0.021188  0.021724  0.021465  0.021665  0.021682  0.021516  0.021431  0.021687  0.021276  0.021799  0.021895  0.021852  0.021544  0.021901  0.021997  0.021891  0.021996  0.021388  0.021870  0.022125  0.021567  0.022401  0.021955  0.021444  0.021842  0.021507  0.021228  0.021336  0.021513  0.021647  0.021733  0.021528  0.021621  0.021428  0.021770  0.021811  0.021744  0.021756  0.021106  0.021501  0.021686  0.021988  0.021566  0.021722  0.021544  0.021374  0.021844  0.021405  0.021659  0.021539  0.021942  0.021406 
 0.021744  0.022251  0.021583  0.021775  0.021650  0.021528  0.021677  0.021792  0.021378  0.021966  0.021754  0.021597  0.021454  0.021925  0.021440  0.021122  0.021692  0.021480  0.021716  0.021572  0.021240  0.021750  0.021731  0.021588  0.021689  0.021964  0.021719  0.022226  0.021681  0.021724  0.021642  0.021644  0.021366  0.021515  0.021395  0.021783  0.022109  0.021378  0.021176  0.021422  0.021580  0.021446  0.021769  0.021791  0.021129  0.021403  0.022069  0.021023  0.021154  0.021655  0.021393  0.021412  0.021510  0.021517  0.021405  0.021538  0.021329  0.021747  0.021872  0.021763  0.021479  0.021788  0.021946  0.021755  0.021977  0.021443  0.021801  0.022110  0.021571  0.022301  0.021944  0.021413  0.021822  0.021472  0.021113  0.021413  0.021568  0.021593  0.021746  0.021370  0.021560  0.021396  0.021562  0.021745  0.021609  0.021721  0.021126  0.021345  0.021552  0.021961  0.021438  0.021716  0.021567  0.021468  0.021901  0.021470  0.021690  0.021488  0.022009  0.021356 
 0.021518  0.022086  0.021361  0.021751  0.021480  0.021339  0.021491  0.021638  0.021146  0.021805  0.021365  0.021445  0.021453  0.021762  0.021262  0.020969  0.021496  0.021241  0.021417  0.021348  0.021002  0.021547  0.021421  0.021324  0.021656  0.021895  0.021423  0.022093  0.021481  0.021685  0.021428  0.021355  0.021166  0.021408  0.021324  0.021556  0.022071  0.021225  0.021139  0.021256  0.021443  0.021409  0.021722  0.021600  0.020917  0.021254  0.021877  0.020874  0.021115  0.021459  0.021139  0.021253  0.021400  0.021438  0.021211  0.021474  0.021312  0.021738  0.021701  0.021515  0.021298  0.021600  0.021812  0.021571  0.021948  0.021367  0.021690  0.021866  0.021357  0.022101  0.021798  0.021287  0.021736  0.021261  0.021050  0.021417  0.021540  0.021398  0.021464  0.021252  0.021279  0.021200  0.021373  0.021587  0.021382  0.021670  0.021048  0.021360  0.021378  0.021809  0.021383  0.021479  0.021415  0.021387  0.021774  0.021271  0.021428  0.021416  0.022039  0.021238 
 0.021197  0.021857  0.021328  0.021728  0.021322  0.021276  0.021476  0.021598  0.021021  0.021795  0.021217  0.021299  0.021410  0.021584  0.021084  0.020881  0.021455  0.021361  0.021266  0.021180  0.020966  0.021540  0.021355  0.021291  0.021583  0.021787  0.021337  0.021947  0.021312  0.021614  0.021422  0.021328  0.021192  0.021265  0.021227  0.021631  0.021874  0.021044  0.021160  0.021147  0.021314  0.021208  0.021663  0.021491  0.020869  0.021181  0.021819  0.020904  0.021080  0.021356  0.021229  0.021193  0.021248  0.021427  0.021062  0.021346  0.021176  0.021707  0.021530  0.021450  0.021248  0.021449  0.021653  0.021484  0.021767  0.021328  0.021757  0.021783  0.021103  0.021962  0.021726  0.021212  0.021698  0.021176  0.021141  0.021367  0.021475  0.021526  0.021330  0.021202  0.021148  0.021088  0.021362  0.021388  0.021332  0.021658  0.020852  0.021270  0.021342  0.021620  0.021403  0.021414  0.021480  0.021319  0.021618  0.021157  0.021417  0.021365  0.021945  0.021203 
 0.021126  0.021704  0.021499  0.021655  0.021177  0.021071  0.021343  0.021488  0.020884  0.021755  0.021310  0.021177  0.021367  0.021501  0.021068  0.020820  0.021433  0.021307  0.021194  0.020988  0.020909  0.021379  0.021369  0.021189  0.021508  0.021731  0.021222  0.021799  0.021215  0.021606  0.021335  0.021230  0.021273  0.021208  0.021052  0.021593  0.021879  0.020929  0.021081  0.021138  0.021332  0.021314  0.021597  0.021342  0.020849  0.021124  0.021767  0.020770  0.021025  0.021243  0.021049  0.021177  0.021265  0.021402  0.021118  0.021304  0.021172  0.021757  0.021502  0.021410  0.021174  0.021342  0.021540  0.021358  0.021625  0.021244  0.021813  0.021712  0.021117  0.021812  0.021722  0.021294  0.021561  0.021047  0.021066  0.021264  0.021513  0.021429  0.021221  0.021141  0.021042  0.020950  0.021191  0.021375  0.021290  0.021467  0.020823  0.021098  0.021206  0.021515  0.021308  0.021291  0.021523  0.021252  0.021506  0.021079  0.021344  0.021266  0.021711  0.021248 
 0.021085  0.021740  0.021592  0.021613  0.021173  0.021049  0.021302  0.021494  0.020985  0.021645  0.021385  0.021213  0.021359  0.021596  0.021194  0.020976  0.021379  0.021318  0.021239  0.021001  0.020914  0.021373  0.021329  0.021167  0.021507  0.021631  0.021337  0.021905  0.021151  0.021621  0.021343  0.021088  0.021304  0.021199  0.021118  0.021573  0.021767  0.021010  0.021189  0.021202  0.021406  0.021487  0.021673  0.021300  0.020858  0.021205  0.021857  0.020862  0.021007  0.021241  0.021149  0.021264  0.021360  0.021451  0.021161  0.021481  0.021251  0.021818  0.021549  0.021417  0.021145  0.021376  0.021623  0.021280  0.021611  0.021336  0.021900  0.021751  0.021169  0.021827  0.021802  0.021323  0.021623  0.021119  0.021035  0.021360  0.021592  0.021307  0.021259  0.021220  0.021135  0.020989  0.021176  0.021485  0.021349  0.021492  0.020791  0.021062  0.021240  0.021481  0.021319  0.021287  0.021517  0.021447  0.021568  0.021200  0.021469  0.021195  0.021720  0.021167 
 0.021071  0.021776  0.021542  0.021612  0.021199  0.021081  0.021192  0.021584  0.021045  0.021700  0.021539  0.021155  0.021383  0.021662  0.021171  0.020976  0.021420  0.021352  0.021262  0.021161  0.020836  0.021393  0.021361  0.021227  0.021408  0.021717  0.021275  0.021897  0.021058  0.021760  0.021448  0.021030  0.021403  0.021230  0.021091  0.021544  0.021869  0.020938  0.021245  0.021190  0.021396  0.021504  0.021647  0.021323  0.020962  0.021287  0.021820  0.020834  0.021045  0.021313  0.021114  0.021260  0.021189  0.021453  0.021159  0.021491  0.021368  0.021962  0.021437  0.021555  0.021233  0.021394  0.021512  0.021197  0.021699  0.021405  0.021930  0.021766  0.021295  0.021853  0.021816  0.021352  0.021711  0.021125  0.021018  0.021394  0.021682  0.021393  0.021150  0.021180  0.021260  0.021015  0.021116  0.021478  0.021395  0.021505  0.020822  0.021214  0.021221  0.021485  0.021315  0.021340  0.021494  0.021422  0.021546  0.021292  0.021425  0.021242  0.021631  0.021216 
 0.021408  0.021831  0.021635  0.021625  0.021296  0.021142  0.021268  0.021583  0.021083  0.021750  0.021609  0.021155  0.021306  0.021659  0.021133  0.020926  0.021345  0.021289  0.021262  0.021226  0.020921  0.021580  0.021417  0.021246  0.021516  0.021732  0.021228  0.021931  0.021206  0.021812  0.021531  0.021066  0.021431  0.021263  0.021108  0.021576  0.021939  0.020997  0.021427  0.021305  0.021550  0.021491  0.021709  0.021333  0.021008  0.021322  0.021887  0.020956  0.021062  0.021415  0.021113  0.021366  0.021249  0.021441  0.021153  0.021472  0.021324  0.021884  0.021465  0.021556  0.021225  0.021384  0.021582  0.021364  0.021832  0.021474  0.021960  0.021718  0.021249  0.021945  0.021777  0.021371  0.021896  0.021164  0.021017  0.021490  0.021662  0.021374  0.021134  0.021202  0.021178  0.021012  0.021119  0.021530  0.021337  0.021432  0.020765  0.021114  0.021301  0.021461  0.021364  0.021292  0.021443  0.021509  0.021658  0.021316  0.021417  0.021319  0.021613  0.021257 
 0.021441  0.021875  0.021728  0.021639  0.021375  0.021252  0.021217  0.021755  0.021228  0.021813  0.021558  0.021363  0.021341  0.021791  0.021178  0.021011  0.021525  0.021372  0.021282  0.021299  0.020991  0.021633  0.021328  0.021388  0.021530  0.021710  0.021258  0.021974  0.021181  0.021893  0.021582  0.021202  0.021471  0.021381  0.021206  0.021602  0.021839  0.021112  0.021457  0.021250  0.021698  0.021489  0.021689  0.021431  0.020980  0.021350  0.021949  0.021111  0.021168  0.021459  0.021092  0.021414  0.021366  0.021482  0.021246  0.021459  0.021398  0.021873  0.021639  0.021675  0.021482  0.021234  0.021674  0.021344  0.022044  0.021542  0.022074  0.021823  0.021343  0.022056  0.021826  0.021354  0.021974  0.021235  0.021077  0.021491  0.021727  0.021426  0.021280  0.021176  0.021283  0.021092  0.021269  0.021603  0.021418  0.021485  0.020841  0.021161  0.021309  0.021516  0.021370  0.021290  0.021528  0.021597  0.021678  0.021343  0.021555  0.021323  0.021635  0.021351 
 0.021358  0.021848  0.021719  0.021763  0.021546  0.021242  0.021316  0.021738  0.021340  0.021788  0.021674  0.021276  0.021422  0.021918  0.021375  0.021040  0.021476  0.021465  0.021370  0.021432  0.021018  0.021593  0.021447  0.021327  0.021514  0.021772  0.021304  0.022000  0.021288  0.021838  0.021655  0.021262  0.021447  0.021310  0.021216  0.021709  0.021874  0.021294  0.021505  0.021310  0.021661  0.021485  0.021804  0.021458  0.020987  0.021416  0.021964  0.021119  0.021194  0.021485  0.021171  0.021409  0.021426  0.021587  0.021346  0.021455  0.021459  0.021830  0.021654  0.021733  0.021550  0.021166  0.021740  0.021382  0.021951  0.021588  0.022186  0.021910  0.021435  0.022028  0.021857  0.021423  0.022054  0.021287  0.021100  0.021599  0.021797  0.021415  0.021362  0.021160  0.021302  0.021054  0.021331  0.021696  0.021471  0.021571  0.020873  0.020987  0.021423  0.021513  0.021301  0.021380  0.021596  0.021521  0.021710  0.021331  0.021699  0.021375  0.021657  0.021405 
 0.021515  0.021981  0.021844  0.021939  0.021685  0.021418  0.021591  0.021838  0.021521  0.021908  0.021771  0.021601  0.021673  0.022089  0.021567  0.021215  0.021671  0.021694  0.021575  0.021616  0.021260  0.021684  0.021635  0.021489  0.021724  0.021984  0.021573  0.022117  0.021397  0.022068  0.021867  0.021460  0.021672  0.021429  0.021316  0.021812  0.022036  0.021453  0.021738  0.021376  0.021838  0.021635  0.021960  0.021604  0.021135  0.021619  0.022260  0.021294  0.021367  0.021690  0.021331  0.021422  0.021530  0.021823  0.021633  0.021665  0.021669  0.022045  0.021856  0.021847  0.021755  0.021291  0.021838  0.021585  0.022166  0.021805  0.022276  0.021992  0.021558  0.022260  0.022171  0.021547  0.022208  0.021417  0.021183  0.021842  0.021813  0.021619  0.021535  0.021404  0.021482  0.021239  0.021464  0.021908  0.021634  0.021626  0.020999  0.021146  0.021526  0.021706  0.021506  0.021602  0.021786  0.021813  0.021845  0.021541  0.021829  0.021503  0.021790  0.021498 
 0.021560  0.022081  0.021879  0.022036  0.021720  0.021412  0.021684  0.021832  0.021469  0.022016  0.021797  0.021726  0.021744  0.022089  0.021544  0.021308  0.021761  0.021701  0.021615  0.021635  0.021301  0.021747  0.021646  0.021616  0.021737  0.022000  0.021615  0.022158  0.021544  0.022162  0.022007  0.021476  0.021715  0.021499  0.021273  0.021881  0.022093  0.021524  0.021844  0.021485  0.021949  0.021698  0.022051  0.021748  0.021218  0.021721  0.022339  0.021420  0.021420  0.021727  0.021458  0.021577  0.021629  0.021823  0.021675  0.021747  0.021697  0.021995  0.021958  0.021838  0.021920  0.021335  0.022008  0.021609  0.022245  0.021824  0.022352  0.022153  0.021672  0.022377  0.022153  0.021684  0.022311  0.021496  0.021294  0.021977  0.021946  0.021685  0.021575  0.021386  0.021539  0.021390  0.021394  0.022058  0.021705  0.021811  0.021071  0.021187  0.021627  0.021818  0.021666  0.021720  0.021795  0.021931  0.021859  0.021639  0.021955  0.021563  0.021868  0.021531 
 0.021685  0.022070  0.021967  0.022020  0.021797  0.021365  0.021887  0.021870  0.021588  0.022192  0.021952  0.021853  0.021839  0.022121  0.021615  0.021424  0.021726  0.021730  0.021711  0.021714  0.021326  0.021822  0.021658  0.021667  0.021753  0.022097  0.021740  0.022179  0.021603  0.022295  0.022013  0.021510  0.021712  0.021527  0.021299  0.021970  0.022158  0.021481  0.021891  0.021640  0.021995  0.021740  0.022111  0.021802  0.021256  0.021814  0.022440  0.021471  0.021423  0.021824  0.021439  0.021642  0.021667  0.021877  0.021705  0.021892  0.021761  0.022032  0.022015  0.021932  0.022084  0.021375  0.022017  0.021743  0.022310  0.021754  0.022515  0.022206  0.021621  0.022410  0.022208  0.021740  0.022474  0.021591  0.021281  0.022084  0.021986  0.021613  0.021671  0.021479  0.021644  0.021504  0.021414  0.022082  0.021750  0.022009  0.021255  0.021365  0.021751  0.021884  0.021750  0.021761  0.021939  0.021978  0.022003  0.021721  0.022056  0.021616  0.021923  0.021588 
 0.021735  0.022128  0.022137  0.022124  0.021790  0.021354  0.021935  0.021923  0.021643  0.022080  0.021948  0.021930  0.021916  0.022207  0.021522  0.021566  0.021750  0.021916  0.021640  0.021812  0.021371  0.021801  0.021707  0.021715  0.021767  0.022170  0.021802  0.022272  0.021694  0.022327  0.021978  0.021623  0.021782  0.021594  0.021456  0.022054  0.022176  0.021604  0.021935  0.021631  0.021986  0.021831  0.022199  0.021800  0.021402  0.021946  0.022442  0.021548  0.021558  0.021938  0.021590  0.021751  0.021681  0.021900  0.021800  0.021929  0.021844  0.021986  0.021949  0.022099  0.022048  0.021464  0.022201  0.021845  0.022278  0.021746  0.022471  0.022343  0.021688  0.022404  0.022303  0.021793  0.022537  0.021653  0.021315  0.022247  0.022034  0.021730  0.021722  0.021479  0.021684  0.021594  0.021514  0.022114  0.021827  0.022060  0.021356  0.021484  0.021758  0.021838  0.021769  0.021667  0.021935  0.021983  0.021907  0.021826  0.022161  0.021638  0.021906  0.021632 
 0.021646  0.022171  0.022138  0.022148  0.021859  0.021376  0.021941  0.022001  0.021603  0.022024  0.021945  0.021937  0.021904  0.022127  0.021556  0.021542  0.021726  0.021875  0.021697  0.021661  0.021368  0.021927  0.021734  0.021664  0.021784  0.022205  0.021850  0.022217  0.021634  0.022346  0.022020  0.021506  0.021808  0.021511  0.021476  0.021986  0.022279  0.021654  0.021726  0.021727  0.021979  0.021955  0.022167  0.021867  0.021281  0.022003  0.022498  0.021540  0.021481  0.021978  0.021504  0.021757  0.021567  0.021806  0.021890  0.021918  0.021842  0.022023  0.021817  0.022046  0.022050  0.021456  0.022166  0.021745  0.022217  0.021792  0.022464  0.022406  0.021643  0.022420  0.022308  0.021703  0.022437  0.021603  0.021258  0.022228  0.022041  0.021786  0.021739  0.021542  0.021546  0.021521  0.021518  0.022104  0.021782  0.021934  0.021394  0.021456  0.021676  0.021831  0.021760  0.021634  0.021951  0.021912  0.021935  0.021829  0.022101  0.021563  0.021866  0.021627 
 0.021474  0.022147  0.022022  0.022151  0.021664  0.021275  0.021801  0.021839  0.021662  0.021926  0.021803  0.021769  0.021854  0.021959  0.021432  0.021566  0.021478  0.021746  0.021585  0.021543  0.021315  0.021894  0.021609  0.021573  0.021752  0.021994  0.021665  0.022233  0.021504  0.022227  0.021930  0.021256  0.021763  0.021356  0.021397  0.021815  0.022208  0.021622  0.021608  0.021535  0.021972  0.021761  0.021991  0.021692  0.021242  0.022007  0.022492  0.021494  0.021364  0.021924  0.021491  0.021658  0.021436  0.021754  0.021811  0.021931  0.021773  0.022019  0.021779  0.021913  0.022013  0.021185  0.022134  0.021651  0.022133  0.021778  0.022309  0.022264  0.021552  0.022286  0.022125  0.021538  0.022423  0.021616  0.021111  0.022275  0.021925  0.021775  0.021718  0.021380  0.021526  0.021432  0.021361  0.022044  0.021593  0.021909  0.021276  0.021179  0.021512  0.021665  0.021599  0.021589  0.021933  0.021794  0.021958  0.021619  0.022047  0.021474  0.021702  0.021513 
 0.021360  0.022014  0.021938  0.022017  0.021614  0.021116  0.021763  0.021710  0.021494  0.021856  0.021682  0.021703  0.021641  0.021798  0.021292  0.021568  0.021272  0.021538  0.021522  0.021385  0.021207  0.021740  0.021488  0.021420  0.021652  0.021823  0.021444  0.022140  0.021294  0.022194  0.021743  0.021311  0.021663  0.021269  0.021294  0.021763  0.022046  0.021521  0.021549  0.021411  0.021891  0.021821  0.021883  0.021621  0.021125  0.021940  0.022301  0.021414  0.021224  0.021797  0.021459  0.021538  0.021166  0.021564  0.021631  0.021763  0.021596  0.021871  0.021628  0.021743  0.021881  0.020996  0.022047  0.021461  0.022015  0.021750  0.022152  0.022142  0.021268  0.022248  0.021873  0.021472  0.022082  0.021480  0.020999  0.022159  0.021793  0.021666  0.021665  0.021123  0.021422  0.021306  0.021269  0.021932  0.021390  0.021860  0.021151  0.020979  0.021279  0.021439  0.021495  0.021511  0.021850  0.021737  0.021859  0.021474  0.021781  0.021232  0.021468  0.021211 
 0.021275  0.021862  0.021731  0.021784  0.021566  0.021115  0.021664  0.021522  0.021357  0.021678  0.021458  0.021634  0.021470  0.021640  0.021149  0.021389  0.021132  0.021470  0.021413  0.021310  0.021030  0.021532  0.021405  0.021250  0.021538  0.021726  0.021093  0.021961  0.021181  0.021980  0.021733  0.021165  0.021583  0.021306  0.021193  0.021637  0.021906  0.021354  0.021349  0.021353  0.021712  0.021795  0.021734  0.021506  0.020966  0.021906  0.022103  0.021246  0.021199  0.021556  0.021273  0.021471  0.021063  0.021396  0.021465  0.021598  0.021396  0.021676  0.021418  0.021661  0.021648  0.020891  0.021825  0.021258  0.021746  0.021612  0.021940  0.022016  0.021137  0.022001  0.021817  0.021314  0.021862  0.021369  0.020950  0.022114  0.021878  0.021439  0.021635  0.020989  0.021244  0.021221  0.021205  0.021787  0.021231  0.021568  0.021050  0.020855  0.021273  0.021393  0.021440  0.021489  0.021712  0.021520  0.021814  0.021322  0.021563  0.021056  0.021388  0.021138 
 0.021099  0.021575  0.021329  0.021386  0.021227  0.020884  0.021279  0.021277  0.021096  0.021511  0.021174  0.021386  0.021060  0.021334  0.020988  0.021153  0.020873  0.021308  0.021126  0.020818  0.020841  0.021257  0.021096  0.020915  0.021210  0.021416  0.020713  0.021672  0.020873  0.021662  0.021452  0.020907  0.021250  0.020981  0.020901  0.021370  0.021600  0.021179  0.021052  0.021156  0.021316  0.021504  0.021425  0.021321  0.020723  0.021494  0.021748  0.021046  0.020995  0.021284  0.021063  0.021193  0.020827  0.021090  0.021248  0.021345  0.021079  0.021362  0.021045  0.021429  0.021444  0.020630  0.021433  0.021003  0.021426  0.021346  0.021414  0.021752  0.020952  0.021783  0.021517  0.020985  0.021483  0.021134  0.020693  0.021888  0.021664  0.021133  0.021361  0.020785  0.020872  0.020961  0.020906  0.021418  0.020960  0.021237  0.020798  0.020670  0.021040  0.021085  0.020999  0.021078  0.021505  0.021335  0.021425  0.020955  0.021359  0.020661  0.021034  0.020849 
 0.020929  0.021165  0.021057  0.021189  0.020908  0.020566  0.020941  0.020987  0.020820  0.021242  0.021038  0.021166  0.020920  0.021040  0.020760  0.020838  0.020505  0.020926  0.020986  0.020589  0.020609  0.021107  0.020821  0.020734  0.020963  0.021135  0.020408  0.021353  0.020536  0.021397  0.021087  0.020712  0.020910  0.020695  0.020612  0.021106  0.021217  0.020879  0.020913  0.020812  0.021130  0.021164  0.021165  0.021027  0.020417  0.021152  0.021601  0.020696  0.020696  0.020955  0.020873  0.020844  0.020441  0.020880  0.021090  0.021157  0.020914  0.021078  0.020847  0.021198  0.021175  0.020327  0.021075  0.020811  0.021144  0.021033  0.021136  0.021419  0.020750  0.021496  0.021164  0.020734  0.021131  0.020788  0.020568  0.021544  0.021317  0.020827  0.020965  0.020464  0.020633  0.020644  0.020617  0.021374  0.020648  0.021066  0.020548  0.020410  0.020822  0.020734  0.020741  0.020866  0.021287  0.021185  0.021184  0.020597  0.021213  0.020435  0.020696  0.020595 
 0.020500  0.020779  0.020617  0.020862  0.020620  0.020190  0.020569  0.020594  0.020504  0.020952  0.020625  0.020848  0.020495  0.020829  0.020444  0.020455  0.020264  0.020594  0.020574  0.020191  0.020349  0.020855  0.020431  0.020587  0.020515  0.020832  0.020070  0.020960  0.020148  0.020852  0.020857  0.020446  0.020436  0.020324  0.020116  0.020878  0.020898  0.020562  0.020540  0.020475  0.020891  0.020845  0.020672  0.020665  0.020094  0.020725  0.021156  0.020547  0.020367  0.020684  0.020508  0.020428  0.020023  0.020614  0.020727  0.020836  0.020567  0.020828  0.020445  0.020857  0.020701  0.020064  0.020682  0.020495  0.020907  0.020604  0.020737  0.021068  0.020473  0.020961  0.020880  0.020364  0.020937  0.020412  0.020207  0.021091  0.020941  0.020454  0.020664  0.020226  0.020435  0.020340  0.020294  0.020891  0.020375  0.020875  0.020373  0.020028  0.020509  0.020353  0.020534  0.020544  0.021003  0.020861  0.020892  0.020173  0.020976  0.020259  0.020354  0.020134 
 0.020384  0.020548  0.020490  0.020601  0.020411  0.020014  0.020427  0.020445  0.020325  0.020691  0.020432  0.020553  0.020316  0.020655  0.020178  0.020349  0.019955  0.020456  0.020438  0.019994  0.020381  0.020600  0.020356  0.020415  0.020344  0.020551  0.019890  0.020834  0.019969  0.020586  0.020715  0.020368  0.020284  0.020237  0.019934  0.020613  0.020592  0.020280  0.020347  0.020368  0.020763  0.020629  0.020442  0.020591  0.020046  0.020631  0.021023  0.020436  0.020279  0.020582  0.020364  0.020277  0.019871  0.020372  0.020565  0.020630  0.020442  0.020752  0.020286  0.020725  0.020565  0.020005  0.020549  0.020442  0.020682  0.020398  0.020699  0.020991  0.020232  0.020832  0.020681  0.020151  0.020765  0.020281  0.019982  0.021038  0.020767  0.020184  0.020618  0.020252  0.020218  0.020197  0.020180  0.020752  0.020241  0.020606  0.020202  0.019989  0.020431  0.020011  0.020458  0.020357  0.020781  0.020769  0.020793  0.019990  0.020772  0.020049  0.020296  0.020085 
 0.019925  0.020277  0.020141  0.020146  0.020100  0.019677  0.020154  0.020229  0.020041  0.020448  0.020071  0.020117  0.020137  0.020255  0.019935  0.019979  0.019761  0.020149  0.020312  0.019718  0.019913  0.020329  0.019958  0.020090  0.020080  0.020219  0.019585  0.020567  0.019700  0.020314  0.020251  0.020143  0.020116  0.019901  0.019462  0.020083  0.020223  0.019958  0.020078  0.020057  0.020503  0.020392  0.020176  0.020258  0.019742  0.020353  0.020631  0.019896  0.020033  0.020170  0.020112  0.019885  0.019640  0.020004  0.020234  0.020308  0.020112  0.020453  0.019966  0.020262  0.020267  0.019691  0.020256  0.020109  0.020349  0.020179  0.020308  0.020695  0.019965  0.020598  0.020379  0.019918  0.020667  0.020020  0.019700  0.020717  0.020328  0.019730  0.020169  0.020002  0.019758  0.019846  0.019890  0.020507  0.019870  0.020269  0.019884  0.019692  0.020154  0.019673  0.020301  0.019900  0.020284  0.020436  0.020494  0.019698  0.020274  0.019749  0.019983  0.019841 
 0.019634  0.019994  0.019850  0.019844  0.019871  0.019424  0.019941  0.019980  0.019841  0.020147  0.019952  0.019890  0.019885  0.020003  0.019656  0.019762  0.019493  0.019726  0.020020  0.019705  0.019765  0.020046  0.019683  0.019726  0.019817  0.020002  0.019380  0.020311  0.019413  0.020063  0.019967  0.019841  0.019892  0.019780  0.019269  0.019904  0.019859  0.019688  0.019984  0.019834  0.020201  0.019998  0.019817  0.019909  0.019459  0.020004  0.020369  0.019644  0.019842  0.019889  0.019932  0.019437  0.019486  0.019908  0.020065  0.020185  0.019873  0.020216  0.019670  0.020100  0.019965  0.019472  0.020040  0.019861  0.020186  0.019935  0.020063  0.020517  0.019750  0.020389  0.020099  0.019712  0.020536  0.019765  0.019446  0.020367  0.020148  0.019460  0.019952  0.019854  0.019461  0.019714  0.019781  0.020256  0.019625  0.019950  0.019659  0.019457  0.019953  0.019481  0.020054  0.019411  0.020119  0.020079  0.020259  0.019575  0.020089  0.019534  0.019702  0.019591 
 0.019387  0.019579  0.019503  0.019476  0.019500  0.019231  0.019670  0.019635  0.019544  0.019771  0.019689  0.019461  0.019387  0.019662  0.019437  0.019445  0.019250  0.019276  0.019683  0.019477  0.019426  0.019741  0.019157  0.019423  0.019391  0.019619  0.019120  0.019946  0.019200  0.019599  0.019478  0.019318  0.019506  0.019446  0.018875  0.019570  0.019472  0.019297  0.019677  0.019458  0.019841  0.019590  0.019529  0.019590  0.019058  0.019635  0.019980  0.019271  0.019468  0.019569  0.019560  0.019140  0.019303  0.019485  0.019616  0.019847  0.019431  0.019893  0.019360  0.019680  0.019578  0.019191  0.019641  0.019472  0.019734  0.019554  0.019869  0.020175  0.019372  0.019925  0.019785  0.019329  0.020027  0.019331  0.019222  0.019949  0.019754  0.019088  0.019633  0.019429  0.018974  0.019333  0.019516  0.019827  0.019329  0.019606  0.019400  0.019162  0.019621  0.018992  0.019633  0.018955  0.019525  0.019594  0.020020  0.019140  0.019622  0.019038  0.019322  0.019288 
 0.019372  0.019465  0.019383  0.019317  0.019351  0.019209  0.019457  0.019558  0.019496  0.019564  0.019608  0.019515  0.019347  0.019760  0.019265  0.019323  0.019200  0.019313  0.019441  0.019394  0.019348  0.019781  0.019137  0.019462  0.019309  0.019473  0.019056  0.019891  0.019184  0.019393  0.019456  0.019285  0.019412  0.019461  0.018702  0.019452  0.019420  0.019176  0.019527  0.019506  0.019727  0.019532  0.019412  0.019472  0.018842  0.019518  0.020042  0.019217  0.019533  0.019585  0.019561  0.019143  0.019190  0.019357  0.019565  0.019619  0.019256  0.019857  0.019287  0.019638  0.019420  0.019257  0.019635  0.019387  0.019657  0.019453  0.019752  0.020147  0.019192  0.019797  0.019729  0.019234  0.019866  0.019412  0.019166  0.019781  0.019594  0.018864  0.019669  0.019256  0.018810  0.019260  0.019450  0.019649  0.019397  0.019638  0.019208  0.019062  0.019359  0.018879  0.019591  0.018851  0.019506  0.019395  0.019896  0.019152  0.019660  0.019122  0.019312  0.019366 
 0.019229  0.019288  0.019193  0.019040  0.019197  0.018911  0.019307  0.019286  0.019310  0.019515  0.019287  0.019207  0.019147  0.019602  0.018953  0.019178  0.018941  0.019054  0.019158  0.019180  0.018897  0.019451  0.018998  0.019290  0.019073  0.019262  0.018903  0.019434  0.018969  0.019330  0.019294  0.019027  0.019256  0.019201  0.018596  0.019255  0.019191  0.018958  0.019256  0.019328  0.019505  0.019267  0.019286  0.019286  0.018693  0.019356  0.019900  0.019044  0.019128  0.019430  0.019162  0.019033  0.019018  0.019252  0.019450  0.019434  0.019104  0.019683  0.019023  0.019535  0.019023  0.018905  0.019525  0.019016  0.019310  0.019294  0.019559  0.019843  0.018980  0.019532  0.019496  0.019130  0.019730  0.019114  0.018833  0.019525  0.019457  0.018745  0.019397  0.018906  0.018669  0.019119  0.019231  0.019421  0.019145  0.019421  0.018988  0.018868  0.019168  0.018717  0.019472  0.018659  0.019357  0.019108  0.019626  0.018904  0.019361  0.018895  0.019120  0.019194 
 0.018993  0.018968  0.018842  0.018809  0.019085  0.018658  0.019041  0.019037  0.019068  0.019301  0.018980  0.018875  0.018924  0.019343  0.018716  0.018910  0.018670  0.018807  0.018957  0.018995  0.018805  0.019306  0.018930  0.019075  0.018692  0.019059  0.018678  0.019160  0.018654  0.018976  0.018958  0.018745  0.019042  0.018968  0.018377  0.019020  0.019070  0.018751  0.018804  0.019014  0.019142  0.018870  0.019025  0.018979  0.018531  0.019127  0.019604  0.018819  0.018971  0.019188  0.018833  0.018821  0.018711  0.018922  0.019071  0.019149  0.018929  0.019307  0.018843  0.019253  0.018783  0.018628  0.019390  0.018717  0.019108  0.019051  0.019186  0.019503  0.018713  0.019138  0.019169  0.018903  0.019551  0.018873  0.018644  0.019084  0.019139  0.018548  0.019258  0.018765  0.018487  0.018906  0.019006  0.019173  0.018985  0.019128  0.018759  0.018683  0.018868  0.018480  0.019160  0.018450  0.018999  0.018806  0.019273  0.018687  0.018991  0.018533  0.018910  0.019032 
 0.018746  0.018642  0.018617  0.018616  0.018915  0.018390  0.018881  0.018740  0.018663  0.019131  0.018653  0.018656  0.018859  0.019075  0.018430  0.018677  0.018536  0.018597  0.018644  0.018706  0.018555  0.018988  0.018664  0.018911  0.018500  0.018801  0.018387  0.018934  0.018417  0.018734  0.018705  0.018740  0.018879  0.018656  0.018258  0.018796  0.018757  0.018396  0.018392  0.018737  0.018913  0.018424  0.018845  0.018695  0.018229  0.018994  0.019373  0.018530  0.018884  0.018930  0.018584  0.018564  0.018588  0.018649  0.018852  0.018864  0.018624  0.018988  0.018623  0.019181  0.018568  0.018575  0.019029  0.018457  0.018902  0.018850  0.018869  0.019281  0.018463  0.018886  0.019047  0.018742  0.019430  0.018575  0.018257  0.018928  0.018838  0.018435  0.019000  0.018477  0.018147  0.018629  0.018695  0.018931  0.018698  0.018900  0.018428  0.018406  0.018584  0.018105  0.018894  0.018178  0.018749  0.018608  0.019068  0.018489  0.018809  0.018318  0.018546  0.018769 
 0.018640  0.018427  0.018421  0.018431  0.018606  0.018312  0.018737  0.018582  0.018530  0.018929  0.018507  0.018491  0.018669  0.018865  0.018400  0.018476  0.018482  0.018426  0.018450  0.018578  0.018444  0.018690  0.018456  0.018671  0.018334  0.018663  0.018247  0.018773  0.018381  0.018624  0.018521  0.018698  0.018712  0.018434  0.018188  0.018546  0.018591  0.018336  0.018367  0.018494  0.018760  0.018344  0.018722  0.018486  0.018043  0.018809  0.019277  0.018538  0.018702  0.018669  0.018536  0.018472  0.018432  0.018523  0.018715  0.018616  0.018393  0.018814  0.018288  0.019045  0.018403  0.018313  0.018761  0.018320  0.018859  0.018808  0.018697  0.018957  0.018239  0.018670  0.018869  0.018592  0.019294  0.018358  0.018170  0.018715  0.018821  0.018279  0.018905  0.018315  0.017993  0.018563  0.018444  0.018858  0.018496  0.018787  0.018294  0.018308  0.018379  0.017980  0.018805  0.017921  0.018575  0.018475  0.019004  0.018437  0.018632  0.018145  0.018397  0.018659 
 0.018504  0.018263  0.018325  0.018332  0.018508  0.018181  0.018694  0.018519  0.018301  0.018846  0.018324  0.018269  0.018665  0.018596  0.018399  0.018309  0.018402  0.018314  0.018361  0.018503  0.018219  0.018690  0.018417  0.018444  0.018185  0.018549  0.018153  0.018595  0.018310  0.018590  0.018387  0.018633  0.018603  0.018436  0.018026  0.018527  0.018379  0.018102  0.018416  0.018379  0.018517  0.018273  0.018550  0.018571  0.017833  0.018721  0.019167  0.018358  0.018620  0.018505  0.018486  0.018373  0.018269  0.018515  0.018545  0.018421  0.018326  0.018630  0.018301  0.018995  0.018380  0.018188  0.018650  0.018223  0.018909  0.018690  0.018530  0.018962  0.018235  0.018716  0.018700  0.018494  0.019315  0.018249  0.018113  0.018712  0.018740  0.018258  0.018784  0.018210  0.018055  0.018544  0.018406  0.018661  0.018407  0.018734  0.018255  0.018215  0.018378  0.017826  0.018708  0.017814  0.018495  0.018489  0.018838  0.018408  0.018693  0.017970  0.018321  0.018694 
 0.018277  0.018083  0.018168  0.018223  0.018390  0.018069  0.018372  0.018415  0.018177  0.018662  0.018081  0.017987  0.018449  0.018433  0.018250  0.018150  0.018258  0.018154  0.018161  0.018369  0.018103  0.018559  0.018297  0.018308  0.018071  0.018363  0.017955  0.018410  0.018067  0.018356  0.018281  0.018343  0.018436  0.018257  0.017972  0.018328  0.018270  0.018051  0.018198  0.018257  0.018367  0.018167  0.018315  0.018332  0.017684  0.018571  0.019017  0.018235  0.018404  0.018363  0.018240  0.018135  0.018071  0.018349  0.018465  0.018188  0.018146  0.018438  0.018258  0.018848  0.018221  0.017971  0.018382  0.018104  0.018825  0.018515  0.018504  0.018655  0.018108  0.018608  0.018368  0.018209  0.019028  0.018028  0.017969  0.018575  0.018648  0.018067  0.018659  0.018052  0.017897  0.018418  0.018101  0.018347  0.018196  0.018709  0.018017  0.018037  0.018180  0.017728  0.018586  0.017757  0.018322  0.018254  0.018654  0.018111  0.018499  0.017798  0.018153  0.018447 
 0.018166  0.017954  0.018052  0.018335  0.018361  0.018032  0.018296  0.018314  0.018023  0.018626  0.017965  0.017953  0.018402  0.018368  0.018124  0.017976  0.018144  0.018054  0.018055  0.018252  0.018103  0.018355  0.018224  0.018095  0.017994  0.018236  0.017898  0.018438  0.017974  0.018239  0.018197  0.018280  0.018248  0.018187  0.017913  0.018208  0.018194  0.017916  0.018022  0.018337  0.018366  0.018062  0.018109  0.018248  0.017659  0.018450  0.018943  0.018151  0.018354  0.018152  0.018149  0.018028  0.017930  0.018357  0.018365  0.018066  0.018147  0.018382  0.018044  0.018793  0.018097  0.017897  0.018317  0.018099  0.018743  0.018350  0.018420  0.018614  0.018115  0.018438  0.018240  0.018201  0.018868  0.017903  0.018018  0.018455  0.018570  0.017889  0.018491  0.017887  0.017861  0.018319  0.018009  0.018203  0.018148  0.018604  0.017949  0.018104  0.018052  0.017658  0.018421  0.017744  0.018158  0.018128  0.018701  0.018107  0.018423  0.017690  0.018007  0.018412 
 0.018025  0.017895  0.017985  0.018110  0.018264  0.017987  0.018188  0.018239  0.017963  0.018597  0.018031  0.017856  0.018325  0.018479  0.017999  0.017933  0.018034  0.018035  0.018009  0.018148  0.018022  0.018416  0.018234  0.018039  0.018019  0.018265  0.017792  0.018316  0.018028  0.018124  0.018166  0.018162  0.018273  0.018201  0.017863  0.018203  0.018146  0.017869  0.018015  0.018431  0.018409  0.018126  0.018059  0.018289  0.017601  0.018377  0.018951  0.018092  0.018306  0.018114  0.018100  0.018022  0.017758  0.018322  0.018348  0.017988  0.018118  0.018306  0.018008  0.018658  0.018159  0.017768  0.018285  0.018008  0.018640  0.018156  0.018443  0.018572  0.018057  0.018385  0.018205  0.018147  0.018918  0.017817  0.017940  0.018503  0.018480  0.017831  0.018442  0.017768  0.017852  0.018359  0.018070  0.018123  0.018191  0.018549  0.017903  0.018074  0.018020  0.017727  0.018322  0.017697  0.018113  0.018051  0.018751  0.018168  0.018443  0.017623  0.017956  0.018232 
 0.018017  0.017930  0.017915  0.018222  0.018282  0.017956  0.018288  0.018169  0.018069  0.018723  0.018143  0.017966  0.018353  0.018496  0.017984  0.017876  0.018138  0.018012  0.018073  0.018184  0.018056  0.018394  0.018260  0.017972  0.017986  0.018336  0.017732  0.018315  0.017982  0.018192  0.018080  0.018308  0.018215  0.018128  0.018009  0.018252  0.018202  0.018069  0.018073  0.018389  0.018340  0.017972  0.017946  0.018381  0.017673  0.018406  0.018906  0.018214  0.018278  0.018116  0.018087  0.018143  0.017790  0.018192  0.018315  0.018017  0.018043  0.018282  0.017990  0.018730  0.018203  0.017941  0.018306  0.018029  0.018653  0.018126  0.018603  0.018596  0.018010  0.018417  0.018249  0.018106  0.018917  0.017914  0.017997  0.018602  0.018594  0.017944  0.018472  0.017804  0.017852  0.018305  0.018086  0.018123  0.018137  0.018570  0.017939  0.018098  0.018097  0.017667  0.018365  0.017708  0.018226  0.018179  0.018668  0.018204  0.018566  0.017566  0.017977  0.018212 
 0.017873  0.017842  0.017943  0.018179  0.018200  0.017837  0.018225  0.018093  0.018014  0.018624  0.018207  0.017817  0.018335  0.018520  0.018015  0.017867  0.018094  0.018014  0.018075  0.018021  0.017946  0.018369  0.018223  0.017971  0.017954  0.018268  0.017648  0.018429  0.017986  0.018076  0.018015  0.018332  0.018216  0.017949  0.017968  0.018271  0.018252  0.018050  0.017982  0.018257  0.018159  0.017776  0.017897  0.018601  0.017595  0.018348  0.018857  0.018201  0.018256  0.018040  0.018016  0.018093  0.017732  0.018253  0.018217  0.017934  0.017917  0.018235  0.017958  0.018620  0.018068  0.017909  0.018351  0.018054  0.018649  0.018173  0.018580  0.018573  0.017980  0.018355  0.018240  0.018115  0.018809  0.017866  0.017886  0.018496  0.018566  0.017976  0.018401  0.017777  0.017741  0.018239  0.018017  0.018106  0.018083  0.018485  0.017910  0.017988  0.018114  0.017554  0.018299  0.017678  0.018099  0.018118  0.018729  0.018102  0.018436  0.017612  0.018055  0.018232 
 0.017826  0.017839  0.017871  0.018289  0.018159  0.017839  0.018330  0.018053  0.018068  0.018658  0.018274  0.017814  0.018363  0.018457  0.018062  0.017947  0.018031  0.017951  0.018090  0.018034  0.017902  0.018347  0.018101  0.018038  0.018003  0.018283  0.017725  0.018395  0.017964  0.018061  0.017971  0.018370  0.018186  0.017959  0.018038  0.018310  0.018227  0.018036  0.018058  0.018237  0.018227  0.017641  0.017955  0.018646  0.017603  0.018422  0.018783  0.018057  0.018346  0.018123  0.018060  0.018193  0.017883  0.018289  0.018298  0.017972  0.017945  0.018247  0.017971  0.018626  0.018111  0.017993  0.018262  0.018048  0.018658  0.018155  0.018655  0.018455  0.018045  0.018363  0.018283  0.018278  0.018724  0.017917  0.017958  0.018530  0.018568  0.017923  0.018454  0.017798  0.017657  0.018243  0.018091  0.018122  0.018193  0.018401  0.017787  0.018003  0.018069  0.017713  0.018183  0.017676  0.018189  0.018134  0.018813  0.018105  0.018473  0.017720  0.018060  0.018286 
 0.017803  0.017889  0.017774  0.018312  0.018245  0.017726  0.018424  0.018126  0.018012  0.018760  0.018390  0.017940  0.018355  0.018449  0.018116  0.017976  0.018083  0.017897  0.018095  0.018011  0.017892  0.018346  0.018277  0.018194  0.018065  0.018373  0.017822  0.018508  0.018055  0.018101  0.018070  0.018504  0.018195  0.017818  0.018063  0.018367  0.018326  0.018077  0.018076  0.018292  0.018241  0.017663  0.018053  0.018686  0.017611  0.018439  0.018924  0.018088  0.018274  0.018134  0.018124  0.018135  0.017915  0.018353  0.018337  0.017968  0.017950  0.018306  0.017961  0.018616  0.018225  0.018020  0.018225  0.018146  0.018683  0.018110  0.018614  0.018466  0.018112  0.018355  0.018399  0.018309  0.018708  0.018059  0.018054  0.018552  0.018484  0.017853  0.018531  0.017842  0.017669  0.018169  0.018073  0.017974  0.018143  0.018353  0.017789  0.017987  0.018133  0.017850  0.018324  0.017730  0.018335  0.018109  0.018809  0.018102  0.018343  0.017729  0.017951  0.018245 
 0.017784  0.017874  0.017776  0.018330  0.018318  0.017694  0.018391  0.018032  0.018019  0.018735  0.018364  0.018017  0.018359  0.018448  0.018151  0.017889  0.018093  0.017889  0.018044  0.018085  0.017901  0.018209  0.018208  0.018230  0.018014  0.018443  0.017834  0.018448  0.018147  0.018121  0.018088  0.018518  0.018164  0.017865  0.018063  0.018406  0.018308  0.018031  0.018077  0.018291  0.018172  0.017697  0.018019  0.018651  0.017626  0.018504  0.018890  0.018074  0.018294  0.018176  0.018148  0.018113  0.017957  0.018348  0.018205  0.017917  0.017961  0.018139  0.017948  0.018637  0.018262  0.018036  0.018109  0.018136  0.018770  0.018081  0.018620  0.018349  0.018119  0.018318  0.018406  0.018321  0.018747  0.018077  0.018017  0.018454  0.018436  0.017795  0.018473  0.017746  0.017757  0.018182  0.018009  0.018006  0.018105  0.018283  0.017806  0.018010  0.018142  0.017822  0.018368  0.017812  0.018214  0.018048  0.018795  0.018100  0.018316  0.017752  0.017962  0.018308 
 0.017905  0.018013  0.017950  0.018443  0.018235  0.017776  0.018337  0.018153  0.018075  0.018723  0.018401  0.018057  0.018340  0.018528  0.018133  0.018028  0.018132  0.017945  0.018091  0.018073  0.018044  0.018367  0.018263  0.018250  0.018114  0.018522  0.017918  0.018498  0.018253  0.018236  0.018090  0.018616  0.018171  0.017916  0.018177  0.018513  0.018412  0.018224  0.018105  0.018386  0.018160  0.017716  0.018096  0.018721  0.017693  0.018639  0.018989  0.018189  0.018334  0.018179  0.018173  0.018257  0.017949  0.018398  0.018191  0.017987  0.017958  0.018134  0.018043  0.018701  0.018323  0.018115  0.018116  0.018256  0.018783  0.018073  0.018793  0.018366  0.018139  0.018403  0.018423  0.018422  0.018674  0.018253  0.018039  0.018435  0.018512  0.017860  0.018587  0.017837  0.017828  0.018209  0.018089  0.018083  0.018176  0.018366  0.017781  0.018066  0.018244  0.017876  0.018306  0.017789  0.018207  0.018099  0.018880  0.018015  0.018263  0.017914  0.018136  0.018288 
 0.018013  0.018045  0.017936  0.018441  0.018239  0.017648  0.018281  0.018209  0.018029  0.018730  0.018472  0.018070  0.018388  0.018557  0.018063  0.017977  0.018140  0.017855  0.018056  0.018091  0.017991  0.018274  0.018314  0.018314  0.018052  0.018500  0.017952  0.018432  0.018241  0.018216  0.018081  0.018682  0.018295  0.018034  0.018188  0.018596  0.018386  0.018326  0.018098  0.018492  0.018272  0.017768  0.018061  0.018770  0.017706  0.018503  0.019023  0.018230  0.018313  0.018068  0.018307  0.018293  0.017923  0.018314  0.018256  0.017993  0.017975  0.018179  0.018110  0.018698  0.018308  0.018096  0.018110  0.018384  0.018764  0.018058  0.018845  0.018341  0.018132  0.018400  0.018390  0.018428  0.018691  0.018300  0.018023  0.018446  0.018671  0.017833  0.018628  0.017928  0.017930  0.018286  0.018075  0.018052  0.018270  0.018396  0.017847  0.018242  0.018307  0.017880  0.018276  0.017912  0.018312  0.018089  0.018816  0.017968  0.018321  0.017899  0.018256  0.018219 
 0.017837  0.017895  0.017983  0.018435  0.018192  0.017490  0.018201  0.018144  0.018003  0.018702  0.018480  0.018042  0.018287  0.018556  0.018015  0.017913  0.017968  0.017759  0.018015  0.018031  0.017954  0.018210  0.018389  0.018253  0.018077  0.018441  0.018030  0.018454  0.018162  0.018115  0.018125  0.018749  0.018216  0.018120  0.018218  0.018653  0.018437  0.018436  0.018060  0.018504  0.018185  0.017670  0.018031  0.018687  0.017700  0.018518  0.019127  0.018280  0.018292  0.017998  0.018194  0.018346  0.017993  0.018260  0.018216  0.018106  0.017922  0.018079  0.018113  0.018802  0.018298  0.018045  0.018122  0.018393  0.018810  0.017953  0.018798  0.018311  0.018114  0.018360  0.018275  0.018332  0.018639  0.018176  0.017963  0.018336  0.018541  0.017816  0.018581  0.017826  0.017872  0.018350  0.018022  0.017969  0.018201  0.018358  0.017839  0.018191  0.018061  0.017837  0.018253  0.017881  0.018275  0.018131  0.018851  0.017913  0.018273  0.017925  0.018230  0.018144 
 0.017719  0.017718  0.017872  0.018390  0.018136  0.017527  0.018140  0.018156  0.017922  0.018707  0.018353  0.017876  0.018203  0.018518  0.018013  0.017817  0.017977  0.017630  0.017885  0.017937  0.017852  0.018139  0.018366  0.018165  0.018096  0.018328  0.018010  0.018531  0.018145  0.018028  0.018002  0.018641  0.018086  0.018170  0.018183  0.018528  0.018477  0.018422  0.018005  0.018512  0.018081  0.017637  0.018103  0.018691  0.017726  0.018484  0.019132  0.018105  0.018162  0.017885  0.018154  0.018304  0.018080  0.018198  0.018147  0.018227  0.017835  0.018151  0.018093  0.018779  0.018317  0.017960  0.018021  0.018315  0.018670  0.017804  0.018673  0.018252  0.017990  0.018219  0.018184  0.018288  0.018645  0.018012  0.017886  0.018315  0.018399  0.017745  0.018462  0.017873  0.017784  0.018226  0.017938  0.017941  0.018001  0.018435  0.017875  0.018179  0.018019  0.017824  0.018309  0.017868  0.018133  0.018076  0.018810  0.017859  0.018287  0.017892  0.018151  0.018082 
 0.017575  0.017685  0.017786  0.018269  0.018159  0.017432  0.018118  0.018088  0.017796  0.018526  0.018276  0.017895  0.018110  0.018320  0.018025  0.017799  0.017956  0.017680  0.017773  0.017971  0.017831  0.018084  0.018339  0.018101  0.017970  0.018303  0.017968  0.018478  0.018052  0.018018  0.017896  0.018554  0.018124  0.018059  0.018044  0.018410  0.018262  0.018331  0.018001  0.018415  0.018022  0.017518  0.018086  0.018595  0.017469  0.018412  0.018984  0.018083  0.018023  0.017806  0.018002  0.018218  0.018007  0.018129  0.018113  0.018076  0.017784  0.018070  0.017996  0.018719  0.018343  0.017809  0.017934  0.018156  0.018712  0.017682  0.018449  0.018274  0.017875  0.018166  0.017976  0.018304  0.018447  0.018013  0.017771  0.018223  0.018301  0.017709  0.018406  0.017760  0.017755  0.018052  0.017921  0.017902  0.017985  0.018328  0.017694  0.018082  0.017927  0.017786  0.018160  0.017764  0.017983  0.017916  0.018741  0.017945  0.018127  0.017800  0.017980  0.017951 
 0.017342  0.017419  0.017440  0.018080  0.017974  0.017259  0.017905  0.017897  0.017591  0.018371  0.018067  0.017612  0.018190  0.018173  0.017751  0.017641  0.017673  0.017483  0.017572  0.017771  0.017562  0.017907  0.018157  0.017846  0.017832  0.017996  0.017766  0.018362  0.017902  0.017752  0.017619  0.018397  0.018013  0.017860  0.017834  0.018343  0.017918  0.018135  0.017850  0.018073  0.017763  0.017430  0.017808  0.018359  0.017302  0.018229  0.018754  0.017778  0.017738  0.017528  0.017716  0.018167  0.017886  0.018047  0.017836  0.017757  0.017617  0.017858  0.017861  0.018508  0.018121  0.017599  0.017675  0.018023  0.018614  0.017478  0.018161  0.018008  0.017740  0.017941  0.017740  0.018021  0.018298  0.017814  0.017722  0.018080  0.018047  0.017549  0.018248  0.017503  0.017509  0.017853  0.017751  0.017746  0.017803  0.018060  0.017497  0.017782  0.017734  0.017677  0.017911  0.017518  0.017783  0.017710  0.018525  0.017828  0.017923  0.017747  0.017807  0.017658 
 0.017132  0.017137  0.017267  0.017943  0.017738  0.016926  0.017723  0.017649  0.017358  0.018114  0.017841  0.017489  0.017901  0.017924  0.017644  0.017313  0.017590  0.017281  0.017249  0.017577  0.017460  0.017724  0.017931  0.017646  0.017739  0.017845  0.017679  0.018090  0.017668  0.017584  0.017483  0.018238  0.017925  0.017610  0.017523  0.018091  0.017730  0.017920  0.017669  0.017948  0.017558  0.017328  0.017694  0.018148  0.017070  0.017969  0.018495  0.017618  0.017566  0.017353  0.017531  0.017955  0.017745  0.017861  0.017650  0.017454  0.017483  0.017596  0.017775  0.018336  0.017822  0.017387  0.017354  0.017814  0.018332  0.017299  0.017910  0.017854  0.017649  0.017725  0.017361  0.017741  0.018053  0.017685  0.017611  0.017922  0.017878  0.017465  0.017996  0.017282  0.017338  0.017636  0.017489  0.017510  0.017563  0.017811  0.017315  0.017656  0.017462  0.017541  0.017749  0.017337  0.017580  0.017554  0.018263  0.017641  0.017831  0.017418  0.017679  0.017414 
 0.016615  0.016681  0.016940  0.017493  0.017246  0.016420  0.017360  0.017240  0.016831  0.017657  0.017408  0.016988  0.017506  0.017514  0.017157  0.017006  0.017089  0.016908  0.016954  0.017309  0.017047  0.017257  0.017520  0.017372  0.017318  0.017469  0.017226  0.017611  0.017148  0.017376  0.017081  0.017840  0.017497  0.017135  0.017314  0.017584  0.017342  0.017533  0.017233  0.017620  0.016987  0.016866  0.017146  0.017510  0.016635  0.017532  0.017972  0.017303  0.017164  0.017015  0.017081  0.017565  0.017244  0.017338  0.017151  0.017116  0.016999  0.017228  0.017278  0.018000  0.017432  0.017036  0.017063  0.017267  0.017788  0.016925  0.017426  0.017337  0.017240  0.017312  0.016960  0.017326  0.017761  0.017160  0.017014  0.017579  0.017499  0.017086  0.017572  0.016943  0.016903  0.017214  0.017156  0.017087  0.017114  0.017330  0.016899  0.017234  0.016956  0.017121  0.017368  0.016814  0.017055  0.017166  0.017863  0.017266  0.017388  0.017033  0.017214  0.017012 
 0.016299  0.016269  0.016697  0.017129  0.017030  0.016280  0.017010  0.017021  0.016351  0.017175  0.016979  0.016725  0.017142  0.017255  0.016825  0.016680  0.016849  0.016598  0.016724  0.017008  0.016778  0.016794  0.017353  0.017003  0.017075  0.017165  0.017123  0.017290  0.016743  0.017173  0.016907  0.017601  0.017299  0.016917  0.016880  0.017163  0.016998  0.017320  0.017089  0.017276  0.016814  0.016612  0.016881  0.017307  0.016332  0.017289  0.017594  0.017066  0.016789  0.016612  0.016788  0.017120  0.017065  0.017071  0.016730  0.016774  0.016657  0.016807  0.016859  0.017614  0.016957  0.016778  0.016823  0.017023  0.017467  0.016771  0.017115  0.017009  0.016784  0.016854  0.016715  0.017004  0.017312  0.016823  0.016704  0.017208  0.017212  0.016832  0.017249  0.016596  0.016629  0.016941  0.016917  0.016815  0.016855  0.017130  0.016578  0.016919  0.016533  0.016856  0.017224  0.016401  0.016805  0.016965  0.017624  0.016986  0.017295  0.016847  0.017067  0.016769 
 0.016036  0.016075  0.016356  0.016756  0.016783  0.016086  0.016547  0.016800  0.016007  0.016839  0.016585  0.016423  0.016806  0.016846  0.016432  0.016329  0.016530  0.016250  0.016404  0.016612  0.016504  0.016614  0.017075  0.016657  0.016841  0.016788  0.016819  0.016970  0.016468  0.016869  0.016540  0.017357  0.017042  0.016556  0.016559  0.016856  0.016667  0.016884  0.016852  0.016937  0.016531  0.016391  0.016551  0.016998  0.016066  0.016913  0.017226  0.016741  0.016475  0.016393  0.016441  0.016859  0.016670  0.016797  0.016367  0.016568  0.016369  0.016476  0.016447  0.017237  0.016580  0.016486  0.016414  0.016608  0.017179  0.016451  0.016737  0.016520  0.016322  0.016643  0.016468  0.016647  0.016987  0.016640  0.016325  0.016735  0.016825  0.016541  0.016915  0.016302  0.016379  0.016582  0.016447  0.016592  0.016472  0.016827  0.016250  0.016858  0.016229  0.016510  0.017030  0.016225  0.016477  0.016649  0.017268  0.016595  0.016989  0.016430  0.016678  0.016492 
 0.015774  0.015766  0.016072  0.016320  0.016340  0.015766  0.016219  0.016388  0.015557  0.016439  0.016252  0.015967  0.016399  0.016442  0.015929  0.015889  0.016255  0.015827  0.016072  0.016152  0.016123  0.016308  0.016788  0.016332  0.016467  0.016348  0.016280  0.016532  0.016047  0.016423  0.016103  0.016841  0.016504  0.016153  0.015949  0.016386  0.016394  0.016350  0.016280  0.016591  0.016227  0.016018  0.015945  0.016460  0.015753  0.016589  0.016764  0.016260  0.016087  0.016015  0.016058  0.016447  0.016206  0.016322  0.015942  0.016010  0.015920  0.016056  0.016093  0.016735  0.016095  0.016038  0.016036  0.016220  0.016793  0.016036  0.016322  0.016025  0.015939  0.016223  0.016045  0.016162  0.016532  0.016215  0.015862  0.016317  0.016245  0.016152  0.016473  0.015902  0.016047  0.016167  0.016153  0.016295  0.015996  0.016245  0.015830  0.016420  0.015743  0.016077  0.016509  0.015836  0.015845  0.016268  0.016814  0.016185  0.016510  0.016027  0.016298  0.016199 
 0.015353  0.015375  0.015739  0.015946  0.016048  0.015308  0.015839  0.015900  0.015105  0.016064  0.015950  0.015564  0.015915  0.015923  0.015666  0.015545  0.015770  0.015321  0.015646  0.015635  0.015697  0.015983  0.016162  0.015784  0.016144  0.015899  0.015827  0.016076  0.015742  0.015910  0.015678  0.016311  0.015948  0.015669  0.015370  0.015942  0.016002  0.015822  0.015947  0.015915  0.015912  0.015650  0.015464  0.015882  0.015259  0.016084  0.016319  0.015910  0.015564  0.015525  0.015699  0.016211  0.015833  0.015906  0.015443  0.015584  0.015470  0.015569  0.015578  0.016300  0.015521  0.015503  0.015491  0.015782  0.016165  0.015777  0.015930  0.015641  0.015569  0.015713  0.015618  0.015664  0.015930  0.015857  0.015589  0.015995  0.015799  0.015837  0.016225  0.015450  0.015676  0.015790  0.015871  0.015944  0.015598  0.015851  0.015303  0.015997  0.015307  0.015713  0.015967  0.015384  0.015376  0.015770  0.016474  0.015871  0.016163  0.015683  0.015907  0.015912 
 0.015104  0.015247  0.015487  0.015672  0.015779  0.014994  0.015549  0.015584  0.014861  0.015745  0.015684  0.015346  0.015584  0.015681  0.015563  0.015347  0.015490  0.015131  0.015359  0.015330  0.015457  0.015722  0.015905  0.015472  0.015902  0.015605  0.015593  0.015809  0.015494  0.015562  0.015381  0.015932  0.015580  0.015522  0.015016  0.015619  0.015696  0.015581  0.015529  0.015830  0.015671  0.015359  0.015177  0.015512  0.015006  0.015751  0.016047  0.015540  0.015248  0.015213  0.015482  0.015990  0.015680  0.015792  0.015262  0.015278  0.015214  0.015423  0.015357  0.016042  0.015246  0.015332  0.015217  0.015572  0.015735  0.015681  0.015659  0.015364  0.015267  0.015475  0.015387  0.015480  0.015610  0.015567  0.015443  0.015744  0.015598  0.015551  0.016053  0.015148  0.015389  0.015493  0.015477  0.015590  0.015452  0.015611  0.015089  0.015693  0.015006  0.015456  0.015776  0.015104  0.015243  0.015395  0.016153  0.015528  0.015981  0.015600  0.015612  0.015589 
 0.014712  0.014839  0.015104  0.015244  0.015392  0.014576  0.015125  0.015164  0.014475  0.015474  0.015348  0.015025  0.015151  0.015178  0.015183  0.014940  0.015214  0.014743  0.014931  0.015026  0.015124  0.015134  0.015501  0.015105  0.015559  0.015326  0.015262  0.015409  0.015262  0.015170  0.015016  0.015506  0.015303  0.015278  0.014768  0.015115  0.015553  0.015157  0.015238  0.015453  0.015094  0.014940  0.014856  0.015170  0.014737  0.015335  0.015669  0.015278  0.015017  0.014841  0.015020  0.015550  0.015254  0.015364  0.014836  0.015026  0.014741  0.015055  0.014972  0.015742  0.014824  0.014986  0.014825  0.015283  0.015233  0.015310  0.015215  0.015151  0.014940  0.015154  0.015011  0.015129  0.015184  0.015146  0.015113  0.015350  0.015021  0.015253  0.015642  0.014898  0.014940  0.015149  0.014915  0.015347  0.015091  0.015313  0.014779  0.015400  0.014609  0.015065  0.015373  0.014847  0.014950  0.015093  0.015842  0.015342  0.015717  0.015291  0.015256  0.015321 
 0.014605  0.014579  0.014740  0.015142  0.015054  0.014478  0.014726  0.014910  0.014173  0.015196  0.015138  0.014808  0.015041  0.015073  0.015029  0.014741  0.015016  0.014631  0.014776  0.014860  0.014965  0.014766  0.015257  0.014949  0.015394  0.015190  0.015007  0.015116  0.015086  0.014890  0.014827  0.015223  0.015035  0.015088  0.014561  0.014890  0.015346  0.014882  0.015074  0.015107  0.014765  0.014770  0.014640  0.015075  0.014554  0.015032  0.015456  0.015001  0.014920  0.014672  0.014920  0.015397  0.014966  0.015103  0.014608  0.014870  0.014509  0.014849  0.014838  0.015432  0.014747  0.014850  0.014591  0.015035  0.015118  0.015023  0.015136  0.015036  0.014609  0.014915  0.014756  0.014814  0.015005  0.014880  0.014978  0.015050  0.014759  0.014819  0.015475  0.014682  0.014801  0.015008  0.014908  0.015225  0.014911  0.015099  0.014639  0.015117  0.014425  0.014947  0.015069  0.014701  0.014710  0.014925  0.015488  0.015162  0.015490  0.015112  0.015014  0.015193 
 0.014428  0.014371  0.014499  0.014825  0.014744  0.014269  0.014506  0.014638  0.013972  0.014883  0.014842  0.014615  0.014779  0.014810  0.014796  0.014418  0.014825  0.014347  0.014601  0.014569  0.014731  0.014494  0.014951  0.014568  0.015126  0.015053  0.014755  0.014893  0.014751  0.014467  0.014561  0.014953  0.014838  0.014711  0.014406  0.014663  0.015032  0.014643  0.014900  0.014834  0.014596  0.014360  0.014410  0.014796  0.014357  0.014741  0.015121  0.014769  0.014644  0.014318  0.014737  0.015057  0.014814  0.014809  0.014367  0.014683  0.014289  0.014588  0.014678  0.015098  0.014594  0.014590  0.014432  0.014811  0.014639  0.014829  0.014783  0.014844  0.014373  0.014721  0.014469  0.014514  0.014837  0.014676  0.014675  0.014824  0.014564  0.014688  0.015189  0.014441  0.014423  0.014779  0.014579  0.014940  0.014585  0.014701  0.014451  0.014883  0.014167  0.014661  0.014879  0.014338  0.014486  0.014542  0.015121  0.014891  0.015159  0.014908  0.014745  0.014943 
 0.014287  0.014128  0.014423  0.014833  0.014507  0.014101  0.014267  0.014376  0.013805  0.014691  0.014647  0.014521  0.014677  0.014654  0.014620  0.014158  0.014588  0.014131  0.014519  0.014398  0.014433  0.014302  0.014835  0.014415  0.014937  0.014905  0.014530  0.014605  0.014489  0.014273  0.014358  0.014767  0.014588  0.014420  0.014203  0.014436  0.014907  0.014476  0.014811  0.014673  0.014426  0.014207  0.014291  0.014696  0.014159  0.014509  0.014868  0.014567  0.014333  0.014220  0.014619  0.014777  0.014597  0.014589  0.014258  0.014525  0.014085  0.014515  0.014377  0.014960  0.014432  0.014329  0.014234  0.014606  0.014474  0.014691  0.014662  0.014636  0.014194  0.014584  0.014432  0.014432  0.014630  0.014508  0.014428  0.014693  0.014284  0.014436  0.014988  0.014345  0.014166  0.014633  0.014303  0.014914  0.014424  0.014563  0.014327  0.014579  0.014070  0.014476  0.014704  0.014192  0.014452  0.014330  0.014835  0.014676  0.014971  0.014685  0.014686  0.014789 
 0.014142  0.013900  0.014277  0.014696  0.014461  0.014153  0.014039  0.014364  0.013805  0.014579  0.014527  0.014393  0.014467  0.014589  0.014377  0.014052  0.014389  0.014032  0.014368  0.014263  0.014340  0.014109  0.014714  0.014335  0.014762  0.014782  0.014470  0.014411  0.014359  0.014178  0.014159  0.014551  0.014538  0.014298  0.014161  0.014274  0.014778  0.014317  0.014654  0.014483  0.014246  0.013976  0.014188  0.014637  0.014093  0.014392  0.014699  0.014550  0.014182  0.014144  0.014483  0.014600  0.014418  0.014410  0.014090  0.014343  0.014042  0.014461  0.014286  0.014927  0.014316  0.014092  0.014215  0.014557  0.014358  0.014591  0.014568  0.014513  0.014143  0.014496  0.014388  0.014287  0.014480  0.014338  0.014369  0.014673  0.014250  0.014270  0.014749  0.014186  0.014025  0.014561  0.014197  0.014724  0.014179  0.014406  0.014290  0.014516  0.014080  0.014379  0.014499  0.014096  0.014426  0.014066  0.014741  0.014579  0.014900  0.014581  0.014477  0.014606 
 0.014099  0.013831  0.014148  0.014644  0.014288  0.014153  0.013865  0.014209  0.013678  0.014445  0.014421  0.014237  0.014491  0.014430  0.014161  0.013875  0.014195  0.013891  0.014233  0.014103  0.014062  0.013974  0.014510  0.014281  0.014639  0.014606  0.014393  0.014252  0.014234  0.014173  0.013987  0.014488  0.014368  0.014097  0.014042  0.014124  0.014676  0.014249  0.014490  0.014292  0.014106  0.013820  0.013918  0.014443  0.013957  0.014419  0.014510  0.014442  0.014078  0.013988  0.014373  0.014425  0.014286  0.014265  0.013987  0.014199  0.013814  0.014389  0.014046  0.014781  0.014290  0.014052  0.014067  0.014507  0.014284  0.014542  0.014602  0.014437  0.014052  0.014373  0.014311  0.014165  0.014427  0.014158  0.014193  0.014559  0.014103  0.014174  0.014431  0.014077  0.013994  0.014467  0.014189  0.014710  0.014131  0.014267  0.014191  0.014410  0.014033  0.014362  0.014366  0.014033  0.014256  0.013926  0.014636  0.014469  0.014694  0.014473  0.014372  0.014444 
 0.013872  0.013771  0.014089  0.014587  0.014214  0.014006  0.013844  0.014103  0.013493  0.014267  0.014325  0.014098  0.014464  0.014348  0.013987  0.013711  0.014102  0.013908  0.014102  0.013881  0.013906  0.013936  0.014486  0.014260  0.014550  0.014478  0.014286  0.014056  0.014280  0.014018  0.013794  0.014398  0.014326  0.013989  0.013951  0.013924  0.014617  0.014152  0.014328  0.014324  0.013987  0.013704  0.013879  0.014408  0.014045  0.014298  0.014446  0.014372  0.013973  0.013888  0.014313  0.014358  0.014143  0.014358  0.013929  0.014185  0.013768  0.014287  0.014013  0.014676  0.014169  0.014127  0.014128  0.014336  0.014224  0.014413  0.014457  0.014266  0.013909  0.014236  0.014150  0.013964  0.014347  0.014176  0.014135  0.014513  0.013967  0.014184  0.014400  0.013917  0.013934  0.014331  0.014073  0.014598  0.014154  0.014205  0.014080  0.014393  0.013924  0.014216  0.014308  0.014030  0.014054  0.013847  0.014415  0.014378  0.014594  0.014397  0.014408  0.014287 
 0.013752  0.013704  0.014047  0.014572  0.014149  0.013956  0.013604  0.014054  0.013449  0.014271  0.014363  0.014121  0.014416  0.014252  0.013939  0.013665  0.013983  0.013776  0.014090  0.013738  0.013795  0.013829  0.014451  0.014215  0.014430  0.014322  0.014208  0.013850  0.014178  0.013965  0.013681  0.014293  0.014227  0.013863  0.013784  0.013899  0.014677  0.014051  0.014230  0.014121  0.013970  0.013726  0.013776  0.014279  0.014091  0.014163  0.014338  0.014220  0.013837  0.013927  0.014260  0.014237  0.014180  0.014216  0.013843  0.014141  0.013656  0.014118  0.013965  0.014577  0.014121  0.013978  0.014069  0.014381  0.014193  0.014359  0.014272  0.014249  0.013779  0.014152  0.013992  0.013867  0.014270  0.014184  0.014113  0.014349  0.013857  0.014174  0.014371  0.013845  0.013863  0.014255  0.014070  0.014476  0.013990  0.014147  0.013952  0.014248  0.013826  0.014138  0.014280  0.013886  0.014022  0.013754  0.014365  0.014329  0.014521  0.014161  0.014363  0.014220 
 0.013792  0.013672  0.013957  0.014411  0.014137  0.013990  0.013637  0.013973  0.013547  0.014226  0.014243  0.014104  0.014420  0.014207  0.013924  0.013635  0.013844  0.013844  0.014087  0.013615  0.013705  0.013748  0.014279  0.014205  0.014287  0.014148  0.014115  0.013892  0.014184  0.013976  0.013628  0.014235  0.014248  0.013898  0.013787  0.013855  0.014586  0.014002  0.013938  0.014104  0.013826  0.013708  0.013613  0.014254  0.014055  0.014133  0.014256  0.014176  0.013802  0.013792  0.014252  0.014211  0.014090  0.014105  0.013756  0.014134  0.013567  0.014131  0.014002  0.014536  0.013878  0.013822  0.013998  0.014196  0.014070  0.014202  0.014195  0.014261  0.013826  0.014143  0.013961  0.013934  0.014280  0.014131  0.013988  0.014311  0.013881  0.014215  0.014232  0.013695  0.013846  0.014101  0.014021  0.014445  0.013918  0.014203  0.013843  0.014185  0.013764  0.014077  0.014167  0.013759  0.013984  0.013747  0.014268  0.014177  0.014455  0.014014  0.014275  0.014045 
 0.013657  0.013534  0.013869  0.014319  0.014010  0.013930  0.013556  0.013903  0.013493  0.014052  0.014313  0.014095  0.014311  0.014126  0.013795  0.013510  0.013633  0.013664  0.014065  0.013424  0.013559  0.013576  0.014185  0.014152  0.014243  0.014088  0.014152  0.013711  0.014071  0.013958  0.013517  0.014144  0.014153  0.013787  0.013720  0.013671  0.014529  0.013926  0.013820  0.014008  0.013703  0.013633  0.013572  0.014160  0.014076  0.014046  0.014129  0.014096  0.013603  0.013695  0.014120  0.014103  0.014013  0.013925  0.013615  0.014030  0.013537  0.014162  0.013940  0.014622  0.013805  0.013674  0.013964  0.014055  0.013938  0.014110  0.014045  0.014243  0.013750  0.014077  0.013940  0.013908  0.014292  0.014013  0.013895  0.014205  0.013720  0.014036  0.014013  0.013533  0.013699  0.013965  0.013996  0.014298  0.013835  0.014117  0.013777  0.014137  0.013671  0.014056  0.014065  0.013688  0.013953  0.013650  0.014188  0.013975  0.014365  0.013907  0.014224  0.014016 
 0.013535  0.013501  0.013826  0.014175  0.013940  0.013887  0.013513  0.013864  0.013431  0.014060  0.014160  0.014075  0.014253  0.014131  0.013726  0.013484  0.013425  0.013536  0.014107  0.013406  0.013454  0.013523  0.014152  0.014209  0.014220  0.014124  0.014143  0.013677  0.014020  0.013896  0.013453  0.014234  0.014131  0.013786  0.013766  0.013607  0.014459  0.013854  0.013694  0.013899  0.013660  0.013649  0.013517  0.014065  0.013974  0.014060  0.014068  0.013937  0.013552  0.013640  0.014004  0.014092  0.013965  0.013887  0.013465  0.014001  0.013375  0.014160  0.013923  0.014479  0.013748  0.013510  0.013860  0.013942  0.013899  0.014033  0.014010  0.014148  0.013755  0.013987  0.013880  0.013963  0.014268  0.013972  0.013825  0.014181  0.013671  0.014009  0.013907  0.013383  0.013581  0.013893  0.013957  0.014246  0.013682  0.014018  0.013722  0.014071  0.013662  0.014054  0.013985  0.013609  0.013835  0.013637  0.014188  0.013878  0.014356  0.013878  0.014083  0.013884 
 0.013516  0.013532  0.013791  0.014144  0.013995  0.013933  0.013435  0.013773  0.013348  0.014200  0.014068  0.014261  0.014240  0.014168  0.013679  0.013522  0.013368  0.013559  0.014126  0.013333  0.013452  0.013517  0.014027  0.014097  0.014244  0.014082  0.014113  0.013519  0.013919  0.014058  0.013479  0.014254  0.014150  0.013739  0.013723  0.013679  0.014472  0.013833  0.013657  0.013879  0.013760  0.013625  0.013513  0.014035  0.014022  0.013912  0.013991  0.013940  0.013682  0.013636  0.014019  0.014077  0.014048  0.013994  0.013532  0.014006  0.013474  0.014108  0.013922  0.014444  0.013750  0.013537  0.013960  0.013864  0.013909  0.014070  0.013953  0.014253  0.013802  0.014000  0.013924  0.013827  0.014290  0.013974  0.013827  0.014186  0.013646  0.014024  0.013934  0.013331  0.013600  0.013852  0.013939  0.014176  0.013738  0.014012  0.013757  0.014143  0.013592  0.013997  0.014016  0.013656  0.013857  0.013445  0.014150  0.013816  0.014357  0.013872  0.014125  0.013838 
 0.013415  0.013470  0.013734  0.014068  0.014056  0.013830  0.013573  0.013593  0.013284  0.014124  0.014101  0.014268  0.014242  0.014143  0.013659  0.013520  0.013253  0.013542  0.014009  0.013232  0.013547  0.013524  0.014059  0.014151  0.014232  0.013952  0.014120  0.013681  0.013878  0.014165  0.013562  0.014121  0.014135  0.013827  0.013697  0.013703  0.014386  0.013847  0.013576  0.013769  0.013844  0.013535  0.013511  0.013979  0.013897  0.013871  0.013859  0.014053  0.013668  0.013651  0.014075  0.014193  0.014065  0.013989  0.013480  0.013886  0.013503  0.014144  0.013860  0.014397  0.013657  0.013483  0.013857  0.013978  0.013956  0.014129  0.013965  0.014103  0.013753  0.013989  0.013866  0.013931  0.014274  0.014085  0.013820  0.014073  0.013630  0.014074  0.014008  0.013292  0.013625  0.013783  0.013939  0.014153  0.013778  0.014029  0.013808  0.014038  0.013642  0.014017  0.014027  0.013674  0.013904  0.013414  0.014088  0.013806  0.014397  0.013904  0.014093  0.013772 
 0.013557  0.013494  0.013731  0.014113  0.014062  0.013918  0.013595  0.013621  0.013351  0.014119  0.014228  0.014249  0.014214  0.014100  0.013629  0.013510  0.013320  0.013552  0.014126  0.013274  0.013507  0.013540  0.013930  0.014209  0.014306  0.014004  0.014103  0.013757  0.013959  0.014149  0.013626  0.014099  0.014213  0.013781  0.013617  0.013718  0.014452  0.013878  0.013534  0.013765  0.013937  0.013549  0.013540  0.014065  0.013914  0.013996  0.013771  0.014163  0.013698  0.013646  0.014118  0.014205  0.014048  0.014056  0.013538  0.013842  0.013486  0.014180  0.013835  0.014314  0.013592  0.013539  0.013829  0.013948  0.013982  0.014135  0.014069  0.013972  0.013741  0.014003  0.013958  0.013958  0.014338  0.014070  0.013865  0.014106  0.013635  0.014126  0.013900  0.013246  0.013643  0.013759  0.013944  0.014174  0.013748  0.014028  0.013880  0.014157  0.013688  0.013956  0.013986  0.013688  0.014002  0.013469  0.014017  0.013772  0.014494  0.013876  0.014140  0.013829 
 0.013461  0.013482  0.013700  0.013966  0.014020  0.013920  0.013562  0.013529  0.013340  0.013926  0.014261  0.014174  0.014092  0.014028  0.013627  0.013532  0.013311  0.013559  0.014045  0.013246  0.013410  0.013492  0.013865  0.014219  0.014251  0.013891  0.014117  0.013798  0.013882  0.014248  0.013647  0.014009  0.014092  0.013750  0.013692  0.013662  0.014388  0.013798  0.013495  0.013676  0.013945  0.013452  0.013569  0.014009  0.013911  0.013964  0.013770  0.014120  0.013773  0.013579  0.014107  0.014137  0.014083  0.014186  0.013477  0.013812  0.013455  0.014195  0.013840  0.014358  0.013489  0.013545  0.013787  0.014112  0.013932  0.014073  0.014041  0.013994  0.013711  0.014025  0.013844  0.013923  0.014302  0.014125  0.013841  0.014131  0.013588  0.014152  0.013853  0.013266  0.013705  0.013827  0.013853  0.014189  0.013741  0.013979  0.013904  0.014203  0.013643  0.013983  0.013978  0.013699  0.014016  0.013474  0.013934  0.013778  0.014521  0.013906  0.014021  0.013778 
 0.013465  0.013375  0.013555  0.013887  0.013785  0.013971  0.013491  0.013489  0.013387  0.013824  0.014183  0.014114  0.014086  0.013938  0.013652  0.013549  0.013261  0.013584  0.014005  0.013183  0.013320  0.013563  0.013827  0.014081  0.014193  0.013862  0.014053  0.013849  0.013778  0.014193  0.013617  0.013990  0.014091  0.013691  0.013666  0.013617  0.014301  0.013772  0.013592  0.013561  0.014014  0.013307  0.013497  0.013952  0.013859  0.013901  0.013798  0.014147  0.013742  0.013552  0.014151  0.014079  0.013990  0.014205  0.013457  0.013774  0.013304  0.014207  0.013838  0.014375  0.013453  0.013535  0.013835  0.013968  0.013905  0.014130  0.014025  0.013939  0.013744  0.014002  0.013856  0.013816  0.014146  0.013920  0.013763  0.014076  0.013582  0.013991  0.013730  0.013260  0.013619  0.013827  0.013926  0.014105  0.013717  0.014006  0.013871  0.014110  0.013677  0.013915  0.013954  0.013638  0.014054  0.013320  0.013908  0.013762  0.014391  0.013909  0.014014  0.013787 
 0.013355  0.013289  0.013435  0.013774  0.013760  0.013947  0.013374  0.013354  0.013299  0.013751  0.014177  0.014050  0.014171  0.013929  0.013636  0.013576  0.013213  0.013556  0.013963  0.013142  0.013274  0.013471  0.013820  0.014045  0.014115  0.013863  0.014102  0.013831  0.013702  0.014177  0.013550  0.013970  0.014138  0.013560  0.013553  0.013580  0.014274  0.013685  0.013521  0.013458  0.013797  0.013324  0.013534  0.013899  0.013867  0.013851  0.013753  0.014081  0.013661  0.013447  0.013994  0.013990  0.014012  0.014209  0.013372  0.013663  0.013226  0.014082  0.013581  0.014272  0.013412  0.013557  0.013843  0.013942  0.013897  0.014048  0.013958  0.013919  0.013793  0.014013  0.013804  0.013735  0.014056  0.013865  0.013726  0.014063  0.013610  0.013856  0.013681  0.013183  0.013594  0.013719  0.013845  0.013948  0.013640  0.013996  0.013825  0.014160  0.013547  0.013815  0.013853  0.013607  0.014002  0.013208  0.013814  0.013556  0.014313  0.013750  0.013834  0.013747 
 0.013401  0.013240  0.013314  0.013682  0.013761  0.013817  0.013298  0.013400  0.013352  0.013697  0.014086  0.014075  0.014153  0.013817  0.013640  0.013565  0.013171  0.013550  0.013942  0.013027  0.013219  0.013490  0.013716  0.013944  0.014085  0.013793  0.013942  0.013763  0.013696  0.014157  0.013610  0.013975  0.014035  0.013613  0.013554  0.013540  0.014215  0.013654  0.013534  0.013407  0.013756  0.013262  0.013422  0.013945  0.013846  0.013711  0.013712  0.014020  0.013543  0.013450  0.013908  0.013932  0.013921  0.014133  0.013336  0.013600  0.013242  0.013985  0.013528  0.014278  0.013246  0.013547  0.013759  0.013930  0.013900  0.013948  0.014026  0.013806  0.013818  0.014009  0.013780  0.013738  0.013903  0.013763  0.013742  0.013921  0.013592  0.013830  0.013730  0.013171  0.013526  0.013733  0.013861  0.014043  0.013552  0.013928  0.013871  0.014041  0.013481  0.013704  0.013920  0.013628  0.013763  0.013072  0.013907  0.013446  0.014315  0.013605  0.013794  0.013656 
 0.013329  0.013038  0.013185  0.013515  0.013730  0.013781  0.013282  0.013452  0.013191  0.013511  0.014013  0.013976  0.014157  0.013752  0.013577  0.013448  0.013063  0.013478  0.013876  0.012907  0.013234  0.013374  0.013608  0.013909  0.013943  0.013617  0.013758  0.013700  0.013683  0.013957  0.013562  0.013869  0.013943  0.013484  0.013573  0.013550  0.014075  0.013537  0.013478  0.013271  0.013585  0.013075  0.013253  0.013880  0.013726  0.013582  0.013597  0.013883  0.013513  0.013305  0.013811  0.013898  0.013926  0.014001  0.013156  0.013521  0.013225  0.013814  0.013371  0.014105  0.013089  0.013617  0.013655  0.013828  0.013881  0.013807  0.013911  0.013744  0.013849  0.013897  0.013689  0.013691  0.013809  0.013736  0.013673  0.013801  0.013546  0.013662  0.013579  0.013117  0.013310  0.013692  0.013656  0.013971  0.013351  0.013787  0.013599  0.013953  0.013445  0.013651  0.013788  0.013544  0.013685  0.012960  0.013873  0.013309  0.014101  0.013544  0.013742  0.013455 
 0.013383  0.012909  0.013142  0.013383  0.013661  0.013738  0.013214  0.013456  0.013201  0.013409  0.014047  0.014013  0.014080  0.013744  0.013598  0.013267  0.013167  0.013506  0.013836  0.012883  0.013294  0.013403  0.013664  0.013885  0.013984  0.013519  0.013703  0.013663  0.013760  0.013886  0.013487  0.013885  0.013788  0.013430  0.013556  0.013591  0.014070  0.013451  0.013411  0.013236  0.013526  0.013068  0.013211  0.013925  0.013793  0.013547  0.013497  0.013941  0.013475  0.013378  0.013804  0.013761  0.013895  0.013931  0.013230  0.013450  0.013170  0.013738  0.013238  0.014156  0.013070  0.013398  0.013659  0.013774  0.013792  0.013827  0.013914  0.013654  0.013747  0.013799  0.013738  0.013570  0.013632  0.013648  0.013617  0.013848  0.013497  0.013596  0.013603  0.013114  0.013260  0.013647  0.013615  0.013916  0.013297  0.013597  0.013568  0.013688  0.013567  0.013587  0.013829  0.013493  0.013560  0.012994  0.013775  0.013283  0.013993  0.013471  0.013818  0.013386 
 0.013308  0.012709  0.013086  0.013320  0.013450  0.013511  0.012984  0.013165  0.013013  0.013316  0.013865  0.013745  0.014007  0.013617  0.013384  0.013119  0.013000  0.013304  0.013607  0.012749  0.013140  0.013246  0.013504  0.013679  0.013706  0.013323  0.013550  0.013448  0.013624  0.013557  0.013419  0.013878  0.013587  0.013357  0.013414  0.013405  0.013926  0.013439  0.013188  0.013038  0.013402  0.012833  0.012956  0.013773  0.013589  0.013388  0.013291  0.013872  0.013347  0.013208  0.013606  0.013557  0.013677  0.013783  0.013078  0.013264  0.013141  0.013672  0.013110  0.014043  0.012755  0.013181  0.013573  0.013569  0.013641  0.013649  0.013700  0.013544  0.013474  0.013766  0.013655  0.013426  0.013459  0.013427  0.013370  0.013603  0.013244  0.013387  0.013281  0.013024  0.013033  0.013404  0.013510  0.013745  0.013175  0.013359  0.013308  0.013492  0.013451  0.013413  0.013519  0.013340  0.013483  0.012911  0.013542  0.013100  0.013890  0.013340  0.013723  0.013315 
 0.013112  0.012494  0.012747  0.013057  0.013042  0.013140  0.012704  0.012738  0.012582  0.012765  0.013499  0.013489  0.013693  0.013185  0.013100  0.012892  0.012772  0.013006  0.013206  0.012460  0.012867  0.012836  0.013093  0.013341  0.013468  0.013082  0.013246  0.013199  0.013315  0.013250  0.013083  0.013515  0.013172  0.013045  0.013023  0.013101  0.013523  0.013124  0.012963  0.012810  0.013157  0.012708  0.012592  0.013424  0.013188  0.012884  0.013035  0.013551  0.012933  0.012810  0.013362  0.013327  0.013330  0.013465  0.012756  0.013036  0.012779  0.013399  0.012712  0.013859  0.012490  0.012814  0.013225  0.013181  0.013243  0.013271  0.013349  0.013178  0.013013  0.013628  0.013347  0.013202  0.013057  0.013073  0.012985  0.013222  0.012934  0.013004  0.013017  0.012728  0.012655  0.013147  0.013349  0.013424  0.012883  0.012962  0.012939  0.013107  0.013120  0.013154  0.013282  0.013027  0.013101  0.012660  0.013258  0.012921  0.013579  0.013058  0.013432  0.012992 
 0.012756  0.012265  0.012583  0.012823  0.012774  0.012859  0.012422  0.012548  0.012252  0.012488  0.013128  0.013213  0.013401  0.012816  0.012762  0.012618  0.012444  0.012578  0.012928  0.012204  0.012523  0.012486  0.012855  0.013073  0.013135  0.012784  0.012921  0.012975  0.013004  0.012976  0.012811  0.013275  0.012862  0.012727  0.012597  0.012915  0.013070  0.012708  0.012681  0.012547  0.012829  0.012704  0.012197  0.013112  0.012798  0.012671  0.012838  0.013167  0.012693  0.012511  0.013100  0.012983  0.013032  0.013205  0.012531  0.012821  0.012732  0.013233  0.012614  0.013559  0.012320  0.012484  0.012899  0.012856  0.013022  0.012818  0.013068  0.012769  0.012779  0.013451  0.013088  0.012923  0.012889  0.012845  0.012741  0.012872  0.012744  0.012669  0.012740  0.012478  0.012374  0.012892  0.013065  0.013032  0.012481  0.012731  0.012698  0.012758  0.012740  0.012869  0.012989  0.012742  0.012745  0.012330  0.012981  0.012618  0.013345  0.012765  0.013255  0.012802 
 0.012596  0.011983  0.012313  0.012534  0.012512  0.012646  0.012147  0.012364  0.011900  0.012294  0.012936  0.013122  0.013112  0.012486  0.012510  0.012403  0.012355  0.012304  0.012624  0.012074  0.012151  0.012332  0.012620  0.012910  0.012982  0.012498  0.012654  0.012731  0.012720  0.012674  0.012491  0.013070  0.012476  0.012359  0.012277  0.012467  0.012925  0.012467  0.012504  0.012316  0.012425  0.012452  0.012017  0.012851  0.012450  0.012463  0.012557  0.012808  0.012425  0.012360  0.012859  0.012604  0.012812  0.012875  0.012218  0.012491  0.012401  0.013009  0.012201  0.013256  0.011979  0.012270  0.012712  0.012652  0.012680  0.012494  0.012784  0.012626  0.012587  0.013023  0.012892  0.012670  0.012652  0.012547  0.012511  0.012706  0.012542  0.012492  0.012519  0.012299  0.012075  0.012441  0.012717  0.012709  0.012204  0.012496  0.012568  0.012509  0.012547  0.012643  0.012802  0.012494  0.012581  0.012038  0.012802  0.012209  0.013074  0.012475  0.012904  0.012416 
 0.012384  0.011817  0.012127  0.012343  0.012399  0.012530  0.011826  0.012267  0.011570  0.012080  0.012671  0.012898  0.012679  0.012204  0.012276  0.012260  0.012069  0.012061  0.012522  0.011787  0.012027  0.012239  0.012351  0.012722  0.012747  0.012249  0.012406  0.012504  0.012375  0.012525  0.012118  0.012904  0.012234  0.012070  0.011973  0.012285  0.012622  0.012349  0.012412  0.012053  0.012020  0.012098  0.011844  0.012557  0.012328  0.012157  0.012401  0.012509  0.012218  0.012059  0.012554  0.012470  0.012617  0.012578  0.011990  0.012253  0.012198  0.012718  0.011933  0.012887  0.011896  0.012118  0.012503  0.012460  0.012484  0.012245  0.012669  0.012321  0.012290  0.012826  0.012765  0.012368  0.012373  0.012304  0.012195  0.012471  0.012322  0.012303  0.012322  0.012107  0.011987  0.012240  0.012577  0.012426  0.012013  0.012210  0.012337  0.012434  0.012419  0.012331  0.012436  0.012284  0.012304  0.011764  0.012609  0.012104  0.012791  0.012354  0.012370  0.012134 
 0.012174  0.011686  0.011814  0.012185  0.012206  0.012343  0.011528  0.012028  0.011468  0.011907  0.012560  0.012635  0.012452  0.011982  0.011995  0.012262  0.011923  0.011986  0.012274  0.011714  0.011761  0.012050  0.012256  0.012729  0.012668  0.012059  0.012284  0.012162  0.012212  0.012292  0.011885  0.012684  0.011995  0.011840  0.011812  0.012030  0.012356  0.012208  0.012180  0.011920  0.011841  0.012029  0.011818  0.012394  0.012116  0.011871  0.012206  0.012283  0.012054  0.011919  0.012367  0.012249  0.012546  0.012343  0.011709  0.012012  0.011945  0.012538  0.011801  0.012702  0.011584  0.012076  0.012220  0.012226  0.012338  0.011958  0.012597  0.012168  0.012063  0.012537  0.012604  0.012112  0.012229  0.011961  0.012072  0.012239  0.012105  0.012116  0.011991  0.012008  0.011801  0.011926  0.012271  0.012199  0.011827  0.012025  0.012254  0.012366  0.012211  0.012083  0.012344  0.011910  0.012267  0.011686  0.012370  0.011815  0.012573  0.012204  0.012199  0.012027 
 0.011804  0.011472  0.011605  0.011757  0.011913  0.012114  0.011244  0.011725  0.011185  0.011577  0.012250  0.012317  0.012206  0.011553  0.011651  0.011909  0.011580  0.011690  0.011850  0.011471  0.011529  0.011816  0.011919  0.012415  0.012310  0.011818  0.011920  0.011910  0.011995  0.011993  0.011621  0.012390  0.011742  0.011470  0.011628  0.011724  0.012082  0.011807  0.011751  0.011701  0.011656  0.011685  0.011426  0.011935  0.011754  0.011623  0.011906  0.012047  0.011847  0.011590  0.012079  0.011863  0.012164  0.012095  0.011466  0.011618  0.011662  0.012237  0.011521  0.012316  0.011328  0.011749  0.011911  0.011915  0.012013  0.011612  0.012227  0.011805  0.011760  0.012236  0.012287  0.011929  0.011829  0.011570  0.011784  0.011810  0.011794  0.011636  0.011682  0.011786  0.011670  0.011544  0.012066  0.011835  0.011504  0.011557  0.011947  0.011980  0.011846  0.011849  0.011898  0.011629  0.011968  0.011439  0.012036  0.011545  0.012059  0.012105  0.011751  0.011687 
 0.011593  0.011197  0.011501  0.011423  0.011606  0.011764  0.011010  0.011329  0.010925  0.011462  0.012016  0.011962  0.011995  0.011418  0.011427  0.011678  0.011338  0.011407  0.011523  0.011118  0.011277  0.011701  0.011722  0.012171  0.012101  0.011749  0.011636  0.011812  0.011611  0.011707  0.011349  0.012007  0.011491  0.011214  0.011406  0.011471  0.011848  0.011588  0.011549  0.011449  0.011418  0.011505  0.011141  0.011694  0.011440  0.011360  0.011608  0.011803  0.011705  0.011342  0.011767  0.011529  0.011904  0.012013  0.011219  0.011293  0.011337  0.011824  0.011110  0.012104  0.011112  0.011551  0.011676  0.011473  0.011934  0.011405  0.011967  0.011529  0.011437  0.012032  0.012015  0.011765  0.011569  0.011273  0.011610  0.011660  0.011663  0.011356  0.011453  0.011709  0.011527  0.011418  0.011857  0.011602  0.011104  0.011365  0.011884  0.011782  0.011614  0.011549  0.011707  0.011466  0.011807  0.011314  0.011738  0.011390  0.011849  0.011797  0.011674  0.011379 
 0.011328  0.011062  0.011183  0.011137  0.011256  0.011580  0.010649  0.011055  0.010674  0.011186  0.011730  0.011724  0.011632  0.011030  0.011017  0.011395  0.011047  0.011200  0.011235  0.010920  0.010995  0.011528  0.011390  0.011763  0.011783  0.011582  0.011551  0.011653  0.011379  0.011388  0.011055  0.011832  0.011300  0.010804  0.011288  0.011210  0.011693  0.011516  0.011255  0.011331  0.011077  0.011320  0.010975  0.011364  0.011148  0.011073  0.011353  0.011588  0.011540  0.011127  0.011484  0.011266  0.011613  0.011725  0.011060  0.011131  0.011076  0.011692  0.010902  0.011986  0.010941  0.011354  0.011532  0.011168  0.011853  0.011192  0.011643  0.011335  0.011270  0.011956  0.011538  0.011502  0.011293  0.011107  0.011455  0.011349  0.011339  0.011158  0.011263  0.011416  0.011269  0.011224  0.011647  0.011337  0.010812  0.011116  0.011452  0.011512  0.011234  0.011229  0.011480  0.011156  0.011543  0.011077  0.011563  0.011014  0.011491  0.011597  0.011508  0.011223 
 0.011194  0.010807  0.010970  0.010862  0.011067  0.011379  0.010486  0.011037  0.010426  0.011170  0.011512  0.011561  0.011477  0.010971  0.010960  0.011261  0.010707  0.010978  0.011111  0.010668  0.010785  0.011269  0.011206  0.011438  0.011605  0.011350  0.011293  0.011450  0.011299  0.011131  0.010764  0.011732  0.011115  0.010656  0.011151  0.010994  0.011477  0.011397  0.011083  0.011186  0.010991  0.011194  0.010715  0.011034  0.010965  0.010748  0.011150  0.011298  0.011342  0.011007  0.011439  0.011167  0.011421  0.011607  0.010816  0.011038  0.010792  0.011364  0.010797  0.011745  0.010764  0.011150  0.011323  0.011041  0.011510  0.010867  0.011380  0.011116  0.011002  0.011673  0.011470  0.011291  0.011041  0.010846  0.011190  0.011194  0.011240  0.011014  0.011123  0.011151  0.011059  0.010857  0.011239  0.011133  0.010663  0.010852  0.011216  0.011376  0.010982  0.010993  0.011369  0.010974  0.011289  0.010909  0.011270  0.010902  0.011328  0.011375  0.011152  0.010978 
 0.011163  0.010590  0.010759  0.010641  0.010986  0.011154  0.010481  0.010828  0.010372  0.010867  0.011409  0.011400  0.011336  0.010820  0.010817  0.011158  0.010559  0.010809  0.010965  0.010498  0.010789  0.011233  0.011055  0.011329  0.011350  0.011102  0.011102  0.011433  0.011212  0.010983  0.010809  0.011467  0.011042  0.010661  0.010835  0.010793  0.011356  0.011210  0.010951  0.011184  0.010903  0.011191  0.010654  0.010865  0.010945  0.010634  0.010941  0.011180  0.011333  0.010986  0.011166  0.011059  0.011288  0.011534  0.010697  0.010907  0.010603  0.011104  0.010653  0.011656  0.010682  0.010967  0.011097  0.010949  0.011349  0.010835  0.011297  0.011037  0.010720  0.011611  0.011255  0.011344  0.010861  0.010658  0.010941  0.010994  0.011140  0.010935  0.011170  0.011164  0.011060  0.010732  0.011114  0.011070  0.010673  0.010696  0.011024  0.011143  0.011050  0.010932  0.011248  0.010842  0.011236  0.010772  0.011255  0.010730  0.011261  0.011150  0.011077  0.010819 
 0.010756  0.010385  0.010618  0.010376  0.010840  0.010943  0.010296  0.010658  0.010313  0.010705  0.011293  0.011109  0.011180  0.010609  0.010646  0.011036  0.010444  0.010600  0.010747  0.010251  0.010521  0.011211  0.010973  0.011089  0.011047  0.010941  0.010857  0.011119  0.010924  0.010813  0.010637  0.011367  0.010748  0.010526  0.010732  0.010623  0.011124  0.011045  0.010657  0.010910  0.010629  0.011127  0.010536  0.010470  0.010816  0.010559  0.010738  0.010927  0.011113  0.010927  0.010936  0.010866  0.011006  0.011391  0.010520  0.010675  0.010532  0.010956  0.010432  0.011583  0.010466  0.010662  0.010914  0.010733  0.011085  0.010583  0.011167  0.010860  0.010600  0.011291  0.011012  0.011153  0.010689  0.010402  0.010705  0.010758  0.010889  0.010761  0.010984  0.011086  0.010980  0.010564  0.010785  0.010805  0.010350  0.010621  0.010850  0.010968  0.010815  0.010635  0.010987  0.010475  0.011004  0.010516  0.011006  0.010510  0.010941  0.010985  0.010734  0.010633 
 0.010661  0.010422  0.010575  0.010157  0.010876  0.010839  0.010151  0.010591  0.010243  0.010733  0.011251  0.010900  0.010968  0.010535  0.010608  0.010928  0.010265  0.010482  0.010594  0.010281  0.010553  0.011209  0.010881  0.010869  0.011010  0.011025  0.010751  0.011000  0.010775  0.010679  0.010472  0.011162  0.010705  0.010537  0.010516  0.010378  0.010876  0.010919  0.010561  0.010781  0.010427  0.010967  0.010469  0.010319  0.010686  0.010451  0.010459  0.010784  0.010992  0.010737  0.010869  0.010696  0.010837  0.011104  0.010424  0.010620  0.010341  0.010753  0.010320  0.011583  0.010324  0.010577  0.010865  0.010616  0.010966  0.010534  0.010918  0.010792  0.010528  0.011055  0.010926  0.011011  0.010571  0.010344  0.010595  0.010660  0.010670  0.010536  0.010989  0.010977  0.010923  0.010455  0.010674  0.010717  0.010212  0.010477  0.010784  0.011077  0.010723  0.010547  0.010854  0.010438  0.011041  0.010456  0.010854  0.010361  0.010791  0.010824  0.010674  0.010602 
 0.010593  0.010236  0.010400  0.010093  0.010763  0.010827  0.010114  0.010501  0.010072  0.010631  0.011162  0.010640  0.010891  0.010423  0.010590  0.010809  0.010153  0.010309  0.010470  0.010220  0.010382  0.011116  0.010711  0.010620  0.010763  0.010802  0.010639  0.011119  0.010656  0.010510  0.010315  0.011087  0.010670  0.010416  0.010308  0.010183  0.010714  0.010835  0.010398  0.010606  0.010406  0.010831  0.010359  0.010199  0.010684  0.010512  0.010428  0.010746  0.010892  0.010467  0.010678  0.010548  0.010773  0.010893  0.010330  0.010595  0.010184  0.010785  0.010119  0.011355  0.010102  0.010519  0.010746  0.010457  0.010824  0.010367  0.010837  0.010633  0.010467  0.010871  0.010820  0.010787  0.010479  0.010121  0.010455  0.010665  0.010526  0.010454  0.010784  0.010799  0.010879  0.010385  0.010529  0.010463  0.010174  0.010337  0.010705  0.010816  0.010569  0.010518  0.010696  0.010213  0.010947  0.010263  0.010785  0.010193  0.010640  0.010575  0.010581  0.010420 
 0.010526  0.010219  0.010267  0.009986  0.010708  0.010689  0.010202  0.010366  0.009946  0.010488  0.011068  0.010501  0.010740  0.010306  0.010421  0.010671  0.010081  0.010083  0.010252  0.010109  0.010354  0.010972  0.010550  0.010569  0.010622  0.010562  0.010580  0.011141  0.010489  0.010395  0.010279  0.010936  0.010498  0.010234  0.010121  0.010177  0.010687  0.010741  0.010337  0.010473  0.010437  0.010695  0.010313  0.010087  0.010592  0.010422  0.010235  0.010530  0.010761  0.010304  0.010395  0.010352  0.010541  0.010614  0.010244  0.010559  0.010135  0.010578  0.009932  0.011224  0.009996  0.010338  0.010663  0.010203  0.010665  0.010169  0.010714  0.010553  0.010330  0.010680  0.010733  0.010636  0.010238  0.009974  0.010383  0.010455  0.010444  0.010295  0.010650  0.010554  0.010644  0.010315  0.010344  0.010408  0.010078  0.010272  0.010567  0.010575  0.010535  0.010462  0.010560  0.010042  0.010750  0.010184  0.010648  0.010067  0.010463  0.010493  0.010457  0.010296 
 0.010363  0.010049  0.010132  0.009860  0.010618  0.010597  0.010070  0.010258  0.009891  0.010369  0.010840  0.010399  0.010637  0.010186  0.010193  0.010649  0.009981  0.010003  0.010137  0.009909  0.010146  0.010817  0.010343  0.010501  0.010487  0.010314  0.010350  0.010985  0.010313  0.010095  0.010098  0.010848  0.010342  0.010090  0.010026  0.009972  0.010394  0.010771  0.010307  0.010273  0.010181  0.010529  0.010226  0.009999  0.010459  0.010361  0.010098  0.010470  0.010709  0.010204  0.010226  0.010213  0.010316  0.010503  0.010078  0.010430  0.010000  0.010588  0.009791  0.011081  0.009888  0.010187  0.010464  0.010091  0.010595  0.010082  0.010565  0.010437  0.010199  0.010579  0.010694  0.010549  0.010007  0.009778  0.010213  0.010339  0.010330  0.010180  0.010471  0.010332  0.010419  0.010232  0.010199  0.010321  0.009972  0.010118  0.010346  0.010469  0.010367  0.010301  0.010520  0.009936  0.010609  0.010002  0.010592  0.009926  0.010273  0.010422  0.010345  0.010281 
 0.010332  0.010083  0.010098  0.009802  0.010528  0.010488  0.010005  0.010118  0.009818  0.010377  0.010678  0.010274  0.010524  0.010057  0.010181  0.010613  0.009857  0.010028  0.010041  0.009836  0.009997  0.010740  0.010209  0.010435  0.010408  0.010096  0.010271  0.010869  0.010190  0.009922  0.010110  0.010678  0.010391  0.010000  0.009868  0.009938  0.010283  0.010680  0.010267  0.010244  0.009990  0.010436  0.010100  0.009899  0.010432  0.010291  0.010031  0.010235  0.010536  0.010119  0.010137  0.010154  0.010247  0.010418  0.009932  0.010478  0.009872  0.010528  0.009743  0.010877  0.009820  0.010054  0.010359  0.010092  0.010514  0.010087  0.010393  0.010518  0.010077  0.010532  0.010672  0.010559  0.010013  0.009650  0.010086  0.010428  0.010193  0.010041  0.010461  0.010227  0.010449  0.010198  0.010163  0.010236  0.009942  0.010091  0.010280  0.010379  0.010380  0.010209  0.010399  0.009804  0.010539  0.009937  0.010524  0.009853  0.010226  0.010377  0.010306  0.010265 
 0.010210  0.010082  0.009920  0.009698  0.010413  0.010455  0.009881  0.010168  0.009861  0.010282  0.010618  0.010131  0.010425  0.009953  0.010072  0.010510  0.009595  0.009975  0.009945  0.009797  0.009849  0.010657  0.010136  0.010359  0.010266  0.009870  0.010238  0.010703  0.010104  0.009802  0.010058  0.010405  0.010354  0.009885  0.009793  0.009910  0.010243  0.010513  0.010147  0.010149  0.009831  0.010316  0.009990  0.009841  0.010293  0.010112  0.009947  0.010209  0.010456  0.010020  0.010099  0.010127  0.010213  0.010182  0.009848  0.010387  0.009828  0.010308  0.009700  0.010780  0.009862  0.009958  0.010288  0.010112  0.010449  0.009880  0.010235  0.010492  0.009985  0.010557  0.010643  0.010584  0.009812  0.009477  0.009913  0.010267  0.010038  0.009942  0.010314  0.010121  0.010295  0.010008  0.010067  0.010122  0.009848  0.010015  0.010141  0.010356  0.010378  0.010259  0.010338  0.009737  0.010405  0.009919  0.010489  0.009726  0.010070  0.010391  0.010166  0.010274 
 0.010039  0.009952  0.009852  0.009633  0.010328  0.010358  0.009835  0.010115  0.009742  0.010207  0.010577  0.010023  0.010342  0.009884  0.009983  0.010374  0.009567  0.009947  0.009924  0.009813  0.009843  0.010605  0.010075  0.010213  0.010138  0.009856  0.010195  0.010590  0.009991  0.009586  0.009984  0.010353  0.010265  0.009772  0.009809  0.009833  0.010128  0.010409  0.010081  0.010104  0.009823  0.010195  0.009840  0.009786  0.010166  0.010001  0.009842  0.010161  0.010386  0.009917  0.009945  0.010155  0.010194  0.010173  0.009838  0.010398  0.009795  0.010259  0.009634  0.010757  0.009778  0.009913  0.010122  0.009998  0.010351  0.009888  0.010224  0.010502  0.009963  0.010382  0.010527  0.010436  0.009842  0.009433  0.009888  0.010234  0.009899  0.009882  0.010237  0.010150  0.010257  0.009886  0.009954  0.010044  0.009694  0.009987  0.010081  0.010355  0.010267  0.010155  0.010333  0.009636  0.010419  0.009843  0.010429  0.009754  0.010051  0.010434  0.010045  0.010219 
 0.009867  0.009878  0.009825  0.009667  0.010166  0.010233  0.009748  0.010063  0.009646  0.010003  0.010478  0.009935  0.010269  0.009856  0.009874  0.010331  0.009462  0.009804  0.009917  0.009617  0.009764  0.010551  0.010056  0.010043  0.009994  0.009752  0.010216  0.010468  0.009912  0.009589  0.009860  0.010231  0.010141  0.009779  0.009765  0.009836  0.010150  0.010228  0.009948  0.010095  0.009739  0.010177  0.009728  0.009757  0.010039  0.010063  0.009802  0.009991  0.010266  0.009857  0.009791  0.010005  0.010174  0.010115  0.009757  0.010251  0.009642  0.010280  0.009588  0.010597  0.009644  0.009862  0.010052  0.009931  0.010251  0.009745  0.010084  0.010413  0.009854  0.010180  0.010509  0.010317  0.009835  0.009315  0.009804  0.010166  0.009882  0.009808  0.010211  0.010078  0.010211  0.009857  0.009889  0.009975  0.009596  0.009956  0.010023  0.010214  0.010189  0.009959  0.010211  0.009606  0.010342  0.009766  0.010369  0.009674  0.010075  0.010365  0.009959  0.010196 
 0.009980  0.009961  0.009731  0.009698  0.010152  0.010300  0.009722  0.010088  0.009647  0.009926  0.010459  0.009927  0.010329  0.009770  0.009894  0.010303  0.009419  0.009860  0.010045  0.009587  0.009666  0.010464  0.010046  0.009979  0.009875  0.009836  0.010289  0.010512  0.009889  0.009619  0.009941  0.010198  0.010160  0.009741  0.009909  0.009843  0.010098  0.010173  0.009930  0.010008  0.009714  0.010195  0.009748  0.009773  0.009974  0.010105  0.009697  0.010013  0.010179  0.009871  0.009923  0.010018  0.010083  0.010153  0.009686  0.010221  0.009613  0.010237  0.009571  0.010628  0.009615  0.009869  0.010077  0.009876  0.010312  0.009716  0.009975  0.010313  0.009865  0.010092  0.010490  0.010283  0.009895  0.009353  0.009877  0.010209  0.009954  0.009902  0.010268  0.009991  0.010235  0.009779  0.009856  0.009919  0.009571  0.009901  0.010011  0.010105  0.010152  0.009985  0.010160  0.009558  0.010304  0.009771  0.010336  0.009679  0.010073  0.010344  0.009962  0.010267 
 0.009984  0.010014  0.009629  0.009660  0.010081  0.010309  0.009691  0.010018  0.009613  0.009865  0.010443  0.010000  0.010305  0.009677  0.009809  0.010287  0.009406  0.009878  0.010035  0.009507  0.009701  0.010451  0.009966  0.009926  0.009740  0.009873  0.010255  0.010441  0.009899  0.009605  0.009815  0.010140  0.010101  0.009668  0.009845  0.009707  0.010089  0.010147  0.009822  0.009917  0.009668  0.010127  0.009763  0.009602  0.009822  0.010020  0.009711  0.010001  0.010193  0.009814  0.009798  0.009961  0.010079  0.010189  0.009548  0.010171  0.009467  0.010085  0.009528  0.010492  0.009644  0.009781  0.009999  0.009725  0.010177  0.009684  0.009899  0.010343  0.009741  0.010183  0.010458  0.010331  0.009834  0.009201  0.009800  0.010192  0.009960  0.009817  0.010276  0.009922  0.010189  0.009689  0.009914  0.009871  0.009540  0.009847  0.009973  0.010095  0.010177  0.010013  0.010107  0.009437  0.010232  0.009769  0.010273  0.009630  0.010085  0.010326  0.009755  0.010228 
 0.009891  0.009869  0.009597  0.009646  0.010041  0.010283  0.009590  0.009937  0.009649  0.009791  0.010277  0.009994  0.010236  0.009555  0.009643  0.010213  0.009347  0.009719  0.009926  0.009426  0.009651  0.010246  0.009901  0.009840  0.009708  0.009803  0.010331  0.010394  0.009912  0.009585  0.009717  0.010059  0.010060  0.009690  0.009892  0.009667  0.010029  0.010065  0.009738  0.009825  0.009572  0.009977  0.009694  0.009529  0.009680  0.009927  0.009662  0.009882  0.010183  0.009850  0.009664  0.009977  0.010050  0.010007  0.009447  0.010171  0.009430  0.010066  0.009461  0.010432  0.009682  0.009719  0.009980  0.009655  0.010035  0.009608  0.009807  0.010360  0.009669  0.010207  0.010397  0.010204  0.009837  0.009201  0.009852  0.010182  0.009904  0.009708  0.010224  0.009837  0.010126  0.009515  0.009864  0.009846  0.009537  0.009666  0.009860  0.009992  0.010114  0.009987  0.009992  0.009421  0.010141  0.009781  0.010180  0.009566  0.010080  0.010294  0.009721  0.010148 
 0.009841  0.009886  0.009570  0.009593  0.010186  0.010235  0.009508  0.009933  0.009608  0.009791  0.010292  0.010015  0.010276  0.009537  0.009592  0.010229  0.009293  0.009669  0.009834  0.009521  0.009720  0.010230  0.009822  0.009809  0.009661  0.009821  0.010273  0.010219  0.009853  0.009538  0.009779  0.009996  0.009964  0.009683  0.009764  0.009715  0.009922  0.010054  0.009665  0.009822  0.009586  0.009988  0.009685  0.009469  0.009670  0.010064  0.009755  0.009801  0.010207  0.009739  0.009582  0.009956  0.010089  0.009968  0.009392  0.010256  0.009332  0.010060  0.009388  0.010452  0.009743  0.009777  0.009828  0.009700  0.009994  0.009518  0.009790  0.010326  0.009764  0.010166  0.010485  0.010051  0.009908  0.009078  0.009774  0.010123  0.009841  0.009731  0.010134  0.009754  0.010149  0.009447  0.009809  0.009845  0.009512  0.009597  0.009811  0.009911  0.010152  0.010046  0.010018  0.009332  0.010061  0.009743  0.010104  0.009510  0.010049  0.010193  0.009618  0.010208 
 0.009873  0.009855  0.009587  0.009685  0.010235  0.010186  0.009492  0.010022  0.009699  0.009736  0.010339  0.010159  0.010271  0.009511  0.009742  0.010200  0.009539  0.009709  0.009771  0.009486  0.009793  0.010203  0.009797  0.009751  0.009639  0.009843  0.010187  0.010149  0.009876  0.009446  0.009810  0.010191  0.009919  0.009700  0.009723  0.009838  0.009902  0.010106  0.009617  0.009977  0.009578  0.010143  0.009788  0.009544  0.009624  0.009987  0.009805  0.009681  0.010146  0.009734  0.009524  0.010035  0.010005  0.009989  0.009388  0.010107  0.009433  0.010174  0.009363  0.010478  0.009734  0.009803  0.009996  0.009803  0.009972  0.009697  0.009768  0.010296  0.009957  0.010240  0.010378  0.010077  0.009972  0.009129  0.009838  0.010113  0.009867  0.009890  0.010075  0.009774  0.010207  0.009412  0.009899  0.009848  0.009561  0.009582  0.009722  0.009918  0.010150  0.010083  0.010171  0.009410  0.010115  0.009769  0.010105  0.009373  0.010005  0.010315  0.009865  0.010176 
 0.009741  0.009672  0.009188  0.009467  0.010078  0.010072  0.009081  0.009938  0.009520  0.009576  0.010091  0.009949  0.010173  0.009414  0.009606  0.009944  0.009341  0.009428  0.009612  0.009330  0.009691  0.010001  0.009614  0.009553  0.009326  0.009637  0.010058  0.010019  0.009684  0.009185  0.009684  0.009967  0.009683  0.009465  0.009483  0.009632  0.009723  0.010144  0.009456  0.009844  0.009352  0.009933  0.009598  0.009422  0.009369  0.009759  0.009578  0.009597  0.009992  0.009694  0.009310  0.009900  0.009796  0.009694  0.009262  0.009902  0.009182  0.009958  0.009180  0.010345  0.009543  0.009647  0.009658  0.009707  0.009717  0.009503  0.009583  0.010179  0.009738  0.009995  0.010216  0.009876  0.009822  0.008991  0.009535  0.009959  0.009683  0.009733  0.009894  0.009578  0.010087  0.009275  0.009714  0.009703  0.009417  0.009428  0.009547  0.009736  0.010079  0.009917  0.009978  0.009261  0.010007  0.009592  0.009938  0.009207  0.009833  0.010188  0.009661  0.009994 
 0.009594  0.009590  0.008964  0.009443  0.009914  0.009945  0.008859  0.009721  0.009339  0.009653  0.009951  0.009924  0.010114  0.009209  0.009375  0.009714  0.009267  0.009319  0.009412  0.009310  0.009579  0.009783  0.009411  0.009412  0.009174  0.009472  0.009894  0.009861  0.009583  0.009025  0.009544  0.009683  0.009676  0.009332  0.009278  0.009628  0.009525  0.010054  0.009414  0.009625  0.009156  0.009828  0.009465  0.009325  0.009202  0.009593  0.009518  0.009378  0.009970  0.009685  0.009252  0.009677  0.009638  0.009496  0.009114  0.009663  0.009058  0.009613  0.009140  0.010234  0.009422  0.009599  0.009571  0.009614  0.009583  0.009238  0.009430  0.010046  0.009652  0.009777  0.010050  0.009692  0.009582  0.008791  0.009273  0.009948  0.009474  0.009650  0.009866  0.009478  0.009917  0.009108  0.009635  0.009460  0.009290  0.009221  0.009507  0.009594  0.009983  0.009681  0.009812  0.009003  0.009886  0.009507  0.009788  0.009029  0.009569  0.009942  0.009498  0.009827 
 0.009360  0.009351  0.008684  0.009245  0.009708  0.009657  0.008576  0.009414  0.009157  0.009346  0.009711  0.009639  0.009916  0.009089  0.009109  0.009540  0.008977  0.009186  0.009210  0.009093  0.009180  0.009539  0.009199  0.009220  0.008939  0.009225  0.009529  0.009643  0.009436  0.008666  0.009292  0.009531  0.009427  0.009063  0.009010  0.009506  0.009449  0.009765  0.009138  0.009494  0.008909  0.009600  0.009151  0.009076  0.008983  0.009260  0.009252  0.009112  0.009649  0.009360  0.009067  0.009359  0.009317  0.009216  0.008960  0.009217  0.008873  0.009394  0.008770  0.009952  0.009256  0.009272  0.009413  0.009367  0.009373  0.008982  0.009260  0.009853  0.009261  0.009500  0.009838  0.009446  0.009180  0.008564  0.008980  0.009674  0.009213  0.009378  0.009601  0.009153  0.009683  0.008803  0.009430  0.009201  0.009088  0.009049  0.009155  0.009230  0.009784  0.009445  0.009656  0.008810  0.009599  0.009167  0.009434  0.008936  0.009250  0.009748  0.009253  0.009624 
 0.009204  0.009299  0.008602  0.009268  0.009730  0.009583  0.008352  0.009435  0.009117  0.009141  0.009515  0.009641  0.009738  0.009029  0.009142  0.009420  0.008839  0.009089  0.009181  0.009217  0.009203  0.009438  0.009151  0.009224  0.008957  0.009090  0.009346  0.009441  0.009281  0.008711  0.009277  0.009488  0.009404  0.008920  0.008832  0.009318  0.009169  0.009749  0.009086  0.009331  0.008760  0.009403  0.009104  0.009026  0.008824  0.009141  0.009264  0.009190  0.009637  0.009375  0.008935  0.009370  0.009443  0.009160  0.008911  0.009114  0.008757  0.009268  0.008687  0.009943  0.009162  0.009080  0.009302  0.009344  0.009257  0.008911  0.009287  0.009761  0.009139  0.009382  0.009723  0.009238  0.009246  0.008504  0.008884  0.009541  0.009061  0.009102  0.009449  0.009004  0.009580  0.008717  0.009420  0.009092  0.009171  0.008875  0.009075  0.009155  0.009701  0.009407  0.009522  0.008746  0.009526  0.009117  0.009267  0.008944  0.009049  0.009679  0.009177  0.009564 
 0.008790  0.008870  0.008387  0.008871  0.009422  0.009178  0.008087  0.009064  0.008638  0.008757  0.009222  0.009079  0.009361  0.008673  0.008782  0.009094  0.008434  0.008754  0.008799  0.008913  0.008918  0.009181  0.008983  0.008855  0.008480  0.008735  0.009096  0.009224  0.008900  0.008619  0.008795  0.009191  0.008983  0.008640  0.008661  0.008897  0.008834  0.009436  0.008780  0.009055  0.008564  0.008988  0.008898  0.008816  0.008461  0.008921  0.008947  0.008760  0.009347  0.008991  0.008594  0.008891  0.009137  0.008923  0.008694  0.008713  0.008678  0.008749  0.008260  0.009467  0.008816  0.008710  0.008955  0.008998  0.008853  0.008728  0.008840  0.009450  0.008755  0.008950  0.009569  0.008891  0.008913  0.008295  0.008599  0.009177  0.008647  0.008780  0.009187  0.008798  0.009406  0.008388  0.009031  0.008749  0.008835  0.008622  0.008827  0.008739  0.009471  0.009107  0.009279  0.008437  0.009133  0.008792  0.008947  0.008576  0.008786  0.009226  0.009101  0.009323 
 0.008541  0.008535  0.008116  0.008657  0.008917  0.008816  0.007837  0.008645  0.008401  0.008477  0.008760  0.008727  0.009096  0.008264  0.008436  0.008747  0.008061  0.008409  0.008416  0.008611  0.008595  0.008969  0.008711  0.008685  0.008287  0.008378  0.008855  0.008966  0.008557  0.008281  0.008438  0.008865  0.008590  0.008378  0.008234  0.008603  0.008546  0.009270  0.008536  0.008893  0.008277  0.008634  0.008532  0.008306  0.008196  0.008664  0.008566  0.008371  0.008911  0.008725  0.008356  0.008565  0.008721  0.008590  0.008400  0.008438  0.008396  0.008472  0.008113  0.009138  0.008508  0.008309  0.008666  0.008555  0.008577  0.008469  0.008531  0.009037  0.008397  0.008613  0.009219  0.008666  0.008647  0.007967  0.008278  0.008929  0.008337  0.008431  0.008834  0.008386  0.008990  0.008173  0.008631  0.008485  0.008450  0.008329  0.008635  0.008472  0.009166  0.008645  0.009066  0.008076  0.008813  0.008563  0.008636  0.008354  0.008526  0.008856  0.008838  0.009081 
 0.008270  0.008355  0.007838  0.008381  0.008697  0.008441  0.007560  0.008417  0.008180  0.008285  0.008262  0.008400  0.008842  0.007885  0.008396  0.008402  0.007833  0.008245  0.008272  0.008410  0.008366  0.008635  0.008347  0.008298  0.007960  0.008089  0.008590  0.008826  0.008222  0.008078  0.008101  0.008457  0.008189  0.008069  0.007870  0.008588  0.008134  0.008904  0.008226  0.008610  0.008026  0.008237  0.008364  0.007973  0.007947  0.008164  0.008330  0.008101  0.008570  0.008507  0.008270  0.008290  0.008315  0.008265  0.008049  0.008168  0.008125  0.008285  0.007879  0.008762  0.008163  0.008110  0.008525  0.008141  0.008306  0.008127  0.008207  0.008834  0.007998  0.008293  0.008995  0.008336  0.008295  0.007678  0.007947  0.008666  0.008006  0.008104  0.008362  0.008178  0.008733  0.007894  0.008409  0.008183  0.008130  0.008197  0.008324  0.007989  0.008899  0.008245  0.008716  0.007678  0.008613  0.008169  0.008331  0.008111  0.008367  0.008437  0.008573  0.008884 
 0.007969  0.008095  0.007629  0.008088  0.008380  0.008185  0.007262  0.008139  0.007983  0.008017  0.007954  0.008118  0.008386  0.007643  0.008229  0.008181  0.007525  0.007975  0.008042  0.007895  0.008187  0.008409  0.008009  0.008140  0.007594  0.007715  0.008396  0.008526  0.008106  0.007671  0.007859  0.007976  0.007771  0.007811  0.007524  0.008235  0.007866  0.008610  0.007941  0.008187  0.007767  0.007962  0.008078  0.007647  0.007748  0.007831  0.008019  0.007785  0.008306  0.008195  0.007949  0.008072  0.007919  0.008009  0.007742  0.007784  0.007909  0.007927  0.007654  0.008385  0.007790  0.007861  0.008300  0.007955  0.008068  0.007844  0.007987  0.008513  0.007608  0.008235  0.008591  0.007958  0.008000  0.007318  0.007632  0.008430  0.007723  0.007724  0.008032  0.007712  0.008530  0.007706  0.008116  0.007899  0.007851  0.007937  0.008085  0.007698  0.008443  0.008047  0.008469  0.007364  0.008483  0.007838  0.007857  0.007914  0.008197  0.008182  0.008094  0.008501 
 0.007620  0.007748  0.007387  0.007836  0.008091  0.007935  0.007031  0.007821  0.007464  0.007872  0.007575  0.007891  0.007996  0.007374  0.007851  0.007991  0.007261  0.007545  0.007710  0.007816  0.007827  0.008035  0.007657  0.007812  0.007322  0.007543  0.008112  0.008113  0.007733  0.007473  0.007618  0.007716  0.007420  0.007617  0.007300  0.007957  0.007603  0.008375  0.007697  0.007822  0.007629  0.007776  0.007877  0.007447  0.007559  0.007684  0.007652  0.007504  0.007875  0.007932  0.007694  0.007879  0.007611  0.007860  0.007465  0.007416  0.007443  0.007608  0.007353  0.008067  0.007541  0.007669  0.007945  0.007735  0.007655  0.007624  0.007606  0.008169  0.007267  0.007869  0.008283  0.007576  0.007778  0.007088  0.007264  0.008103  0.007460  0.007617  0.007604  0.007470  0.008203  0.007390  0.007739  0.007821  0.007598  0.007749  0.007839  0.007328  0.008191  0.007703  0.008226  0.007110  0.008194  0.007521  0.007567  0.007640  0.007916  0.007921  0.007849  0.008267 
 0.007350  0.007522  0.007085  0.007698  0.007691  0.007630  0.006729  0.007523  0.007150  0.007534  0.007299  0.007655  0.007569  0.007071  0.007604  0.007555  0.007048  0.007313  0.007279  0.007499  0.007439  0.007744  0.007361  0.007476  0.007108  0.007419  0.007870  0.007798  0.007405  0.007171  0.007250  0.007376  0.007287  0.007436  0.006954  0.007646  0.007278  0.008134  0.007520  0.007520  0.007464  0.007470  0.007548  0.007192  0.007327  0.007483  0.007378  0.007175  0.007506  0.007378  0.007494  0.007675  0.007240  0.007579  0.007121  0.007245  0.007225  0.007296  0.007007  0.007810  0.007295  0.007224  0.007649  0.007462  0.007429  0.007403  0.007275  0.007934  0.007008  0.007490  0.007980  0.007327  0.007476  0.006824  0.006926  0.007785  0.007162  0.007354  0.007047  0.007175  0.007911  0.007054  0.007539  0.007487  0.007289  0.007519  0.007403  0.007008  0.007969  0.007468  0.007950  0.006801  0.007894  0.007364  0.007240  0.007329  0.007668  0.007562  0.007566  0.007925 
 0.007350  0.007580  0.007081  0.007788  0.007544  0.007466  0.006669  0.007450  0.007238  0.007355  0.007197  0.007563  0.007443  0.007122  0.007601  0.007411  0.007081  0.007312  0.007139  0.007419  0.007431  0.007706  0.007397  0.007433  0.006971  0.007363  0.007562  0.007599  0.007274  0.007079  0.007058  0.007281  0.007065  0.007419  0.006818  0.007456  0.007126  0.007951  0.007396  0.007372  0.007429  0.007232  0.007408  0.006934  0.007229  0.007540  0.007206  0.007074  0.007453  0.007295  0.007417  0.007507  0.007155  0.007467  0.007084  0.007200  0.007267  0.007358  0.006897  0.007760  0.007155  0.007127  0.007513  0.007388  0.007511  0.007408  0.007199  0.007943  0.006873  0.007383  0.007832  0.007245  0.007402  0.006875  0.006932  0.007527  0.007131  0.007162  0.006958  0.007139  0.007729  0.006878  0.007494  0.007450  0.007337  0.007381  0.007265  0.006966  0.007928  0.007307  0.007800  0.006531  0.007655  0.007272  0.007099  0.007210  0.007528  0.007622  0.007437  0.007772 
 0.007199  0.007351  0.007003  0.007636  0.007517  0.007355  0.006463  0.007227  0.007022  0.007084  0.006984  0.007260  0.007338  0.006898  0.007370  0.007281  0.006972  0.007210  0.006931  0.007256  0.007162  0.007482  0.007256  0.007186  0.006802  0.007126  0.007492  0.007245  0.007153  0.006787  0.006889  0.006826  0.006965  0.007135  0.006726  0.007270  0.006882  0.007683  0.007141  0.007162  0.007319  0.007150  0.007315  0.006615  0.006988  0.007446  0.007112  0.006861  0.007151  0.006961  0.007152  0.007290  0.006891  0.007255  0.007001  0.006978  0.006968  0.007122  0.006722  0.007594  0.006745  0.007018  0.007323  0.007334  0.007502  0.007170  0.007205  0.007681  0.006729  0.007079  0.007599  0.007036  0.007348  0.006664  0.006668  0.007363  0.006868  0.007002  0.006798  0.006818  0.007540  0.006676  0.007356  0.007169  0.007189  0.007110  0.006980  0.006811  0.007608  0.007102  0.007535  0.006452  0.007476  0.007068  0.007093  0.007034  0.007227  0.007591  0.007225  0.007597 
 0.007018  0.007178  0.006853  0.007423  0.007151  0.007025  0.006229  0.006953  0.006797  0.006931  0.006602  0.006940  0.007232  0.006792  0.007066  0.007092  0.006637  0.007090  0.006621  0.007113  0.006932  0.007337  0.007011  0.006946  0.006575  0.006852  0.007295  0.006951  0.006794  0.006655  0.006559  0.006723  0.006588  0.007003  0.006239  0.007235  0.006704  0.007266  0.006898  0.006909  0.007099  0.007050  0.007149  0.006531  0.006750  0.007143  0.006919  0.006630  0.007018  0.006712  0.007017  0.007107  0.006703  0.007029  0.006686  0.006586  0.006734  0.007024  0.006511  0.007262  0.006539  0.006705  0.007122  0.006985  0.007252  0.006865  0.006995  0.007495  0.006531  0.006758  0.007375  0.006893  0.007131  0.006372  0.006491  0.007157  0.006725  0.006877  0.006593  0.006682  0.007368  0.006506  0.007112  0.006864  0.006857  0.006848  0.006939  0.006553  0.007423  0.006896  0.007393  0.006284  0.007195  0.006873  0.006850  0.006799  0.007005  0.007376  0.007068  0.007390 
 0.006824  0.007006  0.006648  0.007143  0.007051  0.006798  0.005966  0.006772  0.006604  0.006585  0.006385  0.006736  0.006946  0.006608  0.006915  0.006875  0.006214  0.006974  0.006403  0.006850  0.006665  0.007051  0.006944  0.006664  0.006383  0.006573  0.007111  0.006618  0.006441  0.006291  0.006282  0.006368  0.006449  0.006796  0.005933  0.007108  0.006338  0.006944  0.006586  0.006655  0.006978  0.006910  0.006929  0.006200  0.006494  0.007026  0.006797  0.006436  0.006735  0.006441  0.006804  0.006868  0.006556  0.006765  0.006320  0.006370  0.006594  0.006872  0.006522  0.007135  0.006316  0.006578  0.006873  0.006782  0.007010  0.006611  0.006739  0.007211  0.006318  0.006567  0.007047  0.006654  0.006849  0.006223  0.006267  0.006661  0.006559  0.006556  0.006245  0.006476  0.007121  0.006471  0.006726  0.006573  0.006635  0.006582  0.006806  0.006307  0.007182  0.006651  0.007043  0.006265  0.006994  0.006512  0.006667  0.006534  0.006757  0.007030  0.006826  0.007001 
 0.006791  0.006817  0.006493  0.007142  0.007072  0.006911  0.005868  0.006634  0.006605  0.006478  0.006383  0.006757  0.006908  0.006530  0.006809  0.006928  0.006220  0.006872  0.006306  0.006842  0.006707  0.006958  0.006878  0.006534  0.006321  0.006569  0.007013  0.006580  0.006397  0.006060  0.006213  0.006252  0.006410  0.006756  0.005959  0.006920  0.006368  0.007012  0.006524  0.006679  0.006857  0.006849  0.006900  0.006148  0.006496  0.007006  0.006621  0.006290  0.006669  0.006411  0.006607  0.006821  0.006436  0.006705  0.006308  0.006431  0.006577  0.006731  0.006498  0.007113  0.006202  0.006554  0.006790  0.006858  0.007060  0.006605  0.006671  0.007131  0.006323  0.006638  0.006985  0.006619  0.006863  0.006063  0.006290  0.006493  0.006444  0.006567  0.006241  0.006488  0.006999  0.006507  0.006602  0.006456  0.006685  0.006435  0.006737  0.006415  0.007002  0.006756  0.006946  0.006238  0.006935  0.006530  0.006638  0.006524  0.006699  0.006785  0.006743  0.007050 
 0.006691  0.006651  0.006261  0.007053  0.007000  0.006724  0.005773  0.006476  0.006548  0.006423  0.006329  0.006813  0.006736  0.006411  0.006844  0.006742  0.006002  0.006703  0.006217  0.006676  0.006416  0.006696  0.006665  0.006414  0.006092  0.006515  0.006882  0.006475  0.006238  0.006006  0.006180  0.006315  0.006291  0.006615  0.005847  0.006721  0.006364  0.006850  0.006376  0.006690  0.006806  0.006760  0.006690  0.006085  0.006425  0.006939  0.006503  0.006309  0.006523  0.006388  0.006375  0.006658  0.006375  0.006558  0.006173  0.006276  0.006468  0.006668  0.006366  0.007070  0.006184  0.006453  0.006641  0.006740  0.006977  0.006458  0.006572  0.007046  0.006261  0.006446  0.006911  0.006553  0.006744  0.006063  0.006256  0.006504  0.006412  0.006571  0.006186  0.006271  0.006754  0.006289  0.006445  0.006394  0.006590  0.006364  0.006645  0.006188  0.006830  0.006686  0.006845  0.006065  0.006883  0.006372  0.006495  0.006418  0.006598  0.006550  0.006658  0.006920 
 0.006531  0.006738  0.006205  0.006916  0.006827  0.006497  0.005669  0.006420  0.006460  0.006377  0.006137  0.006791  0.006632  0.006131  0.006594  0.006504  0.005960  0.006462  0.006047  0.006554  0.006384  0.006535  0.006551  0.006322  0.006005  0.006423  0.006765  0.006458  0.006019  0.006021  0.006083  0.006066  0.006237  0.006356  0.005826  0.006627  0.006355  0.006700  0.006270  0.006603  0.006649  0.006521  0.006568  0.005930  0.006347  0.006804  0.006456  0.006247  0.006485  0.006152  0.006232  0.006605  0.006228  0.006478  0.006028  0.006063  0.006326  0.006610  0.006344  0.006988  0.006042  0.006334  0.006502  0.006705  0.006904  0.006347  0.006558  0.006881  0.006104  0.006195  0.006770  0.006483  0.006590  0.005880  0.006110  0.006275  0.006454  0.006409  0.006028  0.006211  0.006566  0.006102  0.006403  0.006255  0.006351  0.006267  0.006512  0.006153  0.006762  0.006492  0.006759  0.006051  0.006858  0.006248  0.006465  0.006254  0.006487  0.006470  0.006546  0.006810 
 0.006346  0.006600  0.006053  0.006725  0.006729  0.006446  0.005584  0.006298  0.006262  0.006190  0.005946  0.006466  0.006559  0.006092  0.006507  0.006456  0.006004  0.006299  0.005974  0.006415  0.006239  0.006297  0.006449  0.006117  0.005911  0.006241  0.006727  0.006322  0.005948  0.005966  0.005940  0.005988  0.006289  0.006115  0.005745  0.006532  0.006366  0.006623  0.006303  0.006407  0.006515  0.006393  0.006527  0.005729  0.006257  0.006535  0.006438  0.006125  0.006350  0.005944  0.006198  0.006556  0.006141  0.006344  0.005943  0.005748  0.006137  0.006588  0.006267  0.006881  0.005915  0.006237  0.006318  0.006559  0.006679  0.006258  0.006494  0.006648  0.005974  0.006151  0.006763  0.006390  0.006594  0.005732  0.006087  0.006064  0.006345  0.006233  0.005999  0.005995  0.006307  0.005975  0.006244  0.006137  0.006175  0.006312  0.006427  0.005928  0.006575  0.006420  0.006643  0.006024  0.006858  0.006077  0.006351  0.006067  0.006346  0.006445  0.006404  0.006647 
 0.006243  0.006397  0.005899  0.006626  0.006556  0.006298  0.005411  0.006115  0.006201  0.006088  0.005727  0.006344  0.006396  0.006033  0.006246  0.006344  0.005875  0.006173  0.005836  0.006216  0.006143  0.006204  0.006253  0.005996  0.005915  0.006020  0.006606  0.006035  0.005857  0.005761  0.005668  0.005909  0.006170  0.005878  0.005622  0.006303  0.006202  0.006499  0.006203  0.006353  0.006320  0.006235  0.006364  0.005618  0.006177  0.006388  0.006255  0.006101  0.006114  0.005740  0.006010  0.006306  0.006111  0.006115  0.005816  0.005596  0.005896  0.006358  0.006147  0.006662  0.005784  0.006079  0.006115  0.006421  0.006520  0.006088  0.006438  0.006492  0.005787  0.006039  0.006571  0.006204  0.006423  0.005552  0.005965  0.005885  0.006118  0.005962  0.005858  0.005788  0.006207  0.005877  0.006097  0.005903  0.005991  0.006284  0.006287  0.005784  0.006411  0.006316  0.006551  0.006085  0.006725  0.006052  0.006240  0.005941  0.006324  0.006222  0.006323  0.006416 
 0.006136  0.006296  0.005882  0.006498  0.006528  0.006347  0.005398  0.005990  0.006117  0.005973  0.005588  0.006271  0.006256  0.005983  0.006159  0.006221  0.005914  0.006015  0.005707  0.005925  0.006059  0.006149  0.006222  0.005978  0.005950  0.005943  0.006639  0.005965  0.005830  0.005754  0.005613  0.005828  0.006027  0.005839  0.005429  0.006128  0.006229  0.006476  0.006238  0.006411  0.006294  0.006163  0.006337  0.005570  0.006220  0.006416  0.006142  0.006029  0.006044  0.005852  0.005945  0.006211  0.005961  0.006063  0.005786  0.005517  0.005918  0.006282  0.006214  0.006733  0.005760  0.006024  0.006051  0.006379  0.006395  0.006089  0.006418  0.006405  0.005731  0.006054  0.006504  0.006034  0.006294  0.005572  0.005937  0.005883  0.006114  0.005838  0.005805  0.005794  0.006059  0.005798  0.006084  0.005761  0.005981  0.006214  0.006210  0.005707  0.006212  0.006284  0.006438  0.006136  0.006643  0.006027  0.006177  0.005903  0.006254  0.006178  0.006273  0.006431 
 0.006203  0.006127  0.005851  0.006440  0.006415  0.006318  0.005389  0.005925  0.006064  0.005974  0.005602  0.006078  0.006146  0.005973  0.006175  0.006005  0.005811  0.005887  0.005787  0.005797  0.005899  0.006153  0.006145  0.006051  0.005999  0.005783  0.006583  0.005969  0.005861  0.005671  0.005483  0.005824  0.005888  0.005797  0.005297  0.005915  0.006091  0.006271  0.006147  0.006241  0.006203  0.006171  0.006240  0.005428  0.006118  0.006388  0.006238  0.005993  0.005880  0.005869  0.005867  0.006082  0.005935  0.005966  0.005739  0.005423  0.005874  0.006266  0.006142  0.006649  0.005637  0.005919  0.005997  0.006262  0.006289  0.006004  0.006350  0.006153  0.005827  0.006001  0.006430  0.005895  0.006231  0.005576  0.005855  0.005748  0.006054  0.005726  0.005788  0.005645  0.005932  0.005730  0.006032  0.005736  0.005891  0.006182  0.006044  0.005708  0.006186  0.006143  0.006308  0.006082  0.006663  0.005940  0.006072  0.005850  0.006146  0.006097  0.006242  0.006453 
 0.006266  0.006058  0.005945  0.006445  0.006333  0.006401  0.005329  0.005936  0.006059  0.005907  0.005567  0.006091  0.006140  0.005951  0.006288  0.006036  0.005999  0.005926  0.005823  0.005849  0.005782  0.006101  0.006263  0.005888  0.005955  0.005823  0.006644  0.005929  0.005909  0.005704  0.005464  0.005706  0.005872  0.005788  0.005274  0.005858  0.006059  0.006339  0.006229  0.006283  0.006217  0.006211  0.006226  0.005426  0.006112  0.006346  0.006319  0.005977  0.005894  0.005880  0.005984  0.006080  0.005975  0.005985  0.005793  0.005433  0.005891  0.006213  0.006257  0.006600  0.005779  0.005933  0.005979  0.006296  0.006337  0.006017  0.006364  0.006182  0.005830  0.006170  0.006452  0.005910  0.006323  0.005537  0.005737  0.005776  0.006027  0.005736  0.005878  0.005667  0.006003  0.005803  0.005982  0.005709  0.005940  0.006182  0.006089  0.005791  0.006071  0.006108  0.006254  0.006190  0.006849  0.006037  0.005945  0.005925  0.006115  0.006151  0.006232  0.006488 
 0.006130  0.006085  0.005942  0.006398  0.006240  0.006362  0.005384  0.005934  0.006016  0.005926  0.005629  0.005974  0.006225  0.005885  0.006257  0.006065  0.006012  0.005867  0.005702  0.005799  0.005703  0.006075  0.006197  0.005862  0.005910  0.005783  0.006755  0.005961  0.005886  0.005516  0.005448  0.005700  0.006011  0.005774  0.005164  0.005891  0.005923  0.006330  0.006235  0.006182  0.006069  0.006138  0.006109  0.005370  0.006105  0.006265  0.006243  0.006004  0.005904  0.005818  0.005842  0.005935  0.005986  0.005880  0.005673  0.005460  0.005738  0.006178  0.006272  0.006505  0.005738  0.005825  0.005989  0.006317  0.006232  0.005907  0.006211  0.006125  0.005762  0.006082  0.006427  0.005906  0.006342  0.005518  0.005719  0.005699  0.005964  0.005656  0.005887  0.005583  0.005951  0.005754  0.005915  0.005761  0.005870  0.006208  0.006043  0.005652  0.005930  0.005995  0.006085  0.006197  0.006812  0.005990  0.005957  0.005943  0.006139  0.005968  0.006166  0.006609 
 0.006123  0.006065  0.005962  0.006213  0.006145  0.006265  0.005349  0.005938  0.006096  0.006065  0.005566  0.005960  0.006191  0.005834  0.006251  0.006074  0.005987  0.005899  0.005670  0.005706  0.005704  0.006173  0.006121  0.005843  0.005940  0.005755  0.006825  0.005926  0.005834  0.005441  0.005375  0.005854  0.005988  0.005782  0.005006  0.005890  0.005942  0.006283  0.006202  0.006094  0.006137  0.006277  0.006112  0.005253  0.006015  0.006207  0.006270  0.006083  0.005868  0.005875  0.005759  0.005944  0.005927  0.005901  0.005700  0.005382  0.005732  0.006089  0.006339  0.006567  0.005673  0.005820  0.005892  0.006204  0.006298  0.005982  0.006358  0.006134  0.005765  0.005970  0.006413  0.006001  0.006316  0.005511  0.005618  0.005660  0.005918  0.005698  0.005881  0.005642  0.005886  0.005737  0.005948  0.005669  0.005856  0.006170  0.006084  0.005643  0.005802  0.005878  0.005998  0.006228  0.006754  0.005967  0.005932  0.005930  0.006211  0.005856  0.006147  0.006566 
 0.006230  0.006089  0.005908  0.006236  0.006102  0.006388  0.005311  0.005857  0.006011  0.006094  0.005536  0.005976  0.006044  0.005701  0.006124  0.006083  0.005859  0.005778  0.005658  0.005680  0.005752  0.006132  0.006154  0.005863  0.005877  0.005736  0.006774  0.005860  0.005770  0.005357  0.005360  0.005797  0.006083  0.005811  0.004950  0.005864  0.005878  0.006382  0.006139  0.006082  0.006104  0.006242  0.006062  0.005309  0.005973  0.006261  0.006238  0.006003  0.005795  0.005766  0.005653  0.005903  0.005756  0.005940  0.005697  0.005324  0.005725  0.005972  0.006315  0.006686  0.005573  0.005806  0.005841  0.006228  0.006173  0.005951  0.006377  0.006033  0.005669  0.005922  0.006364  0.005859  0.006226  0.005496  0.005546  0.005661  0.005890  0.005779  0.005838  0.005595  0.005853  0.005756  0.005988  0.005595  0.005761  0.006135  0.005984  0.005602  0.005841  0.005824  0.005876  0.006127  0.006597  0.005914  0.005980  0.005828  0.006174  0.005813  0.006027  0.006445 
 0.006224  0.006067  0.005774  0.006204  0.006048  0.006272  0.005325  0.005712  0.005909  0.006019  0.005350  0.005895  0.005936  0.005612  0.006049  0.006000  0.005863  0.005696  0.005491  0.005619  0.005597  0.006043  0.006258  0.005819  0.005664  0.005661  0.006591  0.005726  0.005697  0.005310  0.005304  0.005756  0.006059  0.005634  0.004809  0.005953  0.005851  0.006289  0.005942  0.005976  0.006041  0.006055  0.005928  0.005384  0.005763  0.006256  0.006149  0.005938  0.005749  0.005673  0.005557  0.005938  0.005770  0.005792  0.005732  0.005253  0.005639  0.005913  0.006194  0.006709  0.005558  0.005669  0.005779  0.006173  0.006049  0.005880  0.006367  0.005968  0.005606  0.005804  0.006282  0.005673  0.006157  0.005427  0.005489  0.005616  0.005780  0.005619  0.005803  0.005511  0.005773  0.005721  0.005871  0.005532  0.005694  0.006137  0.006034  0.005531  0.005749  0.005864  0.005760  0.006039  0.006563  0.005821  0.005813  0.005727  0.006091  0.005739  0.005966  0.006317 
 0.006193  0.005976  0.005616  0.006040  0.005939  0.006155  0.005226  0.005431  0.005686  0.005969  0.005185  0.005873  0.005837  0.005592  0.005968  0.005865  0.005699  0.005470  0.005340  0.005549  0.005507  0.005993  0.006088  0.005738  0.005656  0.005509  0.006463  0.005513  0.005503  0.005323  0.005191  0.005652  0.006031  0.005512  0.004562  0.005828  0.005735  0.006068  0.005828  0.005769  0.005850  0.006042  0.005900  0.005340  0.005671  0.006324  0.006067  0.005868  0.005613  0.005524  0.005425  0.005836  0.005522  0.005730  0.005547  0.005124  0.005487  0.005730  0.006140  0.006480  0.005484  0.005603  0.005582  0.006096  0.005936  0.005641  0.006136  0.005956  0.005570  0.005666  0.006036  0.005550  0.006109  0.005374  0.005389  0.005480  0.005577  0.005491  0.005562  0.005479  0.005567  0.005544  0.005848  0.005273  0.005530  0.005976  0.005898  0.005414  0.005724  0.005891  0.005737  0.005847  0.006407  0.005696  0.005644  0.005722  0.006036  0.005831  0.005787  0.006180 
 0.006158  0.005738  0.005582  0.006019  0.006074  0.006109  0.005155  0.005332  0.005561  0.005840  0.005066  0.005803  0.005709  0.005512  0.005879  0.005689  0.005638  0.005376  0.005272  0.005315  0.005487  0.005949  0.006157  0.005603  0.005725  0.005422  0.006326  0.005506  0.005454  0.005260  0.005141  0.005620  0.005975  0.005428  0.004619  0.005661  0.005526  0.005921  0.005796  0.005546  0.005864  0.006026  0.005948  0.005256  0.005619  0.006159  0.005935  0.005764  0.005608  0.005444  0.005363  0.005745  0.005448  0.005805  0.005333  0.005057  0.005519  0.005649  0.006240  0.006475  0.005644  0.005463  0.005575  0.006127  0.005866  0.005471  0.006129  0.005956  0.005579  0.005698  0.006017  0.005522  0.006028  0.005388  0.005291  0.005431  0.005560  0.005367  0.005474  0.005494  0.005417  0.005516  0.005854  0.005224  0.005412  0.006040  0.005778  0.005321  0.005751  0.005872  0.005610  0.005726  0.006312  0.005798  0.005470  0.005560  0.005973  0.005742  0.005726  0.006205 
 0.006003  0.005546  0.005409  0.005956  0.005886  0.006005  0.004940  0.005174  0.005591  0.005766  0.004857  0.005681  0.005484  0.005495  0.005749  0.005469  0.005534  0.005325  0.004949  0.005312  0.005446  0.005744  0.005942  0.005505  0.005681  0.005239  0.006162  0.005322  0.005509  0.005191  0.005017  0.005529  0.005800  0.005239  0.004654  0.005427  0.005329  0.005820  0.005591  0.005377  0.005704  0.005944  0.005738  0.005075  0.005392  0.005941  0.005773  0.005570  0.005483  0.005322  0.005260  0.005566  0.005411  0.005642  0.005173  0.004932  0.005295  0.005517  0.006080  0.006199  0.005537  0.005393  0.005402  0.005990  0.005676  0.005420  0.006018  0.005861  0.005534  0.005467  0.005806  0.005486  0.005816  0.005294  0.005124  0.005272  0.005376  0.005179  0.005489  0.005183  0.005187  0.005501  0.005784  0.005064  0.005349  0.005801  0.005634  0.005294  0.005511  0.005657  0.005340  0.005626  0.006091  0.005653  0.005355  0.005401  0.006035  0.005470  0.005529  0.005982 
 0.005836  0.005501  0.005146  0.005680  0.005769  0.005952  0.004873  0.005087  0.005556  0.005589  0.004673  0.005458  0.005316  0.005361  0.005782  0.005390  0.005309  0.005212  0.004825  0.005199  0.005215  0.005587  0.005825  0.005359  0.005410  0.005101  0.006036  0.005231  0.005399  0.005146  0.004961  0.005535  0.005747  0.005101  0.004600  0.005374  0.005106  0.005627  0.005493  0.005284  0.005548  0.005883  0.005697  0.005039  0.005366  0.005753  0.005660  0.005458  0.005174  0.005258  0.005090  0.005476  0.005124  0.005471  0.005188  0.004875  0.005117  0.005445  0.005981  0.005925  0.005309  0.005372  0.005306  0.005853  0.005620  0.005373  0.005765  0.005630  0.005401  0.005340  0.005773  0.005409  0.005623  0.005215  0.004930  0.005082  0.005318  0.004911  0.005254  0.005117  0.005088  0.005180  0.005427  0.005083  0.005342  0.005668  0.005588  0.005254  0.005253  0.005569  0.005335  0.005568  0.005858  0.005580  0.005198  0.005281  0.005955  0.005245  0.005250  0.005927 
 0.005545  0.005231  0.005081  0.005605  0.005689  0.005810  0.004694  0.005034  0.005409  0.005382  0.004539  0.005187  0.005199  0.005221  0.005468  0.005221  0.005075  0.004929  0.004635  0.005151  0.005084  0.005285  0.005466  0.005120  0.005124  0.004860  0.005853  0.005131  0.005221  0.005083  0.004737  0.005428  0.005597  0.004904  0.004218  0.005000  0.004845  0.005413  0.005371  0.005198  0.005281  0.005651  0.005300  0.004879  0.005142  0.005712  0.005313  0.005302  0.005002  0.005161  0.004762  0.005181  0.005092  0.005213  0.005084  0.004660  0.004835  0.005105  0.005753  0.005717  0.005190  0.005090  0.005197  0.005511  0.005351  0.005127  0.005548  0.005400  0.005296  0.005172  0.005525  0.005123  0.005536  0.005019  0.004610  0.004853  0.005137  0.004760  0.005151  0.004972  0.004919  0.004948  0.005148  0.004954  0.005236  0.005432  0.005395  0.005048  0.005067  0.005362  0.005032  0.005391  0.005715  0.005304  0.004931  0.005088  0.005679  0.005059  0.005105  0.005713 
 0.005430  0.004879  0.004696  0.005358  0.005440  0.005579  0.004588  0.004621  0.005109  0.005263  0.004366  0.004916  0.004919  0.004942  0.005169  0.004950  0.004912  0.004726  0.004435  0.004849  0.004903  0.005305  0.005272  0.005002  0.004896  0.004714  0.005644  0.004833  0.004986  0.004855  0.004693  0.005156  0.005284  0.004774  0.004062  0.004685  0.004650  0.005368  0.005210  0.005138  0.004979  0.005375  0.004992  0.004578  0.005004  0.005481  0.005182  0.005122  0.004670  0.004885  0.004539  0.005063  0.004870  0.005163  0.004786  0.004517  0.004685  0.004873  0.005556  0.005652  0.005039  0.004796  0.004973  0.005146  0.005102  0.004881  0.005284  0.005084  0.005037  0.004882  0.005401  0.004923  0.005283  0.004792  0.004573  0.004765  0.004880  0.004685  0.004933  0.004765  0.004728  0.004822  0.004900  0.004900  0.005024  0.005055  0.005120  0.004873  0.004844  0.005169  0.004773  0.005089  0.005503  0.004938  0.004659  0.004822  0.005513  0.004964  0.004884  0.005323 
 0.005221  0.004828  0.004516  0.005261  0.005293  0.005426  0.004454  0.004715  0.005146  0.005108  0.004378  0.004854  0.004845  0.004829  0.005110  0.004929  0.004725  0.004759  0.004464  0.004738  0.004793  0.005177  0.005133  0.005006  0.004692  0.004694  0.005607  0.004776  0.004974  0.004695  0.004623  0.005144  0.005152  0.004608  0.004126  0.004713  0.004586  0.005359  0.005274  0.005077  0.004828  0.005380  0.004810  0.004625  0.004882  0.005360  0.004992  0.005071  0.004519  0.004758  0.004634  0.004817  0.004765  0.005264  0.004726  0.004430  0.004661  0.004812  0.005563  0.005516  0.004910  0.004669  0.004767  0.005121  0.004981  0.004852  0.005289  0.004909  0.005010  0.004627  0.005269  0.004940  0.005272  0.004732  0.004591  0.004728  0.004845  0.004572  0.004785  0.004725  0.004800  0.004805  0.004857  0.004926  0.004907  0.005051  0.005141  0.004837  0.004846  0.005280  0.004713  0.005073  0.005457  0.004893  0.004464  0.004734  0.005462  0.004949  0.004768  0.005213 
 0.004980  0.004562  0.004328  0.005090  0.005052  0.005137  0.004416  0.004487  0.004947  0.004859  0.004181  0.004735  0.004714  0.004609  0.004939  0.004713  0.004601  0.004497  0.004252  0.004527  0.004604  0.004829  0.004783  0.004739  0.004442  0.004509  0.005294  0.004607  0.004563  0.004515  0.004437  0.004799  0.004980  0.004513  0.004094  0.004346  0.004340  0.005260  0.005045  0.004806  0.004513  0.005189  0.004612  0.004620  0.004635  0.005154  0.004699  0.004961  0.004487  0.004475  0.004533  0.004504  0.004636  0.004938  0.004454  0.004290  0.004363  0.004659  0.005291  0.005322  0.004652  0.004504  0.004706  0.004860  0.004744  0.004825  0.004907  0.004780  0.004855  0.004284  0.005027  0.004743  0.004991  0.004408  0.004535  0.004469  0.004682  0.004470  0.004518  0.004816  0.004474  0.004581  0.004651  0.004604  0.004661  0.004865  0.004959  0.004649  0.004671  0.004935  0.004497  0.004787  0.005068  0.004611  0.004241  0.004595  0.005202  0.004804  0.004546  0.004986 
 0.004605  0.004173  0.004109  0.005005  0.004875  0.004899  0.004233  0.004301  0.004809  0.004582  0.004002  0.004482  0.004547  0.004397  0.004741  0.004395  0.004583  0.004290  0.004066  0.004352  0.004454  0.004576  0.004619  0.004597  0.004353  0.004374  0.005033  0.004525  0.004266  0.004276  0.004167  0.004596  0.004914  0.004378  0.004000  0.004227  0.004114  0.005168  0.004844  0.004603  0.004349  0.005008  0.004424  0.004461  0.004439  0.004954  0.004576  0.004699  0.004375  0.004439  0.004327  0.004380  0.004534  0.004682  0.004283  0.004173  0.004288  0.004403  0.005079  0.005077  0.004455  0.004305  0.004446  0.004783  0.004658  0.004764  0.004720  0.004633  0.004651  0.004157  0.004900  0.004687  0.004814  0.004284  0.004415  0.004432  0.004420  0.004294  0.004301  0.004672  0.004205  0.004448  0.004406  0.004410  0.004440  0.004728  0.004705  0.004538  0.004569  0.004849  0.004237  0.004542  0.004753  0.004510  0.004095  0.004405  0.005041  0.004500  0.004407  0.004726 
 0.004369  0.004154  0.004117  0.004903  0.004839  0.004691  0.004028  0.004336  0.004670  0.004669  0.003987  0.004508  0.004507  0.004356  0.004742  0.004322  0.004366  0.004159  0.003981  0.004247  0.004228  0.004425  0.004481  0.004501  0.004200  0.004347  0.004874  0.004329  0.004115  0.004200  0.004050  0.004523  0.004780  0.004168  0.003815  0.004173  0.004089  0.005024  0.004863  0.004466  0.004324  0.004866  0.004348  0.004405  0.004388  0.004864  0.004405  0.004566  0.004341  0.004466  0.004268  0.004389  0.004417  0.004514  0.004319  0.004192  0.004214  0.004321  0.005036  0.005031  0.004451  0.004332  0.004277  0.004572  0.004571  0.004640  0.004639  0.004633  0.004596  0.003996  0.004751  0.004586  0.004727  0.004143  0.004330  0.004409  0.004493  0.004163  0.004253  0.004645  0.004163  0.004258  0.004438  0.004285  0.004413  0.004639  0.004624  0.004359  0.004389  0.004801  0.004082  0.004478  0.004616  0.004415  0.004113  0.004312  0.004954  0.004451  0.004324  0.004558 
 0.004166  0.004032  0.003975  0.004745  0.004579  0.004492  0.003899  0.004113  0.004437  0.004504  0.003713  0.004228  0.004357  0.004157  0.004514  0.004230  0.004173  0.004073  0.003914  0.004074  0.004059  0.004318  0.004289  0.004244  0.004087  0.004173  0.004661  0.004220  0.004056  0.004009  0.003789  0.004323  0.004617  0.004050  0.003775  0.003975  0.003917  0.004779  0.004496  0.004171  0.004232  0.004915  0.004249  0.004290  0.004143  0.004721  0.004119  0.004327  0.004114  0.004152  0.004079  0.004215  0.004282  0.004143  0.004143  0.004167  0.004048  0.004248  0.004765  0.004844  0.004124  0.004224  0.004137  0.004448  0.004460  0.004448  0.004500  0.004549  0.004450  0.003834  0.004569  0.004472  0.004575  0.004044  0.004173  0.004298  0.004239  0.003812  0.004065  0.004480  0.004024  0.004113  0.004345  0.004201  0.004123  0.004433  0.004500  0.004174  0.004202  0.004588  0.003856  0.004315  0.004287  0.004246  0.003909  0.004128  0.004669  0.004331  0.004142  0.004314 
 0.003933  0.004050  0.003883  0.004551  0.004348  0.004455  0.003718  0.004003  0.004326  0.004489  0.003599  0.004126  0.004271  0.004011  0.004272  0.004008  0.004025  0.004001  0.003867  0.004055  0.003934  0.004238  0.004144  0.004173  0.004208  0.004152  0.004733  0.004109  0.003957  0.003955  0.003652  0.004263  0.004383  0.003926  0.003647  0.003861  0.003931  0.004555  0.004374  0.004051  0.004106  0.004844  0.004189  0.004190  0.004206  0.004696  0.004171  0.004251  0.003907  0.004077  0.003993  0.004025  0.004177  0.004021  0.004040  0.003975  0.003822  0.004152  0.004685  0.004839  0.004078  0.004180  0.004057  0.004201  0.004330  0.004282  0.004267  0.004415  0.004362  0.003669  0.004503  0.004332  0.004408  0.003846  0.003908  0.004097  0.003995  0.003761  0.003928  0.004384  0.003912  0.004130  0.004134  0.004074  0.004058  0.004262  0.004371  0.003994  0.004051  0.004405  0.003710  0.004225  0.004220  0.004105  0.003923  0.004080  0.004500  0.004356  0.004076  0.004324 
 0.003784  0.004011  0.003716  0.004540  0.004266  0.004443  0.003802  0.004128  0.004263  0.004525  0.003592  0.004250  0.004299  0.004052  0.004390  0.003917  0.004077  0.004112  0.003739  0.004123  0.003851  0.004145  0.004163  0.004181  0.004292  0.004098  0.004720  0.003959  0.004066  0.004029  0.003666  0.004355  0.004334  0.003944  0.003660  0.003896  0.003944  0.004549  0.004323  0.004075  0.004062  0.004780  0.004249  0.004277  0.004142  0.004732  0.004190  0.004113  0.003958  0.004010  0.003910  0.004070  0.004156  0.004053  0.004120  0.003877  0.003774  0.004233  0.004735  0.004863  0.004082  0.004187  0.004040  0.004271  0.004224  0.004272  0.004247  0.004358  0.004266  0.003568  0.004509  0.004355  0.004470  0.003869  0.003830  0.004088  0.003819  0.003636  0.003766  0.004379  0.003841  0.004004  0.004114  0.004109  0.003889  0.004224  0.004503  0.003960  0.004178  0.004461  0.003716  0.004246  0.004138  0.004037  0.003948  0.003927  0.004383  0.004227  0.004153  0.004315 
 0.003705  0.003818  0.003585  0.004358  0.003980  0.004251  0.003577  0.003957  0.004100  0.004358  0.003391  0.004163  0.004221  0.003963  0.004170  0.003747  0.003883  0.004061  0.003584  0.003976  0.003737  0.003992  0.003981  0.004006  0.004276  0.003970  0.004476  0.003745  0.003803  0.003971  0.003610  0.004244  0.004092  0.003815  0.003566  0.003879  0.003776  0.004334  0.004021  0.003916  0.003891  0.004558  0.004056  0.004011  0.003851  0.004538  0.004034  0.004046  0.003844  0.003919  0.003788  0.003891  0.004037  0.003967  0.004066  0.003759  0.003567  0.004198  0.004596  0.004665  0.003956  0.004063  0.003909  0.004207  0.004065  0.004255  0.004007  0.004293  0.004028  0.003624  0.004379  0.004097  0.004263  0.003848  0.003788  0.003856  0.003689  0.003658  0.003627  0.004066  0.003748  0.003937  0.004030  0.003948  0.003867  0.003982  0.004405  0.003763  0.004083  0.004284  0.003662  0.004096  0.003980  0.004006  0.003717  0.003871  0.004204  0.004000  0.003961  0.004273 
 0.003524  0.003727  0.003510  0.004250  0.003846  0.004200  0.003380  0.003864  0.004087  0.004183  0.003432  0.004061  0.004064  0.003916  0.004079  0.003568  0.003872  0.003928  0.003554  0.003785  0.003540  0.004026  0.003992  0.003897  0.004168  0.003984  0.004520  0.003677  0.003645  0.003887  0.003498  0.004077  0.003952  0.003781  0.003336  0.003889  0.003730  0.004289  0.003852  0.003777  0.003769  0.004381  0.003899  0.003908  0.003586  0.004509  0.003848  0.003940  0.003937  0.003774  0.003735  0.003709  0.003824  0.003890  0.003995  0.003607  0.003429  0.004144  0.004413  0.004461  0.003768  0.003886  0.003823  0.004123  0.003960  0.004118  0.003835  0.004042  0.003838  0.003510  0.004238  0.003895  0.004149  0.003686  0.003642  0.003632  0.003541  0.003536  0.003596  0.003970  0.003784  0.003945  0.003945  0.003841  0.003789  0.003998  0.004273  0.003704  0.004024  0.004151  0.003588  0.003934  0.003788  0.003822  0.003763  0.003789  0.004171  0.003916  0.003817  0.004021 
 0.003269  0.003484  0.003261  0.003975  0.003690  0.003906  0.003062  0.003657  0.003814  0.004204  0.003348  0.003841  0.003939  0.003752  0.003834  0.003182  0.003664  0.003713  0.003423  0.003563  0.003440  0.003732  0.003700  0.003685  0.004008  0.003681  0.004297  0.003471  0.003257  0.003684  0.003264  0.003923  0.003672  0.003539  0.003218  0.003781  0.003623  0.004216  0.003733  0.003669  0.003696  0.003989  0.003768  0.003770  0.003380  0.004295  0.003696  0.003712  0.003711  0.003700  0.003533  0.003680  0.003631  0.003605  0.003813  0.003368  0.003156  0.004034  0.004149  0.004303  0.003552  0.003637  0.003663  0.003853  0.003646  0.003921  0.003621  0.003789  0.003514  0.003207  0.003998  0.003628  0.004049  0.003590  0.003485  0.003446  0.003380  0.003428  0.003349  0.003755  0.003550  0.003662  0.003712  0.003652  0.003557  0.003916  0.004008  0.003507  0.003815  0.003863  0.003420  0.003792  0.003601  0.003602  0.003544  0.003626  0.003910  0.003755  0.003725  0.003886 
 0.003173  0.003320  0.003024  0.003871  0.003569  0.003679  0.002937  0.003590  0.003721  0.004079  0.003207  0.003726  0.003844  0.003643  0.003829  0.003078  0.003396  0.003409  0.003391  0.003339  0.003338  0.003726  0.003595  0.003592  0.003943  0.003580  0.004231  0.003337  0.003265  0.003388  0.003135  0.003778  0.003518  0.003350  0.002947  0.003631  0.003425  0.004150  0.003536  0.003463  0.003538  0.003797  0.003576  0.003698  0.003206  0.004151  0.003610  0.003565  0.003626  0.003574  0.003371  0.003505  0.003465  0.003376  0.003670  0.003213  0.002897  0.003901  0.004045  0.004139  0.003520  0.003603  0.003638  0.003760  0.003310  0.003666  0.003425  0.003730  0.003441  0.003063  0.003704  0.003584  0.003817  0.003412  0.003308  0.003421  0.003158  0.003232  0.003174  0.003585  0.003375  0.003520  0.003629  0.003549  0.003268  0.003747  0.003873  0.003456  0.003654  0.003758  0.003381  0.003570  0.003515  0.003394  0.003395  0.003554  0.003711  0.003576  0.003447  0.003729 
 0.003027  0.003140  0.002729  0.003827  0.003513  0.003485  0.002767  0.003431  0.003500  0.004057  0.002955  0.003614  0.003701  0.003575  0.003803  0.002892  0.003320  0.003308  0.003427  0.003255  0.003257  0.003719  0.003475  0.003484  0.003762  0.003512  0.004166  0.003290  0.003151  0.003302  0.003010  0.003787  0.003545  0.003167  0.002891  0.003510  0.003351  0.004112  0.003418  0.003378  0.003319  0.003613  0.003547  0.003463  0.003118  0.004084  0.003530  0.003511  0.003491  0.003492  0.003259  0.003334  0.003378  0.003158  0.003471  0.003062  0.002810  0.003762  0.003925  0.004040  0.003468  0.003475  0.003376  0.003694  0.003183  0.003566  0.003303  0.003615  0.003365  0.002913  0.003421  0.003438  0.003692  0.003151  0.003299  0.003264  0.002985  0.003129  0.003184  0.003480  0.003286  0.003408  0.003522  0.003383  0.003266  0.003682  0.003791  0.003502  0.003503  0.003675  0.003325  0.003470  0.003393  0.003389  0.003323  0.003457  0.003587  0.003242  0.003286  0.003497 
 0.002929  0.003076  0.002720  0.003759  0.003422  0.003337  0.002665  0.003561  0.003465  0.003998  0.002906  0.003449  0.003711  0.003525  0.003811  0.002637  0.003166  0.003265  0.003284  0.003239  0.003035  0.003494  0.003257  0.003451  0.003774  0.003297  0.003993  0.003160  0.003030  0.003222  0.002858  0.003628  0.003367  0.002934  0.002861  0.003291  0.003190  0.004078  0.003327  0.003164  0.003078  0.003520  0.003486  0.003438  0.002869  0.003956  0.003372  0.003375  0.003292  0.003295  0.003265  0.003234  0.003220  0.003030  0.003464  0.002978  0.002701  0.003527  0.003838  0.003944  0.003417  0.003248  0.003216  0.003651  0.003104  0.003520  0.003222  0.003490  0.003238  0.002715  0.003287  0.003291  0.003645  0.003049  0.003139  0.003082  0.002909  0.003105  0.003003  0.003475  0.003138  0.003259  0.003405  0.003297  0.003253  0.003765  0.003643  0.003330  0.003416  0.003622  0.003151  0.003479  0.003242  0.003305  0.003178  0.003312  0.003607  0.003274  0.003206  0.003326 
 0.002943  0.003110  0.002840  0.003647  0.003465  0.003434  0.002599  0.003525  0.003441  0.003908  0.002751  0.003403  0.003626  0.003573  0.003796  0.002621  0.003232  0.003257  0.003345  0.003219  0.003050  0.003652  0.003191  0.003384  0.003805  0.003297  0.003957  0.003250  0.003162  0.003167  0.002958  0.003674  0.003384  0.002874  0.002850  0.003370  0.003316  0.003955  0.003390  0.003158  0.003050  0.003508  0.003495  0.003458  0.002806  0.004019  0.003438  0.003340  0.003403  0.003370  0.003240  0.003285  0.003310  0.003063  0.003567  0.002851  0.002782  0.003471  0.003870  0.003769  0.003373  0.003142  0.003243  0.003792  0.003136  0.003454  0.003306  0.003454  0.003127  0.002717  0.003353  0.003271  0.003469  0.003040  0.003107  0.003164  0.002868  0.002988  0.002908  0.003418  0.003156  0.003291  0.003250  0.003282  0.003284  0.003797  0.003725  0.003281  0.003485  0.003544  0.003236  0.003378  0.003162  0.003316  0.003227  0.003240  0.003683  0.003247  0.003190  0.003374 
 0.002987  0.003019  0.002834  0.003561  0.003512  0.003467  0.002512  0.003408  0.003463  0.003888  0.002845  0.003344  0.003452  0.003529  0.003732  0.002645  0.003204  0.003233  0.003341  0.003360  0.003093  0.003614  0.003154  0.003288  0.003702  0.003226  0.003851  0.003247  0.003215  0.003168  0.002800  0.003614  0.003302  0.002848  0.002772  0.003324  0.003346  0.004014  0.003322  0.003137  0.003065  0.003470  0.003371  0.003411  0.002817  0.004007  0.003523  0.003363  0.003373  0.003323  0.003241  0.003291  0.003318  0.002975  0.003420  0.002907  0.002798  0.003448  0.003865  0.003685  0.003225  0.003018  0.003118  0.003670  0.003007  0.003414  0.003207  0.003392  0.002955  0.002771  0.003272  0.003336  0.003364  0.003041  0.003037  0.003150  0.002730  0.003028  0.002687  0.003290  0.003059  0.003375  0.003155  0.003139  0.003236  0.003702  0.003753  0.003365  0.003343  0.003540  0.003283  0.003216  0.003174  0.003287  0.003191  0.003303  0.003485  0.003133  0.003228  0.003255 
 0.002980  0.002988  0.002851  0.003550  0.003460  0.003332  0.002532  0.003420  0.003468  0.003867  0.002819  0.003425  0.003445  0.003414  0.003732  0.002521  0.003158  0.003183  0.003339  0.003439  0.003076  0.003564  0.003120  0.003146  0.003796  0.003134  0.003833  0.003314  0.003295  0.003144  0.002811  0.003600  0.003162  0.002868  0.002681  0.003239  0.003355  0.004066  0.003278  0.003150  0.003096  0.003408  0.003421  0.003368  0.002760  0.003933  0.003552  0.003302  0.003296  0.003347  0.003238  0.003306  0.003158  0.002853  0.003358  0.003001  0.002803  0.003482  0.003875  0.003733  0.003257  0.003031  0.003076  0.003583  0.002973  0.003435  0.003200  0.003321  0.002880  0.002887  0.003200  0.003429  0.003232  0.003096  0.003070  0.003093  0.002874  0.002988  0.002792  0.003247  0.002937  0.003414  0.003184  0.003062  0.003339  0.003654  0.003772  0.003315  0.003222  0.003491  0.003279  0.003208  0.003153  0.003230  0.003146  0.003190  0.003486  0.002993  0.003297  0.003282 
 0.002983  0.002800  0.002926  0.003393  0.003329  0.003303  0.002513  0.003144  0.003297  0.003923  0.002769  0.003375  0.003430  0.003428  0.003713  0.002561  0.003203  0.002985  0.003378  0.003376  0.003106  0.003384  0.002957  0.003165  0.003783  0.003114  0.003876  0.003235  0.003371  0.003081  0.002843  0.003633  0.003034  0.002839  0.002573  0.003051  0.003347  0.003879  0.003125  0.003091  0.003088  0.003362  0.003318  0.003235  0.002698  0.003782  0.003438  0.003222  0.003197  0.003225  0.003337  0.003214  0.003080  0.002647  0.003309  0.002897  0.002869  0.003412  0.003807  0.003560  0.003198  0.002884  0.003157  0.003402  0.002930  0.003375  0.003146  0.003172  0.002680  0.002849  0.003092  0.003421  0.003013  0.003013  0.002985  0.003038  0.002878  0.002926  0.002787  0.003183  0.002919  0.003481  0.003069  0.003024  0.003233  0.003445  0.003568  0.003143  0.003134  0.003461  0.003130  0.003269  0.003124  0.003165  0.003064  0.003063  0.003498  0.002898  0.003232  0.003186 
 0.002973  0.002818  0.002878  0.003381  0.003249  0.003306  0.002436  0.003102  0.003236  0.003946  0.002756  0.003402  0.003538  0.003264  0.003737  0.002672  0.003270  0.002957  0.003352  0.003381  0.003165  0.003421  0.002965  0.003023  0.003760  0.003069  0.003790  0.003281  0.003386  0.003126  0.002855  0.003747  0.003085  0.002842  0.002586  0.002978  0.003321  0.003858  0.002979  0.003032  0.003076  0.003461  0.003289  0.003197  0.002674  0.003634  0.003413  0.003297  0.003246  0.003139  0.003176  0.003293  0.003062  0.002608  0.003322  0.002945  0.002798  0.003263  0.003792  0.003495  0.003243  0.002875  0.003169  0.003467  0.002918  0.003424  0.003067  0.003192  0.002692  0.002768  0.003140  0.003390  0.002913  0.003125  0.002923  0.003047  0.002917  0.002962  0.002749  0.003132  0.002956  0.003610  0.003081  0.003113  0.003141  0.003357  0.003573  0.003192  0.003150  0.003499  0.003200  0.003255  0.003217  0.003156  0.003164  0.003002  0.003409  0.002770  0.003313  0.003252 
 0.003088  0.002918  0.002973  0.003508  0.003327  0.003279  0.002579  0.003242  0.003251  0.003891  0.002614  0.003462  0.003549  0.003382  0.003853  0.002534  0.003311  0.003004  0.003318  0.003535  0.003127  0.003456  0.003013  0.003011  0.003590  0.003083  0.003905  0.003122  0.003324  0.003208  0.002878  0.003774  0.003021  0.002773  0.002567  0.003018  0.003290  0.003818  0.002925  0.002990  0.003069  0.003423  0.003296  0.003221  0.002622  0.003724  0.003464  0.003304  0.003169  0.003235  0.003304  0.003438  0.003086  0.002546  0.003443  0.002982  0.002853  0.003285  0.003778  0.003609  0.003361  0.002920  0.003276  0.003501  0.002920  0.003390  0.002972  0.003193  0.002783  0.002834  0.003284  0.003431  0.002886  0.003172  0.002996  0.003059  0.002956  0.002873  0.002732  0.003169  0.003134  0.003592  0.003121  0.003190  0.003159  0.003449  0.003639  0.003133  0.003224  0.003606  0.003155  0.003313  0.003194  0.003133  0.003216  0.003097  0.003390  0.002764  0.003185  0.003286 
 0.003055  0.002862  0.002908  0.003499  0.003280  0.003338  0.002670  0.003199  0.003269  0.003966  0.002647  0.003501  0.003582  0.003369  0.003910  0.002499  0.003388  0.002893  0.003363  0.003573  0.003200  0.003354  0.002987  0.003083  0.003661  0.003201  0.003874  0.003193  0.003384  0.003095  0.002872  0.003755  0.003027  0.002828  0.002648  0.002975  0.003324  0.003760  0.002990  0.003015  0.003110  0.003408  0.003368  0.003094  0.002700  0.003770  0.003321  0.003348  0.003311  0.003233  0.003410  0.003506  0.003115  0.002648  0.003376  0.003079  0.002944  0.003239  0.003679  0.003679  0.003357  0.002965  0.003374  0.003542  0.002912  0.003325  0.003167  0.003237  0.002806  0.002955  0.003318  0.003416  0.002883  0.003253  0.003053  0.003072  0.002967  0.002797  0.002934  0.003244  0.003209  0.003640  0.003095  0.003172  0.003187  0.003455  0.003741  0.003139  0.003340  0.003565  0.003159  0.003472  0.003104  0.003137  0.003204  0.003140  0.003399  0.002851  0.003192  0.003260 
 0.003099  0.002876  0.002870  0.003489  0.003206  0.003250  0.002583  0.003122  0.003152  0.003947  0.002674  0.003613  0.003509  0.003466  0.003796  0.002537  0.003433  0.002938  0.003426  0.003647  0.003238  0.003301  0.002816  0.003050  0.003611  0.003263  0.003932  0.003186  0.003411  0.003211  0.002910  0.003615  0.003039  0.002848  0.002507  0.002965  0.003383  0.003763  0.003067  0.003109  0.002996  0.003397  0.003411  0.003121  0.002628  0.003676  0.003314  0.003294  0.003247  0.003319  0.003385  0.003578  0.003157  0.002648  0.003419  0.002914  0.002973  0.003174  0.003555  0.003611  0.003298  0.002961  0.003378  0.003624  0.002864  0.003344  0.003153  0.003287  0.002825  0.002956  0.003204  0.003481  0.003043  0.003199  0.003040  0.003042  0.002974  0.002715  0.002940  0.003173  0.003212  0.003580  0.003230  0.003190  0.003128  0.003440  0.003618  0.003212  0.003286  0.003578  0.003066  0.003558  0.003125  0.003095  0.003203  0.003019  0.003348  0.002826  0.003161  0.003255 
 0.003106  0.002657  0.002852  0.003349  0.003021  0.003171  0.002547  0.003013  0.003093  0.003747  0.002591  0.003449  0.003352  0.003313  0.003677  0.002428  0.003302  0.002812  0.003284  0.003472  0.003153  0.003142  0.002768  0.002983  0.003534  0.003094  0.003763  0.003006  0.003281  0.003094  0.002796  0.003463  0.002901  0.002722  0.002329  0.002852  0.003339  0.003637  0.002948  0.003000  0.002939  0.003311  0.003298  0.002956  0.002638  0.003585  0.003197  0.003168  0.003075  0.003206  0.003259  0.003648  0.003048  0.002621  0.003314  0.002805  0.002966  0.002920  0.003304  0.003503  0.003219  0.002953  0.003244  0.003549  0.002702  0.003157  0.002972  0.003126  0.002789  0.002888  0.003144  0.003347  0.002919  0.002972  0.002811  0.002924  0.002794  0.002702  0.002986  0.003014  0.003166  0.003534  0.003083  0.003020  0.003121  0.003394  0.003457  0.003201  0.003204  0.003388  0.002953  0.003477  0.002911  0.003039  0.003143  0.002979  0.003212  0.002729  0.002976  0.003036 
 0.003135  0.002530  0.002864  0.003347  0.002964  0.003202  0.002562  0.003069  0.003077  0.003766  0.002701  0.003568  0.003498  0.003291  0.003768  0.002437  0.003262  0.002833  0.003355  0.003475  0.003226  0.003063  0.002807  0.002934  0.003462  0.003127  0.003803  0.003020  0.003287  0.003238  0.002833  0.003424  0.002991  0.002726  0.002488  0.002996  0.003352  0.003639  0.002898  0.003044  0.003043  0.003158  0.003365  0.003032  0.002518  0.003574  0.003342  0.003131  0.003292  0.003339  0.003236  0.003623  0.002920  0.002646  0.003461  0.002790  0.002971  0.003000  0.003220  0.003528  0.003194  0.003037  0.003327  0.003619  0.002877  0.003204  0.002924  0.003048  0.002841  0.002925  0.003178  0.003438  0.002883  0.003058  0.002791  0.003069  0.002899  0.002695  0.002870  0.003080  0.003159  0.003617  0.003180  0.003200  0.003222  0.003273  0.003480  0.003308  0.003216  0.003393  0.002936  0.003510  0.003005  0.003075  0.003233  0.003053  0.003302  0.002764  0.003105  0.003076 
 0.003166  0.002572  0.002679  0.003209  0.002900  0.003210  0.002546  0.003153  0.002998  0.003660  0.002675  0.003361  0.003444  0.003161  0.003627  0.002475  0.003171  0.002760  0.003305  0.003358  0.003256  0.003066  0.002657  0.002935  0.003456  0.003062  0.003667  0.002986  0.003260  0.003166  0.002824  0.003329  0.002940  0.002661  0.002345  0.002840  0.003321  0.003590  0.002868  0.002994  0.003023  0.003118  0.003265  0.002901  0.002474  0.003529  0.003289  0.003169  0.003310  0.003262  0.003117  0.003632  0.002768  0.002575  0.003382  0.002761  0.002929  0.002915  0.003166  0.003540  0.003167  0.003034  0.003143  0.003511  0.002822  0.003123  0.002873  0.002935  0.002795  0.003051  0.003122  0.003254  0.002745  0.002941  0.002656  0.003025  0.002774  0.002554  0.002803  0.003051  0.003323  0.003552  0.003209  0.003170  0.003149  0.003197  0.003440  0.003332  0.003158  0.003336  0.002822  0.003469  0.003064  0.003040  0.003118  0.003110  0.003360  0.002786  0.002898  0.003067 
 0.003164  0.002623  0.002608  0.003197  0.002934  0.003223  0.002594  0.003134  0.002958  0.003775  0.002662  0.003402  0.003475  0.003164  0.003602  0.002393  0.003068  0.002700  0.003282  0.003277  0.003359  0.003064  0.002671  0.002901  0.003377  0.003078  0.003730  0.002975  0.003264  0.003080  0.002702  0.003326  0.002846  0.002719  0.002425  0.002723  0.003368  0.003477  0.002846  0.003029  0.002942  0.003177  0.003236  0.003073  0.002517  0.003472  0.003345  0.003160  0.003247  0.003144  0.003157  0.003521  0.002750  0.002543  0.003338  0.002904  0.002946  0.002964  0.003195  0.003592  0.003155  0.002973  0.003013  0.003540  0.002843  0.003039  0.002876  0.002908  0.002811  0.003196  0.003169  0.003416  0.002701  0.002851  0.002651  0.003149  0.002874  0.002552  0.002842  0.003089  0.003314  0.003495  0.003187  0.003080  0.003238  0.003116  0.003344  0.003317  0.003101  0.003305  0.002786  0.003394  0.003100  0.003027  0.003082  0.003202  0.003469  0.002709  0.002880  0.003000 
 0.003224  0.002564  0.002541  0.003185  0.002864  0.003159  0.002616  0.003132  0.002964  0.003847  0.002624  0.003405  0.003286  0.003273  0.003505  0.002350  0.002933  0.002614  0.003231  0.003279  0.003394  0.003183  0.002576  0.003034  0.003412  0.002995  0.003518  0.003042  0.003316  0.003233  0.002698  0.003280  0.002836  0.002715  0.002392  0.002956  0.003395  0.003486  0.002848  0.003058  0.003070  0.003047  0.003226  0.003245  0.002577  0.003439  0.003295  0.003200  0.003309  0.003164  0.003174  0.003528  0.002715  0.002658  0.003250  0.002971  0.002932  0.002960  0.003159  0.003562  0.003155  0.002986  0.003097  0.003722  0.002840  0.003015  0.002899  0.002981  0.002670  0.003386  0.003196  0.003383  0.002668  0.002902  0.002513  0.003126  0.002922  0.002565  0.002743  0.003164  0.003248  0.003509  0.003097  0.003193  0.003329  0.003154  0.003323  0.003310  0.003005  0.003323  0.002875  0.003303  0.003192  0.002911  0.003067  0.003254  0.003366  0.002723  0.002860  0.003054 
 0.003177  0.002543  0.002437  0.003136  0.002834  0.002939  0.002494  0.002932  0.002868  0.003763  0.002457  0.003307  0.003223  0.003165  0.003256  0.002162  0.002817  0.002644  0.003019  0.003189  0.003226  0.003019  0.002516  0.002958  0.003339  0.002925  0.003336  0.002921  0.003129  0.003262  0.002815  0.003124  0.002656  0.002542  0.002348  0.002841  0.003282  0.003562  0.002688  0.002863  0.002936  0.002920  0.003143  0.002939  0.002634  0.003297  0.003132  0.003110  0.003124  0.002958  0.003039  0.003336  0.002591  0.002570  0.003048  0.002858  0.002734  0.002717  0.002853  0.003391  0.002976  0.002895  0.002933  0.003522  0.002848  0.002925  0.002678  0.002787  0.002598  0.003188  0.003045  0.003332  0.002556  0.002753  0.002292  0.002920  0.002786  0.002435  0.002511  0.002969  0.003047  0.003351  0.002865  0.003118  0.003171  0.003218  0.003136  0.003202  0.002978  0.003205  0.002778  0.003112  0.003125  0.002809  0.003106  0.003138  0.003228  0.002637  0.002846  0.002869 
 0.003124  0.002422  0.002302  0.003126  0.002774  0.002829  0.002407  0.002855  0.002872  0.003627  0.002377  0.003275  0.003273  0.003110  0.003089  0.002180  0.002746  0.002603  0.002956  0.003058  0.003074  0.002972  0.002437  0.002765  0.003375  0.002716  0.003184  0.002744  0.002990  0.003053  0.002747  0.003191  0.002560  0.002506  0.002262  0.002910  0.003269  0.003416  0.002542  0.002976  0.002816  0.002823  0.003073  0.002880  0.002482  0.003234  0.003017  0.003136  0.003059  0.002839  0.003039  0.003265  0.002528  0.002593  0.002855  0.002670  0.002780  0.002497  0.002647  0.003218  0.002936  0.002871  0.002918  0.003381  0.002623  0.002826  0.002673  0.002774  0.002592  0.003149  0.002810  0.003293  0.002529  0.002702  0.002340  0.002815  0.002715  0.002130  0.002501  0.002841  0.002750  0.003204  0.002784  0.003008  0.003002  0.003069  0.003078  0.003113  0.002894  0.003148  0.002676  0.003023  0.003154  0.002827  0.003049  0.002972  0.003102  0.002498  0.002747  0.002700 
 0.003079  0.002423  0.002255  0.003117  0.002802  0.002985  0.002327  0.002804  0.002911  0.003445  0.002315  0.003144  0.003271  0.003012  0.003096  0.001991  0.002635  0.002634  0.002930  0.002939  0.003100  0.002782  0.002274  0.002665  0.003177  0.002613  0.003082  0.002776  0.002939  0.002921  0.002728  0.003111  0.002509  0.002470  0.002297  0.002647  0.002998  0.003452  0.002342  0.002966  0.002670  0.002864  0.002978  0.002792  0.002428  0.003211  0.002929  0.003048  0.002888  0.002689  0.002838  0.003069  0.002544  0.002490  0.002793  0.002636  0.002675  0.002388  0.002539  0.003045  0.002763  0.002905  0.002810  0.003374  0.002534  0.002771  0.002747  0.002857  0.002582  0.003014  0.002743  0.003169  0.002462  0.002696  0.002142  0.002650  0.002646  0.002097  0.002543  0.002734  0.002605  0.002907  0.002702  0.003000  0.002894  0.002892  0.002852  0.003039  0.002734  0.003155  0.002610  0.002892  0.003096  0.002693  0.002953  0.002951  0.002969  0.002362  0.002517  0.002575 
 0.003058  0.002184  0.002022  0.002778  0.002632  0.002901  0.002275  0.002620  0.002635  0.003286  0.002126  0.002952  0.003015  0.002907  0.002928  0.001744  0.002387  0.002512  0.002553  0.002794  0.002858  0.002640  0.001995  0.002472  0.002907  0.002491  0.002977  0.002561  0.002668  0.002697  0.002594  0.002892  0.002482  0.002309  0.002209  0.002411  0.002865  0.003014  0.002277  0.002849  0.002654  0.002671  0.002871  0.002489  0.002203  0.003024  0.002741  0.002803  0.002645  0.002557  0.002562  0.002941  0.002400  0.002149  0.002614  0.002495  0.002625  0.002320  0.002322  0.002841  0.002550  0.002653  0.002642  0.003246  0.002444  0.002584  0.002601  0.002710  0.002477  0.002982  0.002584  0.002891  0.002359  0.002600  0.002000  0.002452  0.002534  0.001996  0.002306  0.002491  0.002473  0.002644  0.002501  0.002886  0.002846  0.002786  0.002530  0.002821  0.002466  0.002798  0.002375  0.002710  0.002936  0.002625  0.002804  0.002882  0.002807  0.002161  0.002263  0.002323 
 0.003099  0.002068  0.001903  0.002663  0.002413  0.002928  0.002392  0.002671  0.002599  0.003144  0.002121  0.002912  0.002922  0.002848  0.002834  0.001679  0.002312  0.002459  0.002519  0.002844  0.002778  0.002487  0.002033  0.002437  0.002888  0.002422  0.003107  0.002537  0.002644  0.002815  0.002408  0.002803  0.002483  0.002260  0.002216  0.002359  0.002724  0.003010  0.002267  0.002784  0.002495  0.002549  0.002720  0.002465  0.002272  0.002854  0.002684  0.002772  0.002522  0.002415  0.002489  0.002867  0.002330  0.002169  0.002618  0.002433  0.002621  0.002329  0.002187  0.002807  0.002599  0.002516  0.002506  0.003173  0.002498  0.002510  0.002498  0.002533  0.002417  0.002969  0.002582  0.002869  0.002431  0.002642  0.001988  0.002429  0.002545  0.002060  0.002177  0.002585  0.002352  0.002402  0.002565  0.002819  0.002764  0.002682  0.002507  0.002789  0.002506  0.002907  0.002312  0.002604  0.002917  0.002614  0.002544  0.002722  0.002757  0.002107  0.002160  0.002250 
 0.002962  0.002068  0.001846  0.002634  0.002361  0.002737  0.002282  0.002598  0.002449  0.003146  0.002253  0.002770  0.002838  0.002747  0.002683  0.001720  0.002387  0.002464  0.002463  0.002803  0.002737  0.002512  0.002126  0.002285  0.002770  0.002336  0.003028  0.002371  0.002599  0.002743  0.002333  0.002745  0.002335  0.002360  0.002107  0.002163  0.002855  0.002991  0.002320  0.002748  0.002419  0.002387  0.002701  0.002326  0.002305  0.002659  0.002506  0.002573  0.002641  0.002207  0.002389  0.003036  0.002301  0.002196  0.002541  0.002418  0.002559  0.002259  0.002224  0.002764  0.002484  0.002395  0.002483  0.003127  0.002471  0.002452  0.002439  0.002512  0.002329  0.002799  0.002500  0.002752  0.002452  0.002398  0.001783  0.002359  0.002352  0.001944  0.002085  0.002579  0.002234  0.002245  0.002564  0.002688  0.002724  0.002463  0.002487  0.002700  0.002544  0.002838  0.002439  0.002552  0.002684  0.002582  0.002480  0.002674  0.002735  0.002137  0.002040  0.002297 
 0.002709  0.001807  0.001808  0.002477  0.002116  0.002649  0.002126  0.002369  0.002273  0.002947  0.002021  0.002603  0.002611  0.002526  0.002381  0.001593  0.002128  0.002350  0.002262  0.002584  0.002474  0.002252  0.001843  0.001940  0.002513  0.002190  0.002607  0.002132  0.002536  0.002471  0.002196  0.002327  0.002202  0.002167  0.001872  0.002117  0.002619  0.002774  0.002069  0.002535  0.002182  0.002133  0.002450  0.002145  0.002162  0.002464  0.002356  0.002431  0.002341  0.001916  0.002239  0.002741  0.002077  0.001962  0.002394  0.002230  0.002431  0.001955  0.001837  0.002477  0.002410  0.002240  0.002182  0.002711  0.002304  0.002332  0.002257  0.002246  0.001997  0.002601  0.002230  0.002635  0.002147  0.002236  0.001626  0.002051  0.002171  0.001672  0.001976  0.002379  0.002088  0.002066  0.002346  0.002515  0.002536  0.002272  0.002341  0.002417  0.002400  0.002646  0.002266  0.002181  0.002521  0.002344  0.002347  0.002342  0.002464  0.001936  0.001759  0.002062 
 0.002500  0.001806  0.001693  0.002436  0.001960  0.002569  0.002098  0.002268  0.002071  0.002815  0.001949  0.002485  0.002482  0.002577  0.002215  0.001479  0.002071  0.002192  0.002090  0.002334  0.002340  0.002128  0.001783  0.001964  0.002416  0.002001  0.002400  0.001905  0.002369  0.002276  0.002085  0.002170  0.002050  0.001965  0.001837  0.002180  0.002374  0.002760  0.001907  0.002338  0.002072  0.002062  0.002199  0.002114  0.001898  0.002371  0.002215  0.002251  0.002327  0.001720  0.002130  0.002392  0.001934  0.001756  0.002323  0.002020  0.002288  0.001968  0.001661  0.002334  0.002303  0.002107  0.002043  0.002478  0.002154  0.002086  0.002081  0.002142  0.001793  0.002337  0.002045  0.002401  0.002005  0.002194  0.001421  0.001912  0.001942  0.001488  0.001938  0.002126  0.001883  0.002060  0.002106  0.002444  0.002413  0.002163  0.002217  0.002367  0.002333  0.002442  0.002149  0.002056  0.002364  0.002235  0.002025  0.002120  0.002228  0.001800  0.001721  0.001914 
 0.002448  0.001757  0.001605  0.002365  0.001798  0.002475  0.001986  0.002081  0.002004  0.002697  0.001902  0.002366  0.002344  0.002482  0.002132  0.001424  0.001999  0.002092  0.002029  0.002120  0.002303  0.002175  0.001660  0.001909  0.002331  0.001921  0.002236  0.001816  0.002335  0.002165  0.001851  0.002023  0.001888  0.001885  0.001669  0.001951  0.002204  0.002659  0.001920  0.002141  0.002028  0.001984  0.002115  0.002084  0.001748  0.002263  0.002144  0.002191  0.002267  0.001660  0.002180  0.002408  0.001884  0.001666  0.002177  0.001980  0.002242  0.001877  0.001578  0.002178  0.002211  0.002045  0.001975  0.002327  0.002048  0.001998  0.001942  0.002157  0.001799  0.002154  0.001901  0.002278  0.001954  0.002182  0.001259  0.001737  0.001960  0.001461  0.001808  0.002050  0.001699  0.002021  0.001957  0.002300  0.002414  0.002180  0.002160  0.002256  0.002268  0.002283  0.002062  0.001999  0.002162  0.002178  0.001864  0.002012  0.002110  0.001681  0.001549  0.001856 
 0.002397  0.001816  0.001665  0.002389  0.001918  0.002473  0.002048  0.001975  0.001924  0.002615  0.001865  0.002230  0.002234  0.002396  0.002104  0.001418  0.001917  0.002065  0.002008  0.002029  0.002254  0.002124  0.001668  0.001817  0.002240  0.001947  0.002180  0.001718  0.002139  0.002080  0.001810  0.002034  0.001861  0.001837  0.001647  0.001908  0.002092  0.002629  0.001818  0.002167  0.001944  0.001996  0.002023  0.002031  0.001781  0.002144  0.002144  0.001970  0.002165  0.001592  0.002188  0.002275  0.001750  0.001654  0.001967  0.001989  0.002245  0.001731  0.001542  0.002038  0.002007  0.002041  0.001907  0.002217  0.002015  0.001909  0.001809  0.002019  0.001922  0.002029  0.001697  0.002124  0.001696  0.002242  0.001265  0.001730  0.001978  0.001551  0.001716  0.001993  0.001720  0.001873  0.002096  0.002242  0.002410  0.002168  0.002052  0.002204  0.002287  0.002241  0.001998  0.002016  0.001948  0.002125  0.001808  0.001915  0.002104  0.001715  0.001451  0.001865 
 0.002267  0.001783  0.001536  0.002248  0.001803  0.002411  0.001823  0.001872  0.001804  0.002536  0.001846  0.002178  0.002181  0.002345  0.001990  0.001402  0.001893  0.002062  0.001753  0.001843  0.002136  0.002031  0.001601  0.001761  0.002103  0.001875  0.002151  0.001578  0.002007  0.001951  0.001664  0.001990  0.001727  0.001779  0.001779  0.001764  0.002013  0.002450  0.001660  0.002093  0.001846  0.001825  0.001841  0.001785  0.001691  0.002058  0.002059  0.001889  0.002057  0.001572  0.002159  0.002248  0.001741  0.001517  0.001868  0.001842  0.002131  0.001710  0.001389  0.001920  0.001968  0.001872  0.001732  0.001900  0.001991  0.001866  0.001672  0.001886  0.001715  0.002091  0.001577  0.002008  0.001545  0.002110  0.001144  0.001664  0.001938  0.001433  0.001646  0.001897  0.001781  0.001766  0.002167  0.002020  0.002368  0.002132  0.002051  0.002071  0.002199  0.002122  0.001842  0.002030  0.001795  0.001977  0.001683  0.001703  0.001792  0.001616  0.001300  0.001863 
 0.002239  0.001872  0.001470  0.002090  0.001690  0.002410  0.001772  0.001933  0.001686  0.002391  0.001772  0.002151  0.002176  0.002274  0.001798  0.001425  0.001985  0.002027  0.001755  0.001732  0.002140  0.001966  0.001595  0.001591  0.001997  0.001834  0.002079  0.001476  0.001937  0.001921  0.001613  0.001959  0.001694  0.001678  0.001783  0.001609  0.001826  0.002269  0.001762  0.002038  0.001860  0.001866  0.001721  0.001743  0.001649  0.001998  0.002027  0.001734  0.001976  0.001501  0.002202  0.002125  0.001761  0.001599  0.001816  0.001684  0.001990  0.001629  0.001367  0.001797  0.001920  0.001795  0.001627  0.001949  0.001925  0.001847  0.001625  0.001897  0.001762  0.001962  0.001682  0.002024  0.001438  0.001999  0.001061  0.001589  0.001984  0.001464  0.001557  0.001895  0.001811  0.001689  0.002113  0.002140  0.002367  0.002047  0.001951  0.002001  0.002205  0.002074  0.001798  0.001899  0.001751  0.001986  0.001624  0.001591  0.001784  0.001625  0.001263  0.001736 
 0.002178  0.001908  0.001443  0.001960  0.001701  0.002399  0.001836  0.001908  0.001605  0.002469  0.001778  0.002231  0.002227  0.002303  0.001762  0.001412  0.001958  0.002127  0.001840  0.001743  0.002233  0.002093  0.001747  0.001716  0.002086  0.001857  0.002082  0.001359  0.002058  0.002018  0.001628  0.002032  0.001681  0.001704  0.001871  0.001636  0.001789  0.002208  0.001707  0.002176  0.001983  0.001849  0.001773  0.001798  0.001553  0.002124  0.002054  0.001722  0.002036  0.001479  0.002298  0.002126  0.001787  0.001702  0.001770  0.001668  0.002056  0.001681  0.001456  0.001702  0.001981  0.001762  0.001617  0.001820  0.002046  0.001924  0.001734  0.001870  0.001794  0.002039  0.001710  0.002091  0.001352  0.002080  0.001044  0.001579  0.001885  0.001281  0.001600  0.001925  0.001860  0.001805  0.002178  0.002135  0.002248  0.002082  0.001888  0.002055  0.002268  0.002186  0.001750  0.001872  0.001745  0.001913  0.001643  0.001776  0.001833  0.001660  0.001306  0.001835 
 0.002256  0.001950  0.001384  0.002058  0.001711  0.002369  0.001967  0.001928  0.001753  0.002409  0.001791  0.002341  0.002282  0.002370  0.001812  0.001483  0.001991  0.002024  0.001940  0.001861  0.002141  0.002237  0.001841  0.001748  0.002131  0.001940  0.002197  0.001430  0.002164  0.002173  0.001656  0.002055  0.001599  0.001790  0.001950  0.001562  0.001757  0.002136  0.001717  0.002204  0.002006  0.002018  0.001923  0.001800  0.001578  0.002034  0.002031  0.001855  0.002095  0.001374  0.002375  0.002158  0.001721  0.001702  0.001847  0.001646  0.002134  0.001778  0.001570  0.001735  0.002058  0.001791  0.001686  0.001787  0.002044  0.002000  0.001768  0.001911  0.001855  0.001982  0.001713  0.002203  0.001449  0.002069  0.001162  0.001684  0.001859  0.001393  0.001637  0.002078  0.001956  0.001857  0.002244  0.002012  0.002293  0.002107  0.001998  0.002114  0.002408  0.002201  0.001832  0.001853  0.001762  0.002072  0.001798  0.001816  0.001895  0.001746  0.001239  0.001833 
 0.002176  0.001836  0.001358  0.001946  0.001636  0.002174  0.001958  0.001832  0.001672  0.002288  0.001651  0.002318  0.002141  0.002332  0.001718  0.001448  0.001884  0.001904  0.001777  0.001769  0.001930  0.002100  0.001782  0.001686  0.002040  0.001846  0.002137  0.001470  0.002125  0.002133  0.001519  0.001983  0.001654  0.001660  0.001981  0.001406  0.001674  0.002022  0.001713  0.002168  0.001956  0.001952  0.001811  0.001763  0.001493  0.001910  0.001780  0.001743  0.002115  0.001098  0.002316  0.002116  0.001617  0.001662  0.001832  0.001545  0.002046  0.001744  0.001551  0.001853  0.001963  0.001755  0.001705  0.001837  0.002044  0.001997  0.001658  0.001714  0.001726  0.001952  0.001616  0.002190  0.001434  0.001880  0.001070  0.001589  0.001633  0.001510  0.001461  0.002050  0.001789  0.001801  0.002280  0.001901  0.002185  0.001990  0.001878  0.002094  0.002309  0.002187  0.001779  0.001786  0.001679  0.001882  0.001665  0.001718  0.001796  0.001716  0.001171  0.001771 
 0.002177  0.001781  0.001309  0.001851  0.001570  0.002118  0.001899  0.001695  0.001659  0.002249  0.001619  0.002219  0.002051  0.002189  0.001684  0.001578  0.001822  0.001850  0.001640  0.001640  0.001895  0.002077  0.001705  0.001673  0.002041  0.001837  0.002029  0.001342  0.002091  0.002104  0.001454  0.001898  0.001699  0.001517  0.001897  0.001257  0.001668  0.001930  0.001583  0.002099  0.001867  0.001935  0.001642  0.001602  0.001577  0.001970  0.001761  0.001812  0.002142  0.001101  0.002250  0.002082  0.001553  0.001606  0.001797  0.001502  0.001917  0.001699  0.001539  0.001766  0.001678  0.001682  0.001709  0.001802  0.002067  0.001999  0.001654  0.001729  0.001720  0.001875  0.001443  0.002091  0.001355  0.001898  0.000947  0.001563  0.001484  0.001455  0.001455  0.002038  0.001853  0.001796  0.002325  0.001919  0.002124  0.001859  0.001921  0.002057  0.002302  0.001966  0.001797  0.001714  0.001537  0.001848  0.001611  0.001591  0.001828  0.001663  0.001097  0.001742 
 0.002194  0.001784  0.001328  0.001869  0.001614  0.002080  0.001960  0.001629  0.001628  0.002376  0.001516  0.002189  0.002110  0.002260  0.001699  0.001485  0.001853  0.001842  0.001660  0.001643  0.001834  0.002122  0.001654  0.001725  0.002129  0.001813  0.001987  0.001382  0.002013  0.002134  0.001483  0.001849  0.001689  0.001506  0.001966  0.001395  0.001571  0.001977  0.001573  0.001959  0.001907  0.002000  0.001589  0.001623  0.001647  0.001931  0.001723  0.001903  0.002051  0.001101  0.002326  0.002066  0.001599  0.001565  0.001822  0.001363  0.001978  0.001714  0.001462  0.001899  0.001570  0.001698  0.001736  0.001839  0.002001  0.002002  0.001706  0.001719  0.001725  0.001902  0.001369  0.002065  0.001321  0.001917  0.000889  0.001701  0.001608  0.001436  0.001365  0.002021  0.001819  0.001788  0.002351  0.001919  0.002096  0.001979  0.001901  0.001969  0.002286  0.001989  0.001855  0.001760  0.001658  0.001892  0.001564  0.001541  0.001882  0.001727  0.000956  0.001853 
 0.002049  0.001649  0.001316  0.001632  0.001578  0.001865  0.001770  0.001438  0.001581  0.002298  0.001570  0.002080  0.001940  0.002162  0.001605  0.001397  0.001725  0.001673  0.001676  0.001590  0.001748  0.002135  0.001563  0.001612  0.002071  0.001643  0.002003  0.001379  0.001947  0.001956  0.001345  0.001767  0.001619  0.001350  0.001986  0.001308  0.001584  0.001763  0.001393  0.001823  0.001848  0.001792  0.001456  0.001564  0.001435  0.001853  0.001541  0.001773  0.001865  0.001041  0.002212  0.001890  0.001456  0.001449  0.001766  0.001267  0.001839  0.001559  0.001381  0.001814  0.001402  0.001632  0.001638  0.001703  0.001750  0.001954  0.001604  0.001617  0.001598  0.001878  0.001209  0.002017  0.001214  0.001807  0.000674  0.001458  0.001476  0.001414  0.001293  0.001894  0.001662  0.001693  0.002183  0.001794  0.001774  0.001829  0.001859  0.001923  0.002166  0.001749  0.001757  0.001642  0.001563  0.001756  0.001409  0.001395  0.001743  0.001595  0.000894  0.001815 
 0.001970  0.001631  0.001176  0.001514  0.001510  0.001813  0.001754  0.001330  0.001528  0.002233  0.001499  0.002028  0.002024  0.002148  0.001526  0.001416  0.001725  0.001742  0.001707  0.001508  0.001703  0.002094  0.001595  0.001585  0.002061  0.001503  0.001945  0.001237  0.001922  0.001953  0.001235  0.001817  0.001544  0.001360  0.001984  0.001220  0.001578  0.001826  0.001478  0.001826  0.001863  0.001881  0.001400  0.001444  0.001437  0.001920  0.001530  0.001661  0.001880  0.001164  0.002219  0.001756  0.001403  0.001397  0.001689  0.001296  0.001820  0.001502  0.001305  0.001780  0.001384  0.001706  0.001722  0.001712  0.001744  0.001952  0.001636  0.001484  0.001633  0.001956  0.001082  0.001943  0.001137  0.001733  0.000636  0.001395  0.001424  0.001264  0.001284  0.001787  0.001620  0.001767  0.002113  0.001707  0.001753  0.001984  0.001960  0.001825  0.002237  0.001732  0.001716  0.001623  0.001557  0.001665  0.001510  0.001525  0.001770  0.001579  0.000898  0.001752 
 0.001862  0.001697  0.001184  0.001494  0.001497  0.001929  0.001727  0.001275  0.001420  0.002238  0.001396  0.001984  0.001940  0.002072  0.001460  0.001277  0.001608  0.001712  0.001701  0.001387  0.001661  0.002035  0.001598  0.001598  0.001915  0.001441  0.001889  0.001196  0.001921  0.001857  0.001235  0.001668  0.001432  0.001271  0.001948  0.001112  0.001555  0.001769  0.001355  0.001783  0.001848  0.001846  0.001432  0.001269  0.001367  0.001899  0.001506  0.001548  0.001744  0.001090  0.002170  0.001654  0.001275  0.001421  0.001561  0.001343  0.001801  0.001423  0.001245  0.001730  0.001326  0.001571  0.001616  0.001623  0.001743  0.001908  0.001406  0.001421  0.001515  0.001988  0.001030  0.001807  0.001084  0.001649  0.000615  0.001361  0.001345  0.001241  0.001223  0.001714  0.001613  0.001707  0.002033  0.001614  0.001789  0.001970  0.001995  0.001820  0.002120  0.001675  0.001666  0.001617  0.001608  0.001480  0.001501  0.001486  0.001753  0.001534  0.000855  0.001668 
 0.001785  0.001545  0.001082  0.001511  0.001466  0.001812  0.001753  0.001366  0.001258  0.002221  0.001420  0.001959  0.001843  0.002111  0.001418  0.001285  0.001577  0.001700  0.001747  0.001476  0.001704  0.002108  0.001639  0.001567  0.001904  0.001509  0.001825  0.001178  0.001799  0.001896  0.001106  0.001624  0.001508  0.001182  0.001931  0.001056  0.001543  0.001738  0.001258  0.001610  0.001871  0.001708  0.001271  0.001267  0.001258  0.001816  0.001471  0.001348  0.001726  0.001100  0.001983  0.001495  0.001240  0.001475  0.001531  0.001230  0.001796  0.001499  0.001229  0.001803  0.001255  0.001433  0.001543  0.001521  0.001776  0.001981  0.001418  0.001418  0.001524  0.001928  0.000945  0.001835  0.000826  0.001585  0.000385  0.001317  0.001253  0.001247  0.001184  0.001641  0.001436  0.001629  0.002108  0.001595  0.001674  0.001994  0.001926  0.001815  0.002067  0.001619  0.001509  0.001626  0.001588  0.001406  0.001450  0.001504  0.001783  0.001488  0.000883  0.001544 
 0.001741  0.001578  0.001080  0.001530  0.001216  0.001753  0.001583  0.001193  0.001169  0.002176  0.001299  0.001856  0.001677  0.002118  0.001300  0.001460  0.001461  0.001684  0.001752  0.001390  0.001547  0.002170  0.001627  0.001513  0.001853  0.001414  0.001786  0.001067  0.001807  0.001918  0.000875  0.001635  0.001430  0.001087  0.001917  0.000898  0.001496  0.001640  0.001263  0.001456  0.001820  0.001857  0.001149  0.001194  0.001138  0.001758  0.001453  0.001354  0.001673  0.001005  0.001901  0.001456  0.001164  0.001444  0.001458  0.001152  0.001702  0.001326  0.001042  0.001824  0.001196  0.001216  0.001436  0.001355  0.001656  0.001799  0.001234  0.001369  0.001418  0.001811  0.000922  0.001830  0.000788  0.001670  0.000476  0.001324  0.001180  0.001191  0.001149  0.001717  0.001474  0.001570  0.002096  0.001598  0.001645  0.001904  0.001875  0.001634  0.001958  0.001551  0.001467  0.001668  0.001602  0.001341  0.001424  0.001462  0.001720  0.001336  0.000879  0.001418 
 0.001809  0.001521  0.001105  0.001432  0.001246  0.001652  0.001565  0.001191  0.001310  0.002152  0.001247  0.001886  0.001639  0.002080  0.001314  0.001542  0.001383  0.001681  0.001639  0.001450  0.001465  0.002265  0.001546  0.001488  0.001869  0.001457  0.001730  0.001084  0.001808  0.001980  0.000916  0.001645  0.001450  0.001232  0.001922  0.001014  0.001616  0.001621  0.001235  0.001474  0.001859  0.001808  0.000980  0.001392  0.001004  0.001714  0.001456  0.001335  0.001715  0.001067  0.001899  0.001339  0.001146  0.001490  0.001337  0.001323  0.001627  0.001269  0.001114  0.001901  0.001225  0.001166  0.001435  0.001386  0.001706  0.001696  0.001324  0.001300  0.001425  0.001815  0.001039  0.001822  0.000806  0.001618  0.000426  0.001328  0.001243  0.001234  0.001233  0.001715  0.001477  0.001587  0.002161  0.001604  0.001526  0.001985  0.001712  0.001666  0.001939  0.001603  0.001480  0.001673  0.001594  0.001322  0.001404  0.001428  0.001802  0.001373  0.000887  0.001412 
 0.001687  0.001444  0.000953  0.001223  0.001237  0.001553  0.001605  0.001112  0.001305  0.002121  0.001164  0.001858  0.001579  0.001948  0.001230  0.001543  0.001503  0.001527  0.001747  0.001518  0.001273  0.002183  0.001423  0.001417  0.001714  0.001406  0.001644  0.000999  0.001670  0.001938  0.000858  0.001631  0.001450  0.001225  0.001867  0.000927  0.001505  0.001582  0.001183  0.001180  0.001739  0.001786  0.000847  0.001330  0.000874  0.001717  0.001426  0.001366  0.001664  0.000965  0.001910  0.001382  0.001137  0.001318  0.001355  0.001316  0.001565  0.001229  0.001054  0.001668  0.001261  0.001168  0.001345  0.001362  0.001711  0.001682  0.001239  0.001157  0.001407  0.001647  0.000883  0.001793  0.000726  0.001508  0.000465  0.001364  0.001157  0.001167  0.001151  0.001510  0.001425  0.001508  0.002052  0.001477  0.001484  0.001899  0.001637  0.001582  0.001848  0.001471  0.001344  0.001566  0.001468  0.001150  0.001377  0.001360  0.001790  0.001448  0.000869  0.001345 
 0.001709  0.001398  0.001082  0.001327  0.001256  0.001716  0.001576  0.001144  0.001383  0.002127  0.001271  0.001781  0.001459  0.001992  0.001118  0.001617  0.001568  0.001613  0.001815  0.001502  0.001205  0.002047  0.001384  0.001544  0.001723  0.001448  0.001615  0.000935  0.001619  0.001991  0.000755  0.001566  0.001591  0.001291  0.001702  0.000988  0.001538  0.001631  0.001302  0.001233  0.001742  0.001690  0.000837  0.001393  0.000987  0.001802  0.001491  0.001351  0.001597  0.000895  0.001742  0.001315  0.001057  0.001297  0.001241  0.001385  0.001582  0.001124  0.001010  0.001739  0.001391  0.001218  0.001335  0.001308  0.001835  0.001711  0.001311  0.001202  0.001504  0.001571  0.000895  0.001798  0.000818  0.001541  0.000456  0.001382  0.001149  0.001207  0.001084  0.001537  0.001502  0.001491  0.002000  0.001524  0.001466  0.001968  0.001595  0.001547  0.001699  0.001500  0.001375  0.001574  0.001372  0.001171  0.001379  0.001340  0.001760  0.001493  0.000915  0.001246 
 0.001468  0.001324  0.000846  0.001146  0.001088  0.001709  0.001560  0.001072  0.001172  0.001898  0.001177  0.001696  0.001152  0.001701  0.001081  0.001636  0.001402  0.001455  0.001581  0.001393  0.000974  0.001750  0.001284  0.001572  0.001722  0.001317  0.001597  0.000685  0.001580  0.001774  0.000638  0.001535  0.001415  0.001128  0.001570  0.000872  0.001376  0.001503  0.001194  0.001105  0.001570  0.001619  0.000696  0.001272  0.000849  0.001624  0.001313  0.001284  0.001437  0.000798  0.001690  0.001036  0.001049  0.001227  0.001153  0.001256  0.001308  0.000934  0.000836  0.001637  0.001100  0.001285  0.001253  0.001172  0.001564  0.001608  0.001037  0.001040  0.001356  0.001410  0.000741  0.001685  0.000821  0.001279  0.000260  0.001189  0.000969  0.001066  0.000877  0.001342  0.001465  0.001358  0.001886  0.001330  0.001412  0.001917  0.001456  0.001301  0.001582  0.001278  0.001266  0.001423  0.001347  0.000921  0.001220  0.001142  0.001598  0.001307  0.000920  0.001062 
 0.001474  0.001355  0.000972  0.001039  0.000977  0.001728  0.001512  0.000965  0.001132  0.001908  0.001114  0.001557  0.001073  0.001684  0.000980  0.001412  0.001271  0.001417  0.001517  0.001263  0.000921  0.001677  0.001310  0.001473  0.001638  0.001319  0.001484  0.000611  0.001607  0.001633  0.000598  0.001433  0.001329  0.001202  0.001593  0.000784  0.001199  0.001366  0.001221  0.001057  0.001582  0.001501  0.000645  0.001161  0.000665  0.001589  0.001260  0.001272  0.001359  0.000869  0.001617  0.001099  0.001000  0.001138  0.001127  0.001156  0.001252  0.000987  0.000813  0.001508  0.000933  0.001240  0.001125  0.001151  0.001636  0.001470  0.000990  0.000940  0.001159  0.001308  0.000724  0.001807  0.000834  0.001229  0.000293  0.001130  0.000920  0.000890  0.000805  0.001226  0.001445  0.001291  0.001804  0.001300  0.001244  0.001935  0.001330  0.001295  0.001553  0.001187  0.001130  0.001296  0.001187  0.000966  0.001294  0.001032  0.001449  0.001406  0.000941  0.000984 
 0.001406  0.001262  0.001009  0.001146  0.001103  0.001770  0.001415  0.001005  0.001005  0.001766  0.001028  0.001603  0.000960  0.001681  0.000920  0.001294  0.001137  0.001455  0.001432  0.001228  0.000909  0.001553  0.001281  0.001275  0.001724  0.001219  0.001303  0.000740  0.001670  0.001496  0.000570  0.001385  0.001348  0.001203  0.001559  0.000816  0.001002  0.001301  0.001163  0.000967  0.001610  0.001413  0.000624  0.001157  0.000627  0.001625  0.001146  0.001215  0.001471  0.000747  0.001550  0.001010  0.000973  0.001148  0.001131  0.001084  0.001381  0.000929  0.000916  0.001277  0.001014  0.001199  0.001018  0.001043  0.001700  0.001270  0.000949  0.000867  0.001151  0.001328  0.000674  0.001754  0.000757  0.001232  0.000216  0.000993  0.000886  0.000877  0.000854  0.001288  0.001379  0.001071  0.001678  0.001090  0.001232  0.001873  0.001210  0.001200  0.001483  0.001012  0.001055  0.001280  0.001298  0.000848  0.001254  0.001000  0.001313  0.001533  0.000923  0.000963 
 0.001266  0.001142  0.000782  0.000958  0.000878  0.001507  0.001157  0.000880  0.000777  0.001623  0.000865  0.001535  0.000710  0.001645  0.000810  0.001297  0.001116  0.001371  0.001225  0.001099  0.000940  0.001335  0.001035  0.001045  0.001680  0.001089  0.001151  0.000616  0.001460  0.001276  0.000503  0.001235  0.001210  0.001066  0.001573  0.000863  0.000905  0.001159  0.001058  0.000911  0.001296  0.001228  0.000512  0.000900  0.000468  0.001439  0.001004  0.000987  0.001281  0.000691  0.001279  0.000890  0.000822  0.000850  0.001037  0.000920  0.001224  0.000620  0.000823  0.000899  0.000882  0.001024  0.000963  0.000656  0.001650  0.001030  0.000756  0.000889  0.000919  0.001287  0.000575  0.001526  0.000586  0.001110  0.000042  0.000891  0.000707  0.000792  0.000968  0.001044  0.001303  0.000952  0.001567  0.001098  0.001056  0.001632  0.001002  0.000987  0.001435  0.000863  0.000776  0.001348  0.001038  0.000737  0.001036  0.000743  0.001109  0.001414  0.000922  0.000863 
 0.001066  0.001096  0.000719  0.000575  0.000778  0.001297  0.001031  0.000747  0.000707  0.001465  0.000676  0.001407  0.000611  0.001550  0.000733  0.001105  0.001050  0.001224  0.001184  0.000992  0.000794  0.001177  0.001001  0.000873  0.001404  0.001027  0.001059  0.000502  0.001377  0.001001  0.000370  0.001077  0.001128  0.000930  0.001406  0.000735  0.000763  0.000946  0.000815  0.000931  0.001064  0.001252  0.000512  0.000863  0.000303  0.001217  0.000958  0.001065  0.001041  0.000700  0.001085  0.000831  0.000551  0.000641  0.000932  0.000935  0.001004  0.000478  0.000774  0.000757  0.000583  0.000839  0.000857  0.000542  0.001548  0.000852  0.000666  0.000588  0.000803  0.001103  0.000592  0.001438  0.000593  0.001051 -0.000093  0.000800  0.000602  0.000628  0.000807  0.000736  0.001187  0.000720  0.001447  0.000872  0.000838  0.001569  0.000940  0.000842  0.001126  0.000848  0.000754  0.001311  0.000980  0.000570  0.000832  0.000619  0.001095  0.001396  0.000867  0.000739 
 0.000994  0.000979  0.000659  0.000656  0.000774  0.001143  0.000952  0.000595  0.000601  0.001272  0.000695  0.001303  0.000669  0.001522  0.000751  0.001078  0.000819  0.001064  0.001084  0.000775  0.000675  0.000994  0.000780  0.000869  0.001167  0.000864  0.000940  0.000331  0.001095  0.000922  0.000302  0.000789  0.001048  0.000857  0.001210  0.000668  0.000580  0.000901  0.000672  0.000808  0.000953  0.001183  0.000272  0.000915  0.000185  0.001043  0.000952  0.000970  0.000863  0.000582  0.000869  0.000697  0.000532  0.000405  0.000685  0.000826  0.000925  0.000398  0.000713  0.000699  0.000609  0.000611  0.000638  0.000418  0.001287  0.000709  0.000539  0.000559  0.000632  0.001016  0.000514  0.001163  0.000573  0.001036 -0.000131  0.000616  0.000533  0.000523  0.000594  0.000615  0.001018  0.000633  0.001409  0.000774  0.000775  0.001387  0.000844  0.000634  0.001096  0.000635  0.000652  0.001041  0.000818  0.000531  0.000729  0.000434  0.000900  0.001335  0.000851  0.000532 
 0.000892  0.000923  0.000686  0.000536  0.000747  0.001065  0.000970  0.000546  0.000639  0.001209  0.000640  0.001044  0.000454  0.001501  0.000615  0.001068  0.000853  0.000877  0.001016  0.000723  0.000521  0.000828  0.000651  0.000904  0.001027  0.000661  0.000925  0.000251  0.001016  0.000846  0.000153  0.000779  0.000966  0.000896  0.001199  0.000667  0.000396  0.000738  0.000687  0.000635  0.000793  0.001206  0.000220  0.000780 -0.000048  0.001008  0.000920  0.001098  0.000739  0.000497  0.000746  0.000665  0.000454  0.000329  0.000645  0.000767  0.000909  0.000306  0.000698  0.000677  0.000472  0.000553  0.000556  0.000365  0.001253  0.000676  0.000476  0.000393  0.000517  0.000970  0.000439  0.000977  0.000503  0.000892 -0.000134  0.000451  0.000342  0.000350  0.000525  0.000584  0.000930  0.000487  0.001237  0.000631  0.000651  0.001221  0.000778  0.000524  0.000928  0.000668  0.000548  0.000993  0.000638  0.000415  0.000670  0.000430  0.000764  0.001241  0.000844  0.000445 
 0.000756  0.000935  0.000625  0.000526  0.000522  0.000964  0.000864  0.000435  0.000596  0.001168  0.000494  0.000966  0.000502  0.001429  0.000553  0.001006  0.000901  0.000758  0.001003  0.000750  0.000545  0.000823  0.000562  0.000770  0.001015  0.000519  0.000983  0.000265  0.000845  0.000855  0.000187  0.000827  0.000800  0.000774  0.001250  0.000543  0.000323  0.000652  0.000584  0.000472  0.000623  0.000925  0.000275  0.000554  0.000027  0.000954  0.000796  0.000934  0.000603  0.000442  0.000705  0.000438  0.000517  0.000234  0.000573  0.000749  0.000769  0.000353  0.000596  0.000630  0.000590  0.000409  0.000639  0.000356  0.001252  0.000517  0.000415  0.000367  0.000517  0.000890  0.000329  0.000918  0.000381  0.000772  0.000050  0.000343  0.000206  0.000267  0.000467  0.000711  0.000865  0.000531  0.001160  0.000481  0.000638  0.001028  0.000703  0.000471  0.000914  0.000670  0.000367  0.001010  0.000726  0.000364  0.000562  0.000555  0.000684  0.001173  0.000788  0.000268 
 0.000825  0.000884  0.000559  0.000628  0.000662  0.001003  0.000922  0.000528  0.000586  0.000978  0.000646  0.000836  0.000496  0.001551  0.000612  0.001068  0.001010  0.000720  0.000978  0.000653  0.000507  0.000753  0.000556  0.000793  0.000928  0.000499  0.001037  0.000269  0.000643  0.000844  0.000260  0.000860  0.000836  0.000921  0.001279  0.000658  0.000243  0.000622  0.000576  0.000450  0.000586  0.001018  0.000293  0.000715 -0.000070  0.001090  0.000787  0.001003  0.000575  0.000589  0.000612  0.000459  0.000580  0.000288  0.000677  0.000791  0.000801  0.000341  0.000622  0.000630  0.000576  0.000452  0.000718  0.000390  0.001203  0.000607  0.000438  0.000394  0.000725  0.000883  0.000387  0.001069  0.000338  0.000814  0.000138  0.000222  0.000140  0.000358  0.000520  0.000731  0.000779  0.000597  0.001194  0.000531  0.000631  0.000946  0.000609  0.000418  0.000945  0.000673  0.000337  0.000956  0.000567  0.000374  0.000618  0.000536  0.000807  0.001134  0.000848  0.000409 
 0.000714  0.000695  0.000434  0.000625  0.000612  0.001031  0.000838  0.000481  0.000468  0.000868  0.000514  0.000834  0.000433  0.001442  0.000552  0.000938  0.000927  0.000601  0.000809  0.000722  0.000327  0.000620  0.000441  0.000802  0.000808  0.000466  0.001024  0.000096  0.000389  0.000922  0.000207  0.000722  0.000803  0.000936  0.001092  0.000566  0.000238  0.000506  0.000569  0.000379  0.000581  0.000943  0.000246  0.000622 -0.000138  0.000886  0.000722  0.001024  0.000444  0.000501  0.000500  0.000506  0.000500  0.000201  0.000489  0.000980  0.000626  0.000267  0.000735  0.000465  0.000347  0.000450  0.000596  0.000407  0.001167  0.000498  0.000439  0.000362  0.000797  0.000815  0.000364  0.001076  0.000258  0.000860  0.000172  0.000024  0.000034  0.000299  0.000492  0.000622  0.000745  0.000820  0.001225  0.000284  0.000532  0.000791  0.000640  0.000404  0.000890  0.000445  0.000330  0.000861  0.000441  0.000282  0.000305  0.000485  0.000830  0.001082  0.000729  0.000416 
 0.000825  0.000887  0.000745  0.000716  0.000698  0.001210  0.000944  0.000624  0.000798  0.001051  0.000657  0.000868  0.000630  0.001424  0.000664  0.001013  0.001107  0.000774  0.000934  0.000774  0.000345  0.000729  0.000670  0.000928  0.000862  0.000634  0.001216  0.000246  0.000457  0.001162  0.000475  0.000817  0.001004  0.000973  0.001222  0.000899  0.000412  0.000633  0.000691  0.000545  0.000782  0.001189  0.000465  0.000957  0.000001  0.001010  0.000939  0.001072  0.000466  0.000691  0.000505  0.000787  0.000586  0.000569  0.000732  0.001093  0.000841  0.000464  0.000883  0.000659  0.000555  0.000676  0.000770  0.000507  0.001143  0.000672  0.000576  0.000636  0.000942  0.000897  0.000436  0.001199  0.000567  0.001121  0.000300  0.000279  0.000160  0.000519  0.000723  0.000788  0.000933  0.000924  0.001365  0.000536  0.000529  0.001009  0.000811  0.000684  0.000959  0.000538  0.000612  0.001016  0.000658  0.000437  0.000570  0.000698  0.000979  0.001192  0.000773  0.000540 
 0.000776  0.000792  0.000769  0.000731  0.000609  0.001199  0.001007  0.000586  0.000801  0.001048  0.000719  0.000869  0.000605  0.001349  0.000520  0.000942  0.001094  0.000782  0.000848  0.000813  0.000289  0.000681  0.000739  0.000889  0.000864  0.000739  0.001197  0.000236  0.000488  0.001124  0.000509  0.000731  0.001000  0.001002  0.001178  0.000724  0.000324  0.000642  0.000727  0.000447  0.000893  0.001193  0.000340  0.000891  0.000105  0.000931  0.001001  0.001036  0.000439  0.000676  0.000466  0.000802  0.000511  0.000443  0.000735  0.001175  0.000796  0.000419  0.000938  0.000435  0.000518  0.000599  0.000711  0.000353  0.001090  0.000736  0.000570  0.000623  0.000974  0.000905  0.000405  0.001310  0.000453  0.001060  0.000234  0.000238  0.000052  0.000532  0.000702  0.000851  0.000905  0.000930  0.001317  0.000533  0.000535  0.000926  0.000780  0.000675  0.000858  0.000612  0.000637  0.001005  0.000719  0.000335  0.000566  0.000436  0.001006  0.001000  0.000651  0.000533 
 0.000822  0.000859  0.001027  0.000800  0.000592  0.001288  0.001014  0.000616  0.000885  0.001160  0.000768  0.000955  0.000512  0.001247  0.000471  0.000803  0.001124  0.000949  0.000967  0.001007  0.000561  0.000940  0.000773  0.000807  0.001085  0.000808  0.001160  0.000342  0.000620  0.001216  0.000509  0.000803  0.000956  0.001116  0.001178  0.000803  0.000420  0.000587  0.000722  0.000559  0.000811  0.001110  0.000419  0.000920  0.000080  0.000945  0.001092  0.001057  0.000422  0.000837  0.000651  0.000759  0.000633  0.000472  0.000854  0.001257  0.000894  0.000325  0.000986  0.000429  0.000789  0.000732  0.000809  0.000500  0.001239  0.000719  0.000560  0.000554  0.000980  0.000938  0.000452  0.001303  0.000499  0.001219  0.000449  0.000282  0.000032  0.000545  0.000863  0.000882  0.001011  0.000911  0.001298  0.000602  0.000617  0.001077  0.000737  0.000779  0.000750  0.000818  0.000577  0.001028  0.000898  0.000385  0.000680  0.000618  0.000994  0.000977  0.000664  0.000614 
 0.001007  0.000879  0.001012  0.000882  0.000519  0.001228  0.001064  0.000711  0.000903  0.001255  0.000913  0.001050  0.000784  0.001245  0.000666  0.000870  0.001176  0.001034  0.001091  0.001106  0.000473  0.000995  0.000781  0.000950  0.001055  0.000832  0.001246  0.000330  0.000706  0.001249  0.000541  0.000865  0.000898  0.001125  0.001057  0.000941  0.000478  0.000592  0.000759  0.000624  0.000739  0.001102  0.000430  0.001004  0.000215  0.000959  0.001231  0.001010  0.000404  0.000890  0.000673  0.000711  0.000757  0.000465  0.000963  0.001223  0.000909  0.000272  0.001039  0.000596  0.000831  0.000880  0.000827  0.000571  0.001283  0.000758  0.000590  0.000582  0.000986  0.001011  0.000474  0.001291  0.000622  0.001349  0.000570  0.000337  0.000085  0.000662  0.000841  0.000913  0.000848  0.000785  0.001401  0.000617  0.000595  0.001150  0.000798  0.000841  0.000764  0.000736  0.000600  0.001023  0.000930  0.000511  0.000659  0.000632  0.001079  0.000890  0.000692  0.000607 
 0.000982  0.000845  0.000973  0.000856  0.000562  0.001225  0.001101  0.000650  0.000933  0.001104  0.000930  0.000953  0.000715  0.001204  0.000608  0.000958  0.001221  0.000995  0.001161  0.001032  0.000576  0.000950  0.000818  0.000996  0.001146  0.000920  0.001231  0.000516  0.000638  0.001062  0.000513  0.000806  0.000949  0.001102  0.000904  0.000935  0.000461  0.000597  0.000892  0.000705  0.000708  0.001063  0.000406  0.000973  0.000220  0.000826  0.001254  0.000989  0.000461  0.000845  0.000679  0.000832  0.000858  0.000520  0.001013  0.001291  0.000667  0.000374  0.000932  0.000520  0.000785  0.000806  0.000835  0.000635  0.001170  0.000842  0.000429  0.000465  0.001114  0.000856  0.000409  0.001223  0.000761  0.001469  0.000663  0.000368  0.000118  0.000822  0.000853  0.000924  0.000824  0.000681  0.001368  0.000584  0.000703  0.001063  0.000779  0.000815  0.000763  0.000731  0.000526  0.000908  0.000813  0.000430  0.000515  0.000545  0.000998  0.000903  0.000642  0.000567 
 0.000941  0.000861  0.000924  0.000871  0.000649  0.001234  0.001019  0.000694  0.000776  0.001022  0.000897  0.001000  0.000736  0.001176  0.000522  0.000984  0.001040  0.000887  0.001089  0.000908  0.000515  0.000795  0.000722  0.000867  0.001071  0.000798  0.001222  0.000471  0.000537  0.000947  0.000529  0.000879  0.000944  0.001057  0.000906  0.000891  0.000452  0.000454  0.000793  0.000644  0.000570  0.001032  0.000373  0.000906  0.000216  0.000764  0.001199  0.001069  0.000370  0.000844  0.000807  0.000901  0.000660  0.000516  0.000967  0.001160  0.000628  0.000238  0.000842  0.000343  0.000682  0.000736  0.000820  0.000625  0.001097  0.000792  0.000349  0.000497  0.001005  0.000781  0.000483  0.000910  0.000734  0.001516  0.000630  0.000289  0.000136  0.000748  0.000775  0.000860  0.000747  0.000751  0.001231  0.000590  0.000816  0.000918  0.000731  0.000781  0.000719  0.000652  0.000412  0.000920  0.000821  0.000483  0.000469  0.000595  0.000994  0.001019  0.000457  0.000458 
 0.000891  0.000795  0.000926  0.000843  0.000553  0.001182  0.000903  0.000625  0.000673  0.000962  0.000839  0.000915  0.000777  0.001044  0.000494  0.001022  0.001012  0.000933  0.001005  0.000823  0.000371  0.000751  0.000738  0.000867  0.001079  0.000757  0.001226  0.000493  0.000567  0.000904  0.000378  0.000631  0.000913  0.001041  0.000872  0.000822  0.000500  0.000463  0.000739  0.000611  0.000474  0.001000  0.000352  0.000913  0.000177  0.000753  0.001187  0.001078  0.000283  0.000851  0.000744  0.000823  0.000579  0.000540  0.000916  0.001078  0.000611  0.000222  0.000778  0.000385  0.000882  0.000704  0.000811  0.000598  0.000928  0.000800  0.000468  0.000443  0.001004  0.000767  0.000427  0.000804  0.000609  0.001497  0.000650  0.000320  0.000055  0.000739  0.000680  0.000678  0.000702  0.000742  0.001118  0.000547  0.000762  0.000807  0.000803  0.000815  0.000793  0.000495  0.000301  0.000974  0.000902  0.000434  0.000473  0.000519  0.000939  0.000984  0.000414  0.000394 
 0.000911  0.000825  0.000871  0.000761  0.000499  0.001034  0.000839  0.000567  0.000597  0.000994  0.000640  0.000909  0.000808  0.000978  0.000455  0.001008  0.000995  0.000885  0.001018  0.000632  0.000339  0.000867  0.000796  0.000917  0.000973  0.000843  0.001156  0.000417  0.000586  0.000888  0.000340  0.000645  0.000883  0.001059  0.000887  0.000759  0.000589  0.000416  0.000703  0.000614  0.000469  0.000849  0.000322  0.000872  0.000276  0.000697  0.001114  0.000992  0.000339  0.000875  0.000681  0.000824  0.000614  0.000646  0.000876  0.001045  0.000620  0.000134  0.000805  0.000569  0.000863  0.000622  0.000744  0.000532  0.000803  0.000696  0.000485  0.000390  0.000936  0.000698  0.000448  0.000862  0.000572  0.001336  0.000630  0.000371 -0.000030  0.000688  0.000654  0.000698  0.000578  0.000677  0.000942  0.000594  0.000744  0.000808  0.000737  0.000898  0.000759  0.000444  0.000335  0.000880  0.000883  0.000407  0.000426  0.000495  0.000827  0.000908  0.000426  0.000390 
 0.000947  0.000815  0.000781  0.000750  0.000510  0.000974  0.000912  0.000619  0.000541  0.001015  0.000746  0.000914  0.000832  0.000962  0.000517  0.001030  0.001019  0.000912  0.000908  0.000577  0.000335  0.000874  0.000800  0.000863  0.000883  0.000935  0.001130  0.000492  0.000598  0.000922  0.000282  0.000617  0.000831  0.001125  0.000845  0.000788  0.000588  0.000524  0.000800  0.000506  0.000456  0.000836  0.000344  0.000861  0.000379  0.000731  0.001059  0.001040  0.000423  0.000913  0.000721  0.000804  0.000664  0.000663  0.000872  0.000975  0.000592  0.000189  0.000768  0.000615  0.000863  0.000525  0.000750  0.000550  0.000806  0.000711  0.000613  0.000402  0.001036  0.000763  0.000384  0.000866  0.000581  0.001387  0.000700  0.000480  0.000044  0.000701  0.000642  0.000678  0.000570  0.000629  0.000881  0.000576  0.000810  0.000790  0.000790  0.000966  0.000717  0.000488  0.000313  0.001055  0.000908  0.000450  0.000457  0.000458  0.000817  0.000892  0.000423  0.000399 
 0.000907  0.000798  0.000738  0.000783  0.000437  0.000972  0.000887  0.000505  0.000482  0.000950  0.000591  0.000764  0.000669  0.000961  0.000415  0.001003  0.000893  0.000868  0.000869  0.000564  0.000331  0.000785  0.000778  0.000722  0.000772  0.000961  0.001004  0.000458  0.000486  0.000876  0.000281  0.000633  0.000796  0.001087  0.000768  0.000723  0.000573  0.000511  0.000591  0.000461  0.000449  0.000798  0.000269  0.000798  0.000451  0.000671  0.000883  0.001003  0.000300  0.000795  0.000703  0.000746  0.000844  0.000475  0.000786  0.000961  0.000547  0.000125  0.000770  0.000585  0.000788  0.000491  0.000709  0.000606  0.000694  0.000749  0.000411  0.000330  0.000918  0.000708  0.000441  0.000695  0.000505  0.001273  0.000735  0.000357  0.000033  0.000686  0.000530  0.000521  0.000532  0.000602  0.000764  0.000488  0.000826  0.000847  0.000799  0.000849  0.000620  0.000474  0.000327  0.001065  0.000927  0.000340  0.000409  0.000331  0.000720  0.000888  0.000355  0.000410 
 0.000909  0.000796  0.000679  0.000720  0.000419  0.000909  0.000852  0.000440  0.000445  0.000906  0.000552  0.000709  0.000582  0.000899  0.000187  0.001118  0.000865  0.000836  0.000760  0.000465  0.000253  0.000870  0.000739  0.000617  0.000640  0.000866  0.000940  0.000370  0.000407  0.000771  0.000196  0.000600  0.000792  0.001073  0.000516  0.000673  0.000421  0.000412  0.000653  0.000491  0.000396  0.000804  0.000303  0.000912  0.000472  0.000748  0.000879  0.000907  0.000265  0.000740  0.000588  0.000674  0.000775  0.000410  0.000638  0.001006  0.000545  0.000091  0.000691  0.000549  0.000751  0.000433  0.000723  0.000528  0.000686  0.000748  0.000379  0.000213  0.000920  0.000711  0.000361  0.000633  0.000582  0.001205  0.000735  0.000286 -0.000009  0.000647  0.000412  0.000463  0.000448  0.000526  0.000652  0.000470  0.000727  0.000791  0.000858  0.000772  0.000560  0.000503  0.000298  0.000990  0.001035  0.000323  0.000310  0.000240  0.000734  0.000901  0.000258  0.000319 
 0.000881  0.000781  0.000637  0.000808  0.000378  0.000929  0.000789  0.000304  0.000392  0.000905  0.000447  0.000713  0.000680  0.000876  0.000273  0.001107  0.000915  0.000907  0.000649  0.000483  0.000235  0.000816  0.000647  0.000544  0.000662  0.000896  0.000993  0.000292  0.000265  0.000719  0.000247  0.000434  0.000780  0.001036  0.000513  0.000604  0.000406  0.000469  0.000592  0.000392  0.000408  0.000775  0.000254  0.001017  0.000490  0.000722  0.000947  0.000943  0.000282  0.000668  0.000613  0.000579  0.000809  0.000382  0.000638  0.001045  0.000548  0.000122  0.000757  0.000498  0.000809  0.000457  0.000605  0.000526  0.000667  0.000714  0.000443  0.000234  0.000919  0.000715  0.000388  0.000524  0.000554  0.001144  0.000709  0.000218  0.000041  0.000570  0.000397  0.000407  0.000407  0.000435  0.000593  0.000450  0.000650  0.000790  0.000965  0.000641  0.000446  0.000455  0.000270  0.000945  0.001002  0.000273  0.000346  0.000188  0.000653  0.000961  0.000113  0.000338 
 0.000869  0.000652  0.000635  0.000783  0.000315  0.000904  0.000639  0.000316  0.000491  0.000858  0.000419  0.000682  0.000616  0.000796  0.000317  0.001098  0.000847  0.000906  0.000672  0.000365  0.000250  0.000784  0.000629  0.000486  0.000506  0.000838  0.001021  0.000330  0.000272  0.000751  0.000264  0.000311  0.000816  0.001065  0.000551  0.000428  0.000346  0.000391  0.000572  0.000425  0.000406  0.000746  0.000190  0.001138  0.000522  0.000734  0.001016  0.000976  0.000347  0.000610  0.000641  0.000585  0.000759  0.000385  0.000680  0.001071  0.000570  0.000219  0.000730  0.000509  0.000847  0.000451  0.000613  0.000430  0.000611  0.000661  0.000547  0.000218  0.000837  0.000718  0.000367  0.000398  0.000555  0.001126  0.000828  0.000089  0.000022  0.000546  0.000506  0.000492  0.000427  0.000495  0.000475  0.000394  0.000662  0.000802  0.001070  0.000573  0.000410  0.000424  0.000225  0.000987  0.000968  0.000346  0.000355  0.000199  0.000717  0.001006  0.000012  0.000354 
 0.000831  0.000729  0.000592  0.000800  0.000299  0.000956  0.000650  0.000363  0.000579  0.000927  0.000537  0.000601  0.000655  0.000719  0.000276  0.001181  0.000902  0.000829  0.000752  0.000333  0.000247  0.000782  0.000604  0.000488  0.000621  0.000819  0.001058  0.000381  0.000251  0.000820  0.000296  0.000293  0.000886  0.001159  0.000482  0.000374  0.000308  0.000482  0.000600  0.000465  0.000403  0.000790  0.000119  0.001136  0.000486  0.000817  0.001053  0.001004  0.000319  0.000579  0.000797  0.000557  0.000798  0.000438  0.000643  0.001103  0.000466  0.000281  0.000714  0.000562  0.001023  0.000536  0.000676  0.000437  0.000587  0.000641  0.000578  0.000190  0.000798  0.000717  0.000452  0.000332  0.000526  0.001115  0.000915  0.000109 -0.000081  0.000512  0.000614  0.000559  0.000437  0.000430  0.000441  0.000328  0.000750  0.000717  0.001180  0.000601  0.000377  0.000468  0.000098  0.001050  0.001006  0.000437  0.000337  0.000188  0.000697  0.000911 -0.000000  0.000262 
 0.000943  0.000740  0.000618  0.000870  0.000325  0.000894  0.000798  0.000416  0.000689  0.000923  0.000649  0.000654  0.000884  0.000804  0.000377  0.001333  0.001093  0.000890  0.000793  0.000358  0.000239  0.000795  0.000759  0.000487  0.000753  0.000949  0.001175  0.000391  0.000199  0.000896  0.000322  0.000284  0.001011  0.001190  0.000606  0.000572  0.000367  0.000659  0.000675  0.000502  0.000473  0.000779  0.000269  0.001237  0.000621  0.000837  0.001181  0.001143  0.000384  0.000631  0.000828  0.000662  0.000906  0.000512  0.000752  0.001106  0.000566  0.000412  0.000721  0.000717  0.001091  0.000651  0.000789  0.000594  0.000634  0.000610  0.000641  0.000309  0.000833  0.000842  0.000644  0.000434  0.000730  0.001257  0.001022  0.000109  0.000021  0.000673  0.000688  0.000657  0.000449  0.000496  0.000549  0.000417  0.000896  0.000746  0.001234  0.000649  0.000439  0.000444  0.000171  0.001100  0.001075  0.000469  0.000416  0.000245  0.000760  0.000982  0.000187  0.000404 
 0.000828  0.000806  0.000510  0.000810  0.000231  0.000891  0.000715  0.000383  0.000668  0.000854  0.000670  0.000692  0.000768  0.000739  0.000394  0.001299  0.000986  0.000852  0.000811  0.000334  0.000257  0.000740  0.000742  0.000489  0.000605  0.001053  0.001073  0.000507  0.000208  0.000748  0.000334  0.000363  0.001032  0.001173  0.000632  0.000532  0.000231  0.000621  0.000687  0.000507  0.000390  0.000800  0.000291  0.001099  0.000604  0.000869  0.001089  0.001183  0.000266  0.000544  0.000794  0.000565  0.000930  0.000537  0.000765  0.000957  0.000521  0.000506  0.000634  0.000714  0.001062  0.000564  0.000829  0.000562  0.000592  0.000702  0.000684  0.000366  0.000878  0.000792  0.000621  0.000407  0.000692  0.001254  0.000965  0.000023 -0.000048  0.000537  0.000686  0.000640  0.000411  0.000554  0.000545  0.000301  0.000852  0.000637  0.001262  0.000629  0.000500  0.000433  0.000062  0.001015  0.001045  0.000545  0.000446  0.000248  0.000602  0.000950  0.000175  0.000414 
 0.000842  0.000871  0.000575  0.000936  0.000311  0.000942  0.000769  0.000511  0.000711  0.000841  0.000810  0.000733  0.000728  0.000799  0.000569  0.001290  0.000992  0.000964  0.000808  0.000377  0.000319  0.000752  0.000764  0.000549  0.000506  0.000966  0.001066  0.000560  0.000250  0.000745  0.000270  0.000368  0.001206  0.001261  0.000730  0.000539  0.000275  0.000599  0.000722  0.000527  0.000481  0.000709  0.000350  0.001100  0.000718  0.000844  0.001031  0.001148  0.000218  0.000685  0.000673  0.000616  0.001097  0.000526  0.000777  0.000923  0.000463  0.000493  0.000651  0.000604  0.000998  0.000492  0.000866  0.000629  0.000595  0.000624  0.000715  0.000356  0.000965  0.000789  0.000663  0.000492  0.000699  0.001134  0.000951  0.000133  0.000006  0.000571  0.000734  0.000689  0.000437  0.000606  0.000556  0.000373  0.000864  0.000497  0.001198  0.000750  0.000529  0.000578  0.000125  0.001019  0.001062  0.000566  0.000443  0.000163  0.000656  0.000811  0.000165  0.000310 
 0.000806  0.000950  0.000501  0.000883  0.000261  0.001040  0.000846  0.000477  0.000803  0.000950  0.000899  0.000726  0.000744  0.000763  0.000629  0.001262  0.000977  0.001003  0.000809  0.000471  0.000291  0.000852  0.000843  0.000509  0.000498  0.000909  0.001072  0.000590  0.000394  0.000770  0.000316  0.000365  0.001225  0.001325  0.000782  0.000614  0.000279  0.000663  0.000769  0.000588  0.000487  0.000574  0.000306  0.001078  0.000730  0.000863  0.001076  0.001185  0.000268  0.000659  0.000660  0.000705  0.001041  0.000506  0.000677  0.000821  0.000431  0.000461  0.000714  0.000648  0.001020  0.000326  0.000858  0.000654  0.000556  0.000626  0.000718  0.000382  0.001022  0.000882  0.000674  0.000514  0.000637  0.001224  0.000956  0.000111  0.000113  0.000704  0.000802  0.000498  0.000390  0.000672  0.000460  0.000330  0.000851  0.000504  0.001395  0.000683  0.000349  0.000559  0.000062  0.001109  0.001000  0.000690  0.000465  0.000178  0.000779  0.000835 -0.000031  0.000364 
 0.000681  0.001010  0.000474  0.000958  0.000326  0.001002  0.000936  0.000404  0.000731  0.001077  0.000985  0.000852  0.000720  0.000760  0.000715  0.001303  0.001017  0.000969  0.000825  0.000492  0.000498  0.000891  0.000923  0.000677  0.000589  0.000904  0.000996  0.000664  0.000322  0.000758  0.000454  0.000477  0.001183  0.001409  0.000872  0.000642  0.000312  0.000790  0.000757  0.000696  0.000522  0.000537  0.000476  0.001040  0.000724  0.000812  0.001006  0.001185  0.000299  0.000674  0.000772  0.000710  0.001085  0.000529  0.000857  0.000898  0.000482  0.000592  0.000547  0.000622  0.001208  0.000305  0.000818  0.000533  0.000593  0.000804  0.000749  0.000394  0.000936  0.000822  0.000811  0.000450  0.000667  0.001327  0.001006  0.000180  0.000150  0.000731  0.000940  0.000574  0.000508  0.000650  0.000456  0.000399  0.000974  0.000559  0.001416  0.000799  0.000369  0.000566  0.000180  0.001312  0.001013  0.000801  0.000487  0.000202  0.000866  0.000979  0.000098  0.000481 
 0.000524  0.001194  0.000644  0.000942  0.000099  0.001152  0.000901  0.000262  0.000701  0.000987  0.000836  0.000834  0.000666  0.000691  0.000625  0.001260  0.000894  0.001070  0.000902  0.000590  0.000515  0.000997  0.001016  0.000658  0.000573  0.000940  0.001014  0.000635  0.000425  0.000783  0.000381  0.000602  0.001158  0.001487  0.000827  0.000643  0.000268  0.000739  0.000566  0.000731  0.000361  0.000486  0.000493  0.001081  0.000656  0.000900  0.001030  0.001261  0.000222  0.000554  0.000741  0.000721  0.001038  0.000575  0.000803  0.000896  0.000321  0.000589  0.000532  0.000695  0.001196  0.000347  0.000783  0.000459  0.000603  0.000812  0.000787  0.000432  0.000874  0.000759  0.000836  0.000412  0.000602  0.001201  0.000938  0.000137  0.000155  0.000744  0.000901  0.000619  0.000589  0.000659  0.000479  0.000392  0.001002  0.000552  0.001221  0.000782  0.000449  0.000596  0.000203  0.001221  0.000897  0.000795  0.000498  0.000236  0.000964  0.000886  0.000115  0.000494 
 0.000647  0.001289  0.000658  0.000975  0.000184  0.001124  0.000842  0.000260  0.000628  0.000778  0.000806  0.000956  0.000750  0.000594  0.000760  0.001174  0.000941  0.001099  0.000944  0.000589  0.000547  0.000996  0.001062  0.000640  0.000635  0.000864  0.000924  0.000654  0.000539  0.000731  0.000385  0.000606  0.001004  0.001566  0.000816  0.000619  0.000317  0.000887  0.000664  0.000654  0.000286  0.000467  0.000512  0.001070  0.000661  0.000806  0.000918  0.001284  0.000261  0.000553  0.000770  0.000704  0.001035  0.000579  0.000721  0.000983  0.000310  0.000581  0.000533  0.000761  0.001159  0.000227  0.000825  0.000635  0.000552  0.000823  0.000725  0.000451  0.000850  0.000812  0.000738  0.000325  0.000796  0.001266  0.000941  0.000182  0.000083  0.000731  0.000932  0.000711  0.000508  0.000664  0.000549  0.000578  0.001022  0.000534  0.001290  0.000706  0.000607  0.000546  0.000208  0.001240  0.000785  0.000778  0.000576  0.000280  0.000850  0.000787  0.000132  0.000709 
 0.000593  0.001275  0.000599  0.000853  0.000311  0.001115  0.000749  0.000190  0.000509  0.000704  0.000888  0.000843  0.000715  0.000463  0.000561  0.001112  0.000772  0.000944  0.000953  0.000531  0.000624  0.000831  0.000971  0.000640  0.000573  0.000785  0.000926  0.000619  0.000545  0.000697  0.000300  0.000709  0.001020  0.001501  0.000673  0.000568  0.000375  0.000945  0.000547  0.000525  0.000344  0.000491  0.000523  0.000780  0.000738  0.000768  0.000899  0.001260  0.000192  0.000724  0.000719  0.000760  0.000915  0.000538  0.000684  0.000896  0.000353  0.000591  0.000506  0.000797  0.001196  0.000292  0.000654  0.000597  0.000573  0.000846  0.000636  0.000482  0.000795  0.000796  0.000774  0.000335  0.000788  0.001394  0.000962  0.000298  0.000137  0.000964  0.000737  0.000607  0.000514  0.000619  0.000415  0.000495  0.001008  0.000609  0.001141  0.000569  0.000606  0.000502  0.000079  0.001162  0.000831  0.000726  0.000564  0.000200  0.000779  0.000576  0.000107  0.000623 
 0.000546  0.001135  0.000661  0.000701  0.000211  0.001103  0.000881  0.000231  0.000496  0.000529  0.000852  0.000887  0.000642  0.000407  0.000432  0.001158  0.000751  0.000970  0.000859  0.000298  0.000553  0.000849  0.000785  0.000765  0.000493  0.000825  0.000962  0.000612  0.000562  0.000611  0.000235  0.000704  0.000966  0.001578  0.000700  0.000555  0.000308  0.000979  0.000691  0.000372  0.000164  0.000364  0.000417  0.000662  0.000605  0.000677  0.000916  0.001146  0.000118  0.000642  0.000644  0.000793  0.000859  0.000356  0.000695  0.000954  0.000306  0.000491  0.000396  0.000740  0.001145  0.000365  0.000659  0.000448  0.000624  0.000861  0.000668  0.000328  0.000731  0.000656  0.000887  0.000409  0.000641  0.001334  0.000990  0.000226  0.000054  0.000769  0.000794  0.000666  0.000529  0.000632  0.000350  0.000614  0.000895  0.000611  0.001071  0.000520  0.000652  0.000586  0.000070  0.001078  0.000900  0.000765  0.000565  0.000173  0.000788  0.000431  0.000130  0.000656 
 0.000708  0.001058  0.000665  0.000728  0.000373  0.001239  0.000928  0.000337  0.000584  0.000629  0.000949  0.000960  0.000838  0.000655  0.000546  0.001274  0.000852  0.000924  0.000896  0.000421  0.000618  0.001042  0.000743  0.000677  0.000600  0.001037  0.000891  0.000576  0.000593  0.000598  0.000302  0.000750  0.000937  0.001644  0.000718  0.000581  0.000487  0.001067  0.000835  0.000346  0.000146  0.000546  0.000373  0.000605  0.000620  0.000796  0.000988  0.001055  0.000194  0.000791  0.000720  0.000860  0.000969  0.000366  0.000784  0.000794  0.000504  0.000526  0.000400  0.000798  0.001177  0.000402  0.000687  0.000401  0.000820  0.001026  0.000716  0.000267  0.000778  0.000804  0.000957  0.000307  0.000668  0.001296  0.001010  0.000215  0.000137  0.000832  0.000819  0.000662  0.000607  0.000630  0.000369  0.000575  0.000862  0.000637  0.001181  0.000579  0.000854  0.000757 -0.000007  0.001290  0.000744  0.000759  0.000705  0.000079  0.000848  0.000483  0.000227  0.000755 
 0.000601  0.001129  0.000662  0.000595  0.000363  0.001344  0.000795  0.000389  0.000696  0.000685  0.000969  0.001008  0.000912  0.000807  0.000647  0.001292  0.000821  0.000957  0.001056  0.000428  0.000867  0.001027  0.000903  0.000803  0.000699  0.001185  0.001103  0.000468  0.000634  0.000715  0.000416  0.000802  0.000979  0.001754  0.000679  0.000636  0.000403  0.001168  0.000842  0.000404  0.000206  0.000586  0.000407  0.000699  0.000754  0.000770  0.001178  0.001318  0.000078  0.000999  0.000797  0.000909  0.000814  0.000525  0.000719  0.000894  0.000602  0.000526  0.000560  0.000814  0.001022  0.000381  0.000934  0.000446  0.000784  0.000908  0.000563  0.000456  0.000843  0.000911  0.001003  0.000375  0.000657  0.001269  0.000883  0.000219  0.000251  0.000768  0.001003  0.000787  0.000838  0.000754  0.000385  0.000671  0.001013  0.000598  0.001199  0.000631  0.000790  0.000730 -0.000029  0.001302  0.000878  0.000848  0.000727  0.000202  0.000816  0.000709  0.000392  0.000751 
 0.000806  0.001150  0.000703  0.000804  0.000334  0.001393  0.000954  0.000438  0.000650  0.000678  0.001090  0.001004  0.000916  0.000855  0.000692  0.001210  0.000937  0.000976  0.001023  0.000414  0.000873  0.000970  0.001074  0.000931  0.000757  0.001237  0.001035  0.000485  0.000523  0.000763  0.000528  0.000783  0.000877  0.001764  0.000835  0.000606  0.000548  0.001242  0.000953  0.000493  0.000286  0.000566  0.000519  0.000776  0.000753  0.000868  0.001290  0.001369  0.000145  0.000988  0.000842  0.000982  0.000950  0.000797  0.000969  0.000969  0.000572  0.000505  0.000593  0.000899  0.001214  0.000537  0.000886  0.000489  0.000857  0.000812  0.000503  0.000480  0.000927  0.000908  0.001115  0.000532  0.000839  0.001294  0.000984  0.000331  0.000276  0.000953  0.001210  0.000988  0.000820  0.000965  0.000286  0.000662  0.001103  0.000693  0.001176  0.000720  0.000864  0.000650  0.000227  0.001197  0.000862  0.000876  0.000939  0.000123  0.000926  0.000785  0.000534  0.000771 
 0.001016  0.001144  0.000567  0.000954  0.000471  0.001524  0.001123  0.000597  0.000785  0.000673  0.001242  0.001065  0.000904  0.001044  0.000847  0.001282  0.001016  0.001161  0.001065  0.000564  0.000768  0.001014  0.001127  0.001083  0.000930  0.001347  0.001100  0.000543  0.000569  0.000742  0.000656  0.000808  0.000844  0.001848  0.000877  0.000600  0.000573  0.001291  0.001169  0.000575  0.000477  0.000675  0.000628  0.000833  0.000926  0.000881  0.001286  0.001521  0.000183  0.001036  0.001015  0.000990  0.001003  0.000967  0.000988  0.001217  0.000647  0.000529  0.000872  0.000960  0.001146  0.000759  0.001047  0.000711  0.000868  0.000832  0.000679  0.000508  0.001004  0.001083  0.001236  0.000676  0.000840  0.001356  0.001062  0.000280  0.000342  0.001042  0.001266  0.001103  0.000983  0.001085  0.000288  0.000745  0.001201  0.000644  0.001184  0.000817  0.001044  0.000810  0.000277  0.001235  0.000791  0.001041  0.000890  0.000292  0.000910  0.000923  0.000654  0.000870 
 0.001088  0.001141  0.000474  0.000921  0.000444  0.001450  0.000991  0.000573  0.000721  0.000545  0.001139  0.000957  0.000884  0.000910  0.000654  0.001208  0.001034  0.001159  0.000861  0.000447  0.000720  0.000879  0.001023  0.000950  0.000891  0.001254  0.000889  0.000408  0.000451  0.000751  0.000561  0.000818  0.000826  0.001779  0.000891  0.000498  0.000609  0.001263  0.000911  0.000526  0.000445  0.000502  0.000606  0.000696  0.000791  0.000871  0.001176  0.001403  0.000268  0.000869  0.000820  0.000890  0.000927  0.000846  0.000845  0.001203  0.000518  0.000661  0.000656  0.000921  0.001030  0.000624  0.000982  0.000644  0.000802  0.000757  0.000637  0.000492  0.001077  0.000939  0.001011  0.000580  0.000654  0.001010  0.000949  0.000308  0.000273  0.000858  0.001077  0.000939  0.000773  0.001029  0.000213  0.000672  0.000968  0.000714  0.001043  0.000840  0.000989  0.000738  0.000266  0.001156  0.000672  0.000842  0.000759  0.000378  0.000828  0.000823  0.000568  0.000919 
 0.001091  0.001086  0.000505  0.000862  0.000332  0.001460  0.000951  0.000516  0.000560  0.000558  0.001141  0.000972  0.000805  0.000815  0.000466  0.001183  0.000988  0.001098  0.000604  0.000573  0.000597  0.001101  0.001087  0.000891  0.000913  0.001162  0.000925  0.000344  0.000270  0.000805  0.000494  0.000805  0.000829  0.001815  0.000887  0.000495  0.000543  0.001223  0.000892  0.000514  0.000485  0.000488  0.000759  0.000567  0.000764  0.000868  0.001286  0.001363  0.000278  0.000684  0.000701  0.000845  0.001010  0.000682  0.000922  0.001134  0.000568  0.000619  0.000426  0.000744  0.001058  0.000609  0.000922  0.000619  0.000825  0.000676  0.000659  0.000474  0.001048  0.001063  0.000931  0.000653  0.000641  0.001012  0.000932  0.000329  0.000312  0.000861  0.001201  0.000819  0.000795  0.001029  0.000155  0.000659  0.001009  0.000647  0.000986  0.000789  0.000899  0.000749  0.000436  0.000915  0.000685  0.000613  0.000819  0.000546  0.000722  0.000791  0.000660  0.000974 
 0.001055  0.000987  0.000674  0.000894  0.000370  0.001396  0.000965  0.000515  0.000580  0.000436  0.001047  0.000957  0.000630  0.000722  0.000586  0.001251  0.001145  0.001026  0.000708  0.000547  0.000528  0.001062  0.000993  0.000967  0.000763  0.001057  0.000910  0.000537  0.000331  0.000838  0.000552  0.000603  0.000807  0.001842  0.000932  0.000601  0.000454  0.001299  0.001002  0.000517  0.000656  0.000377  0.000801  0.000555  0.000707  0.000929  0.001217  0.001253  0.000434  0.000701  0.000717  0.000780  0.000954  0.000691  0.000881  0.000959  0.000483  0.000791  0.000412  0.000753  0.000996  0.000677  0.000875  0.000697  0.000867  0.000662  0.000684  0.000451  0.000944  0.001185  0.000999  0.000723  0.000761  0.000933  0.001008  0.000349  0.000522  0.000848  0.001168  0.000802  0.000947  0.000881  0.000217  0.000670  0.000889  0.000640  0.001052  0.000748  0.000832  0.000837  0.000569  0.000899  0.000765  0.000514  0.000877  0.000504  0.000708  0.000799  0.000589  0.000924 
 0.000979  0.001140  0.000678  0.000936  0.000434  0.001495  0.001053  0.000551  0.000750  0.000534  0.001221  0.001105  0.000621  0.000667  0.000701  0.001293  0.001131  0.001133  0.000738  0.000655  0.000637  0.001233  0.000957  0.001060  0.000846  0.001125  0.001026  0.000592  0.000379  0.000841  0.000483  0.000744  0.000760  0.001905  0.000930  0.000888  0.000452  0.001270  0.001228  0.000579  0.000660  0.000388  0.000931  0.000660  0.000886  0.000944  0.001331  0.001314  0.000530  0.000768  0.000773  0.000848  0.000915  0.000840  0.001021  0.001096  0.000572  0.000762  0.000451  0.000790  0.001240  0.000730  0.000947  0.000714  0.000860  0.000809  0.000797  0.000573  0.001094  0.001271  0.001118  0.000732  0.000745  0.000972  0.001002  0.000456  0.000626  0.000917  0.001267  0.000886  0.001093  0.001047  0.000314  0.000877  0.000947  0.000713  0.001116  0.000895  0.000830  0.000883  0.000627  0.000841  0.001019  0.000699  0.000947  0.000476  0.000813  0.000967  0.000656  0.001037 
 0.001178  0.001205  0.000788  0.001010  0.000549  0.001575  0.001106  0.000735  0.000788  0.000643  0.001283  0.001139  0.000592  0.000709  0.000848  0.001377  0.001164  0.001195  0.000793  0.000848  0.000769  0.001302  0.000991  0.001020  0.001013  0.001296  0.001036  0.000698  0.000553  0.000907  0.000618  0.000767  0.000803  0.002039  0.001056  0.000922  0.000642  0.001396  0.001345  0.000719  0.000813  0.000494  0.001095  0.000848  0.000996  0.000988  0.001442  0.001368  0.000513  0.000861  0.000836  0.000834  0.001074  0.000906  0.001071  0.001077  0.000563  0.000975  0.000527  0.001017  0.001351  0.000833  0.000924  0.000714  0.000914  0.000797  0.000825  0.000783  0.001240  0.001522  0.001219  0.000847  0.000834  0.001119  0.001061  0.000548  0.000716  0.001064  0.001391  0.000895  0.001295  0.001330  0.000464  0.001032  0.001074  0.000853  0.001234  0.000948  0.001085  0.001087  0.000831  0.000945  0.001196  0.000814  0.000954  0.000554  0.000891  0.001123  0.000831  0.001123 
 0.001171  0.001369  0.000811  0.001138  0.000579  0.001781  0.001232  0.000742  0.000859  0.000835  0.001411  0.001053  0.000701  0.000685  0.000921  0.001488  0.001254  0.001237  0.000850  0.000882  0.000824  0.001442  0.000983  0.001216  0.001119  0.001354  0.001040  0.000615  0.000630  0.000932  0.000624  0.000851  0.000820  0.002093  0.001065  0.000949  0.000654  0.001295  0.001387  0.000846  0.000881  0.000709  0.001285  0.000873  0.001039  0.001021  0.001567  0.001381  0.000680  0.000862  0.000936  0.001010  0.001153  0.000907  0.001197  0.001012  0.000612  0.000958  0.000645  0.000990  0.001358  0.000822  0.000980  0.000827  0.000979  0.000827  0.000842  0.000775  0.001420  0.001661  0.001241  0.000918  0.000947  0.001115  0.001048  0.000571  0.000794  0.001369  0.001450  0.001032  0.001114  0.001445  0.000442  0.001183  0.001193  0.000878  0.001277  0.000920  0.001237  0.001142  0.001122  0.000936  0.001211  0.000894  0.001039  0.000633  0.001007  0.001257  0.001043  0.001245 
 0.001178  0.001235  0.000745  0.001215  0.000669  0.001848  0.001338  0.000782  0.000779  0.000895  0.001433  0.001137  0.000803  0.000862  0.000987  0.001535  0.001185  0.001260  0.000963  0.000963  0.000938  0.001458  0.001046  0.001345  0.001133  0.001330  0.000937  0.000668  0.000568  0.000945  0.000727  0.000963  0.001007  0.002060  0.001021  0.000946  0.000628  0.001352  0.001327  0.000846  0.000937  0.000843  0.001458  0.000878  0.001080  0.001169  0.001621  0.001460  0.000727  0.000974  0.000849  0.000988  0.001173  0.001026  0.001174  0.001037  0.000682  0.000952  0.000720  0.000942  0.001420  0.000958  0.000891  0.000838  0.000962  0.000782  0.000909  0.000922  0.001376  0.001592  0.001269  0.000968  0.001018  0.001129  0.001116  0.000653  0.000876  0.001299  0.001542  0.001062  0.001053  0.001382  0.000585  0.001192  0.001174  0.000935  0.001303  0.000958  0.001215  0.001282  0.001273  0.001159  0.001147  0.000887  0.001047  0.000751  0.001133  0.001375  0.000964  0.001184 
 0.001030  0.001110  0.000788  0.001072  0.000690  0.001632  0.001382  0.000698  0.000777  0.000890  0.001378  0.001121  0.000894  0.000947  0.001028  0.001381  0.001160  0.001277  0.000986  0.000855  0.000954  0.001378  0.001102  0.001205  0.001114  0.001231  0.000929  0.000633  0.000472  0.000809  0.000757  0.000940  0.001067  0.002041  0.001072  0.000939  0.000630  0.001253  0.001191  0.000767  0.000971  0.000865  0.001420  0.000832  0.000929  0.001162  0.001497  0.001383  0.000680  0.001127  0.000861  0.000977  0.001133  0.001088  0.001217  0.000970  0.000813  0.000872  0.000645  0.000875  0.001360  0.000929  0.000940  0.000862  0.000973  0.000761  0.000887  0.000922  0.001279  0.001550  0.001115  0.000906  0.000941  0.001157  0.001107  0.000658  0.000823  0.001208  0.001401  0.001034  0.001081  0.001285  0.000517  0.001062  0.001151  0.000972  0.001311  0.000888  0.001187  0.001199  0.001285  0.001159  0.001053  0.000921  0.001026  0.000659  0.001007  0.001352  0.000969  0.001252 
 0.001059  0.001118  0.000807  0.001134  0.000737  0.001674  0.001419  0.000687  0.000849  0.000933  0.001379  0.001160  0.000889  0.001022  0.001081  0.001408  0.001325  0.001374  0.001117  0.000890  0.000976  0.001373  0.001217  0.001232  0.001131  0.001205  0.001002  0.000685  0.000528  0.000923  0.000734  0.001098  0.001022  0.002087  0.000969  0.001095  0.000702  0.001238  0.001334  0.000843  0.000946  0.000961  0.001421  0.000940  0.000982  0.001282  0.001655  0.001418  0.000763  0.001188  0.001036  0.000907  0.001144  0.001101  0.001242  0.000994  0.000898  0.000962  0.000810  0.000878  0.001473  0.000941  0.001056  0.000932  0.001009  0.000725  0.000933  0.001045  0.001321  0.001643  0.001257  0.000971  0.000972  0.001308  0.001168  0.000828  0.000900  0.001301  0.001539  0.000990  0.001178  0.001313  0.000628  0.001078  0.001132  0.000931  0.001322  0.000929  0.001260  0.001324  0.001349  0.001069  0.001046  0.000878  0.001033  0.000663  0.001063  0.001292  0.001039  0.001303 
 0.001031  0.001130  0.000781  0.001202  0.000774  0.001658  0.001363  0.000654  0.000996  0.001073  0.001390  0.001161  0.000883  0.001036  0.001050  0.001406  0.001313  0.001340  0.001226  0.000921  0.001052  0.001450  0.001225  0.001211  0.001212  0.001249  0.001018  0.000726  0.000581  0.001001  0.000730  0.001213  0.001091  0.002115  0.001007  0.001027  0.000771  0.001174  0.001296  0.000942  0.000988  0.001068  0.001463  0.001059  0.001083  0.001300  0.001676  0.001312  0.000794  0.001225  0.001098  0.000827  0.001120  0.001149  0.001390  0.001025  0.000924  0.001081  0.000877  0.000907  0.001488  0.000856  0.001031  0.000968  0.001041  0.000748  0.001051  0.000941  0.001516  0.001649  0.001292  0.001056  0.001061  0.001416  0.001195  0.000934  0.000926  0.001338  0.001424  0.000986  0.001323  0.001352  0.000715  0.001195  0.001158  0.000930  0.001400  0.000938  0.001314  0.001442  0.001452  0.001082  0.001158  0.000898  0.001090  0.000840  0.000981  0.001250  0.000989  0.001299 
 0.000988  0.001092  0.000820  0.001283  0.000789  0.001562  0.001348  0.000663  0.000920  0.001046  0.001508  0.001187  0.000901  0.001029  0.001107  0.001386  0.001324  0.001279  0.001192  0.000907  0.001086  0.001507  0.001182  0.001170  0.001268  0.001296  0.001024  0.000780  0.000621  0.000910  0.000737  0.001191  0.001137  0.002089  0.001131  0.000918  0.000790  0.001241  0.001247  0.000946  0.001088  0.001175  0.001504  0.001076  0.001178  0.001348  0.001729  0.001340  0.000858  0.001203  0.001187  0.000839  0.001179  0.001296  0.001346  0.001002  0.001086  0.001050  0.000826  0.000876  0.001419  0.000886  0.001091  0.001092  0.001100  0.000768  0.001025  0.000949  0.001553  0.001538  0.001332  0.001117  0.001033  0.001489  0.001247  0.000909  0.000891  0.001297  0.001355  0.000960  0.001291  0.001301  0.000691  0.001248  0.001139  0.001045  0.001319  0.000912  0.001255  0.001336  0.001482  0.000992  0.001207  0.000924  0.001140  0.000827  0.001064  0.001206  0.000976  0.001371 
 0.000960  0.001019  0.000761  0.001345  0.000749  0.001499  0.001405  0.000669  0.000900  0.001041  0.001508  0.001184  0.000880  0.001095  0.001049  0.001469  0.001185  0.001184  0.001183  0.000945  0.001090  0.001504  0.001153  0.001051  0.001322  0.001212  0.000927  0.000863  0.000680  0.000931  0.000659  0.001115  0.001025  0.002116  0.001029  0.000925  0.000766  0.001227  0.001255  0.001003  0.001006  0.001178  0.001435  0.001144  0.001220  0.001374  0.001812  0.001318  0.000777  0.001174  0.001166  0.000868  0.001143  0.001346  0.001302  0.000978  0.000952  0.001143  0.000751  0.000898  0.001344  0.000927  0.001063  0.001134  0.001193  0.000707  0.001039  0.000966  0.001563  0.001499  0.001265  0.000994  0.001036  0.001456  0.001264  0.000900  0.000920  0.001192  0.001411  0.000954  0.001279  0.001302  0.000582  0.001246  0.001053  0.001132  0.001333  0.000991  0.001233  0.001334  0.001319  0.000882  0.001112  0.000896  0.001080  0.000933  0.001021  0.001238  0.001008  0.001314 
 0.000867  0.000991  0.000775  0.001371  0.000841  0.001558  0.001414  0.000620  0.001009  0.001008  0.001510  0.001074  0.000826  0.001093  0.001010  0.001449  0.001177  0.001177  0.001149  0.000991  0.000973  0.001474  0.001231  0.001093  0.001385  0.001167  0.000907  0.000760  0.000684  0.000818  0.000649  0.001126  0.000957  0.002128  0.001063  0.000844  0.000788  0.001189  0.001308  0.001056  0.001038  0.001176  0.001365  0.001135  0.001178  0.001338  0.001777  0.001263  0.000732  0.001207  0.001079  0.000870  0.001073  0.001384  0.001292  0.001009  0.000953  0.001089  0.000732  0.000916  0.001341  0.000864  0.001111  0.001186  0.001191  0.000660  0.000972  0.000955  0.001557  0.001441  0.001241  0.000971  0.001013  0.001446  0.001232  0.000886  0.000930  0.001143  0.001405  0.000931  0.001367  0.001299  0.000544  0.001213  0.000963  0.000957  0.001392  0.001055  0.001128  0.001300  0.001270  0.000795  0.001116  0.000857  0.001012  0.001002  0.000956  0.001176  0.001021  0.001274 
 0.000978  0.000869  0.000856  0.001515  0.000818  0.001711  0.001454  0.000665  0.001113  0.000992  0.001594  0.001047  0.000940  0.001091  0.000969  0.001463  0.001195  0.001100  0.001212  0.001033  0.001013  0.001567  0.001188  0.001044  0.001451  0.001226  0.000844  0.000844  0.000798  0.000951  0.000668  0.001138  0.000979  0.002065  0.001155  0.000975  0.000761  0.001128  0.001312  0.001058  0.000931  0.001245  0.001366  0.001166  0.001159  0.001396  0.001674  0.001319  0.000705  0.001206  0.001004  0.000918  0.001153  0.001270  0.001219  0.000997  0.001013  0.001089  0.000677  0.000898  0.001405  0.000856  0.001092  0.001244  0.001162  0.000714  0.000901  0.000984  0.001566  0.001453  0.001214  0.000953  0.000985  0.001473  0.001199  0.000913  0.000941  0.001151  0.001356  0.000989  0.001395  0.001247  0.000512  0.001189  0.000953  0.000930  0.001406  0.001140  0.001077  0.001313  0.001333  0.000779  0.001149  0.000894  0.001032  0.001032  0.000936  0.001202  0.001033  0.001314 
 0.001023  0.000999  0.000913  0.001504  0.000853  0.001686  0.001435  0.000745  0.001115  0.000937  0.001653  0.001029  0.000948  0.001204  0.000944  0.001457  0.001237  0.001116  0.001255  0.000968  0.001015  0.001471  0.001180  0.001041  0.001449  0.001180  0.000833  0.000806  0.000823  0.001013  0.000663  0.001158  0.000984  0.001911  0.001196  0.001075  0.000750  0.001181  0.001294  0.001095  0.000927  0.001222  0.001376  0.001227  0.001112  0.001472  0.001620  0.001329  0.000841  0.001223  0.000951  0.000862  0.001131  0.001195  0.001199  0.001030  0.001078  0.001138  0.000596  0.000952  0.001361  0.000830  0.000995  0.001223  0.001095  0.000712  0.000903  0.000976  0.001706  0.001427  0.001225  0.000976  0.000915  0.001459  0.001193  0.000826  0.000894  0.001120  0.001330  0.001040  0.001476  0.001258  0.000460  0.001188  0.001007  0.000766  0.001304  0.001109  0.001010  0.001256  0.001200  0.000804  0.001154  0.000774  0.001118  0.001049  0.000969  0.001134  0.000914  0.001285 
 0.001004  0.000941  0.001055  0.001566  0.000936  0.001669  0.001406  0.000696  0.001148  0.001026  0.001640  0.000924  0.000986  0.001187  0.000974  0.001568  0.001229  0.001062  0.001237  0.000955  0.001103  0.001500  0.001259  0.000987  0.001413  0.001205  0.000752  0.000929  0.000792  0.001016  0.000713  0.001174  0.001000  0.001923  0.001187  0.001114  0.000803  0.001184  0.001218  0.001232  0.000994  0.001242  0.001270  0.001264  0.001223  0.001449  0.001627  0.001304  0.000897  0.001363  0.001074  0.000885  0.001041  0.001212  0.001217  0.001020  0.001177  0.001194  0.000773  0.000991  0.001370  0.000875  0.001007  0.001214  0.001007  0.000785  0.001057  0.001006  0.001747  0.001538  0.001243  0.001059  0.000942  0.001527  0.001227  0.000969  0.000904  0.001234  0.001436  0.001079  0.001502  0.001248  0.000524  0.001133  0.000978  0.000780  0.001378  0.001146  0.001077  0.001313  0.001220  0.000834  0.001143  0.000727  0.001030  0.001198  0.000988  0.001078  0.000882  0.001242 
 0.000831  0.000928  0.001083  0.001504  0.000881  0.001631  0.001309  0.000671  0.001160  0.001055  0.001590  0.001010  0.001009  0.001190  0.001022  0.001558  0.001083  0.001167  0.001197  0.001009  0.001000  0.001498  0.001150  0.000788  0.001311  0.001348  0.000656  0.000872  0.000664  0.001095  0.000628  0.001009  0.001004  0.001823  0.001145  0.001133  0.000785  0.001258  0.001055  0.001109  0.000967  0.001245  0.001277  0.001288  0.001160  0.001460  0.001524  0.001268  0.000958  0.001351  0.001187  0.000875  0.001016  0.001101  0.001200  0.001097  0.001126  0.001083  0.000829  0.001048  0.001429  0.000950  0.001037  0.001085  0.001053  0.000852  0.001094  0.000941  0.001747  0.001451  0.001252  0.001010  0.000901  0.001481  0.001124  0.001108  0.000867  0.001196  0.001465  0.001149  0.001438  0.001251  0.000598  0.001050  0.001064  0.000900  0.001384  0.001160  0.001169  0.001215  0.001201  0.000956  0.001171  0.000761  0.001091  0.001106  0.000971  0.001150  0.000871  0.001275 
 0.000895  0.000908  0.001188  0.001568  0.000983  0.001741  0.001521  0.000658  0.001103  0.001101  0.001703  0.001073  0.000962  0.001209  0.001083  0.001550  0.000940  0.001170  0.001286  0.000881  0.001029  0.001545  0.001156  0.000811  0.001307  0.001315  0.000604  0.000945  0.000619  0.001084  0.000690  0.001074  0.001029  0.001791  0.001172  0.001282  0.000890  0.001261  0.001210  0.001067  0.001004  0.001165  0.001300  0.001293  0.001130  0.001573  0.001463  0.001360  0.001008  0.001364  0.001272  0.000917  0.001040  0.001037  0.001212  0.001056  0.001118  0.001119  0.000989  0.001133  0.001491  0.001001  0.001005  0.001234  0.001198  0.000860  0.001125  0.001042  0.001708  0.001505  0.001271  0.001015  0.000981  0.001423  0.001214  0.001155  0.001032  0.001266  0.001429  0.001152  0.001323  0.001254  0.000640  0.001105  0.001144  0.001029  0.001486  0.001208  0.001203  0.001151  0.001169  0.001018  0.001165  0.000707  0.001176  0.001152  0.001019  0.001232  0.000958  0.001311 
 0.000927  0.000944  0.001224  0.001600  0.001083  0.001791  0.001390  0.000514  0.000998  0.001017  0.001644  0.001165  0.000998  0.001072  0.001160  0.001595  0.000993  0.001148  0.001226  0.000966  0.001080  0.001617  0.001198  0.000843  0.001317  0.001318  0.000587  0.001028  0.000761  0.001231  0.000765  0.001125  0.001109  0.001715  0.001128  0.001253  0.000881  0.001302  0.001265  0.001131  0.001092  0.001136  0.001369  0.001356  0.001103  0.001577  0.001454  0.001363  0.001139  0.001456  0.001337  0.000982  0.001073  0.001098  0.001147  0.001043  0.001107  0.001156  0.001034  0.001125  0.001538  0.000960  0.001064  0.001229  0.001169  0.000874  0.001199  0.001045  0.001645  0.001507  0.001348  0.001110  0.001161  0.001352  0.001364  0.001106  0.001054  0.001191  0.001398  0.001092  0.001241  0.001267  0.000668  0.001113  0.001146  0.001067  0.001461  0.001222  0.001213  0.001187  0.001229  0.001196  0.001172  0.000734  0.001272  0.001256  0.001109  0.001235  0.000877  0.001358 
 0.001094  0.000904  0.001380  0.001620  0.001108  0.001772  0.001321  0.000552  0.000990  0.001052  0.001718  0.001156  0.001085  0.001112  0.001175  0.001487  0.000971  0.001225  0.001236  0.000980  0.001119  0.001597  0.001235  0.000884  0.001349  0.001278  0.000632  0.001087  0.000838  0.001312  0.000799  0.001187  0.001178  0.001628  0.001116  0.001265  0.000997  0.001293  0.001203  0.001131  0.001117  0.001026  0.001323  0.001354  0.001218  0.001536  0.001460  0.001546  0.001204  0.001401  0.001308  0.000912  0.001006  0.001062  0.001130  0.001072  0.001207  0.001214  0.001090  0.001113  0.001420  0.000971  0.001174  0.001252  0.001357  0.000783  0.001147  0.001060  0.001653  0.001568  0.001364  0.001157  0.001178  0.001362  0.001449  0.001197  0.001076  0.001159  0.001373  0.001133  0.001197  0.001185  0.000834  0.001145  0.001108  0.001096  0.001508  0.001176  0.001237  0.001239  0.001273  0.001182  0.001100  0.000732  0.001258  0.001232  0.001222  0.001198  0.000919  0.001340 
 0.001207  0.001037  0.001249  0.001669  0.001093  0.001640  0.001271  0.000593  0.001070  0.000996  0.001649  0.001060  0.001151  0.001127  0.001150  0.001462  0.000973  0.001165  0.001125  0.000888  0.001049  0.001663  0.001215  0.000891  0.001316  0.001319  0.000684  0.001070  0.000797  0.001266  0.000672  0.001197  0.001131  0.001606  0.001044  0.001222  0.000965  0.001230  0.001170  0.001165  0.001135  0.001174  0.001323  0.001295  0.001229  0.001625  0.001441  0.001467  0.001246  0.001449  0.001325  0.000903  0.000929  0.001060  0.001138  0.001019  0.001075  0.001105  0.001096  0.001136  0.001434  0.001046  0.001115  0.001163  0.001312  0.000799  0.001205  0.001012  0.001756  0.001641  0.001342  0.001085  0.001197  0.001324  0.001297  0.001150  0.001138  0.001253  0.001331  0.000986  0.001157  0.001235  0.000885  0.001067  0.001140  0.001195  0.001488  0.001187  0.001142  0.001179  0.001287  0.001078  0.001204  0.000681  0.001234  0.001157  0.001190  0.001234  0.000964  0.001334 
 0.001167  0.001174  0.001373  0.001553  0.001170  0.001614  0.001250  0.000680  0.001019  0.001031  0.001619  0.001067  0.001263  0.001258  0.001259  0.001574  0.001009  0.001221  0.001206  0.000927  0.001158  0.001697  0.001246  0.000854  0.001297  0.001555  0.000712  0.001035  0.000670  0.001285  0.000795  0.001344  0.001021  0.001669  0.001197  0.001357  0.001058  0.001268  0.001216  0.001301  0.001174  0.001226  0.001424  0.001281  0.001130  0.001657  0.001458  0.001565  0.001261  0.001503  0.001415  0.000963  0.000886  0.001001  0.001307  0.001078  0.001026  0.001275  0.001096  0.001217  0.001523  0.001096  0.001228  0.001293  0.001357  0.000951  0.001271  0.001184  0.001787  0.001722  0.001433  0.001153  0.001146  0.001261  0.001271  0.001118  0.001249  0.001315  0.001501  0.001067  0.001136  0.001295  0.000862  0.001025  0.001276  0.001191  0.001498  0.001141  0.001166  0.001100  0.001394  0.001137  0.001158  0.000721  0.001280  0.001142  0.001227  0.001295  0.001078  0.001382 
 0.001302  0.001234  0.001356  0.001535  0.001220  0.001609  0.001347  0.000906  0.001104  0.000947  0.001650  0.001135  0.001406  0.001439  0.001358  0.001599  0.001043  0.001330  0.001296  0.000905  0.001244  0.001754  0.001199  0.000957  0.001409  0.001663  0.000826  0.000904  0.000832  0.001487  0.000840  0.001271  0.001042  0.001560  0.001242  0.001354  0.001080  0.001364  0.001349  0.001297  0.001214  0.001380  0.001371  0.001267  0.001287  0.001834  0.001395  0.001513  0.001308  0.001565  0.001462  0.001064  0.000990  0.001108  0.001264  0.001131  0.001040  0.001308  0.001092  0.001267  0.001622  0.001136  0.001362  0.001460  0.001276  0.001000  0.001273  0.001334  0.001847  0.001864  0.001504  0.001232  0.001258  0.001260  0.001381  0.001155  0.001360  0.001317  0.001519  0.001075  0.001212  0.001305  0.000896  0.001084  0.001350  0.001345  0.001540  0.001106  0.001288  0.001048  0.001388  0.001150  0.001210  0.000800  0.001364  0.001349  0.001328  0.001318  0.001105  0.001362 
 0.001385  0.001355  0.001388  0.001529  0.001169  0.001589  0.001343  0.000881  0.001000  0.000887  0.001613  0.001123  0.001489  0.001488  0.001240  0.001486  0.001151  0.001143  0.001238  0.000956  0.001319  0.001703  0.001148  0.000958  0.001383  0.001755  0.000965  0.001019  0.000783  0.001423  0.000876  0.001370  0.000965  0.001707  0.001305  0.001253  0.000956  0.001560  0.001384  0.001335  0.001168  0.001392  0.001470  0.001269  0.001173  0.001840  0.001392  0.001367  0.001233  0.001390  0.001496  0.001225  0.001005  0.001027  0.001271  0.001179  0.001006  0.001369  0.001019  0.001284  0.001627  0.001018  0.001341  0.001395  0.001287  0.001071  0.001411  0.001294  0.001948  0.001846  0.001502  0.001250  0.001327  0.001249  0.001326  0.001193  0.001287  0.001316  0.001471  0.001026  0.001087  0.001339  0.000865  0.001019  0.001303  0.001304  0.001567  0.001175  0.001273  0.001044  0.001355  0.001077  0.001131  0.000796  0.001228  0.001296  0.001259  0.001249  0.001083  0.001247 
 0.001479  0.001433  0.001396  0.001570  0.001181  0.001606  0.001362  0.000832  0.001030  0.000932  0.001663  0.001163  0.001558  0.001490  0.001280  0.001461  0.001171  0.001191  0.001265  0.000960  0.001399  0.001890  0.001145  0.001056  0.001339  0.001923  0.001064  0.001182  0.000952  0.001479  0.000981  0.001502  0.000949  0.001837  0.001331  0.001272  0.000966  0.001545  0.001498  0.001457  0.001268  0.001445  0.001436  0.001333  0.001158  0.001792  0.001434  0.001511  0.001282  0.001428  0.001431  0.001372  0.001076  0.001191  0.001248  0.001238  0.001020  0.001419  0.001157  0.001248  0.001582  0.001079  0.001389  0.001400  0.001403  0.001098  0.001370  0.001343  0.001860  0.001774  0.001559  0.001150  0.001232  0.001184  0.001371  0.001109  0.001330  0.001337  0.001331  0.001159  0.001077  0.001321  0.000966  0.001133  0.001386  0.001372  0.001568  0.001156  0.001246  0.001091  0.001485  0.001032  0.001192  0.000882  0.001233  0.001393  0.001392  0.001183  0.001079  0.001326 
 0.001622  0.001500  0.001564  0.001553  0.001313  0.001635  0.001548  0.000989  0.001163  0.001038  0.001821  0.001309  0.001682  0.001575  0.001308  0.001514  0.001564  0.001237  0.001443  0.001020  0.001538  0.001989  0.001404  0.001125  0.001431  0.002009  0.001208  0.001378  0.001087  0.001597  0.001187  0.001530  0.001136  0.001879  0.001346  0.001458  0.001181  0.001673  0.001584  0.001530  0.001534  0.001531  0.001414  0.001452  0.001431  0.001936  0.001628  0.001613  0.001412  0.001597  0.001550  0.001446  0.001090  0.001303  0.001410  0.001408  0.001171  0.001513  0.001473  0.001391  0.001674  0.001275  0.001555  0.001540  0.001423  0.001255  0.001427  0.001429  0.001967  0.001844  0.001616  0.001279  0.001338  0.001200  0.001561  0.001209  0.001420  0.001456  0.001464  0.001267  0.001209  0.001537  0.001181  0.001262  0.001555  0.001551  0.001607  0.001305  0.001430  0.001203  0.001531  0.001264  0.001360  0.001054  0.001408  0.001515  0.001527  0.001373  0.001284  0.001544 
 0.001721  0.001568  0.001699  0.001732  0.001449  0.001828  0.001617  0.001121  0.001220  0.001121  0.001948  0.001445  0.001822  0.001819  0.001487  0.001752  0.001773  0.001390  0.001690  0.001182  0.001728  0.002036  0.001506  0.001270  0.001583  0.002110  0.001423  0.001459  0.001263  0.001726  0.001346  0.001773  0.001308  0.001965  0.001483  0.001598  0.001353  0.001815  0.001687  0.001756  0.001642  0.001656  0.001523  0.001684  0.001499  0.002083  0.001862  0.001746  0.001626  0.001591  0.001803  0.001485  0.001317  0.001437  0.001440  0.001505  0.001282  0.001628  0.001621  0.001557  0.001675  0.001401  0.001736  0.001616  0.001469  0.001300  0.001527  0.001464  0.002031  0.001902  0.001768  0.001281  0.001534  0.001299  0.001714  0.001294  0.001430  0.001524  0.001502  0.001371  0.001275  0.001667  0.001513  0.001383  0.001629  0.001647  0.001654  0.001392  0.001622  0.001288  0.001679  0.001436  0.001477  0.001271  0.001697  0.001573  0.001724  0.001552  0.001387  0.001636 
 0.001659  0.001586  0.001736  0.001782  0.001450  0.001902  0.001670  0.001191  0.001399  0.001155  0.001989  0.001389  0.001973  0.001862  0.001508  0.001800  0.001838  0.001444  0.001730  0.001200  0.001693  0.002104  0.001491  0.001301  0.001621  0.002027  0.001437  0.001462  0.001421  0.001770  0.001376  0.001753  0.001342  0.002009  0.001528  0.001666  0.001437  0.001836  0.001646  0.001716  0.001636  0.001746  0.001593  0.001647  0.001457  0.002120  0.001880  0.001762  0.001692  0.001681  0.001870  0.001465  0.001270  0.001490  0.001452  0.001598  0.001226  0.001614  0.001794  0.001588  0.001776  0.001506  0.001839  0.001642  0.001508  0.001425  0.001443  0.001563  0.002087  0.001995  0.001837  0.001368  0.001639  0.001397  0.001823  0.001360  0.001481  0.001552  0.001589  0.001406  0.001272  0.001757  0.001567  0.001424  0.001622  0.001667  0.001633  0.001414  0.001614  0.001276  0.001739  0.001488  0.001522  0.001266  0.001652  0.001612  0.001788  0.001690  0.001370  0.001883 
 0.001775  0.001771  0.001879  0.002012  0.001486  0.001951  0.001716  0.001286  0.001532  0.001359  0.002144  0.001420  0.002157  0.002052  0.001717  0.001911  0.001949  0.001643  0.001860  0.001256  0.001824  0.002280  0.001660  0.001387  0.001774  0.002031  0.001502  0.001384  0.001477  0.001888  0.001441  0.001781  0.001477  0.002113  0.001653  0.001837  0.001525  0.001838  0.001853  0.001939  0.001761  0.001887  0.001688  0.001655  0.001662  0.002365  0.001947  0.001929  0.001799  0.001777  0.002105  0.001572  0.001409  0.001670  0.001497  0.001674  0.001264  0.001659  0.001867  0.001779  0.001882  0.001627  0.001950  0.001812  0.001596  0.001436  0.001645  0.001685  0.002369  0.002214  0.001951  0.001402  0.001788  0.001476  0.002009  0.001697  0.001580  0.001617  0.001707  0.001612  0.001339  0.001834  0.001684  0.001506  0.001812  0.001725  0.001897  0.001679  0.001765  0.001370  0.001868  0.001672  0.001625  0.001528  0.001872  0.001732  0.001836  0.001780  0.001494  0.002000 
 0.001870  0.001935  0.001948  0.002064  0.001549  0.002118  0.001937  0.001293  0.001727  0.001404  0.002266  0.001621  0.002261  0.002069  0.001772  0.001984  0.001890  0.001741  0.001972  0.001329  0.001832  0.002371  0.001736  0.001556  0.001888  0.001990  0.001762  0.001475  0.001532  0.001874  0.001567  0.001864  0.001675  0.002215  0.001744  0.001855  0.001605  0.001944  0.002021  0.002033  0.001877  0.001994  0.001899  0.001781  0.001741  0.002431  0.001890  0.001958  0.001969  0.001778  0.002162  0.001771  0.001553  0.001791  0.001797  0.001760  0.001354  0.001660  0.002041  0.001886  0.002036  0.001802  0.002014  0.001851  0.001696  0.001408  0.001796  0.001713  0.002422  0.002241  0.002128  0.001456  0.001900  0.001525  0.002073  0.001878  0.001737  0.001766  0.001764  0.001710  0.001402  0.001997  0.001685  0.001554  0.001843  0.001664  0.002052  0.001757  0.001936  0.001351  0.001942  0.001889  0.001683  0.001584  0.002045  0.001657  0.001919  0.001828  0.001525  0.002086 
 0.001971  0.002122  0.002030  0.002152  0.001598  0.001991  0.002075  0.001369  0.001783  0.001429  0.002427  0.001808  0.002340  0.002157  0.001845  0.001992  0.001996  0.001955  0.002062  0.001438  0.001948  0.002424  0.001796  0.001792  0.001942  0.002069  0.001797  0.001546  0.001441  0.002102  0.001591  0.001935  0.001689  0.002298  0.001820  0.001929  0.001741  0.002037  0.002004  0.002081  0.001941  0.002203  0.002102  0.001837  0.001773  0.002498  0.001941  0.002057  0.002125  0.001963  0.002391  0.001944  0.001640  0.001779  0.001879  0.001842  0.001412  0.001727  0.002036  0.001919  0.002011  0.001836  0.002153  0.001904  0.001890  0.001456  0.001936  0.001736  0.002427  0.002345  0.002133  0.001519  0.001972  0.001531  0.002094  0.001903  0.001840  0.001900  0.001804  0.001746  0.001564  0.002087  0.001656  0.001710  0.001839  0.001797  0.002144  0.001822  0.001992  0.001566  0.001964  0.001976  0.001764  0.001626  0.002221  0.001690  0.002106  0.001942  0.001708  0.002088 
 0.002046  0.002251  0.002042  0.002278  0.001605  0.001968  0.002104  0.001400  0.001872  0.001428  0.002496  0.001911  0.002361  0.002039  0.001851  0.002054  0.002076  0.001942  0.002094  0.001462  0.001857  0.002500  0.001871  0.001792  0.002032  0.002196  0.001888  0.001614  0.001402  0.002151  0.001685  0.001934  0.001723  0.002326  0.001866  0.002059  0.001823  0.002135  0.001914  0.002212  0.001969  0.002285  0.002113  0.001824  0.001824  0.002444  0.001908  0.002086  0.001999  0.001977  0.002453  0.002121  0.001743  0.001820  0.002024  0.001850  0.001411  0.001749  0.001912  0.001944  0.002193  0.001916  0.002253  0.001874  0.001938  0.001455  0.001873  0.001837  0.002402  0.002403  0.002268  0.001596  0.002043  0.001564  0.002189  0.002005  0.001936  0.001945  0.001804  0.001910  0.001579  0.002032  0.001806  0.001776  0.001944  0.001810  0.002225  0.001966  0.001862  0.001571  0.001992  0.002009  0.001722  0.001610  0.002244  0.001819  0.002234  0.001997  0.001699  0.002107 
 0.002045  0.002202  0.001947  0.002236  0.001650  0.001922  0.002129  0.001472  0.002004  0.001573  0.002590  0.002159  0.002542  0.002192  0.002015  0.001986  0.002182  0.001998  0.002152  0.001544  0.001996  0.002391  0.001960  0.001878  0.002158  0.002242  0.001975  0.001550  0.001532  0.002216  0.001755  0.001953  0.001803  0.002398  0.001871  0.002150  0.001901  0.002203  0.001900  0.002231  0.002023  0.002335  0.002177  0.001828  0.001944  0.002520  0.001973  0.002143  0.001950  0.001930  0.002434  0.002189  0.001922  0.001892  0.002094  0.001769  0.001458  0.001819  0.001916  0.002090  0.002201  0.001981  0.002407  0.001900  0.001957  0.001555  0.001872  0.001866  0.002483  0.002411  0.002346  0.001766  0.002148  0.001505  0.002372  0.002109  0.001849  0.001993  0.001967  0.001878  0.001775  0.002006  0.001903  0.001925  0.001990  0.001853  0.002190  0.001997  0.001968  0.001767  0.002148  0.001903  0.001843  0.001723  0.002343  0.001940  0.002320  0.002149  0.001804  0.002118 
 0.002098  0.002254  0.001982  0.002212  0.001699  0.002030  0.002082  0.001599  0.002015  0.001613  0.002777  0.002287  0.002399  0.002341  0.001953  0.001968  0.002183  0.002114  0.002142  0.001588  0.002063  0.002280  0.002080  0.001936  0.002269  0.002370  0.002011  0.001533  0.001630  0.002244  0.001781  0.001983  0.001853  0.002422  0.002001  0.002207  0.001894  0.002231  0.002046  0.002237  0.002078  0.002388  0.002277  0.001842  0.002043  0.002662  0.001980  0.002080  0.002017  0.002018  0.002396  0.002114  0.001952  0.001870  0.002201  0.001912  0.001426  0.001811  0.001909  0.002022  0.002319  0.002024  0.002442  0.002013  0.002140  0.001539  0.001923  0.001977  0.002435  0.002431  0.002321  0.001855  0.002208  0.001477  0.002328  0.002267  0.001933  0.002097  0.002013  0.001973  0.001892  0.002101  0.001950  0.001901  0.002054  0.001885  0.002206  0.002019  0.002013  0.001774  0.002046  0.001868  0.002022  0.001834  0.002501  0.001954  0.002418  0.002119  0.001961  0.002048 
 0.002247  0.002435  0.002125  0.002377  0.001855  0.002169  0.002085  0.001683  0.002089  0.001844  0.002934  0.002406  0.002417  0.002475  0.002008  0.002064  0.002372  0.002383  0.002155  0.001706  0.002178  0.002256  0.002209  0.001974  0.002393  0.002389  0.002180  0.001755  0.001804  0.002321  0.001804  0.002119  0.002007  0.002636  0.002194  0.002318  0.002073  0.002410  0.002248  0.002299  0.002132  0.002504  0.002426  0.001992  0.002220  0.002667  0.001977  0.002295  0.002039  0.002115  0.002374  0.002206  0.001988  0.001956  0.002363  0.001925  0.001568  0.001906  0.002048  0.002106  0.002427  0.002145  0.002509  0.002158  0.002345  0.001701  0.002146  0.002142  0.002581  0.002518  0.002510  0.001910  0.002379  0.001528  0.002363  0.002291  0.002004  0.002251  0.002154  0.001916  0.001930  0.002131  0.001942  0.002061  0.002115  0.002036  0.002198  0.002169  0.002116  0.001848  0.002179  0.001970  0.002014  0.001902  0.002623  0.002198  0.002478  0.002240  0.002043  0.002234 
 0.002299  0.002492  0.002183  0.002341  0.001941  0.002334  0.002113  0.001751  0.002111  0.001864  0.002965  0.002500  0.002418  0.002501  0.002181  0.002075  0.002298  0.002422  0.002106  0.001770  0.002088  0.002242  0.002241  0.002095  0.002426  0.002447  0.002216  0.001746  0.001817  0.002384  0.001788  0.002181  0.002018  0.002652  0.002269  0.002365  0.002054  0.002483  0.002295  0.002266  0.002164  0.002550  0.002412  0.001991  0.002219  0.002752  0.001979  0.002405  0.002219  0.002065  0.002382  0.002254  0.002062  0.002012  0.002336  0.001986  0.001664  0.001904  0.002236  0.002127  0.002503  0.002204  0.002599  0.002249  0.002530  0.001637  0.002098  0.002164  0.002536  0.002643  0.002573  0.001904  0.002389  0.001551  0.002314  0.002349  0.002036  0.002282  0.002138  0.001904  0.002045  0.002306  0.002101  0.002078  0.002040  0.002065  0.002231  0.002221  0.002194  0.001938  0.002266  0.002007  0.001979  0.001989  0.002619  0.002224  0.002462  0.002341  0.002059  0.002314 
 0.002399  0.002624  0.002255  0.002366  0.001861  0.002485  0.002071  0.001812  0.002190  0.001837  0.002892  0.002558  0.002478  0.002405  0.002179  0.002046  0.002239  0.002415  0.002096  0.001777  0.002154  0.002262  0.002212  0.002136  0.002509  0.002467  0.002231  0.001881  0.001764  0.002449  0.001763  0.002206  0.001984  0.002746  0.002309  0.002348  0.002026  0.002566  0.002371  0.002275  0.002208  0.002465  0.002426  0.001967  0.002291  0.002701  0.001959  0.002367  0.002289  0.002086  0.002481  0.002327  0.001956  0.002109  0.002295  0.002057  0.001716  0.001836  0.002246  0.002209  0.002444  0.002259  0.002587  0.002207  0.002510  0.001741  0.002059  0.002187  0.002531  0.002787  0.002612  0.001928  0.002310  0.001497  0.002346  0.002390  0.002090  0.002329  0.002053  0.002027  0.002042  0.002232  0.002083  0.002087  0.002121  0.002040  0.002288  0.002315  0.002236  0.001871  0.002260  0.001968  0.002018  0.001982  0.002632  0.002250  0.002407  0.002463  0.002162  0.002255 
 0.002378  0.002765  0.002331  0.002491  0.002009  0.002605  0.002206  0.001921  0.002191  0.001908  0.002987  0.002543  0.002605  0.002429  0.002248  0.002095  0.002335  0.002522  0.002287  0.001916  0.002288  0.002336  0.002274  0.002106  0.002559  0.002471  0.002377  0.001993  0.001950  0.002618  0.001917  0.002289  0.002110  0.002780  0.002386  0.002464  0.002065  0.002641  0.002479  0.002293  0.002345  0.002630  0.002507  0.002019  0.002364  0.002744  0.001925  0.002498  0.002373  0.002371  0.002648  0.002423  0.002009  0.002195  0.002312  0.002196  0.001844  0.002035  0.002356  0.002248  0.002521  0.002433  0.002624  0.002343  0.002558  0.001831  0.002125  0.002300  0.002654  0.002906  0.002645  0.002055  0.002394  0.001545  0.002377  0.002570  0.002259  0.002392  0.002101  0.002117  0.002154  0.002216  0.002205  0.002169  0.002192  0.002150  0.002298  0.002524  0.002395  0.001912  0.002271  0.002005  0.002252  0.002139  0.002734  0.002425  0.002436  0.002533  0.002260  0.002297 
 0.002410  0.002845  0.002430  0.002445  0.002151  0.002677  0.002189  0.001940  0.002242  0.002011  0.002945  0.002624  0.002653  0.002451  0.002262  0.002019  0.002355  0.002572  0.002334  0.002009  0.002429  0.002249  0.002223  0.002240  0.002554  0.002470  0.002526  0.001970  0.002012  0.002715  0.002021  0.002423  0.002152  0.002859  0.002480  0.002540  0.002146  0.002576  0.002530  0.002347  0.002470  0.002657  0.002529  0.002029  0.002337  0.002728  0.002027  0.002488  0.002504  0.002441  0.002644  0.002472  0.002079  0.002197  0.002223  0.002269  0.002009  0.002116  0.002333  0.002267  0.002662  0.002574  0.002569  0.002401  0.002524  0.001859  0.002215  0.002272  0.002673  0.002946  0.002668  0.002061  0.002435  0.001423  0.002377  0.002682  0.002300  0.002426  0.002121  0.002126  0.002184  0.002245  0.002367  0.002180  0.002334  0.002217  0.002422  0.002646  0.002346  0.002009  0.002369  0.002095  0.002236  0.002017  0.002872  0.002546  0.002495  0.002624  0.002267  0.002221 
 0.002423  0.002854  0.002521  0.002617  0.002255  0.002598  0.002208  0.002009  0.002308  0.002002  0.002973  0.002718  0.002672  0.002449  0.002275  0.002121  0.002402  0.002673  0.002264  0.002072  0.002502  0.002256  0.002282  0.002362  0.002594  0.002507  0.002432  0.002090  0.002059  0.002785  0.002099  0.002450  0.002287  0.002950  0.002497  0.002473  0.002199  0.002703  0.002679  0.002457  0.002492  0.002683  0.002572  0.002045  0.002441  0.002698  0.001976  0.002608  0.002468  0.002544  0.002554  0.002478  0.002099  0.002288  0.002315  0.002141  0.002117  0.002118  0.002353  0.002348  0.002748  0.002712  0.002661  0.002434  0.002523  0.001981  0.002160  0.002270  0.002758  0.003083  0.002768  0.002172  0.002428  0.001423  0.002462  0.002697  0.002330  0.002478  0.002156  0.002147  0.002213  0.002245  0.002469  0.002330  0.002464  0.002295  0.002406  0.002500  0.002388  0.002017  0.002465  0.002192  0.002277  0.002062  0.002888  0.002579  0.002522  0.002719  0.002298  0.002281 
 0.002478  0.002809  0.002614  0.002659  0.002349  0.002689  0.002294  0.002097  0.002492  0.002165  0.003117  0.002777  0.002797  0.002474  0.002350  0.002236  0.002557  0.002820  0.002439  0.002207  0.002621  0.002257  0.002456  0.002532  0.002758  0.002622  0.002558  0.002129  0.002151  0.002847  0.002260  0.002508  0.002289  0.003011  0.002574  0.002557  0.002290  0.002864  0.002748  0.002517  0.002560  0.002734  0.002625  0.002179  0.002475  0.002801  0.002124  0.002701  0.002467  0.002624  0.002597  0.002484  0.002288  0.002406  0.002383  0.002174  0.002234  0.002102  0.002470  0.002398  0.002956  0.002815  0.002752  0.002622  0.002580  0.002100  0.002373  0.002349  0.002843  0.003183  0.002879  0.002398  0.002427  0.001535  0.002520  0.002771  0.002434  0.002539  0.002267  0.002182  0.002375  0.002333  0.002656  0.002363  0.002451  0.002432  0.002543  0.002620  0.002475  0.002125  0.002659  0.002281  0.002344  0.002137  0.002960  0.002690  0.002624  0.002871  0.002368  0.002345 
 0.002627  0.002887  0.002644  0.002804  0.002501  0.002734  0.002302  0.002012  0.002528  0.002327  0.003165  0.002850  0.002814  0.002561  0.002571  0.002401  0.002740  0.002867  0.002564  0.002381  0.002730  0.002361  0.002523  0.002603  0.002910  0.002719  0.002661  0.002162  0.002369  0.002994  0.002297  0.002635  0.002260  0.003087  0.002625  0.002697  0.002389  0.002872  0.002882  0.002622  0.002653  0.002799  0.002722  0.002197  0.002520  0.002875  0.002216  0.002798  0.002535  0.002760  0.002737  0.002601  0.002355  0.002531  0.002538  0.002324  0.002189  0.002180  0.002448  0.002583  0.003026  0.002942  0.002823  0.002656  0.002762  0.002201  0.002432  0.002418  0.002887  0.003145  0.002938  0.002422  0.002436  0.001670  0.002647  0.002872  0.002545  0.002606  0.002394  0.002499  0.002536  0.002351  0.002796  0.002568  0.002495  0.002556  0.002622  0.002723  0.002541  0.002215  0.002729  0.002355  0.002451  0.002260  0.003114  0.002796  0.002679  0.002917  0.002482  0.002488 
 0.002704  0.002967  0.002792  0.002978  0.002584  0.002806  0.002447  0.002113  0.002611  0.002416  0.003218  0.002855  0.002898  0.002604  0.002725  0.002557  0.002846  0.002959  0.002657  0.002517  0.002838  0.002375  0.002524  0.002665  0.003082  0.002851  0.002716  0.002265  0.002464  0.003109  0.002455  0.002735  0.002440  0.003166  0.002706  0.002749  0.002445  0.003003  0.002930  0.002639  0.002770  0.002940  0.002898  0.002301  0.002589  0.002937  0.002445  0.002971  0.002710  0.002835  0.002898  0.002688  0.002366  0.002627  0.002705  0.002352  0.002233  0.002219  0.002503  0.002592  0.003178  0.003045  0.002963  0.002884  0.002833  0.002419  0.002440  0.002441  0.003031  0.003186  0.002995  0.002398  0.002593  0.001838  0.002808  0.002927  0.002617  0.002809  0.002501  0.002637  0.002550  0.002475  0.002994  0.002547  0.002665  0.002704  0.002660  0.002747  0.002594  0.002375  0.002751  0.002452  0.002529  0.002337  0.003116  0.002928  0.002794  0.003004  0.002562  0.002544 
 0.002770  0.002965  0.002823  0.003024  0.002624  0.002998  0.002558  0.002060  0.002697  0.002533  0.003410  0.002849  0.002792  0.002624  0.002790  0.002594  0.003054  0.002855  0.002583  0.002586  0.002762  0.002447  0.002532  0.002678  0.003079  0.002827  0.002731  0.002416  0.002512  0.003119  0.002539  0.002682  0.002459  0.003197  0.002703  0.002720  0.002496  0.003131  0.003090  0.002612  0.002722  0.002871  0.002903  0.002258  0.002659  0.002980  0.002516  0.002993  0.002721  0.002802  0.002888  0.002797  0.002374  0.002655  0.002792  0.002513  0.002249  0.002356  0.002527  0.002692  0.003185  0.003141  0.002996  0.002940  0.002780  0.002527  0.002420  0.002399  0.003063  0.003261  0.002863  0.002359  0.002656  0.001960  0.002946  0.003053  0.002671  0.002963  0.002606  0.002686  0.002604  0.002594  0.003060  0.002498  0.002771  0.002710  0.002581  0.002667  0.002502  0.002446  0.002818  0.002490  0.002575  0.002442  0.003186  0.002936  0.002806  0.002995  0.002467  0.002558 
 0.002666  0.003110  0.002824  0.003058  0.002758  0.003021  0.002702  0.002148  0.002833  0.002621  0.003360  0.002944  0.002888  0.002678  0.002782  0.002618  0.002960  0.002925  0.002709  0.002579  0.002856  0.002579  0.002525  0.002736  0.003107  0.002855  0.002895  0.002519  0.002590  0.003134  0.002581  0.002696  0.002550  0.003131  0.002862  0.002803  0.002555  0.003051  0.003173  0.002504  0.002730  0.002830  0.002991  0.002374  0.002750  0.003034  0.002623  0.003106  0.002833  0.002794  0.002923  0.002841  0.002336  0.002661  0.002794  0.002620  0.002365  0.002336  0.002625  0.002709  0.003159  0.003343  0.002984  0.003077  0.002849  0.002596  0.002480  0.002451  0.003099  0.003284  0.002983  0.002436  0.002669  0.002063  0.002971  0.003133  0.002818  0.003136  0.002687  0.002788  0.002720  0.002668  0.003061  0.002662  0.002958  0.002846  0.002638  0.002797  0.002493  0.002486  0.002852  0.002496  0.002594  0.002618  0.003304  0.003083  0.002948  0.003033  0.002614  0.002672 
 0.002650  0.003069  0.002821  0.003010  0.002869  0.003120  0.002615  0.002265  0.002923  0.002510  0.003290  0.003052  0.002986  0.002632  0.002848  0.002737  0.003003  0.002969  0.002779  0.002573  0.002851  0.002730  0.002583  0.002684  0.003184  0.002852  0.002870  0.002591  0.002548  0.003154  0.002597  0.002663  0.002514  0.003157  0.003001  0.002859  0.002528  0.003182  0.003239  0.002456  0.002739  0.002834  0.002936  0.002401  0.002637  0.003164  0.002652  0.003171  0.002770  0.002716  0.003030  0.002910  0.002377  0.002645  0.002770  0.002686  0.002390  0.002354  0.002548  0.002703  0.003091  0.003418  0.002967  0.003065  0.002886  0.002593  0.002550  0.002631  0.003042  0.003312  0.003116  0.002346  0.002649  0.002186  0.002846  0.003190  0.002736  0.003183  0.002759  0.002840  0.002541  0.002610  0.003050  0.002651  0.002843  0.002827  0.002661  0.002823  0.002392  0.002453  0.002885  0.002673  0.002550  0.002652  0.003290  0.003113  0.003033  0.003096  0.002576  0.002726 
 0.002728  0.003153  0.002991  0.003022  0.003055  0.003147  0.002793  0.002371  0.002883  0.002757  0.003286  0.003215  0.003208  0.002686  0.003040  0.002862  0.003221  0.003024  0.002785  0.002760  0.003073  0.002938  0.002678  0.002649  0.003257  0.003010  0.003036  0.002789  0.002707  0.003296  0.002787  0.002799  0.002667  0.003207  0.003225  0.002922  0.002670  0.003183  0.003307  0.002609  0.002736  0.002833  0.003106  0.002474  0.002711  0.003306  0.002826  0.003242  0.002875  0.002796  0.003161  0.002925  0.002533  0.002712  0.002994  0.002697  0.002488  0.002515  0.002641  0.002763  0.003146  0.003617  0.003061  0.003127  0.002883  0.002717  0.002610  0.002770  0.003221  0.003428  0.003248  0.002417  0.002752  0.002364  0.003003  0.003383  0.002831  0.003295  0.002897  0.003004  0.002651  0.002691  0.003208  0.002679  0.002932  0.002907  0.002781  0.002860  0.002524  0.002580  0.003166  0.002778  0.002644  0.002942  0.003415  0.003099  0.003174  0.003208  0.002707  0.002763 
 0.002689  0.003337  0.003092  0.003161  0.003073  0.003311  0.002805  0.002524  0.003088  0.002898  0.003339  0.003380  0.003341  0.002910  0.003240  0.002888  0.003362  0.003070  0.002895  0.002886  0.003216  0.003092  0.002750  0.002841  0.003285  0.003251  0.003195  0.002915  0.002830  0.003325  0.002900  0.002855  0.002800  0.003282  0.003256  0.002905  0.002795  0.003242  0.003474  0.002757  0.002866  0.002889  0.003214  0.002685  0.002848  0.003358  0.002912  0.003278  0.002932  0.002887  0.003204  0.003031  0.002633  0.002969  0.003127  0.002715  0.002515  0.002645  0.002750  0.002924  0.003385  0.003582  0.003201  0.003247  0.003046  0.002838  0.002745  0.003007  0.003392  0.003552  0.003335  0.002659  0.002765  0.002429  0.003117  0.003536  0.002824  0.003290  0.002890  0.003040  0.002715  0.002807  0.003272  0.002791  0.002999  0.002978  0.002997  0.003003  0.002503  0.002805  0.003325  0.002951  0.002620  0.003131  0.003583  0.003292  0.003289  0.003328  0.002792  0.002837 
 0.002728  0.003436  0.003260  0.003342  0.003148  0.003310  0.002944  0.002607  0.003176  0.003047  0.003295  0.003328  0.003406  0.002959  0.003297  0.003052  0.003571  0.003245  0.002971  0.003117  0.003326  0.003195  0.002928  0.002975  0.003232  0.003240  0.003114  0.002974  0.002935  0.003392  0.002974  0.003012  0.002911  0.003398  0.003190  0.003006  0.002912  0.003298  0.003611  0.002704  0.002959  0.002998  0.003389  0.002735  0.002979  0.003432  0.003118  0.003370  0.002952  0.003014  0.003268  0.003131  0.002814  0.002983  0.003195  0.002820  0.002682  0.002859  0.002851  0.002980  0.003485  0.003642  0.003258  0.003417  0.003275  0.002879  0.002866  0.003194  0.003472  0.003610  0.003385  0.002794  0.002788  0.002648  0.003151  0.003466  0.002759  0.003354  0.002965  0.003260  0.002792  0.002856  0.003330  0.003051  0.003113  0.002997  0.002972  0.003050  0.002648  0.002931  0.003405  0.003081  0.002742  0.003150  0.003711  0.003326  0.003485  0.003351  0.002874  0.003037 
 0.002855  0.003577  0.003529  0.003500  0.003375  0.003472  0.003112  0.002788  0.003347  0.003270  0.003348  0.003540  0.003437  0.003133  0.003442  0.003205  0.003697  0.003336  0.003216  0.003241  0.003476  0.003335  0.003119  0.003147  0.003402  0.003333  0.003416  0.003133  0.003183  0.003444  0.003203  0.003160  0.003097  0.003604  0.003333  0.003119  0.003064  0.003474  0.003673  0.002790  0.002999  0.003145  0.003513  0.002826  0.003113  0.003587  0.003382  0.003679  0.003110  0.003173  0.003486  0.003254  0.002996  0.003090  0.003097  0.002911  0.002747  0.003017  0.002967  0.003208  0.003597  0.003710  0.003439  0.003529  0.003330  0.002973  0.003078  0.003393  0.003589  0.003597  0.003551  0.002998  0.002933  0.002758  0.003357  0.003594  0.002824  0.003640  0.003045  0.003479  0.002966  0.002988  0.003556  0.003237  0.003210  0.003135  0.003172  0.003245  0.002913  0.003024  0.003477  0.003085  0.003009  0.003463  0.003849  0.003424  0.003470  0.003384  0.003052  0.003294 
 0.002959  0.003584  0.003639  0.003594  0.003459  0.003585  0.003233  0.002924  0.003360  0.003336  0.003440  0.003720  0.003530  0.003045  0.003590  0.003225  0.003829  0.003314  0.003248  0.003390  0.003610  0.003519  0.003270  0.003254  0.003496  0.003412  0.003496  0.003379  0.003314  0.003567  0.003262  0.003288  0.003304  0.003643  0.003407  0.003236  0.003159  0.003541  0.003864  0.003016  0.003136  0.003190  0.003698  0.003008  0.003174  0.003807  0.003471  0.003672  0.003327  0.003342  0.003684  0.003275  0.003082  0.003185  0.003099  0.003084  0.002937  0.003192  0.003171  0.003389  0.003673  0.003675  0.003438  0.003685  0.003539  0.002982  0.003116  0.003501  0.003704  0.003652  0.003688  0.003279  0.003024  0.002798  0.003565  0.003697  0.002895  0.003802  0.003237  0.003637  0.003046  0.003133  0.003607  0.003209  0.003209  0.003299  0.003239  0.003307  0.003037  0.003095  0.003663  0.003246  0.003109  0.003616  0.003968  0.003771  0.003750  0.003662  0.003313  0.003413 
 0.002979  0.003501  0.003722  0.003736  0.003530  0.003668  0.003345  0.003115  0.003386  0.003496  0.003493  0.003828  0.003485  0.003107  0.003655  0.003223  0.003884  0.003456  0.003356  0.003436  0.003703  0.003677  0.003366  0.003640  0.003609  0.003701  0.003662  0.003286  0.003393  0.003832  0.003399  0.003504  0.003335  0.003753  0.003555  0.003273  0.003150  0.003596  0.003937  0.003108  0.003154  0.003253  0.003797  0.003133  0.003241  0.003878  0.003609  0.003798  0.003334  0.003519  0.003803  0.003388  0.003233  0.003303  0.003171  0.003021  0.003058  0.003260  0.003231  0.003486  0.003794  0.003738  0.003439  0.003657  0.003609  0.003048  0.003133  0.003823  0.003850  0.003690  0.003743  0.003378  0.003279  0.002958  0.003660  0.003844  0.002892  0.003920  0.003447  0.003622  0.003056  0.003122  0.003611  0.003308  0.003276  0.003451  0.003278  0.003466  0.003094  0.003280  0.003734  0.003402  0.003193  0.003791  0.003970  0.003813  0.003696  0.003663  0.003456  0.003438 
 0.003184  0.003787  0.003834  0.003851  0.003617  0.003956  0.003424  0.003220  0.003453  0.003611  0.003487  0.003983  0.003709  0.003282  0.003763  0.003283  0.003934  0.003566  0.003414  0.003552  0.003793  0.003760  0.003476  0.003764  0.003752  0.003888  0.003737  0.003466  0.003593  0.003957  0.003642  0.003535  0.003451  0.004063  0.003773  0.003354  0.003325  0.003783  0.003975  0.003089  0.003321  0.003367  0.003868  0.003277  0.003280  0.003972  0.003599  0.003936  0.003511  0.003612  0.003899  0.003553  0.003288  0.003498  0.003320  0.003235  0.003067  0.003291  0.003386  0.003571  0.003959  0.003949  0.003524  0.003783  0.003784  0.003065  0.003161  0.003970  0.003996  0.003786  0.003733  0.003425  0.003589  0.003039  0.003925  0.003890  0.002973  0.004038  0.003615  0.003869  0.003151  0.003396  0.003693  0.003367  0.003410  0.003477  0.003356  0.003575  0.003109  0.003402  0.003727  0.003519  0.003261  0.003776  0.004126  0.003923  0.003759  0.003733  0.003567  0.003529 
 0.003283  0.003977  0.003987  0.004028  0.003826  0.003934  0.003561  0.003523  0.003604  0.003759  0.003631  0.004029  0.003884  0.003472  0.003978  0.003418  0.003997  0.003754  0.003538  0.003703  0.004011  0.004021  0.003640  0.003895  0.003845  0.003895  0.003907  0.003671  0.003859  0.004085  0.003774  0.003680  0.003650  0.004217  0.003942  0.003566  0.003562  0.003813  0.003972  0.003191  0.003570  0.003691  0.004038  0.003617  0.003470  0.004101  0.003859  0.004203  0.003565  0.003717  0.004086  0.003599  0.003508  0.003686  0.003544  0.003421  0.003348  0.003412  0.003442  0.003617  0.004065  0.004064  0.003793  0.003865  0.003941  0.003294  0.003350  0.004092  0.004291  0.003982  0.003863  0.003610  0.003735  0.003198  0.004095  0.003921  0.003204  0.004173  0.003705  0.004033  0.003253  0.003620  0.004131  0.003530  0.003651  0.003583  0.003401  0.003688  0.003270  0.003691  0.003825  0.003790  0.003350  0.003996  0.004342  0.004030  0.004000  0.003919  0.003725  0.003726 
 0.003478  0.004087  0.004051  0.004106  0.003985  0.004109  0.003816  0.003635  0.003800  0.003844  0.003949  0.004257  0.004021  0.003674  0.004005  0.003598  0.004172  0.004070  0.003779  0.003923  0.004226  0.004188  0.003876  0.004078  0.003927  0.003890  0.004249  0.003815  0.004115  0.004243  0.003935  0.003930  0.003758  0.004235  0.004082  0.003734  0.003706  0.003983  0.004054  0.003464  0.003878  0.003769  0.004128  0.003615  0.003664  0.004323  0.004215  0.004435  0.003720  0.003930  0.004214  0.003784  0.003732  0.003706  0.003815  0.003569  0.003534  0.003528  0.003575  0.003856  0.004279  0.004281  0.003837  0.004001  0.004159  0.003432  0.003501  0.004233  0.004431  0.004099  0.004052  0.003837  0.003938  0.003431  0.004320  0.004181  0.003321  0.004300  0.003744  0.004232  0.003584  0.003693  0.004406  0.003755  0.003834  0.003698  0.003431  0.003932  0.003554  0.003927  0.004248  0.003825  0.003638  0.003985  0.004406  0.004201  0.004158  0.004149  0.003846  0.003887 
 0.003701  0.004128  0.004090  0.004222  0.004132  0.004383  0.003825  0.003776  0.004072  0.004032  0.004198  0.004361  0.004216  0.003997  0.004356  0.003726  0.004266  0.004254  0.004008  0.004326  0.004419  0.004464  0.004087  0.004143  0.004115  0.004040  0.004670  0.003839  0.004260  0.004497  0.004274  0.004148  0.003908  0.004330  0.004097  0.003930  0.003871  0.004109  0.004294  0.003711  0.003975  0.004017  0.004245  0.003856  0.003917  0.004532  0.004395  0.004688  0.003913  0.004187  0.004333  0.003796  0.003793  0.003873  0.004015  0.003688  0.003648  0.003682  0.003708  0.004157  0.004438  0.004372  0.003983  0.004201  0.004328  0.003713  0.003657  0.004461  0.004584  0.004335  0.004220  0.003920  0.004101  0.003726  0.004452  0.004309  0.003485  0.004429  0.003818  0.004406  0.003818  0.003866  0.004588  0.004028  0.004082  0.003703  0.003647  0.004245  0.003720  0.004091  0.004436  0.004069  0.004014  0.004175  0.004546  0.004363  0.004395  0.004186  0.003994  0.004151 
 0.003922  0.004286  0.004132  0.004391  0.004284  0.004663  0.003921  0.003941  0.004326  0.004084  0.004184  0.004499  0.004397  0.004174  0.004392  0.003972  0.004370  0.004488  0.004196  0.004481  0.004665  0.004697  0.004190  0.004387  0.004347  0.004349  0.004752  0.004030  0.004269  0.004623  0.004559  0.004246  0.003977  0.004419  0.004254  0.004012  0.004037  0.004325  0.004511  0.003780  0.004199  0.004206  0.004294  0.004140  0.004069  0.004705  0.004456  0.004717  0.004101  0.004365  0.004473  0.004007  0.004053  0.004032  0.004249  0.003983  0.004003  0.004049  0.003912  0.004324  0.004569  0.004502  0.004115  0.004374  0.004600  0.003882  0.003821  0.004578  0.004714  0.004405  0.004432  0.004083  0.004398  0.003836  0.004580  0.004492  0.003725  0.004683  0.004027  0.004469  0.004020  0.004045  0.004849  0.004237  0.004323  0.003970  0.003804  0.004546  0.003995  0.004259  0.004551  0.004206  0.004138  0.004367  0.004645  0.004674  0.004569  0.004333  0.004186  0.004235 
 0.004094  0.004469  0.004194  0.004407  0.004366  0.004772  0.004075  0.004146  0.004647  0.004110  0.004375  0.004732  0.004487  0.004281  0.004572  0.004058  0.004529  0.004425  0.004191  0.004491  0.004709  0.004831  0.004301  0.004573  0.004466  0.004459  0.004984  0.004187  0.004205  0.004716  0.004625  0.004420  0.004067  0.004525  0.004441  0.004222  0.004028  0.004565  0.004553  0.003974  0.004281  0.004451  0.004399  0.004351  0.004309  0.004828  0.004609  0.004913  0.004337  0.004421  0.004572  0.004283  0.004103  0.004139  0.004304  0.004259  0.004171  0.004057  0.003963  0.004444  0.004687  0.004625  0.004340  0.004531  0.004849  0.004019  0.003913  0.004707  0.004833  0.004673  0.004590  0.004331  0.004562  0.003928  0.004650  0.004581  0.003972  0.004665  0.004196  0.004718  0.004117  0.004104  0.004882  0.004308  0.004381  0.004086  0.003776  0.004691  0.004135  0.004401  0.004658  0.004310  0.004289  0.004537  0.004738  0.004702  0.004688  0.004528  0.004341  0.004139 
 0.004190  0.004694  0.004284  0.004552  0.004508  0.004977  0.004162  0.004334  0.004774  0.004214  0.004554  0.004855  0.004587  0.004369  0.004703  0.004105  0.004708  0.004587  0.004345  0.004569  0.004693  0.004910  0.004382  0.004727  0.004636  0.004664  0.005177  0.004299  0.004425  0.004728  0.004772  0.004499  0.004211  0.004570  0.004642  0.004401  0.004269  0.004705  0.004880  0.004116  0.004514  0.004573  0.004527  0.004388  0.004321  0.004909  0.004523  0.005029  0.004463  0.004649  0.004695  0.004461  0.004415  0.004256  0.004478  0.004341  0.004265  0.004153  0.004048  0.004677  0.004933  0.004758  0.004409  0.004605  0.005014  0.004085  0.004060  0.004844  0.004827  0.004653  0.004592  0.004444  0.004615  0.003976  0.004820  0.004787  0.004085  0.004823  0.004352  0.004795  0.004288  0.004383  0.004921  0.004396  0.004564  0.004198  0.004022  0.004714  0.004310  0.004473  0.004608  0.004376  0.004418  0.004642  0.004938  0.004821  0.004820  0.004671  0.004402  0.004284 
 0.004312  0.004807  0.004367  0.004673  0.004749  0.005098  0.004306  0.004512  0.004925  0.004408  0.004607  0.004944  0.004626  0.004493  0.004794  0.004157  0.004819  0.004866  0.004424  0.004752  0.004874  0.005000  0.004433  0.004791  0.004892  0.004677  0.005128  0.004472  0.004599  0.004844  0.004941  0.004597  0.004320  0.004594  0.004666  0.004435  0.004482  0.004922  0.004918  0.004206  0.004648  0.004632  0.004436  0.004492  0.004337  0.005023  0.004652  0.005148  0.004536  0.004839  0.004746  0.004602  0.004561  0.004378  0.004669  0.004401  0.004381  0.004210  0.004129  0.004843  0.005076  0.004847  0.004509  0.004740  0.005178  0.004288  0.004218  0.005000  0.004929  0.004746  0.004805  0.004593  0.004783  0.004302  0.004944  0.004833  0.004404  0.004980  0.004406  0.004906  0.004368  0.004566  0.004947  0.004505  0.004818  0.004154  0.004095  0.004919  0.004413  0.004661  0.004611  0.004455  0.004354  0.004690  0.004998  0.004819  0.005030  0.004769  0.004548  0.004536 
 0.004439  0.004996  0.004606  0.004897  0.005010  0.005319  0.004491  0.004654  0.005090  0.004488  0.004632  0.005024  0.004885  0.004556  0.005022  0.004501  0.004960  0.005028  0.004759  0.004937  0.005072  0.005216  0.004522  0.004884  0.004940  0.004814  0.005247  0.004617  0.004721  0.005009  0.005183  0.004726  0.004577  0.004853  0.004877  0.004646  0.004748  0.005001  0.005018  0.004400  0.004837  0.004882  0.004576  0.004687  0.004555  0.005156  0.004742  0.005288  0.004696  0.005046  0.004780  0.004849  0.004662  0.004611  0.004847  0.004534  0.004592  0.004417  0.004268  0.004840  0.005328  0.005176  0.004713  0.005056  0.005397  0.004454  0.004402  0.005120  0.005109  0.005051  0.004892  0.004724  0.005039  0.004457  0.005142  0.004908  0.004511  0.005169  0.004691  0.005071  0.004587  0.004565  0.005162  0.004637  0.004879  0.004352  0.004334  0.005033  0.004463  0.004860  0.004809  0.004701  0.004478  0.004731  0.005211  0.005023  0.005186  0.004966  0.004754  0.004606 
 0.004541  0.005128  0.004715  0.004990  0.005044  0.005473  0.004616  0.004646  0.005225  0.004507  0.004856  0.005086  0.004972  0.004672  0.005082  0.004555  0.004930  0.005264  0.004799  0.004980  0.005318  0.005354  0.004482  0.004876  0.004927  0.004909  0.005323  0.004806  0.004806  0.005089  0.005250  0.004875  0.004755  0.004942  0.004887  0.004751  0.004918  0.005123  0.005054  0.004508  0.004919  0.004932  0.004599  0.004746  0.004595  0.005258  0.004867  0.005480  0.004662  0.005146  0.004861  0.004961  0.004813  0.004751  0.004900  0.004632  0.004881  0.004598  0.004374  0.004945  0.005429  0.005189  0.004811  0.005206  0.005449  0.004431  0.004381  0.005275  0.005089  0.005132  0.004958  0.004959  0.005183  0.004595  0.005148  0.004914  0.004557  0.005330  0.004772  0.005141  0.004688  0.004700  0.005064  0.004723  0.005043  0.004399  0.004545  0.005052  0.004480  0.004954  0.004782  0.004777  0.004625  0.004810  0.005274  0.005115  0.005250  0.005051  0.004958  0.004808 
 0.004656  0.005249  0.004898  0.005022  0.005070  0.005441  0.004617  0.004714  0.005317  0.004571  0.004902  0.005024  0.004979  0.004683  0.005153  0.004552  0.005086  0.005236  0.004927  0.005149  0.005330  0.005557  0.004578  0.004963  0.005041  0.004972  0.005381  0.004946  0.004825  0.005163  0.005373  0.004900  0.004763  0.005047  0.004980  0.004707  0.005056  0.005192  0.005217  0.004673  0.004974  0.005044  0.004686  0.004760  0.004748  0.005293  0.004956  0.005486  0.004748  0.005275  0.004960  0.005116  0.004887  0.004879  0.004952  0.004686  0.005090  0.004803  0.004441  0.005139  0.005492  0.005314  0.004881  0.005253  0.005550  0.004596  0.004411  0.005283  0.005184  0.005135  0.004982  0.005100  0.005346  0.004740  0.005256  0.005014  0.004718  0.005508  0.004986  0.005209  0.004778  0.004813  0.005252  0.004836  0.005211  0.004472  0.004564  0.005200  0.004510  0.005029  0.004896  0.004925  0.004771  0.004838  0.005312  0.005108  0.005400  0.005158  0.004937  0.004773 
 0.004782  0.005271  0.005055  0.005236  0.005250  0.005532  0.004731  0.004918  0.005423  0.004622  0.004956  0.005162  0.005139  0.004883  0.005201  0.004816  0.005299  0.005386  0.005065  0.005263  0.005461  0.005714  0.004828  0.005083  0.005163  0.005073  0.005484  0.005143  0.004974  0.005365  0.005491  0.005053  0.004826  0.005147  0.005136  0.004839  0.005128  0.005298  0.005447  0.004747  0.005187  0.005119  0.004851  0.004869  0.004935  0.005378  0.005071  0.005592  0.004714  0.005409  0.005094  0.005258  0.005008  0.004893  0.005311  0.004838  0.005289  0.004848  0.004611  0.005176  0.005618  0.005346  0.005078  0.005492  0.005629  0.004723  0.004608  0.005435  0.005238  0.005243  0.005090  0.005237  0.005459  0.004850  0.005460  0.005167  0.004942  0.005588  0.005162  0.005361  0.004786  0.005036  0.005372  0.004932  0.005205  0.004555  0.004778  0.005403  0.004779  0.005203  0.005026  0.005072  0.004823  0.004947  0.005512  0.005237  0.005471  0.005270  0.005124  0.004965 
 0.004836  0.005343  0.005020  0.005258  0.005244  0.005541  0.004800  0.004912  0.005370  0.004720  0.005120  0.005281  0.005121  0.004936  0.005202  0.004746  0.005288  0.005433  0.005108  0.005175  0.005602  0.005797  0.004961  0.005089  0.005294  0.005037  0.005429  0.005200  0.004924  0.005475  0.005529  0.004991  0.004693  0.005035  0.005064  0.004881  0.005166  0.005302  0.005501  0.004813  0.005104  0.005146  0.004872  0.005011  0.004958  0.005426  0.005238  0.005557  0.004647  0.005375  0.005084  0.005356  0.005051  0.004916  0.005376  0.004723  0.005364  0.004917  0.004583  0.005122  0.005683  0.005325  0.005146  0.005485  0.005676  0.004740  0.004688  0.005495  0.005264  0.005370  0.004977  0.005265  0.005558  0.004816  0.005382  0.005218  0.004945  0.005630  0.005109  0.005452  0.004811  0.005028  0.005433  0.005052  0.005266  0.004765  0.004750  0.005503  0.004841  0.005165  0.005055  0.005110  0.004768  0.004925  0.005599  0.005158  0.005516  0.005306  0.005147  0.004994 
 0.004955  0.005424  0.005141  0.005430  0.005364  0.005571  0.004873  0.005039  0.005537  0.004770  0.005185  0.005400  0.005160  0.004967  0.005314  0.004809  0.005304  0.005606  0.005250  0.005269  0.005650  0.005920  0.005051  0.005250  0.005507  0.005163  0.005617  0.005287  0.004967  0.005631  0.005619  0.005103  0.004790  0.005169  0.005178  0.004973  0.005260  0.005307  0.005679  0.004985  0.005197  0.005299  0.004996  0.005102  0.005069  0.005542  0.005339  0.005639  0.004732  0.005376  0.005246  0.005538  0.005171  0.005057  0.005599  0.004775  0.005428  0.005033  0.004786  0.005106  0.005779  0.005405  0.005194  0.005589  0.005736  0.004803  0.004883  0.005587  0.005291  0.005475  0.005026  0.005402  0.005619  0.004911  0.005597  0.005316  0.005018  0.005605  0.005305  0.005510  0.004951  0.005130  0.005601  0.005095  0.005425  0.004987  0.004828  0.005635  0.004939  0.005269  0.005212  0.005215  0.004919  0.004946  0.005706  0.005341  0.005672  0.005356  0.005199  0.005045 
 0.005044  0.005561  0.005241  0.005595  0.005563  0.005609  0.005039  0.005174  0.005655  0.004845  0.005333  0.005584  0.005253  0.005148  0.005467  0.004954  0.005531  0.005745  0.005446  0.005327  0.005859  0.005972  0.005156  0.005404  0.005543  0.005254  0.005661  0.005415  0.005121  0.005657  0.005808  0.005292  0.004919  0.005274  0.005335  0.005082  0.005400  0.005466  0.005787  0.005148  0.005389  0.005425  0.005178  0.005195  0.005263  0.005673  0.005439  0.005817  0.004851  0.005526  0.005400  0.005638  0.005291  0.005249  0.005776  0.004946  0.005691  0.005076  0.004952  0.005238  0.005904  0.005561  0.005229  0.005751  0.005882  0.004909  0.005140  0.005758  0.005461  0.005574  0.005187  0.005525  0.005966  0.005119  0.005733  0.005410  0.005252  0.005754  0.005400  0.005686  0.005054  0.005244  0.005892  0.005326  0.005488  0.005174  0.005050  0.005789  0.005161  0.005475  0.005336  0.005386  0.005081  0.005143  0.005769  0.005469  0.005809  0.005471  0.005391  0.005115 
 0.004915  0.005619  0.005217  0.005626  0.005602  0.005683  0.005164  0.005147  0.005615  0.004844  0.005383  0.005657  0.005334  0.005276  0.005529  0.005045  0.005620  0.005884  0.005527  0.005476  0.006015  0.006037  0.005335  0.005451  0.005540  0.005276  0.005879  0.005514  0.005170  0.005803  0.005862  0.005399  0.005027  0.005362  0.005328  0.005180  0.005539  0.005512  0.006001  0.005102  0.005521  0.005454  0.005318  0.005221  0.005305  0.005785  0.005521  0.005806  0.004965  0.005634  0.005537  0.005799  0.005312  0.005170  0.005753  0.004914  0.005781  0.005169  0.005072  0.005247  0.005963  0.005645  0.005265  0.005752  0.005924  0.005071  0.005180  0.005845  0.005559  0.005630  0.005269  0.005708  0.006025  0.005203  0.005880  0.005504  0.005301  0.005844  0.005556  0.005782  0.005004  0.005341  0.005998  0.005482  0.005488  0.005292  0.005187  0.005899  0.005311  0.005619  0.005289  0.005375  0.005105  0.005165  0.005833  0.005579  0.005924  0.005502  0.005406  0.005043 
 0.004959  0.005781  0.005356  0.005730  0.005718  0.005811  0.005316  0.005313  0.005778  0.005044  0.005527  0.005746  0.005431  0.005400  0.005757  0.004986  0.005673  0.006040  0.005528  0.005457  0.006042  0.006228  0.005472  0.005536  0.005668  0.005418  0.006149  0.005635  0.005290  0.005991  0.005966  0.005589  0.005207  0.005435  0.005532  0.005228  0.005718  0.005722  0.006101  0.005237  0.005702  0.005662  0.005468  0.005401  0.005388  0.005948  0.005755  0.006005  0.005177  0.005681  0.005686  0.005841  0.005383  0.005353  0.005907  0.005003  0.005948  0.005421  0.005323  0.005426  0.006112  0.005800  0.005320  0.005898  0.006140  0.005107  0.005349  0.006120  0.005672  0.005745  0.005428  0.005797  0.006141  0.005347  0.006064  0.005583  0.005444  0.005875  0.005718  0.005838  0.005177  0.005547  0.006173  0.005645  0.005609  0.005421  0.005194  0.006116  0.005450  0.005677  0.005320  0.005526  0.005156  0.005354  0.005931  0.005762  0.006060  0.005684  0.005602  0.005209 
 0.005078  0.005773  0.005422  0.005843  0.005709  0.005955  0.005471  0.005389  0.005885  0.005103  0.005579  0.005785  0.005415  0.005423  0.005879  0.005013  0.005713  0.006128  0.005696  0.005519  0.006204  0.006310  0.005574  0.005584  0.005722  0.005606  0.006172  0.005669  0.005380  0.006058  0.006147  0.005692  0.005269  0.005458  0.005614  0.005394  0.005744  0.005774  0.006040  0.005316  0.005677  0.005725  0.005665  0.005467  0.005438  0.005979  0.005893  0.006143  0.005290  0.005761  0.005811  0.005955  0.005546  0.005405  0.005977  0.005241  0.005884  0.005594  0.005364  0.005567  0.006150  0.005928  0.005424  0.006042  0.006276  0.005063  0.005411  0.006038  0.005758  0.005821  0.005540  0.005892  0.006131  0.005565  0.006106  0.005569  0.005478  0.005899  0.005892  0.005904  0.005290  0.005704  0.006344  0.005854  0.005538  0.005459  0.005324  0.006149  0.005412  0.005834  0.005326  0.005611  0.005208  0.005513  0.005877  0.005952  0.005903  0.005796  0.005679  0.005234 
 0.005317  0.005862  0.005559  0.006015  0.005948  0.006107  0.005593  0.005534  0.006201  0.005447  0.005784  0.005931  0.005570  0.005644  0.006036  0.005119  0.005937  0.006379  0.005777  0.005534  0.006369  0.006368  0.005866  0.005785  0.005874  0.005832  0.006339  0.005896  0.005492  0.006206  0.006356  0.005905  0.005523  0.005526  0.005829  0.005645  0.005954  0.006038  0.006027  0.005472  0.005710  0.005730  0.005935  0.005491  0.005430  0.006146  0.006108  0.006335  0.005613  0.006006  0.006029  0.005995  0.005745  0.005588  0.006144  0.005461  0.006078  0.005758  0.005502  0.005674  0.006260  0.005994  0.005606  0.006113  0.006385  0.005250  0.005604  0.006182  0.005861  0.005996  0.005665  0.006060  0.006338  0.005751  0.006138  0.005687  0.005753  0.006142  0.006116  0.006163  0.005408  0.005953  0.006477  0.006056  0.005771  0.005668  0.005583  0.006473  0.005696  0.005975  0.005490  0.005746  0.005359  0.005764  0.006117  0.006102  0.006048  0.005892  0.005915  0.005368 
 0.005407  0.005851  0.005718  0.006097  0.005968  0.006025  0.005693  0.005679  0.006362  0.005543  0.005801  0.006037  0.005654  0.005730  0.006097  0.005281  0.006056  0.006452  0.005856  0.005409  0.006247  0.006446  0.005850  0.005890  0.005946  0.006034  0.006451  0.005831  0.005482  0.006258  0.006460  0.005991  0.005634  0.005633  0.005981  0.005690  0.006171  0.006151  0.006126  0.005611  0.005797  0.005909  0.006039  0.005579  0.005593  0.006173  0.006182  0.006378  0.005878  0.006067  0.005935  0.006087  0.005982  0.005554  0.006179  0.005482  0.006185  0.005993  0.005575  0.005678  0.006384  0.005934  0.005833  0.006138  0.006282  0.005353  0.005698  0.006309  0.005960  0.006024  0.005594  0.006220  0.006396  0.005885  0.006284  0.005689  0.005840  0.006244  0.006157  0.006331  0.005596  0.006105  0.006486  0.006138  0.005803  0.005834  0.005730  0.006544  0.005925  0.005993  0.005563  0.005755  0.005543  0.005938  0.006132  0.006172  0.006119  0.005874  0.005938  0.005550 
 0.005649  0.006005  0.005821  0.006246  0.006182  0.006235  0.005839  0.005812  0.006552  0.005766  0.006063  0.006172  0.005836  0.005999  0.006301  0.005587  0.006188  0.006561  0.006124  0.005756  0.006336  0.006582  0.006126  0.006100  0.006148  0.006152  0.006619  0.006034  0.005617  0.006495  0.006668  0.006292  0.005812  0.005791  0.006155  0.006053  0.006324  0.006380  0.006401  0.005787  0.006135  0.006049  0.006211  0.005838  0.005802  0.006331  0.006356  0.006592  0.006161  0.006300  0.006215  0.006370  0.006083  0.005774  0.006351  0.005697  0.006347  0.006276  0.005775  0.005887  0.006543  0.006048  0.006132  0.006349  0.006360  0.005470  0.005946  0.006390  0.006158  0.006279  0.005870  0.006492  0.006629  0.006079  0.006547  0.005803  0.006003  0.006457  0.006232  0.006481  0.005888  0.006218  0.006650  0.006318  0.005981  0.005946  0.005906  0.006629  0.006204  0.006050  0.005752  0.005989  0.005835  0.006100  0.006359  0.006369  0.006341  0.006041  0.006120  0.005821 
 0.005910  0.006312  0.006038  0.006394  0.006302  0.006516  0.006096  0.006070  0.006770  0.005940  0.006253  0.006325  0.006127  0.006128  0.006448  0.005692  0.006468  0.006632  0.006408  0.005944  0.006514  0.006836  0.006330  0.006141  0.006269  0.006538  0.006667  0.006105  0.005785  0.006654  0.006915  0.006581  0.006017  0.006046  0.006248  0.006342  0.006471  0.006535  0.006501  0.005967  0.006233  0.006227  0.006310  0.006193  0.005996  0.006678  0.006649  0.006751  0.006340  0.006482  0.006268  0.006608  0.006189  0.005941  0.006586  0.005965  0.006441  0.006371  0.006005  0.006160  0.006637  0.006228  0.006308  0.006560  0.006604  0.005811  0.006173  0.006454  0.006441  0.006415  0.006021  0.006732  0.006956  0.006296  0.006745  0.005937  0.006157  0.006613  0.006361  0.006610  0.006205  0.006364  0.006820  0.006532  0.006322  0.006253  0.006041  0.006645  0.006443  0.006257  0.005941  0.006235  0.006011  0.006292  0.006541  0.006540  0.006462  0.006153  0.006281  0.005919 
 0.005964  0.006190  0.006137  0.006473  0.006384  0.006482  0.006245  0.006145  0.006736  0.005953  0.006289  0.006333  0.006264  0.006201  0.006354  0.005760  0.006571  0.006536  0.006353  0.005983  0.006429  0.006782  0.006340  0.006113  0.006219  0.006615  0.006713  0.006085  0.005746  0.006739  0.006768  0.006663  0.006036  0.006115  0.006274  0.006389  0.006540  0.006646  0.006640  0.005953  0.006255  0.006133  0.006343  0.006250  0.005924  0.006675  0.006571  0.006650  0.006310  0.006544  0.006239  0.006664  0.006247  0.005936  0.006630  0.006029  0.006546  0.006386  0.006095  0.006102  0.006537  0.006215  0.006319  0.006682  0.006552  0.005815  0.006221  0.006445  0.006507  0.006446  0.005928  0.006705  0.007020  0.006465  0.006772  0.005883  0.006207  0.006562  0.006346  0.006504  0.006254  0.006450  0.006873  0.006483  0.006326  0.006284  0.006031  0.006611  0.006498  0.006405  0.006037  0.006194  0.006006  0.006179  0.006524  0.006529  0.006413  0.006117  0.006188  0.006014 
 0.006139  0.006291  0.006235  0.006564  0.006462  0.006539  0.006458  0.006341  0.006827  0.006165  0.006505  0.006334  0.006353  0.006356  0.006401  0.005792  0.006746  0.006701  0.006465  0.005918  0.006579  0.006798  0.006359  0.006213  0.006282  0.006722  0.006903  0.006219  0.005734  0.006759  0.006839  0.006714  0.006105  0.006080  0.006417  0.006530  0.006664  0.006604  0.006694  0.006018  0.006418  0.006298  0.006399  0.006242  0.006065  0.006773  0.006773  0.006841  0.006508  0.006644  0.006430  0.006798  0.006336  0.006120  0.006638  0.006149  0.006648  0.006421  0.006238  0.006141  0.006781  0.006342  0.006508  0.006806  0.006554  0.006074  0.006381  0.006466  0.006573  0.006394  0.005979  0.006774  0.007132  0.006557  0.006904  0.006124  0.006340  0.006637  0.006511  0.006461  0.006578  0.006450  0.006978  0.006748  0.006504  0.006524  0.006275  0.006750  0.006610  0.006483  0.006170  0.006301  0.006126  0.006245  0.006634  0.006492  0.006339  0.006311  0.006353  0.006058 
 0.006361  0.006509  0.006487  0.006663  0.006619  0.006632  0.006578  0.006501  0.006998  0.006392  0.006650  0.006561  0.006486  0.006407  0.006532  0.005998  0.006778  0.006859  0.006615  0.006154  0.006721  0.006974  0.006477  0.006417  0.006461  0.006736  0.007091  0.006358  0.005824  0.006854  0.006995  0.006987  0.006338  0.006141  0.006585  0.006669  0.006909  0.006732  0.006790  0.006258  0.006658  0.006492  0.006527  0.006582  0.006337  0.006891  0.006946  0.007066  0.006582  0.006782  0.006596  0.006883  0.006518  0.006383  0.006746  0.006406  0.006816  0.006759  0.006554  0.006304  0.006850  0.006470  0.006746  0.006903  0.006790  0.006277  0.006549  0.006597  0.006788  0.006642  0.006112  0.006865  0.007189  0.006719  0.006996  0.006400  0.006458  0.006743  0.006554  0.006686  0.006763  0.006525  0.007101  0.006872  0.006573  0.006670  0.006594  0.006876  0.006778  0.006814  0.006438  0.006468  0.006361  0.006492  0.006670  0.006649  0.006486  0.006469  0.006560  0.006260 
 0.006529  0.006719  0.006621  0.006756  0.006791  0.006887  0.006709  0.006518  0.007189  0.006565  0.006809  0.006814  0.006637  0.006527  0.006666  0.006144  0.006805  0.007083  0.006690  0.006375  0.006804  0.007216  0.006737  0.006557  0.006534  0.006884  0.007074  0.006520  0.006056  0.007095  0.007000  0.007222  0.006337  0.006302  0.006684  0.006841  0.006936  0.006768  0.006974  0.006337  0.006731  0.006592  0.006636  0.006698  0.006487  0.007005  0.007085  0.007283  0.006667  0.007001  0.006690  0.006858  0.006680  0.006633  0.006864  0.006550  0.006911  0.006933  0.006635  0.006388  0.007027  0.006678  0.006787  0.006973  0.006823  0.006384  0.006594  0.006879  0.007057  0.006853  0.006286  0.006945  0.007385  0.006873  0.007177  0.006689  0.006515  0.006820  0.006741  0.006901  0.006943  0.006756  0.007340  0.006935  0.006679  0.006856  0.006723  0.007062  0.007007  0.006942  0.006633  0.006711  0.006401  0.006618  0.006758  0.006806  0.006513  0.006646  0.006704  0.006379 
 0.006603  0.006872  0.006659  0.006903  0.006929  0.007144  0.006727  0.006570  0.007280  0.006763  0.006969  0.006937  0.006699  0.006679  0.006910  0.006242  0.006948  0.007184  0.006932  0.006537  0.006865  0.007284  0.006780  0.006631  0.006789  0.006921  0.007132  0.006643  0.006172  0.007127  0.007047  0.007273  0.006425  0.006553  0.006842  0.006962  0.007037  0.006907  0.007066  0.006415  0.006975  0.006635  0.006714  0.006751  0.006409  0.007164  0.007172  0.007337  0.006829  0.007077  0.006822  0.006967  0.006836  0.006767  0.006958  0.006718  0.007080  0.007112  0.006771  0.006523  0.007100  0.006838  0.006958  0.007000  0.006987  0.006540  0.006816  0.006895  0.007028  0.006863  0.006477  0.007052  0.007502  0.006996  0.007390  0.006924  0.006623  0.007012  0.006869  0.007000  0.006957  0.006859  0.007427  0.007045  0.006677  0.006888  0.006861  0.006937  0.007087  0.007184  0.006782  0.006781  0.006506  0.006788  0.006756  0.006802  0.006615  0.006808  0.006962  0.006685 
 0.006838  0.007213  0.006805  0.007165  0.007172  0.007438  0.006881  0.006922  0.007436  0.007028  0.007113  0.007099  0.006948  0.006980  0.007065  0.006488  0.007190  0.007335  0.007211  0.006812  0.007093  0.007455  0.006983  0.006920  0.006910  0.007102  0.007174  0.006919  0.006409  0.007366  0.007229  0.007557  0.006758  0.006824  0.006974  0.007139  0.007331  0.007178  0.007216  0.006645  0.007314  0.006994  0.006925  0.006955  0.006659  0.007287  0.007221  0.007684  0.007070  0.007296  0.007058  0.007060  0.007060  0.007054  0.007087  0.006892  0.007301  0.007392  0.007056  0.006787  0.007244  0.007045  0.007236  0.007318  0.007139  0.006747  0.006988  0.007096  0.007283  0.006981  0.006610  0.007239  0.007607  0.007096  0.007605  0.006956  0.006944  0.007309  0.007085  0.007282  0.007261  0.007015  0.007713  0.007297  0.006861  0.007110  0.007012  0.007102  0.007291  0.007373  0.007175  0.007162  0.006804  0.006970  0.006974  0.007017  0.006826  0.006960  0.007217  0.006986 
 0.006999  0.007421  0.006993  0.007270  0.007384  0.007501  0.006955  0.007092  0.007543  0.007201  0.007398  0.007301  0.007173  0.007145  0.007331  0.006720  0.007260  0.007439  0.007369  0.007113  0.007260  0.007498  0.007054  0.007041  0.006929  0.007265  0.007316  0.007080  0.006515  0.007533  0.007267  0.007630  0.007040  0.007030  0.007051  0.007321  0.007399  0.007208  0.007334  0.006823  0.007454  0.007055  0.007076  0.007083  0.006845  0.007438  0.007307  0.007812  0.007275  0.007405  0.007286  0.007151  0.007136  0.007243  0.007227  0.007037  0.007407  0.007534  0.007241  0.006946  0.007407  0.007224  0.007355  0.007363  0.007281  0.006943  0.007134  0.007286  0.007427  0.007130  0.006783  0.007333  0.007689  0.007273  0.007699  0.007083  0.007137  0.007486  0.007203  0.007404  0.007385  0.007172  0.007859  0.007481  0.006982  0.007260  0.007061  0.007176  0.007438  0.007423  0.007235  0.007329  0.006992  0.007169  0.007170  0.007168  0.006991  0.007021  0.007444  0.007153 
 0.007236  0.007537  0.007167  0.007457  0.007639  0.007696  0.007278  0.007307  0.007723  0.007565  0.007538  0.007514  0.007401  0.007436  0.007497  0.006946  0.007440  0.007617  0.007527  0.007349  0.007424  0.007687  0.007325  0.007310  0.007188  0.007508  0.007508  0.007318  0.006794  0.007691  0.007631  0.007897  0.007253  0.007293  0.007096  0.007512  0.007562  0.007347  0.007556  0.006950  0.007654  0.007275  0.007371  0.007367  0.006992  0.007513  0.007596  0.008056  0.007400  0.007643  0.007533  0.007394  0.007347  0.007574  0.007418  0.007253  0.007799  0.007718  0.007426  0.007195  0.007633  0.007286  0.007597  0.007578  0.007439  0.007073  0.007410  0.007536  0.007653  0.007386  0.007085  0.007530  0.007831  0.007530  0.007945  0.007337  0.007308  0.007880  0.007420  0.007606  0.007647  0.007359  0.007952  0.007663  0.007398  0.007551  0.007298  0.007368  0.007645  0.007582  0.007505  0.007606  0.007172  0.007423  0.007364  0.007204  0.007265  0.007216  0.007529  0.007295 
 0.007458  0.007615  0.007326  0.007520  0.007759  0.007908  0.007570  0.007536  0.007927  0.007736  0.007633  0.007551  0.007630  0.007542  0.007729  0.007046  0.007610  0.007683  0.007571  0.007461  0.007562  0.007815  0.007527  0.007497  0.007231  0.007626  0.007531  0.007425  0.006871  0.007823  0.007665  0.008162  0.007376  0.007564  0.007300  0.007515  0.007785  0.007519  0.007529  0.007160  0.007891  0.007383  0.007562  0.007500  0.007208  0.007507  0.007629  0.008309  0.007558  0.007784  0.007768  0.007469  0.007544  0.007601  0.007523  0.007502  0.008018  0.007935  0.007675  0.007486  0.007726  0.007438  0.007818  0.007686  0.007669  0.007216  0.007454  0.007766  0.007713  0.007463  0.007239  0.007482  0.007839  0.007575  0.008067  0.007457  0.007492  0.007952  0.007599  0.007712  0.007887  0.007479  0.008081  0.007653  0.007541  0.007628  0.007446  0.007659  0.007595  0.007738  0.007552  0.007770  0.007214  0.007487  0.007450  0.007269  0.007533  0.007415  0.007584  0.007353 
 0.007637  0.007791  0.007405  0.007683  0.007950  0.008113  0.007738  0.007708  0.008216  0.007832  0.007745  0.007759  0.007755  0.007727  0.007880  0.007223  0.007731  0.007891  0.007715  0.007576  0.007701  0.007998  0.007784  0.007745  0.007349  0.007854  0.007587  0.007593  0.007071  0.007912  0.007837  0.008305  0.007633  0.007713  0.007556  0.007695  0.007922  0.007719  0.007714  0.007340  0.008167  0.007612  0.007915  0.007687  0.007435  0.007590  0.007717  0.008400  0.007565  0.007901  0.007941  0.007565  0.007732  0.007857  0.007703  0.007604  0.008200  0.008015  0.008001  0.007594  0.007929  0.007584  0.008023  0.007899  0.007836  0.007471  0.007586  0.008012  0.007910  0.007697  0.007399  0.007732  0.007921  0.007765  0.008197  0.007698  0.007697  0.008106  0.007766  0.007889  0.008006  0.007693  0.008242  0.007839  0.007756  0.007807  0.007666  0.007783  0.007844  0.007940  0.007663  0.007881  0.007351  0.007621  0.007747  0.007498  0.007713  0.007568  0.007790  0.007496 
 0.007710  0.007881  0.007544  0.007763  0.008033  0.008278  0.007876  0.007902  0.008210  0.008020  0.007815  0.007845  0.007808  0.007976  0.008039  0.007223  0.007813  0.007938  0.007852  0.007763  0.007891  0.007964  0.007959  0.007919  0.007459  0.007969  0.007749  0.007672  0.007190  0.008010  0.007980  0.008280  0.007821  0.007879  0.007576  0.007906  0.007984  0.007837  0.007832  0.007453  0.008293  0.007731  0.008080  0.007735  0.007606  0.007709  0.007819  0.008551  0.007704  0.008011  0.008112  0.007718  0.007787  0.007948  0.007885  0.007604  0.008312  0.008149  0.008139  0.007733  0.008004  0.007807  0.008064  0.007997  0.007888  0.007500  0.007660  0.008121  0.008141  0.007983  0.007588  0.007704  0.008042  0.007902  0.008281  0.007835  0.007747  0.008271  0.007883  0.007878  0.008167  0.007722  0.008383  0.007902  0.007936  0.007977  0.007635  0.007876  0.007940  0.008154  0.007736  0.007824  0.007545  0.007624  0.007852  0.007623  0.007903  0.007821  0.007768  0.007573 
 0.007944  0.007945  0.007646  0.007871  0.008085  0.008373  0.007848  0.007982  0.008300  0.008142  0.007915  0.007902  0.008017  0.008135  0.008094  0.007238  0.007954  0.008099  0.008086  0.007986  0.007979  0.008081  0.008087  0.008011  0.007566  0.008031  0.007776  0.007740  0.007268  0.008197  0.008218  0.008471  0.007829  0.007837  0.007687  0.008016  0.008026  0.008056  0.007893  0.007675  0.008363  0.007856  0.008187  0.007789  0.007679  0.007838  0.007856  0.008605  0.007664  0.008025  0.008251  0.007877  0.007718  0.007944  0.008024  0.007732  0.008299  0.008067  0.008152  0.007840  0.008147  0.007938  0.008147  0.008022  0.007955  0.007659  0.007790  0.008247  0.008312  0.008119  0.007672  0.007739  0.008095  0.007934  0.008303  0.007975  0.007902  0.008420  0.007954  0.008025  0.008320  0.007868  0.008336  0.008087  0.007994  0.008118  0.007766  0.007987  0.008048  0.008319  0.007775  0.007936  0.007625  0.007667  0.007947  0.007708  0.007988  0.007985  0.007792  0.007589 
 0.008040  0.008132  0.007823  0.007963  0.008183  0.008451  0.007940  0.008064  0.008276  0.008313  0.008104  0.008045  0.008210  0.008186  0.008046  0.007326  0.007958  0.008192  0.008260  0.008131  0.008084  0.008198  0.008246  0.008119  0.007742  0.008113  0.007930  0.007884  0.007437  0.008230  0.008297  0.008588  0.008000  0.007983  0.007831  0.008018  0.008205  0.008115  0.008161  0.007780  0.008429  0.008067  0.008238  0.007760  0.007800  0.007893  0.007845  0.008603  0.007788  0.008166  0.008305  0.008001  0.007815  0.008057  0.008157  0.007870  0.008466  0.008246  0.008298  0.007902  0.008209  0.008083  0.008209  0.008057  0.008065  0.007760  0.007914  0.008449  0.008377  0.008330  0.007773  0.007836  0.008164  0.008001  0.008397  0.008073  0.007964  0.008483  0.008086  0.008204  0.008431  0.007963  0.008397  0.008284  0.007987  0.008144  0.007876  0.008152  0.008201  0.008331  0.007943  0.008075  0.007701  0.007808  0.008102  0.007857  0.008126  0.008099  0.007764  0.007745 
 0.008215  0.008211  0.007865  0.008189  0.008081  0.008468  0.008028  0.008178  0.008253  0.008466  0.008249  0.008216  0.008309  0.008226  0.008117  0.007428  0.008063  0.008293  0.008410  0.008165  0.008349  0.008331  0.008422  0.008225  0.007754  0.008286  0.008024  0.008055  0.007559  0.008320  0.008386  0.008793  0.008088  0.008136  0.007924  0.008171  0.008293  0.008217  0.008175  0.007941  0.008499  0.008194  0.008427  0.007847  0.007891  0.008040  0.007957  0.008605  0.007915  0.008257  0.008478  0.008109  0.007911  0.008002  0.008249  0.008044  0.008560  0.008380  0.008339  0.007873  0.008212  0.008148  0.008390  0.008194  0.008186  0.007759  0.008162  0.008627  0.008454  0.008396  0.007858  0.007842  0.008175  0.008162  0.008492  0.008232  0.008114  0.008546  0.008008  0.008252  0.008562  0.008089  0.008516  0.008380  0.008061  0.008287  0.007920  0.008263  0.008207  0.008464  0.008010  0.008198  0.007851  0.007854  0.008125  0.007999  0.008231  0.008124  0.007722  0.007946 
 0.008392  0.008222  0.007983  0.008408  0.008165  0.008468  0.008142  0.008321  0.008349  0.008662  0.008432  0.008310  0.008333  0.008418  0.008235  0.007578  0.008219  0.008351  0.008501  0.008368  0.008321  0.008519  0.008479  0.008438  0.008021  0.008399  0.008092  0.008137  0.007658  0.008472  0.008516  0.008786  0.008249  0.008230  0.008054  0.008378  0.008408  0.008293  0.008310  0.008088  0.008532  0.008268  0.008516  0.007934  0.007925  0.008199  0.008154  0.008678  0.008014  0.008366  0.008560  0.008211  0.008070  0.008094  0.008292  0.008144  0.008577  0.008456  0.008484  0.007914  0.008324  0.008183  0.008517  0.008286  0.008188  0.007826  0.008311  0.008756  0.008496  0.008402  0.007949  0.007978  0.008347  0.008164  0.008640  0.008387  0.008192  0.008674  0.008061  0.008379  0.008707  0.008224  0.008704  0.008488  0.008104  0.008399  0.008006  0.008350  0.008315  0.008575  0.008091  0.008318  0.007997  0.007982  0.008180  0.008199  0.008374  0.008231  0.007816  0.007989 
 0.008493  0.008331  0.008125  0.008477  0.008108  0.008587  0.008240  0.008407  0.008405  0.008809  0.008607  0.008509  0.008437  0.008474  0.008292  0.007664  0.008250  0.008459  0.008626  0.008513  0.008382  0.008742  0.008546  0.008540  0.008183  0.008500  0.008116  0.008206  0.007682  0.008562  0.008531  0.008942  0.008383  0.008279  0.008140  0.008576  0.008539  0.008378  0.008408  0.008194  0.008767  0.008392  0.008602  0.008048  0.008038  0.008362  0.008243  0.008862  0.008151  0.008542  0.008628  0.008368  0.008192  0.008254  0.008364  0.008378  0.008712  0.008591  0.008532  0.007986  0.008439  0.008188  0.008677  0.008426  0.008276  0.007910  0.008467  0.008849  0.008550  0.008434  0.008099  0.008168  0.008412  0.008293  0.008723  0.008393  0.008242  0.008784  0.008104  0.008529  0.008770  0.008392  0.008880  0.008580  0.008216  0.008321  0.008011  0.008400  0.008348  0.008655  0.008240  0.008316  0.008181  0.007981  0.008340  0.008388  0.008528  0.008321  0.007831  0.008130 
 0.008674  0.008476  0.008340  0.008506  0.008124  0.008767  0.008334  0.008573  0.008642  0.009001  0.008700  0.008716  0.008573  0.008482  0.008523  0.007708  0.008411  0.008608  0.008695  0.008732  0.008395  0.008834  0.008677  0.008572  0.008215  0.008638  0.008303  0.008253  0.007740  0.008706  0.008526  0.009016  0.008546  0.008329  0.008169  0.008654  0.008672  0.008479  0.008465  0.008257  0.008987  0.008613  0.008657  0.008288  0.008171  0.008495  0.008297  0.008972  0.008238  0.008791  0.008782  0.008409  0.008327  0.008279  0.008440  0.008479  0.008847  0.008734  0.008748  0.008119  0.008584  0.008386  0.008636  0.008582  0.008452  0.008050  0.008667  0.008945  0.008753  0.008598  0.008300  0.008156  0.008480  0.008403  0.008722  0.008441  0.008416  0.008880  0.008200  0.008592  0.008916  0.008459  0.008969  0.008820  0.008390  0.008523  0.008120  0.008523  0.008481  0.008838  0.008355  0.008565  0.008390  0.008190  0.008375  0.008476  0.008662  0.008389  0.007969  0.008248 
 0.008813  0.008591  0.008519  0.008666  0.008212  0.008906  0.008533  0.008744  0.008733  0.009137  0.008738  0.008900  0.008634  0.008661  0.008599  0.007797  0.008481  0.008727  0.008815  0.008869  0.008486  0.008965  0.008765  0.008686  0.008369  0.008689  0.008445  0.008379  0.007828  0.008798  0.008658  0.009096  0.008614  0.008384  0.008350  0.008873  0.008803  0.008623  0.008703  0.008333  0.009117  0.008665  0.008805  0.008363  0.008199  0.008604  0.008422  0.009010  0.008337  0.009001  0.008977  0.008475  0.008566  0.008375  0.008637  0.008536  0.008990  0.008881  0.008800  0.008248  0.008838  0.008449  0.008728  0.008714  0.008624  0.008208  0.008871  0.009013  0.008859  0.008751  0.008487  0.008317  0.008596  0.008580  0.008826  0.008646  0.008506  0.009021  0.008333  0.008755  0.009086  0.008618  0.009127  0.008980  0.008653  0.008654  0.008317  0.008576  0.008657  0.008912  0.008477  0.008666  0.008492  0.008353  0.008495  0.008673  0.008774  0.008510  0.008040  0.008297 
 0.008833  0.008714  0.008475  0.008763  0.008213  0.008914  0.008560  0.008842  0.008756  0.009273  0.008756  0.009058  0.008732  0.008634  0.008557  0.007927  0.008654  0.008799  0.008906  0.008851  0.008610  0.009069  0.008947  0.008765  0.008361  0.008795  0.008451  0.008427  0.007912  0.008778  0.008746  0.009135  0.008677  0.008471  0.008365  0.008958  0.008808  0.008645  0.008752  0.008339  0.009177  0.008725  0.008906  0.008538  0.008299  0.008648  0.008509  0.009123  0.008380  0.009030  0.009048  0.008534  0.008637  0.008386  0.008616  0.008735  0.009084  0.008869  0.008809  0.008396  0.009025  0.008518  0.008825  0.008833  0.008748  0.008344  0.008828  0.009099  0.009049  0.008822  0.008643  0.008401  0.008696  0.008685  0.008833  0.008758  0.008604  0.009077  0.008318  0.008758  0.009158  0.008649  0.009234  0.009088  0.008700  0.008727  0.008426  0.008534  0.008775  0.009094  0.008536  0.008716  0.008600  0.008447  0.008616  0.008725  0.008854  0.008580  0.008126  0.008319 
 0.009093  0.008885  0.008543  0.008907  0.008478  0.009141  0.008714  0.008990  0.008918  0.009491  0.008846  0.009236  0.008923  0.008730  0.008614  0.007991  0.008735  0.008914  0.009055  0.009014  0.008862  0.009138  0.009020  0.008927  0.008572  0.008916  0.008589  0.008477  0.008029  0.008820  0.008809  0.009183  0.008892  0.008603  0.008502  0.009006  0.008920  0.008752  0.008927  0.008455  0.009250  0.008889  0.009046  0.008613  0.008340  0.008732  0.008722  0.009161  0.008652  0.009107  0.009223  0.008680  0.008780  0.008532  0.008752  0.008755  0.009255  0.009146  0.008998  0.008733  0.009069  0.008688  0.008913  0.008964  0.008826  0.008469  0.008949  0.009258  0.009193  0.008992  0.008788  0.008488  0.008842  0.008818  0.008936  0.008918  0.008725  0.009316  0.008408  0.008876  0.009265  0.008854  0.009430  0.009192  0.008736  0.008913  0.008633  0.008718  0.008856  0.009327  0.008656  0.008822  0.008638  0.008590  0.008680  0.008915  0.009018  0.008789  0.008277  0.008352 
 0.009265  0.009015  0.008650  0.008902  0.008578  0.009270  0.008853  0.009004  0.009166  0.009617  0.009038  0.009409  0.009033  0.008851  0.008717  0.008146  0.008933  0.009050  0.009146  0.009197  0.008905  0.009382  0.009147  0.009108  0.008737  0.009077  0.008702  0.008721  0.008136  0.008936  0.008863  0.009228  0.009056  0.008767  0.008627  0.009191  0.009065  0.008892  0.009072  0.008508  0.009378  0.008999  0.009105  0.008816  0.008462  0.008820  0.008862  0.009312  0.008879  0.009257  0.009374  0.008833  0.008901  0.008676  0.008871  0.008812  0.009336  0.009340  0.009070  0.008914  0.009242  0.008807  0.008984  0.009062  0.008957  0.008708  0.009206  0.009451  0.009417  0.009080  0.008988  0.008571  0.008966  0.008922  0.009029  0.009053  0.008880  0.009559  0.008615  0.008993  0.009309  0.008996  0.009513  0.009327  0.008820  0.009107  0.008770  0.008850  0.008960  0.009382  0.008772  0.008875  0.008817  0.008673  0.008830  0.009151  0.009194  0.008947  0.008388  0.008556 
 0.009520  0.009290  0.008841  0.009064  0.008748  0.009354  0.008975  0.009170  0.009368  0.009868  0.009150  0.009652  0.009219  0.008972  0.008934  0.008319  0.009105  0.009164  0.009391  0.009367  0.009107  0.009557  0.009285  0.009270  0.008897  0.009380  0.008890  0.008879  0.008431  0.009123  0.009078  0.009397  0.009226  0.009025  0.008668  0.009318  0.009279  0.008999  0.009241  0.008571  0.009482  0.009112  0.009165  0.008940  0.008701  0.008998  0.009089  0.009459  0.008933  0.009503  0.009670  0.009010  0.009117  0.008889  0.009037  0.008928  0.009528  0.009392  0.009323  0.009147  0.009497  0.008984  0.009023  0.009226  0.009099  0.009063  0.009380  0.009597  0.009506  0.009328  0.009246  0.008682  0.009088  0.008963  0.009106  0.009170  0.009121  0.009712  0.008707  0.009061  0.009420  0.009147  0.009725  0.009534  0.008999  0.009369  0.008937  0.008944  0.009196  0.009523  0.009001  0.009030  0.009012  0.008884  0.008863  0.009318  0.009381  0.009195  0.008522  0.008727 
 0.009494  0.009406  0.008845  0.009277  0.008785  0.009448  0.009059  0.009268  0.009455  0.009913  0.009204  0.009754  0.009261  0.009020  0.008886  0.008394  0.009180  0.009235  0.009328  0.009508  0.009074  0.009703  0.009363  0.009392  0.009062  0.009355  0.008956  0.008833  0.008558  0.009226  0.009124  0.009516  0.009359  0.009129  0.008748  0.009388  0.009351  0.009015  0.009285  0.008720  0.009573  0.009179  0.009297  0.008954  0.008804  0.009097  0.009194  0.009470  0.009103  0.009601  0.009618  0.009028  0.009178  0.008933  0.009216  0.009166  0.009554  0.009329  0.009340  0.009165  0.009508  0.009161  0.009004  0.009305  0.009230  0.008972  0.009538  0.009647  0.009463  0.009345  0.009344  0.008800  0.009215  0.009086  0.009252  0.009308  0.009238  0.009804  0.008756  0.009110  0.009482  0.009170  0.009802  0.009655  0.009065  0.009321  0.008992  0.008998  0.009246  0.009620  0.009174  0.009032  0.009011  0.008931  0.008848  0.009243  0.009402  0.009322  0.008496  0.008803 
 0.009576  0.009424  0.009009  0.009456  0.008963  0.009479  0.009118  0.009339  0.009593  0.009913  0.009319  0.009796  0.009324  0.009087  0.008963  0.008388  0.009245  0.009252  0.009397  0.009505  0.009106  0.009774  0.009351  0.009455  0.009093  0.009341  0.009105  0.008887  0.008695  0.009231  0.009112  0.009665  0.009396  0.009099  0.008868  0.009309  0.009466  0.009000  0.009171  0.008922  0.009536  0.009217  0.009394  0.009073  0.008807  0.009245  0.009211  0.009436  0.009148  0.009660  0.009652  0.009054  0.009218  0.008888  0.009300  0.009292  0.009537  0.009342  0.009286  0.009271  0.009538  0.009244  0.009219  0.009402  0.009415  0.009125  0.009522  0.009551  0.009569  0.009368  0.009365  0.008784  0.009163  0.009122  0.009313  0.009316  0.009427  0.009791  0.008875  0.009107  0.009453  0.009217  0.009911  0.009589  0.009106  0.009412  0.009042  0.009083  0.009273  0.009580  0.009100  0.009090  0.009055  0.008949  0.008864  0.009258  0.009409  0.009299  0.008537  0.008883 
 0.009679  0.009497  0.009034  0.009478  0.008981  0.009633  0.009166  0.009438  0.009731  0.010046  0.009384  0.009904  0.009456  0.009167  0.009068  0.008619  0.009335  0.009294  0.009519  0.009657  0.009239  0.009772  0.009412  0.009552  0.009132  0.009414  0.009271  0.008932  0.008862  0.009329  0.009163  0.009600  0.009549  0.009140  0.008906  0.009328  0.009544  0.008983  0.009169  0.009065  0.009568  0.009174  0.009573  0.009193  0.008852  0.009188  0.009347  0.009417  0.009342  0.009694  0.009661  0.009060  0.009291  0.008876  0.009347  0.009333  0.009535  0.009337  0.009408  0.009197  0.009600  0.009234  0.009302  0.009375  0.009391  0.009203  0.009673  0.009591  0.009733  0.009475  0.009471  0.008961  0.009153  0.009195  0.009326  0.009406  0.009573  0.009851  0.008969  0.009188  0.009441  0.009366  0.009958  0.009669  0.009133  0.009483  0.009061  0.009162  0.009251  0.009793  0.009116  0.009110  0.009009  0.009033  0.008860  0.009312  0.009494  0.009247  0.008635  0.008956 
 0.009807  0.009433  0.009212  0.009564  0.009111  0.009710  0.009313  0.009612  0.009822  0.010108  0.009408  0.009934  0.009466  0.009491  0.008969  0.008732  0.009422  0.009422  0.009421  0.009694  0.009361  0.009665  0.009430  0.009684  0.009275  0.009480  0.009356  0.009121  0.009016  0.009384  0.009336  0.009569  0.009633  0.009150  0.008958  0.009443  0.009620  0.009131  0.009236  0.009221  0.009544  0.009331  0.009535  0.009327  0.008883  0.009116  0.009571  0.009598  0.009447  0.009769  0.009689  0.009233  0.009384  0.008962  0.009379  0.009554  0.009524  0.009515  0.009521  0.009327  0.009603  0.009321  0.009474  0.009606  0.009377  0.009294  0.009744  0.009633  0.009795  0.009607  0.009599  0.009069  0.009294  0.009423  0.009362  0.009552  0.009654  0.009913  0.009065  0.009290  0.009574  0.009470  0.009925  0.009789  0.009188  0.009614  0.009079  0.009094  0.009240  0.009859  0.009144  0.009170  0.008970  0.009115  0.008995  0.009358  0.009557  0.009390  0.008714  0.009106 
 0.009903  0.009540  0.009392  0.009803  0.009207  0.009745  0.009428  0.009757  0.009950  0.010202  0.009572  0.010074  0.009581  0.009710  0.009036  0.008932  0.009605  0.009617  0.009609  0.009867  0.009658  0.009849  0.009635  0.009813  0.009522  0.009592  0.009573  0.009250  0.009126  0.009580  0.009678  0.009755  0.009703  0.009318  0.009118  0.009616  0.009824  0.009301  0.009383  0.009429  0.009807  0.009658  0.009777  0.009420  0.008969  0.009328  0.009669  0.009890  0.009669  0.009854  0.009756  0.009353  0.009541  0.009129  0.009725  0.009740  0.009811  0.009741  0.009690  0.009538  0.009768  0.009451  0.009621  0.009738  0.009574  0.009498  0.009983  0.009874  0.009883  0.009672  0.009684  0.009139  0.009531  0.009609  0.009507  0.009625  0.009771  0.009991  0.009284  0.009391  0.009707  0.009593  0.010093  0.010068  0.009370  0.009807  0.009244  0.009329  0.009460  0.010112  0.009253  0.009402  0.009184  0.009288  0.009265  0.009474  0.009775  0.009618  0.008834  0.009249 
 0.009995  0.009712  0.009520  0.009938  0.009358  0.009838  0.009554  0.009818  0.010153  0.010435  0.009727  0.010286  0.009807  0.009713  0.009240  0.008998  0.009704  0.009730  0.009765  0.010029  0.009746  0.010016  0.009806  0.010019  0.009741  0.009635  0.009711  0.009393  0.009307  0.009766  0.009730  0.009834  0.009774  0.009466  0.009284  0.009615  0.009924  0.009384  0.009597  0.009767  0.009942  0.009835  0.009851  0.009502  0.009133  0.009377  0.009816  0.010137  0.009912  0.009875  0.009822  0.009524  0.009588  0.009287  0.009913  0.009941  0.009867  0.009864  0.009795  0.009689  0.009934  0.009665  0.009740  0.009865  0.009708  0.009503  0.009878  0.009947  0.010009  0.009795  0.009758  0.009320  0.009611  0.009732  0.009798  0.009739  0.009890  0.010135  0.009406  0.009616  0.009915  0.009710  0.010180  0.010077  0.009530  0.009911  0.009371  0.009595  0.009455  0.010206  0.009433  0.009492  0.009284  0.009486  0.009418  0.009527  0.009924  0.009772  0.009118  0.009472 
 0.009980  0.009997  0.009651  0.010041  0.009531  0.010068  0.009750  0.010074  0.010140  0.010472  0.009780  0.010430  0.009891  0.009857  0.009345  0.009130  0.009931  0.010027  0.009920  0.010163  0.009997  0.010158  0.009861  0.010158  0.009815  0.009682  0.009801  0.009555  0.009455  0.009857  0.009722  0.009906  0.009952  0.009584  0.009426  0.009700  0.010056  0.009550  0.009641  0.009886  0.010109  0.009961  0.009932  0.009661  0.009236  0.009594  0.009889  0.010079  0.009938  0.009999  0.009959  0.009692  0.009829  0.009432  0.010045  0.010123  0.010010  0.009868  0.009954  0.009869  0.010099  0.009800  0.009856  0.009941  0.009901  0.009673  0.010005  0.009978  0.010192  0.009914  0.009738  0.009433  0.009837  0.009855  0.009922  0.009718  0.010014  0.010240  0.009703  0.009639  0.010007  0.009834  0.010458  0.010152  0.009634  0.010047  0.009484  0.009905  0.009631  0.010246  0.009579  0.009600  0.009469  0.009692  0.009586  0.009641  0.009963  0.009719  0.009403  0.009692 
 0.009906  0.010089  0.009895  0.010265  0.009690  0.010058  0.009874  0.010130  0.010219  0.010546  0.009833  0.010528  0.009978  0.010005  0.009378  0.009218  0.010136  0.010097  0.010143  0.010226  0.010172  0.010247  0.009980  0.010259  0.009852  0.009769  0.010031  0.009788  0.009660  0.009924  0.009898  0.010075  0.010060  0.009639  0.009618  0.009842  0.010080  0.009626  0.009836  0.010034  0.010124  0.010110  0.010096  0.009890  0.009549  0.009730  0.009974  0.010221  0.010080  0.010083  0.010037  0.009823  0.010049  0.009571  0.010086  0.010311  0.010131  0.009982  0.010154  0.010089  0.010106  0.010039  0.009989  0.010018  0.010029  0.009740  0.010134  0.010061  0.010138  0.010124  0.009955  0.009527  0.010003  0.010046  0.009945  0.009833  0.010131  0.010338  0.009693  0.009845  0.010152  0.010042  0.010475  0.010325  0.009795  0.010151  0.009591  0.009832  0.009759  0.010455  0.009566  0.009648  0.009614  0.009795  0.009738  0.009786  0.010188  0.009853  0.009514  0.009840 
 0.009916  0.010079  0.009997  0.010349  0.009622  0.010123  0.009880  0.010082  0.010288  0.010482  0.009980  0.010771  0.010118  0.010246  0.009471  0.009201  0.010125  0.010220  0.010233  0.010341  0.010229  0.010359  0.010091  0.010178  0.009840  0.009790  0.010165  0.009926  0.009748  0.009872  0.009978  0.010056  0.010203  0.009733  0.009589  0.009839  0.010045  0.009694  0.010006  0.010143  0.010174  0.010133  0.010183  0.010093  0.009555  0.009870  0.010036  0.010307  0.010006  0.010099  0.009940  0.009951  0.010207  0.009699  0.010053  0.010399  0.010233  0.009993  0.010235  0.010161  0.010255  0.010248  0.010113  0.010188  0.010064  0.009815  0.010184  0.010178  0.010214  0.010125  0.009964  0.009560  0.010066  0.010209  0.010018  0.009907  0.010231  0.010452  0.009880  0.009866  0.010204  0.010167  0.010495  0.010354  0.009786  0.010136  0.009714  0.009942  0.009858  0.010487  0.009730  0.009760  0.009785  0.009848  0.009906  0.009842  0.010105  0.010043  0.009693  0.009893 
 0.010215  0.010340  0.010110  0.010684  0.009913  0.010394  0.010418  0.010395  0.010502  0.010848  0.010113  0.011022  0.010535  0.010572  0.009590  0.009430  0.010364  0.010622  0.010499  0.010658  0.010578  0.010493  0.010293  0.010385  0.010071  0.009923  0.010555  0.010181  0.010011  0.010083  0.010164  0.010281  0.010445  0.010104  0.009864  0.010196  0.010341  0.009944  0.010271  0.010417  0.010404  0.010487  0.010359  0.010436  0.009758  0.010105  0.010309  0.010682  0.010267  0.010409  0.010153  0.010300  0.010551  0.009992  0.010216  0.010672  0.010571  0.010202  0.010497  0.010428  0.010526  0.010510  0.010442  0.010351  0.010326  0.010056  0.010510  0.010497  0.010523  0.010474  0.010151  0.009753  0.010207  0.010576  0.010185  0.010220  0.010398  0.010743  0.010155  0.010023  0.010466  0.010279  0.010841  0.010608  0.009968  0.010537  0.010034  0.010264  0.010077  0.010760  0.009976  0.010099  0.009958  0.010242  0.010196  0.010082  0.010306  0.010312  0.010162  0.010270 
 0.010412  0.010464  0.010329  0.010858  0.010061  0.010484  0.010382  0.010604  0.010633  0.010860  0.010253  0.011174  0.010744  0.010550  0.009833  0.009811  0.010407  0.011009  0.010630  0.010731  0.010679  0.010608  0.010468  0.010622  0.010261  0.010079  0.010766  0.010372  0.010267  0.010248  0.010293  0.010394  0.010603  0.010251  0.010072  0.010271  0.010477  0.010102  0.010430  0.010389  0.010583  0.010485  0.010625  0.010502  0.009728  0.010173  0.010320  0.010884  0.010351  0.010536  0.010428  0.010486  0.010612  0.010200  0.010403  0.010867  0.010735  0.010407  0.010487  0.010495  0.010691  0.010648  0.010521  0.010442  0.010636  0.010107  0.010684  0.010423  0.010598  0.010650  0.010251  0.009996  0.010354  0.010602  0.010324  0.010401  0.010424  0.010815  0.010269  0.010163  0.010561  0.010349  0.010914  0.010809  0.009992  0.010622  0.010163  0.010567  0.010371  0.010904  0.010059  0.010339  0.010148  0.010383  0.010233  0.010133  0.010426  0.010472  0.010350  0.010533 
 0.010506  0.010641  0.010456  0.010982  0.010350  0.010425  0.010483  0.010606  0.010712  0.010949  0.010410  0.011300  0.010987  0.010735  0.010084  0.010056  0.010597  0.011018  0.010727  0.010837  0.010884  0.010783  0.010468  0.010785  0.010353  0.010191  0.010857  0.010583  0.010479  0.010440  0.010579  0.010482  0.010709  0.010337  0.010270  0.010557  0.010695  0.010037  0.010654  0.010534  0.010636  0.010692  0.010647  0.010770  0.009955  0.010338  0.010384  0.010984  0.010553  0.010646  0.010588  0.010642  0.010803  0.010317  0.010633  0.010983  0.010871  0.010599  0.010590  0.010630  0.010820  0.010773  0.010610  0.010549  0.010753  0.010244  0.010684  0.010543  0.010686  0.010857  0.010397  0.009987  0.010514  0.010720  0.010436  0.010454  0.010444  0.010929  0.010465  0.010364  0.010697  0.010443  0.010954  0.010979  0.010155  0.010674  0.010460  0.010784  0.010459  0.011100  0.010413  0.010379  0.010226  0.010445  0.010337  0.010189  0.010627  0.010551  0.010537  0.010626 
 0.010717  0.010770  0.010565  0.010962  0.010470  0.010627  0.010528  0.010678  0.010885  0.010955  0.010507  0.011246  0.011172  0.010876  0.010136  0.010112  0.010646  0.010986  0.010778  0.010962  0.010875  0.010787  0.010653  0.010884  0.010330  0.010264  0.011041  0.010662  0.010461  0.010626  0.010602  0.010626  0.010879  0.010446  0.010439  0.010607  0.010661  0.010314  0.010879  0.010605  0.010757  0.010667  0.010857  0.010826  0.010114  0.010433  0.010614  0.011112  0.010653  0.010994  0.010565  0.010753  0.010759  0.010316  0.010730  0.010912  0.010966  0.010600  0.010695  0.010913  0.011000  0.011025  0.010612  0.010682  0.010827  0.010420  0.010595  0.010608  0.010931  0.010964  0.010598  0.010042  0.010584  0.010897  0.010608  0.010541  0.010565  0.011070  0.010432  0.010472  0.010830  0.010530  0.011074  0.010984  0.010358  0.010844  0.010608  0.010832  0.010655  0.011216  0.010648  0.010580  0.010441  0.010600  0.010472  0.010321  0.010716  0.010416  0.010622  0.010804 
 0.011084  0.011017  0.010796  0.011168  0.010866  0.010776  0.010806  0.010926  0.011033  0.011165  0.010724  0.011514  0.011395  0.011115  0.010330  0.010418  0.010968  0.011297  0.011046  0.011144  0.011102  0.011103  0.010844  0.011110  0.010630  0.010491  0.011342  0.010876  0.010749  0.010708  0.010890  0.010942  0.011214  0.010572  0.010715  0.010721  0.010908  0.010574  0.011061  0.010861  0.010957  0.010868  0.011102  0.011135  0.010431  0.010635  0.010798  0.011437  0.010741  0.011319  0.010845  0.011080  0.011070  0.010588  0.010884  0.011169  0.011302  0.010791  0.010885  0.011086  0.011164  0.011110  0.010862  0.010902  0.011104  0.010621  0.010801  0.010744  0.011144  0.011260  0.010796  0.010257  0.010883  0.011252  0.010731  0.010680  0.010940  0.011234  0.010758  0.010773  0.011092  0.010728  0.011365  0.011239  0.010699  0.011017  0.010849  0.011069  0.010835  0.011364  0.010934  0.010827  0.010712  0.010815  0.010824  0.010588  0.011009  0.010634  0.010758  0.010960 
 0.011305  0.011191  0.010977  0.011308  0.010959  0.010908  0.011116  0.011167  0.011146  0.011322  0.010864  0.011734  0.011422  0.011305  0.010471  0.010572  0.011175  0.011519  0.011146  0.011358  0.011308  0.011147  0.011024  0.011202  0.010820  0.010684  0.011503  0.011177  0.010992  0.010850  0.011070  0.011134  0.011315  0.010757  0.010812  0.010835  0.011171  0.010713  0.011133  0.011064  0.011132  0.010906  0.011175  0.011220  0.010797  0.010860  0.011048  0.011567  0.010871  0.011442  0.011014  0.011348  0.011086  0.010851  0.010956  0.011496  0.011367  0.010981  0.010989  0.011276  0.011318  0.011158  0.010908  0.011154  0.011252  0.010798  0.010910  0.010832  0.011159  0.011301  0.010884  0.010483  0.010891  0.011458  0.010872  0.010764  0.011151  0.011472  0.010906  0.010934  0.011110  0.010882  0.011350  0.011450  0.010985  0.011119  0.010884  0.011158  0.010891  0.011396  0.011135  0.010945  0.010888  0.010945  0.011109  0.010764  0.011262  0.010846  0.011022  0.010909 
 0.011516  0.011453  0.011180  0.011522  0.011290  0.011104  0.011221  0.011277  0.011441  0.011605  0.011018  0.012045  0.011544  0.011510  0.010810  0.010733  0.011477  0.011618  0.011342  0.011664  0.011418  0.011339  0.011247  0.011369  0.011057  0.010892  0.011796  0.011465  0.011204  0.010995  0.011210  0.011343  0.011615  0.010990  0.010997  0.011015  0.011332  0.010835  0.011271  0.011323  0.011298  0.011170  0.011464  0.011452  0.011024  0.010960  0.011347  0.011910  0.011232  0.011579  0.011210  0.011531  0.011410  0.011063  0.011231  0.011705  0.011454  0.011179  0.011154  0.011603  0.011428  0.011346  0.011158  0.011424  0.011579  0.011162  0.011281  0.011028  0.011362  0.011516  0.011026  0.010813  0.011048  0.011801  0.011032  0.010965  0.011384  0.011699  0.011169  0.011064  0.011549  0.011193  0.011601  0.011683  0.011221  0.011325  0.011204  0.011362  0.011189  0.011610  0.011298  0.011069  0.010960  0.011304  0.011300  0.011037  0.011547  0.011120  0.011295  0.011075 
 0.011806  0.011579  0.011321  0.011638  0.011583  0.011547  0.011478  0.011511  0.011698  0.011742  0.011333  0.012332  0.011693  0.011800  0.011205  0.011077  0.011828  0.011766  0.011628  0.011921  0.011637  0.011580  0.011721  0.011613  0.011250  0.011096  0.012019  0.011646  0.011422  0.011342  0.011467  0.011486  0.011843  0.011224  0.011315  0.011309  0.011569  0.011057  0.011433  0.011498  0.011558  0.011460  0.011777  0.011694  0.011286  0.011220  0.011622  0.012088  0.011549  0.011838  0.011469  0.011868  0.011656  0.011281  0.011594  0.011986  0.011803  0.011505  0.011487  0.011794  0.011641  0.011560  0.011417  0.011752  0.011753  0.011548  0.011457  0.011290  0.011558  0.011720  0.011421  0.010960  0.011215  0.012148  0.011187  0.011062  0.011610  0.011861  0.011379  0.011351  0.011836  0.011502  0.011836  0.011881  0.011577  0.011683  0.011547  0.011679  0.011429  0.011732  0.011508  0.011294  0.011381  0.011565  0.011476  0.011229  0.011669  0.011450  0.011595  0.011244 
 0.011722  0.011696  0.011414  0.011726  0.011739  0.011749  0.011538  0.011577  0.011724  0.011785  0.011537  0.012360  0.011874  0.011831  0.011354  0.011325  0.011884  0.011917  0.011844  0.012025  0.011709  0.011744  0.011689  0.011778  0.011433  0.011233  0.012102  0.011652  0.011395  0.011465  0.011482  0.011571  0.012008  0.011412  0.011297  0.011502  0.011588  0.011092  0.011465  0.011658  0.011677  0.011533  0.011834  0.011605  0.011256  0.011225  0.011687  0.012216  0.011688  0.011909  0.011569  0.011936  0.011841  0.011308  0.011633  0.012175  0.012009  0.011557  0.011488  0.011974  0.011731  0.011634  0.011551  0.011893  0.011921  0.011703  0.011607  0.011327  0.011761  0.011836  0.011552  0.011086  0.011330  0.012099  0.011191  0.011194  0.011654  0.011846  0.011514  0.011449  0.011925  0.011663  0.011873  0.012019  0.011682  0.011729  0.011628  0.011800  0.011479  0.011873  0.011603  0.011463  0.011431  0.011548  0.011554  0.011393  0.011784  0.011522  0.011637  0.011388 
 0.012014  0.012012  0.011707  0.011928  0.012022  0.012013  0.011617  0.011896  0.011826  0.012065  0.011874  0.012541  0.012014  0.012060  0.011696  0.011640  0.012133  0.012196  0.011970  0.012158  0.012000  0.011984  0.011905  0.011954  0.011738  0.011505  0.012327  0.011849  0.011772  0.011641  0.011711  0.011854  0.012238  0.011740  0.011627  0.011712  0.011873  0.011380  0.011554  0.011858  0.011967  0.011678  0.012210  0.011792  0.011544  0.011447  0.011927  0.012448  0.012042  0.012110  0.011812  0.012135  0.012092  0.011563  0.011858  0.012382  0.012220  0.011806  0.011719  0.012171  0.011938  0.011881  0.011738  0.012144  0.012182  0.011845  0.011761  0.011543  0.011988  0.012100  0.011865  0.011398  0.011592  0.012335  0.011522  0.011583  0.011885  0.012144  0.011829  0.011753  0.012130  0.011792  0.012099  0.012267  0.011897  0.011921  0.011835  0.011986  0.011752  0.012166  0.011859  0.011732  0.011482  0.011791  0.011843  0.011657  0.011928  0.011737  0.011952  0.011758 
 0.012172  0.012244  0.011865  0.012160  0.012066  0.012370  0.011766  0.012144  0.012008  0.012233  0.012009  0.012768  0.012132  0.012253  0.011940  0.011914  0.012263  0.012496  0.012135  0.012460  0.012075  0.012254  0.012172  0.012193  0.011963  0.011680  0.012561  0.012150  0.011974  0.011834  0.012049  0.011985  0.012390  0.011814  0.011851  0.011870  0.012024  0.011625  0.011655  0.012205  0.012253  0.011839  0.012360  0.012021  0.011668  0.011642  0.012151  0.012619  0.012213  0.012226  0.011919  0.012365  0.012255  0.011682  0.012073  0.012535  0.012442  0.011930  0.011867  0.012442  0.012132  0.012023  0.011965  0.012317  0.012365  0.012024  0.011978  0.011594  0.012213  0.012360  0.012111  0.011658  0.011774  0.012581  0.011620  0.011781  0.012152  0.012371  0.011911  0.012024  0.012349  0.012020  0.012309  0.012275  0.012113  0.012195  0.011935  0.012220  0.012024  0.012340  0.012003  0.011936  0.011709  0.012055  0.012170  0.011944  0.012043  0.011896  0.012212  0.011934 
 0.012509  0.012503  0.012135  0.012267  0.012162  0.012480  0.011957  0.012331  0.012144  0.012334  0.012180  0.012996  0.012357  0.012466  0.012060  0.012096  0.012481  0.012534  0.012315  0.012594  0.012179  0.012336  0.012231  0.012342  0.012179  0.011851  0.012891  0.012386  0.012112  0.011976  0.012297  0.012153  0.012634  0.011854  0.011969  0.011954  0.012182  0.011767  0.011722  0.012311  0.012436  0.011938  0.012559  0.012298  0.011870  0.011818  0.012308  0.012739  0.012364  0.012292  0.012076  0.012508  0.012400  0.011852  0.012337  0.012796  0.012534  0.012014  0.012016  0.012676  0.012231  0.012199  0.012168  0.012442  0.012478  0.012136  0.012190  0.011834  0.012334  0.012519  0.012146  0.011824  0.011983  0.012789  0.011662  0.012022  0.012336  0.012526  0.012102  0.012194  0.012587  0.012200  0.012467  0.012371  0.012173  0.012385  0.011968  0.012361  0.012098  0.012518  0.012258  0.012056  0.011867  0.012183  0.012323  0.012053  0.012263  0.012009  0.012380  0.012143 
 0.012604  0.012654  0.012330  0.012498  0.012359  0.012580  0.012182  0.012586  0.012255  0.012698  0.012376  0.013154  0.012654  0.012720  0.012320  0.012091  0.012648  0.012644  0.012230  0.012764  0.012367  0.012581  0.012450  0.012577  0.012457  0.011968  0.012986  0.012507  0.012341  0.012254  0.012408  0.012252  0.012743  0.012113  0.012136  0.012126  0.012360  0.012039  0.011920  0.012508  0.012699  0.012098  0.012737  0.012456  0.012090  0.012081  0.012528  0.012968  0.012626  0.012567  0.012346  0.012650  0.012654  0.012005  0.012681  0.013027  0.012621  0.012161  0.012147  0.012852  0.012428  0.012386  0.012355  0.012748  0.012702  0.012341  0.012386  0.011983  0.012339  0.012748  0.012335  0.012000  0.012346  0.012920  0.011842  0.012250  0.012476  0.012628  0.012298  0.012459  0.012735  0.012382  0.012625  0.012481  0.012413  0.012610  0.012116  0.012701  0.012275  0.012692  0.012417  0.012300  0.012162  0.012368  0.012425  0.012185  0.012377  0.012108  0.012518  0.012348 
 0.012763  0.012830  0.012485  0.012641  0.012507  0.012750  0.012402  0.012766  0.012441  0.012852  0.012543  0.013314  0.012844  0.012832  0.012509  0.012337  0.012784  0.012659  0.012237  0.012943  0.012557  0.012758  0.012623  0.012757  0.012693  0.012138  0.013184  0.012640  0.012636  0.012498  0.012588  0.012358  0.012973  0.012349  0.012211  0.012325  0.012535  0.012150  0.012098  0.012687  0.012854  0.012348  0.012880  0.012544  0.012307  0.012327  0.012478  0.013091  0.012864  0.012662  0.012533  0.012761  0.012825  0.012247  0.012861  0.013084  0.012788  0.012412  0.012370  0.013011  0.012601  0.012660  0.012475  0.012960  0.012917  0.012465  0.012630  0.012193  0.012604  0.013023  0.012613  0.012152  0.012611  0.013023  0.012108  0.012464  0.012665  0.012803  0.012529  0.012702  0.012928  0.012470  0.012785  0.012641  0.012605  0.012670  0.012391  0.012918  0.012493  0.012975  0.012575  0.012545  0.012426  0.012557  0.012669  0.012344  0.012557  0.012287  0.012715  0.012500 
 0.012876  0.012922  0.012542  0.012833  0.012558  0.012926  0.012562  0.012834  0.012733  0.013004  0.012651  0.013279  0.013132  0.012873  0.012560  0.012423  0.012918  0.012810  0.012357  0.013047  0.012700  0.012864  0.012727  0.012965  0.012832  0.012319  0.013336  0.012851  0.012764  0.012563  0.012680  0.012548  0.013081  0.012445  0.012260  0.012500  0.012626  0.012270  0.012298  0.012751  0.012943  0.012468  0.013089  0.012705  0.012538  0.012397  0.012649  0.013209  0.012954  0.012918  0.012704  0.012903  0.012924  0.012346  0.013063  0.013289  0.012919  0.012649  0.012468  0.013168  0.012706  0.012841  0.012603  0.013218  0.013003  0.012678  0.012754  0.012190  0.012702  0.013325  0.012787  0.012335  0.012831  0.013132  0.012212  0.012657  0.012804  0.012917  0.012659  0.012933  0.012991  0.012666  0.012945  0.012752  0.012776  0.012776  0.012560  0.013012  0.012639  0.013039  0.012724  0.012537  0.012532  0.012682  0.012805  0.012522  0.012642  0.012424  0.012775  0.012613 
 0.013045  0.013058  0.012796  0.013094  0.012666  0.013051  0.012709  0.012899  0.012877  0.013205  0.012748  0.013449  0.013357  0.013036  0.012651  0.012503  0.012949  0.013021  0.012472  0.013232  0.012866  0.013003  0.012747  0.013115  0.012993  0.012406  0.013465  0.013117  0.012924  0.012705  0.012870  0.012839  0.013177  0.012660  0.012415  0.012562  0.012909  0.012421  0.012430  0.012893  0.013099  0.012650  0.013290  0.012894  0.012741  0.012496  0.012775  0.013305  0.013121  0.012997  0.012783  0.012977  0.013068  0.012581  0.013234  0.013428  0.013054  0.012796  0.012705  0.013338  0.012859  0.012987  0.012722  0.013426  0.013212  0.012769  0.012893  0.012367  0.012753  0.013526  0.012889  0.012573  0.012881  0.013350  0.012480  0.012775  0.013013  0.013038  0.012735  0.013138  0.013154  0.012894  0.013041  0.012914  0.012964  0.012952  0.012699  0.013245  0.012787  0.013148  0.012800  0.012782  0.012620  0.012942  0.012994  0.012792  0.012741  0.012557  0.012992  0.012814 
 0.013092  0.013072  0.012926  0.013156  0.012825  0.013174  0.012837  0.013040  0.012995  0.013381  0.012874  0.013555  0.013598  0.013158  0.012766  0.012606  0.013145  0.013115  0.012608  0.013380  0.012919  0.013136  0.012877  0.013225  0.013047  0.012664  0.013553  0.013319  0.013028  0.012833  0.013070  0.012885  0.013356  0.012666  0.012468  0.012685  0.013038  0.012616  0.012646  0.012954  0.013202  0.012695  0.013410  0.013100  0.013005  0.012624  0.012903  0.013502  0.013253  0.013148  0.012829  0.013068  0.013211  0.012816  0.013448  0.013601  0.013157  0.012933  0.012761  0.013485  0.013005  0.013180  0.012945  0.013529  0.013312  0.012820  0.012909  0.012574  0.012871  0.013643  0.013159  0.012684  0.012990  0.013445  0.012624  0.012949  0.013139  0.013184  0.012843  0.013360  0.013225  0.013030  0.013208  0.012984  0.013014  0.012997  0.012761  0.013353  0.012871  0.013101  0.013071  0.012897  0.012815  0.013042  0.013075  0.012894  0.012893  0.012675  0.013098  0.012915 
 0.013354  0.013232  0.013091  0.013191  0.012941  0.013273  0.012987  0.013104  0.013094  0.013498  0.013017  0.013578  0.013569  0.013295  0.012867  0.012704  0.013221  0.013185  0.012602  0.013506  0.012987  0.013200  0.012833  0.013198  0.013163  0.012742  0.013649  0.013501  0.013138  0.012896  0.013069  0.013015  0.013447  0.012587  0.012634  0.012735  0.013098  0.012731  0.012690  0.012994  0.013292  0.012707  0.013537  0.013031  0.013100  0.012832  0.013000  0.013572  0.013417  0.013257  0.012853  0.013064  0.013365  0.012931  0.013420  0.013854  0.013406  0.013059  0.012952  0.013632  0.013236  0.013248  0.013087  0.013713  0.013303  0.012857  0.013009  0.012677  0.012976  0.013698  0.013222  0.012730  0.013062  0.013594  0.012738  0.013089  0.013116  0.013180  0.012969  0.013496  0.013369  0.013148  0.013372  0.013092  0.013109  0.012966  0.012833  0.013395  0.012995  0.013258  0.013216  0.013000  0.013000  0.013044  0.013260  0.012976  0.012942  0.012758  0.013212  0.013045 
 0.013438  0.013358  0.013206  0.013418  0.013004  0.013279  0.012993  0.013127  0.013117  0.013622  0.013129  0.013633  0.013621  0.013489  0.012935  0.012877  0.013379  0.013404  0.012694  0.013591  0.013074  0.013272  0.012967  0.013297  0.013331  0.012830  0.013858  0.013591  0.013203  0.012952  0.013331  0.013203  0.013642  0.012662  0.012762  0.012962  0.013079  0.012861  0.012816  0.013154  0.013446  0.012687  0.013699  0.012981  0.013269  0.012990  0.013190  0.013596  0.013653  0.013378  0.012921  0.013142  0.013439  0.012977  0.013524  0.013952  0.013500  0.013112  0.013123  0.013786  0.013308  0.013388  0.013209  0.013831  0.013267  0.012974  0.013062  0.012665  0.013057  0.013831  0.013425  0.012850  0.013133  0.013680  0.012816  0.013191  0.013331  0.013190  0.012983  0.013650  0.013554  0.013348  0.013458  0.013346  0.013150  0.013029  0.013003  0.013583  0.013121  0.013418  0.013427  0.013233  0.013024  0.013108  0.013451  0.013135  0.012976  0.012826  0.013180  0.013077 
 0.013605  0.013446  0.013163  0.013472  0.013150  0.013407  0.013057  0.013230  0.013184  0.013842  0.013196  0.013787  0.013806  0.013555  0.013019  0.012992  0.013556  0.013561  0.012792  0.013821  0.013258  0.013342  0.012979  0.013371  0.013398  0.012889  0.013995  0.013706  0.013403  0.013081  0.013523  0.013272  0.013839  0.012846  0.012768  0.013034  0.013248  0.012914  0.012990  0.013230  0.013568  0.012890  0.013870  0.013128  0.013344  0.013125  0.013321  0.013733  0.013791  0.013283  0.013093  0.013301  0.013595  0.013021  0.013603  0.014053  0.013489  0.013301  0.013374  0.013892  0.013537  0.013518  0.013256  0.013964  0.013350  0.013058  0.013145  0.012986  0.013144  0.013947  0.013616  0.013121  0.013314  0.013862  0.012997  0.013376  0.013527  0.013318  0.013146  0.013771  0.013633  0.013438  0.013526  0.013391  0.013197  0.013144  0.012984  0.013723  0.013222  0.013354  0.013585  0.013269  0.013190  0.013279  0.013557  0.013332  0.013126  0.012861  0.013367  0.013239 
 0.013751  0.013479  0.013290  0.013700  0.013348  0.013648  0.013168  0.013369  0.013292  0.013887  0.013209  0.013855  0.014064  0.013576  0.013142  0.013115  0.013658  0.013849  0.012843  0.013898  0.013283  0.013511  0.013122  0.013459  0.013560  0.012981  0.014140  0.013851  0.013556  0.013260  0.013654  0.013337  0.013886  0.013015  0.012890  0.013121  0.013268  0.012960  0.012979  0.013331  0.013757  0.013048  0.013988  0.013248  0.013623  0.013144  0.013456  0.013893  0.013934  0.013224  0.013131  0.013371  0.013676  0.013214  0.013718  0.014044  0.013540  0.013334  0.013466  0.013985  0.013655  0.013673  0.013465  0.014086  0.013380  0.013308  0.013231  0.012916  0.013271  0.013956  0.013691  0.013054  0.013449  0.014050  0.013074  0.013469  0.013560  0.013383  0.013317  0.014013  0.013826  0.013591  0.013577  0.013495  0.013289  0.013145  0.013017  0.013775  0.013406  0.013477  0.013675  0.013364  0.013297  0.013325  0.013642  0.013375  0.013155  0.012939  0.013355  0.013508 
 0.013775  0.013652  0.013473  0.013779  0.013510  0.013737  0.013286  0.013496  0.013299  0.013991  0.013396  0.014089  0.014013  0.013668  0.013359  0.013309  0.013708  0.013896  0.013054  0.014054  0.013380  0.013737  0.013389  0.013562  0.013709  0.012895  0.014209  0.013951  0.013635  0.013370  0.013918  0.013387  0.013984  0.013070  0.012956  0.013174  0.013336  0.013019  0.013109  0.013460  0.014017  0.013196  0.014153  0.013307  0.013702  0.013123  0.013560  0.013944  0.014065  0.013351  0.013292  0.013566  0.013794  0.013424  0.013835  0.013996  0.013565  0.013312  0.013653  0.014055  0.013695  0.013806  0.013550  0.014185  0.013503  0.013393  0.013253  0.012986  0.013484  0.013957  0.013941  0.013075  0.013484  0.014218  0.013235  0.013624  0.013637  0.013564  0.013443  0.014136  0.013824  0.013739  0.013707  0.013780  0.013378  0.013148  0.013145  0.013779  0.013568  0.013635  0.013636  0.013427  0.013352  0.013427  0.013690  0.013489  0.013275  0.013043  0.013463  0.013605 
 0.013749  0.013748  0.013600  0.013830  0.013623  0.013858  0.013387  0.013752  0.013568  0.013960  0.013482  0.014032  0.014066  0.013776  0.013338  0.013383  0.014008  0.013922  0.013263  0.014215  0.013399  0.013870  0.013532  0.013753  0.013805  0.013107  0.014281  0.014019  0.013719  0.013567  0.014069  0.013496  0.013904  0.013245  0.013057  0.013233  0.013522  0.013150  0.013227  0.013639  0.014049  0.013241  0.014306  0.013409  0.013717  0.013258  0.013714  0.013999  0.014182  0.013575  0.013400  0.013583  0.013818  0.013438  0.013985  0.013998  0.013709  0.013428  0.013795  0.013945  0.013786  0.014022  0.013649  0.014146  0.013521  0.013564  0.013273  0.013115  0.013694  0.014083  0.014078  0.013183  0.013682  0.014249  0.013418  0.013531  0.013814  0.013619  0.013630  0.014084  0.013731  0.013901  0.013842  0.013739  0.013586  0.013167  0.013192  0.013848  0.013674  0.013634  0.013721  0.013513  0.013360  0.013556  0.013754  0.013654  0.013446  0.013173  0.013613  0.013553 
 0.013917  0.013839  0.013631  0.014009  0.013839  0.013929  0.013477  0.013717  0.013678  0.014018  0.013578  0.014183  0.014232  0.013939  0.013251  0.013592  0.014103  0.014000  0.013458  0.014340  0.013586  0.013976  0.013660  0.013663  0.013903  0.013258  0.014309  0.014216  0.013844  0.013634  0.014316  0.013545  0.013995  0.013502  0.013188  0.013393  0.013666  0.013295  0.013253  0.013669  0.014093  0.013259  0.014351  0.013548  0.013787  0.013459  0.013818  0.014021  0.014297  0.013651  0.013529  0.013763  0.013947  0.013541  0.014126  0.013899  0.013916  0.013552  0.013790  0.014122  0.013889  0.014043  0.013677  0.014235  0.013568  0.013557  0.013431  0.013317  0.013872  0.014039  0.014188  0.013324  0.013822  0.014230  0.013516  0.013645  0.013966  0.013646  0.013855  0.014090  0.013929  0.013982  0.013953  0.013817  0.013893  0.013275  0.013359  0.014012  0.013747  0.013610  0.013876  0.013719  0.013495  0.013711  0.013889  0.013628  0.013681  0.013331  0.013696  0.013685 
 0.013912  0.013868  0.013750  0.014079  0.013912  0.013947  0.013628  0.013761  0.013797  0.014117  0.013695  0.014306  0.014220  0.014052  0.013350  0.013720  0.014395  0.014147  0.013553  0.014485  0.013582  0.014128  0.013663  0.013815  0.013837  0.013413  0.014351  0.014323  0.013896  0.013663  0.014425  0.013573  0.014178  0.013759  0.013269  0.013603  0.013872  0.013417  0.013228  0.013848  0.014101  0.013315  0.014535  0.013632  0.013903  0.013515  0.013828  0.014146  0.014425  0.013630  0.013642  0.013844  0.013987  0.013680  0.014210  0.013991  0.013726  0.013818  0.014024  0.014168  0.014008  0.014095  0.013707  0.014435  0.013665  0.013532  0.013488  0.013439  0.013969  0.014107  0.014295  0.013482  0.013895  0.014285  0.013549  0.013837  0.013961  0.013780  0.014113  0.014242  0.013953  0.014004  0.014021  0.013793  0.013909  0.013352  0.013483  0.014150  0.013862  0.013787  0.014031  0.013680  0.013548  0.013909  0.013996  0.013753  0.013771  0.013331  0.013773  0.013758 
 0.014117  0.014052  0.014281  0.014190  0.014167  0.014113  0.013780  0.014078  0.013930  0.014248  0.013893  0.014385  0.014392  0.014216  0.013541  0.014083  0.014391  0.014401  0.013667  0.014693  0.013840  0.014388  0.013765  0.014043  0.013875  0.013715  0.014512  0.014585  0.014098  0.013952  0.014514  0.013751  0.014458  0.013902  0.013418  0.013788  0.014079  0.013581  0.013626  0.014009  0.014220  0.013587  0.014591  0.013846  0.014100  0.013751  0.014082  0.014400  0.014728  0.013820  0.013957  0.013920  0.014191  0.013825  0.014479  0.014053  0.013896  0.014042  0.014124  0.014250  0.014046  0.014138  0.013826  0.014525  0.013864  0.013768  0.013762  0.013671  0.014140  0.014326  0.014475  0.013697  0.014038  0.014355  0.013791  0.014226  0.014181  0.013936  0.014233  0.014403  0.014107  0.014119  0.014300  0.013896  0.014172  0.013599  0.013647  0.014480  0.014254  0.013881  0.014179  0.013909  0.013623  0.014143  0.014248  0.013980  0.014041  0.013474  0.013833  0.014113 
 0.014421  0.014342  0.014491  0.014467  0.014437  0.014377  0.014118  0.014394  0.014279  0.014632  0.014142  0.014746  0.014742  0.014525  0.013911  0.014458  0.014600  0.014715  0.014053  0.014977  0.013957  0.014571  0.014050  0.014203  0.014069  0.014129  0.014662  0.014867  0.014244  0.014341  0.014747  0.014106  0.014742  0.014161  0.013866  0.014130  0.014423  0.013839  0.013823  0.014220  0.014359  0.013887  0.014758  0.014128  0.014291  0.014174  0.014282  0.014681  0.014943  0.014081  0.014248  0.014180  0.014546  0.014008  0.014692  0.014316  0.014220  0.014116  0.014509  0.014475  0.014357  0.014301  0.014022  0.014728  0.014050  0.014095  0.014050  0.013998  0.014180  0.014599  0.014879  0.014045  0.014321  0.014670  0.014158  0.014635  0.014489  0.014280  0.014725  0.014625  0.014364  0.014507  0.014556  0.014218  0.014473  0.013818  0.014078  0.014783  0.014409  0.014197  0.014505  0.014147  0.013928  0.014502  0.014485  0.014148  0.014239  0.013834  0.014120  0.014452 
 0.014278  0.014274  0.014360  0.014370  0.014454  0.014439  0.014244  0.014372  0.014316  0.014656  0.014092  0.014750  0.014770  0.014595  0.013858  0.014459  0.014575  0.014732  0.013961  0.014823  0.014079  0.014568  0.014165  0.014208  0.014156  0.014087  0.014835  0.014789  0.014362  0.014287  0.014631  0.014123  0.014716  0.014160  0.013970  0.014283  0.014498  0.013923  0.013786  0.014170  0.014228  0.013922  0.014774  0.014200  0.014325  0.014277  0.014129  0.014732  0.014831  0.014084  0.014220  0.014282  0.014510  0.013966  0.014590  0.014213  0.014322  0.014122  0.014753  0.014444  0.014281  0.014352  0.014025  0.014557  0.014070  0.014054  0.013964  0.014058  0.014286  0.014553  0.014713  0.014072  0.014283  0.014645  0.014171  0.014630  0.014629  0.014256  0.014694  0.014655  0.014293  0.014488  0.014489  0.014268  0.014601  0.013844  0.014096  0.014701  0.014447  0.014117  0.014262  0.014145  0.013843  0.014538  0.014549  0.014145  0.014220  0.013877  0.014036  0.014589 
 0.014313  0.014320  0.014465  0.014429  0.014451  0.014515  0.014424  0.014499  0.014473  0.014686  0.014103  0.014638  0.014808  0.014661  0.013864  0.014680  0.014749  0.014903  0.014047  0.014848  0.014218  0.014678  0.014173  0.014354  0.014149  0.014308  0.014729  0.014752  0.014508  0.014294  0.014695  0.014223  0.014867  0.014180  0.014107  0.014480  0.014427  0.014055  0.013863  0.014241  0.014324  0.013861  0.014759  0.014306  0.014549  0.014325  0.014217  0.014886  0.014863  0.014156  0.014243  0.014351  0.014354  0.014059  0.014636  0.014309  0.014474  0.014218  0.014877  0.014659  0.014241  0.014390  0.014155  0.014620  0.014175  0.014095  0.014131  0.014160  0.014319  0.014532  0.014826  0.014192  0.014441  0.014692  0.014105  0.014816  0.014524  0.014256  0.014749  0.014786  0.014358  0.014665  0.014582  0.014330  0.014578  0.013930  0.014167  0.014754  0.014510  0.014184  0.014383  0.014277  0.013897  0.014723  0.014560  0.014102  0.014373  0.014046  0.014096  0.014555 
 0.014468  0.014398  0.014705  0.014661  0.014679  0.014742  0.014606  0.014721  0.014653  0.014869  0.014278  0.014886  0.015095  0.014866  0.014017  0.014843  0.015134  0.015167  0.014263  0.015044  0.014534  0.014868  0.014393  0.014737  0.014155  0.014497  0.014958  0.014978  0.014687  0.014500  0.014774  0.014456  0.015075  0.014350  0.014390  0.014624  0.014742  0.014319  0.014150  0.014334  0.014518  0.014257  0.014965  0.014484  0.014780  0.014540  0.014337  0.014955  0.015054  0.014404  0.014381  0.014642  0.014562  0.014259  0.014824  0.014414  0.014714  0.014363  0.014954  0.014924  0.014547  0.014654  0.014272  0.014798  0.014405  0.014347  0.014259  0.014420  0.014579  0.014709  0.015075  0.014472  0.014628  0.014866  0.014231  0.015106  0.014600  0.014465  0.014937  0.014965  0.014530  0.015054  0.014814  0.014649  0.014884  0.014095  0.014227  0.014882  0.014780  0.014421  0.014704  0.014462  0.014145  0.015006  0.014757  0.014386  0.014651  0.014354  0.014367  0.014740 
 0.014838  0.014646  0.014887  0.014893  0.014945  0.015146  0.014918  0.014994  0.014905  0.015042  0.014436  0.015160  0.015396  0.015036  0.014219  0.015079  0.015383  0.015310  0.014585  0.015304  0.014798  0.015018  0.014687  0.014940  0.014622  0.014703  0.015211  0.015053  0.014815  0.014591  0.014940  0.014550  0.015211  0.014542  0.014607  0.015015  0.015016  0.014685  0.014522  0.014547  0.014776  0.014363  0.015105  0.014739  0.014994  0.014728  0.014545  0.015134  0.015296  0.014732  0.014574  0.014919  0.014798  0.014448  0.014953  0.014785  0.014967  0.014576  0.015051  0.015222  0.014880  0.014879  0.014399  0.015177  0.014693  0.014446  0.014460  0.014541  0.014829  0.014971  0.015268  0.014635  0.014902  0.015063  0.014539  0.015347  0.014837  0.014781  0.015154  0.015194  0.014851  0.015308  0.015175  0.014871  0.015170  0.014296  0.014495  0.015189  0.015076  0.014837  0.014966  0.014699  0.014513  0.015090  0.015062  0.014537  0.014830  0.014801  0.014485  0.014982 
 0.014853  0.014814  0.015033  0.015257  0.015204  0.015454  0.015073  0.015241  0.015170  0.015323  0.014685  0.015302  0.015553  0.015385  0.014491  0.015200  0.015471  0.015433  0.014993  0.015514  0.014970  0.015247  0.014934  0.015195  0.014813  0.015056  0.015370  0.015229  0.014999  0.014901  0.015183  0.014824  0.015336  0.014883  0.014969  0.015324  0.015216  0.014864  0.014929  0.014846  0.014970  0.014718  0.015292  0.014926  0.015224  0.014931  0.014736  0.015278  0.015601  0.014925  0.014731  0.015136  0.014969  0.014689  0.015025  0.014917  0.015231  0.014839  0.015275  0.015318  0.015067  0.015060  0.014675  0.015389  0.014904  0.014708  0.014623  0.014689  0.015014  0.015083  0.015573  0.014994  0.015056  0.015192  0.014783  0.015643  0.014961  0.014949  0.015375  0.015459  0.014863  0.015500  0.015400  0.015089  0.015343  0.014625  0.014806  0.015522  0.015274  0.015137  0.015284  0.015047  0.014724  0.015310  0.015482  0.014801  0.015053  0.014962  0.014796  0.015089 
 0.014914  0.014908  0.015124  0.015353  0.015327  0.015604  0.015175  0.015290  0.015351  0.015656  0.014893  0.015418  0.015633  0.015472  0.014618  0.015316  0.015379  0.015594  0.015189  0.015561  0.015207  0.015375  0.015095  0.015370  0.014971  0.015136  0.015481  0.015267  0.015077  0.015016  0.015356  0.015170  0.015445  0.015018  0.015063  0.015541  0.015258  0.014952  0.015096  0.014912  0.015194  0.014715  0.015419  0.015086  0.015305  0.014968  0.014764  0.015304  0.015781  0.015028  0.014780  0.015370  0.015031  0.014715  0.015031  0.014956  0.015325  0.015065  0.015419  0.015504  0.015321  0.015179  0.014749  0.015460  0.015054  0.015004  0.014873  0.014781  0.015104  0.015178  0.015651  0.015162  0.015255  0.015404  0.014927  0.015740  0.015114  0.015021  0.015600  0.015417  0.014986  0.015619  0.015453  0.015305  0.015465  0.014843  0.014933  0.015626  0.015543  0.015302  0.015398  0.015252  0.014878  0.015477  0.015595  0.014982  0.015269  0.015203  0.014957  0.015108 
 0.015136  0.015051  0.015431  0.015542  0.015435  0.015674  0.015264  0.015487  0.015572  0.015814  0.015118  0.015543  0.015835  0.015805  0.014743  0.015492  0.015362  0.015799  0.015409  0.015830  0.015380  0.015658  0.015236  0.015551  0.015231  0.015293  0.015745  0.015435  0.015273  0.015295  0.015682  0.015309  0.015654  0.015215  0.015283  0.015688  0.015302  0.015262  0.015350  0.015066  0.015324  0.014917  0.015551  0.015270  0.015497  0.015282  0.015043  0.015525  0.016001  0.015256  0.014953  0.015578  0.015228  0.015018  0.015351  0.015146  0.015467  0.015181  0.015327  0.015721  0.015736  0.015364  0.015036  0.015646  0.015101  0.015397  0.015145  0.015083  0.015312  0.015334  0.015907  0.015426  0.015525  0.015689  0.015128  0.016014  0.015384  0.015129  0.015727  0.015686  0.015161  0.015723  0.015596  0.015462  0.015644  0.015176  0.015064  0.015933  0.015754  0.015518  0.015524  0.015381  0.015176  0.015685  0.015771  0.015069  0.015570  0.015512  0.015212  0.015272 
 0.015378  0.015276  0.015570  0.015755  0.015612  0.015778  0.015519  0.015738  0.015794  0.016071  0.015393  0.015784  0.015867  0.015883  0.015108  0.015644  0.015539  0.016043  0.015628  0.015947  0.015601  0.015813  0.015429  0.015756  0.015385  0.015445  0.015956  0.015712  0.015461  0.015550  0.015866  0.015524  0.015710  0.015366  0.015395  0.015828  0.015567  0.015434  0.015506  0.015250  0.015595  0.015186  0.015841  0.015491  0.015883  0.015526  0.015111  0.015789  0.016158  0.015473  0.015135  0.015745  0.015467  0.015232  0.015513  0.015250  0.015678  0.015507  0.015484  0.015980  0.016022  0.015485  0.015298  0.015785  0.015305  0.015707  0.015325  0.015226  0.015492  0.015483  0.015932  0.015568  0.015727  0.015934  0.015366  0.016160  0.015705  0.015226  0.015811  0.015925  0.015343  0.015965  0.015732  0.015689  0.015748  0.015451  0.015247  0.016145  0.015825  0.015693  0.015651  0.015517  0.015327  0.015785  0.015898  0.015322  0.015764  0.015675  0.015500  0.015511 
 0.015653  0.015454  0.015662  0.015908  0.015763  0.015925  0.015684  0.015907  0.015989  0.016224  0.015635  0.016050  0.016183  0.016085  0.015413  0.015909  0.015722  0.016213  0.015899  0.016138  0.015801  0.016036  0.015654  0.015846  0.015703  0.015664  0.016065  0.015913  0.015671  0.015723  0.015971  0.015746  0.015876  0.015487  0.015640  0.015988  0.015683  0.015627  0.015660  0.015365  0.015842  0.015328  0.016005  0.015601  0.016059  0.015844  0.015319  0.015926  0.016232  0.015603  0.015195  0.015959  0.015563  0.015453  0.015754  0.015388  0.015831  0.015601  0.015722  0.016063  0.016298  0.015729  0.015558  0.015910  0.015498  0.015909  0.015644  0.015440  0.015660  0.015569  0.016134  0.015769  0.015878  0.016105  0.015541  0.016351  0.015793  0.015449  0.016066  0.016089  0.015511  0.016104  0.015890  0.015868  0.015977  0.015681  0.015451  0.016375  0.016072  0.015903  0.015748  0.015604  0.015519  0.016025  0.016030  0.015524  0.015977  0.015840  0.015686  0.015617 
 0.015825  0.015527  0.015859  0.015994  0.015899  0.015995  0.015771  0.016043  0.016231  0.016518  0.015843  0.016202  0.016422  0.016398  0.015803  0.016075  0.015911  0.016532  0.016097  0.016238  0.015969  0.016184  0.016050  0.015994  0.015799  0.015897  0.016298  0.016071  0.015840  0.015909  0.016093  0.016042  0.016060  0.015766  0.015801  0.016198  0.015892  0.015881  0.015892  0.015573  0.016033  0.015533  0.016121  0.015910  0.016334  0.016008  0.015493  0.016123  0.016459  0.015825  0.015409  0.016129  0.015944  0.015663  0.015806  0.015589  0.015981  0.015850  0.015790  0.016154  0.016601  0.015982  0.015805  0.016123  0.015675  0.015969  0.015656  0.015553  0.015853  0.015688  0.016392  0.015966  0.016087  0.016306  0.015680  0.016491  0.015927  0.015609  0.016260  0.016177  0.015629  0.016312  0.015968  0.016033  0.016237  0.015961  0.015693  0.016348  0.016262  0.016097  0.015888  0.015684  0.015748  0.016262  0.016227  0.015655  0.016132  0.016063  0.015884  0.015833 
 0.015919  0.015733  0.016017  0.016065  0.016173  0.016214  0.016047  0.016230  0.016430  0.016776  0.015943  0.016330  0.016589  0.016564  0.015996  0.016147  0.016136  0.016697  0.016242  0.016319  0.016133  0.016299  0.016269  0.016138  0.016058  0.015968  0.016512  0.016195  0.016036  0.015949  0.016221  0.016195  0.016095  0.016009  0.015972  0.016409  0.016008  0.016206  0.016093  0.015898  0.016163  0.015809  0.016332  0.016026  0.016515  0.016300  0.015609  0.016292  0.016498  0.016047  0.015587  0.016297  0.016102  0.015896  0.016049  0.015900  0.016218  0.015948  0.015905  0.016181  0.016665  0.016144  0.016009  0.016215  0.015883  0.016183  0.015764  0.015727  0.016047  0.015915  0.016579  0.016193  0.016337  0.016397  0.015922  0.016566  0.016140  0.015795  0.016521  0.016319  0.015894  0.016509  0.016157  0.016104  0.016437  0.016059  0.015904  0.016348  0.016603  0.016297  0.015974  0.015919  0.015947  0.016426  0.016514  0.015833  0.016238  0.016295  0.015938  0.016054 
 0.015984  0.015999  0.016221  0.016156  0.016400  0.016310  0.016173  0.016356  0.016597  0.016802  0.016176  0.016348  0.016815  0.016774  0.016117  0.016277  0.016469  0.016869  0.016469  0.016530  0.016206  0.016469  0.016384  0.016310  0.016196  0.016163  0.016748  0.016271  0.016195  0.016255  0.016340  0.016364  0.016292  0.016218  0.016176  0.016428  0.016195  0.016364  0.016271  0.016206  0.016396  0.015974  0.016471  0.016176  0.016736  0.016449  0.015653  0.016372  0.016589  0.016291  0.015757  0.016401  0.016294  0.015988  0.016267  0.016090  0.016479  0.016123  0.016216  0.016327  0.016812  0.016347  0.016230  0.016352  0.016078  0.016260  0.016031  0.015823  0.016160  0.016136  0.016727  0.016317  0.016542  0.016502  0.015979  0.016656  0.016302  0.016064  0.016642  0.016459  0.016008  0.016646  0.016260  0.016371  0.016691  0.016136  0.016114  0.016520  0.016859  0.016363  0.016114  0.016067  0.016096  0.016629  0.016681  0.015961  0.016366  0.016426  0.016288  0.016157 
 0.016185  0.016125  0.016450  0.016363  0.016611  0.016482  0.016436  0.016522  0.016754  0.016954  0.016391  0.016531  0.016936  0.016982  0.016366  0.016434  0.016630  0.017012  0.016638  0.016671  0.016488  0.016624  0.016630  0.016538  0.016248  0.016403  0.016962  0.016470  0.016453  0.016587  0.016471  0.016545  0.016581  0.016423  0.016408  0.016702  0.016365  0.016670  0.016506  0.016386  0.016632  0.016146  0.016667  0.016414  0.016779  0.016772  0.015868  0.016635  0.016737  0.016516  0.015928  0.016619  0.016535  0.016299  0.016490  0.016300  0.016786  0.016312  0.016395  0.016530  0.016944  0.016468  0.016481  0.016620  0.016243  0.016505  0.016139  0.016004  0.016365  0.016290  0.016923  0.016427  0.016752  0.016665  0.016139  0.016947  0.016451  0.016222  0.016816  0.016488  0.016290  0.016858  0.016439  0.016427  0.016867  0.016376  0.016423  0.016675  0.017018  0.016494  0.016421  0.016206  0.016332  0.016924  0.016868  0.016151  0.016503  0.016738  0.016369  0.016267 
 0.016267  0.016238  0.016553  0.016500  0.016900  0.016641  0.016700  0.016544  0.017067  0.017156  0.016527  0.016864  0.017103  0.017219  0.016551  0.016643  0.016835  0.017195  0.016754  0.016840  0.016720  0.016834  0.016790  0.016696  0.016395  0.016595  0.017069  0.016563  0.016631  0.016657  0.016610  0.016803  0.016744  0.016649  0.016565  0.016911  0.016579  0.016926  0.016680  0.016550  0.016766  0.016219  0.016782  0.016466  0.016914  0.017036  0.016010  0.016809  0.016907  0.016681  0.016068  0.016777  0.016728  0.016538  0.016543  0.016497  0.017015  0.016460  0.016479  0.016733  0.017167  0.016750  0.016831  0.016822  0.016417  0.016648  0.016340  0.016191  0.016511  0.016406  0.017113  0.016533  0.016912  0.016793  0.016304  0.017062  0.016719  0.016402  0.016968  0.016619  0.016461  0.016998  0.016658  0.016682  0.017046  0.016603  0.016546  0.016853  0.017211  0.016543  0.016639  0.016426  0.016522  0.017061  0.017142  0.016439  0.016676  0.016943  0.016388  0.016378 
 0.016378  0.016428  0.016647  0.016601  0.017101  0.016700  0.016953  0.016704  0.017118  0.017298  0.016725  0.017127  0.017334  0.017411  0.016774  0.016744  0.016836  0.017230  0.016884  0.016974  0.016886  0.016949  0.016980  0.016828  0.016402  0.016668  0.017182  0.016801  0.016776  0.016703  0.016714  0.016908  0.016894  0.016750  0.016774  0.017055  0.016740  0.017113  0.016772  0.016808  0.016951  0.016336  0.016886  0.016664  0.017010  0.017165  0.016242  0.016896  0.017008  0.016822  0.016255  0.016841  0.016933  0.016618  0.016707  0.016624  0.017139  0.016646  0.016598  0.016828  0.017297  0.016944  0.017019  0.016929  0.016509  0.016725  0.016476  0.016329  0.016527  0.016517  0.017244  0.016726  0.016986  0.016884  0.016407  0.017325  0.016803  0.016562  0.017141  0.016672  0.016570  0.017244  0.016838  0.016831  0.017256  0.016682  0.016736  0.017118  0.017306  0.016631  0.016797  0.016546  0.016568  0.017209  0.017262  0.016533  0.016725  0.017027  0.016627  0.016484 
 0.016508  0.016602  0.016888  0.016714  0.017147  0.016843  0.017116  0.016864  0.017252  0.017374  0.016835  0.017208  0.017452  0.017606  0.016760  0.016819  0.016982  0.017381  0.016985  0.016990  0.017099  0.017165  0.017202  0.017066  0.016561  0.016835  0.017241  0.017001  0.016907  0.016800  0.016843  0.017049  0.016961  0.016849  0.017067  0.017250  0.016841  0.017340  0.016970  0.017051  0.017056  0.016570  0.017048  0.016801  0.017167  0.017312  0.016313  0.017091  0.017187  0.016962  0.016446  0.016966  0.017099  0.016788  0.016831  0.016647  0.017293  0.016888  0.016799  0.016969  0.017542  0.017113  0.017140  0.017075  0.016712  0.016920  0.016619  0.016473  0.016629  0.016633  0.017300  0.016893  0.017088  0.017006  0.016513  0.017455  0.016853  0.016743  0.017227  0.016848  0.016782  0.017372  0.016908  0.016958  0.017263  0.016784  0.016875  0.017192  0.017444  0.016831  0.016902  0.016710  0.016779  0.017308  0.017270  0.016689  0.016873  0.017153  0.016775  0.016692 
 0.016660  0.016660  0.017024  0.016802  0.017131  0.016948  0.017183  0.016928  0.017337  0.017428  0.016913  0.017371  0.017514  0.017732  0.016919  0.016961  0.016971  0.017468  0.017109  0.017072  0.017278  0.017333  0.017260  0.017306  0.016703  0.017054  0.017329  0.017050  0.017177  0.016962  0.016955  0.017264  0.017063  0.017057  0.017162  0.017353  0.016946  0.017583  0.017077  0.017124  0.017225  0.016679  0.017141  0.016998  0.017376  0.017353  0.016431  0.017118  0.017283  0.017052  0.016722  0.017134  0.017122  0.016956  0.016902  0.016810  0.017477  0.017070  0.016975  0.017101  0.017628  0.017290  0.017265  0.017234  0.016921  0.017004  0.016748  0.016648  0.016819  0.016822  0.017347  0.017099  0.017186  0.017098  0.016633  0.017490  0.016970  0.016798  0.017380  0.016957  0.016868  0.017447  0.017048  0.017129  0.017402  0.016954  0.016954  0.017354  0.017548  0.016912  0.017006  0.016892  0.016855  0.017439  0.017293  0.016800  0.017004  0.017338  0.016971  0.016772 
 0.016754  0.016788  0.017158  0.016862  0.017036  0.017100  0.017345  0.016979  0.017335  0.017479  0.017043  0.017490  0.017538  0.017617  0.017041  0.017076  0.017091  0.017625  0.017138  0.017223  0.017263  0.017511  0.017416  0.017439  0.016852  0.017285  0.017428  0.017210  0.017328  0.017074  0.017011  0.017363  0.017330  0.017226  0.017297  0.017484  0.017076  0.017838  0.017118  0.017258  0.017375  0.016814  0.017310  0.017100  0.017481  0.017408  0.016474  0.017174  0.017391  0.017219  0.016855  0.017227  0.017264  0.016961  0.017005  0.016826  0.017553  0.017241  0.017076  0.017139  0.017820  0.017427  0.017397  0.017300  0.017192  0.017153  0.016926  0.016723  0.016939  0.017000  0.017328  0.017218  0.017291  0.017147  0.016752  0.017544  0.017122  0.016782  0.017429  0.017158  0.016942  0.017532  0.017091  0.017293  0.017533  0.017023  0.017067  0.017425  0.017760  0.017082  0.017192  0.016925  0.016975  0.017613  0.017366  0.016890  0.017024  0.017398  0.017095  0.016944 
 0.016893  0.016944  0.017166  0.017004  0.017183  0.017232  0.017404  0.017127  0.017470  0.017562  0.017051  0.017532  0.017646  0.017725  0.017051  0.017158  0.017152  0.017636  0.017268  0.017282  0.017337  0.017521  0.017375  0.017488  0.016962  0.017482  0.017371  0.017287  0.017541  0.017092  0.017162  0.017446  0.017336  0.017256  0.017449  0.017453  0.017149  0.017863  0.017171  0.017326  0.017499  0.016955  0.017450  0.017171  0.017657  0.017418  0.016589  0.017334  0.017452  0.017170  0.016954  0.017290  0.017231  0.016995  0.017087  0.016925  0.017675  0.017405  0.017024  0.017177  0.017860  0.017450  0.017540  0.017484  0.017179  0.017131  0.017011  0.016812  0.017054  0.017197  0.017274  0.017295  0.017297  0.017225  0.016798  0.017599  0.017111  0.016793  0.017485  0.017200  0.016995  0.017447  0.017179  0.017337  0.017630  0.017126  0.017105  0.017532  0.017780  0.017099  0.017320  0.016996  0.016974  0.017696  0.017465  0.016966  0.017005  0.017473  0.017078  0.016959 
 0.016907  0.017024  0.017322  0.017206  0.017194  0.017236  0.017592  0.017157  0.017503  0.017693  0.017200  0.017589  0.017672  0.017802  0.017169  0.017190  0.017313  0.017709  0.017334  0.017515  0.017364  0.017555  0.017503  0.017540  0.017108  0.017601  0.017400  0.017419  0.017688  0.017235  0.017157  0.017546  0.017298  0.017320  0.017474  0.017516  0.017216  0.017808  0.017316  0.017485  0.017514  0.017029  0.017604  0.017335  0.017627  0.017442  0.016672  0.017362  0.017549  0.017188  0.017133  0.017458  0.017312  0.016956  0.017058  0.016982  0.017740  0.017535  0.017051  0.017158  0.018031  0.017493  0.017599  0.017464  0.017190  0.017166  0.016999  0.016781  0.017043  0.017166  0.017314  0.017386  0.017291  0.017364  0.016797  0.017549  0.017238  0.016892  0.017629  0.017315  0.016986  0.017459  0.017174  0.017514  0.017736  0.017080  0.017089  0.017625  0.017828  0.017182  0.017341  0.017078  0.016962  0.017728  0.017458  0.017042  0.016977  0.017485  0.017206  0.016949 
 0.016932  0.017040  0.017476  0.017231  0.017300  0.017262  0.017589  0.017194  0.017667  0.017882  0.017286  0.017613  0.017645  0.017809  0.017371  0.017269  0.017436  0.017797  0.017358  0.017654  0.017523  0.017513  0.017620  0.017633  0.017215  0.017612  0.017408  0.017486  0.017785  0.017405  0.017287  0.017609  0.017397  0.017288  0.017525  0.017541  0.017277  0.017852  0.017316  0.017426  0.017696  0.017057  0.017757  0.017392  0.017706  0.017388  0.016792  0.017394  0.017579  0.017287  0.017304  0.017483  0.017361  0.017005  0.017064  0.017151  0.017892  0.017724  0.017228  0.017261  0.018183  0.017547  0.017618  0.017585  0.017248  0.017351  0.017109  0.016916  0.017097  0.017267  0.017378  0.017347  0.017375  0.017485  0.016982  0.017595  0.017346  0.016976  0.017715  0.017327  0.017058  0.017520  0.017245  0.017624  0.017775  0.017066  0.017311  0.017694  0.017894  0.017342  0.017446  0.017104  0.016933  0.017853  0.017517  0.017174  0.016950  0.017511  0.017279  0.017093 
 0.017054  0.016978  0.017531  0.017323  0.017253  0.017260  0.017547  0.017213  0.017538  0.017954  0.017195  0.017675  0.017529  0.017807  0.017353  0.017298  0.017379  0.017753  0.017369  0.017621  0.017534  0.017515  0.017652  0.017530  0.017365  0.017712  0.017402  0.017385  0.017699  0.017445  0.017342  0.017475  0.017505  0.017318  0.017573  0.017680  0.017313  0.017848  0.017392  0.017477  0.017804  0.017100  0.017664  0.017211  0.017735  0.017343  0.016808  0.017492  0.017605  0.017216  0.017343  0.017507  0.017360  0.016971  0.017117  0.017230  0.017854  0.017826  0.017187  0.017312  0.018169  0.017685  0.017545  0.017654  0.017219  0.017332  0.017150  0.016835  0.017041  0.017210  0.017394  0.017326  0.017441  0.017431  0.017026  0.017538  0.017368  0.016916  0.017586  0.017401  0.017046  0.017445  0.017226  0.017540  0.017692  0.016931  0.017298  0.017628  0.017801  0.017317  0.017376  0.017082  0.016888  0.017810  0.017464  0.017161  0.016903  0.017507  0.017310  0.017015 
 0.017207  0.017035  0.017503  0.017351  0.017249  0.017189  0.017659  0.017161  0.017420  0.017972  0.017152  0.017727  0.017465  0.017662  0.017336  0.017218  0.017236  0.017844  0.017392  0.017589  0.017605  0.017364  0.017572  0.017491  0.017358  0.017685  0.017385  0.017230  0.017679  0.017405  0.017436  0.017518  0.017407  0.017373  0.017448  0.017680  0.017335  0.017891  0.017392  0.017602  0.017727  0.017158  0.017690  0.017131  0.017826  0.017381  0.016806  0.017506  0.017570  0.017219  0.017327  0.017616  0.017299  0.017042  0.017014  0.017324  0.017770  0.017831  0.017253  0.017302  0.018204  0.017717  0.017549  0.017648  0.017198  0.017224  0.017203  0.016899  0.017097  0.017199  0.017476  0.017313  0.017397  0.017461  0.016985  0.017562  0.017520  0.016910  0.017457  0.017346  0.017025  0.017407  0.017330  0.017515  0.017695  0.016914  0.017217  0.017627  0.017694  0.017259  0.017481  0.017121  0.016834  0.017862  0.017462  0.016995  0.016840  0.017413  0.017343  0.017068 
 0.017326  0.017175  0.017485  0.017388  0.017463  0.017451  0.017793  0.017246  0.017582  0.017985  0.017379  0.017961  0.017522  0.017805  0.017509  0.017390  0.017362  0.018162  0.017429  0.017761  0.017681  0.017689  0.017624  0.017699  0.017435  0.017727  0.017574  0.017335  0.017787  0.017492  0.017679  0.017625  0.017565  0.017555  0.017564  0.017752  0.017440  0.018179  0.017532  0.017731  0.017827  0.017307  0.017771  0.017400  0.017928  0.017549  0.016946  0.017659  0.017805  0.017463  0.017452  0.017705  0.017567  0.017151  0.017133  0.017607  0.017771  0.017881  0.017419  0.017364  0.018402  0.017867  0.017569  0.017756  0.017375  0.017516  0.017340  0.017045  0.017255  0.017349  0.017686  0.017403  0.017472  0.017558  0.017156  0.017735  0.017676  0.017145  0.017593  0.017415  0.017198  0.017436  0.017543  0.017667  0.017806  0.017109  0.017325  0.017696  0.017642  0.017282  0.017634  0.017418  0.017027  0.017941  0.017509  0.017094  0.016961  0.017569  0.017628  0.017161 
 0.017442  0.017378  0.017518  0.017572  0.017514  0.017689  0.017926  0.017407  0.017818  0.018259  0.017502  0.018048  0.017570  0.017983  0.017636  0.017583  0.017385  0.018188  0.017552  0.017903  0.017792  0.017694  0.017811  0.017875  0.017603  0.017870  0.017707  0.017502  0.017912  0.017575  0.017861  0.017750  0.017623  0.017712  0.017716  0.017924  0.017570  0.018283  0.017748  0.017859  0.017865  0.017507  0.017960  0.017533  0.018081  0.017623  0.017016  0.017725  0.017862  0.017670  0.017589  0.017875  0.017679  0.017308  0.017274  0.017747  0.017970  0.017969  0.017471  0.017341  0.018487  0.017946  0.017783  0.017802  0.017577  0.017622  0.017581  0.017214  0.017423  0.017502  0.017936  0.017460  0.017479  0.017623  0.017222  0.017866  0.017833  0.017320  0.017764  0.017581  0.017398  0.017440  0.017761  0.017751  0.018013  0.017196  0.017438  0.017930  0.017716  0.017469  0.017744  0.017534  0.017165  0.018034  0.017424  0.017327  0.017197  0.017648  0.017786  0.017380 
 0.017466  0.017471  0.017575  0.017619  0.017592  0.017877  0.018038  0.017591  0.017865  0.018281  0.017626  0.018247  0.017728  0.018029  0.017587  0.017692  0.017250  0.018241  0.017661  0.017966  0.017777  0.017658  0.017777  0.017856  0.017572  0.017808  0.017693  0.017489  0.017859  0.017779  0.017993  0.017759  0.017578  0.017629  0.017787  0.018015  0.017598  0.018357  0.017825  0.017800  0.017880  0.017492  0.017906  0.017646  0.018043  0.017623  0.017159  0.017698  0.017719  0.017686  0.017578  0.017859  0.017654  0.017385  0.017495  0.017776  0.018084  0.017994  0.017540  0.017421  0.018427  0.018003  0.017902  0.017794  0.017645  0.017617  0.017647  0.017117  0.017444  0.017570  0.017969  0.017632  0.017428  0.017633  0.017251  0.017908  0.017987  0.017376  0.017812  0.017628  0.017367  0.017444  0.017839  0.017808  0.017967  0.017216  0.017429  0.017965  0.017711  0.017451  0.017575  0.017695  0.017220  0.018033  0.017496  0.017315  0.017270  0.017724  0.017865  0.017321 
 0.017644  0.017554  0.017573  0.017634  0.017586  0.017977  0.018070  0.017681  0.018009  0.018333  0.017676  0.018192  0.017707  0.018188  0.017701  0.017769  0.017255  0.018245  0.017914  0.018024  0.017833  0.017634  0.017767  0.017769  0.017576  0.017957  0.017682  0.017476  0.017934  0.017941  0.018082  0.017709  0.017630  0.017688  0.017900  0.017960  0.017696  0.018322  0.018062  0.017747  0.017842  0.017515  0.018034  0.017698  0.018121  0.017604  0.017190  0.017831  0.017845  0.017558  0.017645  0.018001  0.017811  0.017536  0.017410  0.017948  0.018119  0.018154  0.017578  0.017559  0.018583  0.017944  0.018139  0.017732  0.017719  0.017555  0.017639  0.017135  0.017529  0.017532  0.018018  0.017602  0.017574  0.017729  0.017500  0.017882  0.018116  0.017580  0.017953  0.017746  0.017466  0.017489  0.017894  0.017845  0.018128  0.017281  0.017498  0.017908  0.017846  0.017566  0.017702  0.017693  0.017363  0.017916  0.017547  0.017369  0.017406  0.017812  0.017973  0.017341 
 0.017807  0.017567  0.017904  0.017654  0.017623  0.018070  0.018234  0.017731  0.018041  0.018307  0.017755  0.018281  0.017703  0.018203  0.017882  0.017733  0.017210  0.018329  0.017853  0.018059  0.017938  0.017653  0.017866  0.017848  0.017648  0.017893  0.017706  0.017470  0.018018  0.017979  0.018111  0.017685  0.017690  0.017722  0.017898  0.018060  0.017789  0.018209  0.018076  0.017779  0.017822  0.017632  0.018075  0.017776  0.018090  0.017718  0.017379  0.017884  0.017833  0.017656  0.017711  0.018077  0.017827  0.017593  0.017544  0.018130  0.018147  0.018105  0.017601  0.017712  0.018548  0.018068  0.018083  0.017708  0.017911  0.017712  0.017650  0.017191  0.017403  0.017618  0.018060  0.017778  0.017676  0.017739  0.017607  0.017969  0.018025  0.017627  0.018078  0.017816  0.017496  0.017452  0.018065  0.017907  0.018142  0.017348  0.017525  0.017954  0.017999  0.017557  0.017791  0.017731  0.017452  0.017933  0.017623  0.017561  0.017502  0.017908  0.018057  0.017368 
 0.017926  0.017561  0.018103  0.017672  0.017649  0.018098  0.018307  0.017942  0.018103  0.018365  0.017772  0.018395  0.017781  0.018289  0.017890  0.017765  0.017277  0.018370  0.017813  0.018085  0.017975  0.017793  0.017925  0.018012  0.017799  0.018162  0.017926  0.017404  0.018322  0.018133  0.018069  0.017718  0.017653  0.017815  0.017862  0.018293  0.017725  0.018102  0.018143  0.017796  0.018033  0.017714  0.018250  0.017819  0.018122  0.017844  0.017347  0.017978  0.017894  0.017645  0.017762  0.018121  0.017936  0.017629  0.017668  0.018200  0.018228  0.018079  0.017627  0.017818  0.018489  0.018088  0.018269  0.017759  0.018106  0.017735  0.017672  0.017323  0.017375  0.017702  0.018071  0.017755  0.017825  0.017794  0.017631  0.017962  0.018015  0.017772  0.018184  0.017831  0.017619  0.017395  0.018140  0.017907  0.018193  0.017470  0.017504  0.017957  0.018077  0.017795  0.017750  0.017789  0.017539  0.018023  0.017735  0.017627  0.017621  0.017974  0.017961  0.017380 
 0.017921  0.017680  0.018222  0.017734  0.017714  0.018328  0.018310  0.017857  0.018172  0.018341  0.017948  0.018526  0.017846  0.018335  0.017956  0.017957  0.017257  0.018438  0.017749  0.018187  0.017976  0.017861  0.017991  0.018040  0.017913  0.018166  0.017925  0.017407  0.018297  0.018157  0.018070  0.017756  0.017648  0.017873  0.017909  0.018362  0.017786  0.018229  0.018027  0.017801  0.018050  0.017794  0.018293  0.017841  0.018319  0.017801  0.017359  0.017968  0.017914  0.017708  0.017825  0.018303  0.017907  0.017716  0.017786  0.018375  0.018322  0.018010  0.017460  0.017962  0.018453  0.018045  0.018251  0.017867  0.018093  0.017681  0.017689  0.017324  0.017377  0.017664  0.017983  0.017651  0.017706  0.017818  0.017573  0.017875  0.018050  0.017971  0.018235  0.018071  0.017703  0.017420  0.018175  0.018066  0.018141  0.017420  0.017585  0.017971  0.018100  0.017814  0.017796  0.017732  0.017419  0.017976  0.017706  0.017726  0.017808  0.018035  0.018064  0.017419 
 0.017981  0.017769  0.018357  0.017920  0.017779  0.018491  0.018492  0.017924  0.018222  0.018474  0.018169  0.018559  0.018073  0.018437  0.018138  0.018068  0.017373  0.018558  0.018071  0.018458  0.018048  0.017866  0.018095  0.018185  0.018067  0.018376  0.017967  0.017660  0.018460  0.018208  0.018373  0.017857  0.017774  0.017933  0.017959  0.018484  0.018099  0.018200  0.018337  0.017841  0.018238  0.017997  0.018350  0.017975  0.018204  0.018002  0.017551  0.018125  0.018212  0.017909  0.017859  0.018288  0.017985  0.017838  0.017932  0.018374  0.018549  0.018148  0.017504  0.018048  0.018466  0.018191  0.018340  0.018158  0.018113  0.017872  0.017773  0.017378  0.017606  0.017754  0.018120  0.017849  0.018000  0.017778  0.017726  0.017947  0.017997  0.018034  0.018494  0.018207  0.017935  0.017503  0.018319  0.018140  0.018197  0.017681  0.017746  0.018198  0.018171  0.017985  0.017788  0.018016  0.017648  0.018111  0.017746  0.017820  0.017993  0.018146  0.018079  0.017444 
 0.018323  0.018017  0.018622  0.018136  0.017862  0.018733  0.018641  0.018168  0.018395  0.018755  0.018419  0.018696  0.018321  0.018547  0.018337  0.018255  0.017550  0.018729  0.018190  0.018658  0.018438  0.018063  0.018244  0.018390  0.018263  0.018572  0.018101  0.017864  0.018617  0.018482  0.018559  0.018063  0.018004  0.017998  0.018179  0.018645  0.018316  0.018395  0.018399  0.018048  0.018465  0.018200  0.018602  0.018241  0.018441  0.018217  0.017868  0.018394  0.018502  0.018225  0.018072  0.018624  0.018110  0.017964  0.018146  0.018495  0.018838  0.018511  0.017732  0.018214  0.018664  0.018379  0.018468  0.018491  0.018485  0.018048  0.018112  0.017636  0.017795  0.018028  0.018284  0.018142  0.018335  0.018038  0.018041  0.018170  0.018225  0.018270  0.018729  0.018374  0.018107  0.017687  0.018498  0.018269  0.018452  0.017739  0.018053  0.018414  0.018481  0.018082  0.017929  0.018237  0.017744  0.018134  0.018002  0.018052  0.018323  0.018310  0.018384  0.017600 
 0.018623  0.018340  0.018974  0.018350  0.018130  0.018908  0.018763  0.018450  0.018548  0.019109  0.018644  0.018786  0.018572  0.018738  0.018678  0.018617  0.017819  0.018969  0.018503  0.018784  0.018579  0.018246  0.018645  0.018831  0.018607  0.018767  0.018383  0.018125  0.018963  0.018696  0.018864  0.018308  0.018244  0.018287  0.018539  0.018990  0.018553  0.018638  0.018618  0.018342  0.018880  0.018561  0.018829  0.018513  0.018686  0.018499  0.018044  0.018735  0.018921  0.018481  0.018301  0.018805  0.018318  0.018186  0.018434  0.018649  0.019210  0.019057  0.018044  0.018512  0.018852  0.018576  0.018739  0.018675  0.018857  0.018173  0.018445  0.017802  0.018045  0.018319  0.018404  0.018473  0.018539  0.018433  0.018209  0.018513  0.018530  0.018464  0.019132  0.018639  0.018304  0.018069  0.018742  0.018573  0.018770  0.017981  0.018374  0.018698  0.018823  0.018304  0.018126  0.018335  0.018058  0.018239  0.018254  0.018450  0.018554  0.018529  0.018653  0.017912 
 0.018927  0.018503  0.019323  0.018670  0.018291  0.019155  0.019065  0.018687  0.018846  0.019442  0.018945  0.018877  0.018979  0.018911  0.018919  0.018948  0.018094  0.019074  0.018578  0.019226  0.018912  0.018430  0.018875  0.019091  0.018938  0.019081  0.018631  0.018413  0.019298  0.018913  0.019187  0.018491  0.018585  0.018540  0.018896  0.019224  0.018733  0.018848  0.018842  0.018639  0.019182  0.018649  0.019048  0.018816  0.018926  0.018634  0.018443  0.018881  0.019142  0.018767  0.018591  0.019192  0.018782  0.018437  0.018815  0.018839  0.019448  0.019253  0.018305  0.018745  0.019130  0.018937  0.019169  0.018957  0.019134  0.018399  0.018823  0.017982  0.018343  0.018752  0.018738  0.018847  0.018756  0.018815  0.018560  0.018685  0.018790  0.018684  0.019305  0.018780  0.018633  0.018420  0.019085  0.018897  0.019042  0.018220  0.018532  0.019072  0.019116  0.018483  0.018588  0.018723  0.018319  0.018460  0.018358  0.018681  0.018838  0.018819  0.018764  0.018222 
 0.018951  0.018675  0.019564  0.018843  0.018489  0.019353  0.019303  0.018905  0.019029  0.019633  0.019075  0.019105  0.019167  0.019065  0.019054  0.019174  0.018222  0.019310  0.018771  0.019429  0.019013  0.018625  0.018944  0.019304  0.018889  0.019098  0.018881  0.018712  0.019454  0.018949  0.019387  0.018581  0.018666  0.018631  0.018995  0.019394  0.018803  0.018901  0.018917  0.018783  0.019368  0.018744  0.019314  0.019009  0.019114  0.018852  0.018618  0.018833  0.019291  0.018937  0.018901  0.019343  0.018902  0.018678  0.018937  0.019079  0.019551  0.019371  0.018457  0.019026  0.019229  0.018780  0.019370  0.019122  0.019390  0.018623  0.018837  0.018061  0.018622  0.018955  0.018979  0.019028  0.018983  0.019043  0.018940  0.018847  0.018960  0.018876  0.019535  0.018876  0.018843  0.018793  0.019328  0.018860  0.019210  0.018444  0.018573  0.019485  0.019095  0.018702  0.018848  0.019049  0.018546  0.018604  0.018616  0.018803  0.018907  0.019067  0.018812  0.018437 
 0.019134  0.018972  0.019679  0.019082  0.018598  0.019455  0.019457  0.018955  0.019204  0.019714  0.019134  0.019240  0.019319  0.019103  0.019205  0.019315  0.018263  0.019440  0.018979  0.019503  0.018976  0.018939  0.019052  0.019369  0.019071  0.019305  0.019107  0.018755  0.019572  0.019011  0.019502  0.018679  0.018840  0.018698  0.019094  0.019520  0.019005  0.019178  0.019054  0.018930  0.019620  0.018849  0.019453  0.019205  0.019174  0.019082  0.018771  0.018900  0.019438  0.019120  0.018877  0.019381  0.019098  0.018828  0.019169  0.019143  0.019597  0.019361  0.018698  0.019074  0.019353  0.018743  0.019490  0.019453  0.019440  0.018894  0.018792  0.018376  0.018889  0.019169  0.018944  0.019072  0.019173  0.019189  0.019023  0.019062  0.019205  0.018933  0.019561  0.019061  0.018988  0.019002  0.019350  0.018948  0.019374  0.018596  0.018883  0.019424  0.019218  0.018884  0.018908  0.019230  0.018672  0.018675  0.018872  0.018889  0.019077  0.019170  0.018895  0.018550 
 0.019352  0.019252  0.019954  0.019293  0.019048  0.019781  0.019762  0.019330  0.019565  0.020084  0.019455  0.019665  0.019654  0.019373  0.019566  0.019520  0.018702  0.019645  0.019336  0.019667  0.019410  0.019208  0.019515  0.019702  0.019446  0.019530  0.019282  0.018970  0.019821  0.019277  0.019863  0.018910  0.019290  0.019065  0.019443  0.019800  0.019302  0.019576  0.019497  0.019114  0.019882  0.019176  0.019920  0.019430  0.019542  0.019432  0.018938  0.019036  0.019862  0.019464  0.019204  0.019507  0.019470  0.019007  0.019562  0.019355  0.019797  0.019653  0.018968  0.019360  0.019718  0.018971  0.019747  0.019627  0.019710  0.019119  0.019019  0.018678  0.019024  0.019416  0.019116  0.019469  0.019622  0.019448  0.019361  0.019337  0.019566  0.019160  0.019716  0.019336  0.019259  0.019234  0.019530  0.019227  0.019675  0.018803  0.019200  0.019645  0.019402  0.019248  0.019152  0.019428  0.018986  0.018986  0.019384  0.019175  0.019444  0.019500  0.019187  0.018887 
 0.019697  0.019644  0.020105  0.019586  0.019423  0.020252  0.020024  0.019795  0.019896  0.020496  0.019800  0.019898  0.019863  0.019663  0.019829  0.019838  0.018955  0.020037  0.019561  0.019820  0.019671  0.019587  0.019807  0.020043  0.019836  0.019732  0.019543  0.019297  0.020252  0.019629  0.020029  0.019211  0.019461  0.019431  0.019828  0.020101  0.019446  0.019944  0.019838  0.019301  0.020160  0.019439  0.020345  0.019824  0.019968  0.019667  0.019281  0.019427  0.020126  0.019821  0.019546  0.019943  0.019704  0.019307  0.019815  0.019796  0.020067  0.020093  0.019302  0.019691  0.020067  0.019399  0.020153  0.019909  0.019921  0.019387  0.019219  0.019142  0.019392  0.019767  0.019361  0.019625  0.019938  0.019739  0.019748  0.019554  0.019853  0.019408  0.020071  0.019642  0.019488  0.019453  0.019912  0.019441  0.020007  0.019079  0.019483  0.019943  0.019654  0.019737  0.019441  0.019737  0.019406  0.019387  0.019707  0.019608  0.019841  0.020005  0.019564  0.019279 
 0.020119  0.020020  0.020501  0.019870  0.019790  0.020669  0.020239  0.019965  0.020192  0.020689  0.020159  0.020296  0.020275  0.020032  0.020198  0.020094  0.019277  0.020404  0.019803  0.020167  0.020054  0.019948  0.020262  0.020273  0.020133  0.020054  0.019973  0.019676  0.020532  0.019988  0.020402  0.019531  0.019855  0.019766  0.020149  0.020363  0.019756  0.020335  0.020220  0.019666  0.020423  0.019774  0.020727  0.020309  0.020263  0.020094  0.019641  0.019787  0.020540  0.020195  0.019907  0.020257  0.020126  0.019685  0.020183  0.020085  0.020480  0.020441  0.019696  0.020156  0.020380  0.019858  0.020567  0.020260  0.020141  0.019668  0.019598  0.019486  0.019756  0.020016  0.019765  0.020003  0.020283  0.020127  0.020143  0.019822  0.020166  0.019797  0.020472  0.020033  0.019806  0.019732  0.020246  0.019626  0.020482  0.019415  0.019848  0.020335  0.020020  0.020080  0.019860  0.020122  0.019769  0.019622  0.019963  0.019906  0.020201  0.020348  0.019883  0.019568 
 0.020324  0.020169  0.020776  0.020195  0.019975  0.021030  0.020501  0.020250  0.020464  0.020833  0.020435  0.020675  0.020596  0.020216  0.020485  0.020443  0.019676  0.020544  0.020039  0.020413  0.020324  0.020243  0.020610  0.020579  0.020467  0.020209  0.020179  0.019880  0.020875  0.020118  0.020704  0.019781  0.020140  0.020031  0.020416  0.020698  0.020020  0.020594  0.020544  0.019906  0.020727  0.020102  0.021048  0.020575  0.020539  0.020477  0.019781  0.020045  0.020873  0.020383  0.020246  0.020680  0.020414  0.020066  0.020521  0.020293  0.020799  0.020665  0.020081  0.020523  0.020790  0.020128  0.020823  0.020588  0.020356  0.020036  0.019951  0.019724  0.019938  0.020342  0.019902  0.020372  0.020460  0.020334  0.020328  0.020041  0.020495  0.020083  0.020737  0.020331  0.020141  0.020003  0.020523  0.019975  0.020767  0.019702  0.020043  0.020602  0.020170  0.020427  0.020174  0.020488  0.020063  0.019924  0.020395  0.020243  0.020432  0.020636  0.020168  0.019896 
 0.020638  0.020333  0.021026  0.020469  0.020268  0.021145  0.020782  0.020568  0.020701  0.021077  0.020715  0.020949  0.020853  0.020460  0.020660  0.020534  0.019940  0.020770  0.020289  0.020696  0.020566  0.020540  0.020944  0.020839  0.020667  0.020520  0.020484  0.019924  0.021117  0.020441  0.021005  0.020089  0.020440  0.020434  0.020710  0.021112  0.020420  0.020885  0.020821  0.020218  0.020976  0.020288  0.021481  0.020843  0.020824  0.020701  0.020096  0.020434  0.021237  0.020735  0.020643  0.020915  0.020736  0.020333  0.020827  0.020479  0.021099  0.021023  0.020311  0.020823  0.020955  0.020409  0.021033  0.020933  0.020650  0.020305  0.020169  0.020127  0.020193  0.020624  0.020272  0.020737  0.020742  0.020583  0.020660  0.020443  0.020932  0.020308  0.021068  0.020520  0.020226  0.020157  0.020747  0.020269  0.020959  0.020099  0.020285  0.020731  0.020391  0.020747  0.020446  0.020819  0.020382  0.020092  0.020656  0.020601  0.020733  0.020830  0.020570  0.020156 
 0.020989  0.020562  0.021333  0.020701  0.020552  0.021413  0.020908  0.020736  0.020994  0.021300  0.021015  0.021169  0.021120  0.020649  0.020950  0.020672  0.020246  0.021033  0.020556  0.020927  0.020780  0.020758  0.021132  0.020931  0.020884  0.020736  0.020762  0.020090  0.021287  0.020732  0.021141  0.020338  0.020719  0.020861  0.020787  0.021275  0.020563  0.021127  0.020990  0.020372  0.021197  0.020546  0.021641  0.021151  0.020955  0.020806  0.020360  0.020824  0.021567  0.020968  0.020830  0.021119  0.020933  0.020599  0.021092  0.020721  0.021338  0.021163  0.020616  0.020989  0.021101  0.020602  0.021343  0.021195  0.020864  0.020554  0.020479  0.020401  0.020433  0.020815  0.020569  0.021124  0.020972  0.020844  0.021058  0.020751  0.021183  0.020526  0.021280  0.020787  0.020496  0.020310  0.021080  0.020470  0.021269  0.020408  0.020554  0.020937  0.020671  0.021006  0.020768  0.020929  0.020635  0.020376  0.021061  0.020712  0.020937  0.021085  0.020757  0.020477 
 0.021279  0.020754  0.021488  0.021057  0.020750  0.021663  0.021003  0.020991  0.021257  0.021641  0.021270  0.021453  0.021320  0.020892  0.021090  0.020868  0.020587  0.021269  0.020844  0.021196  0.021041  0.020995  0.021395  0.021194  0.021099  0.020965  0.021025  0.020389  0.021592  0.021056  0.021418  0.020595  0.020899  0.021234  0.021096  0.021551  0.020835  0.021442  0.021325  0.020615  0.021523  0.020854  0.021872  0.021535  0.021197  0.021053  0.020594  0.021174  0.021933  0.021228  0.021120  0.021415  0.021248  0.020814  0.021297  0.020962  0.021540  0.021385  0.020764  0.021131  0.021459  0.020999  0.021609  0.021440  0.021101  0.020746  0.020773  0.020658  0.020726  0.021273  0.020792  0.021255  0.021316  0.021115  0.021324  0.021106  0.021371  0.020751  0.021559  0.021002  0.020874  0.020598  0.021260  0.020783  0.021609  0.020627  0.020822  0.021312  0.020831  0.021296  0.021019  0.021129  0.020817  0.020811  0.021221  0.020993  0.021231  0.021374  0.021021  0.020680 
 0.021391  0.020898  0.021650  0.021204  0.020906  0.021778  0.021245  0.021242  0.021463  0.021808  0.021386  0.021545  0.021471  0.021123  0.021344  0.021059  0.020720  0.021375  0.020956  0.021355  0.021320  0.021173  0.021580  0.021326  0.021368  0.021212  0.021242  0.020750  0.021686  0.021242  0.021622  0.020740  0.021166  0.021368  0.021340  0.021788  0.020924  0.021694  0.021486  0.020824  0.021684  0.021188  0.022112  0.021720  0.021353  0.021247  0.020673  0.021381  0.022101  0.021421  0.021375  0.021725  0.021326  0.020998  0.021466  0.021243  0.021694  0.021456  0.021003  0.021475  0.021670  0.021303  0.021708  0.021552  0.021257  0.020898  0.020926  0.020841  0.020918  0.021592  0.020957  0.021519  0.021384  0.021261  0.021618  0.021238  0.021538  0.020960  0.021646  0.021273  0.021121  0.020694  0.021450  0.020965  0.021740  0.020880  0.020958  0.021419  0.020969  0.021384  0.021075  0.021172  0.021087  0.021068  0.021362  0.021166  0.021376  0.021592  0.021246  0.020854 
 0.021648  0.021143  0.021791  0.021408  0.021177  0.022117  0.021427  0.021496  0.021734  0.022031  0.021634  0.021792  0.021820  0.021446  0.021493  0.021336  0.021001  0.021605  0.021175  0.021573  0.021485  0.021328  0.021828  0.021525  0.021765  0.021478  0.021500  0.020926  0.021935  0.021515  0.021874  0.021142  0.021416  0.021532  0.021578  0.021999  0.021043  0.021961  0.021704  0.020949  0.021932  0.021489  0.022355  0.021913  0.021609  0.021467  0.020834  0.021587  0.022300  0.021690  0.021397  0.021913  0.021534  0.021159  0.021809  0.021363  0.022016  0.021841  0.021289  0.021680  0.021909  0.021649  0.021985  0.021798  0.021384  0.021140  0.021315  0.021105  0.021143  0.021763  0.021260  0.021906  0.021641  0.021585  0.021718  0.021379  0.021795  0.021234  0.021769  0.021420  0.021315  0.021056  0.021694  0.021162  0.022127  0.021084  0.021110  0.021683  0.021243  0.021625  0.021270  0.021294  0.021395  0.021276  0.021634  0.021394  0.021557  0.021798  0.021459  0.021065 
 0.021877  0.021275  0.021971  0.021552  0.021393  0.022359  0.021754  0.021736  0.021905  0.022111  0.021800  0.021996  0.021924  0.021571  0.021653  0.021463  0.021265  0.021812  0.021453  0.021800  0.021713  0.021596  0.022035  0.021814  0.022073  0.021804  0.021709  0.021119  0.022170  0.021771  0.021994  0.021382  0.021585  0.021766  0.021711  0.022192  0.021228  0.022167  0.021863  0.021199  0.022228  0.021657  0.022519  0.022078  0.021841  0.021801  0.021039  0.021926  0.022487  0.021948  0.021656  0.022171  0.021669  0.021416  0.022201  0.021600  0.022174  0.022109  0.021563  0.021866  0.022079  0.021774  0.022196  0.022125  0.021603  0.021436  0.021642  0.021360  0.021244  0.021882  0.021516  0.022075  0.021890  0.021709  0.021859  0.021566  0.021922  0.021429  0.021953  0.021669  0.021586  0.021270  0.021876  0.021237  0.022334  0.021332  0.021154  0.021890  0.021408  0.021768  0.021451  0.021311  0.021675  0.021556  0.021719  0.021694  0.021707  0.021948  0.021593  0.021386 
 0.021875  0.021335  0.022174  0.021560  0.021492  0.022425  0.021821  0.021870  0.021922  0.022193  0.021745  0.022160  0.022062  0.021520  0.021749  0.021427  0.021161  0.021973  0.021621  0.021929  0.021801  0.021767  0.022114  0.021818  0.022124  0.021813  0.021843  0.021259  0.022449  0.021811  0.021969  0.021509  0.021591  0.021818  0.021786  0.022232  0.021290  0.022204  0.021995  0.021252  0.022248  0.021527  0.022559  0.022186  0.021953  0.021784  0.021182  0.022090  0.022561  0.022049  0.021749  0.022202  0.021865  0.021581  0.022369  0.021796  0.022252  0.022113  0.021539  0.022026  0.022126  0.021772  0.022251  0.022112  0.021514  0.021542  0.021801  0.021289  0.021389  0.021994  0.021497  0.022255  0.022011  0.021693  0.021983  0.021621  0.021849  0.021614  0.022014  0.021660  0.021623  0.021145  0.021868  0.021263  0.022427  0.021366  0.021404  0.021989  0.021373  0.021950  0.021677  0.021348  0.021811  0.021568  0.021826  0.021725  0.021762  0.021941  0.021635  0.021490 
 0.022085  0.021406  0.022372  0.021563  0.021713  0.022470  0.021929  0.021888  0.022143  0.022414  0.021951  0.022241  0.022255  0.021663  0.021874  0.021690  0.021373  0.022336  0.021842  0.022149  0.021844  0.021927  0.022357  0.022089  0.022250  0.021972  0.022126  0.021395  0.022553  0.021861  0.022163  0.021803  0.021693  0.021948  0.021855  0.022400  0.021475  0.022334  0.022123  0.021389  0.022370  0.021623  0.022756  0.022404  0.022013  0.021904  0.021383  0.022224  0.022706  0.022187  0.022009  0.022371  0.021999  0.021639  0.022602  0.021998  0.022528  0.022402  0.021745  0.022159  0.022349  0.021972  0.022478  0.022347  0.021699  0.021634  0.022012  0.021593  0.021539  0.022076  0.021556  0.022408  0.022156  0.021964  0.022167  0.021781  0.022141  0.021589  0.022410  0.021765  0.021908  0.021402  0.022043  0.021334  0.022568  0.021477  0.021460  0.022201  0.021651  0.022138  0.021915  0.021618  0.021975  0.021717  0.021850  0.022004  0.021852  0.022109  0.021994  0.021817 
 0.021999  0.021354  0.022412  0.021612  0.021710  0.022393  0.021926  0.021873  0.021990  0.022182  0.021854  0.022116  0.022445  0.021744  0.021857  0.021722  0.021360  0.022331  0.021786  0.022208  0.021810  0.022134  0.022219  0.022174  0.022153  0.022005  0.022018  0.021333  0.022496  0.021935  0.022092  0.021713  0.021614  0.021842  0.021741  0.022470  0.021459  0.022252  0.022196  0.021337  0.022475  0.021557  0.022706  0.022406  0.022063  0.022136  0.021445  0.022114  0.022760  0.022178  0.022092  0.022452  0.022018  0.021702  0.022589  0.021922  0.022444  0.022417  0.021934  0.022123  0.022219  0.022063  0.022343  0.022287  0.021784  0.021620  0.022036  0.021555  0.021554  0.022150  0.021509  0.022288  0.022315  0.022115  0.022212  0.021763  0.021999  0.021468  0.022370  0.021779  0.021952  0.021455  0.022164  0.021329  0.022518  0.021382  0.021533  0.022221  0.021642  0.022260  0.021926  0.021547  0.021983  0.021739  0.021820  0.021985  0.021973  0.022066  0.022052  0.021760 
 0.021865  0.021308  0.022233  0.021500  0.021580  0.022137  0.021827  0.021701  0.021824  0.021972  0.021713  0.022104  0.022317  0.021559  0.021717  0.021803  0.021297  0.022054  0.021787  0.021936  0.021713  0.021985  0.022002  0.022029  0.022028  0.021989  0.021924  0.021198  0.022454  0.021674  0.022022  0.021738  0.021522  0.021781  0.021559  0.022293  0.021362  0.022114  0.022105  0.021261  0.022338  0.021465  0.022642  0.022286  0.022096  0.022166  0.021277  0.021859  0.022516  0.022003  0.022069  0.022131  0.021816  0.021687  0.022465  0.021840  0.022289  0.022345  0.021783  0.022089  0.022088  0.021844  0.022171  0.022144  0.021598  0.021468  0.021906  0.021191  0.021413  0.022113  0.021571  0.022060  0.022134  0.022101  0.022032  0.021703  0.021891  0.021418  0.022210  0.021657  0.021935  0.021499  0.021917  0.021147  0.022300  0.021223  0.021497  0.022215  0.021540  0.022069  0.021807  0.021478  0.021935  0.021691  0.021892  0.021873  0.021886  0.021810  0.021973  0.021604 
 0.021827  0.021331  0.022358  0.021482  0.021567  0.022086  0.021747  0.021711  0.021709  0.021847  0.021683  0.022056  0.022302  0.021618  0.021833  0.021841  0.021306  0.021932  0.021613  0.021869  0.021695  0.021964  0.022034  0.021900  0.022134  0.021885  0.021888  0.021248  0.022337  0.021460  0.021997  0.021865  0.021653  0.021759  0.021455  0.022233  0.021387  0.022067  0.022074  0.021250  0.022312  0.021426  0.022692  0.022339  0.022123  0.022237  0.021216  0.021671  0.022443  0.021997  0.022123  0.021986  0.021838  0.021750  0.022592  0.021706  0.022219  0.022413  0.021728  0.022064  0.022054  0.021779  0.022207  0.022236  0.021608  0.021469  0.021863  0.021305  0.021361  0.022084  0.021633  0.022013  0.021921  0.022114  0.021943  0.021623  0.021813  0.021387  0.022270  0.021677  0.021849  0.021648  0.021772  0.021201  0.022138  0.021275  0.021561  0.022048  0.021568  0.022012  0.021633  0.021588  0.021904  0.021807  0.021863  0.021708  0.021873  0.021752  0.022020  0.021478 
 0.021716  0.021331  0.022278  0.021411  0.021489  0.021963  0.021662  0.021644  0.021447  0.021645  0.021684  0.021996  0.022354  0.021647  0.021599  0.021792  0.021263  0.021926  0.021576  0.021847  0.021789  0.021804  0.021980  0.021966  0.021797  0.021842  0.021686  0.021072  0.022201  0.021360  0.021813  0.021715  0.021601  0.021724  0.021439  0.022033  0.021293  0.021861  0.021976  0.021296  0.022158  0.021341  0.022481  0.022242  0.022041  0.022190  0.021281  0.021665  0.022412  0.021878  0.022017  0.021762  0.021803  0.021581  0.022240  0.021530  0.022156  0.022257  0.021783  0.022160  0.021928  0.021778  0.022102  0.021997  0.021583  0.021412  0.021802  0.021209  0.021227  0.022136  0.021581  0.022057  0.021815  0.021999  0.021873  0.021610  0.021786  0.021264  0.022203  0.021391  0.021692  0.021670  0.021772  0.021144  0.022069  0.021133  0.021465  0.022038  0.021663  0.022055  0.021671  0.021534  0.021889  0.021781  0.021834  0.021724  0.021806  0.021752  0.022061  0.021474 
 0.021837  0.021482  0.022314  0.021459  0.021558  0.022094  0.021645  0.021757  0.021643  0.021795  0.021830  0.022174  0.022488  0.021688  0.021479  0.021908  0.021285  0.022094  0.021644  0.022140  0.021855  0.021805  0.022061  0.022084  0.021967  0.021957  0.021786  0.021138  0.022234  0.021434  0.021905  0.021985  0.021802  0.021778  0.021486  0.022063  0.021387  0.021850  0.021866  0.021339  0.022182  0.021262  0.022591  0.022325  0.022093  0.022258  0.021341  0.021670  0.022490  0.021839  0.022120  0.021920  0.021864  0.021726  0.022237  0.021710  0.022162  0.022295  0.021994  0.022169  0.022035  0.021725  0.022083  0.021983  0.021829  0.021529  0.021952  0.021304  0.021307  0.022303  0.021853  0.022157  0.022012  0.022050  0.021934  0.021658  0.021930  0.021325  0.022345  0.021492  0.021894  0.021824  0.021982  0.021443  0.022078  0.021335  0.021541  0.022040  0.021705  0.022167  0.021691  0.021554  0.021920  0.021742  0.021988  0.021877  0.022069  0.021954  0.022113  0.021372 
 0.022006  0.021536  0.022419  0.021481  0.021868  0.022180  0.021617  0.021730  0.021601  0.021752  0.021879  0.022227  0.022484  0.021751  0.021693  0.021752  0.021420  0.022139  0.021611  0.022072  0.022065  0.021904  0.022078  0.022356  0.021943  0.022005  0.021868  0.021254  0.022352  0.021494  0.021840  0.021933  0.021758  0.021820  0.021582  0.021883  0.021493  0.021918  0.021863  0.021307  0.022228  0.021484  0.022752  0.022299  0.022066  0.022476  0.021453  0.021888  0.022578  0.021857  0.022316  0.022103  0.021906  0.021709  0.022373  0.021860  0.022329  0.022493  0.021880  0.022035  0.021983  0.021611  0.022194  0.022160  0.021860  0.021592  0.021873  0.021427  0.021446  0.022306  0.021710  0.022232  0.022190  0.022241  0.021981  0.021632  0.022021  0.021368  0.022632  0.021602  0.021980  0.021953  0.022164  0.021503  0.022115  0.021269  0.021436  0.021933  0.021890  0.022097  0.021775  0.021515  0.021905  0.021780  0.022100  0.021883  0.022233  0.021985  0.022187  0.021286 
 0.021972  0.021537  0.022518  0.021512  0.021878  0.022116  0.021405  0.021820  0.021553  0.021480  0.021734  0.022148  0.022519  0.021795  0.021608  0.021619  0.021521  0.022204  0.021562  0.022136  0.022024  0.021767  0.022068  0.022424  0.022077  0.022049  0.021681  0.021260  0.022274  0.021494  0.021902  0.021984  0.021778  0.021799  0.021654  0.021663  0.021524  0.021788  0.021897  0.021363  0.022224  0.021344  0.022770  0.022316  0.022030  0.022652  0.021407  0.021994  0.022510  0.021643  0.022215  0.022024  0.021803  0.021613  0.022232  0.021835  0.022453  0.022499  0.021825  0.022010  0.021955  0.021609  0.022149  0.022077  0.021868  0.021624  0.021825  0.021359  0.021745  0.022065  0.021721  0.022384  0.022189  0.022272  0.022109  0.021481  0.021866  0.021275  0.022530  0.021722  0.021906  0.021878  0.022077  0.021607  0.022125  0.021358  0.021285  0.021875  0.022032  0.022085  0.021841  0.021644  0.021858  0.021799  0.022113  0.021888  0.022146  0.022056  0.022209  0.021275 
 0.022116  0.021651  0.022324  0.021666  0.021918  0.022250  0.021487  0.021767  0.021579  0.021314  0.021582  0.022307  0.022456  0.021924  0.021880  0.021711  0.021691  0.022257  0.021587  0.022018  0.021842  0.021950  0.021894  0.022479  0.022018  0.021958  0.021655  0.021219  0.022342  0.021371  0.021743  0.022048  0.021858  0.021922  0.021660  0.021628  0.021707  0.021752  0.021993  0.021433  0.022295  0.021344  0.022634  0.022225  0.022055  0.022736  0.021479  0.022161  0.022357  0.021335  0.022208  0.022019  0.021775  0.021628  0.022476  0.021780  0.022451  0.022717  0.021837  0.022006  0.022061  0.021592  0.022188  0.022272  0.021955  0.021535  0.021968  0.021414  0.021817  0.021784  0.021703  0.022498  0.022060  0.022134  0.022157  0.021393  0.021914  0.021333  0.022658  0.021833  0.021802  0.021759  0.022109  0.021591  0.022242  0.021388  0.021296  0.021897  0.022253  0.021874  0.021779  0.021621  0.021949  0.021855  0.022223  0.021959  0.022121  0.022200  0.022155  0.021446 
 0.022336  0.021928  0.022545  0.021957  0.022007  0.022537  0.021584  0.021889  0.021884  0.021646  0.021623  0.022484  0.022640  0.022258  0.021956  0.021902  0.021948  0.022502  0.021911  0.021948  0.022291  0.022126  0.022159  0.022800  0.022258  0.022063  0.021582  0.021448  0.022224  0.021386  0.021960  0.022267  0.021932  0.022320  0.021830  0.021863  0.021922  0.021886  0.022151  0.021581  0.022226  0.021541  0.022784  0.022382  0.022242  0.022631  0.021721  0.022241  0.022275  0.021593  0.022549  0.022281  0.021870  0.021762  0.022440  0.021730  0.022725  0.022680  0.021932  0.022269  0.022161  0.021708  0.022396  0.022640  0.022048  0.021940  0.022141  0.021613  0.021989  0.021918  0.021751  0.022622  0.022155  0.022345  0.022246  0.021741  0.022226  0.021745  0.022750  0.022122  0.021820  0.022085  0.022497  0.021820  0.022483  0.021609  0.021450  0.021938  0.022444  0.022343  0.021940  0.021757  0.022252  0.022091  0.022495  0.022351  0.022159  0.022506  0.022317  0.021883 
 0.022465  0.021798  0.022329  0.021970  0.021986  0.022548  0.021666  0.021874  0.021848  0.021834  0.021739  0.022470  0.022486  0.022203  0.022045  0.022036  0.022110  0.022569  0.021888  0.021994  0.022406  0.022240  0.022225  0.022755  0.022226  0.022123  0.021739  0.021588  0.022216  0.021420  0.022084  0.022650  0.021938  0.022364  0.021857  0.021953  0.022248  0.021928  0.022295  0.021617  0.022242  0.021589  0.022730  0.022395  0.021955  0.022595  0.021744  0.022299  0.022295  0.021695  0.022381  0.022269  0.022049  0.021893  0.022443  0.021905  0.022824  0.022838  0.022102  0.022286  0.022226  0.021786  0.022427  0.022534  0.022266  0.021932  0.022460  0.021687  0.022029  0.021879  0.021993  0.022604  0.022207  0.022436  0.022356  0.021785  0.022182  0.021685  0.022690  0.022056  0.021900  0.022166  0.022652  0.021673  0.022470  0.021938  0.021568  0.021958  0.022268  0.022328  0.021631  0.022002  0.022216  0.022106  0.022400  0.022429  0.022324  0.022397  0.022418  0.021835 
 0.022447  0.021956  0.022413  0.021908  0.022073  0.022609  0.021691  0.022025  0.021956  0.022025  0.021964  0.022507  0.022398  0.022246  0.022058  0.021999  0.022271  0.022521  0.021960  0.022048  0.022425  0.022344  0.021968  0.022719  0.022480  0.022338  0.021727  0.021569  0.022291  0.021634  0.022198  0.022689  0.022142  0.022332  0.021891  0.021992  0.022297  0.021945  0.022343  0.021813  0.022473  0.021688  0.022676  0.022435  0.022132  0.022620  0.021990  0.022326  0.022397  0.021819  0.022277  0.022147  0.022067  0.021837  0.022416  0.021897  0.022802  0.022860  0.022130  0.022335  0.022336  0.022040  0.022503  0.022526  0.022403  0.022256  0.022461  0.021721  0.022064  0.021821  0.022101  0.022660  0.022319  0.022422  0.022299  0.021810  0.022244  0.021899  0.022659  0.022255  0.021928  0.022144  0.022675  0.021668  0.022478  0.022041  0.021719  0.022033  0.022237  0.022493  0.021739  0.022076  0.022317  0.022329  0.022505  0.022457  0.022383  0.022581  0.022441  0.022079 
 0.022429  0.022090  0.022511  0.022007  0.022225  0.022635  0.021765  0.022211  0.022043  0.022091  0.022066  0.022795  0.022393  0.022227  0.022165  0.021954  0.022329  0.022606  0.021890  0.022073  0.022459  0.022335  0.021930  0.022613  0.022570  0.022398  0.021878  0.021643  0.022336  0.021701  0.022288  0.022767  0.022309  0.022389  0.021946  0.022142  0.022431  0.021955  0.022406  0.021915  0.022355  0.021657  0.022737  0.022493  0.022105  0.022586  0.022051  0.022388  0.022434  0.021909  0.022415  0.022179  0.022201  0.021898  0.022459  0.022052  0.022907  0.022949  0.022204  0.022492  0.022217  0.022166  0.022528  0.022493  0.022352  0.022282  0.022494  0.021864  0.022046  0.021848  0.021973  0.022682  0.022546  0.022480  0.022424  0.022013  0.022294  0.021937  0.022687  0.022239  0.021877  0.022159  0.022662  0.021705  0.022412  0.022106  0.021824  0.022248  0.022326  0.022489  0.021861  0.022083  0.022369  0.022338  0.022620  0.022352  0.022482  0.022570  0.022211  0.022319 
 0.022509  0.022254  0.022571  0.022145  0.022372  0.022858  0.021837  0.022436  0.022096  0.022122  0.022073  0.022853  0.022528  0.022359  0.022327  0.022107  0.022477  0.022758  0.021992  0.022179  0.022376  0.022430  0.022088  0.022616  0.022609  0.022534  0.021924  0.021847  0.022557  0.021717  0.022223  0.022823  0.022561  0.022531  0.022042  0.022288  0.022529  0.022112  0.022530  0.022034  0.022511  0.021745  0.022803  0.022625  0.022174  0.022523  0.022344  0.022529  0.022416  0.022081  0.022501  0.022474  0.022298  0.022119  0.022503  0.022085  0.022964  0.022991  0.022304  0.022581  0.022275  0.022258  0.022719  0.022548  0.022492  0.022363  0.022658  0.022034  0.022023  0.021927  0.022240  0.022733  0.022444  0.022683  0.022481  0.021971  0.022451  0.021986  0.022545  0.022376  0.021919  0.022207  0.022676  0.021860  0.022433  0.022094  0.021818  0.022351  0.022355  0.022645  0.021926  0.022040  0.022576  0.022489  0.022774  0.022392  0.022613  0.022738  0.022267  0.022509 
 0.022624  0.022423  0.022714  0.022187  0.022446  0.022854  0.022010  0.022457  0.022278  0.022160  0.022135  0.022908  0.022581  0.022391  0.022284  0.022191  0.022460  0.022605  0.022187  0.022150  0.022450  0.022481  0.022239  0.022644  0.022705  0.022656  0.022058  0.022043  0.022678  0.021798  0.022273  0.022774  0.022562  0.022550  0.021973  0.022335  0.022647  0.022181  0.022671  0.022173  0.022303  0.021823  0.022744  0.022563  0.022179  0.022541  0.022326  0.022474  0.022528  0.022199  0.022449  0.022501  0.022416  0.022278  0.022523  0.022274  0.022946  0.023038  0.022367  0.022660  0.022439  0.022328  0.022683  0.022535  0.022695  0.022397  0.022603  0.022237  0.022231  0.021953  0.022400  0.022652  0.022539  0.022645  0.022638  0.021986  0.022335  0.022002  0.022714  0.022400  0.022050  0.022158  0.022578  0.021941  0.022561  0.022316  0.021933  0.022291  0.022369  0.022751  0.022008  0.022075  0.022636  0.022636  0.022749  0.022514  0.022636  0.022866  0.022165  0.022503 
 0.022701  0.022626  0.022858  0.022638  0.022770  0.022950  0.022056  0.022683  0.022369  0.022377  0.022323  0.023146  0.022791  0.022523  0.022597  0.022411  0.022733  0.022734  0.022403  0.022496  0.022710  0.022756  0.022534  0.022906  0.022761  0.022838  0.022260  0.022221  0.022898  0.021969  0.022440  0.022956  0.022805  0.022814  0.022339  0.022562  0.022967  0.022459  0.022778  0.022587  0.022489  0.021983  0.023018  0.022863  0.022507  0.022889  0.022598  0.022681  0.022828  0.022423  0.022672  0.022763  0.022632  0.022569  0.022854  0.022493  0.023121  0.023216  0.022629  0.022911  0.022705  0.022675  0.022960  0.022613  0.023045  0.022629  0.022751  0.022380  0.022439  0.022194  0.022616  0.023048  0.022904  0.022966  0.022854  0.022064  0.022645  0.022213  0.022914  0.022581  0.022205  0.022364  0.022656  0.022209  0.022789  0.022667  0.022163  0.022421  0.022563  0.023067  0.022373  0.022423  0.022812  0.022825  0.022981  0.022827  0.022806  0.023056  0.022329  0.022631 
 0.022918  0.022895  0.023046  0.022878  0.023070  0.023200  0.022331  0.022929  0.022675  0.022647  0.022643  0.023313  0.022914  0.022807  0.022816  0.022709  0.022975  0.022885  0.022653  0.022746  0.022962  0.023232  0.022930  0.023042  0.023033  0.023150  0.022590  0.022534  0.023084  0.022251  0.022726  0.023199  0.022838  0.023159  0.022658  0.022912  0.023377  0.022779  0.023129  0.022861  0.022752  0.022110  0.023276  0.023239  0.022828  0.023112  0.022886  0.023067  0.023029  0.022771  0.022882  0.023138  0.022844  0.022935  0.022998  0.022760  0.023349  0.023400  0.022853  0.023140  0.023010  0.022955  0.023239  0.022966  0.023297  0.022936  0.023125  0.022762  0.022636  0.022665  0.022763  0.023338  0.023159  0.023279  0.023030  0.022182  0.023037  0.022489  0.023146  0.022821  0.022420  0.022744  0.022878  0.022438  0.023019  0.022837  0.022490  0.022653  0.022740  0.023268  0.022690  0.022665  0.022982  0.023043  0.023207  0.023150  0.023084  0.023226  0.022614  0.022892 
 0.023099  0.023069  0.023377  0.023113  0.023383  0.023562  0.022618  0.023156  0.022920  0.022943  0.022884  0.023651  0.023037  0.023028  0.023064  0.023036  0.023233  0.023144  0.022857  0.022958  0.023267  0.023344  0.023004  0.023257  0.023224  0.023409  0.022748  0.022835  0.023324  0.022472  0.022913  0.023452  0.023052  0.023333  0.022963  0.023088  0.023536  0.023081  0.023324  0.022964  0.022902  0.022328  0.023520  0.023445  0.023088  0.023172  0.023155  0.023307  0.023277  0.022997  0.023184  0.023396  0.023150  0.023013  0.023109  0.022992  0.023532  0.023506  0.023155  0.023357  0.023303  0.023156  0.023453  0.023117  0.023576  0.023036  0.023334  0.023114  0.022954  0.022882  0.023031  0.023602  0.023298  0.023502  0.023342  0.022441  0.023371  0.022829  0.023181  0.023077  0.022639  0.022912  0.022956  0.022671  0.023241  0.023048  0.022747  0.022875  0.022943  0.023345  0.022932  0.022745  0.023249  0.023341  0.023441  0.023304  0.023413  0.023445  0.022797  0.023014 
 0.023292  0.023205  0.023570  0.023208  0.023562  0.023740  0.022683  0.023285  0.023054  0.023152  0.023050  0.023810  0.023241  0.023175  0.023153  0.023120  0.023433  0.023360  0.023031  0.023071  0.023431  0.023385  0.023318  0.023463  0.023353  0.023624  0.022911  0.023020  0.023492  0.022638  0.023129  0.023701  0.023143  0.023518  0.023192  0.023341  0.023700  0.023250  0.023467  0.023097  0.022981  0.022450  0.023646  0.023590  0.023188  0.023221  0.023320  0.023402  0.023523  0.022964  0.023339  0.023553  0.023270  0.023163  0.023191  0.023165  0.023636  0.023622  0.023387  0.023598  0.023468  0.023421  0.023523  0.023182  0.023697  0.023161  0.023478  0.023266  0.023056  0.023084  0.023143  0.023754  0.023486  0.023578  0.023482  0.022695  0.023437  0.022960  0.023380  0.023352  0.022704  0.023055  0.023129  0.022824  0.023363  0.023245  0.022789  0.023133  0.023203  0.023576  0.023072  0.022917  0.023504  0.023494  0.023571  0.023351  0.023637  0.023483  0.022956  0.023077 
 0.023536  0.023398  0.023695  0.023365  0.023764  0.023924  0.022856  0.023513  0.023267  0.023416  0.023214  0.024080  0.023453  0.023410  0.023298  0.023362  0.023672  0.023521  0.023128  0.023388  0.023704  0.023744  0.023555  0.023500  0.023479  0.023775  0.023083  0.023282  0.023583  0.022803  0.023353  0.023918  0.023446  0.023781  0.023390  0.023566  0.023886  0.023603  0.023766  0.023313  0.023083  0.022620  0.023747  0.023856  0.023357  0.023523  0.023594  0.023662  0.023782  0.023037  0.023560  0.023775  0.023501  0.023448  0.023364  0.023401  0.023909  0.023685  0.023658  0.023751  0.023674  0.023511  0.023677  0.023428  0.023914  0.023438  0.023676  0.023481  0.023382  0.023335  0.023333  0.024022  0.023772  0.023698  0.023528  0.022963  0.023654  0.023217  0.023584  0.023431  0.022901  0.023238  0.023314  0.023037  0.023710  0.023554  0.023141  0.023415  0.023365  0.023697  0.023234  0.023080  0.023778  0.023711  0.023724  0.023555  0.023864  0.023659  0.023219  0.023237 
 0.023943  0.023516  0.023930  0.023621  0.024040  0.024183  0.023157  0.023858  0.023552  0.023558  0.023475  0.024199  0.023712  0.023686  0.023570  0.023551  0.023935  0.023801  0.023503  0.023699  0.023978  0.024030  0.023848  0.023795  0.023853  0.023948  0.023281  0.023526  0.023965  0.023049  0.023536  0.024201  0.023601  0.024046  0.023749  0.023962  0.024174  0.023907  0.024002  0.023747  0.023413  0.022925  0.023920  0.024157  0.023609  0.023904  0.023976  0.024074  0.024000  0.023337  0.023810  0.023998  0.023872  0.023796  0.023688  0.023693  0.024122  0.023851  0.023945  0.024033  0.024001  0.023727  0.024010  0.023840  0.024238  0.023811  0.023886  0.023806  0.023658  0.023516  0.023549  0.024267  0.024033  0.023933  0.023874  0.023153  0.024018  0.023473  0.023841  0.023702  0.023272  0.023559  0.023620  0.023269  0.023993  0.023871  0.023316  0.023732  0.023637  0.023961  0.023510  0.023477  0.024056  0.023884  0.024047  0.023878  0.024050  0.024034  0.023465  0.023581 
 0.024054  0.023697  0.024070  0.023858  0.024179  0.024357  0.023413  0.023956  0.023803  0.023686  0.023758  0.024393  0.023901  0.023800  0.023639  0.023750  0.024216  0.024005  0.023647  0.023850  0.024166  0.024178  0.024078  0.024017  0.024067  0.024096  0.023501  0.023758  0.024098  0.023237  0.023721  0.024369  0.023752  0.024283  0.023750  0.024107  0.024390  0.024159  0.024117  0.023836  0.023492  0.023182  0.024283  0.024290  0.023784  0.024095  0.024219  0.024290  0.024125  0.023521  0.024124  0.024348  0.024000  0.023935  0.023961  0.023981  0.024397  0.024027  0.024203  0.024283  0.024255  0.023937  0.024258  0.024073  0.024417  0.024127  0.024121  0.023932  0.023951  0.023767  0.023637  0.024319  0.024213  0.024129  0.024105  0.023377  0.024247  0.023651  0.023991  0.023760  0.023451  0.023716  0.023826  0.023385  0.024075  0.024088  0.023471  0.023924  0.023930  0.024134  0.023626  0.023664  0.024260  0.024165  0.024299  0.024060  0.024333  0.024182  0.023717  0.023806 
 0.024261  0.023761  0.024164  0.024073  0.024447  0.024521  0.023604  0.024125  0.023942  0.023853  0.023918  0.024575  0.024081  0.023966  0.023917  0.023967  0.024398  0.024262  0.023794  0.024134  0.024286  0.024343  0.024309  0.024144  0.024297  0.024249  0.023549  0.023866  0.024150  0.023457  0.023810  0.024647  0.023987  0.024426  0.023968  0.024231  0.024626  0.024435  0.024314  0.024182  0.023577  0.023283  0.024448  0.024534  0.024032  0.024240  0.024390  0.024464  0.024415  0.023708  0.024419  0.024418  0.024087  0.024185  0.023964  0.024190  0.024588  0.024279  0.024365  0.024553  0.024437  0.024088  0.024427  0.024112  0.024648  0.024350  0.024229  0.023975  0.024160  0.023988  0.023838  0.024485  0.024451  0.024214  0.024369  0.023519  0.024475  0.023897  0.023948  0.023967  0.023678  0.023889  0.023993  0.023523  0.024262  0.024345  0.023578  0.024052  0.023996  0.024245  0.023705  0.023742  0.024452  0.024384  0.024549  0.024246  0.024605  0.024340  0.023922  0.023978 
 0.024468  0.023873  0.024258  0.024372  0.024495  0.024704  0.023771  0.024316  0.024226  0.024060  0.024110  0.024778  0.024168  0.024201  0.024105  0.024099  0.024465  0.024476  0.023973  0.024363  0.024546  0.024518  0.024645  0.024347  0.024506  0.024369  0.023729  0.024113  0.024291  0.023764  0.024077  0.024844  0.024213  0.024520  0.024228  0.024353  0.024650  0.024670  0.024496  0.024206  0.023647  0.023535  0.024678  0.024675  0.024162  0.024494  0.024533  0.024722  0.024527  0.023734  0.024627  0.024584  0.024373  0.024300  0.024114  0.024390  0.024783  0.024445  0.024621  0.024723  0.024596  0.024294  0.024643  0.024162  0.024815  0.024519  0.024321  0.024241  0.024289  0.024121  0.024010  0.024696  0.024565  0.024354  0.024662  0.023758  0.024590  0.024132  0.024158  0.024082  0.023693  0.023953  0.024052  0.023575  0.024496  0.024385  0.023745  0.024216  0.024308  0.024399  0.023881  0.023856  0.024489  0.024528  0.024743  0.024395  0.024771  0.024326  0.024135  0.024259 
 0.024653  0.024275  0.024465  0.024649  0.024639  0.024984  0.024092  0.024414  0.024422  0.024223  0.024351  0.025019  0.024435  0.024465  0.024333  0.024343  0.024769  0.024646  0.024252  0.024701  0.024859  0.024750  0.024893  0.024613  0.024817  0.024586  0.023927  0.024276  0.024588  0.023987  0.024307  0.025076  0.024398  0.024665  0.024529  0.024736  0.024875  0.024936  0.024664  0.024434  0.023839  0.023753  0.024868  0.024912  0.024420  0.024843  0.024705  0.024881  0.024798  0.024014  0.024846  0.024901  0.024673  0.024628  0.024332  0.024700  0.025097  0.024546  0.024764  0.024967  0.024868  0.024526  0.024924  0.024346  0.025095  0.024845  0.024462  0.024456  0.024532  0.024278  0.024300  0.024927  0.024780  0.024539  0.024836  0.024028  0.024852  0.024400  0.024411  0.024491  0.023983  0.024182  0.024318  0.023900  0.024671  0.024724  0.024057  0.024348  0.024519  0.024730  0.024092  0.024144  0.024814  0.024801  0.024959  0.024648  0.024939  0.024556  0.024376  0.024491 
 0.024690  0.024386  0.024646  0.024833  0.024831  0.025204  0.024158  0.024588  0.024618  0.024374  0.024421  0.025099  0.024530  0.024691  0.024590  0.024440  0.024971  0.024794  0.024389  0.024989  0.024959  0.024978  0.024966  0.024786  0.024974  0.024692  0.024094  0.024400  0.024732  0.024153  0.024381  0.025116  0.024536  0.024721  0.024728  0.024862  0.025121  0.024987  0.024974  0.024613  0.023888  0.023929  0.025007  0.025102  0.024530  0.025092  0.024731  0.025063  0.025038  0.024157  0.025063  0.025019  0.024824  0.024819  0.024513  0.025021  0.025314  0.024685  0.024960  0.025083  0.025037  0.024674  0.025088  0.024533  0.025318  0.025012  0.024617  0.024690  0.024714  0.024598  0.024532  0.024926  0.024939  0.024691  0.024891  0.024296  0.024918  0.024463  0.024475  0.024630  0.024057  0.024355  0.024467  0.024134  0.024910  0.024912  0.024239  0.024544  0.024771  0.024905  0.024254  0.024241  0.024974  0.024971  0.025118  0.024792  0.024989  0.024682  0.024462  0.024657 
 0.024564  0.024499  0.024834  0.025045  0.024880  0.025213  0.024267  0.024637  0.024770  0.024535  0.024597  0.025226  0.024694  0.024736  0.024633  0.024554  0.025025  0.024931  0.024556  0.025164  0.024959  0.025206  0.025039  0.024918  0.025060  0.024928  0.024147  0.024510  0.024832  0.024326  0.024496  0.025281  0.024603  0.024835  0.024768  0.025063  0.025272  0.025202  0.024972  0.024782  0.024130  0.024155  0.024977  0.025156  0.024546  0.025264  0.024851  0.025165  0.025033  0.024187  0.025181  0.025177  0.024943  0.024886  0.024580  0.025118  0.025398  0.024660  0.024930  0.025039  0.025075  0.024839  0.025085  0.024644  0.025434  0.025143  0.024749  0.024790  0.024825  0.024686  0.024553  0.025000  0.024963  0.024931  0.025035  0.024464  0.024925  0.024584  0.024718  0.024648  0.024281  0.024555  0.024575  0.024223  0.025100  0.024998  0.024276  0.024572  0.024850  0.025064  0.024215  0.024233  0.025045  0.025064  0.025233  0.024902  0.025087  0.024749  0.024428  0.024669 
 0.024608  0.024558  0.024714  0.025037  0.024953  0.025346  0.024197  0.024607  0.024835  0.024468  0.024543  0.025183  0.024807  0.024792  0.024586  0.024587  0.024891  0.024968  0.024487  0.025230  0.024858  0.025159  0.025050  0.025008  0.025043  0.024884  0.024222  0.024498  0.024736  0.024319  0.024386  0.025366  0.024625  0.024713  0.024836  0.025061  0.025252  0.025134  0.024895  0.024826  0.024219  0.024190  0.024824  0.025157  0.024664  0.025174  0.024853  0.025193  0.025070  0.024204  0.025144  0.025072  0.024829  0.024911  0.024551  0.025106  0.025401  0.024673  0.024944  0.024906  0.025124  0.024846  0.025234  0.024401  0.025363  0.025327  0.024773  0.024798  0.024773  0.024690  0.024577  0.024898  0.024934  0.024896  0.025207  0.024505  0.024857  0.024662  0.024855  0.024623  0.024249  0.024559  0.024573  0.024242  0.025060  0.025079  0.024165  0.024605  0.024975  0.025013  0.024138  0.024315  0.024835  0.025056  0.025296  0.024892  0.025086  0.024763  0.024504  0.024620 
 0.024749  0.024686  0.024815  0.025076  0.024847  0.025452  0.024267  0.024635  0.024989  0.024581  0.024576  0.025210  0.024890  0.024824  0.024667  0.024607  0.024864  0.024914  0.024480  0.025274  0.025004  0.025242  0.025073  0.024994  0.025158  0.024990  0.024371  0.024522  0.024865  0.024369  0.024470  0.025403  0.024755  0.024772  0.024914  0.025182  0.025400  0.025284  0.024925  0.024858  0.024173  0.024155  0.024765  0.025042  0.024711  0.025187  0.025025  0.025301  0.024967  0.024140  0.025196  0.025227  0.024740  0.024867  0.024548  0.025099  0.025572  0.024625  0.024930  0.024941  0.025140  0.024863  0.025308  0.024472  0.025317  0.025259  0.024697  0.024816  0.024865  0.024708  0.024613  0.024991  0.024943  0.024913  0.025228  0.024485  0.024955  0.024642  0.024851  0.024690  0.024400  0.024668  0.024703  0.024229  0.025156  0.025067  0.024281  0.024616  0.024999  0.025075  0.024161  0.024317  0.025051  0.025067  0.025321  0.025053  0.025162  0.024752  0.024612  0.024713 
 0.024571  0.024571  0.024524  0.024951  0.024775  0.025308  0.024220  0.024488  0.024865  0.024556  0.024629  0.025073  0.024837  0.024752  0.024499  0.024521  0.024827  0.024669  0.024297  0.025094  0.024871  0.025138  0.025071  0.025058  0.025109  0.024762  0.024240  0.024289  0.024723  0.024461  0.024365  0.025411  0.024624  0.024621  0.024819  0.024957  0.025270  0.025278  0.024779  0.024766  0.024207  0.024025  0.024648  0.024863  0.024648  0.025061  0.024860  0.025153  0.025014  0.024151  0.025161  0.025248  0.024658  0.024779  0.024450  0.025103  0.025494  0.024626  0.024918  0.024775  0.024848  0.024708  0.025253  0.024560  0.025115  0.025236  0.024579  0.024665  0.024820  0.024595  0.024738  0.024836  0.024794  0.024873  0.025074  0.024454  0.024950  0.024449  0.024834  0.024621  0.024111  0.024637  0.024696  0.024294  0.025118  0.024972  0.024196  0.024606  0.024886  0.024933  0.024106  0.024092  0.024982  0.024972  0.025271  0.024949  0.025048  0.024819  0.024636  0.024567 
 0.024270  0.024430  0.024394  0.024807  0.024812  0.025182  0.024041  0.024279  0.024516  0.024458  0.024451  0.024862  0.024696  0.024535  0.024263  0.024394  0.024653  0.024362  0.024253  0.024992  0.024761  0.024832  0.024723  0.024829  0.024887  0.024572  0.024109  0.024133  0.024657  0.024294  0.024191  0.025199  0.024384  0.024404  0.024488  0.024794  0.025094  0.025093  0.024551  0.024637  0.024045  0.023873  0.024652  0.024645  0.024433  0.024953  0.024684  0.024983  0.024705  0.023976  0.024958  0.025004  0.024455  0.024861  0.024326  0.024809  0.025287  0.024482  0.024740  0.024587  0.024684  0.024641  0.025019  0.024452  0.024793  0.024983  0.024453  0.024473  0.024639  0.024413  0.024574  0.024629  0.024721  0.024631  0.024985  0.024405  0.024874  0.024246  0.024710  0.024429  0.023995  0.024422  0.024626  0.024201  0.024957  0.024887  0.024110  0.024599  0.024666  0.024700  0.024072  0.023926  0.024856  0.024862  0.025064  0.024842  0.024852  0.024639  0.024579  0.024350 
 0.024209  0.024394  0.024312  0.024782  0.024730  0.025059  0.024148  0.024284  0.024568  0.024447  0.024416  0.024756  0.024678  0.024502  0.024080  0.024425  0.024667  0.024280  0.024296  0.024997  0.024778  0.024762  0.024773  0.024822  0.024726  0.024737  0.024120  0.024130  0.024690  0.024219  0.024245  0.025181  0.024301  0.024519  0.024530  0.024790  0.025073  0.025003  0.024491  0.024713  0.024084  0.024106  0.024638  0.024789  0.024474  0.024819  0.024807  0.024916  0.024587  0.024073  0.024858  0.025050  0.024382  0.024755  0.024205  0.024817  0.025313  0.024509  0.024684  0.024573  0.024529  0.024620  0.024975  0.024440  0.024741  0.024893  0.024405  0.024500  0.024824  0.024461  0.024470  0.024633  0.024714  0.024707  0.024805  0.024308  0.024805  0.024322  0.024709  0.024424  0.024099  0.024474  0.024445  0.024349  0.025042  0.024795  0.024120  0.024643  0.024640  0.024706  0.024038  0.023853  0.024938  0.024842  0.025080  0.024780  0.024699  0.024605  0.024545  0.024242 
 0.024074  0.024179  0.024200  0.024558  0.024600  0.024666  0.023863  0.024072  0.024217  0.024157  0.024159  0.024342  0.024569  0.024148  0.023938  0.024251  0.024504  0.024142  0.024064  0.024814  0.024587  0.024595  0.024665  0.024658  0.024533  0.024279  0.023849  0.024112  0.024422  0.024046  0.024052  0.025084  0.024209  0.024408  0.024262  0.024564  0.024773  0.024683  0.024444  0.024314  0.023883  0.023854  0.024412  0.024576  0.024212  0.024514  0.024474  0.024639  0.024395  0.023966  0.024695  0.024842  0.024175  0.024389  0.023990  0.024605  0.025030  0.024310  0.024364  0.024305  0.024308  0.024355  0.024561  0.024233  0.024503  0.024571  0.024215  0.024468  0.024748  0.024349  0.024251  0.024408  0.024519  0.024530  0.024633  0.024203  0.024683  0.024140  0.024509  0.024176  0.023990  0.024185  0.024262  0.024126  0.024961  0.024667  0.023981  0.024528  0.024387  0.024466  0.023928  0.023523  0.024827  0.024518  0.024766  0.024475  0.024531  0.024377  0.024460  0.023966 
 0.023831  0.024207  0.024278  0.024537  0.024596  0.024634  0.023849  0.023963  0.024104  0.024201  0.024027  0.024211  0.024508  0.024099  0.024005  0.024233  0.024532  0.024035  0.023990  0.024869  0.024628  0.024513  0.024552  0.024596  0.024384  0.024181  0.023749  0.024185  0.024476  0.024077  0.024155  0.024913  0.024339  0.024396  0.024177  0.024599  0.024605  0.024586  0.024411  0.024294  0.023950  0.023678  0.024369  0.024533  0.024225  0.024406  0.024483  0.024627  0.024218  0.023827  0.024630  0.024772  0.024043  0.024294  0.023991  0.024564  0.024905  0.024192  0.024215  0.024208  0.024093  0.024376  0.024523  0.024124  0.024463  0.024524  0.024217  0.024381  0.024699  0.024221  0.024302  0.024308  0.024540  0.024444  0.024481  0.024220  0.024800  0.024238  0.024346  0.024183  0.023941  0.024023  0.024295  0.023990  0.024951  0.024464  0.024056  0.024433  0.024333  0.024440  0.023930  0.023369  0.024869  0.024503  0.024836  0.024393  0.024570  0.024396  0.024321  0.023893 
 0.023738  0.024191  0.024210  0.024558  0.024458  0.024391  0.023820  0.023838  0.024010  0.023981  0.023968  0.024161  0.024413  0.024101  0.023840  0.024139  0.024291  0.024029  0.023975  0.024798  0.024615  0.024329  0.024648  0.024543  0.024258  0.024090  0.023790  0.024042  0.024293  0.023866  0.024017  0.024737  0.024456  0.024285  0.023908  0.024564  0.024351  0.024443  0.024331  0.024116  0.023992  0.023656  0.024367  0.024451  0.024065  0.024393  0.024310  0.024374  0.024054  0.023752  0.024444  0.024829  0.023972  0.024266  0.023905  0.024453  0.024713  0.024080  0.023945  0.024110  0.023937  0.024361  0.024427  0.023995  0.024354  0.024347  0.023874  0.024357  0.024522  0.024108  0.024112  0.024154  0.024448  0.024362  0.024388  0.024048  0.024639  0.024127  0.024348  0.024118  0.023766  0.023947  0.024378  0.023794  0.024768  0.024322  0.024040  0.024211  0.024258  0.024358  0.023940  0.023210  0.024618  0.024419  0.024640  0.024393  0.024550  0.024242  0.024375  0.023826 
 0.023683  0.024231  0.024110  0.024547  0.024301  0.024322  0.023920  0.023794  0.023949  0.024201  0.023913  0.024190  0.024291  0.023968  0.023855  0.024227  0.024192  0.023802  0.023892  0.024699  0.024516  0.024240  0.024647  0.024604  0.024122  0.024119  0.023843  0.024002  0.024195  0.023933  0.023973  0.024755  0.024356  0.024318  0.023902  0.024393  0.024319  0.024268  0.024242  0.024080  0.023936  0.023635  0.024364  0.024323  0.024122  0.024318  0.024220  0.024233  0.024068  0.023708  0.024365  0.024829  0.023953  0.024312  0.023822  0.024224  0.024524  0.024078  0.023753  0.024041  0.023971  0.024205  0.024321  0.024030  0.024044  0.024321  0.023759  0.024289  0.024473  0.024084  0.024033  0.023981  0.024307  0.024241  0.024214  0.023821  0.024424  0.024050  0.024336  0.024082  0.023752  0.024052  0.024331  0.023843  0.024642  0.024231  0.024066  0.024147  0.024300  0.024280  0.023860  0.023225  0.024584  0.024297  0.024597  0.024259  0.024337  0.024077  0.024337  0.023746 
 0.023761  0.024230  0.024084  0.024496  0.024176  0.024212  0.023858  0.023865  0.023889  0.024132  0.023919  0.024252  0.024234  0.023965  0.023974  0.024448  0.024207  0.023915  0.023906  0.024745  0.024540  0.024217  0.024599  0.024643  0.024173  0.024089  0.023848  0.024114  0.023982  0.023901  0.023935  0.024713  0.024359  0.024295  0.023871  0.024413  0.024432  0.024226  0.024211  0.024166  0.023905  0.023602  0.024335  0.024389  0.023994  0.024301  0.024311  0.024316  0.024065  0.023751  0.024325  0.024864  0.023825  0.024251  0.023964  0.024151  0.024540  0.024112  0.023744  0.024097  0.023831  0.024325  0.024347  0.024162  0.024006  0.024316  0.023712  0.024284  0.024545  0.024129  0.024097  0.023899  0.024506  0.024230  0.024333  0.023700  0.024488  0.024054  0.024370  0.024202  0.023672  0.024147  0.024425  0.023978  0.024623  0.024181  0.024130  0.024272  0.024374  0.024264  0.023918  0.023214  0.024566  0.024069  0.024568  0.024271  0.024219  0.024015  0.024381  0.023765 
 0.023784  0.024200  0.024052  0.024484  0.024167  0.024252  0.023666  0.023820  0.023808  0.024074  0.023737  0.024183  0.024101  0.023923  0.024030  0.024460  0.024208  0.023964  0.023727  0.024679  0.024609  0.024163  0.024582  0.024608  0.023942  0.023991  0.023886  0.024167  0.023893  0.023941  0.023932  0.024799  0.024433  0.024335  0.023784  0.024366  0.024401  0.024133  0.024110  0.024061  0.023772  0.023768  0.024188  0.024371  0.024020  0.024161  0.024304  0.024299  0.024006  0.023718  0.024345  0.024802  0.023814  0.024201  0.023867  0.024312  0.024369  0.023997  0.023793  0.024152  0.023832  0.024233  0.024414  0.024093  0.024093  0.024277  0.023753  0.024278  0.024564  0.024052  0.024216  0.023873  0.024463  0.024283  0.024248  0.023640  0.024429  0.024027  0.024364  0.024104  0.023752  0.024089  0.024215  0.024015  0.024487  0.024067  0.024235  0.024312  0.024250  0.024167  0.023875  0.023240  0.024614  0.024167  0.024499  0.024248  0.024035  0.024018  0.024339  0.023734 
 0.024042  0.024191  0.024253  0.024395  0.024194  0.024348  0.023632  0.023702  0.023881  0.024057  0.023811  0.024236  0.024148  0.024057  0.023997  0.024567  0.024285  0.024012  0.023805  0.024645  0.024782  0.024232  0.024584  0.024510  0.023901  0.024198  0.023904  0.024080  0.024067  0.024063  0.023941  0.024885  0.024495  0.024419  0.023807  0.024423  0.024409  0.024057  0.024109  0.024100  0.023719  0.023977  0.024192  0.024323  0.024116  0.024149  0.024517  0.024257  0.024041  0.023777  0.024418  0.024740  0.023865  0.024213  0.023824  0.024389  0.024410  0.024146  0.023880  0.024132  0.023885  0.024149  0.024456  0.024095  0.024131  0.024232  0.023998  0.024239  0.024552  0.024131  0.024269  0.023914  0.024472  0.024407  0.024332  0.023815  0.024546  0.024100  0.024291  0.024137  0.023810  0.024019  0.024268  0.024032  0.024523  0.024135  0.024225  0.024342  0.024308  0.024184  0.023865  0.023332  0.024647  0.024074  0.024548  0.024199  0.023986  0.024144  0.024340  0.023804 
 0.024083  0.024290  0.024315  0.024412  0.024117  0.024550  0.023894  0.023750  0.023892  0.024098  0.023854  0.024323  0.024305  0.024116  0.023999  0.024647  0.024248  0.024132  0.023967  0.024780  0.024857  0.024452  0.024642  0.024641  0.024135  0.024301  0.024136  0.024100  0.023959  0.024124  0.023956  0.024788  0.024477  0.024514  0.023866  0.024665  0.024528  0.024232  0.024251  0.024309  0.023785  0.024058  0.024193  0.024382  0.024334  0.024296  0.024445  0.024374  0.024108  0.023820  0.024410  0.024754  0.024025  0.024301  0.023977  0.024457  0.024567  0.024282  0.023913  0.024295  0.023887  0.024211  0.024508  0.024243  0.024253  0.024291  0.023940  0.024304  0.024621  0.024252  0.024402  0.024013  0.024637  0.024551  0.024412  0.024015  0.024607  0.024111  0.024312  0.024189  0.024126  0.023910  0.024350  0.024020  0.024709  0.024029  0.024241  0.024404  0.024300  0.024354  0.024123  0.023545  0.024582  0.024022  0.024592  0.024364  0.024072  0.024316  0.024419  0.024008 
 0.024247  0.024464  0.024433  0.024502  0.024291  0.024739  0.024249  0.023897  0.024283  0.024243  0.024108  0.024433  0.024571  0.024340  0.024187  0.024783  0.024514  0.024368  0.024159  0.024860  0.025044  0.024728  0.024830  0.024788  0.024296  0.024615  0.024400  0.024287  0.024162  0.024271  0.024118  0.024958  0.024648  0.024630  0.023919  0.024836  0.024674  0.024456  0.024373  0.024494  0.023987  0.024210  0.024365  0.024541  0.024496  0.024423  0.024623  0.024457  0.024244  0.024058  0.024583  0.024904  0.024262  0.024741  0.024232  0.024728  0.024696  0.024329  0.024053  0.024215  0.023875  0.024342  0.024783  0.024399  0.024527  0.024476  0.024093  0.024455  0.024801  0.024395  0.024706  0.024227  0.024851  0.024682  0.024677  0.024114  0.024737  0.024343  0.024440  0.024479  0.024374  0.024040  0.024516  0.024225  0.024783  0.024278  0.024358  0.024731  0.024739  0.024511  0.024336  0.023582  0.024748  0.024206  0.024697  0.024625  0.024167  0.024417  0.024690  0.024177 
 0.024321  0.024496  0.024527  0.024550  0.024447  0.024792  0.024310  0.023971  0.024393  0.024476  0.024210  0.024502  0.024688  0.024392  0.024412  0.024902  0.024523  0.024492  0.024384  0.024979  0.025165  0.024852  0.024935  0.024892  0.024389  0.024696  0.024578  0.024494  0.024306  0.024533  0.024141  0.025125  0.024593  0.024791  0.023940  0.024944  0.024731  0.024629  0.024321  0.024639  0.024167  0.024373  0.024459  0.024653  0.024642  0.024378  0.024729  0.024502  0.024438  0.024065  0.024636  0.024855  0.024274  0.024810  0.024371  0.024762  0.024819  0.024446  0.024057  0.024082  0.023943  0.024375  0.024609  0.024420  0.024592  0.024538  0.024154  0.024623  0.024955  0.024526  0.024954  0.024351  0.024984  0.024762  0.024684  0.024140  0.024760  0.024471  0.024482  0.024588  0.024449  0.024176  0.024776  0.024381  0.024809  0.024307  0.024390  0.024781  0.024918  0.024523  0.024459  0.023666  0.024768  0.024286  0.024718  0.024857  0.024183  0.024368  0.024786  0.024353 
 0.024427  0.024650  0.024463  0.024567  0.024441  0.024971  0.024392  0.023943  0.024473  0.024668  0.024357  0.024651  0.024717  0.024468  0.024463  0.024985  0.024567  0.024639  0.024417  0.024886  0.025249  0.025033  0.024988  0.024867  0.024421  0.024820  0.024757  0.024548  0.024342  0.024551  0.024265  0.025210  0.024809  0.024691  0.024037  0.025129  0.024911  0.024725  0.024342  0.024735  0.024185  0.024370  0.024422  0.024636  0.024654  0.024383  0.024707  0.024697  0.024442  0.024150  0.024706  0.024856  0.024279  0.024749  0.024464  0.024685  0.024855  0.024550  0.024085  0.024194  0.024011  0.024413  0.024701  0.024424  0.024560  0.024449  0.024077  0.024634  0.025044  0.024520  0.024918  0.024434  0.025054  0.024933  0.024885  0.024040  0.024734  0.024557  0.024440  0.024628  0.024574  0.024271  0.024844  0.024345  0.025048  0.024381  0.024537  0.024912  0.024988  0.024744  0.024474  0.023708  0.024753  0.024315  0.024805  0.024878  0.024153  0.024359  0.024837  0.024517 
 0.024491  0.024791  0.024451  0.024593  0.024513  0.024854  0.024550  0.024054  0.024534  0.024667  0.024444  0.024754  0.024874  0.024645  0.024438  0.025048  0.024644  0.024704  0.024450  0.024967  0.025268  0.025183  0.024940  0.024998  0.024474  0.024966  0.024796  0.024586  0.024590  0.024593  0.024233  0.025221  0.024796  0.024775  0.024220  0.025145  0.024920  0.024899  0.024386  0.024773  0.024348  0.024421  0.024361  0.024754  0.024841  0.024467  0.024670  0.024831  0.024468  0.024383  0.024882  0.024976  0.024518  0.024833  0.024668  0.024775  0.024904  0.024654  0.024115  0.024337  0.024072  0.024516  0.024810  0.024469  0.024653  0.024632  0.024131  0.024623  0.025244  0.024628  0.024929  0.024528  0.024996  0.025079  0.024871  0.024223  0.024849  0.024602  0.024587  0.024666  0.024606  0.024430  0.024986  0.024562  0.024929  0.024523  0.024750  0.025088  0.025084  0.024786  0.024705  0.023858  0.024768  0.024504  0.025009  0.024924  0.024209  0.024366  0.024872  0.024529 
 0.024704  0.025029  0.024782  0.024874  0.024743  0.025137  0.024735  0.024225  0.024865  0.024947  0.024656  0.024951  0.025035  0.024784  0.024786  0.025309  0.024814  0.024775  0.024625  0.025155  0.025672  0.025517  0.025048  0.025299  0.024634  0.025262  0.025023  0.024974  0.024874  0.024893  0.024504  0.025473  0.024955  0.024999  0.024482  0.025372  0.025158  0.025136  0.024614  0.024963  0.024676  0.024545  0.024669  0.024948  0.024938  0.024718  0.024944  0.025000  0.024706  0.024689  0.025179  0.025154  0.024744  0.025079  0.024836  0.025026  0.025158  0.024808  0.024287  0.024569  0.024277  0.024883  0.025109  0.024800  0.024891  0.024873  0.024287  0.024973  0.025594  0.024925  0.025185  0.024782  0.025299  0.025294  0.025013  0.024436  0.025079  0.024800  0.024665  0.024798  0.024854  0.024719  0.025135  0.024915  0.025266  0.024737  0.024872  0.025365  0.025278  0.024976  0.024873  0.024189  0.024994  0.024775  0.025137  0.025190  0.024459  0.024555  0.025023  0.024690 
 0.025022  0.025345  0.025072  0.025124  0.025002  0.025453  0.024967  0.024537  0.025102  0.025105  0.024916  0.025178  0.025354  0.025088  0.024905  0.025642  0.025079  0.025069  0.024766  0.025260  0.026005  0.025771  0.025298  0.025465  0.024804  0.025591  0.025199  0.025298  0.025162  0.025090  0.024798  0.025717  0.025227  0.025320  0.024825  0.025617  0.025521  0.025335  0.024871  0.025256  0.025137  0.024908  0.024813  0.025286  0.025066  0.025018  0.025180  0.025291  0.024847  0.025003  0.025475  0.025319  0.024998  0.025388  0.025135  0.025374  0.025550  0.024997  0.024526  0.024846  0.024546  0.025047  0.025459  0.025097  0.025257  0.025016  0.024529  0.025146  0.025778  0.025173  0.025538  0.025017  0.025541  0.025626  0.025147  0.024750  0.025386  0.025149  0.024937  0.025085  0.025131  0.025016  0.025536  0.025311  0.025409  0.024918  0.025045  0.025681  0.025612  0.025249  0.025237  0.024637  0.025297  0.025066  0.025396  0.025363  0.024738  0.024884  0.025253  0.024961 
 0.025356  0.025472  0.025268  0.025385  0.025348  0.025839  0.025318  0.024991  0.025468  0.025334  0.025219  0.025375  0.025638  0.025339  0.025160  0.025953  0.025413  0.025334  0.024982  0.025610  0.026366  0.026024  0.025440  0.025690  0.025078  0.025933  0.025388  0.025716  0.025430  0.025324  0.025109  0.025959  0.025483  0.025519  0.025257  0.025919  0.025892  0.025636  0.025158  0.025565  0.025391  0.025180  0.025240  0.025574  0.025411  0.025429  0.025401  0.025590  0.025179  0.025314  0.025796  0.025546  0.025366  0.025696  0.025369  0.025591  0.025821  0.025312  0.024863  0.025116  0.024906  0.025350  0.025835  0.025492  0.025511  0.025311  0.024860  0.025346  0.026135  0.025396  0.025823  0.025368  0.025937  0.025899  0.025545  0.025126  0.025666  0.025483  0.025184  0.025368  0.025344  0.025401  0.025872  0.025462  0.025644  0.025341  0.025395  0.025972  0.025931  0.025666  0.025571  0.024878  0.025469  0.025250  0.025686  0.025598  0.025106  0.025271  0.025459  0.025196 
 0.025638  0.025805  0.025571  0.025692  0.025492  0.026124  0.025475  0.025240  0.025723  0.025532  0.025550  0.025620  0.025930  0.025569  0.025392  0.026221  0.025670  0.025579  0.025264  0.025903  0.026507  0.026107  0.025743  0.026009  0.025305  0.026238  0.025654  0.025991  0.025658  0.025489  0.025306  0.026168  0.025723  0.025805  0.025569  0.026111  0.026029  0.025957  0.025364  0.025840  0.025684  0.025445  0.025429  0.025830  0.025719  0.025609  0.025577  0.025876  0.025419  0.025549  0.025921  0.025626  0.025587  0.025876  0.025622  0.025963  0.026011  0.025643  0.025239  0.025494  0.025121  0.025528  0.026099  0.025642  0.025788  0.025622  0.024967  0.025575  0.026378  0.025716  0.026002  0.025697  0.026248  0.026245  0.025780  0.025417  0.025970  0.025782  0.025373  0.025666  0.025668  0.025640  0.026137  0.025674  0.025873  0.025586  0.025651  0.026188  0.026116  0.025975  0.025859  0.025031  0.025650  0.025377  0.025933  0.025769  0.025289  0.025559  0.025615  0.025416 
 0.025858  0.026088  0.025782  0.025950  0.025652  0.026297  0.025629  0.025418  0.025957  0.025718  0.025722  0.025925  0.026156  0.025675  0.025616  0.026443  0.025971  0.025905  0.025540  0.026188  0.026557  0.026332  0.025993  0.026325  0.025550  0.026420  0.025837  0.026118  0.025873  0.025746  0.025609  0.026306  0.025985  0.025888  0.025806  0.026158  0.026211  0.026069  0.025596  0.026014  0.025896  0.025658  0.025649  0.026048  0.025793  0.025774  0.025742  0.025996  0.025628  0.025732  0.026126  0.025748  0.025827  0.026089  0.025796  0.026346  0.026286  0.025812  0.025380  0.025824  0.025526  0.025716  0.026158  0.025956  0.025937  0.025815  0.024992  0.025849  0.026529  0.025942  0.026132  0.025989  0.026466  0.026300  0.026049  0.025680  0.026245  0.025980  0.025602  0.025854  0.025744  0.025875  0.026360  0.025809  0.026157  0.025704  0.025956  0.026440  0.026258  0.026238  0.026083  0.025346  0.025694  0.025621  0.026156  0.026041  0.025561  0.025718  0.025728  0.025579 
 0.026097  0.026259  0.025992  0.026171  0.025897  0.026445  0.025874  0.025593  0.026141  0.025996  0.026017  0.026157  0.026485  0.025882  0.025917  0.026710  0.026242  0.026161  0.025886  0.026422  0.026780  0.026529  0.026378  0.026639  0.025823  0.026673  0.026155  0.026273  0.026247  0.026052  0.025887  0.026411  0.026239  0.026045  0.026005  0.026430  0.026499  0.026229  0.025847  0.026172  0.026074  0.025794  0.025962  0.026263  0.026047  0.026034  0.025933  0.026360  0.025889  0.025980  0.026431  0.025839  0.025992  0.026384  0.026002  0.026585  0.026439  0.026008  0.025716  0.025993  0.025818  0.025974  0.026434  0.026225  0.026149  0.025981  0.025220  0.026134  0.026733  0.026078  0.026473  0.026228  0.026653  0.026550  0.026270  0.025888  0.026562  0.026302  0.025789  0.026001  0.026115  0.026189  0.026640  0.026006  0.026480  0.025934  0.026111  0.026669  0.026485  0.026366  0.026383  0.025602  0.026055  0.025990  0.026533  0.026268  0.025733  0.025851  0.026034  0.025795 
 0.026254  0.026516  0.026220  0.026388  0.026169  0.026671  0.026141  0.025916  0.026237  0.026237  0.026301  0.026331  0.026664  0.026036  0.026208  0.027010  0.026545  0.026450  0.026197  0.026697  0.026971  0.026765  0.026593  0.026822  0.026139  0.026941  0.026507  0.026619  0.026447  0.026356  0.025997  0.026596  0.026545  0.026263  0.026316  0.026677  0.026759  0.026479  0.026065  0.026538  0.026370  0.025979  0.026186  0.026571  0.026229  0.026388  0.026201  0.026667  0.026142  0.026174  0.026594  0.025942  0.026258  0.026421  0.026242  0.026972  0.026766  0.026214  0.025908  0.026126  0.025979  0.026258  0.026620  0.026528  0.026583  0.026285  0.025468  0.026406  0.027062  0.026248  0.026786  0.026485  0.026988  0.026761  0.026449  0.026093  0.026734  0.026684  0.025962  0.026111  0.026488  0.026577  0.026961  0.026279  0.026719  0.026215  0.026351  0.026884  0.026759  0.026635  0.026598  0.025798  0.026162  0.026231  0.026812  0.026402  0.026015  0.026187  0.026337  0.026047 
 0.026337  0.026478  0.026255  0.026605  0.026235  0.026680  0.026283  0.026148  0.026427  0.026339  0.026283  0.026363  0.026756  0.026175  0.026366  0.027044  0.026606  0.026654  0.026252  0.026749  0.026942  0.026861  0.026685  0.026976  0.026272  0.027112  0.026615  0.026811  0.026454  0.026406  0.026180  0.026636  0.026639  0.026396  0.026465  0.026693  0.026863  0.026567  0.026224  0.026632  0.026551  0.026070  0.026290  0.026724  0.026291  0.026484  0.026317  0.026752  0.026282  0.026362  0.026646  0.026012  0.026410  0.026561  0.026413  0.027105  0.026850  0.026301  0.025991  0.026163  0.026083  0.026304  0.026776  0.026600  0.026704  0.026410  0.025522  0.026473  0.027196  0.026405  0.026802  0.026629  0.027176  0.026732  0.026624  0.026217  0.026722  0.026862  0.026171  0.026320  0.026483  0.026751  0.027085  0.026348  0.026718  0.026302  0.026414  0.026859  0.026956  0.026671  0.026677  0.025871  0.026286  0.026350  0.026933  0.026451  0.026156  0.026243  0.026407  0.026106 
 0.026552  0.026663  0.026367  0.026755  0.026434  0.026825  0.026452  0.026150  0.026720  0.026405  0.026422  0.026668  0.026776  0.026295  0.026470  0.027127  0.026766  0.026837  0.026374  0.026861  0.027137  0.026873  0.026688  0.027147  0.026247  0.027279  0.026832  0.026920  0.026702  0.026616  0.026411  0.026799  0.026712  0.026499  0.026450  0.026883  0.027128  0.026698  0.026439  0.026673  0.026597  0.026228  0.026470  0.026737  0.026390  0.026526  0.026421  0.026912  0.026509  0.026404  0.026778  0.026021  0.026585  0.026740  0.026600  0.027186  0.027034  0.026564  0.026176  0.026281  0.026109  0.026480  0.026909  0.026788  0.026793  0.026587  0.025740  0.026701  0.027267  0.026505  0.027042  0.026748  0.027364  0.026833  0.026700  0.026365  0.026791  0.026951  0.026281  0.026442  0.026690  0.026865  0.027140  0.026603  0.026804  0.026472  0.026482  0.026958  0.026984  0.026775  0.026842  0.026002  0.026492  0.026645  0.027179  0.026553  0.026340  0.026399  0.026575  0.026349 
 0.026732  0.026825  0.026412  0.026901  0.026517  0.026917  0.026518  0.026309  0.026833  0.026498  0.026602  0.026649  0.026737  0.026441  0.026541  0.027124  0.026937  0.026938  0.026554  0.026822  0.027232  0.026917  0.026810  0.027232  0.026152  0.027400  0.026878  0.027055  0.026830  0.026540  0.026464  0.026868  0.026768  0.026591  0.026573  0.027041  0.027215  0.026733  0.026395  0.026764  0.026566  0.026339  0.026530  0.026688  0.026426  0.026566  0.026499  0.026944  0.026652  0.026499  0.026798  0.026031  0.026669  0.026807  0.026715  0.027343  0.027206  0.026663  0.026319  0.026325  0.026193  0.026570  0.026863  0.026949  0.026874  0.026785  0.025716  0.026752  0.027300  0.026605  0.026962  0.026754  0.027505  0.026958  0.026646  0.026543  0.026814  0.026953  0.026440  0.026568  0.026708  0.026903  0.027120  0.026703  0.026920  0.026548  0.026609  0.026927  0.027055  0.026767  0.026947  0.026058  0.026535  0.026852  0.027123  0.026693  0.026524  0.026514  0.026733  0.026319 
 0.026787  0.026876  0.026486  0.026835  0.026409  0.026929  0.026657  0.026185  0.026774  0.026533  0.026531  0.026728  0.026719  0.026473  0.026510  0.026976  0.027024  0.026958  0.026630  0.026806  0.027192  0.026846  0.026819  0.027167  0.026192  0.027443  0.026829  0.027066  0.026843  0.026552  0.026456  0.026930  0.026827  0.026683  0.026485  0.027130  0.027160  0.026581  0.026363  0.026818  0.026613  0.026308  0.026514  0.026603  0.026495  0.026633  0.026519  0.026971  0.026579  0.026482  0.026720  0.025896  0.026624  0.026881  0.026736  0.027382  0.027252  0.026571  0.026229  0.026310  0.026312  0.026367  0.026964  0.026961  0.026869  0.026875  0.025602  0.026801  0.027209  0.026674  0.027010  0.026556  0.027283  0.027014  0.026600  0.026636  0.026919  0.026951  0.026457  0.026769  0.026692  0.026898  0.027043  0.026665  0.026899  0.026461  0.026506  0.026916  0.027027  0.026714  0.026798  0.026068  0.026575  0.027003  0.027222  0.026741  0.026561  0.026583  0.026677  0.026293 
 0.026782  0.026870  0.026398  0.026943  0.026514  0.026844  0.026799  0.026201  0.026776  0.026542  0.026471  0.026713  0.026640  0.026464  0.026621  0.026967  0.026997  0.027011  0.026713  0.026734  0.027226  0.026890  0.026802  0.027245  0.026347  0.027416  0.026825  0.027155  0.026809  0.026716  0.026610  0.026926  0.026827  0.026668  0.026635  0.027003  0.027271  0.026642  0.026500  0.026793  0.026630  0.026385  0.026402  0.026855  0.026713  0.026789  0.026607  0.027072  0.026587  0.026521  0.026862  0.026031  0.026727  0.026835  0.026718  0.027429  0.027249  0.026548  0.026328  0.026310  0.026529  0.026508  0.026924  0.026996  0.026936  0.026931  0.025611  0.026897  0.027209  0.026603  0.027074  0.026659  0.027333  0.027087  0.026696  0.026599  0.026869  0.026927  0.026424  0.026939  0.026763  0.026896  0.026969  0.026816  0.026949  0.026538  0.026577  0.027042  0.027009  0.026672  0.026814  0.026081  0.026680  0.027045  0.027265  0.026891  0.026661  0.026548  0.026566  0.026207 
 0.026548  0.026738  0.026341  0.026854  0.026401  0.026704  0.026737  0.026167  0.026540  0.026434  0.026326  0.026559  0.026548  0.026415  0.026539  0.026817  0.027077  0.026844  0.026518  0.026549  0.027178  0.026648  0.026730  0.027159  0.026315  0.027295  0.026569  0.027032  0.026688  0.026568  0.026460  0.026646  0.026718  0.026491  0.026526  0.026772  0.027088  0.026570  0.026396  0.026789  0.026565  0.026339  0.026260  0.026642  0.026401  0.026599  0.026574  0.026936  0.026532  0.026423  0.026738  0.025934  0.026635  0.026608  0.026751  0.027474  0.027090  0.026685  0.026244  0.026153  0.026381  0.026484  0.026737  0.026791  0.026890  0.026796  0.025525  0.026850  0.027097  0.026500  0.027017  0.026523  0.027187  0.026914  0.026587  0.026444  0.026898  0.026776  0.026189  0.026831  0.026606  0.026850  0.026750  0.026587  0.026862  0.026407  0.026353  0.026942  0.027068  0.026438  0.026766  0.025951  0.026624  0.027004  0.027096  0.026771  0.026513  0.026401  0.026246  0.026092 
 0.026406  0.026577  0.026337  0.026562  0.026271  0.026691  0.026680  0.026271  0.026391  0.026428  0.026226  0.026552  0.026327  0.026385  0.026548  0.026689  0.027072  0.026883  0.026324  0.026403  0.027112  0.026667  0.026768  0.027155  0.026348  0.027155  0.026490  0.027038  0.026597  0.026492  0.026479  0.026617  0.026763  0.026436  0.026421  0.026792  0.027092  0.026595  0.026443  0.026739  0.026579  0.026168  0.026255  0.026658  0.026594  0.026743  0.026465  0.026925  0.026417  0.026406  0.026682  0.025939  0.026722  0.026588  0.026767  0.027479  0.026819  0.026662  0.026209  0.026188  0.026313  0.026382  0.026698  0.026792  0.026759  0.026802  0.025564  0.026766  0.027021  0.026413  0.026995  0.026511  0.027113  0.026910  0.026717  0.026511  0.026971  0.026680  0.026016  0.026660  0.026590  0.026889  0.026805  0.026580  0.026710  0.026339  0.026396  0.026953  0.026998  0.026459  0.026767  0.025863  0.026576  0.026883  0.027129  0.026839  0.026604  0.026419  0.026207  0.026132 
 0.026379  0.026464  0.026327  0.026493  0.026391  0.026620  0.026353  0.026095  0.026363  0.026240  0.026083  0.026552  0.026177  0.026345  0.026504  0.026505  0.026903  0.026829  0.026313  0.026410  0.027019  0.026590  0.026700  0.027078  0.026346  0.027107  0.026495  0.026957  0.026489  0.026417  0.026267  0.026381  0.026661  0.026373  0.026497  0.026778  0.027070  0.026358  0.026240  0.026573  0.026392  0.025936  0.026317  0.026592  0.026488  0.026750  0.026574  0.026757  0.026501  0.026195  0.026569  0.025882  0.026645  0.026435  0.026589  0.027269  0.026638  0.026319  0.026133  0.026226  0.026234  0.026153  0.026574  0.026677  0.026701  0.026613  0.025428  0.026628  0.027007  0.026195  0.026928  0.026448  0.026895  0.026854  0.026633  0.026288  0.026749  0.026511  0.025874  0.026539  0.026435  0.026634  0.026716  0.026392  0.026389  0.026356  0.026335  0.026795  0.026938  0.026523  0.026598  0.025832  0.026591  0.026795  0.027106  0.026883  0.026673  0.026351  0.026327  0.026222 
 0.026177  0.026107  0.026133  0.026265  0.026180  0.026245  0.026106  0.025863  0.026062  0.025877  0.025791  0.026278  0.025928  0.026099  0.026381  0.026294  0.026585  0.026472  0.026185  0.026057  0.026690  0.026303  0.026316  0.026722  0.026091  0.026743  0.026321  0.026688  0.026276  0.026257  0.026147  0.026168  0.026390  0.026041  0.026162  0.026306  0.026813  0.026153  0.025914  0.026299  0.026069  0.025673  0.026037  0.026297  0.026344  0.026330  0.026309  0.026429  0.026349  0.026027  0.026378  0.025583  0.026383  0.026105  0.026228  0.026924  0.026337  0.026078  0.025741  0.025856  0.025949  0.026021  0.026235  0.026382  0.026399  0.026381  0.025292  0.026093  0.026725  0.025801  0.026625  0.026067  0.026427  0.026588  0.026216  0.025951  0.026509  0.026105  0.025606  0.026426  0.026341  0.026216  0.026587  0.026155  0.026303  0.026129  0.026138  0.026327  0.026715  0.026132  0.026304  0.025605  0.026491  0.026637  0.026896  0.026623  0.026483  0.026120  0.025929  0.026010 
 0.025935  0.025895  0.025991  0.025949  0.025962  0.026111  0.025944  0.025667  0.025841  0.025800  0.025773  0.026157  0.025696  0.025856  0.026181  0.026210  0.026383  0.026310  0.025862  0.025894  0.026487  0.025968  0.026163  0.026447  0.025879  0.026453  0.026162  0.026445  0.026119  0.026067  0.025974  0.026158  0.026149  0.025893  0.025859  0.026162  0.026550  0.025857  0.025842  0.026052  0.025823  0.025581  0.025839  0.026027  0.026137  0.026153  0.026167  0.026074  0.026286  0.025867  0.026161  0.025461  0.026093  0.025924  0.026153  0.026664  0.026169  0.025868  0.025653  0.025688  0.025718  0.025912  0.026098  0.026096  0.026136  0.026211  0.025171  0.025989  0.026433  0.025794  0.026421  0.025925  0.026294  0.026377  0.025983  0.025834  0.026397  0.025881  0.025537  0.026329  0.026190  0.025989  0.026365  0.026014  0.026227  0.026167  0.025842  0.026109  0.026501  0.026020  0.026128  0.025350  0.026354  0.026509  0.026769  0.026409  0.026442  0.025984  0.025718  0.025929 
 0.025882  0.025801  0.025914  0.025951  0.025984  0.026054  0.025913  0.025706  0.025847  0.025669  0.025778  0.026187  0.025741  0.025653  0.026032  0.026108  0.026373  0.026386  0.025768  0.025709  0.026272  0.025681  0.026287  0.026367  0.025830  0.026338  0.026104  0.026288  0.026093  0.025924  0.025852  0.026302  0.025927  0.025799  0.025965  0.026085  0.026396  0.025827  0.025897  0.025957  0.025718  0.025483  0.025895  0.026002  0.026004  0.026031  0.026005  0.026098  0.026222  0.025948  0.026116  0.025287  0.026047  0.025994  0.026073  0.026494  0.026169  0.025647  0.025724  0.025649  0.025508  0.025766  0.026070  0.026095  0.026010  0.026233  0.025160  0.025908  0.026380  0.025749  0.026333  0.025960  0.026245  0.026252  0.026003  0.025752  0.026281  0.025938  0.025501  0.026406  0.026165  0.025910  0.026209  0.025857  0.026105  0.026166  0.025884  0.026125  0.026437  0.026006  0.026122  0.025221  0.026336  0.026410  0.026535  0.026401  0.026230  0.025897  0.025807  0.025975 
 0.025883  0.025531  0.025850  0.025773  0.025892  0.025834  0.025653  0.025552  0.025573  0.025576  0.025553  0.025962  0.025676  0.025572  0.025845  0.025928  0.026113  0.026114  0.025754  0.025628  0.026148  0.025479  0.026194  0.026061  0.025698  0.026177  0.025967  0.026029  0.026101  0.025708  0.025574  0.026002  0.025635  0.025734  0.025749  0.026064  0.026284  0.025666  0.025789  0.025715  0.025618  0.025374  0.025652  0.025890  0.025728  0.025981  0.025940  0.026020  0.025943  0.025678  0.026062  0.025208  0.025991  0.025955  0.025902  0.026264  0.026068  0.025542  0.025477  0.025505  0.025379  0.025751  0.025962  0.026011  0.025823  0.026121  0.025019  0.025859  0.025984  0.025494  0.026149  0.025773  0.026192  0.026032  0.025914  0.025591  0.026201  0.025817  0.025344  0.026179  0.026052  0.025624  0.025994  0.025645  0.026170  0.026179  0.025789  0.026015  0.026253  0.025805  0.026071  0.025164  0.026174  0.026296  0.026272  0.026178  0.026126  0.025588  0.025623  0.025902 
 0.025828  0.025553  0.025822  0.025640  0.025827  0.025636  0.025496  0.025527  0.025546  0.025466  0.025484  0.025834  0.025652  0.025662  0.025804  0.025832  0.025971  0.026050  0.025564  0.025643  0.026023  0.025545  0.026066  0.025854  0.025804  0.025962  0.025899  0.026083  0.026027  0.025596  0.025632  0.025852  0.025563  0.025794  0.025722  0.025875  0.026212  0.025747  0.025772  0.025671  0.025518  0.025368  0.025640  0.025711  0.025614  0.025924  0.025908  0.025973  0.025884  0.025529  0.025999  0.025157  0.025913  0.025911  0.025880  0.026202  0.025995  0.025611  0.025516  0.025335  0.025440  0.025798  0.025925  0.025949  0.025763  0.026065  0.025030  0.025667  0.025841  0.025488  0.026193  0.025636  0.026038  0.025895  0.025776  0.025458  0.026105  0.025712  0.025339  0.026110  0.026003  0.025729  0.025887  0.025489  0.026143  0.026145  0.025694  0.025932  0.026056  0.025747  0.026066  0.024985  0.026102  0.026341  0.026306  0.026101  0.026033  0.025497  0.025566  0.025937 
 0.025802  0.025546  0.025688  0.025646  0.025836  0.025688  0.025402  0.025507  0.025488  0.025524  0.025481  0.025858  0.025597  0.025620  0.025863  0.025906  0.026087  0.026074  0.025503  0.025424  0.025903  0.025422  0.026033  0.025776  0.025867  0.025938  0.025940  0.026096  0.026008  0.025582  0.025827  0.025832  0.025621  0.025710  0.025658  0.025922  0.026201  0.025736  0.025677  0.025585  0.025624  0.025436  0.025564  0.025788  0.025642  0.025752  0.025957  0.025982  0.025877  0.025439  0.025965  0.025229  0.025863  0.025853  0.025922  0.026155  0.025880  0.025730  0.025546  0.025347  0.025553  0.025813  0.026000  0.025811  0.025812  0.025929  0.025037  0.025637  0.025827  0.025491  0.026061  0.025641  0.025945  0.025974  0.025656  0.025427  0.026059  0.025666  0.025335  0.026191  0.025772  0.025766  0.026116  0.025562  0.026260  0.026104  0.025750  0.025937  0.026047  0.025975  0.025916  0.024895  0.026191  0.026274  0.026286  0.026140  0.026136  0.025599  0.025625  0.025908 
 0.025610  0.025445  0.025607  0.025494  0.025713  0.025536  0.025296  0.025347  0.025459  0.025419  0.025355  0.025775  0.025591  0.025486  0.025661  0.025754  0.025770  0.025840  0.025338  0.025289  0.025829  0.025246  0.025867  0.025490  0.025648  0.025817  0.025856  0.026033  0.026019  0.025332  0.025797  0.025651  0.025563  0.025584  0.025428  0.025679  0.025962  0.025504  0.025639  0.025451  0.025472  0.025386  0.025370  0.025681  0.025418  0.025553  0.025944  0.025671  0.025717  0.025272  0.025817  0.025046  0.025600  0.025806  0.025625  0.026012  0.025750  0.025682  0.025453  0.025318  0.025505  0.025713  0.025755  0.025615  0.025735  0.025749  0.025026  0.025493  0.025768  0.025256  0.025892  0.025425  0.025758  0.025782  0.025552  0.025455  0.025917  0.025456  0.025152  0.025996  0.025649  0.025618  0.025980  0.025576  0.026010  0.025982  0.025577  0.025900  0.026002  0.025881  0.025759  0.024719  0.026092  0.026095  0.026225  0.025944  0.025804  0.025533  0.025480  0.025766 
 0.025576  0.025475  0.025695  0.025295  0.025634  0.025457  0.025349  0.025297  0.025306  0.025411  0.025210  0.025710  0.025785  0.025324  0.025654  0.025623  0.025618  0.025643  0.025348  0.025394  0.025762  0.025103  0.025798  0.025442  0.025490  0.025772  0.025845  0.026075  0.026004  0.025298  0.025600  0.025668  0.025625  0.025571  0.025453  0.025720  0.025853  0.025525  0.025625  0.025374  0.025515  0.025338  0.025353  0.025642  0.025454  0.025451  0.025829  0.025598  0.025662  0.025170  0.025784  0.024986  0.025590  0.025898  0.025584  0.026012  0.025734  0.025581  0.025473  0.025218  0.025501  0.025695  0.025662  0.025522  0.025757  0.025593  0.024908  0.025550  0.025797  0.025219  0.025688  0.025391  0.025803  0.025566  0.025432  0.025444  0.025928  0.025484  0.025055  0.026006  0.025557  0.025483  0.025978  0.025526  0.025891  0.026053  0.025587  0.025771  0.025993  0.025740  0.025775  0.024718  0.025975  0.026174  0.026193  0.025889  0.025802  0.025544  0.025442  0.025810 
 0.025768  0.025445  0.025775  0.025282  0.025715  0.025619  0.025513  0.025415  0.025427  0.025503  0.025204  0.025783  0.025843  0.025447  0.025619  0.025780  0.025767  0.025688  0.025516  0.025466  0.025838  0.025247  0.025771  0.025437  0.025464  0.025764  0.025835  0.026128  0.026048  0.025352  0.025781  0.025686  0.025598  0.025576  0.025556  0.025874  0.025899  0.025580  0.025770  0.025418  0.025508  0.025443  0.025302  0.025718  0.025559  0.025503  0.025865  0.025559  0.025824  0.025242  0.025897  0.025108  0.025702  0.025893  0.025557  0.026186  0.025922  0.025666  0.025504  0.025312  0.025492  0.025893  0.025683  0.025554  0.025877  0.025711  0.025109  0.025644  0.025794  0.025417  0.025777  0.025470  0.025892  0.025733  0.025480  0.025583  0.025890  0.025515  0.025218  0.025987  0.025717  0.025462  0.025930  0.025573  0.025938  0.026010  0.025588  0.025935  0.026033  0.025717  0.025884  0.024802  0.026120  0.026154  0.026357  0.025960  0.025812  0.025534  0.025672  0.025835 
 0.025881  0.025460  0.025854  0.025297  0.025978  0.025790  0.025563  0.025585  0.025622  0.025579  0.025409  0.025875  0.025924  0.025521  0.025648  0.025857  0.025867  0.025762  0.025595  0.025554  0.025886  0.025402  0.025768  0.025568  0.025569  0.025839  0.025907  0.026371  0.026114  0.025436  0.025987  0.025880  0.025628  0.025635  0.025586  0.025955  0.025982  0.025611  0.025721  0.025592  0.025643  0.025509  0.025450  0.025731  0.025687  0.025571  0.025877  0.025582  0.025942  0.025352  0.025997  0.025222  0.025786  0.025915  0.025678  0.026286  0.026031  0.025801  0.025491  0.025530  0.025616  0.025922  0.025765  0.025609  0.026011  0.025920  0.025271  0.025654  0.025876  0.025535  0.025894  0.025584  0.026056  0.025847  0.025638  0.025650  0.026033  0.025696  0.025313  0.026129  0.025760  0.025679  0.026051  0.025509  0.025989  0.026123  0.025659  0.026083  0.026084  0.025696  0.025972  0.024932  0.025972  0.026213  0.026486  0.026023  0.025932  0.025652  0.025635  0.025812 
 0.025875  0.025572  0.025792  0.025350  0.026102  0.025790  0.025781  0.025503  0.025742  0.025557  0.025367  0.025842  0.025985  0.025720  0.025503  0.025871  0.025757  0.025707  0.025823  0.025531  0.025841  0.025502  0.025911  0.025698  0.025545  0.025937  0.025952  0.026395  0.026339  0.025599  0.025994  0.025791  0.025634  0.025716  0.025516  0.026009  0.025992  0.025584  0.025869  0.025628  0.025636  0.025651  0.025569  0.025884  0.025658  0.025575  0.025983  0.025635  0.025961  0.025531  0.026017  0.025337  0.025885  0.026013  0.025683  0.026345  0.026095  0.025869  0.025581  0.025547  0.025818  0.026062  0.025894  0.025862  0.025926  0.025871  0.025274  0.025753  0.025890  0.025561  0.025939  0.025659  0.026007  0.025955  0.025715  0.025717  0.026020  0.025681  0.025390  0.026132  0.025880  0.025760  0.026074  0.025514  0.026043  0.026272  0.025708  0.026094  0.026026  0.025732  0.026011  0.025010  0.025977  0.026255  0.026701  0.025988  0.025894  0.025748  0.025663  0.025828 
 0.026061  0.025639  0.025870  0.025449  0.026102  0.025830  0.025984  0.025757  0.025735  0.025687  0.025564  0.025911  0.025996  0.025776  0.025518  0.025975  0.025777  0.025884  0.025904  0.025703  0.025867  0.025586  0.026006  0.025769  0.025639  0.026105  0.025922  0.026506  0.026388  0.025727  0.026018  0.025917  0.025664  0.025775  0.025680  0.026083  0.026073  0.025570  0.025939  0.025705  0.025743  0.025842  0.025586  0.026041  0.025770  0.025629  0.026073  0.025815  0.025966  0.025718  0.026039  0.025444  0.026064  0.026008  0.025673  0.026361  0.026181  0.025894  0.025686  0.025619  0.025842  0.026169  0.025993  0.026105  0.026069  0.025994  0.025347  0.025707  0.026045  0.025780  0.025941  0.025768  0.025901  0.026070  0.025836  0.025776  0.026113  0.025806  0.025541  0.026113  0.025917  0.025854  0.026117  0.025690  0.026155  0.026321  0.025872  0.026152  0.026068  0.025726  0.026097  0.025091  0.026093  0.026347  0.026831  0.026084  0.025926  0.025809  0.025801  0.025998 
 0.026294  0.025828  0.026057  0.025635  0.026248  0.026102  0.026188  0.025944  0.025848  0.025819  0.025878  0.026128  0.026101  0.025991  0.025739  0.026065  0.025846  0.026051  0.026195  0.025976  0.026084  0.025836  0.026121  0.025964  0.025871  0.026255  0.026164  0.026793  0.026509  0.025866  0.026208  0.026132  0.025956  0.026065  0.025777  0.026265  0.026247  0.025847  0.026125  0.026021  0.025859  0.026074  0.025912  0.026289  0.026124  0.025747  0.026327  0.026013  0.026172  0.026002  0.026169  0.025591  0.026245  0.026260  0.025929  0.026400  0.026349  0.026132  0.025898  0.025866  0.025922  0.026251  0.026242  0.026256  0.026265  0.026157  0.025591  0.025987  0.026151  0.026022  0.026189  0.025940  0.026018  0.026202  0.026000  0.025941  0.026382  0.025777  0.025648  0.026266  0.026040  0.026122  0.026281  0.025940  0.026319  0.026502  0.026062  0.026272  0.026246  0.025941  0.026291  0.025222  0.026302  0.026417  0.026801  0.026280  0.026142  0.025819  0.025907  0.026303 
 0.026478  0.025979  0.026228  0.025736  0.026415  0.026334  0.026295  0.026100  0.025962  0.026006  0.026210  0.026294  0.026348  0.026181  0.025885  0.026200  0.026052  0.026207  0.026256  0.026118  0.026287  0.025995  0.026257  0.026099  0.025954  0.026437  0.026376  0.026816  0.026709  0.025968  0.026481  0.026255  0.026180  0.026400  0.025963  0.026410  0.026285  0.026061  0.026292  0.026214  0.026129  0.026198  0.025988  0.026415  0.026181  0.025792  0.026441  0.026189  0.026340  0.026278  0.026319  0.025808  0.026356  0.026518  0.025966  0.026466  0.026460  0.026285  0.026072  0.026034  0.026156  0.026281  0.026445  0.026420  0.026368  0.026407  0.025712  0.026150  0.026349  0.026159  0.026390  0.026106  0.026234  0.026312  0.026114  0.026197  0.026583  0.025876  0.025681  0.026384  0.026136  0.026290  0.026483  0.025879  0.026496  0.026787  0.026160  0.026465  0.026438  0.026122  0.026473  0.025414  0.026447  0.026640  0.026859  0.026524  0.026254  0.026026  0.026034  0.026467 
 0.026541  0.026156  0.026424  0.025970  0.026664  0.026471  0.026471  0.026336  0.026144  0.026292  0.026327  0.026298  0.026500  0.026237  0.026015  0.026360  0.026189  0.026380  0.026564  0.026247  0.026553  0.026103  0.026307  0.026281  0.026186  0.026645  0.026513  0.026881  0.026905  0.026139  0.026644  0.026384  0.026269  0.026484  0.026026  0.026621  0.026371  0.026180  0.026387  0.026326  0.026362  0.026359  0.026108  0.026438  0.026409  0.026071  0.026571  0.026224  0.026542  0.026469  0.026397  0.026085  0.026509  0.026638  0.026158  0.026632  0.026571  0.026430  0.026169  0.026241  0.026252  0.026429  0.026555  0.026511  0.026501  0.026624  0.025911  0.026239  0.026504  0.026291  0.026601  0.026316  0.026483  0.026482  0.026177  0.026272  0.026740  0.026128  0.025810  0.026454  0.026381  0.026524  0.026573  0.025981  0.026611  0.026992  0.026377  0.026560  0.026710  0.026271  0.026670  0.025609  0.026665  0.026698  0.027040  0.026657  0.026431  0.026199  0.026262  0.026630 
 0.026591  0.026161  0.026574  0.026032  0.026751  0.026585  0.026708  0.026361  0.026210  0.026492  0.026455  0.026362  0.026671  0.026296  0.026113  0.026539  0.026302  0.026429  0.026603  0.026345  0.026749  0.026144  0.026278  0.026383  0.026289  0.026805  0.026519  0.026939  0.027016  0.026310  0.026731  0.026472  0.026326  0.026645  0.026213  0.026735  0.026512  0.026291  0.026430  0.026456  0.026458  0.026507  0.026263  0.026560  0.026638  0.026248  0.026546  0.026257  0.026675  0.026571  0.026542  0.026166  0.026645  0.026703  0.026127  0.026728  0.026656  0.026487  0.026279  0.026366  0.026228  0.026552  0.026663  0.026664  0.026587  0.026763  0.026077  0.026372  0.026649  0.026354  0.026763  0.026396  0.026641  0.026621  0.026215  0.026513  0.026785  0.026213  0.025788  0.026584  0.026494  0.026558  0.026605  0.026208  0.026759  0.027050  0.026554  0.026625  0.026914  0.026199  0.026911  0.025713  0.026827  0.026805  0.027121  0.026667  0.026532  0.026369  0.026284  0.026664 
 0.026755  0.026390  0.026778  0.026276  0.027103  0.026780  0.026855  0.026528  0.026380  0.026714  0.026598  0.026401  0.026927  0.026444  0.026295  0.026691  0.026490  0.026591  0.026781  0.026636  0.026828  0.026287  0.026469  0.026560  0.026372  0.026918  0.026739  0.027022  0.027155  0.026562  0.026882  0.026710  0.026541  0.026796  0.026515  0.026971  0.026617  0.026495  0.026517  0.026668  0.026622  0.026698  0.026492  0.026763  0.026770  0.026459  0.026793  0.026390  0.026711  0.026683  0.026593  0.026397  0.026850  0.026860  0.026276  0.026978  0.026789  0.026626  0.026394  0.026517  0.026451  0.026696  0.026765  0.026724  0.026667  0.026931  0.026256  0.026445  0.026938  0.026429  0.026895  0.026510  0.026902  0.026769  0.026319  0.026672  0.026903  0.026451  0.025893  0.026877  0.026598  0.026571  0.026733  0.026501  0.026834  0.027213  0.026727  0.026844  0.027191  0.026382  0.027129  0.025832  0.027019  0.026917  0.027222  0.026755  0.026693  0.026579  0.026517  0.026910 
 0.026950  0.026474  0.027040  0.026519  0.027260  0.027005  0.026998  0.026773  0.026469  0.026971  0.026752  0.026571  0.027110  0.026696  0.026525  0.026804  0.026637  0.026725  0.026897  0.026817  0.027099  0.026511  0.026701  0.026709  0.026457  0.027065  0.026893  0.027219  0.027317  0.026757  0.026963  0.026889  0.026865  0.026958  0.026611  0.027159  0.026839  0.026646  0.026586  0.026906  0.026854  0.026899  0.026693  0.026934  0.027008  0.026609  0.026984  0.026533  0.026852  0.026876  0.026741  0.026620  0.027006  0.027108  0.026540  0.027094  0.026955  0.026828  0.026571  0.026617  0.026540  0.026830  0.026959  0.026899  0.026913  0.027068  0.026515  0.026670  0.027035  0.026617  0.027232  0.026704  0.027029  0.026943  0.026400  0.026885  0.027052  0.026573  0.026223  0.027021  0.026779  0.026778  0.026993  0.026761  0.027007  0.027302  0.026799  0.027134  0.027410  0.026573  0.027253  0.026092  0.027313  0.027046  0.027437  0.026990  0.026928  0.026735  0.026572  0.027059 
 0.027041  0.026552  0.027216  0.026639  0.027357  0.027098  0.027195  0.026807  0.026617  0.027122  0.026835  0.026675  0.027157  0.026836  0.026770  0.026949  0.026723  0.026871  0.026955  0.026883  0.027244  0.026649  0.026842  0.026822  0.026714  0.027152  0.027062  0.027301  0.027483  0.026856  0.027101  0.027035  0.027066  0.027050  0.026794  0.027308  0.026831  0.026677  0.026674  0.026991  0.026959  0.027009  0.026808  0.026998  0.027182  0.026689  0.027163  0.026682  0.027059  0.027110  0.026921  0.026810  0.027183  0.027206  0.026658  0.027231  0.027072  0.026905  0.026692  0.026823  0.026741  0.026914  0.027166  0.027090  0.026966  0.027115  0.026585  0.026759  0.027155  0.026833  0.027305  0.026776  0.027126  0.027089  0.026497  0.027028  0.027225  0.026739  0.026260  0.027124  0.026791  0.026972  0.027119  0.026759  0.027115  0.027423  0.027058  0.027260  0.027613  0.026710  0.027317  0.026194  0.027390  0.027207  0.027453  0.027179  0.026995  0.026915  0.026706  0.027165 
 0.027095  0.026727  0.027377  0.026763  0.027385  0.027211  0.027399  0.026977  0.026734  0.027146  0.027043  0.026800  0.027331  0.026895  0.026915  0.027083  0.026781  0.026978  0.027044  0.027013  0.027407  0.026748  0.026986  0.026931  0.026762  0.027237  0.027218  0.027385  0.027622  0.026981  0.027255  0.027164  0.027260  0.027214  0.026877  0.027469  0.026897  0.026800  0.026851  0.027057  0.027142  0.027082  0.026947  0.027230  0.027403  0.026805  0.027240  0.026747  0.027175  0.027261  0.027056  0.026884  0.027276  0.027381  0.026750  0.027340  0.027213  0.027030  0.026849  0.026900  0.026913  0.026983  0.027266  0.027135  0.027044  0.027365  0.026708  0.026836  0.027275  0.026884  0.027413  0.026910  0.027286  0.027211  0.026496  0.027085  0.027283  0.026828  0.026380  0.027221  0.026876  0.027106  0.027205  0.026887  0.027201  0.027450  0.027180  0.027450  0.027822  0.026820  0.027415  0.026303  0.027490  0.027210  0.027458  0.027344  0.027189  0.027047  0.026791  0.027260 
 0.027072  0.026878  0.027478  0.026757  0.027368  0.027318  0.027454  0.026982  0.026761  0.027151  0.027071  0.026854  0.027463  0.027007  0.027111  0.027135  0.026844  0.027035  0.027062  0.027036  0.027509  0.026845  0.026994  0.026998  0.026705  0.027489  0.027292  0.027512  0.027684  0.027171  0.027249  0.027256  0.027232  0.027245  0.026881  0.027536  0.026945  0.026850  0.026942  0.027154  0.027013  0.027096  0.027143  0.027245  0.027545  0.026738  0.027295  0.026707  0.027249  0.027342  0.027045  0.026986  0.027249  0.027415  0.026834  0.027357  0.027227  0.027030  0.026925  0.026849  0.026972  0.026986  0.027376  0.027223  0.027097  0.027485  0.026767  0.026832  0.027288  0.026875  0.027412  0.026926  0.027366  0.027291  0.026524  0.027194  0.027340  0.026778  0.026498  0.027209  0.026792  0.027104  0.027164  0.026904  0.027197  0.027308  0.027230  0.027526  0.027843  0.026951  0.027487  0.026378  0.027641  0.027302  0.027488  0.027391  0.027257  0.027091  0.026879  0.027171 
 0.027065  0.026902  0.027488  0.026898  0.027331  0.027259  0.027413  0.026955  0.026768  0.027311  0.027068  0.026855  0.027515  0.027030  0.027042  0.027223  0.026966  0.027119  0.027041  0.027156  0.027493  0.026821  0.026940  0.026934  0.026736  0.027510  0.027262  0.027558  0.027702  0.027213  0.027323  0.027228  0.027328  0.027329  0.026971  0.027487  0.027008  0.027014  0.026919  0.027214  0.027025  0.027231  0.027145  0.027244  0.027553  0.026822  0.027295  0.026652  0.027205  0.027370  0.027182  0.027119  0.027395  0.027414  0.026869  0.027201  0.027143  0.027069  0.026942  0.026969  0.027069  0.027061  0.027408  0.027243  0.027069  0.027608  0.026724  0.026813  0.027341  0.026861  0.027392  0.026926  0.027332  0.027351  0.026452  0.027198  0.027443  0.026733  0.026504  0.027048  0.026801  0.027066  0.027199  0.027052  0.027278  0.027261  0.027262  0.027521  0.027855  0.027069  0.027433  0.026472  0.027612  0.027364  0.027516  0.027370  0.027226  0.027104  0.026946  0.027164 
 0.027046  0.026790  0.027454  0.026909  0.027471  0.027379  0.027259  0.026908  0.026897  0.027287  0.027117  0.026774  0.027454  0.027112  0.027158  0.027109  0.027043  0.027052  0.026995  0.027079  0.027476  0.026745  0.026939  0.026899  0.026655  0.027548  0.027166  0.027687  0.027838  0.027192  0.027372  0.027199  0.027226  0.027292  0.026910  0.027552  0.027107  0.026995  0.026928  0.027353  0.027084  0.027120  0.027200  0.027259  0.027586  0.026807  0.027263  0.026751  0.027168  0.027362  0.027196  0.027112  0.027399  0.027452  0.026949  0.027207  0.027108  0.027151  0.027110  0.027015  0.026956  0.027066  0.027547  0.027206  0.027152  0.027505  0.026806  0.026837  0.027364  0.026894  0.027269  0.026880  0.027305  0.027292  0.026693  0.027259  0.027460  0.026671  0.026488  0.027028  0.026759  0.027045  0.027257  0.026989  0.027299  0.027273  0.027223  0.027407  0.027814  0.027077  0.027475  0.026456  0.027556  0.027442  0.027405  0.027336  0.027167  0.026925  0.026887  0.027144 
 0.027063  0.026618  0.027612  0.026933  0.027373  0.027302  0.027102  0.026914  0.027018  0.027329  0.027160  0.026871  0.027436  0.027267  0.027190  0.027028  0.027143  0.027043  0.026890  0.027086  0.027593  0.026862  0.026988  0.026794  0.026752  0.027536  0.027189  0.027555  0.027681  0.027117  0.027458  0.027204  0.027140  0.027267  0.026906  0.027615  0.027196  0.027072  0.027017  0.027340  0.027013  0.026991  0.027116  0.027302  0.027598  0.026824  0.027248  0.026696  0.027217  0.027288  0.027224  0.027206  0.027428  0.027483  0.026867  0.027293  0.027091  0.027137  0.027077  0.026885  0.026924  0.027172  0.027395  0.027134  0.027179  0.027424  0.026758  0.026907  0.027415  0.027032  0.027268  0.026849  0.027291  0.027347  0.026778  0.027417  0.027434  0.026660  0.026531  0.027040  0.026880  0.026997  0.027171  0.026937  0.027246  0.027219  0.027070  0.027431  0.027805  0.027022  0.027509  0.026415  0.027558  0.027531  0.027408  0.027334  0.027168  0.027006  0.026847  0.027261 
 0.027029  0.026504  0.027530  0.026904  0.027383  0.027327  0.027073  0.026901  0.026993  0.027352  0.027099  0.026868  0.027531  0.027142  0.027296  0.027265  0.026961  0.026907  0.026967  0.027114  0.027520  0.026910  0.027032  0.026724  0.026732  0.027448  0.027172  0.027428  0.027610  0.027234  0.027434  0.027208  0.026997  0.027254  0.026898  0.027595  0.027270  0.027089  0.026945  0.027309  0.027045  0.027187  0.027134  0.027171  0.027618  0.026849  0.027389  0.026770  0.027410  0.027339  0.027259  0.027315  0.027330  0.027558  0.026994  0.027413  0.027060  0.027132  0.027029  0.026881  0.026975  0.027056  0.027441  0.027008  0.027181  0.027535  0.026825  0.026862  0.027431  0.027067  0.027320  0.026872  0.027454  0.027481  0.026803  0.027459  0.027326  0.026871  0.026491  0.027088  0.026975  0.027037  0.027293  0.026825  0.027326  0.027068  0.027107  0.027456  0.027814  0.026902  0.027464  0.026537  0.027684  0.027561  0.027540  0.027366  0.027082  0.026941  0.026952  0.027385 
 0.026893  0.026175  0.027269  0.026671  0.027176  0.027086  0.026968  0.026731  0.026889  0.027110  0.026877  0.026687  0.027372  0.026948  0.027155  0.026957  0.026648  0.026686  0.026771  0.026929  0.027212  0.026725  0.026839  0.026553  0.026553  0.027253  0.027009  0.027175  0.027343  0.027070  0.027301  0.027019  0.026836  0.027021  0.026812  0.027393  0.027028  0.026994  0.026648  0.027164  0.026831  0.026886  0.026941  0.026935  0.027310  0.026643  0.027192  0.026676  0.027174  0.027247  0.026948  0.027076  0.027186  0.027394  0.026816  0.027258  0.026890  0.026965  0.026888  0.026732  0.026853  0.026900  0.027177  0.026868  0.027027  0.027328  0.026672  0.026787  0.027300  0.026895  0.027103  0.026676  0.027265  0.027377  0.026653  0.027234  0.027055  0.026804  0.026393  0.026896  0.026814  0.026723  0.027102  0.026629  0.027254  0.026960  0.026997  0.027280  0.027691  0.026606  0.027177  0.026374  0.027361  0.027391  0.027268  0.027262  0.026942  0.026899  0.026799  0.027177 
 0.026592  0.026074  0.027029  0.026519  0.027064  0.026967  0.026816  0.026647  0.026612  0.027011  0.026766  0.026621  0.027163  0.026940  0.027031  0.026806  0.026566  0.026593  0.026564  0.026804  0.027052  0.026674  0.026632  0.026461  0.026450  0.027160  0.026777  0.026841  0.027167  0.026983  0.027123  0.026802  0.026758  0.026960  0.026597  0.027014  0.026866  0.026872  0.026500  0.027015  0.026693  0.026690  0.026813  0.026721  0.027188  0.026484  0.027033  0.026566  0.027014  0.027192  0.026797  0.026884  0.027077  0.027311  0.026737  0.027113  0.026722  0.026723  0.026840  0.026694  0.026691  0.026683  0.027036  0.026731  0.026984  0.027135  0.026464  0.026614  0.027246  0.026825  0.027028  0.026589  0.027068  0.027279  0.026697  0.027021  0.026882  0.026569  0.026298  0.026836  0.026745  0.026646  0.027018  0.026360  0.026848  0.026724  0.026830  0.027046  0.027393  0.026473  0.027187  0.026179  0.027294  0.027086  0.027046  0.027089  0.026817  0.026865  0.026713  0.026977 
 0.026480  0.025927  0.026911  0.026401  0.026895  0.026834  0.026767  0.026611  0.026589  0.026924  0.026660  0.026622  0.026971  0.026870  0.027005  0.026741  0.026471  0.026414  0.026471  0.026862  0.026916  0.026772  0.026486  0.026357  0.026334  0.027010  0.026713  0.026649  0.027050  0.026801  0.026923  0.026638  0.026603  0.026685  0.026518  0.026959  0.026814  0.026734  0.026449  0.027006  0.026728  0.026556  0.026850  0.026658  0.027077  0.026447  0.026937  0.026342  0.026917  0.027158  0.026683  0.026674  0.027026  0.027201  0.026662  0.026985  0.026510  0.026652  0.026725  0.026677  0.026605  0.026628  0.026854  0.026619  0.026794  0.027053  0.026302  0.026486  0.027218  0.026626  0.026741  0.026478  0.027048  0.027122  0.026487  0.026813  0.026802  0.026490  0.026163  0.026713  0.026487  0.026409  0.026880  0.026245  0.026799  0.026653  0.026565  0.026915  0.027260  0.026399  0.027079  0.026060  0.027134  0.026911  0.026906  0.027064  0.026612  0.026699  0.026538  0.026759 
 0.026248  0.025907  0.026801  0.026257  0.026677  0.026844  0.026690  0.026655  0.026514  0.026658  0.026524  0.026490  0.026877  0.026787  0.026843  0.026682  0.026398  0.026360  0.026482  0.026675  0.026839  0.026738  0.026320  0.026154  0.026258  0.026813  0.026615  0.026582  0.026712  0.026727  0.026813  0.026567  0.026463  0.026557  0.026406  0.026893  0.026682  0.026509  0.026418  0.026846  0.026613  0.026350  0.026782  0.026617  0.026941  0.026271  0.026792  0.026186  0.026752  0.026979  0.026537  0.026583  0.026983  0.027133  0.026504  0.026796  0.026403  0.026447  0.026641  0.026518  0.026472  0.026470  0.026750  0.026466  0.026569  0.026918  0.026069  0.026428  0.027082  0.026590  0.026699  0.026464  0.026986  0.026950  0.026362  0.026737  0.026638  0.026208  0.026040  0.026619  0.026309  0.026280  0.026637  0.026142  0.026682  0.026480  0.026547  0.026814  0.027147  0.026272  0.026890  0.025895  0.027121  0.026838  0.026736  0.026759  0.026404  0.026514  0.026529  0.026706 
 0.025983  0.025789  0.026627  0.025985  0.026540  0.026674  0.026522  0.026602  0.026265  0.026406  0.026417  0.026393  0.026707  0.026578  0.026600  0.026513  0.026203  0.026200  0.026380  0.026258  0.026742  0.026501  0.026184  0.026050  0.026083  0.026409  0.026382  0.026355  0.026575  0.026363  0.026669  0.026391  0.026194  0.026248  0.026259  0.026806  0.026362  0.026286  0.026143  0.026639  0.026425  0.026076  0.026554  0.026246  0.026747  0.025928  0.026578  0.026019  0.026537  0.026684  0.026238  0.026279  0.026755  0.026878  0.026389  0.026559  0.026229  0.026196  0.026434  0.026298  0.026138  0.026167  0.026502  0.026420  0.026115  0.026597  0.025913  0.026179  0.026975  0.026376  0.026437  0.026124  0.026666  0.026735  0.026153  0.026423  0.026377  0.025895  0.025763  0.026472  0.026216  0.025912  0.026441  0.025954  0.026485  0.026235  0.026222  0.026490  0.027000  0.026025  0.026505  0.025784  0.026931  0.026601  0.026482  0.026461  0.026138  0.026340  0.026442  0.026418 
 0.025808  0.025738  0.026225  0.025773  0.026397  0.026342  0.026325  0.026513  0.026182  0.026190  0.026144  0.026111  0.026639  0.026318  0.026198  0.026301  0.025993  0.026076  0.026153  0.026033  0.026324  0.026265  0.025965  0.025866  0.025899  0.026198  0.026124  0.025999  0.026303  0.026160  0.026418  0.026148  0.026055  0.026112  0.025861  0.026537  0.026076  0.026019  0.025901  0.026441  0.026273  0.025910  0.026360  0.025994  0.026559  0.025698  0.026352  0.025798  0.026135  0.026420  0.026116  0.026083  0.026514  0.026614  0.026115  0.026384  0.026070  0.025976  0.026243  0.026025  0.026009  0.026016  0.026243  0.026064  0.025934  0.026406  0.025789  0.026028  0.026643  0.026129  0.026192  0.025772  0.026489  0.026514  0.025918  0.026218  0.026114  0.025696  0.025620  0.026232  0.026066  0.025663  0.026220  0.025866  0.026148  0.026102  0.025994  0.026260  0.026653  0.025787  0.026259  0.025722  0.026840  0.026328  0.026191  0.026292  0.025985  0.026315  0.026128  0.026113 
 0.025598  0.025574  0.026152  0.025727  0.026238  0.026293  0.026227  0.026298  0.026034  0.026073  0.026084  0.025983  0.026459  0.026260  0.026139  0.026099  0.025778  0.025961  0.025838  0.025943  0.026198  0.026142  0.025853  0.025768  0.025903  0.026206  0.025964  0.025837  0.026258  0.026022  0.026227  0.026070  0.026060  0.025926  0.025691  0.026360  0.026003  0.025784  0.025872  0.026351  0.026104  0.025932  0.026287  0.025798  0.026440  0.025755  0.026162  0.025727  0.025995  0.026374  0.025986  0.026036  0.026425  0.026356  0.025916  0.026304  0.026050  0.025815  0.026141  0.025912  0.025983  0.025859  0.025954  0.025931  0.025838  0.026180  0.025702  0.026007  0.026362  0.025980  0.026040  0.025571  0.026360  0.026337  0.025885  0.026241  0.026101  0.025464  0.025555  0.026036  0.025845  0.025587  0.026194  0.025830  0.026024  0.025841  0.026013  0.026097  0.026634  0.025529  0.026184  0.025641  0.026674  0.026107  0.026029  0.026128  0.026017  0.026100  0.026069  0.026007 
 0.025461  0.025491  0.026039  0.025588  0.026184  0.026264  0.026126  0.026108  0.025953  0.025977  0.025906  0.025696  0.026317  0.026199  0.025923  0.025961  0.025626  0.025871  0.025578  0.025748  0.026094  0.026043  0.025852  0.025703  0.025753  0.026090  0.025760  0.025737  0.026016  0.025907  0.025995  0.025966  0.026062  0.025866  0.025619  0.026218  0.025777  0.025683  0.025771  0.026274  0.026053  0.025730  0.026175  0.025662  0.026241  0.025695  0.025919  0.025715  0.025738  0.026322  0.025895  0.025873  0.026303  0.026220  0.025855  0.026026  0.026013  0.025740  0.025943  0.025789  0.025833  0.025778  0.025835  0.025822  0.025771  0.026050  0.025472  0.025836  0.026177  0.025887  0.025922  0.025512  0.026221  0.026162  0.025759  0.026229  0.025934  0.025425  0.025407  0.025942  0.025756  0.025426  0.026047  0.025616  0.025888  0.025636  0.025751  0.025864  0.026541  0.025429  0.026065  0.025494  0.026524  0.025937  0.025842  0.026127  0.026057  0.025913  0.025886  0.025930 
 0.025402  0.025381  0.025995  0.025408  0.026007  0.026082  0.025969  0.026075  0.025889  0.025814  0.025821  0.025581  0.026054  0.026088  0.025795  0.025844  0.025537  0.025721  0.025546  0.025759  0.026099  0.025966  0.025770  0.025546  0.025594  0.026025  0.025702  0.025599  0.025957  0.025645  0.025780  0.025938  0.025828  0.025507  0.025286  0.026041  0.025708  0.025443  0.025662  0.026134  0.025794  0.025700  0.026033  0.025498  0.026114  0.025632  0.025756  0.025581  0.025517  0.026070  0.025744  0.025802  0.026234  0.026139  0.025815  0.025780  0.025913  0.025680  0.025734  0.025650  0.025739  0.025679  0.025633  0.025616  0.025547  0.025995  0.025337  0.025671  0.026135  0.025751  0.025842  0.025339  0.026220  0.026105  0.025750  0.026107  0.025917  0.025368  0.025306  0.025790  0.025574  0.025126  0.025878  0.025514  0.025827  0.025449  0.025509  0.025592  0.026354  0.025410  0.025836  0.025432  0.026492  0.025750  0.025744  0.025886  0.026053  0.025810  0.025718  0.025729 
 0.025265  0.025131  0.025844  0.025307  0.025756  0.025878  0.025764  0.025917  0.025884  0.025522  0.025635  0.025354  0.025802  0.025772  0.025664  0.025749  0.025247  0.025502  0.025523  0.025504  0.025776  0.025698  0.025619  0.025386  0.025576  0.025790  0.025488  0.025423  0.025850  0.025505  0.025554  0.025808  0.025621  0.025399  0.025216  0.025874  0.025509  0.025268  0.025438  0.026013  0.025564  0.025644  0.025933  0.025307  0.025832  0.025518  0.025611  0.025289  0.025229  0.025793  0.025475  0.025584  0.026003  0.025891  0.025596  0.025619  0.025725  0.025455  0.025534  0.025474  0.025479  0.025453  0.025394  0.025476  0.025245  0.025923  0.025054  0.025487  0.025955  0.025606  0.025614  0.025287  0.026102  0.025940  0.025562  0.025866  0.025640  0.025313  0.025203  0.025639  0.025398  0.025017  0.025730  0.025303  0.025627  0.025235  0.025277  0.025399  0.026148  0.025340  0.025652  0.025392  0.026354  0.025463  0.025638  0.025607  0.025815  0.025549  0.025539  0.025570 
 0.025100  0.025092  0.025643  0.025278  0.025603  0.025811  0.025734  0.025805  0.025744  0.025381  0.025558  0.025314  0.025869  0.025546  0.025685  0.025709  0.025183  0.025381  0.025392  0.025464  0.025655  0.025499  0.025591  0.025226  0.025504  0.025657  0.025449  0.025366  0.025878  0.025343  0.025452  0.025697  0.025483  0.025155  0.025180  0.025710  0.025335  0.025187  0.025340  0.025880  0.025467  0.025560  0.025851  0.025139  0.025693  0.025566  0.025537  0.025294  0.025039  0.025680  0.025425  0.025402  0.025778  0.025772  0.025477  0.025563  0.025662  0.025366  0.025518  0.025531  0.025360  0.025302  0.025308  0.025350  0.025089  0.025811  0.025035  0.025491  0.025768  0.025525  0.025372  0.025157  0.026161  0.025855  0.025452  0.025769  0.025612  0.025257  0.025316  0.025579  0.025442  0.024959  0.025610  0.025269  0.025553  0.025117  0.025200  0.025350  0.026030  0.025266  0.025409  0.025292  0.026340  0.025429  0.025445  0.025534  0.025628  0.025415  0.025489  0.025406 
 0.025133  0.025039  0.025557  0.025262  0.025521  0.025728  0.025769  0.025781  0.025637  0.025319  0.025470  0.025162  0.025683  0.025487  0.025585  0.025705  0.025213  0.025363  0.025403  0.025596  0.025747  0.025358  0.025579  0.025187  0.025492  0.025514  0.025403  0.025316  0.025798  0.025279  0.025467  0.025689  0.025482  0.025203  0.025200  0.025712  0.025288  0.025059  0.025451  0.025871  0.025423  0.025516  0.025700  0.025224  0.025720  0.025574  0.025608  0.025378  0.024982  0.025695  0.025442  0.025336  0.025882  0.025747  0.025481  0.025494  0.025709  0.025355  0.025535  0.025640  0.025289  0.025318  0.025257  0.025405  0.025020  0.025704  0.025010  0.025457  0.025684  0.025518  0.025447  0.025173  0.026098  0.025943  0.025293  0.025703  0.025604  0.025281  0.025195  0.025440  0.025299  0.025008  0.025611  0.025169  0.025628  0.025032  0.025042  0.025232  0.026076  0.025172  0.025283  0.025219  0.026303  0.025332  0.025515  0.025482  0.025612  0.025378  0.025490  0.025369 
 0.025064  0.024916  0.025609  0.025160  0.025434  0.025779  0.025662  0.025852  0.025577  0.025298  0.025294  0.025100  0.025615  0.025579  0.025521  0.025686  0.025191  0.025408  0.025439  0.025491  0.025624  0.025475  0.025585  0.025147  0.025444  0.025431  0.025387  0.025395  0.025833  0.025161  0.025354  0.025579  0.025460  0.025135  0.025096  0.025789  0.025216  0.024901  0.025409  0.025781  0.025355  0.025528  0.025543  0.025282  0.025766  0.025589  0.025430  0.025397  0.024950  0.025696  0.025433  0.025285  0.025841  0.025629  0.025485  0.025342  0.025729  0.025267  0.025508  0.025601  0.025293  0.025330  0.025029  0.025281  0.024902  0.025837  0.025112  0.025294  0.025571  0.025536  0.025304  0.024972  0.026074  0.025878  0.025234  0.025667  0.025472  0.025211  0.025191  0.025390  0.025216  0.025092  0.025550  0.025105  0.025562  0.025087  0.025027  0.025154  0.026025  0.025176  0.025267  0.025221  0.026286  0.025267  0.025424  0.025398  0.025581  0.025333  0.025429  0.025343 
 0.025183  0.025053  0.025615  0.025189  0.025558  0.025955  0.025720  0.025842  0.025590  0.025304  0.025357  0.025158  0.025582  0.025457  0.025489  0.025705  0.025207  0.025488  0.025333  0.025582  0.025697  0.025399  0.025664  0.025249  0.025513  0.025366  0.025349  0.025392  0.025864  0.025186  0.025364  0.025542  0.025480  0.025343  0.025184  0.025753  0.025218  0.024957  0.025405  0.025871  0.025416  0.025421  0.025731  0.025401  0.025625  0.025709  0.025495  0.025396  0.025031  0.025690  0.025587  0.025441  0.025943  0.025582  0.025544  0.025505  0.025728  0.025300  0.025634  0.025642  0.025244  0.025316  0.025154  0.025327  0.024903  0.025827  0.025167  0.025470  0.025671  0.025586  0.025379  0.024988  0.026215  0.025919  0.025373  0.025623  0.025547  0.025162  0.025305  0.025363  0.025264  0.025062  0.025573  0.025366  0.025617  0.025011  0.025143  0.025067  0.026088  0.025382  0.025373  0.025299  0.026378  0.025246  0.025561  0.025437  0.025656  0.025388  0.025405  0.025468 
 0.025208  0.025287  0.025663  0.025353  0.025692  0.026040  0.025766  0.025967  0.025566  0.025413  0.025521  0.025391  0.025717  0.025640  0.025643  0.025725  0.025340  0.025528  0.025530  0.025829  0.025732  0.025510  0.025745  0.025312  0.025643  0.025479  0.025459  0.025518  0.025968  0.025283  0.025414  0.025494  0.025580  0.025499  0.025324  0.025873  0.025300  0.025042  0.025566  0.026082  0.025494  0.025471  0.025787  0.025534  0.025675  0.025690  0.025476  0.025496  0.025188  0.025665  0.025615  0.025535  0.025974  0.025593  0.025572  0.025491  0.025871  0.025420  0.025715  0.025765  0.025396  0.025381  0.025135  0.025398  0.024946  0.025742  0.025306  0.025509  0.025685  0.025678  0.025543  0.025137  0.026240  0.025923  0.025604  0.025790  0.025595  0.025256  0.025417  0.025335  0.025361  0.025215  0.025676  0.025414  0.025807  0.025139  0.025212  0.025108  0.026071  0.025348  0.025484  0.025366  0.026339  0.025342  0.025726  0.025480  0.025769  0.025561  0.025478  0.025496 
 0.025310  0.025262  0.025770  0.025363  0.025823  0.026066  0.025827  0.025957  0.025633  0.025460  0.025548  0.025439  0.025655  0.025727  0.025790  0.025690  0.025411  0.025568  0.025562  0.025973  0.025860  0.025541  0.025765  0.025365  0.025831  0.025540  0.025392  0.025626  0.026209  0.025417  0.025436  0.025665  0.025701  0.025577  0.025375  0.025863  0.025257  0.025146  0.025663  0.026227  0.025605  0.025667  0.025801  0.025631  0.025759  0.025668  0.025571  0.025532  0.025250  0.025785  0.025569  0.025621  0.025981  0.025722  0.025717  0.025475  0.025917  0.025454  0.025813  0.025793  0.025554  0.025548  0.025270  0.025358  0.025090  0.025788  0.025415  0.025546  0.025689  0.025719  0.025608  0.025200  0.026288  0.025895  0.025633  0.025778  0.025643  0.025397  0.025394  0.025301  0.025395  0.025199  0.025777  0.025435  0.025858  0.025201  0.025186  0.025150  0.026168  0.025367  0.025490  0.025367  0.026468  0.025571  0.025818  0.025494  0.025808  0.025663  0.025525  0.025512 
 0.025406  0.025530  0.025810  0.025563  0.025851  0.026373  0.025920  0.026150  0.025832  0.025574  0.025770  0.025651  0.025779  0.025862  0.025936  0.025870  0.025728  0.025703  0.025760  0.026051  0.025950  0.025652  0.025829  0.025504  0.025891  0.025611  0.025675  0.025777  0.026427  0.025562  0.025562  0.025687  0.025861  0.025732  0.025460  0.025950  0.025494  0.025300  0.025749  0.026353  0.025850  0.025837  0.025937  0.025811  0.025855  0.025770  0.025666  0.025610  0.025366  0.025825  0.025736  0.025777  0.026122  0.025971  0.025882  0.025636  0.026091  0.025591  0.025806  0.025981  0.025650  0.025622  0.025483  0.025610  0.025154  0.026042  0.025497  0.025591  0.025720  0.025816  0.025766  0.025277  0.026361  0.026013  0.025778  0.025838  0.025774  0.025532  0.025561  0.025447  0.025529  0.025295  0.025887  0.025624  0.025997  0.025275  0.025433  0.025339  0.026190  0.025584  0.025628  0.025538  0.026514  0.025714  0.025932  0.025689  0.025977  0.025844  0.025713  0.025682 
 0.025579  0.025617  0.025871  0.025703  0.025966  0.026572  0.026036  0.026267  0.026015  0.025727  0.025846  0.025742  0.025952  0.026038  0.026021  0.025841  0.025781  0.025725  0.025949  0.026138  0.025952  0.025722  0.025887  0.025560  0.026111  0.025696  0.025825  0.025882  0.026527  0.025672  0.025593  0.025777  0.025953  0.025780  0.025505  0.026099  0.025627  0.025474  0.025965  0.026490  0.026011  0.026041  0.026104  0.025894  0.025939  0.025932  0.025823  0.025762  0.025447  0.025857  0.025898  0.025962  0.026311  0.026057  0.026022  0.025870  0.026186  0.025810  0.025926  0.026200  0.025701  0.025736  0.025614  0.025772  0.025259  0.026244  0.025650  0.025661  0.025803  0.025986  0.025886  0.025399  0.026631  0.026055  0.025925  0.025982  0.025908  0.025596  0.025602  0.025559  0.025570  0.025418  0.025988  0.025823  0.026122  0.025335  0.025528  0.025439  0.026364  0.025651  0.025718  0.025734  0.026645  0.025748  0.025991  0.025798  0.026009  0.025907  0.025795  0.025680 
 0.025758  0.025716  0.026019  0.025869  0.026192  0.026761  0.026183  0.026355  0.026198  0.025901  0.025965  0.025828  0.026005  0.026128  0.026111  0.026006  0.025895  0.025795  0.026128  0.026246  0.025967  0.025718  0.025977  0.025673  0.026350  0.025710  0.025971  0.026195  0.026636  0.025797  0.025789  0.025864  0.026221  0.025914  0.025666  0.026341  0.025699  0.025588  0.026061  0.026586  0.026098  0.026054  0.026265  0.026075  0.026129  0.026005  0.026008  0.025922  0.025586  0.025859  0.025975  0.026025  0.026455  0.026085  0.026153  0.025942  0.026229  0.025938  0.026155  0.026220  0.025889  0.025753  0.025804  0.025844  0.025461  0.026367  0.025757  0.025795  0.025887  0.026013  0.026037  0.025554  0.026719  0.026148  0.026008  0.026132  0.026026  0.025695  0.025776  0.025742  0.025715  0.025586  0.026093  0.025972  0.026254  0.025484  0.025671  0.025611  0.026545  0.025672  0.025878  0.025862  0.026715  0.025797  0.026076  0.025864  0.026097  0.026129  0.025961  0.025819 
 0.025865  0.025821  0.026079  0.026015  0.026238  0.026697  0.026245  0.026508  0.026385  0.025944  0.026062  0.025902  0.026175  0.026202  0.026306  0.026112  0.025979  0.025926  0.026233  0.026259  0.026024  0.025649  0.026044  0.025786  0.026415  0.025790  0.026104  0.026209  0.026744  0.025923  0.025793  0.025985  0.026307  0.026119  0.025637  0.026463  0.025747  0.025720  0.026164  0.026642  0.026226  0.026172  0.026276  0.026260  0.026380  0.026063  0.026210  0.025981  0.025674  0.026109  0.026054  0.026155  0.026646  0.026219  0.026302  0.026070  0.026348  0.026105  0.026220  0.026280  0.025877  0.025833  0.025843  0.025932  0.025715  0.026384  0.025888  0.025973  0.026035  0.026036  0.026057  0.025628  0.026756  0.026234  0.026136  0.026229  0.026071  0.025778  0.026019  0.025836  0.025813  0.025694  0.026246  0.026059  0.026403  0.025600  0.025811  0.025674  0.026693  0.025667  0.025990  0.026016  0.026842  0.026029  0.026149  0.025887  0.026161  0.026168  0.026040  0.025965 
 0.026111  0.025980  0.026145  0.026190  0.026422  0.026775  0.026418  0.026707  0.026435  0.026102  0.026127  0.025985  0.026296  0.026335  0.026462  0.026368  0.026075  0.026114  0.026383  0.026397  0.026163  0.025658  0.026260  0.025921  0.026443  0.025904  0.026304  0.026377  0.026864  0.025984  0.025865  0.026180  0.026316  0.026196  0.025757  0.026577  0.025892  0.025788  0.026316  0.026668  0.026294  0.026255  0.026391  0.026323  0.026504  0.026224  0.026241  0.026137  0.025731  0.026243  0.026317  0.026374  0.026689  0.026245  0.026443  0.026236  0.026369  0.026252  0.026279  0.026419  0.026008  0.026008  0.025949  0.025989  0.025660  0.026402  0.026024  0.026122  0.026163  0.026154  0.026216  0.025711  0.026804  0.026336  0.026315  0.026426  0.026128  0.025883  0.026226  0.025976  0.025964  0.025739  0.026373  0.026272  0.026519  0.025683  0.025959  0.025900  0.026880  0.025824  0.026175  0.026211  0.027028  0.026197  0.026375  0.026027  0.026361  0.026274  0.026185  0.026112 
 0.026206  0.026192  0.026388  0.026342  0.026468  0.026902  0.026560  0.026781  0.026490  0.026322  0.026393  0.026119  0.026315  0.026490  0.026499  0.026522  0.026139  0.026191  0.026455  0.026588  0.026364  0.025724  0.026511  0.026073  0.026622  0.025937  0.026628  0.026442  0.027024  0.026078  0.025920  0.026268  0.026376  0.026476  0.025873  0.026637  0.025989  0.025899  0.026344  0.026844  0.026411  0.026291  0.026480  0.026395  0.026576  0.026290  0.026283  0.026204  0.025891  0.026365  0.026413  0.026568  0.026698  0.026356  0.026586  0.026383  0.026446  0.026283  0.026371  0.026626  0.026110  0.026161  0.026028  0.026079  0.025722  0.026549  0.026104  0.026227  0.026266  0.026287  0.026368  0.025887  0.026905  0.026501  0.026456  0.026571  0.026213  0.026033  0.026397  0.026096  0.026024  0.025837  0.026359  0.026396  0.026575  0.025684  0.026076  0.025982  0.026954  0.026112  0.026213  0.026321  0.027172  0.026395  0.026534  0.026212  0.026544  0.026285  0.026407  0.026192 
 0.026315  0.026227  0.026522  0.026484  0.026635  0.026967  0.026692  0.026796  0.026631  0.026372  0.026494  0.026241  0.026357  0.026403  0.026544  0.026554  0.026384  0.026227  0.026582  0.026718  0.026582  0.025790  0.026477  0.026231  0.026756  0.026025  0.026743  0.026623  0.027190  0.026126  0.026033  0.026361  0.026456  0.026686  0.025842  0.026724  0.026033  0.026089  0.026479  0.026924  0.026559  0.026416  0.026568  0.026490  0.026663  0.026424  0.026521  0.026306  0.026066  0.026479  0.026424  0.026684  0.026729  0.026517  0.026697  0.026412  0.026548  0.026375  0.026539  0.026685  0.026294  0.026245  0.026038  0.026112  0.025818  0.026608  0.026138  0.026287  0.026346  0.026471  0.026392  0.025989  0.027021  0.026688  0.026441  0.026607  0.026304  0.026123  0.026476  0.026133  0.026168  0.026007  0.026395  0.026409  0.026584  0.025761  0.026114  0.026013  0.027004  0.026067  0.026257  0.026402  0.027201  0.026452  0.026595  0.026331  0.026503  0.026333  0.026583  0.026341 
 0.026312  0.026274  0.026549  0.026494  0.026545  0.026926  0.026628  0.026804  0.026529  0.026342  0.026443  0.026087  0.026405  0.026332  0.026653  0.026474  0.026390  0.026345  0.026614  0.026690  0.026607  0.025795  0.026423  0.026240  0.026678  0.026035  0.026782  0.026690  0.027140  0.026133  0.026026  0.026365  0.026278  0.026646  0.025808  0.026685  0.026116  0.026121  0.026517  0.026844  0.026628  0.026396  0.026533  0.026445  0.026580  0.026332  0.026472  0.026319  0.025977  0.026324  0.026317  0.026588  0.026702  0.026490  0.026699  0.026272  0.026428  0.026406  0.026519  0.026615  0.026328  0.026309  0.026103  0.026079  0.025751  0.026594  0.026238  0.026266  0.026236  0.026474  0.026326  0.026057  0.027019  0.026601  0.026397  0.026496  0.026287  0.026088  0.026478  0.026168  0.026194  0.026016  0.026366  0.026422  0.026666  0.025797  0.026179  0.026034  0.027001  0.025983  0.026289  0.026413  0.027240  0.026431  0.026662  0.026373  0.026537  0.026249  0.026496  0.026370 
 0.026275  0.026299  0.026331  0.026418  0.026496  0.026887  0.026488  0.026793  0.026361  0.026306  0.026216  0.025964  0.026200  0.026286  0.026651  0.026361  0.026327  0.026242  0.026438  0.026522  0.026400  0.025800  0.026284  0.026134  0.026605  0.025815  0.026697  0.026532  0.027012  0.026076  0.025918  0.026183  0.026116  0.026361  0.025793  0.026655  0.025957  0.025992  0.026396  0.026829  0.026449  0.026180  0.026471  0.026436  0.026425  0.026246  0.026434  0.026248  0.025846  0.026250  0.026191  0.026631  0.026471  0.026431  0.026640  0.026182  0.026322  0.026267  0.026373  0.026564  0.026186  0.026207  0.025936  0.025997  0.025632  0.026467  0.026001  0.026065  0.026151  0.026373  0.026160  0.025962  0.026983  0.026505  0.026285  0.026404  0.026136  0.026061  0.026352  0.026155  0.026127  0.025833  0.026240  0.026318  0.026621  0.025845  0.026026  0.025985  0.026854  0.025935  0.026215  0.026248  0.027122  0.026353  0.026614  0.026397  0.026418  0.026191  0.026335  0.026226 
 0.026182  0.026162  0.026176  0.026309  0.026393  0.026735  0.026490  0.026764  0.026300  0.026200  0.026152  0.025835  0.026079  0.026155  0.026394  0.026295  0.026068  0.026031  0.026290  0.026311  0.026400  0.025743  0.026141  0.026066  0.026454  0.025773  0.026661  0.026337  0.026851  0.025970  0.025799  0.025971  0.026039  0.026110  0.025719  0.026617  0.025826  0.025975  0.026313  0.026649  0.026326  0.026091  0.026374  0.026371  0.026355  0.026020  0.026204  0.026177  0.025671  0.026145  0.026057  0.026620  0.026320  0.026371  0.026572  0.026077  0.026145  0.026198  0.026204  0.026416  0.026058  0.026151  0.025842  0.025874  0.025563  0.026376  0.025951  0.025946  0.025986  0.026215  0.026044  0.025854  0.026810  0.026436  0.026216  0.026154  0.026118  0.025987  0.026237  0.026059  0.026014  0.025745  0.026146  0.026147  0.026347  0.025741  0.025768  0.025902  0.026694  0.025885  0.026017  0.026102  0.027104  0.026165  0.026465  0.026174  0.026134  0.026035  0.026175  0.026090 
 0.026071  0.026085  0.025993  0.026179  0.026256  0.026645  0.026351  0.026477  0.026259  0.025969  0.026069  0.025788  0.026015  0.026093  0.026270  0.026152  0.025849  0.025932  0.026138  0.026045  0.026169  0.025694  0.025991  0.025864  0.026195  0.025683  0.026584  0.026327  0.026709  0.025888  0.025814  0.025778  0.025903  0.025942  0.025575  0.026533  0.025647  0.025830  0.026209  0.026428  0.026221  0.025834  0.026181  0.026338  0.026190  0.025941  0.026059  0.026055  0.025539  0.026077  0.026028  0.026489  0.026106  0.026290  0.026291  0.025971  0.026045  0.026047  0.025856  0.026182  0.025973  0.026060  0.025796  0.025670  0.025571  0.026378  0.025740  0.025787  0.025918  0.025944  0.025935  0.025725  0.026577  0.026293  0.026043  0.026200  0.025978  0.025925  0.026080  0.025815  0.025869  0.025509  0.026089  0.026071  0.026242  0.025655  0.025704  0.025948  0.026515  0.025776  0.025901  0.025934  0.026906  0.026129  0.026367  0.026039  0.026084  0.025877  0.025880  0.025932 
 0.025849  0.025976  0.025917  0.026049  0.026203  0.026464  0.026230  0.026355  0.026212  0.025960  0.025876  0.025889  0.025956  0.026016  0.026341  0.026038  0.025750  0.025803  0.026053  0.025892  0.026008  0.025539  0.025729  0.025748  0.026168  0.025489  0.026556  0.026134  0.026629  0.025804  0.025672  0.025720  0.025788  0.025919  0.025552  0.026511  0.025547  0.025811  0.026008  0.026380  0.026213  0.025596  0.025978  0.026149  0.026249  0.025918  0.025880  0.025961  0.025391  0.025924  0.025969  0.026448  0.026029  0.026051  0.026170  0.025915  0.025761  0.025857  0.025792  0.026091  0.025797  0.025950  0.025701  0.025651  0.025379  0.026226  0.025619  0.025707  0.025918  0.025871  0.025880  0.025666  0.026382  0.026240  0.025895  0.026166  0.025855  0.025787  0.025900  0.025774  0.025706  0.025477  0.025972  0.026007  0.026136  0.025579  0.025691  0.025809  0.026362  0.025596  0.025793  0.025872  0.026734  0.026119  0.026452  0.025918  0.025924  0.025808  0.025793  0.025824 
 0.025505  0.025853  0.025733  0.025712  0.025986  0.026199  0.025901  0.025969  0.025977  0.025660  0.025642  0.025637  0.025585  0.025664  0.026077  0.025789  0.025379  0.025529  0.025835  0.025590  0.025625  0.025328  0.025413  0.025552  0.025986  0.025193  0.026147  0.025846  0.026386  0.025548  0.025437  0.025447  0.025561  0.025587  0.025208  0.026204  0.025220  0.025576  0.025703  0.026032  0.025993  0.025444  0.025617  0.025874  0.025870  0.025628  0.025614  0.025715  0.025253  0.025580  0.025641  0.026256  0.025614  0.025579  0.025907  0.025582  0.025340  0.025568  0.025566  0.025800  0.025444  0.025681  0.025315  0.025298  0.025254  0.025818  0.025433  0.025494  0.025826  0.025536  0.025585  0.025352  0.026026  0.026040  0.025598  0.025938  0.025581  0.025573  0.025683  0.025418  0.025485  0.025218  0.025651  0.025682  0.025869  0.025324  0.025419  0.025568  0.025997  0.025416  0.025607  0.025659  0.026479  0.025859  0.026075  0.025709  0.025639  0.025674  0.025488  0.025517 
 0.025255  0.025597  0.025531  0.025411  0.025595  0.025814  0.025635  0.025694  0.025604  0.025354  0.025387  0.025295  0.025300  0.025305  0.025830  0.025540  0.025091  0.025179  0.025530  0.025337  0.025410  0.025068  0.025195  0.025315  0.025643  0.024873  0.025886  0.025673  0.026106  0.025284  0.025179  0.025096  0.025324  0.025372  0.024888  0.025886  0.025021  0.025264  0.025556  0.025626  0.025625  0.025181  0.025554  0.025629  0.025501  0.025342  0.025340  0.025400  0.024956  0.025334  0.025370  0.026105  0.025402  0.025239  0.025767  0.025265  0.025138  0.025287  0.025249  0.025566  0.025258  0.025392  0.025135  0.025015  0.024996  0.025532  0.025222  0.025268  0.025515  0.025228  0.025289  0.024965  0.025753  0.025597  0.025324  0.025783  0.025293  0.025268  0.025430  0.025033  0.025121  0.024989  0.025383  0.025461  0.025539  0.025025  0.025231  0.025307  0.025646  0.025200  0.025384  0.025428  0.026077  0.025542  0.025794  0.025389  0.025341  0.025433  0.025199  0.025392 
 0.024924  0.025160  0.024943  0.025204  0.025113  0.025419  0.025354  0.025419  0.025264  0.025080  0.024984  0.025002  0.024966  0.025018  0.025457  0.025150  0.024744  0.024836  0.025207  0.025037  0.025031  0.024698  0.024844  0.024907  0.025327  0.024514  0.025487  0.025324  0.025743  0.024892  0.024818  0.024852  0.025091  0.025200  0.024505  0.025550  0.024728  0.024913  0.025170  0.025332  0.025174  0.024908  0.025334  0.025248  0.025133  0.024973  0.024979  0.025118  0.024636  0.025085  0.025148  0.025941  0.025112  0.024886  0.025432  0.024965  0.024779  0.024971  0.025059  0.025152  0.024987  0.025087  0.024852  0.024619  0.024635  0.025250  0.024975  0.025102  0.025189  0.024932  0.024822  0.024687  0.025423  0.025196  0.024932  0.025584  0.024968  0.024828  0.025098  0.024683  0.024920  0.024591  0.025084  0.025165  0.025290  0.024718  0.024775  0.024900  0.025312  0.024829  0.025042  0.025142  0.025549  0.025292  0.025518  0.025198  0.025153  0.025147  0.024919  0.025140 
 0.024713  0.024878  0.024639  0.024937  0.024868  0.025227  0.025173  0.025249  0.025078  0.024762  0.024728  0.024782  0.024669  0.024738  0.025200  0.025000  0.024517  0.024648  0.024976  0.024727  0.024809  0.024599  0.024483  0.024605  0.025027  0.024231  0.025163  0.025146  0.025466  0.024532  0.024519  0.024571  0.024808  0.025016  0.024229  0.025292  0.024555  0.024514  0.024882  0.025022  0.024967  0.024585  0.024999  0.024902  0.024802  0.024901  0.024686  0.024800  0.024355  0.024885  0.024955  0.025607  0.024971  0.024731  0.025187  0.024636  0.024742  0.024675  0.024798  0.024897  0.024759  0.024952  0.024565  0.024408  0.024543  0.025050  0.024733  0.024765  0.024857  0.024749  0.024702  0.024405  0.025220  0.025007  0.024662  0.025384  0.024814  0.024744  0.024898  0.024453  0.024675  0.024390  0.024864  0.024987  0.025010  0.024460  0.024397  0.024601  0.025114  0.024471  0.024803  0.024806  0.025176  0.024940  0.025271  0.024885  0.024957  0.024914  0.024762  0.024915 
 0.024498  0.024534  0.024483  0.024850  0.024680  0.025188  0.024879  0.024965  0.024949  0.024594  0.024392  0.024576  0.024399  0.024643  0.025000  0.024770  0.024122  0.024467  0.024750  0.024513  0.024691  0.024414  0.024454  0.024556  0.024823  0.024028  0.024799  0.024991  0.025220  0.024332  0.024406  0.024539  0.024605  0.024802  0.023934  0.025067  0.024283  0.024384  0.024649  0.024903  0.024726  0.024278  0.024870  0.024672  0.024680  0.024581  0.024598  0.024578  0.024172  0.024630  0.024757  0.025373  0.024798  0.024630  0.024872  0.024443  0.024508  0.024529  0.024663  0.024477  0.024571  0.024665  0.024372  0.024326  0.024467  0.024781  0.024614  0.024566  0.024789  0.024603  0.024506  0.024135  0.025004  0.024895  0.024572  0.025012  0.024709  0.024653  0.024751  0.024208  0.024467  0.024126  0.024712  0.024941  0.024796  0.024243  0.024109  0.024450  0.024978  0.024204  0.024628  0.024604  0.024981  0.024617  0.024973  0.024639  0.024683  0.024650  0.024603  0.024703 
 0.024190  0.024244  0.024208  0.024598  0.024416  0.024843  0.024678  0.024801  0.024752  0.024381  0.024125  0.024182  0.024265  0.024424  0.024716  0.024410  0.023879  0.024310  0.024603  0.024351  0.024570  0.024139  0.024104  0.024369  0.024657  0.023834  0.024519  0.024845  0.024881  0.024140  0.024312  0.024356  0.024425  0.024626  0.023647  0.024878  0.023924  0.024183  0.024383  0.024596  0.024461  0.023973  0.024635  0.024354  0.024399  0.024435  0.024285  0.024447  0.023978  0.024307  0.024391  0.025067  0.024478  0.024548  0.024743  0.024159  0.024256  0.024219  0.024331  0.024308  0.024363  0.024428  0.024173  0.024249  0.024094  0.024501  0.024344  0.024292  0.024456  0.024466  0.024208  0.023965  0.024746  0.024578  0.024389  0.024780  0.024562  0.024496  0.024540  0.023932  0.024073  0.023830  0.024465  0.024483  0.024395  0.024001  0.024011  0.024014  0.024725  0.023927  0.024467  0.024397  0.024844  0.024518  0.024677  0.024360  0.024470  0.024487  0.024284  0.024512 
 0.023870  0.024140  0.024112  0.024278  0.024207  0.024576  0.024504  0.024660  0.024657  0.024269  0.024092  0.023978  0.024032  0.024269  0.024580  0.024293  0.023824  0.024158  0.024487  0.024318  0.024537  0.023988  0.024079  0.024341  0.024655  0.023641  0.024453  0.024689  0.024674  0.023951  0.024094  0.024255  0.024417  0.024476  0.023568  0.024674  0.023891  0.024108  0.024298  0.024498  0.024300  0.023828  0.024503  0.024215  0.024257  0.024199  0.024060  0.024359  0.023765  0.024430  0.024347  0.024852  0.024352  0.024409  0.024696  0.024137  0.024314  0.024054  0.024171  0.024237  0.024186  0.024431  0.023996  0.024213  0.024086  0.024236  0.024264  0.024163  0.024296  0.024251  0.024079  0.023814  0.024755  0.024451  0.024316  0.024576  0.024614  0.024354  0.024448  0.023866  0.024061  0.023616  0.024449  0.024300  0.024336  0.023912  0.023975  0.023952  0.024631  0.023823  0.024416  0.024376  0.024670  0.024376  0.024507  0.024123  0.024251  0.024275  0.024130  0.024324 
 0.023834  0.024138  0.023984  0.024176  0.024230  0.024447  0.024483  0.024609  0.024497  0.024187  0.024040  0.024044  0.024047  0.024058  0.024375  0.024278  0.023768  0.024120  0.024366  0.024238  0.024676  0.023862  0.023981  0.024430  0.024504  0.023571  0.024284  0.024607  0.024489  0.023931  0.024277  0.024074  0.024118  0.024206  0.023591  0.024677  0.023798  0.024078  0.024127  0.024412  0.024183  0.023691  0.024321  0.024196  0.024135  0.024092  0.024083  0.024329  0.023805  0.024389  0.024091  0.024605  0.024183  0.024226  0.024407  0.023959  0.024266  0.023925  0.024053  0.024161  0.023975  0.024350  0.023948  0.024071  0.023911  0.024153  0.024243  0.024055  0.024213  0.024120  0.024023  0.023656  0.024592  0.024404  0.024235  0.024504  0.024600  0.024190  0.024399  0.023524  0.023962  0.023558  0.024380  0.024183  0.024250  0.023772  0.023930  0.023913  0.024651  0.023740  0.024251  0.024381  0.024503  0.024409  0.024467  0.024054  0.024155  0.024239  0.024083  0.024290 
 0.023700  0.024135  0.023978  0.024213  0.024106  0.024368  0.024399  0.024487  0.024356  0.024305  0.023895  0.024028  0.024043  0.023814  0.024247  0.024122  0.023696  0.024093  0.024299  0.024227  0.024725  0.023801  0.024027  0.024335  0.024461  0.023507  0.024306  0.024341  0.024289  0.023903  0.024201  0.023956  0.023983  0.024139  0.023600  0.024436  0.023727  0.024043  0.024084  0.024316  0.024065  0.023800  0.024233  0.024159  0.023893  0.023978  0.024085  0.024246  0.023746  0.024392  0.023796  0.024512  0.024138  0.024044  0.024262  0.023843  0.024127  0.023955  0.024015  0.024010  0.023953  0.024279  0.023930  0.024043  0.023951  0.024127  0.024145  0.024064  0.024155  0.024030  0.023973  0.023488  0.024370  0.024237  0.024218  0.024394  0.024387  0.023986  0.024281  0.023421  0.023907  0.023574  0.024167  0.024182  0.024098  0.023860  0.023897  0.023823  0.024607  0.023702  0.024243  0.024350  0.024337  0.024244  0.024288  0.024072  0.024175  0.024165  0.024023  0.024115 
 0.023772  0.024270  0.024003  0.024223  0.024180  0.024229  0.024365  0.024461  0.024332  0.024377  0.023976  0.023937  0.024066  0.023852  0.024302  0.024076  0.023652  0.024152  0.024199  0.024305  0.024805  0.023858  0.023964  0.024288  0.024592  0.023613  0.024345  0.024407  0.024310  0.023982  0.024184  0.023990  0.024151  0.024181  0.023515  0.024539  0.023701  0.024049  0.024086  0.024426  0.024098  0.023894  0.024283  0.024219  0.023861  0.023965  0.024059  0.024159  0.023792  0.024451  0.023893  0.024495  0.024128  0.024153  0.024329  0.023930  0.024091  0.024020  0.024031  0.023955  0.023921  0.024367  0.023898  0.024213  0.024036  0.024277  0.024213  0.024105  0.024227  0.023981  0.024015  0.023556  0.024441  0.024265  0.024309  0.024380  0.024308  0.023988  0.024354  0.023423  0.023914  0.023536  0.024216  0.024204  0.024096  0.023964  0.023977  0.023889  0.024647  0.023761  0.024093  0.024348  0.024254  0.024257  0.024393  0.024124  0.024232  0.024225  0.023972  0.024194 
 0.023739  0.024317  0.023862  0.024060  0.024058  0.024200  0.024368  0.024336  0.024299  0.024315  0.024070  0.023866  0.024033  0.023759  0.024326  0.024018  0.023612  0.024167  0.024142  0.024247  0.024727  0.023936  0.023928  0.024163  0.024559  0.023569  0.024216  0.024291  0.024418  0.023983  0.024135  0.024110  0.024170  0.024022  0.023576  0.024466  0.023708  0.023948  0.024083  0.024388  0.024050  0.023793  0.024213  0.024199  0.023838  0.023872  0.024022  0.024181  0.023755  0.024432  0.023838  0.024342  0.024102  0.024111  0.024242  0.023813  0.024068  0.023917  0.023932  0.024048  0.023794  0.024339  0.023972  0.024140  0.024075  0.024342  0.024137  0.024050  0.024219  0.024058  0.023944  0.023503  0.024298  0.024209  0.024285  0.024282  0.024208  0.024074  0.024107  0.023543  0.023917  0.023449  0.024129  0.024165  0.024013  0.023990  0.023924  0.023815  0.024538  0.023783  0.024012  0.024391  0.024159  0.024217  0.024337  0.024152  0.024190  0.024109  0.024045  0.024132 
 0.023864  0.024322  0.023758  0.023921  0.024023  0.024093  0.024327  0.024312  0.024350  0.024395  0.024023  0.023781  0.024159  0.023877  0.024464  0.024097  0.023660  0.024099  0.024104  0.024175  0.024694  0.024009  0.023836  0.024175  0.024444  0.023691  0.024077  0.024273  0.024391  0.024035  0.024044  0.024071  0.024178  0.024057  0.023499  0.024302  0.023656  0.023893  0.024067  0.024383  0.024108  0.023782  0.024212  0.024265  0.023927  0.023894  0.024119  0.024105  0.023735  0.024362  0.023752  0.024257  0.024204  0.024089  0.024326  0.023903  0.024039  0.023950  0.023915  0.024097  0.023682  0.024379  0.023858  0.024113  0.024017  0.024362  0.024059  0.023994  0.024161  0.024199  0.023848  0.023511  0.024265  0.024146  0.024198  0.024218  0.024135  0.024113  0.024065  0.023547  0.023895  0.023375  0.024139  0.024100  0.023986  0.024158  0.023882  0.023619  0.024675  0.023797  0.024004  0.024483  0.024092  0.024093  0.024434  0.024199  0.024129  0.024129  0.024058  0.024117 
 0.023908  0.024371  0.023789  0.023989  0.023899  0.023985  0.024199  0.024312  0.024339  0.024289  0.023970  0.023779  0.024189  0.023801  0.024488  0.024049  0.023597  0.024204  0.023917  0.023981  0.024615  0.024020  0.023845  0.024231  0.024229  0.023695  0.024033  0.024264  0.024253  0.024035  0.023934  0.024030  0.024224  0.024027  0.023536  0.024338  0.023599  0.023870  0.023979  0.024361  0.024072  0.023706  0.024341  0.024191  0.023858  0.023879  0.024000  0.024125  0.023645  0.024209  0.023748  0.024201  0.024128  0.024090  0.024297  0.023783  0.024127  0.023983  0.023874  0.024078  0.023661  0.024355  0.023890  0.024117  0.023968  0.024334  0.024054  0.023973  0.024136  0.024180  0.023818  0.023496  0.024315  0.024045  0.024219  0.024223  0.024126  0.024114  0.024068  0.023630  0.023895  0.023443  0.024030  0.024050  0.023962  0.024147  0.023736  0.023622  0.024688  0.023961  0.023995  0.024458  0.024151  0.024063  0.024394  0.024171  0.024108  0.024107  0.023857  0.024204 
 0.023889  0.024416  0.023697  0.023936  0.023951  0.024018  0.024282  0.024323  0.024216  0.024244  0.024018  0.023794  0.024286  0.023765  0.024574  0.024034  0.023688  0.024177  0.023905  0.024018  0.024613  0.024007  0.023711  0.024265  0.024281  0.023778  0.023991  0.024296  0.024409  0.024137  0.023931  0.024014  0.024301  0.024069  0.023519  0.024396  0.023686  0.023988  0.023995  0.024385  0.024038  0.023727  0.024435  0.024255  0.023861  0.023960  0.024043  0.024233  0.023608  0.024332  0.023805  0.024132  0.023942  0.024158  0.024349  0.023798  0.024112  0.023894  0.023932  0.024021  0.023732  0.024361  0.024059  0.024129  0.024041  0.024290  0.024071  0.023996  0.024086  0.024208  0.023743  0.023703  0.024329  0.024090  0.024337  0.024295  0.024107  0.024109  0.024116  0.023667  0.023883  0.023507  0.023923  0.024208  0.023957  0.024224  0.023749  0.023640  0.024741  0.024012  0.023867  0.024563  0.024095  0.024046  0.024331  0.024171  0.024076  0.024153  0.023879  0.024223 
 0.023886  0.024345  0.023765  0.023929  0.023855  0.024026  0.024444  0.024282  0.024222  0.024281  0.023932  0.023732  0.024299  0.023736  0.024564  0.024228  0.023765  0.024180  0.023906  0.023981  0.024699  0.023923  0.023728  0.024283  0.024181  0.023943  0.024014  0.024277  0.024278  0.024182  0.023949  0.024003  0.024147  0.024042  0.023463  0.024372  0.023730  0.023873  0.023941  0.024369  0.024079  0.023725  0.024439  0.024196  0.023761  0.024010  0.024172  0.024101  0.023626  0.024298  0.023703  0.024136  0.023842  0.024061  0.024232  0.023691  0.024113  0.023969  0.023805  0.024033  0.023823  0.024278  0.023959  0.024105  0.023947  0.024274  0.024123  0.023990  0.024080  0.024160  0.023749  0.023732  0.024337  0.024140  0.024333  0.024250  0.024146  0.024075  0.024174  0.023699  0.023950  0.023493  0.023915  0.024181  0.024001  0.024236  0.023711  0.023652  0.024855  0.023935  0.023902  0.024617  0.024071  0.024006  0.024325  0.024224  0.024154  0.024205  0.023813  0.024144 
 0.023990  0.024392  0.023903  0.023947  0.023941  0.024181  0.024640  0.024297  0.024232  0.024371  0.024020  0.023861  0.024503  0.023826  0.024792  0.024255  0.023998  0.024196  0.023942  0.023989  0.024688  0.024134  0.023804  0.024285  0.024313  0.023977  0.024136  0.024446  0.024322  0.024338  0.023984  0.023981  0.024259  0.024063  0.023538  0.024530  0.023835  0.023930  0.023911  0.024494  0.024171  0.023864  0.024562  0.024327  0.023923  0.024083  0.024178  0.024104  0.023816  0.024422  0.023689  0.024244  0.023859  0.024096  0.024349  0.023712  0.024198  0.024078  0.023965  0.023997  0.023894  0.024332  0.024039  0.024189  0.024083  0.024354  0.024171  0.024143  0.024100  0.024207  0.023855  0.023784  0.024422  0.024163  0.024421  0.024184  0.024148  0.024072  0.024196  0.023720  0.024115  0.023614  0.024020  0.024327  0.024062  0.024278  0.023753  0.023725  0.024965  0.023972  0.024005  0.024681  0.024186  0.024111  0.024452  0.024271  0.024180  0.024250  0.023901  0.024291 
 0.024000  0.024541  0.024098  0.024085  0.024098  0.024316  0.024870  0.024427  0.024346  0.024529  0.024094  0.024040  0.024655  0.023858  0.024967  0.024358  0.023985  0.024296  0.024092  0.024106  0.024706  0.024194  0.023875  0.024385  0.024409  0.024134  0.024246  0.024602  0.024481  0.024422  0.024120  0.024189  0.024385  0.024027  0.023675  0.024696  0.024037  0.024048  0.024008  0.024605  0.024286  0.023954  0.024740  0.024393  0.024155  0.024303  0.024228  0.024083  0.023911  0.024447  0.023841  0.024373  0.023968  0.024113  0.024539  0.023841  0.024454  0.024126  0.024236  0.024084  0.024046  0.024499  0.024188  0.024411  0.024244  0.024507  0.024234  0.024177  0.024217  0.024206  0.023974  0.023869  0.024639  0.024379  0.024506  0.024275  0.024328  0.024156  0.024303  0.023825  0.024165  0.023825  0.024140  0.024486  0.024101  0.024408  0.023851  0.023914  0.025043  0.024140  0.024107  0.024725  0.024309  0.024178  0.024528  0.024299  0.024298  0.024413  0.023996  0.024514 
 0.024060  0.024556  0.024169  0.024189  0.024224  0.024294  0.024947  0.024569  0.024359  0.024595  0.024139  0.024157  0.024687  0.023956  0.025095  0.024240  0.024004  0.024299  0.024228  0.024174  0.024621  0.024346  0.023884  0.024400  0.024359  0.024140  0.024223  0.024665  0.024441  0.024586  0.024084  0.024270  0.024479  0.024188  0.023760  0.024847  0.024152  0.024144  0.024038  0.024667  0.024425  0.024108  0.024886  0.024392  0.024326  0.024285  0.024399  0.024184  0.023965  0.024627  0.024011  0.024388  0.024064  0.024229  0.024509  0.023983  0.024574  0.024249  0.024287  0.024103  0.024106  0.024547  0.024359  0.024475  0.024115  0.024654  0.024293  0.024213  0.024199  0.024333  0.024090  0.023756  0.024846  0.024327  0.024565  0.024326  0.024350  0.024194  0.024351  0.023898  0.024277  0.023889  0.024145  0.024490  0.024243  0.024540  0.023914  0.024049  0.025159  0.024160  0.024180  0.024792  0.024283  0.024367  0.024595  0.024305  0.024493  0.024531  0.024038  0.024586 
 0.024294  0.024594  0.024249  0.024332  0.024360  0.024292  0.025042  0.024640  0.024429  0.024685  0.024335  0.024199  0.024869  0.023953  0.025251  0.024361  0.024066  0.024356  0.024331  0.024216  0.024803  0.024516  0.023989  0.024644  0.024511  0.024168  0.024445  0.024608  0.024727  0.024748  0.024174  0.024446  0.024631  0.024307  0.023913  0.024950  0.024241  0.024338  0.024324  0.024755  0.024572  0.024164  0.025130  0.024547  0.024480  0.024413  0.024561  0.024256  0.024052  0.024794  0.024182  0.024442  0.024319  0.024298  0.024556  0.024035  0.024815  0.024396  0.024368  0.024250  0.024284  0.024693  0.024592  0.024601  0.024242  0.024812  0.024438  0.024292  0.024304  0.024383  0.024211  0.023906  0.024945  0.024407  0.024664  0.024378  0.024479  0.024498  0.024519  0.024113  0.024518  0.024090  0.024294  0.024603  0.024416  0.024767  0.023925  0.024220  0.025197  0.024210  0.024387  0.024935  0.024380  0.024471  0.024712  0.024490  0.024612  0.024707  0.024195  0.024810 
 0.024386  0.024737  0.024272  0.024449  0.024423  0.024461  0.024973  0.024653  0.024623  0.024729  0.024380  0.024152  0.024908  0.024083  0.025273  0.024454  0.024148  0.024492  0.024372  0.024368  0.024940  0.024592  0.024032  0.024795  0.024584  0.024228  0.024625  0.024608  0.024873  0.024824  0.024265  0.024554  0.024636  0.024400  0.023920  0.024949  0.024233  0.024324  0.024536  0.024858  0.024648  0.024241  0.025037  0.024585  0.024579  0.024408  0.024711  0.024376  0.024125  0.024913  0.024238  0.024489  0.024482  0.024383  0.024712  0.024140  0.024917  0.024513  0.024356  0.024360  0.024456  0.024849  0.024696  0.024637  0.024266  0.024991  0.024510  0.024395  0.024389  0.024494  0.024344  0.023868  0.024988  0.024395  0.024724  0.024411  0.024463  0.024481  0.024572  0.024252  0.024570  0.024075  0.024409  0.024568  0.024555  0.024853  0.023983  0.024315  0.025210  0.024251  0.024446  0.025008  0.024434  0.024504  0.024792  0.024587  0.024819  0.024751  0.024222  0.024906 
 0.024536  0.024848  0.024314  0.024465  0.024491  0.024396  0.025026  0.024687  0.024703  0.024764  0.024529  0.024146  0.024932  0.024126  0.025396  0.024491  0.024218  0.024525  0.024447  0.024383  0.024916  0.024612  0.023980  0.024900  0.024518  0.024298  0.024801  0.024635  0.024953  0.024833  0.024340  0.024651  0.024657  0.024497  0.023984  0.025013  0.024364  0.024345  0.024680  0.024893  0.024752  0.024185  0.025064  0.024519  0.024593  0.024532  0.024749  0.024504  0.024281  0.024983  0.024186  0.024602  0.024477  0.024286  0.024684  0.024212  0.024886  0.024592  0.024480  0.024311  0.024447  0.024989  0.024684  0.024670  0.024244  0.025073  0.024617  0.024352  0.024387  0.024616  0.024323  0.023944  0.024978  0.024406  0.024769  0.024446  0.024492  0.024501  0.024648  0.024216  0.024664  0.024128  0.024374  0.024554  0.024586  0.024889  0.023984  0.024341  0.025295  0.024291  0.024538  0.024938  0.024473  0.024559  0.024868  0.024703  0.024833  0.024619  0.024317  0.024864 
 0.024536  0.024757  0.024214  0.024470  0.024576  0.024346  0.024879  0.024697  0.024688  0.024747  0.024515  0.024221  0.024957  0.024170  0.025376  0.024559  0.024281  0.024549  0.024368  0.024296  0.024777  0.024641  0.023924  0.024919  0.024423  0.024374  0.024832  0.024650  0.025055  0.024782  0.024348  0.024690  0.024635  0.024635  0.023828  0.025072  0.024353  0.024404  0.024737  0.024849  0.024696  0.024126  0.025097  0.024533  0.024540  0.024509  0.024716  0.024426  0.024237  0.024914  0.024191  0.024471  0.024454  0.024352  0.024645  0.024142  0.024881  0.024575  0.024413  0.024325  0.024364  0.025074  0.024705  0.024645  0.024243  0.024961  0.024554  0.024506  0.024367  0.024790  0.024310  0.024001  0.025005  0.024468  0.024710  0.024336  0.024380  0.024406  0.024677  0.024117  0.024632  0.024135  0.024330  0.024603  0.024564  0.024832  0.023856  0.024284  0.025246  0.024202  0.024487  0.024950  0.024441  0.024466  0.024825  0.024709  0.024833  0.024548  0.024309  0.024897 
 0.024571  0.024735  0.024162  0.024538  0.024522  0.024483  0.024917  0.024701  0.024540  0.024788  0.024458  0.024304  0.024988  0.024093  0.025445  0.024548  0.024322  0.024414  0.024318  0.024197  0.024798  0.024643  0.023933  0.024911  0.024417  0.024337  0.024751  0.024657  0.025089  0.024769  0.024270  0.024756  0.024570  0.024635  0.023844  0.025031  0.024348  0.024351  0.024811  0.024847  0.024728  0.024120  0.025107  0.024589  0.024486  0.024516  0.024742  0.024440  0.024214  0.024905  0.024357  0.024398  0.024506  0.024287  0.024717  0.024157  0.024975  0.024533  0.024497  0.024279  0.024379  0.025057  0.024699  0.024767  0.024281  0.024965  0.024593  0.024405  0.024467  0.024773  0.024223  0.023997  0.025002  0.024505  0.024641  0.024389  0.024413  0.024417  0.024792  0.024040  0.024711  0.024152  0.024235  0.024622  0.024601  0.024798  0.023863  0.024156  0.025235  0.024276  0.024532  0.024963  0.024414  0.024419  0.024839  0.024762  0.024715  0.024617  0.024334  0.024982 
 0.024518  0.024751  0.024035  0.024389  0.024453  0.024448  0.024874  0.024587  0.024428  0.024593  0.024321  0.024248  0.024806  0.023984  0.025262  0.024454  0.024198  0.024267  0.024247  0.024123  0.024628  0.024568  0.023809  0.024771  0.024410  0.024202  0.024588  0.024673  0.024906  0.024573  0.024271  0.024844  0.024442  0.024543  0.023672  0.024939  0.024284  0.024283  0.024727  0.024742  0.024636  0.024001  0.024974  0.024439  0.024378  0.024608  0.024592  0.024283  0.024088  0.024942  0.024186  0.024289  0.024424  0.024054  0.024708  0.024035  0.024810  0.024450  0.024355  0.024179  0.024151  0.024903  0.024563  0.024641  0.024112  0.024846  0.024486  0.024306  0.024478  0.024719  0.024163  0.023924  0.024948  0.024271  0.024465  0.024291  0.024350  0.024302  0.024566  0.023986  0.024539  0.024025  0.024303  0.024491  0.024425  0.024750  0.023844  0.024041  0.025164  0.024274  0.024383  0.024893  0.024182  0.024280  0.024960  0.024474  0.024574  0.024577  0.024299  0.025007 
 0.024458  0.024556  0.023891  0.024395  0.024346  0.024343  0.024599  0.024469  0.024294  0.024361  0.024307  0.024156  0.024603  0.023768  0.025186  0.024267  0.024024  0.024118  0.024170  0.023913  0.024439  0.024391  0.023699  0.024603  0.024212  0.024025  0.024550  0.024417  0.024625  0.024301  0.024221  0.024660  0.024213  0.024380  0.023514  0.024720  0.024055  0.024103  0.024607  0.024436  0.024494  0.023787  0.024858  0.024299  0.024300  0.024511  0.024518  0.024114  0.023977  0.024787  0.023911  0.023950  0.024189  0.023943  0.024568  0.023996  0.024708  0.024269  0.024260  0.024089  0.024013  0.024723  0.024374  0.024325  0.024049  0.024792  0.024275  0.024253  0.024418  0.024566  0.023994  0.023951  0.024740  0.024069  0.024189  0.024180  0.024342  0.024085  0.024362  0.023834  0.024407  0.023958  0.024181  0.024263  0.024176  0.024725  0.023811  0.023845  0.024934  0.024256  0.024212  0.024691  0.023955  0.024041  0.024810  0.024301  0.024362  0.024498  0.024093  0.024907 
 0.024138  0.024332  0.023634  0.024140  0.024135  0.024240  0.024511  0.024313  0.024120  0.024128  0.024075  0.023974  0.024396  0.023602  0.024793  0.024018  0.023858  0.023918  0.023974  0.023740  0.024164  0.024226  0.023654  0.024457  0.023912  0.023840  0.024224  0.024098  0.024330  0.023954  0.023921  0.024433  0.023996  0.024298  0.023278  0.024576  0.023968  0.024001  0.024455  0.024332  0.024277  0.023434  0.024755  0.024074  0.024065  0.024298  0.024187  0.024038  0.023755  0.024413  0.023672  0.023752  0.023907  0.023782  0.024416  0.023788  0.024504  0.024119  0.024024  0.023856  0.023787  0.024546  0.024226  0.024148  0.023939  0.024534  0.023950  0.024066  0.024203  0.024247  0.023679  0.023706  0.024549  0.023701  0.023938  0.023933  0.024105  0.024022  0.024227  0.023734  0.024207  0.023674  0.024044  0.023932  0.023922  0.024525  0.023809  0.023470  0.024756  0.024111  0.024054  0.024418  0.023781  0.023900  0.024651  0.023927  0.024117  0.024373  0.023710  0.024685 
 0.024021  0.023884  0.023170  0.023853  0.023829  0.024015  0.024145  0.024011  0.023872  0.023825  0.023762  0.023445  0.024128  0.023379  0.024454  0.023691  0.023521  0.023604  0.023791  0.023486  0.023949  0.023994  0.023366  0.024164  0.023572  0.023592  0.023972  0.023881  0.024256  0.023757  0.023771  0.024143  0.023831  0.024078  0.023064  0.024223  0.023811  0.023819  0.024183  0.024000  0.023932  0.023115  0.024465  0.023789  0.023701  0.024024  0.023885  0.023782  0.023505  0.024108  0.023386  0.023377  0.023505  0.023434  0.024135  0.023556  0.024141  0.023811  0.023887  0.023648  0.023621  0.024082  0.023862  0.023808  0.023595  0.024297  0.023589  0.023744  0.023942  0.024065  0.023552  0.023424  0.024201  0.023424  0.023785  0.023602  0.023920  0.023753  0.023882  0.023471  0.023861  0.023426  0.023857  0.023715  0.023638  0.024320  0.023560  0.023222  0.024448  0.023850  0.023761  0.024063  0.023540  0.023724  0.024304  0.023651  0.023868  0.024070  0.023456  0.024240 
 0.023703  0.023579  0.022725  0.023659  0.023486  0.023639  0.023766  0.023681  0.023575  0.023461  0.023539  0.023307  0.023642  0.023238  0.024122  0.023331  0.023216  0.023271  0.023473  0.023168  0.023567  0.023709  0.023139  0.023825  0.023432  0.023504  0.023666  0.023737  0.023865  0.023392  0.023503  0.024039  0.023545  0.023786  0.022956  0.024066  0.023561  0.023615  0.024090  0.023837  0.023519  0.022904  0.024261  0.023485  0.023238  0.023744  0.023638  0.023334  0.023329  0.023748  0.023210  0.023115  0.023015  0.023110  0.023824  0.023143  0.023814  0.023428  0.023747  0.023336  0.023353  0.023673  0.023527  0.023488  0.023267  0.024061  0.023285  0.023451  0.023748  0.023603  0.023249  0.023316  0.023894  0.023095  0.023474  0.023295  0.023817  0.023449  0.023688  0.023177  0.023521  0.023226  0.023631  0.023405  0.023169  0.023924  0.023340  0.022920  0.024167  0.023599  0.023434  0.023792  0.023195  0.023390  0.023989  0.023343  0.023597  0.023885  0.023236  0.023854 
 0.023315  0.023208  0.022365  0.023338  0.023159  0.023331  0.023469  0.023382  0.023321  0.023251  0.023126  0.022984  0.023270  0.022945  0.023720  0.023099  0.023060  0.022979  0.023153  0.022968  0.023223  0.023253  0.022872  0.023427  0.023134  0.023150  0.023436  0.023500  0.023520  0.023091  0.023035  0.023685  0.023326  0.023534  0.022659  0.023775  0.023376  0.023228  0.023772  0.023536  0.023064  0.022522  0.023879  0.023138  0.023057  0.023374  0.023274  0.022933  0.023116  0.023299  0.022908  0.022884  0.022758  0.022661  0.023589  0.022862  0.023508  0.023088  0.023418  0.023019  0.023009  0.023294  0.023037  0.023248  0.022938  0.023689  0.023034  0.023068  0.023378  0.023172  0.022919  0.022959  0.023693  0.022836  0.023295  0.023128  0.023603  0.023103  0.023344  0.023092  0.023278  0.023068  0.023316  0.023146  0.022929  0.023733  0.022965  0.022662  0.023792  0.023359  0.023109  0.023486  0.022796  0.022931  0.023495  0.022916  0.023332  0.023644  0.023002  0.023506 
 0.022930  0.022741  0.021962  0.022922  0.022735  0.023018  0.022991  0.022812  0.022884  0.022969  0.022668  0.022554  0.022889  0.022515  0.023230  0.022669  0.022628  0.022592  0.022694  0.022527  0.022767  0.022845  0.022280  0.022940  0.022644  0.022801  0.023044  0.023041  0.022966  0.022751  0.022609  0.023111  0.023001  0.023144  0.022330  0.023385  0.022830  0.022880  0.023400  0.023100  0.022629  0.022012  0.023390  0.022676  0.022749  0.023019  0.022773  0.022337  0.022536  0.022852  0.022452  0.022375  0.022291  0.022267  0.023144  0.022562  0.023108  0.022639  0.023067  0.022662  0.022557  0.022942  0.022435  0.022839  0.022528  0.023289  0.022646  0.022594  0.022997  0.022894  0.022342  0.022484  0.023473  0.022340  0.022921  0.022624  0.023147  0.022716  0.022977  0.022888  0.022775  0.022753  0.022842  0.022730  0.022520  0.023188  0.022623  0.022302  0.023303  0.023049  0.022660  0.023156  0.022361  0.022512  0.022996  0.022474  0.022832  0.023260  0.022391  0.022960 
 0.022851  0.022540  0.021776  0.022503  0.022548  0.022846  0.022704  0.022823  0.022632  0.022546  0.022435  0.022356  0.022706  0.022262  0.022853  0.022572  0.022462  0.022427  0.022516  0.022290  0.022650  0.022684  0.022181  0.022733  0.022378  0.022671  0.022839  0.022809  0.022784  0.022548  0.022333  0.022873  0.022808  0.022989  0.022122  0.023100  0.022434  0.022473  0.023094  0.022642  0.022319  0.021662  0.023101  0.022303  0.022508  0.022874  0.022513  0.022021  0.022314  0.022647  0.022141  0.022031  0.022302  0.022072  0.023042  0.022421  0.022946  0.022466  0.022865  0.022520  0.022241  0.022877  0.022172  0.022519  0.022257  0.022821  0.022479  0.022285  0.022800  0.022565  0.022082  0.022293  0.023146  0.022055  0.022464  0.022372  0.022887  0.022367  0.022687  0.022666  0.022604  0.022346  0.022697  0.022449  0.022295  0.023028  0.022292  0.022320  0.023018  0.022908  0.022417  0.022872  0.022215  0.022224  0.022763  0.022367  0.022560  0.023026  0.022050  0.022628 
 0.022546  0.022224  0.021384  0.021986  0.022009  0.022596  0.022427  0.022450  0.022365  0.022292  0.021984  0.022024  0.022446  0.021978  0.022446  0.022197  0.022110  0.022117  0.022140  0.021913  0.022339  0.022305  0.021681  0.022553  0.022009  0.022330  0.022519  0.022426  0.022519  0.022367  0.022161  0.022537  0.022466  0.022734  0.021674  0.022576  0.022080  0.022185  0.022738  0.022432  0.021981  0.021362  0.022649  0.022028  0.022132  0.022536  0.022232  0.021666  0.021953  0.022448  0.021900  0.021924  0.022048  0.021680  0.022681  0.022189  0.022407  0.022079  0.022520  0.022114  0.021982  0.022358  0.021878  0.022272  0.021666  0.022322  0.022069  0.021977  0.022337  0.022254  0.021843  0.021956  0.022508  0.021683  0.022163  0.022044  0.022421  0.022039  0.022345  0.022227  0.022293  0.022028  0.022455  0.022113  0.021932  0.022619  0.022083  0.021959  0.022679  0.022427  0.022140  0.022591  0.021949  0.021953  0.022414  0.022044  0.022301  0.022641  0.021852  0.022275 
 0.022252  0.021907  0.021041  0.021682  0.021672  0.022271  0.022096  0.022159  0.022076  0.021998  0.021566  0.021667  0.022331  0.021636  0.022380  0.021910  0.022021  0.021771  0.021780  0.021624  0.021970  0.022009  0.021328  0.022295  0.021692  0.021998  0.022034  0.022162  0.022280  0.022087  0.021880  0.022078  0.022095  0.022356  0.021354  0.022264  0.021815  0.021865  0.022349  0.021964  0.021844  0.021137  0.022241  0.021791  0.021850  0.022186  0.021783  0.021322  0.021701  0.022074  0.021800  0.021517  0.021875  0.021225  0.022277  0.021827  0.022047  0.021689  0.022200  0.021679  0.021632  0.021927  0.021481  0.021951  0.021607  0.022107  0.021681  0.021597  0.021977  0.021940  0.021651  0.021650  0.022219  0.021411  0.022017  0.021723  0.021949  0.021712  0.021917  0.021968  0.022052  0.021726  0.022185  0.021757  0.021801  0.022318  0.021888  0.021685  0.022337  0.022164  0.021975  0.022307  0.021584  0.021691  0.021986  0.021761  0.021976  0.022326  0.021424  0.021955 
 0.022092  0.021621  0.020996  0.021610  0.021480  0.022143  0.021750  0.021996  0.021972  0.021848  0.021481  0.021648  0.021997  0.021379  0.022267  0.021833  0.021585  0.021634  0.021556  0.021459  0.021743  0.021757  0.021361  0.022030  0.021579  0.021778  0.021864  0.022009  0.022117  0.021938  0.021802  0.021980  0.021905  0.022338  0.021361  0.022094  0.021628  0.021769  0.022098  0.021844  0.021705  0.020949  0.021817  0.021785  0.021810  0.022138  0.021618  0.021153  0.021570  0.021842  0.021578  0.021177  0.021491  0.020982  0.022255  0.021719  0.021851  0.021461  0.022026  0.021567  0.021542  0.021796  0.021335  0.021691  0.021549  0.022021  0.021678  0.021512  0.021730  0.021721  0.021397  0.021584  0.022039  0.021191  0.021957  0.021314  0.021760  0.021477  0.021722  0.021917  0.021677  0.021556  0.021897  0.021820  0.021563  0.022145  0.021837  0.021636  0.022090  0.021930  0.021736  0.022191  0.021329  0.021546  0.021723  0.021638  0.021802  0.022086  0.021342  0.021621 
 0.021998  0.021319  0.020823  0.021531  0.021302  0.021882  0.021664  0.021812  0.021877  0.021639  0.021369  0.021211  0.021812  0.021255  0.022184  0.021701  0.021407  0.021301  0.021465  0.021196  0.021540  0.021573  0.021288  0.021852  0.021421  0.021494  0.021819  0.021876  0.021894  0.021834  0.021651  0.021778  0.021642  0.022166  0.021122  0.021828  0.021427  0.021521  0.021706  0.021441  0.021664  0.020693  0.021591  0.021645  0.021608  0.021921  0.021457  0.021068  0.021430  0.021598  0.021254  0.021092  0.021185  0.020855  0.022142  0.021556  0.021541  0.021313  0.021819  0.021234  0.021510  0.021595  0.021248  0.021357  0.021327  0.021794  0.021498  0.021229  0.021516  0.021411  0.021095  0.021295  0.021754  0.021105  0.021759  0.021176  0.021552  0.021296  0.021500  0.021547  0.021540  0.021299  0.021710  0.021652  0.021365  0.022005  0.021537  0.021590  0.022120  0.021702  0.021486  0.021875  0.021194  0.021361  0.021501  0.021612  0.021613  0.021785  0.021062  0.021270 
 0.021666  0.021125  0.020532  0.021185  0.021034  0.021698  0.021213  0.021572  0.021545  0.021205  0.021109  0.020896  0.021468  0.020867  0.022001  0.021451  0.021237  0.021242  0.021230  0.020963  0.021323  0.021406  0.021161  0.021616  0.021221  0.021269  0.021675  0.021584  0.021511  0.021432  0.021342  0.021439  0.021366  0.021767  0.020893  0.021423  0.021087  0.021212  0.021398  0.021351  0.021600  0.020460  0.021397  0.021238  0.021294  0.021591  0.021235  0.020900  0.021264  0.021288  0.021103  0.020919  0.021033  0.020844  0.021688  0.021480  0.021235  0.021094  0.021560  0.021048  0.021304  0.021446  0.021023  0.021066  0.020903  0.021561  0.021225  0.021097  0.021100  0.021174  0.020916  0.021159  0.021396  0.020897  0.021576  0.021004  0.021168  0.021264  0.021257  0.021305  0.021116  0.020996  0.021479  0.021303  0.021201  0.021685  0.021287  0.021378  0.021919  0.021531  0.021251  0.021524  0.020977  0.021278  0.021159  0.021284  0.021329  0.021530  0.020731  0.020988 
 0.021535  0.020889  0.020490  0.021116  0.020950  0.021551  0.021041  0.021383  0.021412  0.021107  0.020957  0.020840  0.021373  0.020793  0.021817  0.021220  0.021328  0.021162  0.021167  0.020937  0.021216  0.021389  0.021042  0.021471  0.021287  0.021089  0.021405  0.021376  0.021240  0.021328  0.021266  0.021292  0.021222  0.021587  0.020818  0.021381  0.020850  0.021134  0.021225  0.021304  0.021634  0.020416  0.021126  0.021161  0.021196  0.021445  0.020925  0.020893  0.021102  0.021031  0.021005  0.020737  0.020913  0.020496  0.021513  0.021427  0.021141  0.021003  0.021371  0.020905  0.021192  0.021436  0.020859  0.020889  0.020916  0.021418  0.021051  0.020888  0.021056  0.021112  0.020777  0.020917  0.021277  0.020733  0.021356  0.020797  0.021119  0.021154  0.021093  0.021200  0.021001  0.021029  0.021236  0.021246  0.021041  0.021384  0.021129  0.021372  0.021721  0.021571  0.021013  0.021404  0.020841  0.021209  0.020993  0.021083  0.021250  0.021356  0.020597  0.020873 
 0.021439  0.020750  0.020450  0.021057  0.020845  0.021400  0.020965  0.021344  0.021332  0.020979  0.021008  0.020726  0.021123  0.020626  0.021621  0.021221  0.021205  0.020988  0.021072  0.020926  0.021160  0.021388  0.020978  0.021415  0.021220  0.021023  0.021177  0.021238  0.021146  0.021246  0.021222  0.021205  0.021268  0.021602  0.020823  0.021374  0.020758  0.021186  0.021112  0.021314  0.021593  0.020348  0.021005  0.021207  0.021110  0.021341  0.020841  0.020686  0.021092  0.020902  0.020812  0.020665  0.020747  0.020394  0.021554  0.021348  0.021053  0.020987  0.021215  0.020875  0.020942  0.021382  0.020816  0.020830  0.020702  0.021295  0.020979  0.020837  0.021169  0.021222  0.020649  0.020879  0.021065  0.020670  0.021168  0.020660  0.020988  0.021109  0.020970  0.021255  0.021000  0.020946  0.021080  0.021231  0.020979  0.021293  0.021109  0.021294  0.021778  0.021517  0.020934  0.021273  0.020678  0.021165  0.021095  0.021068  0.021209  0.021257  0.020690  0.020856 
 0.021425  0.020854  0.020472  0.021046  0.020902  0.021365  0.020930  0.021287  0.021267  0.020931  0.020820  0.020619  0.021084  0.020567  0.021526  0.021166  0.021024  0.020910  0.020949  0.020859  0.021159  0.021259  0.020978  0.021349  0.021145  0.020996  0.021198  0.021165  0.021212  0.021039  0.021153  0.021073  0.021243  0.021551  0.020733  0.021185  0.020730  0.021110  0.021074  0.021347  0.021645  0.020297  0.020813  0.021217  0.020885  0.021264  0.020792  0.020584  0.021013  0.020806  0.020826  0.020642  0.020808  0.020383  0.021440  0.021192  0.021099  0.020870  0.021148  0.020776  0.020954  0.021410  0.020828  0.020818  0.020773  0.021368  0.020899  0.020877  0.021103  0.021214  0.020649  0.021008  0.021014  0.020655  0.021068  0.020684  0.020854  0.020906  0.021026  0.021216  0.020980  0.021100  0.021114  0.021116  0.020884  0.021499  0.021143  0.021197  0.021727  0.021446  0.020836  0.021147  0.020565  0.021140  0.021174  0.021015  0.021015  0.021251  0.020839  0.020837 
 0.021444  0.020822  0.020487  0.020980  0.020815  0.021343  0.020979  0.021317  0.021340  0.020856  0.020718  0.020569  0.020981  0.020684  0.021531  0.021189  0.021016  0.021007  0.020944  0.020962  0.021209  0.021221  0.021032  0.021272  0.021160  0.020878  0.021121  0.021130  0.021196  0.020919  0.021042  0.021085  0.021089  0.021596  0.020623  0.021240  0.020860  0.021158  0.021005  0.021470  0.021621  0.020345  0.020834  0.021192  0.020972  0.021110  0.020701  0.020655  0.021107  0.020860  0.020797  0.020570  0.020772  0.020383  0.021430  0.021169  0.021076  0.020900  0.021031  0.020797  0.020984  0.021381  0.020889  0.020893  0.020781  0.021497  0.020893  0.020986  0.021058  0.021123  0.020562  0.021030  0.020982  0.020630  0.021091  0.020748  0.020789  0.020927  0.021089  0.021095  0.020914  0.021210  0.021019  0.021242  0.020894  0.021491  0.021090  0.021277  0.021706  0.021427  0.020917  0.021113  0.020502  0.021221  0.021225  0.021104  0.020959  0.021304  0.020933  0.020883 
 0.021512  0.020793  0.020580  0.021153  0.020862  0.021547  0.021133  0.021346  0.021411  0.020938  0.020711  0.020732  0.020981  0.020789  0.021532  0.021168  0.021078  0.021101  0.021024  0.021102  0.021340  0.021216  0.021135  0.021420  0.021334  0.021006  0.021221  0.021195  0.021252  0.020989  0.021085  0.021249  0.021292  0.021623  0.020690  0.021232  0.020981  0.021151  0.020943  0.021404  0.021706  0.020369  0.020911  0.021190  0.021228  0.021151  0.020853  0.020879  0.021137  0.020899  0.020976  0.020567  0.020822  0.020564  0.021429  0.021193  0.021025  0.021002  0.021022  0.020825  0.021058  0.021625  0.020944  0.020848  0.020874  0.021632  0.020948  0.020895  0.021201  0.021252  0.020781  0.021144  0.021064  0.020733  0.021065  0.020782  0.020968  0.021004  0.021023  0.021300  0.020981  0.021206  0.021149  0.021403  0.021110  0.021583  0.021190  0.021397  0.021712  0.021487  0.021043  0.021068  0.020584  0.021211  0.021311  0.021175  0.021057  0.021380  0.020973  0.020946 
 0.021406  0.020871  0.020602  0.021159  0.020924  0.021568  0.021182  0.021359  0.021392  0.021062  0.020656  0.020873  0.020949  0.020819  0.021538  0.021095  0.021065  0.021109  0.021080  0.021093  0.021285  0.021181  0.021328  0.021439  0.021276  0.021009  0.021239  0.021188  0.021248  0.021017  0.021185  0.021298  0.021260  0.021635  0.020699  0.021145  0.021026  0.021206  0.021043  0.021349  0.021615  0.020311  0.020789  0.021281  0.021140  0.021214  0.020717  0.020797  0.021071  0.020918  0.020952  0.020662  0.020991  0.020520  0.021404  0.021307  0.021019  0.020965  0.021103  0.020907  0.021029  0.021569  0.021010  0.020852  0.020927  0.021589  0.020900  0.020894  0.021136  0.021269  0.020850  0.021171  0.021057  0.020658  0.021074  0.020806  0.021026  0.021018  0.021237  0.021205  0.021038  0.021249  0.021234  0.021540  0.021145  0.021570  0.021132  0.021492  0.021763  0.021571  0.021068  0.021084  0.020580  0.021213  0.021428  0.021250  0.021086  0.021362  0.020981  0.020948 
 0.021406  0.020741  0.020629  0.021258  0.020940  0.021632  0.021320  0.021381  0.021444  0.021095  0.020604  0.020954  0.020947  0.020807  0.021576  0.021153  0.021147  0.021144  0.021263  0.021042  0.021397  0.021231  0.021300  0.021469  0.021273  0.021037  0.021409  0.021213  0.021210  0.021092  0.021222  0.021370  0.021168  0.021571  0.020753  0.021134  0.021078  0.021294  0.021059  0.021484  0.021492  0.020244  0.020875  0.021139  0.021084  0.021167  0.020712  0.020904  0.021095  0.020917  0.021028  0.020706  0.021037  0.020461  0.021413  0.021367  0.021033  0.020922  0.021112  0.020891  0.021147  0.021540  0.021036  0.020871  0.020886  0.021631  0.020874  0.020933  0.021108  0.021214  0.020758  0.021194  0.021012  0.020666  0.021029  0.020855  0.021152  0.021097  0.021218  0.021269  0.020942  0.021137  0.021101  0.021426  0.021246  0.021651  0.021237  0.021491  0.021574  0.021496  0.021093  0.021169  0.020668  0.021264  0.021494  0.021267  0.021130  0.021345  0.021027  0.021036 
 0.021379  0.020813  0.020807  0.021274  0.020947  0.021692  0.021359  0.021504  0.021501  0.021183  0.020742  0.021053  0.021059  0.020826  0.021553  0.021221  0.021182  0.021132  0.021263  0.021188  0.021511  0.021226  0.021395  0.021259  0.021430  0.021074  0.021340  0.021262  0.021370  0.021170  0.021264  0.021431  0.021215  0.021613  0.020759  0.021155  0.021130  0.021383  0.021211  0.021489  0.021597  0.020386  0.020936  0.021240  0.021100  0.021243  0.020783  0.020984  0.021158  0.020841  0.021065  0.020649  0.021119  0.020591  0.021554  0.021429  0.021102  0.020992  0.021247  0.021051  0.021193  0.021635  0.021064  0.020934  0.021053  0.021722  0.020948  0.020932  0.021199  0.021277  0.020796  0.021077  0.020987  0.020711  0.021019  0.020885  0.021110  0.021161  0.021298  0.021335  0.021135  0.021170  0.021115  0.021387  0.021179  0.021620  0.021266  0.021468  0.021599  0.021543  0.021224  0.021331  0.020640  0.021412  0.021547  0.021314  0.021231  0.021565  0.021049  0.021184 
 0.021425  0.020944  0.020784  0.021392  0.021084  0.021816  0.021441  0.021606  0.021620  0.021332  0.020875  0.021063  0.021107  0.020902  0.021639  0.021333  0.021269  0.021083  0.021239  0.021302  0.021579  0.021294  0.021548  0.021345  0.021482  0.021202  0.021409  0.021233  0.021421  0.021288  0.021326  0.021528  0.021266  0.021749  0.020967  0.021145  0.021140  0.021390  0.021260  0.021589  0.021744  0.020474  0.020992  0.021413  0.021226  0.021411  0.020827  0.021097  0.021121  0.020963  0.021227  0.020537  0.021190  0.020752  0.021588  0.021431  0.021211  0.021029  0.021293  0.021121  0.021312  0.021686  0.021195  0.020940  0.021052  0.021791  0.020989  0.021058  0.021186  0.021357  0.020876  0.021113  0.021026  0.020781  0.021099  0.020927  0.021251  0.021221  0.021364  0.021388  0.021157  0.021245  0.021198  0.021503  0.021272  0.021662  0.021333  0.021558  0.021641  0.021630  0.021293  0.021334  0.020706  0.021455  0.021695  0.021311  0.021314  0.021630  0.021144  0.021176 
 0.021492  0.020985  0.020715  0.021396  0.021203  0.021717  0.021512  0.021670  0.021580  0.021272  0.020871  0.021080  0.021109  0.020808  0.021719  0.021462  0.021220  0.021177  0.021316  0.021358  0.021660  0.021324  0.021656  0.021334  0.021581  0.021242  0.021333  0.021269  0.021410  0.021384  0.021212  0.021595  0.021250  0.021774  0.021170  0.021168  0.021045  0.021375  0.021279  0.021651  0.021673  0.020536  0.021069  0.021518  0.021302  0.021378  0.020895  0.021122  0.021175  0.021048  0.021336  0.020447  0.021252  0.020886  0.021517  0.021448  0.021187  0.021076  0.021321  0.021120  0.021403  0.021607  0.021259  0.020992  0.021058  0.021859  0.020964  0.021057  0.021253  0.021353  0.021018  0.021032  0.021114  0.020904  0.021220  0.020995  0.021246  0.021287  0.021266  0.021386  0.021090  0.021214  0.021129  0.021541  0.021325  0.021655  0.021486  0.021580  0.021692  0.021502  0.021365  0.021364  0.020793  0.021402  0.021733  0.021222  0.021317  0.021617  0.021186  0.021207 
 0.021554  0.021024  0.020884  0.021442  0.021365  0.021970  0.021618  0.021749  0.021790  0.021289  0.020994  0.021187  0.021169  0.020852  0.021782  0.021602  0.021312  0.021263  0.021362  0.021373  0.021817  0.021360  0.021730  0.021394  0.021733  0.021359  0.021473  0.021304  0.021453  0.021409  0.021310  0.021793  0.021356  0.021829  0.021370  0.021305  0.021109  0.021509  0.021472  0.021873  0.021680  0.020746  0.021226  0.021588  0.021357  0.021465  0.021059  0.021251  0.021295  0.021159  0.021499  0.020595  0.021256  0.021041  0.021566  0.021611  0.021167  0.021220  0.021436  0.021092  0.021601  0.021777  0.021390  0.021104  0.021133  0.021943  0.021192  0.021103  0.021446  0.021540  0.021047  0.021124  0.021123  0.020972  0.021278  0.021204  0.021332  0.021436  0.021376  0.021500  0.021230  0.021290  0.021328  0.021770  0.021471  0.021822  0.021585  0.021776  0.021793  0.021584  0.021362  0.021475  0.021011  0.021571  0.021806  0.021302  0.021437  0.021790  0.021350  0.021384 
 0.021618  0.021112  0.020877  0.021469  0.021442  0.022067  0.021649  0.021819  0.021918  0.021272  0.021118  0.021282  0.021173  0.020933  0.021880  0.021813  0.021370  0.021348  0.021411  0.021422  0.021853  0.021444  0.021788  0.021391  0.021776  0.021546  0.021523  0.021425  0.021543  0.021482  0.021458  0.021761  0.021341  0.021989  0.021479  0.021301  0.021245  0.021560  0.021570  0.021938  0.021799  0.020791  0.021305  0.021643  0.021469  0.021451  0.021095  0.021387  0.021397  0.021315  0.021450  0.020695  0.021371  0.021151  0.021549  0.021727  0.021229  0.021387  0.021521  0.021054  0.021693  0.021788  0.021552  0.021205  0.021292  0.022074  0.021298  0.021214  0.021553  0.021648  0.021163  0.021217  0.021132  0.020971  0.021357  0.021225  0.021304  0.021532  0.021509  0.021655  0.021290  0.021307  0.021351  0.021812  0.021498  0.022035  0.021682  0.021796  0.021853  0.021723  0.021528  0.021629  0.021035  0.021606  0.021884  0.021442  0.021472  0.021953  0.021505  0.021434 
 0.021582  0.021264  0.020898  0.021519  0.021478  0.022045  0.021724  0.021694  0.021925  0.021438  0.021165  0.021370  0.021257  0.021021  0.021926  0.021792  0.021447  0.021515  0.021490  0.021398  0.021990  0.021469  0.021716  0.021466  0.021733  0.021562  0.021548  0.021384  0.021561  0.021506  0.021521  0.021854  0.021615  0.022036  0.021560  0.021335  0.021215  0.021669  0.021522  0.021975  0.021773  0.020865  0.021226  0.021643  0.021479  0.021481  0.021263  0.021415  0.021489  0.021372  0.021604  0.020744  0.021507  0.021211  0.021543  0.021648  0.021141  0.021458  0.021604  0.021179  0.021686  0.021933  0.021591  0.021273  0.021330  0.022007  0.021411  0.021314  0.021607  0.021656  0.021123  0.021312  0.021120  0.020968  0.021441  0.021373  0.021311  0.021600  0.021510  0.021717  0.021256  0.021293  0.021317  0.021839  0.021588  0.022012  0.021713  0.021742  0.021884  0.021869  0.021639  0.021628  0.021023  0.021655  0.021876  0.021524  0.021469  0.022050  0.021569  0.021491 
 0.021482  0.021147  0.020696  0.021333  0.021380  0.021906  0.021634  0.021542  0.021816  0.021383  0.021164  0.021275  0.021187  0.021005  0.021798  0.021601  0.021372  0.021435  0.021460  0.021243  0.021983  0.021376  0.021593  0.021369  0.021613  0.021430  0.021361  0.021253  0.021401  0.021429  0.021362  0.021768  0.021449  0.021813  0.021386  0.021302  0.021139  0.021606  0.021404  0.021828  0.021652  0.020762  0.021167  0.021599  0.021428  0.021403  0.021187  0.021279  0.021447  0.021424  0.021492  0.020621  0.021413  0.021066  0.021556  0.021556  0.021062  0.021446  0.021510  0.021053  0.021590  0.021828  0.021446  0.021219  0.021156  0.021995  0.021288  0.021153  0.021523  0.021596  0.021119  0.021216  0.021072  0.020956  0.021229  0.021264  0.021224  0.021486  0.021463  0.021610  0.021238  0.021217  0.021245  0.021770  0.021416  0.021911  0.021714  0.021542  0.021676  0.021819  0.021607  0.021411  0.020983  0.021553  0.021832  0.021437  0.021363  0.021919  0.021604  0.021440 
 0.021482  0.021251  0.020570  0.021365  0.021384  0.021949  0.021607  0.021518  0.021805  0.021295  0.021066  0.021264  0.021164  0.020926  0.021742  0.021589  0.021352  0.021405  0.021374  0.021253  0.021923  0.021473  0.021577  0.021354  0.021713  0.021382  0.021408  0.021156  0.021493  0.021408  0.021379  0.021764  0.021364  0.021776  0.021381  0.021342  0.021119  0.021609  0.021380  0.021831  0.021514  0.020707  0.021168  0.021572  0.021369  0.021472  0.021162  0.021256  0.021435  0.021401  0.021327  0.020671  0.021319  0.020986  0.021521  0.021486  0.021117  0.021515  0.021627  0.021044  0.021597  0.021878  0.021499  0.021259  0.021150  0.022126  0.021422  0.021092  0.021629  0.021618  0.021065  0.021159  0.020982  0.020960  0.021257  0.021212  0.021282  0.021357  0.021370  0.021536  0.021131  0.021210  0.021259  0.021732  0.021454  0.021922  0.021695  0.021634  0.021612  0.021811  0.021529  0.021310  0.020930  0.021578  0.021905  0.021374  0.021307  0.021901  0.021578  0.021450 
 0.021348  0.021119  0.020570  0.021318  0.021265  0.021753  0.021399  0.021363  0.021636  0.021127  0.020988  0.021096  0.020952  0.020926  0.021658  0.021501  0.021131  0.021347  0.021195  0.021050  0.021862  0.021344  0.021429  0.021171  0.021572  0.021287  0.021396  0.020974  0.021384  0.021483  0.021326  0.021659  0.021243  0.021602  0.021424  0.021326  0.021100  0.021437  0.021227  0.021667  0.021411  0.020634  0.021147  0.021287  0.021207  0.021286  0.020962  0.021068  0.021234  0.021365  0.021199  0.020517  0.021123  0.020873  0.021346  0.021418  0.021044  0.021359  0.021364  0.020882  0.021383  0.021828  0.021272  0.021191  0.021055  0.021906  0.021288  0.020965  0.021535  0.021431  0.020952  0.020996  0.020885  0.020745  0.021187  0.020941  0.021126  0.021221  0.021268  0.021270  0.020995  0.021003  0.021113  0.021467  0.021458  0.021708  0.021573  0.021451  0.021551  0.021686  0.021384  0.021191  0.020861  0.021487  0.021947  0.021251  0.021169  0.021894  0.021468  0.021328 
 0.021264  0.021182  0.020451  0.021148  0.021244  0.021682  0.021267  0.021405  0.021417  0.021214  0.020936  0.021008  0.020946  0.020887  0.021575  0.021406  0.021031  0.021318  0.021136  0.021020  0.021744  0.021395  0.021423  0.021192  0.021570  0.021237  0.021276  0.020999  0.021345  0.021443  0.021187  0.021581  0.021190  0.021627  0.021351  0.021199  0.021089  0.021235  0.021211  0.021580  0.021340  0.020578  0.021081  0.021208  0.021050  0.021175  0.020937  0.020942  0.021077  0.021239  0.021057  0.020395  0.020997  0.020837  0.021327  0.021207  0.021111  0.021394  0.021334  0.020920  0.021274  0.021781  0.021189  0.021151  0.021067  0.021886  0.021263  0.020863  0.021418  0.021107  0.020966  0.020996  0.020793  0.020580  0.021224  0.020870  0.020967  0.021135  0.021242  0.021250  0.020964  0.020921  0.021028  0.021456  0.021397  0.021629  0.021370  0.021432  0.021429  0.021675  0.021274  0.021019  0.020857  0.021448  0.021886  0.021154  0.021080  0.021784  0.021482  0.021348 
 0.020913  0.020987  0.020289  0.020952  0.020881  0.021606  0.021069  0.021134  0.021262  0.020969  0.020605  0.020660  0.020720  0.020704  0.021123  0.021184  0.020853  0.021043  0.020881  0.020712  0.021525  0.021233  0.021126  0.021035  0.021343  0.021059  0.021011  0.020947  0.021088  0.021115  0.020873  0.021372  0.020970  0.021289  0.021093  0.020974  0.020840  0.021034  0.020994  0.021354  0.021087  0.020283  0.020791  0.021038  0.020841  0.020778  0.020766  0.020559  0.020871  0.020967  0.020674  0.020076  0.020670  0.020529  0.021274  0.020964  0.020894  0.021140  0.021051  0.020553  0.021158  0.021389  0.021033  0.020913  0.020933  0.021565  0.021097  0.020595  0.021186  0.020786  0.020718  0.020871  0.020557  0.020353  0.021109  0.020646  0.020782  0.020935  0.020990  0.020976  0.020815  0.020578  0.020656  0.021162  0.021087  0.021336  0.021096  0.021220  0.021203  0.021477  0.021090  0.020710  0.020713  0.021140  0.021640  0.020930  0.021034  0.021534  0.021396  0.021116 
 0.020483  0.020508  0.019806  0.020814  0.020600  0.021232  0.020684  0.020837  0.020907  0.020629  0.020326  0.020344  0.020449  0.020365  0.020915  0.020911  0.020539  0.020561  0.020419  0.020353  0.021258  0.020886  0.020870  0.020709  0.020941  0.020862  0.020660  0.020547  0.020814  0.020756  0.020423  0.021120  0.020599  0.020950  0.020712  0.020669  0.020491  0.020771  0.020654  0.020999  0.020738  0.019965  0.020529  0.020602  0.020554  0.020524  0.020442  0.020236  0.020558  0.020590  0.020264  0.019872  0.020364  0.020190  0.020939  0.020692  0.020627  0.020894  0.020640  0.020342  0.020812  0.021010  0.020715  0.020565  0.020638  0.021284  0.020812  0.020235  0.020733  0.020429  0.020496  0.020577  0.020202  0.020182  0.020781  0.020130  0.020455  0.020529  0.020692  0.020702  0.020671  0.020296  0.020419  0.020862  0.020870  0.020937  0.020806  0.020809  0.021019  0.021005  0.020666  0.020439  0.020406  0.020766  0.021172  0.020708  0.020858  0.021300  0.021021  0.020630 
 0.020347  0.020368  0.019594  0.020566  0.020350  0.021046  0.020339  0.020673  0.020602  0.020335  0.020009  0.020212  0.020280  0.020214  0.020759  0.020599  0.020141  0.020380  0.020043  0.020209  0.020850  0.020686  0.020603  0.020445  0.020654  0.020529  0.020464  0.020244  0.020654  0.020375  0.020049  0.020842  0.020357  0.020788  0.020461  0.020337  0.020225  0.020639  0.020311  0.020730  0.020481  0.019802  0.020421  0.020552  0.020254  0.020303  0.020282  0.019984  0.020444  0.020390  0.020088  0.019796  0.020094  0.020047  0.020603  0.020524  0.020237  0.020552  0.020401  0.020275  0.020623  0.020726  0.020499  0.020318  0.020491  0.020878  0.020699  0.020012  0.020480  0.020170  0.020222  0.020391  0.019925  0.019980  0.020465  0.019862  0.020257  0.020265  0.020490  0.020322  0.020444  0.019920  0.020292  0.020651  0.020580  0.020654  0.020739  0.020565  0.020754  0.020785  0.020320  0.020149  0.020161  0.020707  0.020824  0.020470  0.020578  0.021076  0.020791  0.020278 
 0.020056  0.020055  0.019411  0.020258  0.020090  0.020846  0.020227  0.020420  0.020195  0.019888  0.019906  0.019938  0.020133  0.019798  0.020480  0.020516  0.019860  0.020053  0.019855  0.019886  0.020568  0.020454  0.020333  0.020162  0.020350  0.020342  0.020202  0.019852  0.020389  0.020110  0.019799  0.020611  0.020120  0.020523  0.020154  0.020061  0.020011  0.020450  0.020090  0.020446  0.020239  0.019672  0.020136  0.020344  0.020166  0.020109  0.020017  0.019747  0.020115  0.020259  0.019866  0.019535  0.019995  0.019820  0.020196  0.020329  0.020015  0.020173  0.020070  0.019935  0.020308  0.020501  0.020196  0.019911  0.020172  0.020524  0.020393  0.019778  0.020154  0.019895  0.020021  0.020135  0.019620  0.019647  0.020197  0.019614  0.020003  0.019961  0.020252  0.020000  0.020204  0.019734  0.020064  0.020409  0.020406  0.020308  0.020450  0.020053  0.020602  0.020644  0.020064  0.019841  0.020004  0.020483  0.020549  0.020179  0.020428  0.020804  0.020517  0.020075 
 0.019939  0.019823  0.019155  0.019943  0.019809  0.020324  0.020059  0.020188  0.020019  0.019644  0.019690  0.019706  0.019822  0.019582  0.020270  0.020245  0.019627  0.019688  0.019600  0.019651  0.020202  0.020242  0.020078  0.019955  0.020002  0.019994  0.019928  0.019613  0.020056  0.019775  0.019591  0.020337  0.019912  0.020283  0.019921  0.019892  0.019692  0.020137  0.019804  0.020116  0.020018  0.019548  0.019929  0.020140  0.019717  0.019829  0.019699  0.019471  0.019871  0.019982  0.019589  0.019423  0.019892  0.019530  0.019782  0.020275  0.019857  0.019909  0.019725  0.019787  0.020113  0.020183  0.020034  0.019616  0.019983  0.020157  0.020197  0.019606  0.019912  0.019885  0.019822  0.019782  0.019295  0.019444  0.019777  0.019288  0.019785  0.019703  0.019963  0.019814  0.019979  0.019311  0.019920  0.020008  0.020059  0.020028  0.020240  0.019817  0.020247  0.020325  0.019879  0.019549  0.019660  0.020136  0.020251  0.019892  0.020165  0.020550  0.020227  0.019804 
 0.019538  0.019567  0.018816  0.019662  0.019471  0.019842  0.019687  0.019821  0.019638  0.019353  0.019321  0.019452  0.019483  0.019110  0.019802  0.019884  0.019221  0.019260  0.019197  0.019117  0.019984  0.020024  0.019819  0.019736  0.019615  0.019501  0.019530  0.019192  0.019661  0.019361  0.019081  0.019992  0.019638  0.019799  0.019435  0.019546  0.019384  0.019614  0.019357  0.019606  0.019743  0.019088  0.019611  0.019685  0.019377  0.019517  0.019308  0.019080  0.019583  0.019600  0.019274  0.019034  0.019553  0.019087  0.019370  0.019853  0.019359  0.019616  0.019344  0.019387  0.019702  0.019826  0.019790  0.019160  0.019551  0.019801  0.019690  0.019305  0.019421  0.019577  0.019440  0.019390  0.018885  0.019067  0.019508  0.018844  0.019360  0.019466  0.019678  0.019357  0.019478  0.018982  0.019702  0.019741  0.019681  0.019507  0.019795  0.019464  0.019865  0.019948  0.019454  0.019088  0.019255  0.019784  0.019794  0.019402  0.019711  0.020195  0.019753  0.019519 
 0.019217  0.019206  0.018549  0.019509  0.019143  0.019579  0.019323  0.019562  0.019325  0.019040  0.019067  0.019262  0.019152  0.018881  0.019471  0.019610  0.018843  0.018890  0.018949  0.018854  0.019714  0.019764  0.019503  0.019454  0.019295  0.019242  0.019254  0.018999  0.019539  0.019037  0.018850  0.019695  0.019211  0.019362  0.018996  0.019188  0.019041  0.019197  0.019153  0.019427  0.019421  0.018989  0.019156  0.019428  0.019148  0.019180  0.019181  0.018966  0.019246  0.019399  0.019082  0.018742  0.019122  0.018787  0.018955  0.019597  0.019111  0.019325  0.019091  0.019002  0.019400  0.019575  0.019416  0.019056  0.019413  0.019465  0.019388  0.019091  0.019077  0.019209  0.019191  0.019217  0.018639  0.018879  0.019275  0.018726  0.019048  0.019109  0.019293  0.019077  0.019063  0.018755  0.019382  0.019415  0.019510  0.019136  0.019407  0.019172  0.019672  0.019783  0.019162  0.018962  0.018753  0.019451  0.019509  0.019236  0.019408  0.019871  0.019442  0.019243 
 0.018922  0.018908  0.018123  0.019064  0.018707  0.019437  0.019007  0.019337  0.018985  0.018685  0.018718  0.019056  0.018874  0.018780  0.019313  0.019382  0.018671  0.018709  0.018718  0.018645  0.019458  0.019480  0.019322  0.019129  0.018987  0.018966  0.018846  0.018835  0.019176  0.018762  0.018525  0.019490  0.018909  0.019045  0.018649  0.019009  0.018755  0.018977  0.018906  0.019045  0.019163  0.018711  0.018712  0.019176  0.018709  0.018993  0.018940  0.018734  0.018770  0.019258  0.018892  0.018568  0.018879  0.018432  0.018537  0.019412  0.018937  0.019011  0.018736  0.018719  0.019262  0.019230  0.019178  0.018706  0.019160  0.019083  0.019088  0.018773  0.018806  0.019000  0.018983  0.018814  0.018543  0.018587  0.018983  0.018520  0.018794  0.018914  0.018971  0.018795  0.018903  0.018486  0.019078  0.019209  0.019215  0.018857  0.019034  0.018840  0.019152  0.019398  0.018958  0.018688  0.018397  0.019169  0.019110  0.018981  0.019213  0.019613  0.019156  0.019060 
 0.018692  0.018678  0.017995  0.018934  0.018518  0.019317  0.018848  0.019171  0.018660  0.018496  0.018582  0.018891  0.018713  0.018554  0.018899  0.019090  0.018596  0.018520  0.018551  0.018513  0.019224  0.019280  0.018912  0.018908  0.018691  0.018732  0.018576  0.018620  0.018943  0.018546  0.018327  0.019282  0.018701  0.018873  0.018266  0.018901  0.018508  0.018791  0.018784  0.018959  0.019041  0.018526  0.018611  0.019107  0.018541  0.018816  0.018849  0.018436  0.018643  0.019097  0.018747  0.018438  0.018701  0.018264  0.018289  0.019142  0.018709  0.018696  0.018629  0.018557  0.018998  0.019014  0.019022  0.018354  0.018801  0.018705  0.018801  0.018641  0.018473  0.018775  0.018662  0.018676  0.018346  0.018344  0.018698  0.018253  0.018725  0.018739  0.018769  0.018546  0.018684  0.018374  0.018950  0.019072  0.018839  0.018751  0.018805  0.018530  0.019035  0.019174  0.018704  0.018446  0.018340  0.019119  0.018800  0.018755  0.018933  0.019231  0.018981  0.018834 
 0.018457  0.018497  0.018051  0.018792  0.018370  0.019088  0.018679  0.019085  0.018609  0.018254  0.018363  0.018728  0.018661  0.018327  0.018853  0.019035  0.018404  0.018297  0.018376  0.018385  0.018934  0.019168  0.018756  0.018620  0.018598  0.018474  0.018404  0.018536  0.018764  0.018435  0.018139  0.019007  0.018655  0.018788  0.018145  0.018703  0.018334  0.018601  0.018562  0.018757  0.018831  0.018399  0.018431  0.018971  0.018421  0.018685  0.018626  0.018253  0.018397  0.019006  0.018673  0.018400  0.018561  0.018123  0.018089  0.018906  0.018596  0.018583  0.018460  0.018406  0.018802  0.018703  0.018903  0.018262  0.018579  0.018449  0.018704  0.018150  0.018283  0.018617  0.018497  0.018508  0.018073  0.018177  0.018516  0.018092  0.018518  0.018719  0.018676  0.018331  0.018538  0.018253  0.018819  0.018917  0.018641  0.018571  0.018520  0.018317  0.018883  0.018985  0.018521  0.018360  0.018192  0.018869  0.018763  0.018585  0.018674  0.019023  0.018787  0.018591 
 0.018209  0.018414  0.017979  0.018722  0.018233  0.018779  0.018668  0.018920  0.018378  0.018173  0.018365  0.018392  0.018466  0.018151  0.018616  0.018831  0.018193  0.018196  0.018250  0.018196  0.018637  0.018968  0.018598  0.018444  0.018485  0.018119  0.018296  0.018431  0.018626  0.018269  0.017997  0.018978  0.018362  0.018617  0.017965  0.018576  0.018267  0.018447  0.018442  0.018486  0.018665  0.018142  0.018364  0.018776  0.018272  0.018568  0.018522  0.018195  0.018357  0.018840  0.018576  0.018266  0.018511  0.018077  0.017972  0.018842  0.018457  0.018538  0.018328  0.018429  0.018618  0.018485  0.018785  0.017956  0.018541  0.018393  0.018677  0.018069  0.018193  0.018433  0.018435  0.018329  0.018118  0.018134  0.018363  0.018035  0.018416  0.018588  0.018513  0.018344  0.018392  0.018009  0.018630  0.018797  0.018598  0.018493  0.018481  0.018035  0.018926  0.018836  0.018580  0.018194  0.018023  0.018757  0.018564  0.018401  0.018678  0.018866  0.018735  0.018434 
 0.018211  0.018320  0.018006  0.018633  0.018129  0.018733  0.018621  0.018779  0.018293  0.018220  0.018286  0.018314  0.018443  0.017911  0.018369  0.018710  0.018138  0.018268  0.018149  0.018061  0.018443  0.018667  0.018540  0.018316  0.018469  0.017816  0.018270  0.018260  0.018573  0.018011  0.017808  0.018851  0.018304  0.018483  0.017708  0.018511  0.018116  0.018305  0.018204  0.018393  0.018563  0.017955  0.018188  0.018406  0.018163  0.018419  0.018556  0.017976  0.018253  0.018726  0.018471  0.018245  0.018333  0.018117  0.017954  0.018833  0.018333  0.018463  0.018141  0.018345  0.018494  0.018376  0.018642  0.017936  0.018423  0.018143  0.018424  0.017944  0.017981  0.018347  0.018378  0.018347  0.018047  0.018071  0.018293  0.018127  0.018212  0.018569  0.018336  0.018285  0.018154  0.017902  0.018513  0.018702  0.018525  0.018367  0.018457  0.017978  0.018741  0.018864  0.018447  0.018159  0.017973  0.018622  0.018523  0.018282  0.018572  0.018687  0.018592  0.018156 
 0.018103  0.018168  0.017938  0.018421  0.018003  0.018636  0.018432  0.018614  0.018145  0.017999  0.018039  0.018106  0.018327  0.017928  0.018079  0.018641  0.018041  0.018123  0.018012  0.017933  0.018364  0.018546  0.018385  0.018259  0.018238  0.017548  0.018273  0.018162  0.018445  0.017781  0.017700  0.018625  0.018030  0.018341  0.017497  0.018241  0.017914  0.018035  0.018059  0.018229  0.018294  0.017907  0.017993  0.018349  0.018031  0.018383  0.018378  0.017904  0.018157  0.018473  0.018327  0.018066  0.018203  0.017921  0.017896  0.018703  0.018372  0.018454  0.018029  0.018118  0.018353  0.018358  0.018480  0.017754  0.018206  0.018181  0.018403  0.017844  0.017852  0.018255  0.018269  0.018257  0.017870  0.017962  0.018119  0.018029  0.018125  0.018362  0.018203  0.018033  0.017980  0.017858  0.018307  0.018706  0.018371  0.018334  0.018339  0.017869  0.018585  0.018669  0.018390  0.018011  0.017987  0.018539  0.018390  0.018076  0.018530  0.018611  0.018434  0.017872 
 0.018062  0.018290  0.017946  0.018378  0.017960  0.018519  0.018433  0.018722  0.018309  0.017983  0.018177  0.018255  0.018418  0.018091  0.018109  0.018547  0.018123  0.018146  0.018070  0.017861  0.018522  0.018634  0.018600  0.018340  0.018208  0.017709  0.018239  0.018094  0.018502  0.017778  0.017668  0.018637  0.017876  0.018491  0.017369  0.018200  0.017945  0.018040  0.018143  0.018365  0.018282  0.017872  0.018000  0.018379  0.018041  0.018522  0.018351  0.017916  0.018254  0.018371  0.018541  0.018024  0.018184  0.017928  0.017837  0.018715  0.018274  0.018490  0.017988  0.018094  0.018366  0.018351  0.018535  0.017651  0.018302  0.018164  0.018407  0.017947  0.017980  0.018452  0.018361  0.018207  0.018020  0.017998  0.018077  0.018130  0.018165  0.018531  0.018153  0.018057  0.017889  0.017838  0.018316  0.018688  0.018380  0.018372  0.018392  0.017863  0.018574  0.018590  0.018378  0.018054  0.018144  0.018504  0.018379  0.018133  0.018448  0.018640  0.018347  0.017955 
 0.018079  0.018225  0.017921  0.018330  0.017851  0.018573  0.018334  0.018425  0.018316  0.017957  0.018053  0.018287  0.018404  0.018031  0.018018  0.018528  0.018090  0.018183  0.018105  0.017897  0.018452  0.018660  0.018405  0.018229  0.018244  0.017693  0.018102  0.018167  0.018401  0.017793  0.017714  0.018664  0.017821  0.018327  0.017362  0.018192  0.017797  0.018003  0.018152  0.018364  0.018165  0.017788  0.017982  0.018247  0.018134  0.018608  0.018282  0.017839  0.018109  0.018232  0.018491  0.017954  0.018154  0.017923  0.017753  0.018631  0.018214  0.018388  0.017918  0.018110  0.018431  0.018336  0.018638  0.017798  0.018234  0.018045  0.018314  0.017956  0.017996  0.018505  0.018206  0.018116  0.017862  0.018036  0.017978  0.018133  0.018182  0.018430  0.018053  0.017972  0.017860  0.017756  0.018324  0.018724  0.018376  0.018290  0.018273  0.017763  0.018534  0.018520  0.018398  0.017992  0.017984  0.018300  0.018277  0.018061  0.018415  0.018668  0.018417  0.018058 
 0.018006  0.018189  0.018068  0.018135  0.017887  0.018557  0.018305  0.018384  0.018401  0.018060  0.017944  0.018340  0.018388  0.018175  0.018000  0.018546  0.017983  0.018147  0.018054  0.017809  0.018375  0.018624  0.018290  0.018333  0.018287  0.017617  0.017955  0.018179  0.018368  0.017801  0.017704  0.018567  0.017888  0.018407  0.017431  0.018131  0.017815  0.018179  0.018177  0.018351  0.018197  0.017848  0.018108  0.018257  0.018044  0.018624  0.018102  0.017818  0.018135  0.018312  0.018452  0.017940  0.018316  0.017954  0.017811  0.018465  0.018070  0.018574  0.017880  0.018033  0.018500  0.018360  0.018502  0.017800  0.018286  0.018057  0.018333  0.017970  0.017958  0.018538  0.018259  0.018118  0.017871  0.018150  0.017893  0.018138  0.018109  0.018425  0.018060  0.017879  0.017893  0.017613  0.018227  0.018729  0.018373  0.018280  0.018224  0.017676  0.018482  0.018624  0.018361  0.018075  0.017949  0.018305  0.018194  0.018027  0.018530  0.018523  0.018348  0.018000 
 0.017800  0.018031  0.017993  0.018025  0.017749  0.018390  0.018241  0.018396  0.018245  0.017968  0.017757  0.018334  0.018237  0.018178  0.017930  0.018553  0.017912  0.018052  0.017945  0.017819  0.018254  0.018506  0.018115  0.018171  0.018186  0.017542  0.017897  0.018060  0.018391  0.017789  0.017528  0.018580  0.017830  0.018305  0.017398  0.018063  0.017780  0.018202  0.018114  0.018355  0.018165  0.017788  0.017966  0.018283  0.018134  0.018559  0.017951  0.017726  0.018115  0.018197  0.018381  0.017741  0.018197  0.017976  0.017727  0.018302  0.017978  0.018480  0.017890  0.017899  0.018332  0.018180  0.018480  0.017769  0.018283  0.017944  0.018260  0.017964  0.017927  0.018492  0.018121  0.018041  0.017755  0.017861  0.017767  0.017970  0.017850  0.018284  0.017948  0.017813  0.017788  0.017572  0.018122  0.018525  0.018254  0.018330  0.018231  0.017596  0.018302  0.018545  0.018314  0.018000  0.017863  0.018154  0.018097  0.017881  0.018427  0.018508  0.018235  0.017902 
 0.017826  0.017972  0.018016  0.017916  0.017767  0.018307  0.018351  0.018263  0.018167  0.018006  0.017805  0.018341  0.018234  0.018185  0.017719  0.018435  0.017787  0.018019  0.017634  0.017862  0.018338  0.018426  0.018094  0.018135  0.018103  0.017524  0.017893  0.018102  0.018338  0.017704  0.017526  0.018580  0.017714  0.018330  0.017360  0.018165  0.017723  0.018019  0.018114  0.018300  0.018049  0.017753  0.017938  0.018190  0.017966  0.018442  0.017883  0.017645  0.018142  0.018132  0.018322  0.017733  0.018036  0.017996  0.017657  0.018265  0.017929  0.018349  0.017858  0.017935  0.018268  0.018263  0.018561  0.017663  0.018424  0.017945  0.018230  0.017885  0.017928  0.018524  0.017956  0.017955  0.017712  0.017857  0.017732  0.017867  0.017852  0.018126  0.018054  0.017746  0.017686  0.017604  0.018084  0.018398  0.018076  0.018240  0.018233  0.017556  0.018155  0.018467  0.018285  0.017997  0.017996  0.018145  0.018063  0.017879  0.018313  0.018473  0.018238  0.017841 
 0.018071  0.018114  0.018069  0.018075  0.017945  0.018387  0.018390  0.018415  0.018275  0.018109  0.017956  0.018450  0.018378  0.018235  0.017880  0.018578  0.017862  0.018084  0.017696  0.018074  0.018454  0.018518  0.018203  0.018241  0.018238  0.017748  0.018020  0.018207  0.018433  0.017778  0.017671  0.018628  0.017857  0.018423  0.017543  0.018274  0.017844  0.018019  0.018213  0.018550  0.018015  0.017901  0.018100  0.018243  0.018107  0.018591  0.018042  0.017737  0.018191  0.018201  0.018492  0.017755  0.018151  0.018073  0.017848  0.018407  0.018021  0.018474  0.017934  0.018050  0.018330  0.018424  0.018643  0.017866  0.018557  0.018113  0.018424  0.018017  0.018153  0.018853  0.018068  0.017985  0.017823  0.017973  0.017847  0.017915  0.017987  0.018176  0.018199  0.017812  0.017790  0.017804  0.018198  0.018566  0.018181  0.018414  0.018220  0.017626  0.018298  0.018633  0.018349  0.018138  0.018084  0.018159  0.018267  0.017994  0.018384  0.018661  0.018422  0.018035 
 0.018072  0.018105  0.018165  0.018097  0.017963  0.018452  0.018404  0.018456  0.018201  0.018173  0.017975  0.018433  0.018328  0.018152  0.017844  0.018618  0.017808  0.018174  0.017741  0.017979  0.018505  0.018594  0.018121  0.018304  0.018234  0.017735  0.018162  0.018214  0.018499  0.017857  0.017783  0.018609  0.017857  0.018518  0.017570  0.018291  0.017850  0.017998  0.018173  0.018521  0.018011  0.017987  0.018064  0.018265  0.018256  0.018730  0.018067  0.017667  0.018223  0.018387  0.018526  0.017827  0.018167  0.018115  0.017891  0.018475  0.018180  0.018496  0.017999  0.018182  0.018362  0.018517  0.018677  0.017802  0.018560  0.018126  0.018479  0.018170  0.018239  0.018871  0.018024  0.018018  0.017819  0.018130  0.017894  0.017955  0.018004  0.018340  0.018335  0.017803  0.017822  0.017939  0.018089  0.018589  0.018229  0.018442  0.018287  0.017708  0.018242  0.018573  0.018421  0.018184  0.018089  0.018072  0.018338  0.017972  0.018321  0.018677  0.018456  0.018057 
 0.018168  0.018109  0.018145  0.018394  0.017992  0.018530  0.018509  0.018463  0.018321  0.018263  0.017992  0.018487  0.018391  0.018203  0.017948  0.018565  0.018002  0.018215  0.017639  0.018008  0.018384  0.018598  0.018134  0.018404  0.018276  0.017754  0.018162  0.018299  0.018460  0.017935  0.017768  0.018745  0.018111  0.018621  0.017627  0.018338  0.017806  0.018098  0.018185  0.018539  0.018010  0.018090  0.018143  0.018417  0.018315  0.018705  0.018167  0.017791  0.018349  0.018551  0.018618  0.017921  0.018293  0.018152  0.017949  0.018484  0.018195  0.018430  0.018067  0.018088  0.018451  0.018683  0.018671  0.017863  0.018575  0.018279  0.018482  0.018220  0.018217  0.018864  0.018003  0.018118  0.017955  0.018191  0.018038  0.018161  0.018070  0.018430  0.018414  0.017779  0.017834  0.017925  0.018149  0.018606  0.018353  0.018533  0.018365  0.017856  0.018306  0.018565  0.018513  0.018314  0.018125  0.018196  0.018239  0.018050  0.018317  0.018696  0.018503  0.018191 
 0.018197  0.018127  0.018193  0.018445  0.018080  0.018495  0.018497  0.018447  0.018320  0.018314  0.017986  0.018442  0.018439  0.018291  0.018069  0.018597  0.017965  0.018231  0.017763  0.018086  0.018371  0.018659  0.018014  0.018456  0.018234  0.017907  0.018182  0.018380  0.018552  0.017976  0.017929  0.018739  0.018146  0.018606  0.017654  0.018305  0.017951  0.018086  0.018147  0.018524  0.017972  0.018126  0.018167  0.018414  0.018390  0.018734  0.018155  0.017796  0.018362  0.018625  0.018726  0.017972  0.018386  0.018111  0.017916  0.018528  0.018314  0.018538  0.018079  0.018061  0.018336  0.018749  0.018839  0.017885  0.018585  0.018289  0.018564  0.018173  0.018193  0.018909  0.018149  0.018211  0.017952  0.018073  0.018044  0.018125  0.018106  0.018354  0.018449  0.017879  0.017850  0.017897  0.018138  0.018716  0.018285  0.018583  0.018438  0.017944  0.018261  0.018601  0.018459  0.018244  0.018209  0.018171  0.018238  0.018057  0.018360  0.018712  0.018624  0.018212 
 0.018238  0.018139  0.018157  0.018388  0.017966  0.018539  0.018409  0.018317  0.018310  0.018247  0.017992  0.018441  0.018393  0.018269  0.018052  0.018609  0.018049  0.018231  0.017785  0.017956  0.018361  0.018630  0.018020  0.018423  0.018161  0.017889  0.018134  0.018318  0.018465  0.017995  0.017932  0.018694  0.018124  0.018591  0.017664  0.018249  0.017905  0.018036  0.018123  0.018455  0.017892  0.017986  0.018199  0.018374  0.018433  0.018746  0.018101  0.017817  0.018385  0.018467  0.018551  0.017890  0.018401  0.018076  0.017825  0.018462  0.018174  0.018570  0.018042  0.018124  0.018410  0.018631  0.018885  0.017787  0.018522  0.018355  0.018404  0.018084  0.018196  0.018777  0.018074  0.018166  0.017956  0.017903  0.018003  0.018039  0.018042  0.018367  0.018495  0.017739  0.017722  0.017764  0.018086  0.018691  0.018210  0.018633  0.018332  0.017921  0.018179  0.018554  0.018363  0.018134  0.018161  0.018213  0.018144  0.018075  0.018257  0.018642  0.018657  0.018197 
 0.018246  0.017990  0.018100  0.018287  0.017838  0.018367  0.018203  0.018157  0.018202  0.018095  0.017815  0.018346  0.018344  0.018227  0.017962  0.018568  0.017877  0.018137  0.017689  0.017864  0.018248  0.018645  0.017937  0.018286  0.018035  0.017666  0.018187  0.018168  0.018367  0.017843  0.017812  0.018675  0.017948  0.018486  0.017600  0.018120  0.018004  0.018071  0.017991  0.018347  0.017855  0.017837  0.017975  0.018421  0.018339  0.018629  0.017989  0.017762  0.018270  0.018275  0.018508  0.017798  0.018416  0.018031  0.017855  0.018383  0.018133  0.018420  0.018001  0.018035  0.018219  0.018507  0.018776  0.017633  0.018447  0.018258  0.018209  0.018024  0.018125  0.018688  0.018005  0.018088  0.017934  0.017800  0.017933  0.017947  0.018022  0.018332  0.018506  0.017735  0.017630  0.017792  0.018056  0.018576  0.018117  0.018531  0.018257  0.017772  0.018069  0.018370  0.018326  0.018018  0.018116  0.018060  0.017971  0.017889  0.018282  0.018532  0.018616  0.018221 
 0.018270  0.017985  0.018141  0.018293  0.017721  0.018308  0.018105  0.018138  0.018065  0.018078  0.017748  0.018311  0.018269  0.018139  0.017865  0.018476  0.017780  0.017998  0.017668  0.017874  0.018135  0.018614  0.017817  0.018347  0.017894  0.017530  0.018223  0.018110  0.018224  0.017809  0.017825  0.018594  0.017899  0.018370  0.017544  0.018061  0.017867  0.018052  0.017863  0.018214  0.017790  0.017754  0.017992  0.018418  0.018399  0.018689  0.017820  0.017708  0.018187  0.018204  0.018594  0.017765  0.018429  0.017890  0.017855  0.018287  0.018030  0.018247  0.017911  0.017967  0.018142  0.018406  0.018630  0.017605  0.018398  0.018313  0.018115  0.017923  0.018145  0.018645  0.017985  0.018162  0.017922  0.017717  0.017956  0.017952  0.017983  0.018277  0.018484  0.017648  0.017554  0.017783  0.017900  0.018368  0.018071  0.018451  0.018309  0.017844  0.018027  0.018377  0.018307  0.017933  0.018109  0.018094  0.018017  0.017847  0.018187  0.018491  0.018586  0.018248 
 0.018275  0.017990  0.018072  0.018255  0.017493  0.018293  0.018083  0.018126  0.018019  0.017937  0.017727  0.018323  0.018182  0.017974  0.017736  0.018329  0.017649  0.017874  0.017644  0.017733  0.018095  0.018514  0.017785  0.018267  0.017816  0.017573  0.018107  0.018085  0.018176  0.017628  0.017807  0.018453  0.017749  0.018213  0.017375  0.018015  0.017815  0.017863  0.017757  0.018213  0.017724  0.017819  0.017884  0.018322  0.018193  0.018612  0.017665  0.017588  0.018020  0.018023  0.018622  0.017602  0.018311  0.017819  0.017770  0.018251  0.017866  0.018162  0.017906  0.017874  0.018067  0.018255  0.018511  0.017596  0.018200  0.018221  0.017937  0.017926  0.018103  0.018619  0.017765  0.018012  0.017857  0.017556  0.017932  0.017869  0.017924  0.018202  0.018504  0.017664  0.017509  0.017794  0.017801  0.018192  0.018043  0.018394  0.018233  0.017702  0.018017  0.018193  0.018292  0.017879  0.018148  0.017879  0.017887  0.017882  0.018159  0.018460  0.018396  0.018206 
 0.018105  0.017686  0.017954  0.018139  0.017472  0.018094  0.017915  0.017905  0.017843  0.017823  0.017440  0.018081  0.018000  0.017746  0.017485  0.018146  0.017371  0.017636  0.017577  0.017560  0.018014  0.018285  0.017619  0.018098  0.017634  0.017299  0.017934  0.017808  0.017848  0.017430  0.017635  0.018242  0.017564  0.017985  0.017226  0.017981  0.017554  0.017768  0.017494  0.018095  0.017529  0.017544  0.017713  0.018149  0.018065  0.018422  0.017403  0.017396  0.017865  0.017858  0.018437  0.017516  0.018074  0.017577  0.017662  0.017983  0.017668  0.018055  0.017850  0.017798  0.017848  0.018165  0.018303  0.017415  0.018048  0.017989  0.017754  0.017748  0.017945  0.018432  0.017579  0.017791  0.017789  0.017397  0.017687  0.017728  0.017648  0.018030  0.018259  0.017590  0.017388  0.017654  0.017571  0.018051  0.017927  0.017999  0.018143  0.017514  0.017851  0.018058  0.018090  0.017739  0.017960  0.017789  0.017749  0.017688  0.017868  0.018161  0.018190  0.017938 
 0.017874  0.017480  0.017856  0.017934  0.017300  0.017880  0.017627  0.017595  0.017572  0.017606  0.017193  0.017881  0.017666  0.017485  0.017207  0.017849  0.017129  0.017434  0.017398  0.017332  0.017767  0.018150  0.017367  0.017878  0.017392  0.017050  0.017641  0.017584  0.017521  0.017088  0.017421  0.017829  0.017316  0.017655  0.017109  0.017706  0.017352  0.017611  0.017202  0.017833  0.017292  0.017390  0.017548  0.017977  0.017844  0.018008  0.017174  0.017277  0.017562  0.017475  0.018174  0.017304  0.017869  0.017291  0.017532  0.017738  0.017488  0.017632  0.017578  0.017427  0.017536  0.017761  0.018051  0.017218  0.017784  0.017742  0.017520  0.017455  0.017618  0.018180  0.017266  0.017533  0.017493  0.016991  0.017433  0.017356  0.017326  0.017652  0.017892  0.017351  0.016983  0.017456  0.017294  0.017749  0.017582  0.017753  0.017848  0.017058  0.017698  0.017773  0.017761  0.017528  0.017631  0.017633  0.017568  0.017274  0.017499  0.017874  0.017878  0.017707 
 0.017693  0.017162  0.017576  0.017559  0.017076  0.017558  0.017471  0.017346  0.017438  0.017300  0.016959  0.017598  0.017361  0.017307  0.016885  0.017645  0.017064  0.017163  0.017254  0.017070  0.017508  0.017878  0.017203  0.017666  0.017093  0.016707  0.017359  0.017362  0.017306  0.016860  0.017214  0.017601  0.017157  0.017312  0.016774  0.017441  0.017214  0.017480  0.016941  0.017527  0.017142  0.017189  0.017243  0.017651  0.017599  0.017948  0.016902  0.016971  0.017245  0.017308  0.017950  0.017043  0.017690  0.017129  0.017270  0.017468  0.017364  0.017301  0.017411  0.017120  0.017412  0.017592  0.017692  0.017061  0.017504  0.017378  0.017332  0.017251  0.017294  0.017995  0.017163  0.017258  0.017349  0.016791  0.017260  0.017230  0.017205  0.017440  0.017509  0.017159  0.016760  0.017159  0.017109  0.017485  0.017432  0.017597  0.017655  0.016878  0.017567  0.017547  0.017528  0.017404  0.017313  0.017423  0.017342  0.017112  0.017225  0.017493  0.017614  0.017547 
 0.017410  0.016865  0.017237  0.017277  0.016743  0.017253  0.017230  0.017013  0.017190  0.017070  0.016656  0.017334  0.017120  0.017051  0.016551  0.017322  0.016907  0.016813  0.016923  0.016828  0.017225  0.017621  0.017002  0.017425  0.016885  0.016578  0.017207  0.017135  0.017109  0.016652  0.016990  0.017328  0.016974  0.017129  0.016489  0.017278  0.016960  0.017171  0.016677  0.017312  0.016928  0.016999  0.017102  0.017583  0.017272  0.017742  0.016811  0.016783  0.016980  0.017160  0.017662  0.016842  0.017424  0.016758  0.017031  0.017244  0.017048  0.017050  0.017121  0.016889  0.017146  0.017276  0.017425  0.016857  0.017328  0.017117  0.016993  0.017048  0.017068  0.017901  0.016967  0.017016  0.017109  0.016785  0.017089  0.016914  0.017020  0.017220  0.017294  0.016874  0.016421  0.016867  0.016870  0.017273  0.017112  0.017236  0.017446  0.016685  0.017161  0.017417  0.017255  0.017238  0.017154  0.017146  0.017213  0.016881  0.017065  0.017184  0.017365  0.017253 
 0.017009  0.016668  0.016959  0.016990  0.016464  0.016881  0.016899  0.016675  0.016885  0.016673  0.016335  0.016904  0.016751  0.016754  0.016169  0.016950  0.016488  0.016494  0.016481  0.016477  0.016793  0.017232  0.016653  0.016992  0.016455  0.016268  0.016932  0.016751  0.016772  0.016275  0.016584  0.016983  0.016537  0.016907  0.016137  0.016981  0.016601  0.016831  0.016360  0.016895  0.016470  0.016703  0.016745  0.017282  0.016883  0.017496  0.016539  0.016489  0.016648  0.016910  0.017309  0.016504  0.017060  0.016393  0.016541  0.016895  0.016820  0.016678  0.016813  0.016572  0.016835  0.016861  0.016958  0.016463  0.016991  0.016779  0.016725  0.016616  0.016705  0.017522  0.016632  0.016688  0.016692  0.016447  0.016687  0.016635  0.016517  0.016897  0.016968  0.016568  0.016128  0.016493  0.016363  0.016995  0.016671  0.016575  0.017094  0.016393  0.016826  0.016997  0.016907  0.016982  0.016952  0.016901  0.016851  0.016489  0.016682  0.016817  0.017180  0.016852 
 0.016727  0.016438  0.016650  0.016708  0.016203  0.016599  0.016502  0.016441  0.016528  0.016389  0.015973  0.016670  0.016497  0.016502  0.015889  0.016574  0.016184  0.016293  0.016173  0.016264  0.016679  0.016931  0.016349  0.016795  0.016068  0.016079  0.016389  0.016476  0.016544  0.015857  0.016344  0.016654  0.016139  0.016656  0.015850  0.016625  0.016269  0.016641  0.016089  0.016659  0.016117  0.016444  0.016515  0.016923  0.016579  0.017135  0.016127  0.016148  0.016343  0.016547  0.016901  0.016168  0.016729  0.016114  0.016215  0.016539  0.016605  0.016320  0.016568  0.016175  0.016435  0.016471  0.016721  0.016148  0.016537  0.016487  0.016396  0.016410  0.016438  0.017110  0.016280  0.016306  0.016369  0.016191  0.016387  0.016285  0.016176  0.016620  0.016637  0.016371  0.015845  0.016254  0.016067  0.016592  0.016323  0.016314  0.016695  0.016153  0.016508  0.016626  0.016439  0.016650  0.016576  0.016447  0.016575  0.016194  0.016334  0.016561  0.016773  0.016685 
 0.016477  0.016055  0.016516  0.016415  0.015874  0.016215  0.016215  0.016101  0.016274  0.016038  0.015780  0.016393  0.016241  0.016167  0.015718  0.016302  0.016019  0.015867  0.015896  0.016031  0.016320  0.016557  0.016090  0.016559  0.015716  0.015833  0.016233  0.016228  0.016293  0.015789  0.016135  0.016503  0.015988  0.016401  0.015705  0.016388  0.015905  0.016430  0.015803  0.016431  0.015736  0.016234  0.016229  0.016544  0.016349  0.016715  0.015838  0.016005  0.016063  0.016263  0.016692  0.015868  0.016511  0.015794  0.015899  0.016265  0.016368  0.016105  0.016344  0.015878  0.016104  0.016254  0.016536  0.015831  0.016263  0.016294  0.015966  0.016073  0.016182  0.016776  0.015964  0.015997  0.016164  0.015925  0.016086  0.015960  0.015940  0.016348  0.016433  0.016150  0.015521  0.015956  0.015751  0.016199  0.016143  0.016028  0.016544  0.015871  0.016136  0.016427  0.016112  0.016266  0.016181  0.016061  0.016359  0.015894  0.016136  0.016272  0.016592  0.016286 
 0.016181  0.015744  0.016158  0.016050  0.015603  0.015888  0.015892  0.015647  0.015948  0.015637  0.015501  0.016051  0.016044  0.015982  0.015464  0.016002  0.015757  0.015577  0.015526  0.015613  0.016053  0.016214  0.015719  0.016180  0.015429  0.015407  0.015927  0.015797  0.015902  0.015516  0.015687  0.016235  0.015586  0.016006  0.015285  0.016019  0.015583  0.016102  0.015597  0.016134  0.015568  0.015891  0.015809  0.016323  0.015985  0.016339  0.015518  0.015761  0.015644  0.016001  0.016396  0.015631  0.016180  0.015535  0.015668  0.015903  0.016035  0.015809  0.016058  0.015644  0.015820  0.015914  0.016130  0.015608  0.015907  0.015885  0.015628  0.015800  0.015803  0.016390  0.015636  0.015815  0.015974  0.015506  0.015824  0.015635  0.015631  0.016139  0.016303  0.015867  0.015222  0.015627  0.015398  0.015905  0.015857  0.015776  0.016206  0.015423  0.015824  0.016016  0.015820  0.015976  0.015848  0.015624  0.016005  0.015642  0.015761  0.015989  0.016022  0.015950 
 0.015821  0.015325  0.015803  0.015721  0.015340  0.015607  0.015558  0.015306  0.015654  0.015378  0.015155  0.015567  0.015772  0.015644  0.015244  0.015712  0.015335  0.015283  0.015153  0.015299  0.015694  0.015895  0.015391  0.015899  0.015076  0.015215  0.015772  0.015440  0.015461  0.015309  0.015467  0.016010  0.015346  0.015605  0.014954  0.015794  0.015396  0.015826  0.015267  0.015747  0.015322  0.015625  0.015338  0.016144  0.015706  0.016064  0.015216  0.015555  0.015343  0.015585  0.016088  0.015395  0.015894  0.015321  0.015286  0.015563  0.015637  0.015508  0.015649  0.015311  0.015558  0.015779  0.015983  0.015328  0.015693  0.015694  0.015356  0.015610  0.015472  0.016024  0.015427  0.015456  0.015557  0.015208  0.015569  0.015285  0.015333  0.015735  0.015975  0.015449  0.014785  0.015305  0.015092  0.015542  0.015517  0.015427  0.015829  0.015024  0.015481  0.015707  0.015557  0.015691  0.015510  0.015281  0.015719  0.015299  0.015429  0.015746  0.015729  0.015600 
 0.015647  0.015050  0.015594  0.015560  0.015073  0.015250  0.015484  0.015102  0.015375  0.015227  0.014766  0.015392  0.015595  0.015367  0.014949  0.015362  0.015066  0.014943  0.014956  0.015006  0.015427  0.015715  0.015274  0.015642  0.014880  0.014907  0.015587  0.015218  0.015192  0.015052  0.015241  0.015621  0.015044  0.015314  0.014709  0.015548  0.015250  0.015624  0.014984  0.015503  0.015202  0.015422  0.015261  0.015922  0.015495  0.015586  0.015048  0.015331  0.015260  0.015267  0.015836  0.015301  0.015520  0.014985  0.015060  0.015140  0.015297  0.015348  0.015443  0.015017  0.015225  0.015513  0.015692  0.015078  0.015383  0.015391  0.015128  0.015400  0.015284  0.015758  0.015219  0.015196  0.015404  0.014935  0.015494  0.015098  0.015157  0.015349  0.015739  0.015119  0.014535  0.015001  0.014828  0.015297  0.015285  0.015220  0.015528  0.014856  0.015321  0.015385  0.015139  0.015514  0.015396  0.015077  0.015396  0.015121  0.015078  0.015560  0.015443  0.015374 
 0.015278  0.014731  0.015346  0.015301  0.014790  0.014928  0.015069  0.014973  0.015127  0.014815  0.014589  0.015056  0.015217  0.015046  0.014731  0.015252  0.014762  0.014750  0.014648  0.014819  0.015071  0.015411  0.015139  0.015336  0.014709  0.014595  0.015220  0.014997  0.014934  0.014887  0.014985  0.015324  0.014671  0.015086  0.014420  0.015187  0.014989  0.015189  0.014694  0.015220  0.015015  0.015055  0.014956  0.015620  0.015149  0.015328  0.014671  0.015006  0.014981  0.015080  0.015575  0.014905  0.015200  0.014672  0.014791  0.014885  0.015057  0.015207  0.015140  0.014758  0.014894  0.015259  0.015394  0.014890  0.015125  0.015102  0.014859  0.015040  0.015139  0.015505  0.014930  0.015034  0.015184  0.014706  0.015295  0.014826  0.014865  0.015071  0.015551  0.014827  0.014288  0.014639  0.014597  0.015117  0.014941  0.014956  0.015188  0.014588  0.015036  0.015114  0.014924  0.015161  0.015118  0.014743  0.015088  0.014872  0.014869  0.015365  0.015090  0.015085 
 0.015134  0.014614  0.014985  0.015133  0.014592  0.014716  0.014816  0.015029  0.014976  0.014740  0.014442  0.014925  0.015057  0.014871  0.014665  0.015011  0.014631  0.014703  0.014404  0.014566  0.014835  0.015268  0.014932  0.015235  0.014452  0.014383  0.015044  0.014763  0.014859  0.014712  0.014870  0.015149  0.014432  0.014914  0.014350  0.014814  0.014978  0.015112  0.014545  0.015138  0.014886  0.014878  0.014817  0.015413  0.015035  0.015218  0.014607  0.014917  0.014783  0.014855  0.015484  0.014720  0.015013  0.014692  0.014640  0.014717  0.014961  0.015001  0.015011  0.014658  0.014710  0.015183  0.015211  0.014740  0.015019  0.014803  0.014708  0.014914  0.015000  0.015281  0.014768  0.014868  0.014944  0.014536  0.015040  0.014796  0.014665  0.014882  0.015482  0.014678  0.014223  0.014537  0.014547  0.014818  0.014892  0.014783  0.015034  0.014566  0.014813  0.015106  0.014772  0.014994  0.015051  0.014660  0.014889  0.014688  0.014696  0.015294  0.014992  0.015027 
 0.014952  0.014383  0.014793  0.014802  0.014428  0.014471  0.014546  0.014829  0.014738  0.014452  0.014166  0.014664  0.014769  0.014593  0.014510  0.014716  0.014319  0.014597  0.013968  0.014234  0.014581  0.014960  0.014736  0.014931  0.014204  0.014189  0.014768  0.014384  0.014585  0.014604  0.014804  0.014902  0.014173  0.014719  0.014162  0.014612  0.014805  0.014752  0.014375  0.014858  0.014628  0.014720  0.014547  0.015162  0.014752  0.014986  0.014297  0.014835  0.014480  0.014621  0.015126  0.014291  0.014774  0.014379  0.014407  0.014528  0.014527  0.014821  0.014669  0.014385  0.014422  0.014785  0.014941  0.014453  0.014654  0.014398  0.014549  0.014684  0.014689  0.014842  0.014574  0.014563  0.014641  0.014165  0.014768  0.014651  0.014458  0.014561  0.015182  0.014377  0.013894  0.014265  0.014275  0.014526  0.014617  0.014552  0.014702  0.014267  0.014623  0.014770  0.014527  0.014671  0.014724  0.014438  0.014521  0.014332  0.014436  0.015004  0.014711  0.014843 
 0.014820  0.014167  0.014597  0.014705  0.014284  0.014371  0.014364  0.014685  0.014585  0.014222  0.013993  0.014589  0.014658  0.014510  0.014303  0.014492  0.014222  0.014586  0.013783  0.014012  0.014340  0.014828  0.014558  0.014829  0.013981  0.014098  0.014602  0.014187  0.014332  0.014452  0.014590  0.014797  0.013936  0.014518  0.014027  0.014366  0.014639  0.014535  0.014205  0.014707  0.014483  0.014483  0.014424  0.015026  0.014561  0.014762  0.013951  0.014628  0.014236  0.014623  0.015043  0.014229  0.014668  0.014416  0.014210  0.014391  0.014399  0.014612  0.014649  0.014074  0.014217  0.014579  0.014788  0.014228  0.014448  0.014182  0.014367  0.014504  0.014570  0.014662  0.014439  0.014331  0.014567  0.013985  0.014544  0.014542  0.014246  0.014399  0.014975  0.014269  0.013847  0.014063  0.014110  0.014239  0.014358  0.014422  0.014567  0.014084  0.014457  0.014584  0.014410  0.014488  0.014544  0.014299  0.014304  0.014119  0.014181  0.014822  0.014400  0.014642 
 0.014600  0.014051  0.014424  0.014369  0.014154  0.014292  0.014292  0.014520  0.014459  0.014157  0.013892  0.014393  0.014544  0.014366  0.014115  0.014263  0.014117  0.014473  0.013659  0.013781  0.014192  0.014711  0.014494  0.014672  0.013850  0.014043  0.014474  0.013931  0.014186  0.014140  0.014331  0.014621  0.013746  0.014391  0.013760  0.014177  0.014347  0.014342  0.014168  0.014458  0.014247  0.014240  0.014314  0.014788  0.014429  0.014599  0.013854  0.014433  0.014163  0.014489  0.014798  0.014071  0.014431  0.014327  0.013984  0.014328  0.014352  0.014428  0.014602  0.013935  0.014123  0.014393  0.014626  0.014054  0.014192  0.014070  0.014202  0.014457  0.014331  0.014458  0.014227  0.014187  0.014336  0.013855  0.014344  0.014272  0.014076  0.014203  0.014825  0.014236  0.013708  0.014043  0.013900  0.014051  0.014070  0.014223  0.014378  0.014038  0.014238  0.014542  0.014249  0.014271  0.014426  0.014075  0.014196  0.014023  0.013913  0.014593  0.014255  0.014507 
 0.014506  0.013964  0.014235  0.014240  0.014053  0.014308  0.014331  0.014373  0.014271  0.014057  0.013893  0.014346  0.014417  0.014214  0.014048  0.014098  0.014013  0.014347  0.013499  0.013792  0.013979  0.014670  0.014324  0.014638  0.013786  0.013984  0.014335  0.013832  0.014068  0.014123  0.014228  0.014514  0.013700  0.014288  0.013689  0.014219  0.014207  0.014252  0.013996  0.014262  0.014181  0.014248  0.014288  0.014659  0.014398  0.014493  0.013636  0.014320  0.014128  0.014486  0.014663  0.014083  0.014178  0.014239  0.013988  0.014159  0.014226  0.014303  0.014550  0.013921  0.013998  0.014315  0.014499  0.013811  0.014103  0.013952  0.014121  0.014488  0.014323  0.014230  0.014075  0.014045  0.014179  0.013812  0.014263  0.014168  0.013858  0.014134  0.014723  0.014383  0.013649  0.013950  0.013947  0.013864  0.013954  0.014130  0.014443  0.013863  0.014103  0.014271  0.014264  0.014109  0.014374  0.013909  0.014153  0.013994  0.013839  0.014371  0.014218  0.014485 
 0.014337  0.013787  0.014141  0.014193  0.013889  0.014094  0.014262  0.014264  0.014145  0.013961  0.013772  0.014235  0.014374  0.014194  0.014003  0.013974  0.013978  0.014243  0.013450  0.013637  0.013848  0.014624  0.014235  0.014460  0.013766  0.013985  0.014254  0.013792  0.013885  0.014046  0.014040  0.014384  0.013590  0.014132  0.013620  0.014074  0.014062  0.014090  0.013834  0.014118  0.014126  0.014203  0.014080  0.014507  0.014194  0.014334  0.013567  0.014102  0.013997  0.014353  0.014675  0.013920  0.013859  0.014241  0.013991  0.014148  0.014195  0.014250  0.014403  0.013771  0.013880  0.014192  0.014385  0.013706  0.013966  0.013938  0.013948  0.014222  0.014190  0.014077  0.013985  0.013827  0.014091  0.013910  0.014184  0.013918  0.013712  0.014032  0.014631  0.014201  0.013552  0.013799  0.013852  0.013755  0.013863  0.014049  0.014314  0.013722  0.013917  0.014164  0.014148  0.013986  0.014302  0.013766  0.014215  0.013877  0.013845  0.014224  0.014150  0.014448 
 0.014354  0.013780  0.013990  0.014180  0.013955  0.014068  0.014328  0.014191  0.014061  0.013969  0.013759  0.014240  0.014239  0.014183  0.013991  0.013923  0.014023  0.014299  0.013503  0.013592  0.013812  0.014465  0.014178  0.014550  0.013634  0.014070  0.014221  0.013643  0.013818  0.014030  0.014043  0.014309  0.013644  0.014104  0.013570  0.014163  0.013929  0.014116  0.013799  0.013950  0.014049  0.014219  0.014043  0.014481  0.014072  0.014326  0.013629  0.014024  0.013916  0.014252  0.014561  0.013863  0.013793  0.014485  0.014094  0.014089  0.014114  0.014207  0.014339  0.013682  0.013907  0.014351  0.014298  0.013680  0.013861  0.013820  0.013921  0.014248  0.014280  0.014035  0.013925  0.013915  0.014109  0.013917  0.014123  0.013905  0.013716  0.014150  0.014613  0.014249  0.013652  0.013805  0.013794  0.013753  0.014013  0.014092  0.014318  0.013790  0.013923  0.014050  0.014085  0.013914  0.014202  0.013682  0.014150  0.013948  0.013752  0.014179  0.014068  0.014460 
 0.014345  0.013798  0.014003  0.014151  0.013899  0.013936  0.014407  0.014158  0.014046  0.014052  0.013764  0.014212  0.014288  0.014167  0.014044  0.013866  0.014040  0.014426  0.013427  0.013600  0.013815  0.014477  0.014256  0.014611  0.013717  0.014141  0.014373  0.013638  0.013874  0.014143  0.013999  0.014269  0.013693  0.014195  0.013536  0.014176  0.014072  0.014209  0.013869  0.013884  0.014110  0.014294  0.014077  0.014463  0.014157  0.014350  0.013747  0.013894  0.013924  0.014300  0.014579  0.013733  0.013724  0.014586  0.014143  0.014142  0.014273  0.014251  0.014278  0.013637  0.013950  0.014498  0.014263  0.013705  0.013907  0.013858  0.013949  0.014223  0.014322  0.014099  0.014072  0.013817  0.014154  0.013957  0.014181  0.013885  0.013700  0.014183  0.014716  0.014309  0.013657  0.013940  0.013854  0.013837  0.014053  0.014227  0.014383  0.013883  0.014016  0.014103  0.014121  0.013951  0.014365  0.013729  0.014142  0.014021  0.013901  0.014139  0.014059  0.014488 
 0.014194  0.013892  0.013956  0.014050  0.013913  0.013867  0.014475  0.014050  0.014124  0.013885  0.013754  0.014158  0.014275  0.014085  0.014054  0.013733  0.014125  0.014403  0.013456  0.013501  0.013751  0.014412  0.014321  0.014540  0.013724  0.014141  0.014430  0.013585  0.013983  0.014069  0.014068  0.014255  0.013718  0.014204  0.013477  0.014255  0.013981  0.014291  0.013881  0.013918  0.014082  0.014361  0.014124  0.014485  0.014223  0.014283  0.013705  0.013823  0.013897  0.014332  0.014449  0.013703  0.013779  0.014592  0.014084  0.014156  0.014140  0.014289  0.014268  0.013688  0.013919  0.014541  0.014167  0.013753  0.013802  0.013793  0.014007  0.014339  0.014312  0.014133  0.014014  0.013798  0.014134  0.013872  0.014207  0.013840  0.013728  0.014209  0.014673  0.014291  0.013552  0.014011  0.013957  0.013840  0.014000  0.014323  0.014357  0.013906  0.013951  0.014176  0.014223  0.013937  0.014329  0.013744  0.014186  0.014001  0.013811  0.014039  0.014062  0.014376 
 0.014136  0.013925  0.014069  0.014005  0.013851  0.013775  0.014435  0.013980  0.014099  0.013838  0.013778  0.014155  0.014246  0.014104  0.014071  0.013733  0.014127  0.014390  0.013513  0.013527  0.013729  0.014337  0.014305  0.014568  0.013738  0.014143  0.014408  0.013513  0.013748  0.014055  0.014008  0.014221  0.013684  0.014233  0.013441  0.014230  0.013941  0.014153  0.013824  0.013842  0.014004  0.014272  0.014171  0.014352  0.014300  0.014212  0.013549  0.013822  0.013915  0.014317  0.014417  0.013750  0.013692  0.014499  0.014026  0.014200  0.014075  0.014210  0.014330  0.013685  0.013896  0.014505  0.014155  0.013725  0.013792  0.013845  0.013970  0.014226  0.014177  0.014155  0.013976  0.013734  0.014218  0.013700  0.014103  0.013744  0.013641  0.014196  0.014504  0.014349  0.013593  0.014067  0.013936  0.013924  0.013929  0.014318  0.014267  0.013982  0.013974  0.014249  0.014247  0.013943  0.014253  0.013704  0.014145  0.013908  0.013799  0.014000  0.014020  0.014531 
 0.014238  0.013874  0.014094  0.013884  0.013893  0.013737  0.014488  0.013981  0.014100  0.013876  0.013780  0.014179  0.014287  0.014201  0.014163  0.013697  0.014099  0.014463  0.013508  0.013605  0.013768  0.014198  0.014339  0.014669  0.013872  0.014190  0.014445  0.013440  0.013756  0.014094  0.013948  0.014219  0.013569  0.014282  0.013398  0.014322  0.013913  0.014191  0.013774  0.013854  0.014087  0.014261  0.014149  0.014352  0.014249  0.014279  0.013613  0.013798  0.013871  0.014341  0.014388  0.013712  0.013707  0.014470  0.014036  0.014170  0.013995  0.014260  0.014350  0.013779  0.013840  0.014534  0.014187  0.013754  0.013789  0.013867  0.013982  0.014206  0.014251  0.014294  0.013958  0.013845  0.014248  0.013707  0.014185  0.013891  0.013792  0.014162  0.014509  0.014467  0.013610  0.014083  0.013867  0.013855  0.013997  0.014336  0.014202  0.013920  0.013883  0.014212  0.014232  0.014013  0.014266  0.013782  0.014075  0.013953  0.013871  0.013953  0.014031  0.014414 
 0.014237  0.013925  0.014090  0.013898  0.013859  0.013754  0.014401  0.013949  0.014082  0.013797  0.013714  0.014131  0.014206  0.014091  0.014224  0.013679  0.014052  0.014483  0.013529  0.013631  0.013688  0.014166  0.014279  0.014598  0.013825  0.014261  0.014475  0.013515  0.013807  0.014051  0.013984  0.014294  0.013612  0.014334  0.013453  0.014402  0.013798  0.014314  0.013810  0.013793  0.014090  0.014222  0.014231  0.014353  0.014327  0.014271  0.013694  0.013885  0.013904  0.014336  0.014435  0.013707  0.013672  0.014498  0.013995  0.014173  0.014115  0.014253  0.014372  0.013839  0.013899  0.014493  0.014016  0.013825  0.013797  0.013852  0.013917  0.014283  0.014159  0.014304  0.013886  0.013901  0.014238  0.013667  0.014188  0.013756  0.013932  0.014201  0.014506  0.014516  0.013631  0.014133  0.013857  0.013889  0.014017  0.014376  0.014142  0.013967  0.013884  0.014283  0.014215  0.013944  0.014371  0.013861  0.014101  0.013900  0.013943  0.013982  0.013995  0.014385 
 0.014279  0.013913  0.013960  0.013878  0.013878  0.013786  0.014460  0.013962  0.014089  0.013767  0.013805  0.014199  0.014225  0.014190  0.014208  0.013634  0.014024  0.014534  0.013650  0.013658  0.013673  0.014132  0.014303  0.014634  0.013976  0.014251  0.014506  0.013581  0.013824  0.013941  0.014025  0.014215  0.013731  0.014418  0.013413  0.014464  0.013825  0.014255  0.013757  0.013792  0.014133  0.014298  0.014164  0.014294  0.014336  0.014170  0.013612  0.013920  0.013944  0.014394  0.014388  0.013656  0.013617  0.014424  0.013915  0.014124  0.014020  0.014414  0.014350  0.013814  0.013934  0.014407  0.013977  0.013797  0.013810  0.013805  0.013934  0.014174  0.014212  0.014276  0.013994  0.013898  0.014242  0.013664  0.014230  0.013762  0.013820  0.014219  0.014409  0.014455  0.013467  0.014291  0.013935  0.013920  0.014025  0.014404  0.014056  0.013938  0.013870  0.014309  0.014214  0.014012  0.014353  0.013775  0.014045  0.013936  0.013945  0.014012  0.013980  0.014365 
 0.014189  0.013769  0.013968  0.013899  0.013849  0.013738  0.014336  0.013882  0.013872  0.013674  0.013714  0.014082  0.014292  0.014033  0.014125  0.013557  0.013972  0.014372  0.013573  0.013551  0.013594  0.014054  0.014203  0.014586  0.013811  0.014189  0.014343  0.013543  0.013765  0.013918  0.013924  0.014089  0.013684  0.014378  0.013283  0.014337  0.013835  0.014209  0.013712  0.013600  0.014092  0.014212  0.014160  0.014241  0.014189  0.014106  0.013481  0.013863  0.013781  0.014345  0.014283  0.013597  0.013522  0.014296  0.013888  0.014097  0.013915  0.014368  0.014327  0.013853  0.013887  0.014405  0.013877  0.013718  0.013742  0.013662  0.013930  0.014091  0.014222  0.014182  0.013977  0.013804  0.014218  0.013652  0.014242  0.013682  0.013712  0.014106  0.014355  0.014405  0.013327  0.014283  0.013723  0.013793  0.014072  0.014332  0.013991  0.013714  0.013705  0.014219  0.014249  0.013995  0.014205  0.013717  0.013912  0.013864  0.013813  0.013955  0.013933  0.014305 
 0.014166  0.013761  0.013854  0.013739  0.013685  0.013594  0.014245  0.013815  0.013968  0.013671  0.013739  0.014030  0.014224  0.013988  0.014013  0.013645  0.014004  0.014269  0.013530  0.013616  0.013651  0.013985  0.014075  0.014460  0.013651  0.014093  0.014312  0.013412  0.013776  0.013897  0.013846  0.013973  0.013654  0.014292  0.013278  0.014209  0.013734  0.014223  0.013605  0.013489  0.014042  0.014189  0.014178  0.014112  0.014157  0.013912  0.013434  0.013761  0.013709  0.014287  0.014267  0.013291  0.013548  0.014212  0.013811  0.014141  0.013748  0.014384  0.014282  0.013791  0.013869  0.014397  0.013725  0.013684  0.013784  0.013623  0.013854  0.014015  0.014199  0.014142  0.013877  0.013670  0.014198  0.013639  0.014259  0.013574  0.013672  0.014058  0.014288  0.014275  0.013438  0.014267  0.013733  0.013735  0.014076  0.014240  0.013939  0.013634  0.013563  0.014367  0.014139  0.013795  0.014189  0.013709  0.013786  0.013828  0.013938  0.013957  0.013913  0.014190 
 0.014156  0.013700  0.013850  0.013684  0.013568  0.013520  0.014155  0.013874  0.013877  0.013659  0.013764  0.014014  0.014077  0.013909  0.014001  0.013549  0.013994  0.014221  0.013477  0.013549  0.013683  0.013996  0.013929  0.014419  0.013606  0.014049  0.014309  0.013415  0.013687  0.013801  0.013640  0.014000  0.013577  0.014212  0.013213  0.014154  0.013580  0.014081  0.013497  0.013413  0.013979  0.014135  0.014105  0.014047  0.014086  0.013801  0.013205  0.013711  0.013716  0.014129  0.014260  0.013131  0.013446  0.014187  0.013753  0.014053  0.013676  0.014278  0.014222  0.013782  0.013833  0.014264  0.013614  0.013599  0.013752  0.013499  0.013791  0.013988  0.014196  0.014156  0.013747  0.013676  0.014049  0.013575  0.014268  0.013522  0.013563  0.014044  0.014202  0.014159  0.013287  0.014210  0.013489  0.013618  0.014004  0.014230  0.013834  0.013481  0.013505  0.014322  0.013983  0.013695  0.014043  0.013710  0.013783  0.013779  0.013941  0.013945  0.013806  0.014146 
 0.014015  0.013475  0.013682  0.013484  0.013338  0.013452  0.014011  0.013828  0.013638  0.013555  0.013681  0.013826  0.013921  0.013714  0.013912  0.013392  0.013680  0.014047  0.013173  0.013329  0.013487  0.013845  0.013828  0.014289  0.013355  0.013812  0.014044  0.013303  0.013451  0.013666  0.013480  0.013826  0.013366  0.013968  0.013108  0.013932  0.013523  0.013967  0.013172  0.013146  0.013771  0.013901  0.013769  0.013909  0.013990  0.013633  0.012988  0.013547  0.013564  0.014010  0.013963  0.012963  0.013350  0.014022  0.013548  0.013963  0.013507  0.014132  0.013970  0.013616  0.013560  0.014125  0.013465  0.013415  0.013475  0.013337  0.013502  0.013741  0.014075  0.013925  0.013579  0.013660  0.013814  0.013282  0.014134  0.013313  0.013230  0.013859  0.014051  0.014029  0.013227  0.014104  0.013460  0.013363  0.013710  0.014061  0.013535  0.013259  0.013487  0.014301  0.013819  0.013466  0.013934  0.013476  0.013640  0.013557  0.013819  0.013867  0.013563  0.013799 
 0.013816  0.013378  0.013556  0.013265  0.013114  0.013275  0.013828  0.013735  0.013550  0.013588  0.013531  0.013497  0.013701  0.013472  0.013841  0.013227  0.013572  0.013855  0.012948  0.013217  0.013377  0.013610  0.013770  0.014101  0.013188  0.013633  0.013889  0.013099  0.013235  0.013580  0.013260  0.013654  0.013109  0.013819  0.013012  0.013831  0.013359  0.013661  0.013022  0.013145  0.013641  0.013785  0.013590  0.013755  0.013728  0.013558  0.012918  0.013332  0.013497  0.013783  0.013793  0.012866  0.013092  0.013921  0.013309  0.013878  0.013271  0.013897  0.013742  0.013625  0.013568  0.013902  0.013266  0.013266  0.013302  0.013237  0.013262  0.013449  0.013884  0.013713  0.013459  0.013503  0.013475  0.012991  0.014097  0.013077  0.013063  0.013774  0.013839  0.013931  0.013017  0.013987  0.013255  0.013215  0.013549  0.013822  0.013421  0.013125  0.013363  0.014106  0.013555  0.013411  0.013800  0.013221  0.013509  0.013298  0.013677  0.013693  0.013426  0.013586 
 0.013598  0.013131  0.013251  0.012972  0.012940  0.013146  0.013585  0.013452  0.013067  0.013298  0.013305  0.013132  0.013443  0.013238  0.013376  0.013087  0.013288  0.013603  0.012694  0.013030  0.013135  0.013201  0.013333  0.013924  0.012808  0.013180  0.013647  0.012889  0.012840  0.013166  0.013043  0.013278  0.012789  0.013538  0.012834  0.013537  0.013167  0.013369  0.012678  0.012740  0.013246  0.013538  0.013088  0.013373  0.013450  0.013284  0.012777  0.013088  0.013275  0.013557  0.013515  0.012648  0.012793  0.013682  0.013131  0.013586  0.013054  0.013412  0.013478  0.013250  0.013201  0.013400  0.013023  0.012986  0.012989  0.013007  0.012915  0.013229  0.013656  0.013479  0.013124  0.013350  0.013098  0.012734  0.013822  0.012800  0.012805  0.013496  0.013507  0.013689  0.012638  0.013537  0.013015  0.013114  0.013396  0.013635  0.013207  0.012800  0.013052  0.013915  0.013295  0.013188  0.013444  0.012935  0.013391  0.013074  0.013375  0.013332  0.013195  0.013208 
 0.013164  0.012785  0.012929  0.012584  0.012590  0.012754  0.013224  0.013131  0.012651  0.012782  0.012946  0.012841  0.013174  0.012970  0.012957  0.012756  0.012923  0.013303  0.012471  0.012744  0.012884  0.012749  0.013025  0.013475  0.012455  0.012916  0.013222  0.012547  0.012565  0.012742  0.012694  0.013031  0.012388  0.013120  0.012486  0.013069  0.012823  0.013069  0.012219  0.012426  0.012939  0.013400  0.012594  0.012934  0.013056  0.012869  0.012422  0.012771  0.012974  0.013232  0.013017  0.012455  0.012439  0.013224  0.012649  0.013296  0.012846  0.012985  0.013148  0.012924  0.012796  0.013118  0.012696  0.012526  0.012708  0.012719  0.012498  0.012896  0.013287  0.013075  0.012799  0.013000  0.012707  0.012423  0.013335  0.012384  0.012463  0.013107  0.013088  0.013334  0.012312  0.013189  0.012635  0.012800  0.013017  0.013182  0.012870  0.012554  0.012610  0.013459  0.012987  0.012667  0.013003  0.012568  0.013131  0.012744  0.013104  0.013094  0.012911  0.012886 
 0.013002  0.012385  0.012485  0.012019  0.012360  0.012374  0.012830  0.012772  0.012393  0.012433  0.012561  0.012564  0.012756  0.012657  0.012523  0.012599  0.012662  0.013024  0.012226  0.012573  0.012461  0.012345  0.012709  0.013167  0.012173  0.012564  0.012929  0.012221  0.012392  0.012436  0.012493  0.012801  0.012033  0.012831  0.012088  0.012819  0.012563  0.012789  0.011953  0.012180  0.012571  0.013082  0.012278  0.012667  0.012781  0.012652  0.012060  0.012336  0.012550  0.012853  0.012658  0.012078  0.012349  0.012806  0.012393  0.012960  0.012560  0.012559  0.012920  0.012553  0.012454  0.012767  0.012347  0.012098  0.012279  0.012369  0.012264  0.012587  0.012826  0.012724  0.012535  0.012659  0.012225  0.012134  0.012969  0.012069  0.012145  0.012819  0.012838  0.012953  0.011879  0.012716  0.012244  0.012556  0.012652  0.012863  0.012480  0.012081  0.012253  0.013141  0.012590  0.012282  0.012677  0.012228  0.012743  0.012527  0.012939  0.012879  0.012543  0.012624 
 0.012739  0.012099  0.012018  0.011782  0.012031  0.012232  0.012622  0.012670  0.012116  0.012254  0.012423  0.012288  0.012354  0.012400  0.012224  0.012421  0.012330  0.012788  0.012010  0.012244  0.012255  0.012099  0.012551  0.012894  0.011979  0.012250  0.012757  0.012032  0.012139  0.012056  0.012284  0.012572  0.011822  0.012596  0.011879  0.012370  0.012504  0.012590  0.011670  0.011966  0.012306  0.012693  0.012182  0.012498  0.012626  0.012504  0.011921  0.011936  0.012265  0.012596  0.012311  0.011828  0.012119  0.012426  0.012240  0.012766  0.012333  0.012494  0.012753  0.012422  0.012262  0.012555  0.012209  0.011953  0.012094  0.012180  0.012209  0.012193  0.012559  0.012597  0.012424  0.012362  0.011962  0.011783  0.012640  0.011870  0.011848  0.012594  0.012559  0.012767  0.011862  0.012521  0.011969  0.012378  0.012281  0.012658  0.012211  0.011820  0.011951  0.012998  0.012372  0.012025  0.012380  0.011977  0.012562  0.012278  0.012776  0.012564  0.012469  0.012482 
 0.012342  0.011733  0.011669  0.011390  0.011814  0.011891  0.012264  0.012241  0.011701  0.012006  0.012073  0.011864  0.012082  0.012011  0.012018  0.012165  0.011986  0.012267  0.011687  0.011811  0.011868  0.011897  0.012186  0.012631  0.011582  0.011936  0.012397  0.011617  0.011752  0.011864  0.011949  0.012316  0.011464  0.012284  0.011376  0.012007  0.012095  0.012202  0.011217  0.011564  0.012011  0.012337  0.011877  0.012131  0.012319  0.012041  0.011618  0.011594  0.011845  0.012308  0.012004  0.011432  0.011834  0.012033  0.011894  0.012467  0.011932  0.012297  0.012425  0.012099  0.011937  0.012146  0.011855  0.011711  0.011768  0.011881  0.011863  0.011931  0.012174  0.012146  0.012097  0.012060  0.011646  0.011511  0.012154  0.011620  0.011530  0.012269  0.012195  0.012453  0.011501  0.012066  0.011698  0.011874  0.011978  0.012362  0.011802  0.011629  0.011482  0.012486  0.011990  0.011732  0.012069  0.011645  0.012255  0.011885  0.012316  0.012269  0.012293  0.012057 
 0.012070  0.011474  0.011370  0.011098  0.011699  0.011617  0.011863  0.011862  0.011298  0.011691  0.011664  0.011551  0.011731  0.011582  0.011608  0.011799  0.011757  0.011883  0.011420  0.011544  0.011703  0.011611  0.011725  0.012188  0.011451  0.011642  0.011818  0.011434  0.011308  0.011592  0.011706  0.012030  0.011063  0.012010  0.010942  0.011669  0.011812  0.011732  0.010959  0.011302  0.011782  0.012022  0.011545  0.011799  0.012036  0.011570  0.011357  0.011322  0.011592  0.011932  0.011784  0.011224  0.011235  0.011501  0.011753  0.012061  0.011511  0.011882  0.011979  0.011948  0.011495  0.011712  0.011385  0.011240  0.011525  0.011477  0.011543  0.011476  0.011904  0.011988  0.011717  0.011759  0.011378  0.011237  0.011848  0.011372  0.011236  0.011939  0.011798  0.012112  0.011294  0.011665  0.011289  0.011525  0.011701  0.011938  0.011506  0.011231  0.011219  0.012072  0.011639  0.011517  0.011635  0.011161  0.012082  0.011567  0.011851  0.011918  0.011901  0.011741 
 0.011797  0.011409  0.011242  0.010861  0.011620  0.011330  0.011732  0.011840  0.011135  0.011645  0.011542  0.011486  0.011486  0.011474  0.011444  0.011415  0.011422  0.011736  0.011289  0.011418  0.011604  0.011411  0.011508  0.011817  0.011332  0.011545  0.011578  0.011154  0.011076  0.011515  0.011619  0.011715  0.011038  0.011755  0.010811  0.011521  0.011553  0.011556  0.010762  0.011112  0.011482  0.011797  0.011484  0.011882  0.011771  0.011404  0.011130  0.011227  0.011455  0.011879  0.011620  0.011018  0.010895  0.011190  0.011525  0.011838  0.011334  0.011756  0.011910  0.011727  0.011329  0.011716  0.011287  0.011046  0.011223  0.011467  0.011214  0.011275  0.011841  0.011835  0.011649  0.011529  0.011145  0.011144  0.011735  0.011241  0.010994  0.011723  0.011541  0.011632  0.011201  0.011592  0.011096  0.011204  0.011503  0.011738  0.011172  0.011135  0.011135  0.011930  0.011546  0.011349  0.011409  0.010997  0.011812  0.011356  0.011747  0.011660  0.011641  0.011610 
 0.011479  0.011165  0.010984  0.010769  0.011401  0.011182  0.011497  0.011625  0.011133  0.011465  0.011221  0.011282  0.011286  0.011319  0.011235  0.011227  0.011314  0.011591  0.011218  0.011249  0.011548  0.011188  0.011397  0.011792  0.011238  0.011450  0.011432  0.011067  0.010857  0.011299  0.011335  0.011670  0.010911  0.011511  0.010743  0.011285  0.011410  0.011309  0.010560  0.010843  0.011253  0.011537  0.011255  0.011863  0.011635  0.011263  0.010889  0.011070  0.011350  0.011741  0.011279  0.010741  0.010747  0.011107  0.011294  0.011756  0.011086  0.011602  0.011578  0.011492  0.011212  0.011549  0.011007  0.010858  0.011059  0.011374  0.011036  0.011009  0.011625  0.011635  0.011457  0.011391  0.010896  0.010958  0.011583  0.011076  0.010813  0.011525  0.011424  0.011448  0.010949  0.011352  0.010871  0.011043  0.011299  0.011620  0.010972  0.010847  0.010899  0.011710  0.011482  0.011200  0.011152  0.010858  0.011636  0.011177  0.011469  0.011447  0.011444  0.011341 
 0.011137  0.010864  0.010618  0.010524  0.011123  0.010964  0.011040  0.011263  0.010805  0.010948  0.010974  0.011106  0.010915  0.011045  0.010876  0.011054  0.010985  0.011145  0.010714  0.011102  0.011356  0.010777  0.011182  0.011532  0.010875  0.011144  0.011084  0.010662  0.010555  0.011007  0.010995  0.011254  0.010561  0.011167  0.010555  0.010936  0.011060  0.010941  0.010305  0.010501  0.010801  0.011105  0.010845  0.011455  0.011407  0.010850  0.010637  0.010742  0.010921  0.011451  0.010930  0.010486  0.010545  0.010845  0.010810  0.011363  0.010895  0.011393  0.011408  0.011248  0.010912  0.011336  0.010616  0.010666  0.010857  0.011054  0.010902  0.010653  0.011109  0.011507  0.011107  0.011229  0.010651  0.010772  0.011246  0.010869  0.010401  0.011161  0.011051  0.011157  0.010633  0.011141  0.010528  0.010658  0.011003  0.011263  0.010522  0.010429  0.010645  0.011418  0.011139  0.010839  0.010757  0.010307  0.011330  0.010883  0.011035  0.011094  0.011188  0.011052 
 0.010885  0.010648  0.010192  0.010302  0.010786  0.010731  0.010705  0.010889  0.010556  0.010716  0.010738  0.010861  0.010779  0.010749  0.010459  0.010797  0.010549  0.010732  0.010518  0.010844  0.010948  0.010346  0.010760  0.011331  0.010746  0.010775  0.010936  0.010225  0.010291  0.010879  0.010724  0.011041  0.010313  0.011055  0.010335  0.010637  0.010908  0.010568  0.010146  0.010106  0.010521  0.010760  0.010644  0.011091  0.011070  0.010551  0.010301  0.010410  0.010663  0.011027  0.010674  0.010194  0.010254  0.010384  0.010476  0.011058  0.010682  0.011096  0.011033  0.011012  0.010584  0.011034  0.010185  0.010663  0.010706  0.010751  0.010643  0.010361  0.010768  0.011220  0.010563  0.011002  0.010315  0.010497  0.011040  0.010616  0.010095  0.010818  0.010697  0.010848  0.010433  0.010789  0.010240  0.010397  0.010855  0.010868  0.010226  0.009995  0.010270  0.011070  0.010802  0.010423  0.010613  0.009918  0.011080  0.010700  0.010682  0.010719  0.010835  0.010645 
 0.010526  0.010351  0.009978  0.009984  0.010498  0.010451  0.010319  0.010489  0.010183  0.010532  0.010383  0.010532  0.010533  0.010447  0.010194  0.010407  0.010212  0.010404  0.010283  0.010633  0.010529  0.009935  0.010342  0.011044  0.010357  0.010540  0.010732  0.009981  0.009896  0.010521  0.010423  0.010637  0.010023  0.010563  0.010058  0.010350  0.010482  0.010299  0.010027  0.009813  0.010173  0.010456  0.010299  0.010873  0.010576  0.010374  0.010233  0.010105  0.010462  0.010654  0.010382  0.009975  0.010129  0.010010  0.010233  0.010636  0.010439  0.010765  0.010777  0.010935  0.010082  0.010775  0.010023  0.010500  0.010454  0.010546  0.010170  0.010129  0.010409  0.010907  0.010201  0.010818  0.009892  0.010301  0.010599  0.010316  0.009680  0.010506  0.010504  0.010596  0.010012  0.010503  0.010039  0.009973  0.010627  0.010635  0.009919  0.009807  0.009877  0.010598  0.010478  0.009923  0.010334  0.009486  0.010834  0.010296  0.010381  0.010422  0.010554  0.010521 
 0.010336  0.010318  0.009663  0.009805  0.010207  0.010304  0.010138  0.010284  0.010049  0.010195  0.010233  0.010143  0.010369  0.010213  0.009850  0.010194  0.009933  0.010206  0.009966  0.010306  0.010443  0.009889  0.010121  0.010724  0.010107  0.010196  0.010389  0.009609  0.009791  0.010178  0.010108  0.010152  0.009650  0.010191  0.009824  0.010060  0.010228  0.010067  0.009842  0.009620  0.009967  0.010272  0.009941  0.010489  0.010373  0.010344  0.010030  0.009872  0.010109  0.010337  0.010173  0.009719  0.009802  0.009881  0.010051  0.010381  0.010315  0.010426  0.010621  0.010753  0.010085  0.010363  0.009820  0.010301  0.010141  0.010201  0.009971  0.009841  0.010107  0.010757  0.009864  0.010587  0.009768  0.010143  0.010277  0.010016  0.009425  0.010313  0.010235  0.010405  0.009657  0.010196  0.009815  0.009955  0.010323  0.010335  0.009785  0.009536  0.009655  0.010462  0.010229  0.009697  0.010086  0.009259  0.010483  0.009865  0.010191  0.010150  0.010248  0.010196 
 0.010153  0.010235  0.009703  0.009601  0.010059  0.010126  0.009928  0.010213  0.010003  0.010070  0.010179  0.010031  0.010265  0.009935  0.009831  0.010214  0.009874  0.010208  0.009771  0.010054  0.010387  0.009708  0.009917  0.010528  0.010054  0.009964  0.010331  0.009440  0.009719  0.009987  0.010016  0.010037  0.009493  0.009969  0.009750  0.009731  0.010136  0.010010  0.009783  0.009450  0.009700  0.010197  0.009762  0.010307  0.010150  0.010263  0.009912  0.009763  0.009923  0.010265  0.010075  0.009600  0.009755  0.009911  0.009852  0.010367  0.010180  0.010309  0.010320  0.010528  0.009815  0.010249  0.009728  0.010124  0.009948  0.010023  0.009949  0.009809  0.010056  0.010723  0.009602  0.010631  0.009584  0.010084  0.010126  0.009906  0.009284  0.010375  0.010005  0.010115  0.009569  0.010040  0.009492  0.009797  0.010057  0.010272  0.009549  0.009331  0.009527  0.010165  0.010153  0.009559  0.009796  0.009200  0.010309  0.009779  0.010110  0.009932  0.010093  0.009973 
 0.009991  0.010145  0.009637  0.009698  0.009939  0.010109  0.009884  0.010017  0.009973  0.009905  0.009896  0.009913  0.010110  0.009779  0.009539  0.010061  0.009754  0.010215  0.009625  0.009994  0.010243  0.009678  0.009662  0.010522  0.010099  0.009877  0.010045  0.009439  0.009620  0.009990  0.010030  0.009939  0.009462  0.009888  0.009580  0.009448  0.010058  0.009905  0.009604  0.009325  0.009603  0.010140  0.009569  0.010124  0.009859  0.010046  0.009931  0.009671  0.009785  0.010050  0.009913  0.009403  0.009492  0.009759  0.009770  0.010145  0.010079  0.010037  0.010210  0.010359  0.009703  0.010260  0.009603  0.010101  0.009943  0.009924  0.009908  0.009735  0.010044  0.010594  0.009522  0.010642  0.009652  0.010014  0.010051  0.009754  0.009152  0.010159  0.009870  0.010048  0.009405  0.009930  0.009344  0.009767  0.009857  0.010061  0.009316  0.009249  0.009369  0.009903  0.010064  0.009462  0.009708  0.009220  0.010220  0.009728  0.009960  0.009843  0.009974  0.009942 
 0.009827  0.009966  0.009594  0.009599  0.009826  0.010117  0.009786  0.009826  0.009849  0.009784  0.009893  0.009714  0.010188  0.009577  0.009331  0.009988  0.009710  0.010114  0.009576  0.009824  0.010160  0.009594  0.009617  0.010514  0.009965  0.009751  0.010031  0.009367  0.009566  0.009894  0.009751  0.009898  0.009283  0.009751  0.009383  0.009367  0.009919  0.009704  0.009469  0.009371  0.009681  0.010029  0.009407  0.009866  0.009814  0.010004  0.009690  0.009573  0.009627  0.009903  0.009974  0.009381  0.009373  0.009675  0.009729  0.010046  0.009952  0.010074  0.010216  0.010164  0.009512  0.010165  0.009547  0.010127  0.009876  0.009890  0.009805  0.009562  0.010020  0.010572  0.009529  0.010545  0.009513  0.009988  0.010011  0.009662  0.009062  0.010099  0.009630  0.009949  0.009364  0.009723  0.009389  0.009682  0.009805  0.009910  0.009120  0.009148  0.009334  0.009916  0.009924  0.009426  0.009622  0.009103  0.010193  0.009486  0.009752  0.009896  0.009937  0.009824 
 0.009854  0.009759  0.009599  0.009524  0.009713  0.010049  0.009699  0.009637  0.009670  0.009593  0.009807  0.009627  0.010095  0.009578  0.009258  0.009745  0.009489  0.010007  0.009492  0.009759  0.010004  0.009479  0.009450  0.010449  0.009934  0.009741  0.009978  0.009433  0.009548  0.009703  0.009596  0.009794  0.009105  0.009716  0.009221  0.009433  0.009935  0.009692  0.009465  0.009365  0.009573  0.009871  0.009383  0.009816  0.009684  0.009953  0.009605  0.009458  0.009733  0.009764  0.009862  0.009153  0.009240  0.009572  0.009774  0.009834  0.009988  0.009886  0.010033  0.010174  0.009274  0.010091  0.009497  0.009950  0.009803  0.009762  0.009759  0.009470  0.009990  0.010459  0.009390  0.010421  0.009394  0.009811  0.009978  0.009469  0.008948  0.009930  0.009301  0.010006  0.009282  0.009543  0.009257  0.009491  0.009698  0.009730  0.009169  0.009111  0.009168  0.009656  0.009881  0.009328  0.009506  0.009160  0.009935  0.009560  0.009622  0.009700  0.009798  0.009743 
 0.009764  0.009889  0.009634  0.009542  0.009761  0.009966  0.009601  0.009602  0.009719  0.009536  0.009840  0.009541  0.010097  0.009430  0.009175  0.009567  0.009305  0.009926  0.009486  0.009716  0.009977  0.009564  0.009458  0.010335  0.010014  0.009767  0.009954  0.009495  0.009351  0.009749  0.009555  0.009861  0.009019  0.009678  0.009264  0.009535  0.009961  0.009566  0.009479  0.009278  0.009396  0.009831  0.009186  0.009790  0.009547  0.009911  0.009572  0.009520  0.009850  0.009818  0.009817  0.009234  0.009135  0.009545  0.009865  0.009817  0.009921  0.009852  0.010043  0.010192  0.009207  0.010135  0.009533  0.009946  0.009747  0.009662  0.009686  0.009563  0.009999  0.010169  0.009313  0.010448  0.009432  0.009708  0.009713  0.009488  0.009012  0.009881  0.009342  0.009968  0.009357  0.009447  0.009208  0.009476  0.009655  0.009726  0.009250  0.009105  0.009105  0.009620  0.009949  0.009157  0.009580  0.009199  0.009917  0.009553  0.009589  0.009771  0.009747  0.009788 
 0.009734  0.009945  0.009634  0.009433  0.009745  0.009979  0.009536  0.009506  0.009471  0.009512  0.009724  0.009466  0.010047  0.009295  0.009069  0.009433  0.009279  0.009755  0.009378  0.009631  0.009965  0.009464  0.009394  0.010273  0.009939  0.009632  0.009850  0.009510  0.009296  0.009719  0.009409  0.009786  0.008995  0.009805  0.009160  0.009412  0.009920  0.009486  0.009446  0.009166  0.009230  0.009774  0.009065  0.009574  0.009456  0.009844  0.009391  0.009410  0.009790  0.009811  0.009764  0.009192  0.009139  0.009478  0.009715  0.009788  0.009688  0.009927  0.009980  0.010225  0.009146  0.010113  0.009545  0.009889  0.009713  0.009772  0.009565  0.009523  0.009913  0.010135  0.009369  0.010306  0.009504  0.009688  0.009737  0.009442  0.008925  0.009857  0.009335  0.009891  0.009334  0.009280  0.009241  0.009425  0.009612  0.009534  0.009192  0.009210  0.009022  0.009563  0.009793  0.009163  0.009538  0.009169  0.009999  0.009518  0.009551  0.009714  0.009754  0.009844 
 0.009663  0.009721  0.009452  0.009255  0.009659  0.009641  0.009475  0.009396  0.009335  0.009245  0.009596  0.009359  0.009940  0.009238  0.008972  0.009385  0.009167  0.009684  0.009231  0.009535  0.009853  0.009313  0.009232  0.010028  0.009884  0.009540  0.009795  0.009478  0.009134  0.009705  0.009314  0.009671  0.008760  0.009658  0.009121  0.009368  0.009786  0.009410  0.009371  0.009016  0.009124  0.009587  0.008862  0.009459  0.009242  0.009621  0.009298  0.009285  0.009535  0.009620  0.009590  0.009220  0.009165  0.009309  0.009662  0.009766  0.009613  0.009797  0.009880  0.010039  0.008876  0.009963  0.009398  0.009741  0.009651  0.009695  0.009534  0.009424  0.009769  0.009853  0.009278  0.010187  0.009269  0.009551  0.009582  0.009353  0.008753  0.009719  0.009158  0.009729  0.009369  0.009156  0.009108  0.009246  0.009484  0.009326  0.009089  0.008954  0.008890  0.009424  0.009663  0.008875  0.009402  0.008994  0.009821  0.009314  0.009472  0.009578  0.009763  0.009741 
 0.009446  0.009718  0.009368  0.009228  0.009614  0.009523  0.009318  0.009415  0.009396  0.009213  0.009587  0.009222  0.010029  0.009161  0.008902  0.009407  0.009146  0.009565  0.009279  0.009407  0.009847  0.009353  0.009299  0.009863  0.009815  0.009505  0.009660  0.009286  0.009038  0.009690  0.009258  0.009571  0.008592  0.009469  0.008985  0.009207  0.009580  0.009356  0.009280  0.008947  0.009046  0.009523  0.008716  0.009341  0.009203  0.009619  0.009310  0.009211  0.009464  0.009446  0.009563  0.009341  0.009153  0.009317  0.009655  0.009705  0.009617  0.009785  0.009819  0.010010  0.008851  0.009955  0.009259  0.009668  0.009601  0.009700  0.009457  0.009258  0.009663  0.009682  0.009241  0.010156  0.008973  0.009561  0.009631  0.009216  0.008704  0.009575  0.009217  0.009754  0.009272  0.008982  0.008924  0.009127  0.009545  0.009283  0.009049  0.008888  0.008936  0.009362  0.009602  0.008729  0.009411  0.008903  0.009737  0.009150  0.009353  0.009545  0.009557  0.009721 
 0.009563  0.009746  0.009406  0.009214  0.009661  0.009519  0.009362  0.009434  0.009284  0.009204  0.009778  0.009173  0.010153  0.009177  0.008909  0.009373  0.009207  0.009748  0.009307  0.009463  0.009700  0.009455  0.009426  0.009892  0.009781  0.009454  0.009729  0.009414  0.009128  0.009700  0.009301  0.009452  0.008740  0.009525  0.009138  0.009358  0.009692  0.009404  0.009349  0.009068  0.009131  0.009495  0.008797  0.009506  0.009342  0.009590  0.009298  0.009226  0.009447  0.009548  0.009504  0.009390  0.009233  0.009445  0.009736  0.009721  0.009610  0.009881  0.009809  0.009951  0.008883  0.009903  0.009354  0.009642  0.009716  0.009772  0.009404  0.009228  0.009675  0.009655  0.009386  0.010191  0.009002  0.009596  0.009703  0.009308  0.008759  0.009684  0.009262  0.009883  0.009315  0.009021  0.008978  0.009002  0.009671  0.009287  0.009060  0.008985  0.008982  0.009502  0.009552  0.008916  0.009519  0.009030  0.009748  0.009263  0.009363  0.009629  0.009553  0.009628 
 0.009630  0.009665  0.009525  0.009180  0.009517  0.009534  0.009341  0.009379  0.009339  0.009269  0.009801  0.009188  0.010044  0.009214  0.008878  0.009423  0.009138  0.009588  0.009379  0.009600  0.009654  0.009360  0.009401  0.009696  0.009787  0.009370  0.009672  0.009483  0.009096  0.009614  0.009274  0.009507  0.008698  0.009441  0.009051  0.009183  0.009697  0.009479  0.009245  0.009161  0.009176  0.009371  0.008787  0.009480  0.009389  0.009573  0.009261  0.009128  0.009428  0.009487  0.009331  0.009260  0.009315  0.009480  0.009723  0.009633  0.009610  0.009966  0.009767  0.009901  0.008901  0.009835  0.009248  0.009713  0.009653  0.009799  0.009457  0.009173  0.009658  0.009632  0.009419  0.010123  0.009004  0.009680  0.009723  0.009277  0.008711  0.009686  0.009162  0.009827  0.009234  0.008969  0.008953  0.009026  0.009673  0.009277  0.009112  0.008983  0.009092  0.009460  0.009493  0.008799  0.009529  0.009190  0.009598  0.009301  0.009395  0.009546  0.009481  0.009589 
 0.009560  0.009610  0.009477  0.009097  0.009417  0.009467  0.009257  0.009385  0.009278  0.009226  0.009782  0.009176  0.010027  0.009113  0.008786  0.009283  0.009022  0.009436  0.009253  0.009590  0.009605  0.009305  0.009392  0.009683  0.009722  0.009382  0.009601  0.009416  0.008992  0.009456  0.009095  0.009404  0.008738  0.009329  0.008988  0.009028  0.009609  0.009337  0.009188  0.009080  0.009071  0.009329  0.008753  0.009389  0.009328  0.009538  0.009041  0.009094  0.009241  0.009311  0.009042  0.009198  0.009304  0.009409  0.009589  0.009625  0.009552  0.009784  0.009729  0.009794  0.008796  0.009916  0.009161  0.009566  0.009436  0.009758  0.009390  0.009190  0.009678  0.009532  0.009419  0.009996  0.008921  0.009563  0.009760  0.009296  0.008630  0.009519  0.009006  0.009710  0.009200  0.008912  0.008925  0.009014  0.009704  0.009210  0.009014  0.008905  0.008956  0.009351  0.009397  0.008900  0.009466  0.009149  0.009569  0.009291  0.009261  0.009480  0.009295  0.009488 
 0.009455  0.009541  0.009419  0.009062  0.009353  0.009443  0.009144  0.009198  0.009257  0.009167  0.009740  0.009058  0.010097  0.009207  0.008835  0.009181  0.008970  0.009308  0.009231  0.009484  0.009617  0.009307  0.009294  0.009616  0.009563  0.009366  0.009606  0.009484  0.008837  0.009442  0.009140  0.009363  0.008672  0.009280  0.008913  0.008867  0.009455  0.009281  0.009053  0.009066  0.009038  0.009288  0.008630  0.009261  0.009149  0.009435  0.008956  0.009055  0.009343  0.009239  0.009067  0.009087  0.009355  0.009481  0.009447  0.009702  0.009445  0.009811  0.009605  0.009770  0.008870  0.009916  0.009154  0.009531  0.009551  0.009750  0.009363  0.009022  0.009709  0.009567  0.009437  0.009932  0.008935  0.009446  0.009594  0.009279  0.008560  0.009446  0.008835  0.009737  0.009165  0.008872  0.008865  0.008983  0.009621  0.009146  0.008998  0.008878  0.008860  0.009379  0.009379  0.008849  0.009507  0.009019  0.009453  0.009229  0.009047  0.009500  0.009199  0.009434 
 0.009135  0.009314  0.009197  0.009001  0.009132  0.009114  0.008948  0.009042  0.009072  0.009018  0.009545  0.008901  0.009761  0.009078  0.008710  0.008959  0.008762  0.009192  0.008933  0.009262  0.009511  0.009177  0.009091  0.009418  0.009296  0.009189  0.009499  0.009237  0.008656  0.009276  0.008920  0.009277  0.008595  0.009261  0.008682  0.008673  0.009140  0.009106  0.008871  0.008917  0.008832  0.009114  0.008521  0.008971  0.008910  0.009255  0.008813  0.008819  0.009224  0.009008  0.008842  0.008892  0.009073  0.009189  0.009317  0.009451  0.009220  0.009678  0.009328  0.009634  0.008590  0.009696  0.008872  0.009412  0.009391  0.009512  0.009268  0.008757  0.009587  0.009282  0.009220  0.009638  0.008811  0.009353  0.009389  0.008953  0.008384  0.009178  0.008658  0.009591  0.008973  0.008641  0.008595  0.008740  0.009507  0.009014  0.008787  0.008707  0.008653  0.009216  0.009212  0.008601  0.009400  0.008908  0.009224  0.008969  0.008835  0.009434  0.009072  0.009403 
 0.009073  0.009389  0.009049  0.008948  0.009208  0.008984  0.008892  0.009163  0.009005  0.009005  0.009492  0.008771  0.009595  0.009274  0.008677  0.008806  0.008637  0.009141  0.008964  0.009137  0.009332  0.009119  0.009026  0.009296  0.009180  0.009126  0.009347  0.009256  0.008434  0.009233  0.008965  0.009195  0.008664  0.009104  0.008510  0.008473  0.009053  0.008932  0.008893  0.008809  0.008765  0.009072  0.008531  0.009113  0.008871  0.009242  0.008670  0.008653  0.009281  0.008829  0.008799  0.008883  0.009056  0.009149  0.009392  0.009489  0.009168  0.009690  0.009194  0.009620  0.008544  0.009625  0.008884  0.009299  0.009407  0.009406  0.009286  0.008745  0.009511  0.009255  0.009142  0.009649  0.008665  0.009347  0.009438  0.008841  0.008292  0.009104  0.008581  0.009531  0.008866  0.008461  0.008626  0.008741  0.009407  0.008917  0.009054  0.008603  0.008519  0.008987  0.009212  0.008428  0.009358  0.008831  0.009276  0.008854  0.008797  0.009400  0.009141  0.009346 
 0.008821  0.009153  0.008773  0.008819  0.008902  0.008842  0.008750  0.009015  0.008567  0.008744  0.009126  0.008563  0.009389  0.009037  0.008451  0.008516  0.008433  0.008966  0.008600  0.008935  0.009162  0.008805  0.008714  0.009147  0.008970  0.008975  0.009075  0.009095  0.008241  0.008989  0.008808  0.008823  0.008523  0.008857  0.008318  0.008371  0.009057  0.008838  0.008707  0.008626  0.008693  0.008859  0.008361  0.008915  0.008669  0.008880  0.008504  0.008297  0.009005  0.008594  0.008625  0.008758  0.008873  0.008935  0.009063  0.009307  0.009018  0.009492  0.008815  0.009252  0.008374  0.009420  0.008756  0.008998  0.009229  0.009183  0.008977  0.008556  0.009272  0.008801  0.008937  0.009525  0.008582  0.009009  0.009226  0.008561  0.008098  0.008840  0.008335  0.009251  0.008718  0.008278  0.008543  0.008473  0.009066  0.008775  0.008836  0.008478  0.008426  0.008674  0.008904  0.008196  0.009114  0.008590  0.008902  0.008675  0.008684  0.009046  0.009039  0.009065 
 0.008652  0.008884  0.008647  0.008719  0.008681  0.008595  0.008431  0.008738  0.008346  0.008497  0.008749  0.008453  0.008984  0.008753  0.008049  0.008322  0.008047  0.008802  0.008297  0.008512  0.009012  0.008573  0.008451  0.008868  0.008740  0.008635  0.008806  0.008885  0.008032  0.008723  0.008650  0.008716  0.008284  0.008667  0.008214  0.008153  0.008816  0.008583  0.008418  0.008388  0.008539  0.008754  0.008155  0.008636  0.008503  0.008526  0.008082  0.008186  0.008656  0.008300  0.008321  0.008487  0.008704  0.008639  0.008978  0.008958  0.008726  0.009248  0.008567  0.009053  0.008269  0.008958  0.008590  0.008680  0.008917  0.009063  0.008711  0.008412  0.009140  0.008507  0.008707  0.009249  0.008402  0.008996  0.008886  0.008232  0.008028  0.008548  0.008144  0.008910  0.008642  0.008054  0.008194  0.008284  0.008667  0.008417  0.008673  0.008330  0.008240  0.008425  0.008803  0.008108  0.008929  0.008268  0.008784  0.008439  0.008487  0.008992  0.008719  0.008861 
 0.008470  0.008766  0.008439  0.008641  0.008603  0.008378  0.008403  0.008582  0.008149  0.008399  0.008564  0.008269  0.008873  0.008657  0.007842  0.008198  0.007843  0.008567  0.008101  0.008383  0.008745  0.008417  0.008257  0.008662  0.008619  0.008408  0.008692  0.008657  0.007931  0.008459  0.008453  0.008349  0.008120  0.008539  0.008194  0.008042  0.008298  0.008385  0.008320  0.008173  0.008305  0.008556  0.008099  0.008482  0.008465  0.008231  0.007953  0.008030  0.008538  0.008071  0.008128  0.008284  0.008479  0.008334  0.008682  0.008806  0.008556  0.009140  0.008590  0.008862  0.008021  0.008747  0.008491  0.008433  0.008731  0.008899  0.008681  0.008170  0.008809  0.008222  0.008506  0.009031  0.008285  0.008766  0.008748  0.008129  0.007848  0.008201  0.008021  0.008687  0.008436  0.007964  0.007986  0.008157  0.008487  0.008195  0.008480  0.008075  0.007975  0.008260  0.008789  0.007929  0.008728  0.008074  0.008585  0.008324  0.008459  0.008830  0.008491  0.008751 
 0.008309  0.008645  0.008282  0.008384  0.008329  0.008199  0.008161  0.008343  0.007889  0.008239  0.008326  0.008170  0.008519  0.008398  0.007595  0.008034  0.007612  0.008249  0.007882  0.008120  0.008497  0.008133  0.007976  0.008442  0.008373  0.008074  0.008537  0.008393  0.007805  0.008220  0.008191  0.008217  0.007802  0.008196  0.007970  0.007883  0.008059  0.008117  0.008218  0.008096  0.008079  0.008364  0.007976  0.008095  0.008231  0.007860  0.007708  0.007759  0.008365  0.008039  0.008007  0.008261  0.008181  0.008066  0.008504  0.008518  0.008301  0.008770  0.008445  0.008640  0.007828  0.008461  0.008311  0.008361  0.008503  0.008659  0.008308  0.008005  0.008522  0.008083  0.008306  0.008779  0.008041  0.008684  0.008531  0.007843  0.007662  0.008150  0.007810  0.008445  0.008304  0.007930  0.007775  0.008048  0.008290  0.007843  0.008203  0.007859  0.007796  0.008095  0.008640  0.007674  0.008483  0.007905  0.008223  0.008104  0.008090  0.008595  0.008116  0.008691 
 0.008051  0.008204  0.008073  0.008008  0.007883  0.008065  0.007880  0.007938  0.007577  0.008036  0.007928  0.007864  0.008170  0.008081  0.007335  0.007823  0.007256  0.007938  0.007595  0.007691  0.008082  0.007804  0.007526  0.007979  0.008114  0.007791  0.008237  0.008039  0.007596  0.008006  0.007960  0.007823  0.007467  0.007813  0.007688  0.007673  0.007653  0.007905  0.007936  0.007788  0.007825  0.008079  0.007793  0.007735  0.007959  0.007618  0.007451  0.007501  0.008145  0.007793  0.007846  0.007906  0.007866  0.007781  0.008244  0.008217  0.007954  0.008426  0.008136  0.008273  0.007507  0.008072  0.008109  0.007966  0.008092  0.008311  0.007817  0.007748  0.008203  0.007722  0.008019  0.008325  0.007803  0.008268  0.008239  0.007445  0.007334  0.007814  0.007552  0.008087  0.008000  0.007646  0.007438  0.007662  0.008082  0.007668  0.007869  0.007546  0.007571  0.007782  0.008362  0.007497  0.008157  0.007558  0.007851  0.007945  0.007787  0.008399  0.007898  0.008351 
 0.007842  0.007909  0.007823  0.007597  0.007530  0.007850  0.007435  0.007662  0.007188  0.007756  0.007767  0.007688  0.007997  0.007860  0.007108  0.007533  0.007067  0.007799  0.007382  0.007451  0.007789  0.007586  0.007313  0.007659  0.007859  0.007550  0.008005  0.007833  0.007367  0.007700  0.007752  0.007597  0.007300  0.007573  0.007327  0.007307  0.007519  0.007628  0.007775  0.007490  0.007666  0.007859  0.007441  0.007541  0.007830  0.007284  0.007262  0.007191  0.007864  0.007739  0.007613  0.007679  0.007709  0.007586  0.008018  0.007961  0.007781  0.008099  0.007893  0.008160  0.007385  0.007894  0.007969  0.007773  0.007810  0.008064  0.007460  0.007581  0.007893  0.007419  0.007792  0.008041  0.007581  0.007925  0.007928  0.007155  0.007085  0.007606  0.007330  0.007838  0.007694  0.007343  0.007192  0.007397  0.007864  0.007496  0.007724  0.007371  0.007358  0.007445  0.008073  0.007247  0.007858  0.007345  0.007533  0.007700  0.007626  0.008184  0.007814  0.007965 
 0.007584  0.007809  0.007842  0.007422  0.007388  0.007721  0.007368  0.007554  0.007043  0.007636  0.007666  0.007600  0.007736  0.007682  0.007119  0.007252  0.006989  0.007739  0.007219  0.007390  0.007600  0.007503  0.007198  0.007377  0.007708  0.007354  0.007796  0.007753  0.007215  0.007577  0.007565  0.007453  0.007229  0.007443  0.007127  0.007192  0.007498  0.007476  0.007591  0.007327  0.007637  0.007589  0.007368  0.007401  0.007751  0.007203  0.007151  0.006892  0.007698  0.007731  0.007564  0.007467  0.007461  0.007463  0.007941  0.007716  0.007542  0.007818  0.007723  0.008115  0.007099  0.007823  0.007716  0.007588  0.007698  0.007836  0.007347  0.007676  0.007731  0.007293  0.007532  0.007797  0.007410  0.007865  0.007714  0.007133  0.007043  0.007530  0.007219  0.007694  0.007575  0.007145  0.007013  0.007218  0.007677  0.007427  0.007509  0.007286  0.007261  0.007282  0.008073  0.007215  0.007780  0.007197  0.007274  0.007569  0.007512  0.008007  0.007618  0.007759 
 0.007336  0.007606  0.007549  0.007216  0.007098  0.007547  0.006977  0.007352  0.006716  0.007332  0.007377  0.007277  0.007446  0.007411  0.006973  0.007196  0.006724  0.007347  0.006937  0.007152  0.007445  0.007168  0.006952  0.007136  0.007538  0.007196  0.007526  0.007534  0.006923  0.007267  0.007394  0.007191  0.006988  0.007190  0.006958  0.006975  0.007260  0.007129  0.007376  0.007206  0.007328  0.007267  0.007072  0.007192  0.007503  0.007017  0.006918  0.006661  0.007449  0.007500  0.007144  0.007184  0.007288  0.007210  0.007607  0.007454  0.007225  0.007561  0.007614  0.007770  0.006896  0.007591  0.007399  0.007268  0.007537  0.007546  0.006920  0.007388  0.007491  0.006906  0.007155  0.007521  0.007074  0.007657  0.007462  0.006944  0.006822  0.007250  0.006963  0.007391  0.007395  0.006880  0.006755  0.007086  0.007522  0.007258  0.007130  0.007089  0.006986  0.006927  0.007834  0.006941  0.007462  0.006927  0.006974  0.007297  0.007222  0.007615  0.007294  0.007539 
 0.007243  0.007534  0.007325  0.007046  0.007005  0.007453  0.006720  0.007201  0.006622  0.007224  0.007289  0.007095  0.007112  0.007272  0.006731  0.007004  0.006646  0.007247  0.006832  0.007051  0.007254  0.007009  0.006883  0.006942  0.007380  0.007173  0.007379  0.007351  0.006829  0.007140  0.007144  0.007059  0.006683  0.007063  0.006800  0.006920  0.007182  0.007077  0.007157  0.007051  0.007218  0.007160  0.006945  0.007066  0.007353  0.006794  0.006864  0.006669  0.007298  0.007486  0.006974  0.007124  0.007157  0.007029  0.007531  0.007299  0.007067  0.007362  0.007398  0.007643  0.006853  0.007327  0.007281  0.007120  0.007357  0.007335  0.006851  0.007206  0.007311  0.006832  0.006965  0.007327  0.006922  0.007421  0.007275  0.006889  0.006646  0.007262  0.006832  0.007286  0.007416  0.006891  0.006526  0.006961  0.007558  0.007130  0.007029  0.007032  0.006750  0.006762  0.007769  0.006922  0.007153  0.006834  0.006811  0.007218  0.007110  0.007367  0.007159  0.007453 
 0.007134  0.007458  0.007271  0.007003  0.006761  0.007317  0.006629  0.007174  0.006533  0.006955  0.007170  0.006946  0.007047  0.007273  0.006598  0.006956  0.006685  0.007169  0.006806  0.006911  0.007304  0.006921  0.006986  0.006933  0.007114  0.007083  0.007242  0.007298  0.006911  0.007176  0.007270  0.006999  0.006594  0.006845  0.006776  0.006864  0.007029  0.007021  0.007096  0.007041  0.007156  0.006928  0.006814  0.006984  0.007342  0.006897  0.006862  0.006561  0.007268  0.007430  0.006854  0.007027  0.007065  0.006908  0.007441  0.007239  0.006967  0.007192  0.007356  0.007540  0.006680  0.007218  0.007209  0.007116  0.007360  0.007154  0.006779  0.007136  0.007241  0.006724  0.006838  0.007184  0.006907  0.007364  0.007298  0.006726  0.006727  0.007238  0.006791  0.007078  0.007260  0.006687  0.006291  0.006782  0.007623  0.006973  0.006851  0.006922  0.006634  0.006758  0.007690  0.006898  0.007152  0.006881  0.006633  0.007065  0.007030  0.007274  0.007043  0.007307 
 0.006849  0.007184  0.006961  0.006853  0.006559  0.007064  0.006450  0.007076  0.006366  0.006729  0.006980  0.006809  0.006890  0.007158  0.006438  0.006750  0.006557  0.007064  0.006611  0.006697  0.007032  0.006705  0.006823  0.006706  0.007113  0.006804  0.006924  0.007036  0.006703  0.006910  0.007022  0.006696  0.006352  0.006728  0.006753  0.006657  0.006779  0.006880  0.006826  0.006842  0.007013  0.006807  0.006472  0.006704  0.007161  0.006698  0.006718  0.006506  0.007241  0.007177  0.006533  0.006837  0.006967  0.006787  0.007253  0.007064  0.006747  0.007036  0.007032  0.007270  0.006616  0.007049  0.007063  0.006995  0.007069  0.006872  0.006560  0.006899  0.007038  0.006593  0.006714  0.007009  0.006718  0.007237  0.007041  0.006547  0.006341  0.007198  0.006670  0.006922  0.006970  0.006523  0.006131  0.006670  0.007435  0.006680  0.006646  0.006771  0.006461  0.006469  0.007422  0.006802  0.006880  0.006724  0.006468  0.006685  0.006880  0.007084  0.006707  0.007032 
 0.006902  0.007128  0.006861  0.006862  0.006633  0.007047  0.006408  0.006920  0.006309  0.006632  0.006939  0.006709  0.006721  0.007140  0.006408  0.006693  0.006385  0.007061  0.006581  0.006686  0.006982  0.006627  0.006718  0.006535  0.007086  0.006664  0.006695  0.006987  0.006552  0.006717  0.007014  0.006564  0.006182  0.006568  0.006693  0.006579  0.006680  0.006765  0.006756  0.006630  0.006902  0.006677  0.006439  0.006567  0.007260  0.006583  0.006676  0.006430  0.007005  0.006996  0.006347  0.006900  0.006805  0.006651  0.007108  0.006901  0.006677  0.007023  0.006880  0.007136  0.006513  0.006967  0.006953  0.006966  0.006849  0.006717  0.006522  0.006681  0.006988  0.006407  0.006630  0.006946  0.006674  0.007108  0.006898  0.006534  0.006201  0.007157  0.006511  0.006706  0.006858  0.006378  0.005972  0.006536  0.007363  0.006537  0.006412  0.006715  0.006452  0.006278  0.007425  0.006663  0.006691  0.006579  0.006289  0.006589  0.006842  0.007026  0.006620  0.006955 
 0.006828  0.006935  0.006706  0.006806  0.006378  0.006819  0.006320  0.006710  0.006164  0.006493  0.006727  0.006533  0.006585  0.006955  0.006188  0.006399  0.006311  0.006855  0.006439  0.006483  0.006752  0.006409  0.006457  0.006433  0.006849  0.006446  0.006467  0.006721  0.006404  0.006530  0.006678  0.006429  0.006036  0.006397  0.006545  0.006424  0.006530  0.006594  0.006655  0.006372  0.006731  0.006371  0.006352  0.006355  0.007025  0.006325  0.006673  0.006125  0.006871  0.006741  0.006275  0.006677  0.006669  0.006468  0.006865  0.006749  0.006503  0.006830  0.006898  0.006853  0.006260  0.006712  0.006786  0.006784  0.006632  0.006599  0.006345  0.006529  0.006744  0.006203  0.006471  0.006698  0.006511  0.006884  0.006642  0.006384  0.006047  0.006945  0.006355  0.006574  0.006566  0.006178  0.005813  0.006276  0.007083  0.006240  0.006322  0.006540  0.006243  0.006110  0.007190  0.006506  0.006522  0.006398  0.005995  0.006334  0.006634  0.006875  0.006494  0.006812 
 0.006605  0.006786  0.006755  0.006691  0.006280  0.006755  0.006160  0.006639  0.006052  0.006383  0.006502  0.006411  0.006466  0.006809  0.006164  0.006302  0.006114  0.006679  0.006415  0.006290  0.006611  0.006379  0.006464  0.006351  0.006852  0.006396  0.006357  0.006704  0.006341  0.006448  0.006552  0.006282  0.005898  0.006215  0.006459  0.006296  0.006338  0.006518  0.006644  0.006293  0.006687  0.006229  0.006254  0.006269  0.006826  0.006154  0.006553  0.006089  0.006766  0.006576  0.006165  0.006551  0.006529  0.006359  0.006723  0.006700  0.006412  0.006771  0.006705  0.006761  0.006168  0.006643  0.006713  0.006560  0.006508  0.006505  0.006204  0.006559  0.006706  0.006073  0.006366  0.006787  0.006334  0.006922  0.006640  0.006362  0.005902  0.006742  0.006169  0.006477  0.006389  0.005950  0.005751  0.006223  0.006982  0.006229  0.006339  0.006402  0.006167  0.006144  0.007013  0.006411  0.006396  0.006303  0.005907  0.006323  0.006536  0.006571  0.006461  0.006827 
 0.006537  0.006779  0.006640  0.006620  0.006043  0.006597  0.005891  0.006488  0.006022  0.006204  0.006543  0.006412  0.006369  0.006720  0.006114  0.006188  0.006028  0.006579  0.006163  0.006178  0.006580  0.006337  0.006412  0.006206  0.006932  0.006251  0.006241  0.006620  0.006280  0.006419  0.006466  0.006062  0.005805  0.006234  0.006276  0.006213  0.006156  0.006375  0.006509  0.006247  0.006623  0.006221  0.006201  0.006025  0.006725  0.005989  0.006509  0.005981  0.006631  0.006369  0.006062  0.006628  0.006452  0.006225  0.006635  0.006559  0.006249  0.006753  0.006524  0.006559  0.006078  0.006434  0.006613  0.006452  0.006488  0.006483  0.006030  0.006469  0.006609  0.006030  0.006274  0.006635  0.006217  0.006782  0.006458  0.006362  0.005719  0.006635  0.006070  0.006315  0.006270  0.005943  0.005693  0.006231  0.006893  0.006098  0.006227  0.006326  0.006012  0.006060  0.006835  0.006289  0.006313  0.006342  0.005857  0.006232  0.006384  0.006550  0.006294  0.006654 
 0.006509  0.006791  0.006619  0.006526  0.006008  0.006739  0.005962  0.006403  0.005968  0.006160  0.006391  0.006389  0.006411  0.006643  0.006080  0.006123  0.005976  0.006730  0.006214  0.006133  0.006476  0.006374  0.006350  0.006171  0.006889  0.006223  0.006244  0.006636  0.006142  0.006473  0.006392  0.006113  0.005791  0.006095  0.006307  0.006077  0.006210  0.006255  0.006401  0.006071  0.006663  0.006104  0.006256  0.005863  0.006618  0.006013  0.006581  0.005961  0.006613  0.006375  0.006077  0.006615  0.006505  0.006363  0.006585  0.006424  0.006360  0.006707  0.006442  0.006488  0.006019  0.006482  0.006580  0.006473  0.006506  0.006417  0.005953  0.006450  0.006661  0.006002  0.006304  0.006712  0.006352  0.006688  0.006312  0.006312  0.005678  0.006575  0.006085  0.006287  0.006194  0.005848  0.005597  0.006138  0.006811  0.006022  0.006267  0.006418  0.006021  0.006067  0.006798  0.006319  0.006297  0.006387  0.005822  0.006151  0.006209  0.006539  0.006268  0.006610 
 0.006330  0.006625  0.006414  0.006344  0.005839  0.006627  0.005734  0.006362  0.005840  0.005997  0.006124  0.006173  0.006329  0.006341  0.005938  0.005841  0.005786  0.006574  0.005960  0.006054  0.006219  0.006170  0.006281  0.006136  0.006746  0.006117  0.006093  0.006496  0.006031  0.006385  0.006301  0.006049  0.005619  0.006048  0.006204  0.005936  0.006185  0.006086  0.006290  0.005836  0.006576  0.005911  0.006210  0.005762  0.006379  0.005843  0.006428  0.005834  0.006423  0.006334  0.005918  0.006437  0.006369  0.006204  0.006399  0.006121  0.006168  0.006610  0.006280  0.006319  0.005873  0.006435  0.006415  0.006329  0.006341  0.006312  0.005853  0.006277  0.006496  0.005906  0.006130  0.006418  0.006302  0.006590  0.006174  0.006121  0.005537  0.006439  0.005958  0.006151  0.005943  0.005803  0.005490  0.005986  0.006614  0.005899  0.005999  0.006297  0.005823  0.005899  0.006575  0.006256  0.006082  0.006281  0.005596  0.006046  0.005998  0.006399  0.006079  0.006517 
 0.006250  0.006591  0.006452  0.006350  0.005815  0.006634  0.005718  0.006274  0.005834  0.005777  0.006047  0.006066  0.006232  0.006363  0.005838  0.005696  0.005676  0.006601  0.005928  0.005936  0.006077  0.006136  0.006154  0.006066  0.006702  0.006093  0.006012  0.006399  0.005940  0.006268  0.006262  0.006017  0.005639  0.005995  0.006093  0.005922  0.006039  0.006102  0.006246  0.005864  0.006545  0.005742  0.006142  0.005801  0.006247  0.005785  0.006337  0.005710  0.006514  0.006289  0.005875  0.006423  0.006321  0.006164  0.006240  0.006021  0.006083  0.006633  0.006171  0.006275  0.005820  0.006352  0.006349  0.006264  0.006314  0.006138  0.005796  0.006132  0.006380  0.005874  0.006094  0.006250  0.006226  0.006469  0.006143  0.006103  0.005285  0.006403  0.006041  0.006183  0.006003  0.005718  0.005358  0.005878  0.006486  0.005842  0.005977  0.006126  0.005725  0.005853  0.006568  0.006210  0.006042  0.006177  0.005496  0.006000  0.005803  0.006354  0.005944  0.006494 
 0.006239  0.006637  0.006350  0.006228  0.005757  0.006634  0.005667  0.006156  0.005820  0.005831  0.006068  0.006090  0.006145  0.006288  0.005644  0.005693  0.005462  0.006577  0.005818  0.005958  0.006049  0.006066  0.006136  0.006141  0.006737  0.005972  0.005897  0.006335  0.005865  0.006245  0.006202  0.005930  0.005564  0.005934  0.006121  0.005977  0.006027  0.006080  0.006026  0.005857  0.006458  0.005713  0.006136  0.005876  0.006284  0.005712  0.006312  0.005754  0.006491  0.006307  0.005882  0.006402  0.006232  0.006126  0.006180  0.006031  0.006061  0.006646  0.006099  0.006216  0.005790  0.006410  0.006311  0.006181  0.006247  0.006126  0.005766  0.006089  0.006373  0.005763  0.006102  0.006170  0.006226  0.006470  0.006095  0.006099  0.005420  0.006327  0.005968  0.006053  0.006068  0.005618  0.005261  0.005785  0.006412  0.005851  0.005992  0.006055  0.005572  0.005866  0.006568  0.006091  0.006013  0.006157  0.005416  0.006152  0.005759  0.006359  0.005881  0.006525 
 0.006143  0.006535  0.006276  0.006179  0.005612  0.006439  0.005681  0.006145  0.005728  0.005763  0.006089  0.006104  0.006151  0.006131  0.005476  0.005668  0.005445  0.006464  0.005818  0.005925  0.005927  0.006083  0.006081  0.006106  0.006670  0.005926  0.005894  0.006265  0.005851  0.006186  0.006209  0.005869  0.005470  0.005843  0.006085  0.005894  0.005906  0.006039  0.006006  0.005797  0.006492  0.005735  0.006034  0.005956  0.006132  0.005692  0.006289  0.005680  0.006292  0.006361  0.005762  0.006429  0.006145  0.006034  0.006167  0.006109  0.006038  0.006583  0.006123  0.006249  0.005776  0.006314  0.006295  0.006231  0.006142  0.005880  0.005714  0.006070  0.006303  0.005790  0.005979  0.006190  0.006240  0.006380  0.006002  0.006116  0.005417  0.006245  0.006021  0.006054  0.006148  0.005682  0.005307  0.005772  0.006320  0.005904  0.006128  0.005949  0.005508  0.005824  0.006550  0.006008  0.006056  0.006081  0.005392  0.006134  0.005790  0.006343  0.005841  0.006441 
 0.006050  0.006501  0.006295  0.006163  0.005520  0.006395  0.005799  0.006123  0.005670  0.005769  0.005999  0.006189  0.006124  0.006064  0.005498  0.005626  0.005503  0.006459  0.005775  0.005909  0.005899  0.005998  0.006136  0.006095  0.006622  0.006054  0.005925  0.006246  0.005731  0.006143  0.006147  0.005792  0.005491  0.005731  0.006045  0.005809  0.005959  0.006069  0.005933  0.005766  0.006528  0.005711  0.006044  0.005946  0.006160  0.005624  0.006339  0.005637  0.006296  0.006377  0.005744  0.006356  0.006074  0.005956  0.006204  0.005959  0.005945  0.006617  0.006042  0.006288  0.005838  0.006287  0.006299  0.006204  0.006088  0.005805  0.005765  0.005972  0.006195  0.005814  0.005990  0.006232  0.006169  0.006275  0.006066  0.006144  0.005411  0.006267  0.005971  0.006108  0.006211  0.005645  0.005265  0.005762  0.006149  0.005986  0.006093  0.006000  0.005626  0.005760  0.006515  0.006074  0.006045  0.006085  0.005383  0.005955  0.005845  0.006329  0.005966  0.006464 
 0.006125  0.006460  0.006310  0.006068  0.005525  0.006319  0.005742  0.006032  0.005707  0.005682  0.005936  0.006153  0.006009  0.005998  0.005447  0.005612  0.005524  0.006380  0.005676  0.005778  0.005868  0.006041  0.006053  0.006113  0.006590  0.005918  0.005924  0.006251  0.005723  0.006103  0.006111  0.005913  0.005447  0.005738  0.005956  0.005764  0.005910  0.006035  0.005997  0.005759  0.006468  0.005590  0.006064  0.005865  0.006106  0.005474  0.006390  0.005592  0.006390  0.006257  0.005614  0.006279  0.006069  0.005913  0.006207  0.005937  0.005879  0.006644  0.005948  0.006296  0.005854  0.006213  0.006234  0.006216  0.006204  0.005789  0.005716  0.005924  0.006169  0.005869  0.005944  0.006183  0.006033  0.006310  0.006100  0.006092  0.005426  0.006207  0.005953  0.006109  0.006124  0.005598  0.005293  0.005663  0.006112  0.005983  0.006067  0.006033  0.005587  0.005849  0.006389  0.006061  0.006034  0.006051  0.005404  0.005786  0.005812  0.006342  0.005934  0.006408 
 0.006187  0.006245  0.006360  0.006082  0.005489  0.006286  0.005715  0.005991  0.005654  0.005618  0.006024  0.006069  0.005964  0.006057  0.005533  0.005642  0.005498  0.006288  0.005635  0.005702  0.005789  0.006007  0.006054  0.006059  0.006599  0.005914  0.005870  0.006277  0.005746  0.006022  0.006071  0.005809  0.005369  0.005820  0.005959  0.005824  0.005829  0.006014  0.006002  0.005779  0.006471  0.005635  0.006037  0.005818  0.006125  0.005390  0.006513  0.005638  0.006404  0.006299  0.005681  0.006245  0.006001  0.005812  0.006163  0.005846  0.005824  0.006527  0.006035  0.006210  0.005799  0.006173  0.006217  0.006287  0.006142  0.005761  0.005697  0.005941  0.006016  0.005777  0.005979  0.006066  0.005979  0.006358  0.006033  0.006112  0.005473  0.006200  0.005971  0.006029  0.006191  0.005537  0.005285  0.005637  0.006152  0.005881  0.006085  0.005998  0.005417  0.005799  0.006295  0.006037  0.005957  0.005934  0.005367  0.005702  0.005812  0.006402  0.005795  0.006482 
 0.006173  0.006158  0.006443  0.005990  0.005529  0.006235  0.005558  0.006025  0.005719  0.005518  0.005938  0.006154  0.005845  0.006120  0.005508  0.005638  0.005463  0.006289  0.005638  0.005656  0.005724  0.006031  0.005992  0.006136  0.006638  0.005967  0.005935  0.006219  0.005682  0.005955  0.005940  0.005929  0.005350  0.005872  0.005993  0.005918  0.005846  0.006003  0.006020  0.005814  0.006370  0.005602  0.005986  0.005833  0.006068  0.005426  0.006508  0.005659  0.006387  0.006240  0.005544  0.006342  0.006026  0.005791  0.006178  0.005896  0.005799  0.006596  0.006100  0.006261  0.005812  0.006150  0.006076  0.006111  0.006106  0.005850  0.005650  0.005854  0.005997  0.005865  0.005857  0.005976  0.005992  0.006364  0.006088  0.006070  0.005477  0.006191  0.005966  0.005918  0.006174  0.005488  0.005255  0.005566  0.006101  0.005804  0.006279  0.006010  0.005480  0.005766  0.006248  0.006025  0.005917  0.005917  0.005381  0.005697  0.005842  0.006415  0.005769  0.006404 
 0.005969  0.006102  0.006429  0.005864  0.005382  0.005945  0.005500  0.005944  0.005572  0.005426  0.005751  0.005973  0.005678  0.006007  0.005199  0.005432  0.005399  0.006272  0.005494  0.005596  0.005659  0.005937  0.005873  0.006070  0.006640  0.005835  0.005807  0.006117  0.005671  0.005936  0.005909  0.005886  0.005214  0.005880  0.005865  0.005917  0.005822  0.005936  0.005785  0.005612  0.006184  0.005611  0.005913  0.005724  0.005888  0.005359  0.006260  0.005551  0.006264  0.006134  0.005408  0.006272  0.005947  0.005687  0.005967  0.005737  0.005752  0.006446  0.005991  0.006214  0.005673  0.005958  0.005866  0.005988  0.005943  0.005596  0.005544  0.005778  0.006021  0.005785  0.005695  0.005849  0.005752  0.006257  0.006007  0.005998  0.005411  0.006096  0.005956  0.005835  0.005984  0.005441  0.005044  0.005462  0.005803  0.005694  0.006065  0.005971  0.005348  0.005662  0.006147  0.005802  0.005881  0.005825  0.005306  0.005549  0.005766  0.006366  0.005751  0.006332 
 0.006029  0.006083  0.006293  0.005715  0.005308  0.005942  0.005438  0.005895  0.005430  0.005458  0.005607  0.005836  0.005655  0.005900  0.005137  0.005511  0.005337  0.006244  0.005408  0.005524  0.005671  0.005954  0.005783  0.006183  0.006636  0.005753  0.005756  0.006030  0.005601  0.005859  0.005869  0.005872  0.005250  0.005857  0.005901  0.005932  0.005629  0.005785  0.005569  0.005591  0.006126  0.005540  0.005892  0.005667  0.005693  0.005327  0.006199  0.005460  0.006143  0.006117  0.005339  0.006254  0.005826  0.005717  0.005936  0.005699  0.005655  0.006446  0.005943  0.006082  0.005623  0.005937  0.005785  0.005945  0.005923  0.005421  0.005619  0.005638  0.005949  0.005774  0.005594  0.005802  0.005681  0.006231  0.005943  0.005963  0.005318  0.006130  0.005949  0.005794  0.005919  0.005484  0.005095  0.005575  0.005676  0.005680  0.005944  0.006004  0.005245  0.005613  0.006185  0.005742  0.005750  0.005867  0.005271  0.005493  0.005803  0.006271  0.005609  0.006270 
 0.005941  0.005989  0.006304  0.005602  0.005219  0.005745  0.005422  0.005798  0.005288  0.005335  0.005469  0.005750  0.005615  0.005808  0.005112  0.005499  0.005335  0.006110  0.005468  0.005491  0.005483  0.005904  0.005712  0.006087  0.006695  0.005698  0.005824  0.005937  0.005445  0.005747  0.005820  0.005848  0.005228  0.005779  0.005673  0.005888  0.005548  0.005590  0.005588  0.005564  0.006008  0.005405  0.005846  0.005553  0.005543  0.005315  0.006203  0.005473  0.006048  0.006063  0.005260  0.006176  0.005634  0.005758  0.005878  0.005630  0.005520  0.006313  0.005702  0.006062  0.005584  0.005664  0.005649  0.005986  0.005854  0.005338  0.005472  0.005543  0.005853  0.005696  0.005578  0.005467  0.005637  0.006161  0.005768  0.005893  0.005138  0.006061  0.005959  0.005782  0.005803  0.005407  0.005073  0.005489  0.005586  0.005633  0.005843  0.005882  0.005239  0.005570  0.006104  0.005672  0.005703  0.005820  0.005291  0.005323  0.005772  0.006217  0.005651  0.006044 
 0.005844  0.005792  0.006311  0.005484  0.005141  0.005670  0.005438  0.005600  0.005156  0.005159  0.005343  0.005696  0.005465  0.005753  0.005039  0.005431  0.005100  0.006032  0.005401  0.005395  0.005382  0.005821  0.005565  0.005893  0.006510  0.005624  0.005624  0.005803  0.005314  0.005584  0.005682  0.005895  0.005167  0.005592  0.005637  0.005742  0.005297  0.005445  0.005438  0.005386  0.005866  0.005275  0.005737  0.005419  0.005292  0.005305  0.006131  0.005351  0.005746  0.005708  0.005080  0.006084  0.005454  0.005600  0.005713  0.005481  0.005366  0.006080  0.005510  0.005863  0.005492  0.005591  0.005529  0.005775  0.005754  0.005130  0.005309  0.005401  0.005577  0.005678  0.005248  0.005395  0.005615  0.006152  0.005728  0.005640  0.005112  0.005941  0.005770  0.005668  0.005710  0.005285  0.004981  0.005458  0.005552  0.005382  0.005714  0.005692  0.005118  0.005441  0.006004  0.005503  0.005452  0.005746  0.005168  0.005134  0.005753  0.006068  0.005519  0.005901 
 0.005737  0.005824  0.006225  0.005323  0.005190  0.005745  0.005407  0.005541  0.005119  0.005114  0.005281  0.005604  0.005357  0.005649  0.005069  0.005257  0.005163  0.005934  0.005289  0.005303  0.005224  0.005814  0.005394  0.005852  0.006435  0.005634  0.005573  0.005780  0.005259  0.005357  0.005637  0.005792  0.005069  0.005370  0.005521  0.005788  0.005193  0.005409  0.005222  0.005203  0.005757  0.005212  0.005560  0.005529  0.005233  0.005264  0.006034  0.005262  0.005666  0.005590  0.004950  0.005967  0.005546  0.005326  0.005635  0.005394  0.005414  0.006024  0.005491  0.005825  0.005438  0.005509  0.005531  0.005758  0.005775  0.005166  0.005284  0.005242  0.005520  0.005654  0.005332  0.005391  0.005536  0.005984  0.005634  0.005644  0.005085  0.005943  0.005707  0.005545  0.005656  0.005170  0.004923  0.005397  0.005522  0.005270  0.005578  0.005546  0.005095  0.005513  0.005886  0.005450  0.005439  0.005715  0.005160  0.004932  0.005794  0.005853  0.005526  0.005898 
 0.005477  0.005670  0.006092  0.005254  0.005120  0.005593  0.005449  0.005320  0.005032  0.005112  0.005231  0.005442  0.005296  0.005527  0.004978  0.005347  0.005194  0.005778  0.005200  0.005168  0.005016  0.005694  0.005266  0.005629  0.006262  0.005298  0.005389  0.005555  0.005122  0.005136  0.005539  0.005758  0.004909  0.005325  0.005464  0.005530  0.005093  0.005305  0.005147  0.005074  0.005717  0.005087  0.005571  0.005424  0.004941  0.005163  0.005860  0.005136  0.005664  0.005287  0.004878  0.005876  0.005497  0.005160  0.005607  0.005336  0.005298  0.005915  0.005176  0.005756  0.005308  0.005381  0.005308  0.005615  0.005841  0.005146  0.005238  0.005181  0.005480  0.005507  0.005201  0.005189  0.005565  0.005889  0.005565  0.005596  0.005017  0.005690  0.005548  0.005390  0.005576  0.005151  0.004818  0.005342  0.005406  0.005195  0.005594  0.005484  0.005004  0.005425  0.005776  0.005429  0.005379  0.005649  0.005053  0.004710  0.005636  0.005724  0.005430  0.005762 
 0.005396  0.005470  0.005951  0.004955  0.004968  0.005350  0.005281  0.005161  0.004987  0.004975  0.005011  0.005310  0.005113  0.005348  0.004712  0.005209  0.004986  0.005580  0.005155  0.005096  0.004916  0.005583  0.005236  0.005491  0.006179  0.005153  0.005248  0.005373  0.004920  0.004979  0.005378  0.005543  0.004764  0.005305  0.005141  0.005506  0.004950  0.005169  0.005001  0.004945  0.005433  0.004967  0.005487  0.005337  0.004835  0.004882  0.005829  0.005088  0.005692  0.005221  0.004893  0.005675  0.005327  0.005001  0.005460  0.005238  0.005261  0.005793  0.004994  0.005626  0.004993  0.005280  0.004888  0.005596  0.005675  0.004912  0.005181  0.004917  0.005300  0.005422  0.005069  0.005029  0.005443  0.005584  0.005456  0.005440  0.004865  0.005354  0.005342  0.005332  0.005445  0.005070  0.004689  0.005204  0.005288  0.005039  0.005469  0.005314  0.004995  0.005197  0.005557  0.005351  0.005255  0.005494  0.004949  0.004459  0.005543  0.005382  0.005375  0.005539 
 0.005142  0.005240  0.005808  0.004757  0.004836  0.005045  0.005045  0.005042  0.004884  0.004942  0.004689  0.005132  0.004971  0.005121  0.004533  0.005145  0.004613  0.005330  0.004828  0.004901  0.004721  0.005320  0.005033  0.005315  0.006028  0.004972  0.005197  0.005259  0.004554  0.004662  0.005189  0.005245  0.004541  0.005046  0.004844  0.005210  0.004827  0.004964  0.004724  0.004660  0.005325  0.004634  0.005202  0.005129  0.004710  0.004808  0.005595  0.004987  0.005329  0.005043  0.004896  0.005495  0.005173  0.004648  0.005340  0.005081  0.005054  0.005547  0.004706  0.005291  0.004714  0.005081  0.004667  0.005439  0.005521  0.004687  0.004919  0.004634  0.005166  0.005180  0.004860  0.004721  0.005173  0.005425  0.005361  0.005189  0.004684  0.005249  0.005040  0.005115  0.005207  0.004946  0.004584  0.005010  0.005122  0.004779  0.005228  0.005073  0.004802  0.005048  0.005232  0.005191  0.004949  0.005268  0.004770  0.004216  0.005307  0.005169  0.005214  0.005166 
 0.004948  0.005029  0.005517  0.004755  0.004741  0.004814  0.004929  0.004857  0.004661  0.004812  0.004489  0.005102  0.004875  0.004919  0.004439  0.004924  0.004406  0.005004  0.004589  0.004733  0.004633  0.005158  0.004762  0.005272  0.005662  0.004792  0.005146  0.005046  0.004534  0.004474  0.005055  0.005098  0.004266  0.005046  0.004753  0.005061  0.004637  0.004809  0.004708  0.004378  0.005187  0.004517  0.005149  0.004970  0.004599  0.004651  0.005425  0.004729  0.005116  0.004921  0.004708  0.005274  0.004938  0.004493  0.005161  0.004943  0.004941  0.005264  0.004428  0.005020  0.004573  0.004914  0.004478  0.005090  0.005184  0.004511  0.004774  0.004432  0.004921  0.004926  0.004654  0.004469  0.004932  0.005154  0.005059  0.005056  0.004449  0.005116  0.004980  0.004884  0.005123  0.004867  0.004272  0.004782  0.005036  0.004517  0.005106  0.004919  0.004573  0.004751  0.005019  0.005006  0.004705  0.004939  0.004464  0.004080  0.005247  0.005123  0.005034  0.004865 
 0.004651  0.004740  0.005103  0.004322  0.004120  0.004460  0.004617  0.004469  0.004338  0.004463  0.004046  0.004792  0.004466  0.004514  0.004117  0.004474  0.004086  0.004601  0.004288  0.004216  0.004181  0.004863  0.004408  0.004739  0.005250  0.004485  0.004900  0.004617  0.004164  0.004025  0.004745  0.004634  0.003813  0.004859  0.004284  0.004712  0.004289  0.004426  0.004280  0.003814  0.004673  0.004279  0.004786  0.004453  0.004296  0.004177  0.005055  0.004370  0.004598  0.004515  0.004423  0.005011  0.004416  0.004073  0.004800  0.004500  0.004541  0.004792  0.004107  0.004647  0.004184  0.004450  0.004160  0.004685  0.004942  0.004261  0.004270  0.004066  0.004640  0.004543  0.004307  0.004004  0.004480  0.004709  0.004681  0.004620  0.004126  0.004612  0.004515  0.004581  0.004709  0.004541  0.003945  0.004354  0.004749  0.004202  0.004678  0.004606  0.004254  0.004330  0.004647  0.004591  0.004193  0.004367  0.004058  0.003689  0.004842  0.004811  0.004736  0.004371 
 0.004313  0.004511  0.004958  0.004212  0.004081  0.004132  0.004450  0.004217  0.004077  0.004151  0.003895  0.004645  0.004327  0.004268  0.003922  0.004238  0.003759  0.004326  0.004050  0.004007  0.004090  0.004594  0.004158  0.004293  0.005188  0.004265  0.004527  0.004343  0.004108  0.003812  0.004539  0.004428  0.003573  0.004555  0.003936  0.004396  0.003892  0.004200  0.004110  0.003544  0.004496  0.003953  0.004270  0.004148  0.004088  0.003997  0.004822  0.004171  0.004497  0.004297  0.004206  0.004771  0.004229  0.003801  0.004693  0.004315  0.004391  0.004444  0.003957  0.004215  0.004126  0.004279  0.004008  0.004615  0.004559  0.003944  0.004189  0.003681  0.004365  0.004355  0.003937  0.003827  0.004259  0.004371  0.004537  0.004247  0.003854  0.004357  0.004162  0.004189  0.004358  0.004339  0.003873  0.004035  0.004482  0.003951  0.004437  0.004406  0.003950  0.004055  0.004389  0.004287  0.004009  0.004201  0.003814  0.003337  0.004649  0.004490  0.004406  0.004223 
 0.003994  0.004190  0.004822  0.004070  0.003905  0.003940  0.004269  0.004154  0.003863  0.003950  0.003710  0.004307  0.004210  0.004140  0.003620  0.004143  0.003642  0.004300  0.003871  0.003904  0.004040  0.004566  0.004159  0.004168  0.005005  0.003989  0.004409  0.004091  0.003832  0.003564  0.004418  0.004192  0.003378  0.004159  0.003822  0.004196  0.003776  0.003872  0.003921  0.003468  0.004372  0.003796  0.004079  0.003910  0.003889  0.003952  0.004677  0.003903  0.004282  0.004405  0.004169  0.004495  0.004108  0.003654  0.004604  0.004049  0.004215  0.004332  0.003728  0.003916  0.003866  0.004039  0.004022  0.004557  0.004120  0.003826  0.004211  0.003502  0.004398  0.004215  0.003802  0.003494  0.004046  0.004191  0.004274  0.004239  0.003724  0.004162  0.003978  0.004134  0.004122  0.004236  0.003672  0.003927  0.004301  0.003880  0.004393  0.004205  0.003843  0.004116  0.004168  0.004088  0.003914  0.003845  0.003714  0.003279  0.004458  0.004314  0.004194  0.004101 
 0.003914  0.004138  0.004501  0.003991  0.003901  0.003873  0.004101  0.004135  0.003793  0.003836  0.003570  0.003972  0.003997  0.003903  0.003422  0.003921  0.003413  0.004049  0.003706  0.003779  0.003847  0.004387  0.004058  0.004090  0.004729  0.003880  0.004475  0.003797  0.003542  0.003534  0.004279  0.004079  0.003193  0.004209  0.003680  0.003954  0.003637  0.003740  0.003737  0.003542  0.004179  0.003585  0.003782  0.003750  0.003809  0.003864  0.004616  0.003755  0.004051  0.004497  0.004071  0.004281  0.004117  0.003525  0.004430  0.004050  0.004062  0.004168  0.003679  0.003687  0.003819  0.003967  0.003802  0.004442  0.003931  0.003589  0.004024  0.003441  0.004389  0.003983  0.003809  0.003368  0.003905  0.004166  0.004019  0.004187  0.003598  0.003831  0.003704  0.003856  0.003922  0.003939  0.003569  0.003731  0.004293  0.003733  0.004216  0.004098  0.003617  0.003962  0.004065  0.003935  0.003767  0.003744  0.003619  0.003195  0.004148  0.004155  0.004087  0.003937 
 0.003607  0.003699  0.004237  0.003624  0.003755  0.003587  0.003586  0.003928  0.003435  0.003316  0.003224  0.003567  0.003672  0.003534  0.003163  0.003561  0.003300  0.003615  0.003442  0.003439  0.003718  0.004191  0.003750  0.003828  0.004463  0.003602  0.004096  0.003501  0.003169  0.003315  0.004131  0.003826  0.003012  0.003805  0.003422  0.003737  0.003438  0.003485  0.003446  0.003343  0.003768  0.003305  0.003567  0.003504  0.003481  0.003629  0.004203  0.003518  0.003748  0.004142  0.003875  0.004122  0.003931  0.003352  0.004191  0.003830  0.003714  0.003932  0.003263  0.003372  0.003421  0.003601  0.003587  0.004152  0.003517  0.003227  0.003694  0.003124  0.004166  0.003513  0.003488  0.003160  0.003626  0.003941  0.003768  0.003833  0.003304  0.003463  0.003469  0.003556  0.003695  0.003495  0.003238  0.003490  0.003900  0.003366  0.003878  0.003893  0.003282  0.003651  0.003827  0.003717  0.003590  0.003423  0.003453  0.002905  0.003921  0.003797  0.003904  0.003794 
 0.003347  0.003677  0.003982  0.003429  0.003585  0.003303  0.003431  0.003626  0.003349  0.003072  0.002927  0.003405  0.003418  0.003317  0.002978  0.003369  0.003183  0.003438  0.003223  0.003083  0.003498  0.004067  0.003486  0.003651  0.004255  0.003445  0.003900  0.003337  0.003258  0.003213  0.003877  0.003619  0.002915  0.003581  0.003399  0.003441  0.003135  0.003327  0.003234  0.003203  0.003470  0.003115  0.003230  0.003181  0.003412  0.003593  0.003934  0.003410  0.003661  0.003956  0.003659  0.004065  0.003731  0.003351  0.003955  0.003583  0.003308  0.003715  0.003015  0.003234  0.003374  0.003423  0.003442  0.003932  0.003264  0.003385  0.003557  0.002923  0.003968  0.003189  0.003303  0.003128  0.003442  0.003664  0.003774  0.003616  0.003216  0.003388  0.003418  0.003401  0.003474  0.003219  0.003088  0.003380  0.003646  0.003354  0.003729  0.003665  0.003253  0.003470  0.003529  0.003471  0.003312  0.003301  0.003351  0.002769  0.003724  0.003624  0.003646  0.003533 
 0.003209  0.003453  0.003724  0.003287  0.003342  0.003173  0.003252  0.003445  0.003259  0.002852  0.002839  0.003149  0.003199  0.003232  0.002746  0.003163  0.003114  0.003243  0.002932  0.002851  0.003279  0.003670  0.003389  0.003514  0.003951  0.003250  0.003605  0.003083  0.003012  0.003027  0.003660  0.003551  0.002767  0.003248  0.003189  0.003256  0.002942  0.003193  0.003151  0.003060  0.003337  0.002873  0.003092  0.003078  0.003070  0.003537  0.003816  0.003303  0.003425  0.003740  0.003605  0.003793  0.003591  0.003224  0.003803  0.003301  0.003199  0.003500  0.002947  0.003093  0.003136  0.003295  0.003254  0.003672  0.003158  0.003168  0.003425  0.002790  0.003763  0.003035  0.003191  0.003045  0.003293  0.003535  0.003690  0.003515  0.003069  0.003203  0.003152  0.003175  0.003325  0.003030  0.002940  0.003140  0.003430  0.003227  0.003476  0.003543  0.003107  0.003186  0.003340  0.003384  0.003130  0.003060  0.003205  0.002503  0.003606  0.003265  0.003538  0.003496 
 0.003059  0.003258  0.003586  0.003363  0.003259  0.003130  0.003251  0.003362  0.003311  0.002692  0.002700  0.002981  0.003060  0.003170  0.002660  0.002970  0.003032  0.003083  0.002851  0.002804  0.003315  0.003636  0.003361  0.003324  0.003894  0.003175  0.003499  0.003028  0.002952  0.002848  0.003604  0.003459  0.002621  0.003223  0.003097  0.003180  0.002827  0.003220  0.002963  0.002939  0.003320  0.002705  0.002900  0.003021  0.002998  0.003272  0.003696  0.003210  0.003252  0.003602  0.003408  0.003674  0.003332  0.003213  0.003654  0.003060  0.003135  0.003181  0.002839  0.003097  0.003009  0.003238  0.003189  0.003441  0.003081  0.003041  0.003403  0.002818  0.003721  0.003050  0.003161  0.002983  0.003171  0.003388  0.003587  0.003362  0.002953  0.003026  0.003136  0.003049  0.003123  0.003001  0.002895  0.002894  0.003255  0.002992  0.003193  0.003299  0.003013  0.003187  0.003174  0.003262  0.003041  0.003036  0.003072  0.002437  0.003474  0.003121  0.003505  0.003299 
 0.002948  0.003150  0.003496  0.003182  0.003178  0.003002  0.003155  0.003136  0.003322  0.002601  0.002675  0.002839  0.003014  0.003164  0.002597  0.002896  0.002971  0.002975  0.002777  0.002764  0.003236  0.003614  0.003240  0.003230  0.003716  0.003018  0.003495  0.002997  0.002939  0.002878  0.003434  0.003375  0.002596  0.003236  0.002938  0.003235  0.002726  0.003222  0.002852  0.002880  0.003166  0.002846  0.002856  0.002850  0.002943  0.003266  0.003490  0.003295  0.003177  0.003535  0.003372  0.003518  0.003160  0.003119  0.003515  0.002993  0.003091  0.003044  0.002879  0.003151  0.002878  0.003238  0.003258  0.003356  0.003132  0.002899  0.003212  0.002732  0.003619  0.002865  0.003016  0.002948  0.003106  0.003248  0.003522  0.003227  0.002873  0.003012  0.003182  0.002961  0.003138  0.003039  0.002761  0.002881  0.003201  0.002978  0.002938  0.003426  0.002983  0.003040  0.003174  0.003110  0.002945  0.002964  0.002993  0.002396  0.003482  0.003056  0.003359  0.003213 
 0.002836  0.003180  0.003296  0.003211  0.003077  0.002823  0.003036  0.002953  0.003327  0.002565  0.002645  0.002778  0.003015  0.003038  0.002495  0.002779  0.002811  0.002958  0.002624  0.002638  0.003294  0.003458  0.003194  0.003175  0.003591  0.002722  0.003425  0.002891  0.002707  0.002726  0.003330  0.003263  0.002571  0.003102  0.002940  0.003174  0.002625  0.003079  0.002769  0.002827  0.003095  0.002866  0.002768  0.002700  0.002970  0.003229  0.003426  0.003258  0.003052  0.003557  0.003358  0.003444  0.002987  0.002936  0.003304  0.002883  0.003166  0.002833  0.002731  0.003026  0.002832  0.003139  0.003168  0.003286  0.003046  0.002988  0.003132  0.002528  0.003387  0.002782  0.003014  0.002777  0.003055  0.003279  0.003414  0.003222  0.002774  0.003015  0.003232  0.002821  0.002979  0.003038  0.002707  0.002772  0.003046  0.002940  0.002904  0.003381  0.002888  0.002769  0.003166  0.003051  0.002868  0.002865  0.002940  0.002305  0.003486  0.002950  0.003307  0.003154 
 0.002754  0.003047  0.003215  0.003175  0.003049  0.002891  0.003046  0.002811  0.003291  0.002390  0.002583  0.002708  0.003015  0.003021  0.002484  0.002861  0.002772  0.002913  0.002637  0.002561  0.003283  0.003342  0.003179  0.003111  0.003510  0.002809  0.003332  0.002816  0.002600  0.002653  0.003276  0.003254  0.002530  0.003072  0.002949  0.003142  0.002475  0.003109  0.002811  0.002848  0.003222  0.002849  0.002701  0.002592  0.003012  0.003074  0.003430  0.003295  0.002871  0.003457  0.003440  0.003307  0.002965  0.002972  0.003286  0.002831  0.003116  0.002888  0.002555  0.002902  0.002857  0.003218  0.003089  0.003319  0.002938  0.002952  0.003103  0.002386  0.003307  0.002644  0.002935  0.002729  0.003053  0.003239  0.003359  0.003115  0.002715  0.003088  0.003066  0.002743  0.002918  0.003083  0.002593  0.002713  0.002945  0.002861  0.002965  0.003291  0.002793  0.002778  0.003131  0.003075  0.002766  0.002970  0.002945  0.002247  0.003507  0.002829  0.003283  0.003140 
 0.002715  0.003134  0.003046  0.003120  0.003142  0.002820  0.003111  0.002738  0.003312  0.002373  0.002608  0.002691  0.002998  0.002925  0.002419  0.002796  0.002707  0.002804  0.002557  0.002526  0.003352  0.003323  0.003099  0.003141  0.003443  0.002774  0.003235  0.002840  0.002667  0.002610  0.003146  0.003231  0.002471  0.003140  0.002832  0.003157  0.002527  0.003082  0.002787  0.002780  0.003154  0.002879  0.002706  0.002583  0.002850  0.003097  0.003450  0.003286  0.002843  0.003414  0.003529  0.003409  0.002952  0.003057  0.003298  0.002829  0.003244  0.003002  0.002472  0.002801  0.002796  0.003211  0.003171  0.003262  0.002926  0.002935  0.003099  0.002385  0.003267  0.002647  0.002893  0.002797  0.003008  0.003153  0.003276  0.003103  0.002599  0.003045  0.003131  0.002711  0.002901  0.003105  0.002637  0.002832  0.003046  0.002909  0.002957  0.003194  0.002860  0.002733  0.003086  0.003200  0.002817  0.003046  0.002862  0.002299  0.003503  0.002829  0.003227  0.003069 
 0.002723  0.003240  0.002940  0.003009  0.003242  0.002854  0.003103  0.002566  0.003226  0.002287  0.002602  0.002784  0.002807  0.003023  0.002422  0.002788  0.002657  0.002846  0.002502  0.002654  0.003296  0.003333  0.002982  0.003068  0.003408  0.002763  0.003200  0.002862  0.002714  0.002467  0.003147  0.003292  0.002481  0.002975  0.002775  0.003210  0.002539  0.003055  0.002738  0.002696  0.003097  0.002889  0.002757  0.002504  0.002823  0.003017  0.003415  0.003269  0.002696  0.003389  0.003513  0.003421  0.002895  0.003054  0.003256  0.002785  0.003191  0.002989  0.002471  0.002781  0.002812  0.003191  0.003107  0.003321  0.002812  0.002942  0.003108  0.002325  0.003212  0.002601  0.002816  0.002827  0.003076  0.003120  0.003275  0.002999  0.002570  0.002899  0.003078  0.002690  0.002891  0.002962  0.002537  0.002811  0.002992  0.002653  0.002949  0.003044  0.002704  0.002659  0.002922  0.003192  0.002835  0.003099  0.002831  0.002138  0.003461  0.002740  0.003076  0.003076 
 0.002577  0.003099  0.002860  0.002932  0.003143  0.002605  0.002958  0.002400  0.003149  0.002229  0.002481  0.002683  0.002596  0.002837  0.002240  0.002668  0.002550  0.002760  0.002495  0.002490  0.003191  0.003242  0.002846  0.002909  0.003198  0.002631  0.002979  0.002763  0.002716  0.002271  0.003072  0.003177  0.002255  0.002949  0.002735  0.003038  0.002381  0.003036  0.002583  0.002534  0.002860  0.002827  0.002501  0.002280  0.002630  0.002713  0.003281  0.003049  0.002528  0.003212  0.003341  0.003272  0.002794  0.002905  0.003151  0.002565  0.003051  0.002794  0.002334  0.002587  0.002617  0.002946  0.002927  0.003240  0.002723  0.002794  0.002968  0.002177  0.003106  0.002496  0.002637  0.002697  0.002889  0.003093  0.003211  0.002801  0.002289  0.002799  0.003019  0.002476  0.002711  0.002827  0.002367  0.002616  0.002884  0.002593  0.002747  0.002926  0.002732  0.002492  0.002822  0.003094  0.002779  0.002918  0.002625  0.001947  0.003352  0.002627  0.002895  0.002939 
 0.002652  0.003058  0.002925  0.002883  0.003165  0.002546  0.002851  0.002383  0.003122  0.002161  0.002287  0.002611  0.002568  0.002737  0.002278  0.002604  0.002486  0.002658  0.002505  0.002483  0.003289  0.003265  0.002849  0.002835  0.003170  0.002578  0.002951  0.002648  0.002725  0.002275  0.003055  0.003217  0.002223  0.002977  0.002678  0.003048  0.002465  0.003201  0.002515  0.002533  0.002863  0.002793  0.002530  0.002342  0.002607  0.002803  0.003264  0.002971  0.002459  0.003114  0.003278  0.003166  0.002806  0.002848  0.003028  0.002478  0.002936  0.002689  0.002296  0.002554  0.002593  0.002959  0.003015  0.003300  0.002764  0.002767  0.002989  0.002074  0.003162  0.002435  0.002672  0.002723  0.002824  0.003146  0.003187  0.002838  0.002302  0.002770  0.003077  0.002481  0.002665  0.002798  0.002313  0.002571  0.002827  0.002496  0.002714  0.002983  0.002655  0.002414  0.002865  0.003140  0.002836  0.002869  0.002718  0.001969  0.003347  0.002726  0.002831  0.002899 
 0.002659  0.003020  0.002806  0.003043  0.003182  0.002520  0.002818  0.002396  0.003046  0.002243  0.002225  0.002737  0.002518  0.002780  0.002323  0.002594  0.002543  0.002693  0.002514  0.002524  0.003277  0.003204  0.002902  0.002861  0.003127  0.002548  0.002890  0.002683  0.002674  0.002347  0.002936  0.003255  0.002269  0.003001  0.002757  0.002879  0.002513  0.003201  0.002525  0.002513  0.002852  0.002820  0.002539  0.002362  0.002749  0.002800  0.003310  0.002952  0.002538  0.003197  0.003284  0.003150  0.002853  0.002777  0.002969  0.002505  0.002794  0.002778  0.002366  0.002547  0.002649  0.002932  0.003107  0.003453  0.002853  0.002783  0.003063  0.002051  0.003219  0.002357  0.002604  0.002845  0.002896  0.003215  0.003195  0.002761  0.002267  0.002644  0.003048  0.002438  0.002742  0.002692  0.002210  0.002661  0.002846  0.002448  0.002906  0.002925  0.002683  0.002356  0.002917  0.003104  0.002883  0.002893  0.002729  0.001972  0.003263  0.002832  0.002833  0.002995 
 0.002438  0.003010  0.002686  0.002855  0.003162  0.002365  0.002652  0.002309  0.003040  0.002109  0.002154  0.002604  0.002371  0.002668  0.002271  0.002479  0.002469  0.002619  0.002581  0.002395  0.003111  0.003149  0.002712  0.002633  0.002939  0.002337  0.002845  0.002574  0.002599  0.002249  0.002997  0.003179  0.002128  0.002861  0.002607  0.002826  0.002302  0.003072  0.002394  0.002245  0.002693  0.002599  0.002520  0.002376  0.002643  0.002709  0.003169  0.002765  0.002413  0.003013  0.003108  0.003053  0.002760  0.002657  0.002717  0.002251  0.002690  0.002674  0.002138  0.002375  0.002686  0.002901  0.003186  0.003430  0.002762  0.002669  0.002885  0.001844  0.003093  0.002208  0.002432  0.002782  0.002753  0.003060  0.003051  0.002694  0.002060  0.002457  0.002911  0.002377  0.002595  0.002603  0.002128  0.002595  0.002717  0.002378  0.002755  0.002861  0.002584  0.002290  0.002823  0.003077  0.002730  0.002809  0.002729  0.001910  0.003230  0.002794  0.002777  0.002848 
 0.002297  0.002834  0.002638  0.002775  0.003054  0.002274  0.002595  0.002281  0.003027  0.002119  0.001963  0.002572  0.002285  0.002570  0.002128  0.002468  0.002413  0.002562  0.002539  0.002474  0.003079  0.003090  0.002777  0.002463  0.002824  0.002258  0.002646  0.002425  0.002476  0.002089  0.002905  0.003119  0.002116  0.002773  0.002628  0.002768  0.002289  0.002932  0.002342  0.002299  0.002698  0.002410  0.002538  0.002254  0.002528  0.002772  0.003073  0.002717  0.002254  0.002973  0.003121  0.003016  0.002689  0.002554  0.002614  0.002220  0.002797  0.002592  0.002026  0.002263  0.002572  0.002840  0.003245  0.003279  0.002676  0.002631  0.002691  0.001767  0.003073  0.002174  0.002447  0.002756  0.002713  0.003070  0.003020  0.002675  0.001997  0.002371  0.002865  0.002292  0.002516  0.002515  0.002206  0.002504  0.002591  0.002379  0.002708  0.002700  0.002562  0.002253  0.002829  0.003043  0.002535  0.002739  0.002603  0.001915  0.003049  0.002729  0.002781  0.002869 
 0.002248  0.002846  0.002618  0.002807  0.002967  0.002309  0.002531  0.002264  0.003082  0.001973  0.001927  0.002383  0.002164  0.002509  0.002197  0.002371  0.002398  0.002562  0.002547  0.002437  0.002934  0.002936  0.002707  0.002402  0.002710  0.002198  0.002511  0.002375  0.002487  0.002057  0.002833  0.002982  0.002074  0.002752  0.002536  0.002678  0.002344  0.002876  0.002256  0.002208  0.002806  0.002359  0.002477  0.002231  0.002453  0.002664  0.003003  0.002694  0.002176  0.002929  0.003025  0.002950  0.002571  0.002595  0.002490  0.002054  0.002683  0.002493  0.001942  0.002126  0.002497  0.002750  0.003244  0.003154  0.002719  0.002571  0.002668  0.001758  0.003008  0.002137  0.002454  0.002762  0.002705  0.003018  0.002791  0.002557  0.001894  0.002421  0.002758  0.002316  0.002511  0.002394  0.002168  0.002481  0.002388  0.002454  0.002634  0.002660  0.002444  0.002229  0.002777  0.002837  0.002447  0.002720  0.002468  0.001837  0.002908  0.002673  0.002702  0.002870 
 0.002282  0.002786  0.002560  0.002730  0.002865  0.002337  0.002463  0.002256  0.003023  0.001988  0.001923  0.002338  0.002162  0.002571  0.002171  0.002246  0.002210  0.002525  0.002577  0.002370  0.002890  0.002788  0.002648  0.002473  0.002693  0.002269  0.002570  0.002425  0.002379  0.002059  0.002796  0.002993  0.002135  0.002639  0.002588  0.002601  0.002279  0.002787  0.002238  0.002229  0.002826  0.002334  0.002516  0.002236  0.002359  0.002748  0.002958  0.002590  0.002060  0.002864  0.002945  0.002976  0.002401  0.002755  0.002440  0.002100  0.002651  0.002446  0.001868  0.002052  0.002534  0.002784  0.003218  0.003039  0.002699  0.002469  0.002630  0.001668  0.002840  0.002102  0.002311  0.002617  0.002590  0.002917  0.002739  0.002478  0.001801  0.002503  0.002705  0.002270  0.002477  0.002332  0.002111  0.002417  0.002252  0.002556  0.002649  0.002566  0.002379  0.002299  0.002793  0.002793  0.002454  0.002618  0.002338  0.001870  0.002913  0.002566  0.002713  0.002807 
 0.002222  0.002627  0.002426  0.002610  0.002920  0.002212  0.002466  0.002154  0.003064  0.001905  0.002001  0.002321  0.002179  0.002492  0.002227  0.002203  0.002247  0.002505  0.002501  0.002315  0.002907  0.002717  0.002619  0.002432  0.002602  0.002131  0.002552  0.002373  0.002455  0.002180  0.002742  0.003025  0.001904  0.002547  0.002648  0.002459  0.002274  0.002873  0.002315  0.002167  0.002808  0.002294  0.002488  0.002274  0.002444  0.002694  0.002877  0.002534  0.002018  0.002869  0.002934  0.002748  0.002178  0.002666  0.002327  0.002126  0.002632  0.002389  0.001915  0.001965  0.002515  0.002785  0.003137  0.002841  0.002637  0.002327  0.002550  0.001628  0.002855  0.002138  0.002260  0.002626  0.002507  0.002798  0.002607  0.002513  0.001713  0.002529  0.002619  0.002279  0.002414  0.002291  0.002087  0.002357  0.002198  0.002427  0.002562  0.002559  0.002268  0.002225  0.002821  0.002745  0.002406  0.002480  0.002200  0.001757  0.002833  0.002625  0.002560  0.002696 
 0.002215  0.002619  0.002267  0.002584  0.002800  0.002332  0.002436  0.002116  0.003003  0.001857  0.001895  0.002185  0.002158  0.002487  0.002260  0.002399  0.002214  0.002533  0.002440  0.002208  0.002774  0.002758  0.002585  0.002275  0.002535  0.002139  0.002555  0.002299  0.002488  0.002232  0.002710  0.003070  0.001808  0.002439  0.002509  0.002382  0.002280  0.002831  0.002332  0.002115  0.002630  0.002120  0.002310  0.002289  0.002469  0.002590  0.002793  0.002371  0.001985  0.002901  0.002795  0.002638  0.002118  0.002641  0.002411  0.002171  0.002467  0.002318  0.001919  0.002038  0.002542  0.002806  0.003120  0.002780  0.002631  0.002218  0.002487  0.001627  0.002817  0.002183  0.002304  0.002613  0.002477  0.002839  0.002452  0.002464  0.001669  0.002534  0.002545  0.002229  0.002301  0.002311  0.002144  0.002375  0.002171  0.002482  0.002553  0.002509  0.002238  0.002153  0.002680  0.002650  0.002333  0.002239  0.002066  0.001794  0.002879  0.002504  0.002483  0.002505 
 0.002189  0.002560  0.002030  0.002406  0.002720  0.002159  0.002480  0.002164  0.002750  0.001833  0.001823  0.002142  0.002337  0.002361  0.002184  0.002299  0.002197  0.002507  0.002466  0.002101  0.002740  0.002627  0.002595  0.002107  0.002495  0.002115  0.002541  0.002217  0.002366  0.002267  0.002577  0.002873  0.001762  0.002262  0.002407  0.002358  0.002212  0.002833  0.002245  0.001974  0.002497  0.002094  0.002098  0.002141  0.002375  0.002669  0.002571  0.002261  0.001864  0.002848  0.002644  0.002520  0.002062  0.002505  0.002297  0.002031  0.002303  0.002181  0.001818  0.002100  0.002426  0.002643  0.003021  0.002673  0.002520  0.002160  0.002473  0.001584  0.002636  0.002122  0.002233  0.002423  0.002324  0.002738  0.002313  0.002484  0.001506  0.002484  0.002350  0.002253  0.002219  0.002192  0.002058  0.002394  0.002204  0.002555  0.002363  0.002342  0.002066  0.002071  0.002653  0.002519  0.002343  0.002242  0.002131  0.001672  0.002937  0.002436  0.002396  0.002437 
 0.002109  0.002404  0.002037  0.002217  0.002618  0.002055  0.002297  0.002013  0.002633  0.001641  0.001820  0.002172  0.002294  0.002167  0.002111  0.002134  0.002127  0.002467  0.002482  0.002013  0.002574  0.002551  0.002585  0.002072  0.002352  0.002148  0.002359  0.002120  0.002312  0.002213  0.002485  0.002686  0.001729  0.002132  0.002373  0.002305  0.002125  0.002677  0.002155  0.001974  0.002372  0.002019  0.002141  0.002023  0.002131  0.002496  0.002550  0.002231  0.001904  0.002715  0.002468  0.002402  0.002124  0.002497  0.002183  0.001978  0.002220  0.002083  0.001792  0.001933  0.002365  0.002659  0.002992  0.002646  0.002332  0.002273  0.002459  0.001524  0.002436  0.002170  0.002214  0.002275  0.002220  0.002774  0.002382  0.002378  0.001454  0.002595  0.002164  0.002101  0.002078  0.001925  0.002063  0.002315  0.002223  0.002438  0.002190  0.002207  0.001971  0.002036  0.002561  0.002389  0.002216  0.002159  0.002072  0.001513  0.002831  0.002402  0.002298  0.002317 
 0.001896  0.002123  0.001823  0.002002  0.002448  0.002023  0.002063  0.002088  0.002512  0.001678  0.001540  0.002077  0.002117  0.002093  0.001941  0.002077  0.001850  0.002350  0.002352  0.001824  0.002413  0.002442  0.002284  0.002036  0.002072  0.001920  0.002247  0.001899  0.002342  0.002043  0.002248  0.002561  0.001506  0.001881  0.002241  0.002176  0.002038  0.002379  0.001943  0.001842  0.002060  0.001923  0.001864  0.001884  0.001821  0.002267  0.002491  0.002041  0.001764  0.002619  0.002373  0.002304  0.001832  0.002357  0.002129  0.001888  0.002127  0.002017  0.001701  0.001759  0.002221  0.002532  0.002781  0.002390  0.002278  0.002237  0.002396  0.001293  0.002198  0.001948  0.002072  0.001933  0.002060  0.002692  0.002204  0.002335  0.001290  0.002374  0.002047  0.001916  0.001887  0.001776  0.001885  0.002121  0.002135  0.002279  0.002014  0.001952  0.001845  0.001870  0.002529  0.002303  0.001904  0.002055  0.001995  0.001421  0.002737  0.002338  0.002138  0.002141 
 0.001807  0.002140  0.001579  0.001961  0.002308  0.001910  0.002087  0.002047  0.002310  0.001596  0.001329  0.001912  0.002003  0.001918  0.001916  0.002021  0.001782  0.002123  0.001954  0.001573  0.002253  0.002333  0.002333  0.002020  0.002006  0.001764  0.002080  0.001869  0.002257  0.001971  0.002208  0.002406  0.001388  0.001711  0.002105  0.002164  0.001938  0.002271  0.001929  0.001685  0.002025  0.001833  0.001909  0.001729  0.001674  0.002197  0.002332  0.001891  0.001640  0.002571  0.002478  0.002436  0.001680  0.002300  0.002031  0.001779  0.002050  0.001780  0.001708  0.001433  0.002026  0.002450  0.002641  0.002314  0.002133  0.002114  0.002334  0.001142  0.002086  0.001723  0.002015  0.001904  0.001808  0.002559  0.001913  0.002215  0.001188  0.002256  0.001973  0.001794  0.001766  0.001791  0.001645  0.001856  0.002029  0.002168  0.001963  0.001795  0.001688  0.001806  0.002166  0.002245  0.001892  0.001945  0.001850  0.001298  0.002777  0.002216  0.002031  0.002136 
 0.001747  0.002005  0.001510  0.001853  0.002039  0.001793  0.002027  0.001893  0.002178  0.001628  0.001261  0.001853  0.001774  0.001859  0.001639  0.001763  0.001767  0.001991  0.001843  0.001512  0.002346  0.002226  0.002304  0.001764  0.001766  0.001591  0.001976  0.001709  0.002191  0.001794  0.001947  0.002182  0.001385  0.001472  0.001955  0.002200  0.001921  0.002168  0.001880  0.001571  0.001955  0.001769  0.001856  0.001621  0.001494  0.002110  0.002135  0.001704  0.001467  0.002429  0.002356  0.002336  0.001632  0.001995  0.001904  0.001742  0.001974  0.001689  0.001618  0.001498  0.001955  0.002410  0.002405  0.002267  0.001952  0.001945  0.002200  0.001216  0.001963  0.001701  0.001757  0.001773  0.001693  0.002373  0.001848  0.001992  0.000919  0.001928  0.001929  0.001763  0.001644  0.001685  0.001734  0.001815  0.001991  0.002130  0.001780  0.001521  0.001377  0.001781  0.002051  0.002247  0.001807  0.001949  0.001667  0.001276  0.002735  0.002083  0.001976  0.002075 
 0.001732  0.001808  0.001531  0.001762  0.002101  0.001648  0.001947  0.001812  0.002231  0.001719  0.001140  0.001840  0.001703  0.001640  0.001514  0.001738  0.001670  0.002055  0.001928  0.001554  0.002137  0.002102  0.002091  0.001668  0.001662  0.001595  0.001954  0.001687  0.002048  0.001684  0.001634  0.001934  0.001354  0.001425  0.001883  0.002094  0.001897  0.002160  0.001757  0.001480  0.001850  0.001761  0.001715  0.001672  0.001576  0.002148  0.001974  0.001531  0.001454  0.002327  0.002197  0.002444  0.001431  0.001938  0.001971  0.001682  0.001973  0.001644  0.001522  0.001472  0.001917  0.002342  0.002139  0.002266  0.001877  0.001824  0.002096  0.001122  0.001914  0.001653  0.001679  0.001693  0.001468  0.002139  0.001688  0.002006  0.000720  0.001901  0.001971  0.001689  0.001659  0.001605  0.001699  0.001878  0.001910  0.002046  0.001684  0.001417  0.001373  0.001822  0.001882  0.002185  0.001677  0.001739  0.001639  0.001308  0.002594  0.001980  0.001797  0.001953 
 0.001740  0.001550  0.001362  0.001659  0.001866  0.001520  0.001623  0.001564  0.001943  0.001498  0.001014  0.001656  0.001638  0.001409  0.001424  0.001566  0.001691  0.001949  0.001549  0.001669  0.001945  0.001886  0.001976  0.001635  0.001370  0.001620  0.001751  0.001645  0.001773  0.001466  0.001433  0.001743  0.001083  0.001347  0.001790  0.001919  0.001711  0.002000  0.001590  0.001265  0.001705  0.001470  0.001530  0.001518  0.001462  0.001994  0.002049  0.001366  0.001246  0.002112  0.001793  0.002106  0.001273  0.001784  0.001685  0.001653  0.001854  0.001589  0.001285  0.001369  0.001873  0.002211  0.002145  0.001888  0.001774  0.001732  0.002010  0.000968  0.001720  0.001383  0.001519  0.001414  0.001230  0.002041  0.001483  0.001840  0.000660  0.001902  0.001785  0.001469  0.001299  0.001556  0.001485  0.001703  0.001617  0.001877  0.001424  0.001111  0.001204  0.001503  0.001770  0.001873  0.001591  0.001645  0.001472  0.001178  0.002435  0.001630  0.001562  0.001681 
 0.001559  0.001367  0.001152  0.001420  0.001691  0.001309  0.001512  0.001259  0.001807  0.001463  0.000948  0.001462  0.001442  0.001341  0.001255  0.001213  0.001456  0.001835  0.001369  0.001594  0.001751  0.001902  0.001839  0.001427  0.001144  0.001457  0.001565  0.001395  0.001432  0.001356  0.001317  0.001382  0.001078  0.001160  0.001632  0.001757  0.001600  0.001658  0.001402  0.001217  0.001499  0.001343  0.001218  0.001345  0.001338  0.001803  0.001904  0.001150  0.001305  0.002035  0.001504  0.001824  0.001132  0.001544  0.001531  0.001537  0.001656  0.001327  0.001238  0.001178  0.001667  0.002084  0.002060  0.001784  0.001562  0.001530  0.001771  0.000804  0.001650  0.001116  0.001301  0.001278  0.001054  0.001917  0.001399  0.001685  0.000541  0.001743  0.001589  0.001231  0.001002  0.001521  0.001654  0.001474  0.001402  0.001657  0.001190  0.001009  0.001092  0.001461  0.001601  0.001740  0.001439  0.001472  0.001331  0.001250  0.002181  0.001431  0.001320  0.001435 
 0.001539  0.001351  0.001227  0.001346  0.001506  0.001435  0.001480  0.001122  0.001817  0.001277  0.000790  0.001261  0.001550  0.001318  0.001076  0.001089  0.001491  0.001741  0.001375  0.001465  0.001647  0.001833  0.001771  0.001451  0.001198  0.001428  0.001768  0.001440  0.001536  0.001437  0.001266  0.001376  0.001033  0.001059  0.001698  0.001706  0.001758  0.001625  0.001424  0.001080  0.001557  0.001385  0.001240  0.001418  0.001458  0.001748  0.001683  0.001163  0.001368  0.002105  0.001427  0.001654  0.001124  0.001481  0.001611  0.001593  0.001636  0.001361  0.001361  0.001129  0.001596  0.001960  0.002101  0.001641  0.001768  0.001495  0.001740  0.000964  0.001656  0.001072  0.001215  0.001122  0.001179  0.002036  0.001505  0.001566  0.000635  0.001704  0.001608  0.001209  0.001074  0.001522  0.001561  0.001480  0.001356  0.001681  0.001044  0.000940  0.000826  0.001427  0.001641  0.001634  0.001362  0.001465  0.001391  0.001235  0.002021  0.001491  0.001293  0.001491 
 0.001539  0.001214  0.001059  0.001210  0.001495  0.001305  0.001398  0.001117  0.001556  0.001230  0.000764  0.001188  0.001458  0.001253  0.000941  0.001074  0.001406  0.001644  0.001272  0.001469  0.001590  0.001663  0.001689  0.001379  0.001086  0.001262  0.001683  0.001380  0.001430  0.001389  0.001012  0.001246  0.000924  0.001018  0.001570  0.001488  0.001622  0.001386  0.001336  0.000969  0.001657  0.001359  0.001142  0.001306  0.001331  0.001659  0.001483  0.001186  0.001334  0.002147  0.001393  0.001498  0.001033  0.001488  0.001397  0.001441  0.001497  0.001174  0.001180  0.001163  0.001414  0.001816  0.001890  0.001563  0.001691  0.001399  0.001623  0.000998  0.001689  0.000976  0.001183  0.001158  0.001047  0.001934  0.001405  0.001420  0.000499  0.001580  0.001391  0.001153  0.001113  0.001400  0.001370  0.001467  0.001432  0.001576  0.000968  0.000951  0.000761  0.001329  0.001554  0.001480  0.001263  0.001329  0.001219  0.001256  0.001963  0.001326  0.001173  0.001476 
 0.001461  0.001106  0.001044  0.001061  0.001379  0.001124  0.001284  0.001005  0.001409  0.001052  0.000685  0.000970  0.001319  0.001256  0.000832  0.000955  0.001379  0.001459  0.001196  0.001443  0.001459  0.001532  0.001565  0.001226  0.000927  0.001225  0.001653  0.001367  0.001243  0.001231  0.000984  0.000993  0.000806  0.000978  0.001420  0.001496  0.001588  0.001162  0.001234  0.001021  0.001541  0.001145  0.001095  0.001077  0.001232  0.001594  0.001236  0.001125  0.001233  0.002004  0.001130  0.001228  0.000955  0.001283  0.001187  0.001242  0.001411  0.001069  0.001063  0.001101  0.001316  0.001834  0.001739  0.001587  0.001764  0.001380  0.001558  0.000928  0.001524  0.000935  0.001027  0.001066  0.000886  0.001737  0.001264  0.001303  0.000461  0.001483  0.001247  0.001131  0.000885  0.001224  0.001329  0.001304  0.001311  0.001414  0.000866  0.000867  0.000672  0.001146  0.001244  0.001397  0.001172  0.001184  0.001145  0.000990  0.001876  0.001227  0.001007  0.001350 
 0.001364  0.001108  0.000919  0.001079  0.001353  0.001233  0.001221  0.000925  0.001415  0.001068  0.000623  0.000837  0.001137  0.001056  0.000704  0.000947  0.001265  0.001511  0.001149  0.001393  0.001317  0.001597  0.001481  0.001069  0.000922  0.001047  0.001649  0.001313  0.001002  0.001189  0.000953  0.000864  0.000891  0.000891  0.001417  0.001377  0.001506  0.001116  0.001251  0.000861  0.001622  0.001169  0.001032  0.000886  0.001244  0.001561  0.001244  0.001117  0.001166  0.001938  0.001038  0.001177  0.000965  0.001284  0.001178  0.001260  0.001483  0.001143  0.001030  0.001272  0.001242  0.001769  0.001609  0.001480  0.001494  0.001386  0.001467  0.000849  0.001462  0.000884  0.000948  0.000974  0.000920  0.001748  0.001128  0.001283  0.000421  0.001442  0.001462  0.001221  0.000914  0.001149  0.001282  0.001195  0.001252  0.001257  0.000801  0.000866  0.000541  0.001164  0.001113  0.001372  0.001123  0.001124  0.001100  0.000853  0.001812  0.001278  0.000966  0.001382 
 0.001195  0.001186  0.000886  0.001127  0.001312  0.001198  0.001092  0.000894  0.001555  0.001075  0.000710  0.000751  0.001074  0.000978  0.000828  0.001031  0.001157  0.001419  0.001031  0.001423  0.001271  0.001442  0.001357  0.001113  0.000799  0.001002  0.001544  0.001379  0.001085  0.001214  0.000826  0.000863  0.000936  0.000868  0.001266  0.001261  0.001453  0.001042  0.001230  0.000794  0.001599  0.001164  0.000894  0.000753  0.001065  0.001580  0.001263  0.001046  0.001262  0.001910  0.000890  0.001300  0.001021  0.001280  0.001108  0.001260  0.001467  0.001229  0.001112  0.001291  0.001251  0.001770  0.001581  0.001498  0.001407  0.001289  0.001406  0.000828  0.001381  0.000985  0.000856  0.000849  0.000876  0.001610  0.001027  0.001263  0.000397  0.001408  0.001511  0.001109  0.000911  0.000927  0.001225  0.001218  0.001199  0.001227  0.000676  0.000862  0.000543  0.001152  0.001003  0.001371  0.001084  0.001044  0.001040  0.000877  0.001885  0.001238  0.000962  0.001294 
 0.001027  0.001069  0.000802  0.001026  0.001275  0.001301  0.000995  0.000946  0.001518  0.001056  0.000784  0.000664  0.001172  0.001083  0.000795  0.001084  0.001153  0.001332  0.001068  0.001558  0.001215  0.001522  0.001402  0.001047  0.000999  0.001081  0.001579  0.001417  0.001163  0.001238  0.000821  0.001001  0.000924  0.000941  0.001322  0.001194  0.001365  0.001026  0.001260  0.000818  0.001569  0.001195  0.000913  0.000730  0.001028  0.001397  0.001475  0.001068  0.001401  0.001926  0.000894  0.001155  0.001109  0.001432  0.001129  0.001206  0.001490  0.001274  0.001180  0.001257  0.001278  0.001794  0.001666  0.001641  0.001425  0.001235  0.001433  0.000812  0.001289  0.001037  0.000784  0.000898  0.000841  0.001588  0.001013  0.001240  0.000356  0.001547  0.001651  0.001090  0.000816  0.001033  0.001160  0.001161  0.001218  0.001225  0.000738  0.000860  0.000604  0.001244  0.001063  0.001276  0.001055  0.001001  0.001018  0.001063  0.001848  0.001253  0.000930  0.001225 
 0.000865  0.001063  0.000795  0.001045  0.001185  0.001249  0.000948  0.001020  0.001488  0.000936  0.000698  0.000659  0.001229  0.001006  0.000858  0.001217  0.001164  0.001350  0.001150  0.001470  0.001254  0.001504  0.001308  0.000915  0.000781  0.001075  0.001439  0.001406  0.001033  0.001279  0.000720  0.000930  0.000913  0.001021  0.001430  0.001119  0.001430  0.001041  0.001236  0.000866  0.001425  0.000989  0.000957  0.000807  0.001129  0.001469  0.001402  0.001227  0.001423  0.001894  0.000732  0.001096  0.001030  0.001320  0.001082  0.001125  0.001575  0.001234  0.001191  0.001068  0.001194  0.001881  0.001701  0.001593  0.001397  0.001299  0.001387  0.000762  0.001221  0.000966  0.000818  0.000837  0.000829  0.001574  0.001006  0.001221  0.000412  0.001411  0.001706  0.001030  0.000817  0.001019  0.001101  0.001136  0.001107  0.001124  0.000651  0.000796  0.000478  0.001102  0.000935  0.001188  0.000969  0.000876  0.000909  0.001167  0.001626  0.001340  0.000968  0.001210 
 0.000819  0.001072  0.000788  0.000984  0.001180  0.001218  0.000892  0.001061  0.001451  0.000923  0.000635  0.000519  0.001209  0.001034  0.000949  0.001078  0.001066  0.001331  0.001186  0.001420  0.001146  0.001428  0.001287  0.000821  0.000831  0.001070  0.001294  0.001386  0.001160  0.001271  0.000696  0.000991  0.000860  0.001013  0.001256  0.001180  0.001330  0.000826  0.001221  0.000870  0.001377  0.000938  0.000908  0.000790  0.001199  0.001504  0.001325  0.001098  0.001495  0.001938  0.000684  0.001087  0.001037  0.001391  0.001137  0.001148  0.001464  0.001076  0.001142  0.001006  0.001248  0.001732  0.001604  0.001648  0.001364  0.001145  0.001354  0.000773  0.001226  0.000842  0.000761  0.000774  0.000692  0.001483  0.000929  0.001227  0.000534  0.001358  0.001660  0.000948  0.000651  0.000984  0.000981  0.001128  0.000977  0.001116  0.000561  0.000873  0.000501  0.001146  0.000855  0.001178  0.000945  0.000882  0.000943  0.001039  0.001615  0.001387  0.001045  0.001179 
 0.000784  0.001001  0.000666  0.000862  0.001157  0.001178  0.000968  0.000999  0.001348  0.000896  0.000648  0.000584  0.001220  0.001017  0.000870  0.001082  0.001095  0.001375  0.001196  0.001363  0.001208  0.001330  0.001250  0.000812  0.000949  0.001009  0.001234  0.001304  0.001285  0.001235  0.000703  0.000809  0.000791  0.000935  0.001086  0.001136  0.001150  0.000641  0.001083  0.000808  0.001302  0.000968  0.000952  0.000828  0.001137  0.001500  0.001356  0.001053  0.001415  0.001845  0.000694  0.001030  0.000989  0.001397  0.001115  0.001095  0.001336  0.001034  0.001083  0.000949  0.001197  0.001648  0.001399  0.001534  0.001286  0.001127  0.001310  0.000764  0.001220  0.000753  0.000753  0.000689  0.000673  0.001511  0.000880  0.001145  0.000543  0.001356  0.001621  0.000918  0.000639  0.001140  0.001012  0.001130  0.000845  0.001010  0.000483  0.000742  0.000371  0.000995  0.000735  0.001108  0.000779  0.000857  0.000912  0.000959  0.001611  0.001429  0.001068  0.001183 
 0.000711  0.000990  0.000742  0.000811  0.001159  0.001263  0.000884  0.000866  0.001391  0.000981  0.000756  0.000567  0.001181  0.001026  0.001031  0.001153  0.001122  0.001430  0.001103  0.001311  0.001305  0.001302  0.001230  0.000771  0.001008  0.000985  0.001178  0.001192  0.001319  0.001299  0.000755  0.000904  0.000836  0.000925  0.000961  0.001245  0.001194  0.000726  0.001136  0.000907  0.001350  0.000887  0.000883  0.000788  0.001056  0.001439  0.001445  0.000968  0.001487  0.001804  0.000774  0.001098  0.000965  0.001314  0.001093  0.001185  0.001274  0.000983  0.001060  0.000899  0.001135  0.001743  0.001397  0.001544  0.001192  0.001061  0.001364  0.000782  0.001062  0.000744  0.000734  0.000691  0.000782  0.001581  0.000947  0.001091  0.000511  0.001394  0.001519  0.000915  0.000600  0.001095  0.001043  0.001227  0.000906  0.000953  0.000553  0.000809  0.000420  0.001035  0.000618  0.001192  0.000858  0.000903  0.000952  0.000998  0.001552  0.001421  0.001179  0.001132 
 0.000657  0.000919  0.000567  0.000655  0.000986  0.001219  0.000783  0.000894  0.001228  0.000914  0.000662  0.000604  0.001150  0.000935  0.000980  0.000942  0.001036  0.001405  0.000951  0.001222  0.001189  0.001190  0.001109  0.000666  0.001015  0.000867  0.000976  0.001043  0.001227  0.001240  0.000682  0.000891  0.000841  0.000885  0.000847  0.001248  0.001103  0.000689  0.001042  0.000850  0.001144  0.000837  0.000872  0.000752  0.000998  0.001345  0.001416  0.000846  0.001505  0.001677  0.000638  0.001036  0.000852  0.001331  0.000974  0.001177  0.001275  0.001023  0.000958  0.000867  0.001073  0.001676  0.001339  0.001506  0.001199  0.001068  0.001262  0.000625  0.001036  0.000611  0.000702  0.000632  0.000753  0.001436  0.000968  0.001003  0.000452  0.001218  0.001322  0.000924  0.000551  0.001000  0.001047  0.001205  0.000848  0.000943  0.000524  0.000739  0.000382  0.000974  0.000519  0.001064  0.000956  0.000859  0.000995  0.000916  0.001466  0.001378  0.001107  0.001076 
 0.000536  0.000711  0.000404  0.000535  0.000955  0.001007  0.000678  0.000762  0.001098  0.000793  0.000564  0.000476  0.001138  0.000736  0.000979  0.000871  0.000896  0.001275  0.001025  0.001086  0.000989  0.001004  0.001007  0.000522  0.000847  0.000799  0.000770  0.000933  0.001112  0.001169  0.000526  0.000859  0.000733  0.000800  0.000665  0.001062  0.000976  0.000470  0.000892  0.000906  0.000955  0.000773  0.000699  0.000700  0.000943  0.001226  0.001285  0.000769  0.001382  0.001621  0.000516  0.000960  0.000804  0.001229  0.000867  0.001059  0.001187  0.000848  0.000952  0.000777  0.000871  0.001543  0.001220  0.001410  0.001221  0.000840  0.001107  0.000481  0.000913  0.000512  0.000718  0.000507  0.000636  0.001328  0.000855  0.000897  0.000347  0.001158  0.001178  0.000781  0.000464  0.000990  0.000963  0.001129  0.000834  0.000868  0.000325  0.000662  0.000401  0.000857  0.000314  0.001029  0.000735  0.000796  0.001057  0.000871  0.001245  0.001163  0.001035  0.000999 
 0.000519  0.000702  0.000345  0.000550  0.000884  0.001041  0.000756  0.000765  0.001108  0.000674  0.000626  0.000472  0.001112  0.000680  0.001087  0.000805  0.000860  0.001169  0.000933  0.001056  0.001003  0.001015  0.000936  0.000550  0.000900  0.000682  0.000867  0.000888  0.001106  0.001142  0.000598  0.000842  0.000630  0.000886  0.000510  0.001139  0.000930  0.000495  0.000839  0.000740  0.000960  0.000803  0.000695  0.000690  0.000946  0.001111  0.001301  0.000807  0.001220  0.001594  0.000466  0.000934  0.000837  0.001237  0.000774  0.001085  0.001322  0.000894  0.000857  0.000724  0.000873  0.001541  0.001129  0.001501  0.001129  0.000806  0.001055  0.000535  0.000839  0.000419  0.000706  0.000620  0.000672  0.001275  0.000831  0.000973  0.000352  0.001150  0.001149  0.000931  0.000472  0.001011  0.000899  0.001124  0.000867  0.000989  0.000355  0.000594  0.000360  0.000865  0.000248  0.000960  0.000674  0.000748  0.001044  0.000818  0.001245  0.001070  0.001159  0.000942 
 0.000396  0.000736  0.000275  0.000610  0.000819  0.001027  0.000736  0.000725  0.001144  0.000695  0.000687  0.000510  0.001040  0.000713  0.001067  0.000779  0.000979  0.001060  0.000988  0.001074  0.001020  0.001041  0.000843  0.000629  0.000887  0.000667  0.000762  0.000838  0.001081  0.001142  0.000628  0.000894  0.000700  0.000895  0.000467  0.001132  0.000957  0.000512  0.000821  0.000802  0.000955  0.000834  0.000768  0.000715  0.000934  0.001119  0.001332  0.000848  0.001267  0.001577  0.000563  0.000978  0.000751  0.001292  0.000762  0.001211  0.001272  0.000913  0.000870  0.000749  0.001002  0.001646  0.001160  0.001611  0.001240  0.000863  0.001140  0.000564  0.000740  0.000478  0.000615  0.000593  0.000672  0.001292  0.000822  0.000824  0.000515  0.001088  0.001135  0.000935  0.000593  0.001044  0.000797  0.000999  0.000811  0.000939  0.000498  0.000701  0.000334  0.000883  0.000238  0.000905  0.000627  0.000790  0.001125  0.000906  0.001393  0.001102  0.001094  0.001045 
 0.000359  0.000631  0.000247  0.000719  0.000806  0.000979  0.000709  0.000807  0.001019  0.000560  0.000590  0.000390  0.001034  0.000677  0.000993  0.000765  0.000851  0.001031  0.000931  0.000913  0.000868  0.000903  0.000733  0.000545  0.000738  0.000555  0.000733  0.000655  0.001034  0.001056  0.000598  0.000802  0.000647  0.000785  0.000458  0.001006  0.000942  0.000519  0.000696  0.000771  0.000994  0.000666  0.000741  0.000659  0.000913  0.001031  0.001308  0.000751  0.001200  0.001569  0.000479  0.000863  0.000681  0.001241  0.000565  0.001202  0.001173  0.000919  0.000828  0.000623  0.000920  0.001544  0.001026  0.001510  0.001180  0.000899  0.001064  0.000511  0.000598  0.000317  0.000675  0.000553  0.000604  0.001196  0.000703  0.000740  0.000434  0.000991  0.001045  0.000887  0.000477  0.000931  0.000592  0.000908  0.000793  0.000921  0.000487  0.000611  0.000307  0.000900  0.000265  0.000875  0.000682  0.000793  0.001033  0.000822  0.001470  0.000989  0.001109  0.001074 
 0.000334  0.000619  0.000347  0.000657  0.000707  0.000916  0.000765  0.000733  0.000982  0.000552  0.000560  0.000439  0.000960  0.000613  0.000943  0.000656  0.000793  0.000979  0.000997  0.000919  0.000808  0.000901  0.000775  0.000548  0.000702  0.000460  0.000691  0.000586  0.000990  0.001096  0.000561  0.000790  0.000690  0.000846  0.000423  0.000903  0.001074  0.000522  0.000685  0.000891  0.000893  0.000729  0.000759  0.000599  0.000834  0.001070  0.001287  0.000687  0.001124  0.001527  0.000487  0.000852  0.000710  0.001289  0.000688  0.001150  0.001114  0.000927  0.000737  0.000678  0.000795  0.001520  0.000973  0.001491  0.001162  0.000904  0.001098  0.000502  0.000546  0.000289  0.000582  0.000549  0.000673  0.001266  0.000817  0.000673  0.000544  0.000908  0.001041  0.000848  0.000510  0.001032  0.000543  0.000856  0.000845  0.001046  0.000460  0.000571  0.000353  0.000958  0.000252  0.000837  0.000752  0.000733  0.001011  0.000792  0.001384  0.001021  0.001144  0.000985 
 0.000289  0.000612  0.000446  0.000722  0.000741  0.000981  0.000800  0.000723  0.000964  0.000665  0.000642  0.000530  0.001101  0.000661  0.001129  0.000554  0.000707  0.001011  0.001047  0.000922  0.000818  0.000939  0.000771  0.000610  0.000820  0.000417  0.000559  0.000594  0.001057  0.001009  0.000568  0.000816  0.000700  0.000911  0.000483  0.000964  0.001305  0.000608  0.000676  0.000978  0.000747  0.000835  0.000711  0.000663  0.000689  0.001048  0.001356  0.000657  0.001082  0.001506  0.000530  0.000801  0.000767  0.001350  0.000684  0.001165  0.001113  0.001023  0.000744  0.000670  0.000779  0.001449  0.000925  0.001401  0.001235  0.001029  0.001089  0.000535  0.000521  0.000158  0.000528  0.000481  0.000719  0.001263  0.000777  0.000698  0.000453  0.000902  0.001017  0.000846  0.000580  0.001125  0.000528  0.000806  0.000917  0.001065  0.000468  0.000432  0.000434  0.000980  0.000190  0.000856  0.000781  0.000724  0.001023  0.000722  0.001371  0.001051  0.001169  0.001045 
 0.000360  0.000667  0.000560  0.000699  0.000737  0.001019  0.000767  0.000738  0.000924  0.000653  0.000611  0.000637  0.001066  0.000766  0.001097  0.000502  0.000705  0.001048  0.001098  0.000882  0.000639  0.000861  0.000738  0.000764  0.000850  0.000357  0.000655  0.000591  0.001071  0.000865  0.000686  0.000764  0.000660  0.000914  0.000642  0.000989  0.001320  0.000745  0.000693  0.000958  0.000813  0.000939  0.000716  0.000628  0.000636  0.001071  0.001451  0.000692  0.001165  0.001586  0.000487  0.000796  0.000795  0.001317  0.000679  0.001190  0.001171  0.000986  0.000807  0.000721  0.000719  0.001471  0.000884  0.001459  0.001149  0.001051  0.001068  0.000496  0.000597  0.000136  0.000549  0.000546  0.000787  0.001261  0.000815  0.000793  0.000474  0.000907  0.000965  0.000772  0.000524  0.001142  0.000467  0.000763  0.000848  0.000986  0.000432  0.000566  0.000442  0.000965  0.000411  0.000891  0.000798  0.000709  0.000964  0.000793  0.001420  0.001089  0.001089  0.000968 
 0.000293  0.000660  0.000607  0.000674  0.000816  0.000962  0.000859  0.000747  0.000972  0.000667  0.000508  0.000569  0.001151  0.000724  0.001086  0.000602  0.000849  0.000940  0.001175  0.000812  0.000545  0.000803  0.000778  0.000798  0.000865  0.000413  0.000689  0.000658  0.001081  0.000928  0.000550  0.000773  0.000704  0.000884  0.000608  0.001019  0.001254  0.000743  0.000577  0.000986  0.000894  0.000903  0.000754  0.000668  0.000616  0.001034  0.001494  0.000766  0.001156  0.001463  0.000585  0.000830  0.000754  0.001352  0.000687  0.001197  0.001325  0.000968  0.000772  0.000698  0.000745  0.001424  0.000746  0.001433  0.001174  0.000960  0.001092  0.000629  0.000597  0.000063  0.000443  0.000475  0.000749  0.001222  0.000686  0.000725  0.000476  0.000874  0.001080  0.000792  0.000529  0.001035  0.000477  0.000744  0.000832  0.000913  0.000464  0.000662  0.000495  0.000933  0.000437  0.000958  0.000831  0.000632  0.000920  0.000815  0.001429  0.001038  0.001186  0.000929 
 0.000196  0.000530  0.000621  0.000781  0.000773  0.000988  0.000875  0.000802  0.000899  0.000768  0.000437  0.000533  0.001146  0.000676  0.000946  0.000557  0.000806  0.000874  0.001054  0.000833  0.000469  0.000707  0.000727  0.000792  0.000826  0.000432  0.000556  0.000689  0.000990  0.000958  0.000563  0.000621  0.000708  0.000671  0.000598  0.000938  0.001173  0.000700  0.000639  0.000901  0.000972  0.000773  0.000702  0.000593  0.000610  0.000854  0.001433  0.000753  0.001044  0.001548  0.000580  0.000817  0.000693  0.001219  0.000699  0.001116  0.001433  0.000954  0.000861  0.000651  0.000792  0.001228  0.000730  0.001281  0.001047  0.001023  0.000979  0.000672  0.000470  0.000174  0.000408  0.000499  0.000704  0.001141  0.000673  0.000606  0.000410  0.000898  0.001027  0.000680  0.000480  0.000940  0.000466  0.000751  0.000728  0.000779  0.000574  0.000489  0.000531  0.000956  0.000322  0.000856  0.000849  0.000621  0.000861  0.000868  0.001321  0.001059  0.001146  0.001067 
-0.000004  0.000443  0.000440  0.000650  0.000770  0.000947  0.000831  0.000748  0.000869  0.000808  0.000466  0.000606  0.001163  0.000655  0.000923  0.000561  0.000727  0.000835  0.001061  0.000766  0.000305  0.000646  0.000782  0.000657  0.000778  0.000432  0.000459  0.000620  0.000960  0.000986  0.000507  0.000498  0.000570  0.000737  0.000683  0.000973  0.001308  0.000673  0.000511  0.000856  0.000716  0.000773  0.000724  0.000590  0.000574  0.000852  0.001371  0.000699  0.000917  0.001393  0.000563  0.000752  0.000600  0.001205  0.000572  0.001045  0.001246  0.001013  0.000762  0.000593  0.000657  0.001155  0.000724  0.001034  0.001024  0.000977  0.000912  0.000643  0.000426  0.000159  0.000458  0.000379  0.000587  0.001191  0.000638  0.000547  0.000353  0.000846  0.000778  0.000581  0.000213  0.000885  0.000234  0.000681  0.000695  0.000694  0.000495  0.000467  0.000552  0.000882  0.000327  0.000809  0.000757  0.000591  0.000725  0.000805  0.001337  0.001003  0.000956  0.001006 
-0.000001  0.000416  0.000404  0.000593  0.000779  0.000858  0.000858  0.000805  0.000721  0.000779  0.000393  0.000508  0.001160  0.000616  0.000928  0.000624  0.000561  0.000752  0.001083  0.000789  0.000281  0.000680  0.000882  0.000555  0.000806  0.000527  0.000513  0.000487  0.000984  0.000907  0.000585  0.000515  0.000600  0.000668  0.000727  0.001036  0.001312  0.000784  0.000446  0.000837  0.000790  0.000678  0.000761  0.000574  0.000541  0.000669  0.001301  0.000650  0.000918  0.001239  0.000535  0.000672  0.000521  0.001232  0.000594  0.001025  0.001105  0.000997  0.000839  0.000518  0.000626  0.001133  0.000777  0.000969  0.000948  0.000771  0.000945  0.000552  0.000383  0.000228  0.000545  0.000388  0.000713  0.001131  0.000755  0.000585  0.000358  0.000838  0.000731  0.000632  0.000221  0.000752  0.000294  0.000808  0.000664  0.000656  0.000523  0.000666  0.000526  0.000934  0.000277  0.000754  0.000842  0.000530  0.000743  0.000884  0.001154  0.000987  0.000999  0.000923 
-0.000115  0.000273  0.000422  0.000561  0.000667  0.000842  0.000728  0.000765  0.000674  0.000822  0.000342  0.000434  0.001097  0.000603  0.000779  0.000378  0.000555  0.000580  0.000991  0.000735  0.000140  0.000473  0.000819  0.000459  0.000648  0.000429  0.000410  0.000285  0.001018  0.000836  0.000586  0.000393  0.000492  0.000710  0.000662  0.000960  0.001303  0.000615  0.000369  0.000791  0.000702  0.000506  0.000550  0.000431  0.000462  0.000558  0.001108  0.000572  0.000981  0.001131  0.000653  0.000553  0.000427  0.001178  0.000576  0.001031  0.001074  0.001017  0.000949  0.000443  0.000564  0.000972  0.000622  0.000987  0.000860  0.000809  0.000783  0.000522  0.000270  0.000176  0.000583  0.000358  0.000674  0.000896  0.000677  0.000454  0.000217  0.000585  0.000681  0.000526  0.000209  0.000538  0.000296  0.000681  0.000582  0.000570  0.000319  0.000593  0.000434  0.000796  0.000219  0.000514  0.000632  0.000534  0.000643  0.000887  0.001062  0.000897  0.000971  0.000835 
-0.000133  0.000352  0.000496  0.000505  0.000662  0.000774  0.000760  0.000642  0.000726  0.000842  0.000470  0.000405  0.001043  0.000661  0.000794  0.000440  0.000631  0.000585  0.000999  0.000862  0.000026  0.000552  0.000889  0.000683  0.000728  0.000376  0.000336  0.000227  0.000973  0.000821  0.000562  0.000331  0.000498  0.000642  0.000670  0.000937  0.001330  0.000601  0.000523  0.000786  0.000665  0.000622  0.000526  0.000548  0.000578  0.000513  0.001182  0.000732  0.001009  0.001084  0.000819  0.000708  0.000380  0.001292  0.000691  0.001093  0.001075  0.000975  0.001091  0.000516  0.000462  0.001037  0.000551  0.000929  0.000760  0.000790  0.000689  0.000461  0.000286  0.000230  0.000531  0.000441  0.000706  0.000986  0.000697  0.000370  0.000148  0.000647  0.000717  0.000484  0.000168  0.000491  0.000153  0.000723  0.000663  0.000583  0.000471  0.000532  0.000458  0.000902  0.000393  0.000438  0.000639  0.000396  0.000725  0.000910  0.001148  0.000867  0.001006  0.000739 
-0.000011  0.000382  0.000438  0.000701  0.000722  0.000874  0.000655  0.000629  0.000674  0.000891  0.000515  0.000347  0.001055  0.000605  0.000610  0.000463  0.000528  0.000645  0.001004  0.000920  0.000054  0.000614  0.000919  0.000816  0.000751  0.000544  0.000303  0.000327  0.001031  0.000705  0.000642  0.000386  0.000560  0.000586  0.000615  0.000938  0.001296  0.000631  0.000459  0.000840  0.000557  0.000547  0.000593  0.000523  0.000535  0.000498  0.001026  0.000835  0.001007  0.000941  0.000760  0.000776  0.000321  0.001343  0.000673  0.001155  0.001028  0.000989  0.001171  0.000455  0.000521  0.000974  0.000510  0.000813  0.000847  0.000638  0.000698  0.000473  0.000315  0.000177  0.000534  0.000388  0.000584  0.000894  0.000651  0.000509  0.000138  0.000489  0.000816  0.000434  0.000094  0.000384  0.000090  0.000911  0.000690  0.000565  0.000751  0.000534  0.000248  0.001035  0.000401  0.000553  0.000708  0.000334  0.000807  0.000915  0.001177  0.000912  0.001008  0.000681 
 0.000057  0.000299  0.000334  0.000749  0.000585  0.001005  0.000668  0.000601  0.000598  0.000819  0.000430  0.000312  0.000994  0.000518  0.000493  0.000506  0.000571  0.000604  0.000686  0.000937 -0.000040  0.000554  0.000877  0.000805  0.000615  0.000596  0.000376  0.000480  0.001210  0.000728  0.000722  0.000482  0.000569  0.000792  0.000604  0.000928  0.001168  0.000639  0.000313  0.000813  0.000569  0.000563  0.000433  0.000342  0.000518  0.000436  0.001021  0.000772  0.000962  0.000862  0.000796  0.000799  0.000187  0.001242  0.000643  0.001150  0.001031  0.000983  0.001052  0.000412  0.000585  0.000988  0.000524  0.000788  0.000876  0.000515  0.000714  0.000433  0.000280  0.000140  0.000406  0.000513  0.000599  0.000975  0.000873  0.000483  0.000202  0.000570  0.000705  0.000381  0.000316  0.000401  0.000011  0.000941  0.000709  0.000612  0.000677  0.000567  0.000169  0.001046  0.000238  0.000603  0.000734  0.000324  0.000776  0.000945  0.001165  0.000939  0.000961  0.000757 
 0.000122  0.000304  0.000279  0.000866  0.000672  0.001085  0.000610  0.000559  0.000602  0.000736  0.000330  0.000287  0.001063  0.000430  0.000590  0.000566  0.000514  0.000654  0.000860  0.000891  0.000069  0.000473  0.000955  0.000907  0.000357  0.000581  0.000366  0.000676  0.001055  0.000748  0.000683  0.000540  0.000557  0.000790  0.000601  0.000914  0.000967  0.000530  0.000356  0.000850  0.000537  0.000575  0.000472  0.000449  0.000514  0.000370  0.001082  0.000803  0.001004  0.000801  0.000613  0.000841  0.000218  0.001183  0.000583  0.001148  0.000995  0.000939  0.001051  0.000567  0.000615  0.000970  0.000598  0.000811  0.000835  0.000487  0.000625  0.000483  0.000206  0.000141  0.000388  0.000632  0.000597  0.000894  0.000796  0.000389  0.000097  0.000489  0.000714  0.000386  0.000371  0.000341 -0.000038  0.001006  0.000669  0.000556  0.000620  0.000582 -0.000006  0.001145  0.000321  0.000489  0.000760  0.000331  0.000669  0.000803  0.001231  0.000979  0.001078  0.000718 
 0.000122  0.000421  0.000211  0.000784  0.000589  0.000986  0.000551  0.000532  0.000491  0.000792  0.000361  0.000138  0.001020  0.000277  0.000369  0.000519  0.000369  0.000532  0.000867  0.000834  0.000218  0.000232  0.000931  0.000703  0.000293  0.000460  0.000367  0.000577  0.000997  0.000710  0.000531  0.000469  0.000536  0.000626  0.000490  0.000903  0.000846  0.000430  0.000216  0.000757  0.000444  0.000512  0.000517  0.000480  0.000545  0.000422  0.000895  0.000803  0.000931  0.000611  0.000547  0.000769  0.000128  0.000882  0.000381  0.001028  0.000855  0.000809  0.000974  0.000567  0.000568  0.000940  0.000470  0.000749  0.000717  0.000426  0.000609  0.000352  0.000141  0.000118  0.000442  0.000415  0.000573  0.000825  0.000701  0.000521  0.000089  0.000506  0.000670  0.000436  0.000506  0.000234 -0.000110  0.000941  0.000614  0.000512  0.000638  0.000461 -0.000116  0.001162  0.000323  0.000481  0.000661  0.000165  0.000441  0.000648  0.001144  0.000882  0.001099  0.000739 
 0.000071  0.000468  0.000198  0.000809  0.000528  0.000974  0.000480  0.000509  0.000453  0.000918  0.000363  0.000135  0.000912  0.000139  0.000386  0.000447  0.000380  0.000622  0.000911  0.000753  0.000304  0.000119  0.000902  0.000706  0.000130  0.000484  0.000465  0.000657  0.001083  0.000724  0.000657  0.000381  0.000624  0.000507  0.000286  0.000800  0.000960  0.000321  0.000040  0.000765  0.000348  0.000431  0.000456  0.000469  0.000512  0.000458  0.000696  0.000865  0.000912  0.000368  0.000540  0.000776  0.000053  0.000919  0.000352  0.001001  0.000880  0.000795  0.000919  0.000598  0.000591  0.000892  0.000294  0.000775  0.000639  0.000345  0.000578  0.000196  0.000144  0.000048  0.000401  0.000476  0.000704  0.000723  0.000635  0.000397  0.000055  0.000553  0.000671  0.000513  0.000465  0.000114 -0.000146  0.000908  0.000678  0.000378  0.000558  0.000343 -0.000126  0.000990  0.000127  0.000568  0.000613  0.000135  0.000328  0.000630  0.000975  0.000682  0.001121  0.000698 
 0.000135  0.000353  0.000192  0.000901  0.000499  0.000871  0.000516  0.000424  0.000327  0.000765  0.000534  0.000054  0.000685 -0.000029  0.000228  0.000436  0.000439  0.000705  0.000993  0.000751  0.000224  0.000112  0.000919  0.000693  0.000122  0.000445  0.000335  0.000787  0.000902  0.000838  0.000743  0.000332  0.000614  0.000411  0.000280  0.000757  0.000972  0.000451 -0.000089  0.000732  0.000368  0.000444  0.000423  0.000464  0.000439  0.000512  0.000589  0.000830  0.000857  0.000526  0.000501  0.000824  0.000203  0.000797  0.000370  0.000960  0.000830  0.000728  0.000905  0.000624  0.000416  0.000727  0.000138  0.000676  0.000641  0.000365  0.000426  0.000141  0.000168  0.000006  0.000377  0.000462  0.000792  0.000755  0.000766  0.000416  0.000077  0.000573  0.000602  0.000655  0.000507  0.000134  0.000129  0.000959  0.000765  0.000433  0.000507  0.000272 -0.000153  0.000826  0.000038  0.000600  0.000605  0.000195  0.000352  0.000578  0.000952  0.000527  0.001145  0.000811 
 0.000188  0.000472  0.000280  0.001008  0.000589  0.000944  0.000557  0.000485  0.000427  0.000848  0.000700  0.000144  0.000717  0.000037  0.000257  0.000570  0.000595  0.000700  0.001140  0.000779  0.000187  0.000049  0.000865  0.000650  0.000276  0.000611  0.000475  0.000899  0.000906  0.000875  0.000750  0.000338  0.000527  0.000521  0.000352  0.000897  0.000821  0.000510 -0.000046  0.000742  0.000433  0.000439  0.000670  0.000404  0.000423  0.000470  0.000662  0.000915  0.000980  0.000479  0.000519  0.000906  0.000312  0.000857  0.000461  0.000988  0.000933  0.000811  0.000770  0.000693  0.000512  0.000814  0.000284  0.000707  0.000699  0.000382  0.000483  0.000299  0.000193  0.000006  0.000440  0.000518  0.000916  0.000928  0.000610  0.000419  0.000244  0.000674  0.000725  0.000716  0.000567  0.000146  0.000279  0.000892  0.000864  0.000534  0.000596  0.000273 -0.000099  0.000744  0.000102  0.000447  0.000670  0.000258  0.000420  0.000696  0.001032  0.000724  0.001181  0.000945 
 0.000198  0.000461  0.000305  0.000892  0.000588  0.000722  0.000438  0.000389  0.000360  0.000905  0.000689  0.000116  0.000665  0.000090  0.000182  0.000437  0.000597  0.000657  0.001134  0.000716  0.000105  0.000131  0.000798  0.000818  0.000128  0.000505  0.000493  0.000933  0.000956  0.000959  0.000723  0.000431  0.000492  0.000436  0.000358  0.000982  0.000843  0.000519 -0.000043  0.000700  0.000440  0.000494  0.000730  0.000466  0.000489  0.000547  0.000678  0.000863  0.000905  0.000450  0.000524  0.000837  0.000323  0.000738  0.000467  0.001038  0.000908  0.000736  0.000715  0.000626  0.000497  0.000688  0.000208  0.000623  0.000737  0.000329  0.000423  0.000417  0.000239 -0.000133  0.000531  0.000517  0.000883  0.000851  0.000615  0.000495  0.000227  0.000634  0.000808  0.000610  0.000560  0.000090  0.000316  0.000863  0.000843  0.000567  0.000390  0.000266 -0.000044  0.000746  0.000172  0.000514  0.000675  0.000250  0.000331  0.000842  0.001057  0.000740  0.001133  0.001051 
 0.000004  0.000405  0.000250  0.000836  0.000565  0.000623  0.000308  0.000416  0.000294  0.000868  0.000649  0.000050  0.000495  0.000116  0.000228  0.000365  0.000624  0.000636  0.001081  0.000555  0.000074  0.000011  0.000687  0.000552 -0.000035  0.000484  0.000302  0.000880  0.000926  0.000686  0.000623  0.000361  0.000363  0.000312  0.000313  0.000922  0.000528  0.000408 -0.000034  0.000566  0.000400  0.000539  0.000616  0.000476  0.000484  0.000539  0.000555  0.000634  0.000866  0.000206  0.000495  0.000695  0.000086  0.000641  0.000410  0.000907  0.000893  0.000640  0.000658  0.000484  0.000399  0.000584  0.000269  0.000529  0.000650  0.000231  0.000187  0.000340  0.000120 -0.000231  0.000565  0.000496  0.000710  0.000851  0.000544  0.000458  0.000162  0.000497  0.000592  0.000570  0.000488 -0.000000  0.000292  0.000861  0.000886  0.000741  0.000278  0.000217 -0.000120  0.000695  0.000142  0.000429  0.000486  0.000236  0.000355  0.000811  0.000983  0.000609  0.001156  0.000894 
 0.000222  0.000413  0.000302  0.000696  0.000560  0.000657  0.000314  0.000613  0.000300  0.000890  0.000628  0.000160  0.000476  0.000193  0.000303  0.000429  0.000741  0.000806  0.001212  0.000618  0.000104  0.000130  0.000786  0.000619  0.000078  0.000445  0.000153  0.000899  0.000891  0.000645  0.000586  0.000356  0.000439  0.000340  0.000326  0.000968  0.000495  0.000453 -0.000127  0.000629  0.000410  0.000606  0.000585  0.000595  0.000374  0.000526  0.000529  0.000741  0.000851  0.000228  0.000491  0.000553  0.000079  0.000682  0.000325  0.000854  0.000999  0.000689  0.000556  0.000508  0.000380  0.000467  0.000366  0.000690  0.000671  0.000355  0.000300  0.000500  0.000206 -0.000297  0.000500  0.000433  0.000972  0.000790  0.000595  0.000387  0.000224  0.000419  0.000678  0.000742  0.000491 -0.000008  0.000234  0.000681  0.000848  0.000700  0.000215  0.000269 -0.000093  0.000744  0.000123  0.000451  0.000477  0.000234  0.000384  0.000872  0.000949  0.000507  0.001107  0.000981 
 0.000160  0.000413  0.000206  0.000690  0.000564  0.000606  0.000242  0.000685  0.000275  0.000877  0.000586  0.000307  0.000509  0.000323  0.000295  0.000498  0.000650  0.000735  0.001148  0.000546  0.000045  0.000106  0.000886  0.000757  0.000083  0.000365  0.000294  0.001011  0.000886  0.000647  0.000532  0.000357  0.000496  0.000387  0.000358  0.000870  0.000630  0.000381 -0.000155  0.000629  0.000389  0.000669  0.000609  0.000580  0.000281  0.000483  0.000454  0.000842  0.000858  0.000381  0.000533  0.000619  0.000169  0.000727  0.000338  0.000714  0.001039  0.000662  0.000561  0.000451  0.000482  0.000537  0.000248  0.000733  0.000693  0.000324  0.000328  0.000600  0.000260 -0.000278  0.000622  0.000469  0.000977  0.000703  0.000648  0.000423  0.000255  0.000425  0.000545  0.000827  0.000563 -0.000042  0.000227  0.000616  0.000934  0.000562  0.000141  0.000259 -0.000048  0.000628  0.000070  0.000511  0.000355  0.000126  0.000578  0.000730  0.000926  0.000608  0.001192  0.000972 
 0.000206  0.000313  0.000235  0.000625  0.000363  0.000533  0.000178  0.000704  0.000243  0.000774  0.000624  0.000263  0.000486  0.000344  0.000290  0.000528  0.000623  0.000720  0.001168  0.000534  0.000036  0.000172  0.000898  0.000731  0.000030  0.000385  0.000252  0.000873  0.000849  0.000609  0.000567  0.000293  0.000428  0.000336  0.000251  0.000792  0.000501  0.000401 -0.000230  0.000485  0.000491  0.000678  0.000547  0.000581  0.000148  0.000428  0.000434  0.000821  0.000856  0.000251  0.000489  0.000580  0.000046  0.000758  0.000323  0.000731  0.001010  0.000743  0.000613  0.000392  0.000388  0.000547  0.000176  0.000652  0.000596  0.000447  0.000257  0.000572  0.000216 -0.000277  0.000508  0.000294  0.000838  0.000624  0.000589  0.000452  0.000171  0.000246  0.000514  0.000856  0.000365 -0.000055  0.000230  0.000583  0.000791  0.000511  0.000119  0.000212 -0.000019  0.000443  0.000113  0.000480  0.000393  0.000155  0.000601  0.000679  0.000861  0.000547  0.001168  0.000908 
 0.000280  0.000377  0.000236  0.000686  0.000391  0.000465  0.000203  0.000730  0.000318  0.000812  0.000589  0.000312  0.000542  0.000331  0.000287  0.000738  0.000594  0.000705  0.001245  0.000565  0.000159  0.000135  0.000934  0.000811  0.000200  0.000421  0.000240  0.000898  0.001042  0.000721  0.000708  0.000244  0.000398  0.000372  0.000306  0.000817  0.000554  0.000403 -0.000092  0.000563  0.000528  0.000743  0.000698  0.000608  0.000216  0.000528  0.000447  0.000852  0.000867  0.000286  0.000470  0.000550  0.000096  0.000765  0.000287  0.000729  0.001134  0.000752  0.000610  0.000393  0.000348  0.000624  0.000228  0.000645  0.000701  0.000461  0.000258  0.000664  0.000166 -0.000109  0.000502  0.000296  0.000951  0.000653  0.000651  0.000460  0.000334  0.000233  0.000573  0.000821  0.000464 -0.000015  0.000378  0.000681  0.000801  0.000471  0.000284  0.000312  0.000069  0.000430  0.000159  0.000344  0.000458  0.000323  0.000693  0.000784  0.000875  0.000462  0.001166  0.000901 
 0.000162  0.000325  0.000147  0.000403  0.000368  0.000364  0.000079  0.000631  0.000294  0.000851  0.000444  0.000273  0.000391  0.000270  0.000148  0.000551  0.000479  0.000632  0.001039  0.000499  0.000041  0.000041  0.000826  0.000695  0.000186  0.000439  0.000140  0.000815  0.000876  0.000611  0.000497  0.000153  0.000362  0.000387  0.000228  0.000581  0.000436  0.000343 -0.000234  0.000502  0.000443  0.000547  0.000618  0.000556  0.000076  0.000373  0.000434  0.000563  0.000797  0.000201  0.000216  0.000462 -0.000015  0.000761  0.000098  0.000563  0.001016  0.000747  0.000434  0.000155  0.000302  0.000485  0.000191  0.000481  0.000588  0.000376  0.000078  0.000596 -0.000097 -0.000359  0.000257  0.000226  0.000850  0.000438  0.000434  0.000435  0.000120  0.000120  0.000573  0.000604  0.000282 -0.000032  0.000321  0.000598  0.000615  0.000327  0.000210  0.000157 -0.000053  0.000192  0.000069  0.000230  0.000372  0.000337  0.000442  0.000715  0.000756  0.000380  0.000996  0.000664 
 0.000118  0.000349  0.000130  0.000288  0.000275  0.000391  0.000048  0.000490  0.000326  0.000898  0.000333  0.000207  0.000523  0.000214  0.000095  0.000542  0.000415  0.000565  0.001015  0.000404 -0.000170 -0.000031  0.000758  0.000757  0.000032  0.000473  0.000022  0.000735  0.000729  0.000634  0.000499  0.000089  0.000312  0.000407  0.000155  0.000543  0.000474  0.000312 -0.000303  0.000396  0.000319  0.000393  0.000663  0.000584  0.000059  0.000435  0.000465  0.000423  0.000736  0.000199  0.000185  0.000404 -0.000021  0.000687  0.000023  0.000466  0.001013  0.000787  0.000321  0.000111  0.000279  0.000489  0.000124  0.000454  0.000669  0.000401 -0.000003  0.000567 -0.000080 -0.000437  0.000317  0.000185  0.000689  0.000428  0.000530  0.000410  0.000195 -0.000000  0.000541  0.000530  0.000292 -0.000037  0.000216  0.000490  0.000464  0.000321  0.000138  0.000194 -0.000059  0.000119  0.000017  0.000178  0.000257  0.000296  0.000509  0.000665  0.000818  0.000202  0.000982  0.000597 
 0.000016  0.000290  0.000144  0.000129  0.000267  0.000316 -0.000006  0.000345  0.000238  0.000797  0.000296  0.000176  0.000426  0.000255  0.000020  0.000452  0.000344  0.000523  0.000929  0.000418 -0.000166  0.000048  0.000772  0.000774 -0.000010  0.000349  0.000032  0.000732  0.000645  0.000558  0.000297 -0.000005  0.000244  0.000253  0.000109  0.000506  0.000423  0.000215 -0.000316  0.000282  0.000332  0.000333  0.000587  0.000394  0.000048  0.000366  0.000394  0.000405  0.000595  0.000211  0.000246  0.000373 -0.000024  0.000637  0.000015  0.000541  0.001023  0.000595  0.000271  0.000050  0.000237  0.000466  0.000107  0.000398  0.000623  0.000391 -0.000008  0.000548 -0.000085 -0.000448  0.000075  0.000090  0.000561  0.000430  0.000540  0.000383  0.000146 -0.000081  0.000451  0.000500  0.000285 -0.000124  0.000231  0.000469  0.000468  0.000342  0.000037  0.000030 -0.000124  0.000127 -0.000016  0.000215  0.000293  0.000300  0.000416  0.000581  0.000694  0.000217  0.001036  0.000531 
 0.000032  0.000339  0.000137  0.000098  0.000266  0.000356 -0.000022  0.000401  0.000175  0.000816  0.000287  0.000241  0.000413  0.000232 -0.000069  0.000590  0.000291  0.000545  0.000903  0.000431 -0.000212  0.000060  0.000751  0.000780 -0.000013  0.000295 -0.000020  0.000672  0.000515  0.000523  0.000260 -0.000061  0.000276  0.000266  0.000123  0.000487  0.000281  0.000181 -0.000343  0.000295  0.000238  0.000306  0.000577  0.000338  0.000020  0.000368  0.000307  0.000302  0.000422  0.000188  0.000284  0.000385 -0.000042  0.000580 -0.000010  0.000486  0.000961  0.000519  0.000156  0.000012  0.000320  0.000353  0.000206  0.000456  0.000669  0.000477 -0.000016  0.000570 -0.000114 -0.000556  0.000095  0.000114  0.000622  0.000471  0.000532  0.000469  0.000200 -0.000137  0.000443  0.000461  0.000296 -0.000094  0.000366  0.000368  0.000345  0.000377  0.000105  0.000033 -0.000125  0.000110 -0.000097  0.000132  0.000419  0.000269  0.000350  0.000623  0.000578  0.000243  0.000946  0.000426 
-0.000103  0.000239  0.000147  0.000056  0.000258  0.000249 -0.000039  0.000477  0.000186  0.000762  0.000353  0.000217  0.000438  0.000194 -0.000199  0.000536  0.000199  0.000598  0.000793  0.000355 -0.000343  0.000017  0.000718  0.000759  0.000018  0.000216 -0.000082  0.000609  0.000496  0.000529  0.000279 -0.000079  0.000222  0.000263  0.000033  0.000404  0.000243  0.000165 -0.000406  0.000189  0.000333  0.000364  0.000430  0.000261  0.000011  0.000273  0.000220  0.000273  0.000371  0.000081  0.000311  0.000305 -0.000097  0.000441  0.000039  0.000443  0.000875  0.000554  0.000121 -0.000056  0.000334  0.000375  0.000214  0.000320  0.000642  0.000457 -0.000042  0.000471 -0.000148 -0.000694  0.000018  0.000191  0.000630  0.000436  0.000428  0.000467  0.000235 -0.000199  0.000508  0.000506  0.000267 -0.000041  0.000249  0.000402  0.000336  0.000453 -0.000033  0.000012 -0.000082  0.000179 -0.000140  0.000114  0.000283  0.000262  0.000236  0.000566  0.000495  0.000233  0.000850  0.000368 
-0.000106  0.000127  0.000169  0.000034  0.000102  0.000142 -0.000012  0.000464  0.000076  0.000834  0.000377  0.000196  0.000389  0.000092 -0.000224  0.000439  0.000073  0.000527  0.000839  0.000333 -0.000468 -0.000061  0.000643  0.000695  0.000054  0.000181 -0.000182  0.000672  0.000454  0.000500  0.000181 -0.000203  0.000186  0.000357 -0.000031  0.000277  0.000280  0.000121 -0.000459  0.000100  0.000305  0.000395  0.000458  0.000078  0.000018  0.000161  0.000188  0.000194  0.000385  0.000102  0.000373  0.000211 -0.000123  0.000410 -0.000014  0.000396  0.000865  0.000423  0.000052 -0.000114  0.000128  0.000400  0.000148  0.000339  0.000597  0.000385  0.000033  0.000428 -0.000107 -0.000638 -0.000126  0.000100  0.000569  0.000449  0.000375  0.000483  0.000157 -0.000263  0.000455  0.000472  0.000227 -0.000068  0.000193  0.000392  0.000330  0.000332 -0.000093  0.000081 -0.000205  0.000125 -0.000233  0.000050  0.000303  0.000139  0.000270  0.000524  0.000371  0.000159  0.000811  0.000229 
-0.000132  0.000203  0.000218  0.000019  0.000045  0.000161  0.000036  0.000508  0.000084  0.000893  0.000266  0.000245  0.000449  0.000084 -0.000185  0.000301  0.000055  0.000550  0.000836  0.000324 -0.000383 -0.000032  0.000693  0.000644  0.000067  0.000184 -0.000079  0.000527  0.000636  0.000487  0.000118 -0.000226  0.000174  0.000443  0.000006  0.000139  0.000166  0.000165 -0.000360  0.000160  0.000269  0.000484  0.000426  0.000094 -0.000073  0.000289  0.000081  0.000168  0.000419  0.000084  0.000269  0.000248 -0.000075  0.000313 -0.000031  0.000386  0.000828  0.000464  0.000143 -0.000112  0.000142  0.000406  0.000180  0.000275  0.000630  0.000348  0.000125  0.000338 -0.000155 -0.000721 -0.000181  0.000156  0.000605  0.000419  0.000421  0.000628  0.000152 -0.000277  0.000525  0.000386  0.000309 -0.000040  0.000240  0.000340  0.000321  0.000391 -0.000106  0.000109 -0.000230  0.000211 -0.000265  0.000063  0.000273  0.000159  0.000269  0.000604  0.000354  0.000255  0.000797  0.000184 
-0.000075  0.000384  0.000222  0.000202  0.000192  0.000135  0.000081  0.000566  0.000113  0.000905  0.000416  0.000300  0.000618  0.000209 -0.000177  0.000352  0.000095  0.000595  0.000976  0.000361 -0.000307  0.000085  0.000684  0.000613  0.000161  0.000141 -0.000002  0.000769  0.000629  0.000596  0.000079 -0.000043  0.000305  0.000509  0.000061  0.000105  0.000323  0.000138 -0.000204  0.000137  0.000405  0.000548  0.000349  0.000272  0.000007  0.000284  0.000166  0.000216  0.000532  0.000238  0.000390  0.000349  0.000009  0.000424  0.000034  0.000465  0.000920  0.000608  0.000162 -0.000123  0.000199  0.000458  0.000274  0.000247  0.000634  0.000428  0.000130  0.000482 -0.000064 -0.000617  0.000001  0.000366  0.000584  0.000517  0.000425  0.000586  0.000125 -0.000260  0.000613  0.000420  0.000314 -0.000167  0.000300  0.000352  0.000337  0.000483 -0.000068  0.000208 -0.000187  0.000220 -0.000163  0.000069  0.000338  0.000121  0.000398  0.000626  0.000485  0.000171  0.000854  0.000263 
 0.000017  0.000385  0.000317  0.000293  0.000223  0.000166  0.000051  0.000692  0.000210  0.001003  0.000462  0.000505  0.000600  0.000059 -0.000152  0.000536  0.000245  0.000616  0.001103  0.000419 -0.000273  0.000163  0.000717  0.000681  0.000106  0.000232  0.000198  0.000792  0.000748  0.000772  0.000133  0.000069  0.000401  0.000446  0.000168  0.000114  0.000326  0.000189 -0.000169  0.000121  0.000435  0.000627  0.000409  0.000392  0.000058  0.000492  0.000283  0.000321  0.000516  0.000360  0.000467  0.000477  0.000051  0.000553  0.000133  0.000392  0.000975  0.000711  0.000331 -0.000006  0.000221  0.000713  0.000265  0.000328  0.000628  0.000518  0.000204  0.000513  0.000094 -0.000534  0.000002  0.000454  0.000619  0.000612  0.000540  0.000706  0.000195 -0.000101  0.000684  0.000606  0.000477 -0.000153  0.000324  0.000557  0.000346  0.000463  0.000019  0.000296 -0.000011  0.000294 -0.000127  0.000187  0.000392  0.000175  0.000541  0.000623  0.000646  0.000265  0.000861  0.000340 
 0.000015  0.000328  0.000302  0.000292  0.000355  0.000137  0.000108  0.000673  0.000241  0.001045  0.000479  0.000554  0.000474  0.000116 -0.000170  0.000566  0.000330  0.000438  0.001144  0.000402 -0.000075  0.000097  0.000744  0.000724  0.000016  0.000317  0.000250  0.000828  0.000704  0.000723  0.000234  0.000179  0.000434  0.000454  0.000315  0.000143  0.000399  0.000197 -0.000161  0.000194  0.000469  0.000607  0.000394  0.000464  0.000084  0.000568  0.000215  0.000219  0.000549  0.000455  0.000571  0.000596  0.000063  0.000566  0.000203  0.000419  0.001037  0.000816  0.000373  0.000014  0.000159  0.000682  0.000283  0.000447  0.000793  0.000496  0.000333  0.000353  0.000230 -0.000419  0.000205  0.000424  0.000754  0.000695  0.000588  0.000699  0.000242 -0.000160  0.000593  0.000697  0.000528 -0.000069  0.000270  0.000524  0.000477  0.000429  0.000083  0.000292  0.000045  0.000372  0.000017  0.000239  0.000374  0.000310  0.000476  0.000639  0.000703  0.000362  0.000792  0.000385 
-0.000051  0.000338  0.000194  0.000455  0.000457  0.000188  0.000137  0.000565  0.000187  0.000981  0.000494  0.000470  0.000498  0.000182 -0.000117  0.000616  0.000394  0.000350  0.001058  0.000422 -0.000205  0.000205  0.000700  0.000652 -0.000012  0.000197  0.000188  0.000877  0.000656  0.000790  0.000350  0.000207  0.000435  0.000435  0.000383  0.000197  0.000343  0.000119 -0.000190  0.000080  0.000487  0.000586  0.000354  0.000338  0.000107  0.000497  0.000234  0.000215  0.000553  0.000494  0.000542  0.000652  0.000155  0.000589  0.000252  0.000446  0.000908  0.000680  0.000322  0.000036  0.000222  0.000826  0.000345  0.000348  0.000795  0.000523  0.000224  0.000376  0.000258 -0.000249  0.000190  0.000377  0.000750  0.000788  0.000527  0.000696  0.000307 -0.000223  0.000609  0.000727  0.000524 -0.000053  0.000241  0.000601  0.000415  0.000475  0.000172  0.000297  0.000072  0.000229  0.000157  0.000293  0.000368  0.000206  0.000400  0.000590  0.000810  0.000449  0.000818  0.000224 
 0.000107  0.000416  0.000377  0.000509  0.000636  0.000231  0.000249  0.000688  0.000266  0.000939  0.000374  0.000498  0.000597  0.000247  0.000010  0.000724  0.000451  0.000451  0.001008  0.000607 -0.000054  0.000254  0.000750  0.000774 -0.000073  0.000132  0.000344  0.000944  0.000850  0.000794  0.000287  0.000398  0.000553  0.000549  0.000399  0.000508  0.000355  0.000230 -0.000060  0.000145  0.000504  0.000757  0.000417  0.000312  0.000316  0.000590  0.000249  0.000270  0.000658  0.000502  0.000621  0.000640  0.000201  0.000631  0.000480  0.000532  0.000922  0.000748  0.000393  0.000050  0.000203  0.000885  0.000434  0.000360  0.000911  0.000615  0.000346  0.000341  0.000343 -0.000142  0.000352  0.000563  0.000792  0.000788  0.000707  0.000797  0.000368 -0.000133  0.000833  0.000679  0.000530  0.000084  0.000240  0.000670  0.000460  0.000587  0.000186  0.000362  0.000126  0.000347  0.000251  0.000264  0.000367  0.000423  0.000497  0.000647  0.000976  0.000474  0.000864  0.000353 
 0.000040  0.000343  0.000432  0.000550  0.000597  0.000270  0.000324  0.000726  0.000328  0.000899  0.000275  0.000443  0.000554  0.000182 -0.000049  0.000564  0.000460  0.000460  0.001008  0.000636 -0.000111  0.000214  0.000663  0.000771 -0.000130  0.000173  0.000309  0.000860  0.000705  0.000702  0.000155  0.000447  0.000631  0.000375  0.000460  0.000517  0.000383  0.000232 -0.000111  0.000091  0.000552  0.000674  0.000349  0.000288  0.000285  0.000541  0.000313  0.000110  0.000645  0.000482  0.000462  0.000665  0.000256  0.000538  0.000368  0.000552  0.000914  0.000640  0.000343  0.000009  0.000035  0.000795  0.000432  0.000206  0.000860  0.000531  0.000376  0.000270  0.000352 -0.000194  0.000290  0.000580  0.000762  0.000795  0.000572  0.000670  0.000467 -0.000002  0.000760  0.000573  0.000614 -0.000054  0.000281  0.000537  0.000431  0.000511  0.000211  0.000273  0.000082  0.000412  0.000342  0.000190  0.000228  0.000281  0.000299  0.000593  0.000832  0.000438  0.000767  0.000224 
 0.000037  0.000358  0.000324  0.000529  0.000643  0.000324  0.000374  0.000655  0.000410  0.000954  0.000339  0.000442  0.000625  0.000247  0.000039  0.000637  0.000443  0.000477  0.001091  0.000682 -0.000106  0.000284  0.000736  0.000780 -0.000093  0.000214  0.000433  0.000917  0.000874  0.000675  0.000201  0.000515  0.000617  0.000461  0.000413  0.000640  0.000391  0.000291 -0.000016  0.000229  0.000531  0.000713  0.000526  0.000433  0.000338  0.000615  0.000345  0.000185  0.000712  0.000487  0.000414  0.000589  0.000327  0.000630  0.000440  0.000661  0.000826  0.000646  0.000260 -0.000048  0.000074  0.000747  0.000481  0.000329  0.000788  0.000572  0.000252  0.000322  0.000479 -0.000077  0.000339  0.000772  0.000747  0.000715  0.000721  0.000740  0.000380  0.000069  0.000781  0.000683  0.000633 -0.000082  0.000517  0.000628  0.000384  0.000554  0.000264  0.000399  0.000203  0.000470  0.000223  0.000211  0.000279  0.000311  0.000249  0.000624  0.000843  0.000449  0.000753  0.000310 
 0.000149  0.000292  0.000302  0.000528  0.000517  0.000193  0.000366  0.000658  0.000530  0.000825  0.000313  0.000454  0.000692  0.000169  0.000089  0.000694  0.000388  0.000472  0.000969  0.000576 -0.000043  0.000225  0.000692  0.000827 -0.000195  0.000080  0.000502  0.000816  0.000903  0.000784  0.000152  0.000478  0.000721  0.000465  0.000450  0.000669  0.000389  0.000245  0.000017  0.000212  0.000474  0.000612  0.000543  0.000422  0.000426  0.000556  0.000281  0.000119  0.000752  0.000448  0.000411  0.000730  0.000229  0.000622  0.000365  0.000615  0.000930  0.000674  0.000353  0.000015  0.000098  0.000780  0.000470  0.000369  0.000769  0.000512  0.000376  0.000344  0.000538  0.000009  0.000372  0.000787  0.000654  0.000612  0.000611  0.000737  0.000278  0.000237  0.000905  0.000591  0.000549 -0.000076  0.000543  0.000612  0.000368  0.000468  0.000203  0.000484  0.000214  0.000419  0.000372  0.000232  0.000280  0.000317  0.000275  0.000715  0.000873  0.000340  0.000673  0.000357 
 0.000245  0.000341  0.000288  0.000668  0.000503  0.000133  0.000405  0.000603  0.000614  0.000901  0.000292  0.000545  0.000717  0.000227 -0.000010  0.000707  0.000492  0.000541  0.000981  0.000596  0.000093  0.000231  0.000634  0.000783 -0.000091  0.000068  0.000507  0.000775  0.000889  0.000846  0.000136  0.000402  0.000746  0.000578  0.000439  0.000704  0.000559  0.000259  0.000120  0.000320  0.000394  0.000529  0.000521  0.000530  0.000358  0.000541  0.000297  0.000151  0.000685  0.000456  0.000377  0.000706  0.000238  0.000711  0.000519  0.000708  0.000933  0.000688  0.000419  0.000124  0.000226  0.000834  0.000410  0.000610  0.000737  0.000584  0.000525  0.000340  0.000735  0.000238  0.000596  0.000762  0.000752  0.000514  0.000640  0.000759  0.000420  0.000385  0.000833  0.000571  0.000555 -0.000045  0.000552  0.000670  0.000388  0.000471  0.000298  0.000504  0.000302  0.000350  0.000385  0.000316  0.000365  0.000377  0.000336  0.000667  0.000863  0.000344  0.000763  0.000408 
 0.000312  0.000528  0.000285  0.000566  0.000448  0.000214  0.000571  0.000572  0.000625  0.000892  0.000269  0.000425  0.000713  0.000309  0.000008  0.000695  0.000462  0.000574  0.000990  0.000518 -0.000023  0.000142  0.000674  0.000816 -0.000053  0.000089  0.000617  0.000689  0.000783  0.000980  0.000148  0.000551  0.000697  0.000591  0.000429  0.000801  0.000627  0.000372  0.000124  0.000313  0.000459  0.000542  0.000661  0.000516  0.000411  0.000571  0.000192  0.000284  0.000602  0.000463  0.000378  0.000665  0.000242  0.000707  0.000493  0.000742  0.000935  0.000659  0.000490  0.000090  0.000332  0.000924  0.000577  0.000672  0.000674  0.000782  0.000519  0.000298  0.000796  0.000173  0.000471  0.000751  0.000769  0.000476  0.000772  0.000781  0.000306  0.000294  0.000848  0.000678  0.000454  0.000060  0.000710  0.000744  0.000386  0.000481  0.000190  0.000516  0.000346  0.000312  0.000565  0.000369  0.000455  0.000311  0.000381  0.000650  0.000819  0.000484  0.000764  0.000302 
 0.000358  0.000370  0.000287  0.000652  0.000479  0.000321  0.000588  0.000633  0.000683  0.000948  0.000263  0.000423  0.000652  0.000233  0.000144  0.000751  0.000457  0.000553  0.000903  0.000499  0.000033  0.000291  0.000639  0.000926 -0.000091  0.000197  0.000583  0.000580  0.000796  0.000963  0.000190  0.000618  0.000749  0.000685  0.000368  0.000798  0.000691  0.000418  0.000195  0.000203  0.000471  0.000539  0.000732  0.000493  0.000406  0.000515  0.000296  0.000195  0.000719  0.000350  0.000341  0.000582  0.000280  0.000859  0.000467  0.000794  0.000939  0.000603  0.000608  0.000070  0.000303  0.000898  0.000595  0.000725  0.000721  0.000887  0.000471  0.000301  0.000762  0.000183  0.000499  0.000657  0.000798  0.000394  0.000713  0.000840  0.000340  0.000330  0.000682  0.000721  0.000504  0.000231  0.000818  0.000751  0.000471  0.000494  0.000176  0.000523  0.000380  0.000190  0.000564  0.000313  0.000601  0.000392  0.000452  0.000728  0.000770  0.000653  0.000681  0.000505 
 0.000294  0.000335  0.000283  0.000628  0.000540  0.000386  0.000846  0.000731  0.000759  0.000860  0.000308  0.000424  0.000615  0.000102  0.000160  0.000835  0.000610  0.000597  0.000919  0.000477 -0.000024  0.000274  0.000713  0.001035 -0.000004  0.000226  0.000622  0.000621  0.000766  0.001084  0.000298  0.000672  0.000652  0.000695  0.000380  0.000779  0.000725  0.000425  0.000222  0.000193  0.000510  0.000700  0.000801  0.000649  0.000503  0.000404  0.000428  0.000105  0.000701  0.000354  0.000339  0.000455  0.000362  0.000903  0.000414  0.000797  0.001058  0.000677  0.000689  0.000157  0.000417  0.000888  0.000633  0.000669  0.000720  0.001038  0.000507  0.000294  0.000812  0.000200  0.000561  0.000723  0.000651  0.000390  0.000746  0.000887  0.000514  0.000347  0.000617  0.000774  0.000536  0.000324  0.000856  0.000849  0.000520  0.000603  0.000248  0.000557  0.000402  0.000354  0.000581  0.000438  0.000695  0.000276  0.000496  0.000704  0.000885  0.000627  0.000881  0.000647 
 0.000376  0.000548  0.000319  0.000581  0.000448  0.000524  0.000885  0.000821  0.000791  0.000905  0.000276  0.000474  0.000667  0.000270  0.000294  0.001088  0.000728  0.000600  0.001026  0.000448 -0.000002  0.000246  0.000618  0.001045  0.000084  0.000287  0.000661  0.000718  0.000748  0.000892  0.000336  0.000822  0.000653  0.000760  0.000417  0.000780  0.000742  0.000455  0.000300  0.000287  0.000642  0.000726  0.000734  0.000767  0.000539  0.000467  0.000449  0.000198  0.000798  0.000393  0.000416  0.000459  0.000435  0.000976  0.000559  0.000839  0.000998  0.000601  0.000776  0.000352  0.000427  0.001051  0.000701  0.000624  0.000637  0.001005  0.000485  0.000294  0.000749  0.000169  0.000599  0.000660  0.000664  0.000350  0.000978  0.000904  0.000623  0.000419  0.000599  0.000841  0.000584  0.000245  0.000967  0.000876  0.000559  0.000666  0.000330  0.000672  0.000520  0.000365  0.000622  0.000456  0.000711  0.000340  0.000487  0.000759  0.000882  0.000674  0.000903  0.000602 
 0.000477  0.000515  0.000375  0.000619  0.000451  0.000417  0.000787  0.000869  0.000773  0.000893  0.000193  0.000389  0.000691  0.000304  0.000438  0.001128  0.000688  0.000586  0.001059  0.000440  0.000135  0.000258  0.000720  0.001009  0.000004  0.000516  0.000753  0.000695  0.000806  0.000924  0.000295  0.000716  0.000762  0.000716  0.000352  0.000653  0.000754  0.000462  0.000385  0.000270  0.000687  0.000723  0.000702  0.000755  0.000607  0.000523  0.000645  0.000108  0.000815  0.000221  0.000547  0.000540  0.000484  0.000925  0.000539  0.000855  0.001061  0.000548  0.000782  0.000182  0.000479  0.001023  0.000699  0.000708  0.000580  0.001019  0.000454  0.000290  0.000733  0.000145  0.000691  0.000592  0.000673  0.000376  0.000968  0.000824  0.000566  0.000499  0.000564  0.000814  0.000467  0.000253  0.000996  0.000956  0.000519  0.000617  0.000283  0.000700  0.000399  0.000321  0.000674  0.000454  0.000629  0.000382  0.000559  0.000832  0.000833  0.000716  0.000898  0.000642 
 0.000289  0.000675  0.000308  0.000688  0.000341  0.000349  0.000914  0.000851  0.000694  0.001033  0.000162  0.000390  0.000715  0.000432  0.000526  0.001180  0.000592  0.000592  0.001082  0.000453  0.000210  0.000167  0.000747  0.000967  0.000182  0.000560  0.000828  0.000724  0.000735  0.000908  0.000297  0.000697  0.000745  0.000826  0.000476  0.000676  0.000887  0.000560  0.000424  0.000341  0.000757  0.000801  0.000681  0.000745  0.000540  0.000445  0.000632  0.000214  0.000833  0.000225  0.000668  0.000567  0.000540  0.001002  0.000601  0.000784  0.001089  0.000631  0.000759  0.000200  0.000488  0.001016  0.000773  0.000668  0.000627  0.000932  0.000461  0.000323  0.000717  0.000147  0.000738  0.000692  0.000736  0.000322  0.001017  0.000856  0.000524  0.000578  0.000544  0.000796  0.000440  0.000415  0.001101  0.000819  0.000595  0.000687  0.000381  0.000730  0.000455  0.000244  0.000738  0.000420  0.000702  0.000292  0.000707  0.000856  0.000827  0.000720  0.000893  0.000748 
 0.000235  0.000668  0.000221  0.000695  0.000231  0.000306  0.000812  0.000878  0.000654  0.000953  0.000327  0.000417  0.000686  0.000395  0.000451  0.001144  0.000492  0.000410  0.001029  0.000487  0.000392  0.000212  0.000715  0.000999  0.000058  0.000424  0.000865  0.000682  0.000649  0.000802  0.000372  0.000769  0.000711  0.000903  0.000434  0.000592  0.000889  0.000483  0.000301  0.000300  0.000715  0.000795  0.000721  0.000632  0.000511  0.000397  0.000647  0.000314  0.000819  0.000195  0.000602  0.000512  0.000588  0.000989  0.000555  0.000834  0.001039  0.000668  0.000705  0.000199  0.000483  0.000961  0.000821  0.000703  0.000455  0.000856  0.000451  0.000348  0.000681  0.000127  0.000724  0.000804  0.000658  0.000350  0.000981  0.000891  0.000440  0.000490  0.000672  0.000842  0.000347  0.000432  0.001115  0.000797  0.000626  0.000691  0.000314  0.000621  0.000466  0.000355  0.000675  0.000391  0.000746  0.000349  0.000690  0.000862  0.000750  0.000690  0.000896  0.000762 
 0.000375  0.000795  0.000344  0.000817  0.000321  0.000456  0.000969  0.001025  0.000690  0.000968  0.000419  0.000423  0.000915  0.000402  0.000508  0.001199  0.000565  0.000552  0.001115  0.000710  0.000452  0.000296  0.000809  0.001146  0.000054  0.000481  0.001030  0.000915  0.000757  0.000909  0.000516  0.000782  0.000835  0.001123  0.000442  0.000613  0.000989  0.000676  0.000616  0.000259  0.000711  0.000881  0.000799  0.000678  0.000552  0.000500  0.000712  0.000484  0.001091  0.000236  0.000685  0.000632  0.000772  0.001025  0.000669  0.000846  0.001137  0.000814  0.000827  0.000248  0.000676  0.000953  0.001019  0.000732  0.000521  0.000898  0.000504  0.000605  0.000813  0.000226  0.000784  0.000897  0.000632  0.000318  0.000934  0.000998  0.000512  0.000545  0.000655  0.000933  0.000472  0.000477  0.001234  0.000837  0.000783  0.000728  0.000381  0.000740  0.000613  0.000429  0.000811  0.000528  0.000899  0.000503  0.000753  0.000875  0.000778  0.000928  0.000968  0.000935 
 0.000377  0.000944  0.000379  0.000726  0.000339  0.000561  0.001102  0.000991  0.000700  0.001079  0.000414  0.000595  0.001038  0.000487  0.000511  0.001403  0.000583  0.000623  0.001232  0.000731  0.000495  0.000364  0.000801  0.001136  0.000107  0.000553  0.001093  0.001022  0.000805  0.000967  0.000734  0.000778  0.001060  0.001162  0.000558  0.000863  0.001023  0.000772  0.000817  0.000270  0.000947  0.000937  0.000899  0.000696  0.000598  0.000615  0.000793  0.000528  0.001258  0.000381  0.000696  0.000679  0.000846  0.001102  0.000794  0.000859  0.001393  0.000842  0.000968  0.000410  0.000756  0.001067  0.000934  0.000865  0.000619  0.001067  0.000560  0.000774  0.000953  0.000278  0.000894  0.001026  0.000731  0.000470  0.001077  0.001156  0.000525  0.000600  0.000887  0.001085  0.000752  0.000613  0.001310  0.000920  0.000952  0.000781  0.000510  0.000703  0.000695  0.000528  0.000869  0.000627  0.001002  0.000453  0.000826  0.000912  0.000901  0.000970  0.001110  0.001024 
 0.000359  0.000869  0.000477  0.000690  0.000371  0.000663  0.001189  0.000981  0.000836  0.001157  0.000499  0.000641  0.001171  0.000446  0.000538  0.001418  0.000552  0.000721  0.001319  0.000719  0.000537  0.000506  0.000810  0.001227  0.000327  0.000616  0.001193  0.000917  0.000988  0.000946  0.000875  0.000773  0.001251  0.001209  0.000643  0.000905  0.001088  0.000756  0.000805  0.000334  0.000968  0.000916  0.000995  0.000796  0.000662  0.000750  0.000749  0.000592  0.001365  0.000340  0.000830  0.000773  0.000778  0.001147  0.000727  0.000942  0.001472  0.000867  0.001016  0.000389  0.000754  0.001099  0.000975  0.000892  0.000765  0.001021  0.000617  0.000864  0.000994  0.000312  0.000827  0.001063  0.000803  0.000546  0.001100  0.001183  0.000546  0.000705  0.000781  0.001071  0.000714  0.000749  0.001440  0.001013  0.000953  0.000832  0.000481  0.000679  0.000687  0.000641  0.000853  0.000677  0.001064  0.000444  0.000789  0.001037  0.000907  0.001007  0.001155  0.001064 
 0.000227  0.000821  0.000362  0.000656  0.000413  0.000581  0.001035  0.000883  0.000672  0.001146  0.000499  0.000641  0.001239  0.000376  0.000459  0.001348  0.000536  0.000830  0.001366  0.000737  0.000494  0.000432  0.000783  0.001066  0.000297  0.000707  0.001101  0.000815  0.001032  0.000778  0.000866  0.000691  0.001253  0.001126  0.000625  0.000847  0.001065  0.000833  0.000841  0.000243  0.000919  0.000845  0.000939  0.000801  0.000529  0.000812  0.000845  0.000599  0.001282  0.000267  0.000753  0.000784  0.000730  0.001110  0.000734  0.000918  0.001583  0.000822  0.000991  0.000370  0.000685  0.001214  0.001012  0.000776  0.000741  0.000959  0.000612  0.000854  0.000989  0.000355  0.000682  0.000978  0.000770  0.000551  0.001069  0.001137  0.000539  0.000744  0.000751  0.001031  0.000735  0.000667  0.001364  0.000946  0.000894  0.000787  0.000425  0.000634  0.000723  0.000587  0.000829  0.000660  0.001148  0.000454  0.000803  0.000919  0.000862  0.000968  0.001099  0.000961 
 0.000233  0.000948  0.000381  0.000808  0.000394  0.000598  0.001116  0.000841  0.000748  0.001158  0.000605  0.000705  0.001270  0.000414  0.000558  0.001439  0.000651  0.000863  0.001469  0.000750  0.000615  0.000561  0.000850  0.001148  0.000457  0.000862  0.001214  0.000810  0.001110  0.000869  0.000921  0.000717  0.001311  0.001146  0.000719  0.000763  0.001294  0.001008  0.000902  0.000201  0.000979  0.000815  0.000894  0.000818  0.000526  0.000776  0.000864  0.000710  0.001385  0.000258  0.000744  0.000883  0.000796  0.001096  0.000710  0.000942  0.001574  0.000849  0.000995  0.000586  0.000732  0.001219  0.000995  0.000846  0.000708  0.001058  0.000708  0.000899  0.001024  0.000542  0.000627  0.001038  0.000863  0.000603  0.001134  0.001150  0.000569  0.000832  0.000792  0.001152  0.000874  0.000765  0.001448  0.000937  0.000940  0.000769  0.000507  0.000725  0.000740  0.000646  0.000905  0.000612  0.001195  0.000571  0.000918  0.001023  0.001016  0.001038  0.001229  0.001123 
 0.000187  0.001018  0.000357  0.000809  0.000388  0.000608  0.001179  0.000843  0.000798  0.001128  0.000541  0.000646  0.001240  0.000548  0.000527  0.001368  0.000653  0.000814  0.001532  0.000716  0.000685  0.000483  0.000894  0.001188  0.000422  0.000911  0.001152  0.000810  0.001100  0.000859  0.000920  0.000694  0.001321  0.001216  0.000790  0.000703  0.001235  0.001042  0.000955  0.000125  0.000897  0.000841  0.000894  0.000837  0.000478  0.000772  0.000786  0.000700  0.001333  0.000368  0.000710  0.000920  0.000897  0.001147  0.000678  0.001020  0.001502  0.000818  0.000875  0.000634  0.000764  0.001292  0.001039  0.000886  0.000680  0.001073  0.000840  0.000827  0.001085  0.000646  0.000587  0.001208  0.000796  0.000678  0.001056  0.001177  0.000646  0.000717  0.000768  0.001079  0.000877  0.000751  0.001421  0.000961  0.000968  0.000745  0.000485  0.000619  0.000759  0.000590  0.000982  0.000659  0.001190  0.000721  0.000952  0.000984  0.000983  0.001050  0.001165  0.001071 
 0.000143  0.001053  0.000318  0.000789  0.000359  0.000718  0.001176  0.000847  0.000800  0.000980  0.000535  0.000776  0.001266  0.000555  0.000458  0.001375  0.000643  0.000808  0.001519  0.000684  0.000706  0.000497  0.000808  0.001170  0.000484  0.000859  0.001122  0.000769  0.001098  0.000894  0.000875  0.000714  0.001303  0.001194  0.000946  0.000702  0.001174  0.001130  0.000999  0.000160  0.000856  0.000863  0.000894  0.000814  0.000426  0.000783  0.000773  0.000612  0.001298  0.000457  0.000849  0.000888  0.000914  0.001073  0.000703  0.001106  0.001527  0.000821  0.000928  0.000679  0.000744  0.001223  0.001092  0.000817  0.000647  0.001064  0.000835  0.000786  0.001105  0.000664  0.000622  0.001219  0.000863  0.000707  0.001089  0.001176  0.000648  0.000705  0.000708  0.001033  0.000914  0.000853  0.001521  0.000863  0.000942  0.000738  0.000489  0.000568  0.000780  0.000566  0.001091  0.000625  0.001297  0.000794  0.000942  0.000925  0.000871  0.001156  0.001156  0.001059 
 0.000124  0.001075  0.000385  0.000837  0.000392  0.000744  0.001234  0.000912  0.000795  0.000982  0.000462  0.000817  0.001254  0.000582  0.000561  0.001358  0.000663  0.000889  0.001487  0.000666  0.000735  0.000636  0.000816  0.001177  0.000577  0.000973  0.001065  0.000821  0.001044  0.000876  0.000873  0.000699  0.001278  0.001310  0.001028  0.000820  0.001155  0.001157  0.001026  0.000170  0.000867  0.000931  0.000782  0.000853  0.000520  0.000867  0.000768  0.000683  0.001260  0.000416  0.000845  0.000823  0.000850  0.001101  0.000679  0.001168  0.001531  0.000809  0.000873  0.000811  0.000833  0.001195  0.001130  0.000846  0.000673  0.000974  0.000885  0.000792  0.001189  0.000671  0.000631  0.001227  0.000919  0.000873  0.001129  0.001179  0.000614  0.000668  0.000738  0.001055  0.000863  0.000910  0.001660  0.000847  0.000982  0.000686  0.000530  0.000578  0.000818  0.000741  0.001187  0.000613  0.001313  0.000845  0.001089  0.000916  0.000859  0.001233  0.001226  0.001082 
 0.000050  0.001028  0.000342  0.000663  0.000481  0.000730  0.001210  0.000954  0.000789  0.000883  0.000510  0.000741  0.001169  0.000619  0.000537  0.001347  0.000699  0.000832  0.001491  0.000696  0.000778  0.000601  0.000795  0.001302  0.000371  0.000846  0.001026  0.000806  0.001061  0.000792  0.000934  0.000629  0.001246  0.001215  0.001003  0.000681  0.001032  0.001193  0.001015  0.000160  0.000732  0.000933  0.000746  0.000836  0.000508  0.000924  0.000692  0.000663  0.001218  0.000426  0.000768  0.000695  0.000738  0.001017  0.000573  0.001074  0.001507  0.000805  0.000901  0.000786  0.000852  0.001116  0.001294  0.000839  0.000593  0.000958  0.000884  0.000848  0.001309  0.000712  0.000712  0.001080  0.000812  0.000778  0.001006  0.001184  0.000486  0.000666  0.000722  0.001074  0.000779  0.000917  0.001697  0.000871  0.000894  0.000675  0.000490  0.000590  0.000765  0.000699  0.001163  0.000586  0.001313  0.000824  0.001057  0.000988  0.000837  0.001152  0.001196  0.001099 
-0.000022  0.001020  0.000271  0.000600  0.000516  0.000781  0.001125  0.000927  0.000932  0.000844  0.000585  0.000682  0.001125  0.000512  0.000631  0.001291  0.000646  0.000776  0.001464  0.000700  0.000742  0.000599  0.000797  0.001165  0.000325  0.000810  0.001018  0.000696  0.001034  0.000785  0.000973  0.000648  0.001185  0.001136  0.000974  0.000652  0.000937  0.001209  0.001088  0.000189  0.000707  0.000908  0.000895  0.000800  0.000563  0.000947  0.000787  0.000567  0.001224  0.000497  0.000785  0.000699  0.000744  0.001009  0.000459  0.000989  0.001513  0.000750  0.000822  0.000685  0.000964  0.001058  0.001244  0.000861  0.000611  0.000957  0.000918  0.000721  0.001273  0.000695  0.000730  0.001090  0.000733  0.000662  0.000986  0.001092  0.000512  0.000660  0.000639  0.000986  0.000754  0.001036  0.001574  0.000802  0.000843  0.000588  0.000495  0.000530  0.000744  0.000720  0.001071  0.000548  0.001206  0.000785  0.000954  0.000971  0.000758  0.001062  0.001149  0.001053 
 0.000019  0.000982  0.000270  0.000473  0.000637  0.000877  0.001017  0.000882  0.000945  0.000816  0.000712  0.000654  0.001244  0.000502  0.000624  0.001230  0.000641  0.000815  0.001466  0.000811  0.000790  0.000674  0.000808  0.001061  0.000285  0.000807  0.000980  0.000769  0.001068  0.000812  0.001027  0.000796  0.001250  0.001163  0.000984  0.000606  0.000883  0.001260  0.001074  0.000296  0.000707  0.000914  0.000947  0.000790  0.000586  0.001003  0.000807  0.000547  0.001236  0.000481  0.000855  0.000645  0.000722  0.001067  0.000383  0.001027  0.001503  0.000688  0.000812  0.000727  0.001003  0.000942  0.001190  0.000916  0.000596  0.001029  0.000911  0.000758  0.001271  0.000621  0.000682  0.001026  0.000630  0.000601  0.000963  0.001113  0.000575  0.000663  0.000589  0.000922  0.000694  0.001108  0.001700  0.000853  0.000881  0.000597  0.000380  0.000575  0.000821  0.000589  0.001225  0.000468  0.001224  0.000805  0.001059  0.001127  0.000780  0.001090  0.001206  0.000977 
-0.000038  0.000971  0.000528  0.000394  0.000639  0.000954  0.001019  0.000911  0.000858  0.000949  0.000776  0.000843  0.001234  0.000495  0.000606  0.001327  0.000626  0.000821  0.001476  0.000877  0.000854  0.000722  0.000995  0.000999  0.000372  0.000805  0.001091  0.000757  0.001142  0.000883  0.001093  0.000991  0.001314  0.001354  0.000969  0.000704  0.000945  0.001304  0.001070  0.000165  0.000658  0.000891  0.000994  0.000887  0.000651  0.001072  0.000848  0.000558  0.001222  0.000502  0.000987  0.000712  0.000806  0.001110  0.000332  0.001059  0.001669  0.000632  0.000760  0.000730  0.000944  0.001005  0.001270  0.000909  0.000615  0.000995  0.000853  0.000772  0.001213  0.000704  0.000666  0.001097  0.000673  0.000530  0.001072  0.001101  0.000516  0.000684  0.000658  0.000867  0.000731  0.001108  0.001741  0.000912  0.000866  0.000558  0.000535  0.000667  0.000801  0.000556  0.001188  0.000544  0.001228  0.000738  0.001083  0.001188  0.000668  0.001067  0.001259  0.000885 
 0.000020  0.000967  0.000559  0.000518  0.000785  0.000999  0.001104  0.001027  0.000954  0.000954  0.000816  0.001004  0.001290  0.000556  0.000611  0.001390  0.000495  0.000803  0.001460  0.000993  0.000896  0.000862  0.001006  0.001199  0.000458  0.000967  0.001275  0.000837  0.001303  0.000935  0.001266  0.001084  0.001367  0.001426  0.000915  0.000862  0.001046  0.001322  0.001087  0.000230  0.000619  0.000809  0.001094  0.001048  0.000731  0.000994  0.000966  0.000617  0.001463  0.000547  0.000979  0.000710  0.000963  0.001051  0.000485  0.001044  0.001665  0.000626  0.000920  0.000811  0.000910  0.001143  0.001440  0.000862  0.000728  0.000998  0.001012  0.000866  0.001298  0.000820  0.000768  0.001050  0.000848  0.000648  0.001156  0.001094  0.000756  0.000749  0.000744  0.000902  0.000876  0.001231  0.001847  0.000933  0.000890  0.000580  0.000457  0.000574  0.000958  0.000695  0.001349  0.000521  0.001332  0.000785  0.001091  0.001364  0.000779  0.001045  0.001338  0.001036 
 0.000080  0.000947  0.000730  0.000591  0.000915  0.001016  0.001269  0.001157  0.000888  0.000835  0.000837  0.001047  0.001439  0.000587  0.000747  0.001325  0.000615  0.000753  0.001644  0.000996  0.000862  0.000945  0.000990  0.001239  0.000465  0.000890  0.001371  0.000911  0.001380  0.000912  0.001275  0.001100  0.001419  0.001494  0.000984  0.000838  0.000986  0.001305  0.001273  0.000326  0.000649  0.000774  0.001210  0.001050  0.000826  0.001116  0.000956  0.000580  0.001476  0.000634  0.001014  0.000724  0.000981  0.001099  0.000562  0.001104  0.001630  0.000647  0.001114  0.000918  0.000985  0.001152  0.001517  0.000877  0.000743  0.001029  0.000927  0.000854  0.001368  0.000935  0.000698  0.000996  0.000997  0.000638  0.001093  0.000967  0.000966  0.000663  0.000735  0.000875  0.000860  0.001348  0.001973  0.000827  0.001006  0.000699  0.000398  0.000675  0.000939  0.000807  0.001350  0.000519  0.001477  0.000702  0.001063  0.001270  0.000598  0.001020  0.001302  0.001053 
 0.000190  0.001054  0.000858  0.000631  0.000965  0.001184  0.001312  0.001230  0.001228  0.001003  0.000950  0.001038  0.001590  0.000763  0.000884  0.001392  0.000619  0.000959  0.001760  0.000909  0.001021  0.001046  0.001021  0.001304  0.000469  0.001057  0.001555  0.001024  0.001451  0.000948  0.001256  0.001267  0.001593  0.001484  0.001202  0.000927  0.001016  0.001510  0.001330  0.000352  0.000991  0.000827  0.001438  0.001292  0.000912  0.001112  0.000965  0.000758  0.001542  0.000670  0.001090  0.001009  0.001138  0.001202  0.000623  0.001129  0.001558  0.000785  0.001487  0.000967  0.001178  0.001315  0.001570  0.000994  0.000818  0.001010  0.001002  0.000994  0.001552  0.001041  0.000827  0.001143  0.001111  0.000830  0.001157  0.001010  0.001154  0.000842  0.000676  0.000979  0.000990  0.001362  0.001907  0.001089  0.001063  0.000895  0.000611  0.000866  0.001044  0.000964  0.001376  0.000661  0.001585  0.000939  0.001164  0.001463  0.000689  0.001198  0.001426  0.001270 
 0.000276  0.001275  0.001109  0.000873  0.001093  0.001357  0.001523  0.001466  0.001408  0.001014  0.001192  0.001298  0.001752  0.000982  0.000967  0.001545  0.000672  0.001021  0.001718  0.000953  0.001248  0.001355  0.001263  0.001539  0.000590  0.001136  0.001761  0.001187  0.001668  0.001072  0.001500  0.001431  0.001666  0.001513  0.001321  0.001162  0.001096  0.001582  0.001313  0.000600  0.001146  0.001000  0.001537  0.001425  0.000999  0.001192  0.001146  0.000832  0.001687  0.000880  0.001210  0.000954  0.001213  0.001265  0.000810  0.001197  0.001530  0.000964  0.001648  0.001155  0.001426  0.001410  0.001725  0.001361  0.001042  0.001165  0.001094  0.001126  0.001687  0.001192  0.001058  0.001299  0.001232  0.001025  0.001397  0.001284  0.001428  0.000894  0.000782  0.001243  0.001059  0.001396  0.001995  0.001117  0.001214  0.001088  0.000654  0.001010  0.001193  0.001146  0.001492  0.000880  0.001619  0.001115  0.001278  0.001696  0.000803  0.001296  0.001571  0.001404 
 0.000344  0.001351  0.001139  0.000832  0.001148  0.001493  0.001655  0.001489  0.001547  0.001195  0.001396  0.001435  0.001936  0.001150  0.001214  0.001591  0.000700  0.001248  0.001869  0.000969  0.001332  0.001562  0.001257  0.001602  0.000796  0.001258  0.002053  0.001473  0.001625  0.001223  0.001485  0.001433  0.001863  0.001623  0.001598  0.001374  0.001281  0.001612  0.001411  0.000791  0.001272  0.001237  0.001504  0.001534  0.001264  0.001326  0.001246  0.000909  0.001874  0.000996  0.001415  0.001166  0.001378  0.001374  0.001119  0.001283  0.001679  0.001101  0.001699  0.001239  0.001627  0.001571  0.001784  0.001401  0.001162  0.001256  0.001178  0.001182  0.001791  0.001249  0.001188  0.001346  0.001299  0.001079  0.001703  0.001536  0.001740  0.001133  0.001039  0.001473  0.001174  0.001500  0.002204  0.001243  0.001392  0.001324  0.000809  0.001090  0.001319  0.001337  0.001742  0.000936  0.001633  0.001244  0.001464  0.001818  0.000853  0.001264  0.001850  0.001462 
 0.000440  0.001358  0.001198  0.000984  0.001187  0.001547  0.001791  0.001555  0.001597  0.001181  0.001391  0.001526  0.002016  0.001335  0.001279  0.001783  0.000557  0.001371  0.001727  0.001049  0.001443  0.001584  0.001357  0.001757  0.001163  0.001323  0.001998  0.001522  0.001582  0.001303  0.001586  0.001477  0.001961  0.001699  0.001485  0.001462  0.001267  0.001591  0.001452  0.000923  0.001342  0.001269  0.001699  0.001591  0.001380  0.001309  0.001220  0.000872  0.001953  0.001052  0.001678  0.001227  0.001333  0.001523  0.001206  0.001328  0.001761  0.001094  0.001877  0.001239  0.001580  0.001538  0.001690  0.001283  0.001257  0.001280  0.001124  0.001351  0.001777  0.001322  0.001287  0.001413  0.001259  0.001075  0.001797  0.001438  0.001827  0.001291  0.001157  0.001546  0.001156  0.001500  0.002118  0.001388  0.001455  0.001340  0.001063  0.000920  0.001353  0.001310  0.001676  0.001048  0.001851  0.001274  0.001461  0.001821  0.000880  0.001238  0.001919  0.001502 
 0.000493  0.001451  0.001342  0.000981  0.001243  0.001643  0.001737  0.001768  0.001598  0.001327  0.001538  0.001540  0.002045  0.001433  0.001383  0.001843  0.000552  0.001373  0.001819  0.001088  0.001421  0.001661  0.001434  0.001666  0.001257  0.001208  0.002084  0.001418  0.001563  0.001481  0.001695  0.001614  0.002100  0.001633  0.001529  0.001576  0.001107  0.001531  0.001479  0.001140  0.001402  0.001220  0.001770  0.001592  0.001464  0.001344  0.001347  0.000780  0.001910  0.001282  0.001778  0.001296  0.001345  0.001622  0.001389  0.001368  0.001701  0.001164  0.001817  0.001367  0.001485  0.001607  0.001618  0.001332  0.001494  0.001355  0.001146  0.001449  0.001859  0.001485  0.001306  0.001396  0.001394  0.001312  0.001630  0.001579  0.001896  0.001348  0.001282  0.001556  0.001291  0.001615  0.002097  0.001403  0.001527  0.001329  0.001237  0.000924  0.001385  0.001117  0.001675  0.001134  0.001878  0.001379  0.001493  0.001792  0.000955  0.001399  0.001897  0.001560 
 0.000525  0.001564  0.001366  0.001089  0.001378  0.001807  0.001817  0.001891  0.001801  0.001460  0.001615  0.001592  0.002147  0.001533  0.001438  0.001866  0.000836  0.001393  0.002017  0.001321  0.001415  0.001673  0.001531  0.001709  0.001375  0.001238  0.002140  0.001588  0.001754  0.001705  0.001972  0.001648  0.002391  0.001788  0.001745  0.001653  0.001295  0.001808  0.001646  0.001392  0.001358  0.001461  0.001858  0.001733  0.001665  0.001442  0.001332  0.001085  0.001994  0.001539  0.001745  0.001202  0.001603  0.001774  0.001581  0.001613  0.001903  0.001177  0.001885  0.001675  0.001551  0.001618  0.001771  0.001397  0.001708  0.001580  0.001300  0.001536  0.001849  0.001642  0.001522  0.001467  0.001506  0.001305  0.001858  0.001698  0.001912  0.001443  0.001402  0.001781  0.001405  0.001717  0.002262  0.001514  0.001718  0.001487  0.001296  0.001181  0.001560  0.001299  0.001891  0.001269  0.001848  0.001385  0.001458  0.001870  0.001122  0.001573  0.001891  0.001598 
 0.000825  0.001786  0.001649  0.001244  0.001532  0.001905  0.002132  0.002016  0.001997  0.001635  0.001882  0.001707  0.002005  0.001484  0.001663  0.002046  0.000973  0.001511  0.002177  0.001679  0.001570  0.001845  0.001677  0.001930  0.001476  0.001335  0.002278  0.001591  0.001919  0.001752  0.002107  0.001898  0.002549  0.001917  0.001966  0.001734  0.001440  0.001849  0.001786  0.001644  0.001570  0.001489  0.002101  0.001815  0.001738  0.001547  0.001437  0.001361  0.002057  0.001640  0.001861  0.001431  0.001737  0.002002  0.001746  0.001848  0.002059  0.001303  0.002074  0.001866  0.001600  0.001820  0.002062  0.001648  0.001785  0.001600  0.001560  0.001690  0.002095  0.001654  0.001878  0.001573  0.001674  0.001386  0.002092  0.001794  0.002232  0.001563  0.001734  0.002101  0.001604  0.001898  0.002430  0.001730  0.001980  0.001682  0.001444  0.001362  0.001773  0.001442  0.002182  0.001436  0.002001  0.001689  0.001484  0.001831  0.001300  0.001659  0.001909  0.001674 
 0.000998  0.001799  0.001788  0.001254  0.001619  0.001931  0.002128  0.002029  0.002264  0.001661  0.001940  0.001793  0.002067  0.001558  0.001700  0.002089  0.001044  0.001445  0.002199  0.001647  0.001556  0.001904  0.001632  0.001931  0.001459  0.001437  0.002200  0.001744  0.001909  0.001665  0.001978  0.001826  0.002600  0.002017  0.001964  0.001776  0.001607  0.001842  0.001894  0.001594  0.001584  0.001470  0.002208  0.001877  0.001751  0.001479  0.001597  0.001383  0.002122  0.001748  0.001990  0.001560  0.001866  0.001894  0.001716  0.001815  0.002116  0.001253  0.002028  0.001842  0.001558  0.001736  0.001990  0.001501  0.001756  0.001571  0.001631  0.001693  0.002072  0.001715  0.002025  0.001414  0.001856  0.001578  0.002070  0.001956  0.002317  0.001564  0.001751  0.002166  0.001659  0.001955  0.002371  0.001829  0.002037  0.001683  0.001383  0.001438  0.001889  0.001665  0.002172  0.001362  0.002035  0.001755  0.001424  0.001843  0.001474  0.001593  0.001835  0.001688 
 0.001091  0.001866  0.001930  0.001311  0.001715  0.002109  0.002169  0.002163  0.002185  0.001735  0.001918  0.001745  0.002129  0.001597  0.001766  0.002195  0.001111  0.001605  0.002385  0.001767  0.001676  0.001937  0.001689  0.002095  0.001431  0.001683  0.002303  0.001715  0.001990  0.001750  0.002082  0.001939  0.002635  0.002030  0.002078  0.001837  0.001820  0.001790  0.001954  0.001624  0.001676  0.001451  0.002275  0.001840  0.001963  0.001495  0.001665  0.001591  0.002104  0.001790  0.001996  0.001622  0.001870  0.002086  0.001871  0.001944  0.002252  0.001439  0.002222  0.001857  0.001495  0.001795  0.002013  0.001588  0.001714  0.001641  0.001731  0.001711  0.002010  0.001712  0.002044  0.001514  0.001835  0.001711  0.002210  0.002127  0.002339  0.001753  0.001817  0.002223  0.001817  0.001955  0.002494  0.001891  0.002089  0.001751  0.001564  0.001504  0.001892  0.001755  0.002252  0.001586  0.002015  0.001763  0.001523  0.002132  0.001493  0.001816  0.001947  0.001853 
 0.001346  0.002013  0.002103  0.001437  0.001764  0.002112  0.002244  0.002348  0.002234  0.001904  0.002088  0.001834  0.002236  0.001760  0.001797  0.002310  0.001418  0.001756  0.002492  0.001893  0.001821  0.002047  0.001727  0.002167  0.001506  0.001803  0.002534  0.001901  0.002176  0.001935  0.002145  0.002081  0.002625  0.002143  0.002177  0.001898  0.001816  0.001913  0.002019  0.001763  0.001743  0.001653  0.002296  0.001882  0.001958  0.001424  0.001752  0.001784  0.002205  0.001924  0.002113  0.001776  0.001936  0.002119  0.002092  0.002106  0.002415  0.001610  0.002337  0.002011  0.001660  0.002029  0.002048  0.001723  0.001812  0.001726  0.001823  0.001792  0.002037  0.001901  0.002063  0.001628  0.002113  0.001731  0.002107  0.002214  0.002435  0.001896  0.001893  0.002282  0.001943  0.002038  0.002606  0.001965  0.002240  0.001815  0.001759  0.001625  0.001961  0.001947  0.002407  0.001690  0.002085  0.001950  0.001534  0.002143  0.001711  0.001882  0.001983  0.001893 
 0.001349  0.002079  0.002085  0.001378  0.001845  0.002312  0.002247  0.002487  0.002269  0.002070  0.002049  0.001786  0.002379  0.002000  0.001935  0.002318  0.001447  0.001791  0.002515  0.002005  0.001879  0.002131  0.001833  0.002136  0.001788  0.001849  0.002564  0.002149  0.002301  0.001981  0.002098  0.002064  0.002675  0.002268  0.002267  0.002023  0.001938  0.001995  0.002032  0.001966  0.001785  0.001778  0.002302  0.001945  0.001960  0.001567  0.001793  0.001892  0.002336  0.002071  0.002185  0.001866  0.001885  0.002227  0.002212  0.002109  0.002614  0.001697  0.002521  0.002142  0.001839  0.002260  0.002105  0.001804  0.001803  0.001724  0.001923  0.001853  0.002029  0.001951  0.002123  0.001754  0.002276  0.001660  0.002221  0.002143  0.002379  0.001957  0.001928  0.002335  0.001963  0.002045  0.002598  0.002014  0.002383  0.001984  0.001856  0.001847  0.002146  0.002201  0.002461  0.001674  0.002147  0.001937  0.001549  0.002386  0.001712  0.001922  0.001973  0.002058 
 0.001476  0.002222  0.002138  0.001509  0.001984  0.002373  0.002517  0.002466  0.002392  0.002106  0.002227  0.001907  0.002585  0.002060  0.002187  0.002369  0.001630  0.001861  0.002647  0.002097  0.002067  0.002351  0.002018  0.002176  0.001989  0.001956  0.002693  0.002211  0.002449  0.002015  0.002275  0.002162  0.002676  0.002280  0.002410  0.002265  0.002020  0.002038  0.002221  0.002109  0.001853  0.002050  0.002363  0.001971  0.002145  0.001685  0.001895  0.002129  0.002546  0.002170  0.002316  0.002019  0.002062  0.002233  0.002333  0.002353  0.002693  0.001857  0.002579  0.002273  0.001906  0.002337  0.002376  0.002074  0.001984  0.001854  0.002032  0.001950  0.002152  0.002087  0.002333  0.001921  0.002491  0.001824  0.002236  0.002124  0.002371  0.002127  0.002105  0.002491  0.002057  0.002061  0.002746  0.002124  0.002440  0.002156  0.001874  0.002029  0.002246  0.002369  0.002659  0.001643  0.002455  0.002079  0.001671  0.002516  0.001952  0.002006  0.002041  0.002207 
 0.001541  0.002266  0.002161  0.001589  0.002103  0.002424  0.002619  0.002479  0.002315  0.002196  0.002201  0.002019  0.002678  0.002077  0.002164  0.002400  0.001833  0.001787  0.002668  0.002143  0.002038  0.002308  0.002124  0.002192  0.001935  0.001873  0.002670  0.002221  0.002394  0.002025  0.002252  0.002284  0.002675  0.002296  0.002403  0.002253  0.002080  0.002136  0.002210  0.002050  0.001901  0.002023  0.002296  0.002056  0.002230  0.001735  0.002008  0.002251  0.002515  0.002203  0.002395  0.002116  0.002273  0.002208  0.002420  0.002388  0.002719  0.001973  0.002476  0.002412  0.001978  0.002269  0.002557  0.002124  0.002092  0.001868  0.002087  0.001886  0.002212  0.002085  0.002287  0.001970  0.002444  0.001833  0.002348  0.002174  0.002402  0.002196  0.002133  0.002508  0.002085  0.002168  0.002762  0.002183  0.002514  0.002279  0.001894  0.001997  0.002372  0.002440  0.002592  0.001666  0.002479  0.002168  0.001687  0.002476  0.001967  0.002081  0.002065  0.002261 
 0.001708  0.002276  0.002250  0.001738  0.002190  0.002482  0.002683  0.002525  0.002361  0.002218  0.002228  0.002115  0.002728  0.002134  0.002212  0.002445  0.002015  0.001862  0.002870  0.002137  0.002053  0.002267  0.002218  0.002253  0.002064  0.001830  0.002738  0.002345  0.002395  0.002212  0.002419  0.002311  0.002748  0.002373  0.002554  0.002317  0.002154  0.002284  0.002224  0.002162  0.001872  0.002098  0.002247  0.002078  0.002346  0.001819  0.002108  0.002392  0.002663  0.002217  0.002485  0.002233  0.002198  0.002294  0.002403  0.002429  0.002716  0.002152  0.002616  0.002463  0.002161  0.002417  0.002751  0.002298  0.002269  0.001946  0.002112  0.002066  0.002276  0.002138  0.002383  0.002093  0.002361  0.001945  0.002251  0.002318  0.002477  0.002332  0.002165  0.002429  0.002261  0.002159  0.002822  0.002292  0.002593  0.002365  0.001967  0.002080  0.002353  0.002496  0.002651  0.001762  0.002423  0.002344  0.001678  0.002522  0.002096  0.002101  0.002083  0.002263 
 0.001799  0.002321  0.002184  0.001843  0.002250  0.002442  0.002698  0.002666  0.002510  0.002355  0.002292  0.002113  0.002551  0.002026  0.002232  0.002341  0.002190  0.001903  0.002871  0.002148  0.001993  0.002306  0.002157  0.002308  0.001997  0.001952  0.002734  0.002418  0.002346  0.002111  0.002436  0.002361  0.002698  0.002361  0.002594  0.002365  0.002143  0.002280  0.002212  0.002134  0.001880  0.002053  0.002376  0.002133  0.002372  0.001855  0.002098  0.002205  0.002707  0.002307  0.002430  0.002338  0.002252  0.002270  0.002406  0.002425  0.002805  0.002207  0.002560  0.002555  0.002288  0.002376  0.002784  0.002367  0.002292  0.001991  0.002230  0.002315  0.002256  0.002252  0.002414  0.002168  0.002283  0.001964  0.002212  0.002325  0.002542  0.002361  0.002159  0.002411  0.002430  0.002153  0.002772  0.002261  0.002670  0.002467  0.001967  0.002037  0.002531  0.002448  0.002626  0.001826  0.002482  0.002502  0.001566  0.002641  0.002156  0.002117  0.002151  0.002264 
 0.001861  0.002418  0.002221  0.001863  0.002112  0.002518  0.002635  0.002740  0.002544  0.002395  0.002336  0.002106  0.002484  0.002123  0.002380  0.002385  0.002157  0.001943  0.002847  0.002130  0.002073  0.002281  0.002254  0.002297  0.002042  0.002100  0.002754  0.002498  0.002420  0.002113  0.002413  0.002417  0.002671  0.002468  0.002611  0.002423  0.002268  0.002339  0.002217  0.002181  0.001831  0.002108  0.002389  0.002150  0.002387  0.001990  0.002252  0.002215  0.002851  0.002316  0.002444  0.002429  0.002318  0.002319  0.002337  0.002424  0.002767  0.002255  0.002582  0.002560  0.002187  0.002306  0.002729  0.002364  0.002414  0.002169  0.002303  0.002256  0.002308  0.002198  0.002636  0.002142  0.002349  0.001878  0.002174  0.002452  0.002569  0.002250  0.002065  0.002425  0.002436  0.002245  0.002815  0.002301  0.002667  0.002518  0.001912  0.002020  0.002645  0.002417  0.002653  0.001855  0.002572  0.002481  0.001591  0.002686  0.002121  0.002134  0.002159  0.002281 
 0.002049  0.002682  0.002378  0.001963  0.002204  0.002645  0.002835  0.002860  0.002635  0.002546  0.002370  0.002253  0.002595  0.002189  0.002643  0.002464  0.002312  0.002106  0.002915  0.002171  0.002203  0.002391  0.002360  0.002430  0.002183  0.002229  0.002887  0.002587  0.002576  0.002312  0.002505  0.002483  0.002710  0.002553  0.002758  0.002405  0.002468  0.002437  0.002184  0.002176  0.002008  0.002189  0.002536  0.002234  0.002339  0.001988  0.002426  0.002348  0.003015  0.002453  0.002442  0.002424  0.002362  0.002313  0.002376  0.002589  0.002835  0.002315  0.002629  0.002567  0.002272  0.002376  0.002770  0.002342  0.002510  0.002263  0.002431  0.002383  0.002437  0.002239  0.002875  0.002239  0.002471  0.001957  0.002311  0.002621  0.002684  0.002311  0.002105  0.002462  0.002494  0.002338  0.002938  0.002433  0.002751  0.002538  0.002047  0.002134  0.002694  0.002527  0.002747  0.001821  0.002676  0.002606  0.001620  0.002717  0.002190  0.002184  0.002330  0.002403 
 0.002107  0.002732  0.002461  0.001985  0.002212  0.002640  0.002859  0.002973  0.002823  0.002568  0.002477  0.002358  0.002764  0.002254  0.002746  0.002515  0.002358  0.002150  0.003046  0.002217  0.002294  0.002466  0.002380  0.002539  0.002203  0.002154  0.002933  0.002637  0.002601  0.002384  0.002567  0.002441  0.002622  0.002594  0.002797  0.002487  0.002568  0.002482  0.002101  0.002160  0.001975  0.002354  0.002659  0.002253  0.002553  0.002204  0.002558  0.002376  0.003050  0.002633  0.002550  0.002545  0.002341  0.002394  0.002389  0.002534  0.002832  0.002363  0.002722  0.002507  0.002142  0.002433  0.002801  0.002537  0.002598  0.002268  0.002510  0.002513  0.002490  0.002404  0.002955  0.002226  0.002504  0.001990  0.002366  0.002640  0.002795  0.002480  0.002218  0.002342  0.002432  0.002347  0.002893  0.002461  0.002884  0.002636  0.002191  0.002139  0.002800  0.002617  0.002906  0.001855  0.002611  0.002644  0.001739  0.002771  0.002202  0.002305  0.002437  0.002399 
 0.002243  0.002820  0.002669  0.001913  0.002327  0.002773  0.002894  0.003187  0.002900  0.002652  0.002514  0.002654  0.002848  0.002334  0.002948  0.002713  0.002394  0.002297  0.003154  0.002287  0.002441  0.002609  0.002538  0.002666  0.002309  0.002337  0.002931  0.002737  0.002765  0.002468  0.002708  0.002631  0.002717  0.002812  0.002937  0.002673  0.002772  0.002581  0.002236  0.002295  0.002048  0.002539  0.002757  0.002357  0.002545  0.002368  0.002625  0.002453  0.003126  0.002779  0.002824  0.002601  0.002353  0.002500  0.002495  0.002627  0.003019  0.002523  0.002797  0.002634  0.002115  0.002705  0.002843  0.002674  0.002619  0.002417  0.002678  0.002657  0.002657  0.002592  0.003090  0.002404  0.002594  0.002176  0.002540  0.002814  0.002924  0.002655  0.002409  0.002481  0.002542  0.002558  0.003085  0.002561  0.003023  0.002609  0.002347  0.002324  0.002937  0.002693  0.002949  0.002069  0.002714  0.002670  0.001806  0.002874  0.002333  0.002402  0.002555  0.002560 
 0.002294  0.002768  0.002653  0.001933  0.002353  0.002824  0.002838  0.003131  0.002914  0.002723  0.002557  0.002752  0.002841  0.002375  0.002836  0.002649  0.002441  0.002320  0.003171  0.002296  0.002335  0.002603  0.002491  0.002669  0.002277  0.002367  0.002926  0.002838  0.002791  0.002475  0.002768  0.002674  0.002788  0.002793  0.003058  0.002803  0.002684  0.002574  0.002265  0.002331  0.002038  0.002456  0.002819  0.002487  0.002556  0.002367  0.002736  0.002588  0.003155  0.002826  0.002800  0.002619  0.002321  0.002491  0.002556  0.002733  0.002954  0.002555  0.002763  0.002623  0.002103  0.002798  0.002848  0.002758  0.002806  0.002468  0.002580  0.002708  0.002709  0.002569  0.003103  0.002452  0.002635  0.002200  0.002603  0.002789  0.003033  0.002656  0.002323  0.002519  0.002492  0.002572  0.003095  0.002545  0.003075  0.002594  0.002410  0.002420  0.002916  0.002632  0.002943  0.002195  0.002802  0.002681  0.001875  0.002839  0.002389  0.002433  0.002592  0.002546 
 0.002349  0.002848  0.002785  0.002034  0.002474  0.002860  0.002969  0.003222  0.002927  0.002791  0.002640  0.002838  0.002953  0.002478  0.002840  0.002599  0.002406  0.002353  0.003123  0.002284  0.002436  0.002807  0.002653  0.002688  0.002383  0.002350  0.002993  0.003021  0.002810  0.002474  0.002867  0.002729  0.002712  0.002875  0.003057  0.002866  0.002686  0.002628  0.002153  0.002357  0.002048  0.002490  0.002932  0.002618  0.002646  0.002484  0.002783  0.002588  0.003083  0.002787  0.002871  0.002648  0.002405  0.002484  0.002554  0.002816  0.002979  0.002629  0.002759  0.002602  0.002145  0.002942  0.002813  0.002714  0.002911  0.002553  0.002586  0.002673  0.002695  0.002611  0.003129  0.002477  0.002603  0.002142  0.002692  0.002855  0.003065  0.002645  0.002353  0.002580  0.002492  0.002524  0.003163  0.002491  0.003077  0.002666  0.002516  0.002500  0.002930  0.002733  0.002977  0.002284  0.002870  0.002691  0.001857  0.002925  0.002500  0.002446  0.002564  0.002552 
 0.002366  0.002830  0.002838  0.002019  0.002533  0.002834  0.003113  0.003436  0.002950  0.002608  0.002751  0.002845  0.002853  0.002505  0.002950  0.002804  0.002420  0.002386  0.003210  0.002310  0.002481  0.002809  0.002681  0.002620  0.002384  0.002506  0.002943  0.003147  0.002823  0.002548  0.002733  0.002705  0.002670  0.002825  0.002965  0.003002  0.002632  0.002760  0.002165  0.002324  0.002052  0.002662  0.003040  0.002819  0.002791  0.002552  0.002825  0.002635  0.003211  0.002854  0.003101  0.002637  0.002437  0.002408  0.002624  0.002969  0.003045  0.002686  0.002736  0.002527  0.002221  0.002936  0.002941  0.002720  0.003045  0.002539  0.002572  0.002867  0.002799  0.002575  0.003174  0.002492  0.002704  0.002065  0.002810  0.002934  0.003163  0.002651  0.002368  0.002646  0.002638  0.002605  0.003248  0.002525  0.003049  0.002707  0.002541  0.002520  0.002952  0.002731  0.003105  0.002364  0.002893  0.002702  0.001814  0.002970  0.002570  0.002514  0.002505  0.002631 
 0.002423  0.002779  0.002840  0.001995  0.002359  0.002795  0.003073  0.003487  0.002863  0.002644  0.002765  0.002840  0.002851  0.002455  0.002954  0.002839  0.002377  0.002517  0.003168  0.002274  0.002465  0.002717  0.002788  0.002585  0.002432  0.002647  0.002891  0.003217  0.002787  0.002615  0.002720  0.002626  0.002734  0.002793  0.003081  0.003155  0.002750  0.002817  0.002263  0.002364  0.002083  0.002670  0.002976  0.002836  0.002865  0.002621  0.002736  0.002732  0.003269  0.002900  0.003043  0.002595  0.002440  0.002400  0.002730  0.002854  0.002966  0.002728  0.002794  0.002677  0.002291  0.002956  0.002928  0.002812  0.003074  0.002573  0.002559  0.002912  0.002870  0.002465  0.003123  0.002481  0.002725  0.002142  0.002831  0.002968  0.003123  0.002836  0.002345  0.002688  0.002650  0.002622  0.003294  0.002613  0.003143  0.002773  0.002509  0.002376  0.002878  0.002745  0.003164  0.002418  0.002878  0.002869  0.001938  0.003070  0.002584  0.002474  0.002546  0.002620 
 0.002492  0.002853  0.002971  0.002070  0.002475  0.002929  0.003095  0.003591  0.002720  0.002723  0.002919  0.002901  0.003018  0.002606  0.003102  0.002788  0.002346  0.002591  0.003163  0.002315  0.002541  0.002754  0.002940  0.002756  0.002599  0.002567  0.002956  0.003156  0.002990  0.002705  0.002820  0.002663  0.002834  0.002784  0.003133  0.003241  0.002837  0.002846  0.002283  0.002398  0.002142  0.002689  0.003037  0.002853  0.002961  0.002576  0.002829  0.002906  0.003298  0.002920  0.003084  0.002611  0.002549  0.002383  0.002716  0.002889  0.003002  0.002870  0.002866  0.002678  0.002465  0.003018  0.002914  0.002878  0.003103  0.002708  0.002595  0.002965  0.002879  0.002528  0.003137  0.002433  0.002711  0.002238  0.002923  0.002992  0.003315  0.002809  0.002346  0.002780  0.002634  0.002633  0.003325  0.002767  0.003297  0.002858  0.002656  0.002455  0.002899  0.002895  0.003174  0.002456  0.003030  0.003024  0.001954  0.003205  0.002702  0.002587  0.002554  0.002663 
 0.002501  0.002887  0.003066  0.002146  0.002624  0.003054  0.003173  0.003769  0.002684  0.002762  0.003002  0.002970  0.003163  0.002741  0.003226  0.002832  0.002478  0.002599  0.003290  0.002363  0.002560  0.002807  0.002998  0.002905  0.002734  0.002822  0.003018  0.003262  0.003049  0.002724  0.002943  0.002705  0.002917  0.002829  0.003049  0.003295  0.002902  0.002834  0.002285  0.002517  0.002274  0.002658  0.003118  0.002963  0.003123  0.002673  0.002859  0.002932  0.003408  0.003049  0.003293  0.002484  0.002699  0.002429  0.002764  0.002998  0.003074  0.002972  0.002767  0.002560  0.002519  0.003207  0.002960  0.002934  0.003153  0.002791  0.002626  0.003011  0.003008  0.002726  0.003126  0.002541  0.002872  0.002414  0.003022  0.003180  0.003350  0.002890  0.002494  0.002825  0.002788  0.002651  0.003385  0.002919  0.003398  0.002977  0.002868  0.002457  0.003004  0.003036  0.003290  0.002596  0.003028  0.003175  0.001993  0.003206  0.002843  0.002636  0.002596  0.002732 
 0.002541  0.003060  0.003127  0.002158  0.002734  0.003186  0.003176  0.003912  0.002791  0.002788  0.003035  0.003095  0.003195  0.002782  0.003172  0.003023  0.002654  0.002802  0.003419  0.002448  0.002705  0.002998  0.003121  0.003015  0.002845  0.002966  0.003174  0.003353  0.003068  0.002898  0.003007  0.002779  0.003102  0.002842  0.003189  0.003339  0.002932  0.002949  0.002184  0.002618  0.002477  0.002909  0.003048  0.003082  0.003166  0.002842  0.003029  0.003048  0.003559  0.003131  0.003245  0.002443  0.002805  0.002572  0.002851  0.003147  0.003266  0.003001  0.002976  0.002583  0.002623  0.003424  0.003189  0.003121  0.003225  0.003020  0.002674  0.003199  0.003166  0.002866  0.003189  0.002637  0.002990  0.002422  0.002975  0.003254  0.003386  0.003062  0.002558  0.003014  0.002850  0.002794  0.003314  0.003101  0.003441  0.002988  0.003060  0.002521  0.003054  0.003148  0.003407  0.002709  0.003130  0.003381  0.002171  0.003305  0.003065  0.002716  0.002598  0.002736 
 0.002594  0.003103  0.003221  0.002250  0.002945  0.003107  0.003170  0.003913  0.002812  0.003024  0.003029  0.003231  0.003302  0.002925  0.003194  0.002973  0.002705  0.002889  0.003182  0.002476  0.002724  0.003051  0.003341  0.003117  0.002945  0.003165  0.003225  0.003388  0.003179  0.002874  0.003005  0.002909  0.003110  0.002800  0.003254  0.003440  0.003078  0.002880  0.002238  0.002616  0.002524  0.002982  0.003043  0.003170  0.003251  0.002956  0.003091  0.003176  0.003653  0.003153  0.003058  0.002516  0.002936  0.002636  0.002944  0.003228  0.003320  0.003030  0.002947  0.002619  0.002783  0.003429  0.003192  0.003218  0.003274  0.003139  0.002899  0.003339  0.003262  0.002936  0.003426  0.002660  0.003099  0.002606  0.003000  0.003262  0.003373  0.003012  0.002524  0.002989  0.002982  0.003051  0.003441  0.003108  0.003545  0.003087  0.003133  0.002513  0.003088  0.003184  0.003426  0.002805  0.003424  0.003446  0.002408  0.003296  0.003160  0.002791  0.002623  0.002814 
 0.002648  0.003259  0.003209  0.002531  0.002959  0.003237  0.003371  0.003923  0.002788  0.003128  0.003064  0.003358  0.003299  0.002984  0.003288  0.002990  0.002850  0.002930  0.003136  0.002445  0.002935  0.003120  0.003453  0.003111  0.002976  0.003173  0.003330  0.003485  0.003256  0.002946  0.003052  0.002935  0.003170  0.002972  0.003207  0.003583  0.003057  0.002808  0.002305  0.002721  0.002563  0.003084  0.003175  0.003210  0.003424  0.003054  0.003216  0.003181  0.003765  0.003183  0.003141  0.002624  0.003121  0.002722  0.003161  0.003160  0.003384  0.003132  0.003033  0.002814  0.002877  0.003591  0.003109  0.003336  0.003305  0.003119  0.002887  0.003535  0.003481  0.003069  0.003433  0.002960  0.003135  0.002591  0.002968  0.003364  0.003363  0.003105  0.002672  0.003237  0.003126  0.003148  0.003494  0.002986  0.003575  0.003298  0.003244  0.002537  0.003158  0.003345  0.003490  0.002783  0.003617  0.003510  0.002505  0.003345  0.003217  0.002942  0.002751  0.002840 
 0.002842  0.003238  0.003360  0.002739  0.002997  0.003458  0.003484  0.003880  0.002686  0.003023  0.003291  0.003353  0.003506  0.003097  0.003442  0.003086  0.002887  0.002986  0.003280  0.002635  0.003095  0.003253  0.003532  0.003137  0.003064  0.003220  0.003349  0.003477  0.003521  0.003044  0.003131  0.003109  0.003275  0.003060  0.003364  0.003719  0.003103  0.002978  0.002416  0.002912  0.002720  0.003143  0.003344  0.003329  0.003431  0.003247  0.003211  0.003179  0.003794  0.003133  0.003200  0.002878  0.003377  0.002927  0.003065  0.003387  0.003375  0.003276  0.003201  0.002950  0.003015  0.003760  0.003159  0.003534  0.003505  0.003205  0.002927  0.003762  0.003722  0.003097  0.003397  0.002981  0.003307  0.002725  0.003016  0.003363  0.003332  0.003331  0.002691  0.003368  0.003300  0.003346  0.003713  0.003067  0.003601  0.003410  0.003229  0.002624  0.003229  0.003443  0.003528  0.002917  0.003767  0.003601  0.002613  0.003469  0.003161  0.002979  0.002944  0.003019 
 0.002981  0.003346  0.003434  0.002971  0.003211  0.003630  0.003617  0.004029  0.002778  0.003225  0.003403  0.003565  0.003628  0.003268  0.003382  0.003335  0.002917  0.003166  0.003331  0.002907  0.003193  0.003260  0.003655  0.003323  0.003265  0.003403  0.003541  0.003537  0.003546  0.003267  0.003219  0.003263  0.003551  0.003190  0.003630  0.003840  0.003172  0.003106  0.002625  0.002955  0.002927  0.003219  0.003327  0.003475  0.003636  0.003330  0.003272  0.003277  0.003983  0.003397  0.003180  0.002909  0.003445  0.002897  0.003166  0.003636  0.003362  0.003378  0.003132  0.003096  0.003022  0.003788  0.003255  0.003748  0.003669  0.003199  0.002976  0.003965  0.003884  0.003148  0.003578  0.003049  0.003493  0.002786  0.003148  0.003530  0.003353  0.003439  0.002756  0.003473  0.003451  0.003458  0.003852  0.003091  0.003680  0.003433  0.003259  0.002830  0.003306  0.003539  0.003485  0.003161  0.003825  0.003690  0.002664  0.003557  0.003428  0.003052  0.003191  0.003232 
 0.003053  0.003685  0.003626  0.003094  0.003353  0.003626  0.003691  0.004095  0.002959  0.003395  0.003439  0.003629  0.003667  0.003326  0.003600  0.003462  0.003179  0.003187  0.003441  0.003081  0.003374  0.003453  0.003844  0.003372  0.003439  0.003424  0.003590  0.003560  0.003590  0.003381  0.003208  0.003451  0.003770  0.003354  0.003661  0.004033  0.003321  0.003198  0.002700  0.003188  0.003061  0.003276  0.003452  0.003436  0.003704  0.003406  0.003287  0.003423  0.003946  0.003539  0.003217  0.003036  0.003736  0.002976  0.003258  0.003689  0.003567  0.003496  0.003227  0.003401  0.003169  0.003820  0.003550  0.003934  0.003791  0.003350  0.002950  0.004102  0.004008  0.003218  0.003853  0.003164  0.003531  0.002949  0.003344  0.003684  0.003518  0.003526  0.002746  0.003587  0.003587  0.003624  0.003939  0.003141  0.003815  0.003550  0.003332  0.002988  0.003314  0.003558  0.003503  0.003265  0.003783  0.003783  0.003071  0.003680  0.003592  0.003299  0.003366  0.003499 
 0.003182  0.003821  0.003659  0.003256  0.003420  0.003749  0.003871  0.004189  0.003054  0.003396  0.003575  0.003764  0.003827  0.003511  0.003681  0.003485  0.003287  0.003283  0.003455  0.003267  0.003548  0.003528  0.003843  0.003631  0.003585  0.003544  0.003764  0.003700  0.003629  0.003538  0.003353  0.003461  0.003915  0.003394  0.003682  0.004036  0.003350  0.003247  0.002815  0.003244  0.003256  0.003325  0.003661  0.003592  0.003934  0.003545  0.003480  0.003583  0.004058  0.003594  0.003394  0.003223  0.003897  0.003097  0.003275  0.003802  0.003718  0.003748  0.003370  0.003662  0.003140  0.003868  0.003705  0.003897  0.003973  0.003431  0.003094  0.004095  0.004119  0.003273  0.003735  0.003315  0.003626  0.003091  0.003265  0.003892  0.003531  0.003544  0.002864  0.003676  0.003626  0.003800  0.003881  0.003209  0.003957  0.003659  0.003527  0.003193  0.003437  0.003605  0.003616  0.003444  0.003765  0.003966  0.003160  0.003764  0.003747  0.003341  0.003410  0.003665 
 0.003182  0.003876  0.003936  0.003306  0.003761  0.003919  0.004062  0.004342  0.003259  0.003368  0.003668  0.004056  0.003921  0.003618  0.003736  0.003616  0.003355  0.003205  0.003524  0.003389  0.003723  0.003819  0.003927  0.003798  0.003620  0.003755  0.003833  0.003789  0.003878  0.003791  0.003626  0.003535  0.004023  0.003444  0.003797  0.004169  0.003585  0.003369  0.002953  0.003283  0.003440  0.003488  0.003853  0.003617  0.004070  0.003620  0.003690  0.003783  0.004267  0.003573  0.003467  0.003383  0.003963  0.003214  0.003398  0.003932  0.003775  0.004002  0.003437  0.003735  0.003271  0.003996  0.003848  0.004138  0.004051  0.003335  0.003316  0.004247  0.003994  0.003497  0.003796  0.003402  0.003728  0.003183  0.003362  0.004053  0.003606  0.003693  0.002944  0.003653  0.003573  0.003849  0.003934  0.003205  0.003993  0.003780  0.003685  0.003253  0.003539  0.003677  0.003707  0.003581  0.003805  0.004119  0.003208  0.003875  0.003972  0.003464  0.003605  0.003815 
 0.003247  0.004081  0.004204  0.003519  0.003860  0.004019  0.004163  0.004350  0.003454  0.003579  0.003849  0.004177  0.004198  0.003756  0.003803  0.003820  0.003593  0.003445  0.003756  0.003447  0.003819  0.004004  0.003967  0.003797  0.003709  0.003971  0.003934  0.004041  0.004067  0.003872  0.003752  0.003685  0.004147  0.003508  0.003925  0.004401  0.003803  0.003635  0.003176  0.003351  0.003607  0.003685  0.004090  0.003633  0.004290  0.003709  0.003715  0.003952  0.004548  0.003702  0.003691  0.003565  0.004174  0.003591  0.003697  0.004079  0.003881  0.004107  0.003522  0.003938  0.003510  0.004108  0.004109  0.004232  0.004220  0.003528  0.003411  0.004350  0.004120  0.003680  0.004070  0.003521  0.003943  0.003583  0.003715  0.004128  0.003727  0.003793  0.003307  0.003709  0.003726  0.004002  0.003955  0.003529  0.003966  0.003918  0.003902  0.003400  0.003791  0.003817  0.003821  0.003723  0.003810  0.004296  0.003416  0.003920  0.004148  0.003502  0.003756  0.004100 
 0.003676  0.004480  0.004558  0.003729  0.004139  0.004368  0.004421  0.004732  0.003746  0.003886  0.004071  0.004611  0.004411  0.004010  0.004208  0.004057  0.003867  0.003622  0.004072  0.003798  0.004074  0.004316  0.004276  0.004188  0.004204  0.004219  0.004265  0.004419  0.004307  0.004276  0.004018  0.003980  0.004341  0.003820  0.004213  0.004885  0.003925  0.003982  0.003495  0.003690  0.003918  0.003969  0.004289  0.003931  0.004583  0.004009  0.004030  0.004248  0.004767  0.004012  0.004082  0.004004  0.004481  0.003934  0.004065  0.004273  0.004228  0.004265  0.003741  0.004140  0.003677  0.004553  0.004343  0.004410  0.004558  0.003817  0.003847  0.004657  0.004458  0.003927  0.004214  0.003914  0.004191  0.003819  0.004145  0.004436  0.003999  0.004057  0.003746  0.003926  0.004156  0.004224  0.004298  0.003740  0.004206  0.004167  0.004259  0.003784  0.004087  0.004059  0.003988  0.003950  0.004067  0.004655  0.003696  0.004360  0.004383  0.003832  0.004048  0.004464 
 0.003674  0.004573  0.004667  0.003816  0.004207  0.004473  0.004487  0.004726  0.004021  0.003995  0.004258  0.004773  0.004542  0.004224  0.004380  0.004235  0.004027  0.003933  0.004179  0.004046  0.004218  0.004455  0.004473  0.004344  0.004295  0.004302  0.004379  0.004697  0.004360  0.004445  0.004229  0.004098  0.004476  0.003955  0.004367  0.005030  0.004116  0.004148  0.003725  0.003787  0.004163  0.004249  0.004512  0.003893  0.004683  0.004186  0.004221  0.004388  0.004781  0.004102  0.004327  0.004204  0.004653  0.004095  0.004222  0.004333  0.004467  0.004319  0.003808  0.004373  0.003737  0.004792  0.004376  0.004425  0.004635  0.004129  0.003938  0.004747  0.004657  0.004209  0.004342  0.004169  0.004371  0.004061  0.004359  0.004462  0.004007  0.004150  0.003926  0.004096  0.004319  0.004282  0.004400  0.003946  0.004352  0.004210  0.004323  0.003990  0.004189  0.004317  0.004159  0.004160  0.004272  0.004857  0.003726  0.004465  0.004461  0.004177  0.004260  0.004646 
 0.003857  0.004704  0.004862  0.003938  0.004325  0.004498  0.004520  0.004842  0.004072  0.004168  0.004302  0.004765  0.004698  0.004349  0.004579  0.004510  0.004344  0.004115  0.004288  0.004190  0.004362  0.004588  0.004638  0.004532  0.004481  0.004324  0.004573  0.004785  0.004462  0.004336  0.004345  0.004282  0.004666  0.004079  0.004364  0.005034  0.004340  0.004326  0.003873  0.003977  0.004395  0.004426  0.004587  0.004151  0.004831  0.004414  0.004245  0.004576  0.004898  0.004177  0.004412  0.004321  0.004631  0.004238  0.004280  0.004480  0.004641  0.004313  0.003913  0.004535  0.003928  0.004995  0.004469  0.004567  0.004678  0.004277  0.004065  0.004893  0.004833  0.004373  0.004341  0.004399  0.004499  0.004265  0.004452  0.004600  0.004091  0.004285  0.004097  0.004187  0.004452  0.004433  0.004408  0.004198  0.004423  0.004371  0.004425  0.004112  0.004373  0.004352  0.004312  0.004291  0.004231  0.004841  0.003870  0.004560  0.004576  0.004222  0.004329  0.004864 
 0.004029  0.004854  0.004918  0.004188  0.004387  0.004720  0.004513  0.004933  0.004250  0.004331  0.004295  0.004976  0.004716  0.004553  0.004693  0.004701  0.004629  0.004175  0.004488  0.004270  0.004577  0.004600  0.004742  0.004653  0.004613  0.004449  0.004775  0.004970  0.004627  0.004519  0.004471  0.004333  0.004898  0.004141  0.004392  0.005180  0.004465  0.004469  0.004047  0.004159  0.004597  0.004526  0.004772  0.004390  0.005040  0.004605  0.004328  0.004708  0.005031  0.004374  0.004497  0.004385  0.004891  0.004435  0.004341  0.004579  0.004931  0.004519  0.004145  0.004681  0.004133  0.005114  0.004578  0.004708  0.004773  0.004443  0.004194  0.005028  0.005056  0.004505  0.004576  0.004455  0.004497  0.004454  0.004488  0.004767  0.004265  0.004388  0.004179  0.004452  0.004708  0.004463  0.004444  0.004393  0.004599  0.004429  0.004497  0.004342  0.004443  0.004467  0.004407  0.004437  0.004449  0.004846  0.003923  0.004799  0.004695  0.004328  0.004530  0.005057 
 0.004266  0.005061  0.005045  0.004424  0.004479  0.004780  0.004682  0.005051  0.004398  0.004436  0.004365  0.005198  0.004793  0.004727  0.004813  0.004807  0.004834  0.004346  0.004474  0.004407  0.004626  0.004709  0.004870  0.004815  0.004735  0.004678  0.004870  0.005034  0.004629  0.004668  0.004577  0.004427  0.004964  0.004459  0.004509  0.005286  0.004711  0.004624  0.004228  0.004310  0.004857  0.004727  0.004912  0.004585  0.005183  0.004677  0.004439  0.004825  0.005106  0.004714  0.004529  0.004534  0.004881  0.004546  0.004486  0.004701  0.005119  0.004606  0.004235  0.004759  0.004260  0.005311  0.004733  0.004863  0.004912  0.004686  0.004299  0.005031  0.005114  0.004581  0.004657  0.004682  0.004622  0.004627  0.004694  0.004812  0.004290  0.004504  0.004314  0.004618  0.004959  0.004572  0.004620  0.004600  0.004701  0.004486  0.004559  0.004496  0.004609  0.004627  0.004553  0.004502  0.004525  0.004891  0.004004  0.004871  0.004806  0.004604  0.004581  0.005283 
 0.004371  0.005130  0.005220  0.004541  0.004675  0.004872  0.004678  0.005270  0.004434  0.004555  0.004450  0.005388  0.004910  0.004824  0.004847  0.005046  0.005059  0.004415  0.004664  0.004371  0.004683  0.004787  0.005029  0.004983  0.004818  0.004893  0.005075  0.005121  0.004732  0.004847  0.004606  0.004613  0.005091  0.004529  0.004649  0.005398  0.004963  0.004692  0.004337  0.004415  0.004891  0.005003  0.005137  0.004806  0.005438  0.004760  0.004625  0.004994  0.005191  0.004803  0.004716  0.004600  0.005036  0.004707  0.004598  0.005014  0.005237  0.004669  0.004438  0.005041  0.004346  0.005530  0.004743  0.004862  0.004931  0.004725  0.004541  0.005014  0.005289  0.004636  0.004833  0.004850  0.004819  0.004794  0.004887  0.004909  0.004540  0.004641  0.004515  0.004807  0.005115  0.004747  0.004846  0.004817  0.004822  0.004528  0.004716  0.004763  0.004740  0.004705  0.004687  0.004579  0.004647  0.005120  0.004244  0.005026  0.004958  0.004693  0.004781  0.005473 
 0.004713  0.005273  0.005430  0.004728  0.004849  0.005027  0.004800  0.005427  0.004808  0.004827  0.004626  0.005574  0.004997  0.004966  0.005083  0.005299  0.005230  0.004754  0.004982  0.004588  0.004925  0.005027  0.005145  0.005292  0.004957  0.004999  0.005175  0.005185  0.004966  0.005071  0.004951  0.004800  0.005324  0.004743  0.004827  0.005468  0.005112  0.004901  0.004570  0.004750  0.005100  0.005147  0.005376  0.004990  0.005574  0.004933  0.004862  0.005269  0.005491  0.005055  0.004806  0.004773  0.005219  0.004949  0.004797  0.005123  0.005427  0.004896  0.004606  0.005140  0.004585  0.005627  0.004893  0.005097  0.005160  0.004788  0.004856  0.005097  0.005497  0.004820  0.005102  0.005051  0.005085  0.005156  0.005015  0.005132  0.004786  0.004890  0.004760  0.004975  0.005352  0.004982  0.005029  0.005100  0.005144  0.004689  0.004913  0.004956  0.004913  0.004924  0.004823  0.004797  0.004881  0.005370  0.004481  0.005223  0.005107  0.004952  0.004898  0.005823 
 0.004820  0.005349  0.005402  0.004837  0.004927  0.005153  0.004785  0.005451  0.005001  0.004830  0.004769  0.005534  0.005055  0.004989  0.005122  0.005364  0.005330  0.004831  0.004971  0.004669  0.004965  0.005034  0.005180  0.005291  0.005016  0.005077  0.005194  0.005249  0.005047  0.005261  0.005060  0.004819  0.005342  0.004986  0.004833  0.005479  0.005124  0.004998  0.004677  0.004975  0.005202  0.005262  0.005503  0.005134  0.005580  0.005115  0.004971  0.005400  0.005503  0.005086  0.004924  0.004862  0.005417  0.004946  0.004827  0.005211  0.005457  0.004952  0.004606  0.005166  0.004717  0.005699  0.005035  0.005126  0.005150  0.004868  0.004891  0.005133  0.005618  0.004825  0.005083  0.005096  0.005105  0.005214  0.005041  0.005130  0.004785  0.004837  0.004831  0.005026  0.005444  0.005060  0.004949  0.005154  0.005136  0.004744  0.005003  0.005022  0.004942  0.004968  0.004871  0.004977  0.004922  0.005397  0.004609  0.005290  0.005262  0.005002  0.004998  0.005867 
 0.004850  0.005262  0.005473  0.004816  0.004955  0.005312  0.004815  0.005584  0.005059  0.004874  0.004725  0.005593  0.005065  0.005061  0.005218  0.005454  0.005453  0.004903  0.005092  0.004760  0.005063  0.005171  0.005122  0.005409  0.005236  0.005174  0.005217  0.005342  0.005184  0.005286  0.005123  0.004928  0.005564  0.004991  0.004880  0.005518  0.005273  0.005081  0.004776  0.005029  0.005322  0.005286  0.005552  0.005183  0.005623  0.005288  0.005135  0.005399  0.005543  0.005085  0.004885  0.004984  0.005359  0.004995  0.004979  0.005353  0.005505  0.005102  0.004676  0.005288  0.004801  0.005740  0.005044  0.005299  0.005189  0.004859  0.005022  0.005275  0.005657  0.004926  0.005051  0.005105  0.005239  0.005191  0.005130  0.005190  0.004846  0.004970  0.004855  0.005105  0.005535  0.005275  0.005059  0.005309  0.005247  0.004782  0.004974  0.005199  0.005068  0.005073  0.004854  0.005141  0.005019  0.005413  0.004711  0.005390  0.005387  0.005063  0.005104  0.005831 
 0.004914  0.005249  0.005452  0.004842  0.005146  0.005414  0.004878  0.005602  0.005021  0.004900  0.004694  0.005600  0.005089  0.005166  0.005320  0.005565  0.005484  0.004880  0.005078  0.004873  0.005284  0.005359  0.005101  0.005427  0.005294  0.005227  0.005223  0.005315  0.005087  0.005416  0.005129  0.005051  0.005585  0.005061  0.004904  0.005646  0.005431  0.005149  0.004882  0.005304  0.005416  0.005170  0.005595  0.005192  0.005769  0.005321  0.005189  0.005411  0.005615  0.005166  0.004923  0.005139  0.005581  0.005074  0.005036  0.005317  0.005566  0.005086  0.004904  0.005387  0.004821  0.005744  0.005035  0.005451  0.005298  0.004901  0.005002  0.005257  0.005722  0.005007  0.005150  0.005188  0.005332  0.005303  0.005153  0.005203  0.004873  0.004997  0.004927  0.005160  0.005654  0.005375  0.005116  0.005411  0.005283  0.004840  0.005017  0.005378  0.005026  0.005145  0.004895  0.005288  0.005043  0.005485  0.004745  0.005287  0.005476  0.005088  0.005191  0.005790 
 0.005003  0.005274  0.005405  0.004830  0.005198  0.005423  0.004911  0.005620  0.005191  0.004962  0.004643  0.005561  0.005136  0.005275  0.005330  0.005645  0.005491  0.004807  0.005131  0.004841  0.005300  0.005459  0.005152  0.005469  0.005439  0.005199  0.005319  0.005364  0.005128  0.005481  0.005196  0.005139  0.005529  0.005063  0.004932  0.005773  0.005485  0.005125  0.004915  0.005316  0.005493  0.005149  0.005571  0.005204  0.005857  0.005301  0.005261  0.005416  0.005621  0.005187  0.004917  0.005151  0.005585  0.005110  0.005035  0.005303  0.005527  0.005204  0.004981  0.005470  0.004861  0.005786  0.005134  0.005429  0.005302  0.004853  0.004947  0.005266  0.005738  0.004952  0.005216  0.005184  0.005367  0.005315  0.005136  0.005232  0.004860  0.005076  0.004942  0.005237  0.005702  0.005374  0.005161  0.005400  0.005283  0.004870  0.005070  0.005343  0.005088  0.005243  0.004915  0.005263  0.005021  0.005438  0.004867  0.005232  0.005532  0.005033  0.005227  0.005622 
 0.005045  0.005280  0.005353  0.004948  0.005269  0.005394  0.004910  0.005581  0.005180  0.004939  0.004577  0.005546  0.005230  0.005258  0.005395  0.005680  0.005533  0.004812  0.005149  0.005006  0.005326  0.005525  0.005186  0.005457  0.005419  0.005278  0.005336  0.005340  0.005239  0.005562  0.005338  0.005148  0.005694  0.005139  0.004927  0.005788  0.005533  0.005223  0.005032  0.005440  0.005633  0.005237  0.005530  0.005266  0.005910  0.005398  0.005310  0.005429  0.005704  0.005284  0.004935  0.005186  0.005580  0.005171  0.005189  0.005365  0.005419  0.005315  0.005062  0.005497  0.004953  0.005813  0.005231  0.005455  0.005364  0.004887  0.004963  0.005258  0.005738  0.004987  0.005160  0.005273  0.005325  0.005384  0.005222  0.005249  0.005001  0.005223  0.004907  0.005295  0.005728  0.005422  0.005127  0.005398  0.005306  0.004828  0.005061  0.005445  0.005142  0.005228  0.005004  0.005309  0.005093  0.005356  0.004971  0.005271  0.005474  0.005100  0.005298  0.005665 
 0.005147  0.005278  0.005418  0.004948  0.005364  0.005428  0.005082  0.005690  0.005240  0.004990  0.004637  0.005608  0.005288  0.005332  0.005460  0.005811  0.005624  0.004940  0.005148  0.005111  0.005407  0.005604  0.005241  0.005475  0.005693  0.005329  0.005418  0.005559  0.005342  0.005630  0.005571  0.005195  0.005819  0.005306  0.005072  0.005810  0.005581  0.005237  0.005048  0.005442  0.005690  0.005358  0.005583  0.005306  0.005967  0.005422  0.005453  0.005519  0.005804  0.005344  0.004960  0.005291  0.005638  0.005202  0.005285  0.005324  0.005526  0.005531  0.005150  0.005500  0.005098  0.005829  0.005318  0.005511  0.005449  0.005015  0.005005  0.005345  0.005856  0.005102  0.005240  0.005379  0.005396  0.005460  0.005340  0.005292  0.005093  0.005299  0.004931  0.005314  0.005656  0.005380  0.005301  0.005474  0.005262  0.004886  0.005142  0.005491  0.005244  0.005282  0.005071  0.005413  0.005151  0.005473  0.005103  0.005393  0.005648  0.005084  0.005336  0.005710 
 0.005190  0.005336  0.005505  0.004965  0.005425  0.005424  0.005045  0.005767  0.005346  0.005051  0.004554  0.005661  0.005468  0.005375  0.005493  0.005910  0.005779  0.005065  0.005242  0.005057  0.005544  0.005782  0.005252  0.005503  0.005857  0.005418  0.005486  0.005591  0.005378  0.005634  0.005575  0.005119  0.005828  0.005331  0.005140  0.005861  0.005627  0.005340  0.005116  0.005552  0.005669  0.005388  0.005612  0.005437  0.005980  0.005493  0.005536  0.005636  0.005822  0.005535  0.005027  0.005350  0.005779  0.005271  0.005390  0.005402  0.005538  0.005632  0.005265  0.005604  0.005166  0.005850  0.005361  0.005614  0.005533  0.005047  0.005075  0.005434  0.005879  0.005236  0.005232  0.005386  0.005447  0.005457  0.005398  0.005365  0.005147  0.005384  0.004894  0.005357  0.005661  0.005445  0.005463  0.005514  0.005309  0.004901  0.005198  0.005588  0.005411  0.005276  0.005069  0.005510  0.005199  0.005506  0.005296  0.005519  0.005727  0.005151  0.005288  0.005676 
 0.005232  0.005410  0.005546  0.005057  0.005544  0.005365  0.005035  0.005820  0.005442  0.005123  0.004605  0.005581  0.005452  0.005415  0.005533  0.005961  0.005870  0.005091  0.005249  0.005122  0.005658  0.005802  0.005216  0.005450  0.005936  0.005450  0.005457  0.005546  0.005349  0.005723  0.005668  0.005107  0.005844  0.005410  0.005150  0.005876  0.005719  0.005541  0.005149  0.005634  0.005712  0.005464  0.005599  0.005553  0.005978  0.005589  0.005595  0.005661  0.005746  0.005468  0.004997  0.005432  0.005890  0.005307  0.005432  0.005397  0.005510  0.005639  0.005324  0.005628  0.005243  0.005894  0.005471  0.005641  0.005608  0.005018  0.005127  0.005407  0.005928  0.005303  0.005326  0.005347  0.005489  0.005461  0.005387  0.005463  0.005088  0.005388  0.004888  0.005405  0.005666  0.005556  0.005514  0.005611  0.005320  0.004833  0.005248  0.005642  0.005406  0.005130  0.005017  0.005583  0.005158  0.005532  0.005275  0.005536  0.005733  0.005150  0.005226  0.005611 
 0.005333  0.005458  0.005641  0.005006  0.005561  0.005344  0.005094  0.005830  0.005537  0.005282  0.004724  0.005662  0.005556  0.005517  0.005649  0.006036  0.005925  0.005274  0.005317  0.005321  0.005617  0.005830  0.005309  0.005577  0.005995  0.005530  0.005439  0.005718  0.005343  0.005762  0.005708  0.005219  0.005909  0.005337  0.005166  0.005945  0.005889  0.005595  0.005219  0.005683  0.005776  0.005697  0.005621  0.005637  0.006034  0.005730  0.005607  0.005770  0.005809  0.005367  0.005078  0.005493  0.005823  0.005424  0.005462  0.005576  0.005547  0.005735  0.005290  0.005656  0.005402  0.006009  0.005561  0.005671  0.005601  0.005004  0.005121  0.005440  0.005922  0.005352  0.005254  0.005477  0.005478  0.005598  0.005511  0.005491  0.005203  0.005434  0.004867  0.005453  0.005778  0.005567  0.005538  0.005708  0.005356  0.004895  0.005318  0.005677  0.005439  0.005234  0.004991  0.005643  0.005270  0.005588  0.005429  0.005581  0.005816  0.005123  0.005274  0.005717 
 0.005451  0.005599  0.005723  0.005078  0.005523  0.005376  0.005158  0.005862  0.005593  0.005407  0.004886  0.005761  0.005728  0.005814  0.005720  0.006015  0.006066  0.005355  0.005410  0.005449  0.005770  0.005916  0.005438  0.005639  0.006096  0.005642  0.005435  0.005704  0.005373  0.005956  0.005783  0.005350  0.006039  0.005402  0.005308  0.005980  0.005953  0.005769  0.005353  0.005863  0.005855  0.005725  0.005841  0.005694  0.006098  0.005873  0.005721  0.005810  0.005818  0.005414  0.005194  0.005576  0.005890  0.005562  0.005554  0.005772  0.005645  0.005917  0.005381  0.005675  0.005487  0.006161  0.005682  0.005810  0.005729  0.005123  0.005238  0.005527  0.005856  0.005529  0.005394  0.005583  0.005568  0.005706  0.005636  0.005563  0.005321  0.005572  0.005096  0.005580  0.005923  0.005718  0.005598  0.005785  0.005412  0.005007  0.005361  0.005747  0.005568  0.005403  0.004948  0.005810  0.005437  0.005723  0.005441  0.005637  0.005849  0.005231  0.005427  0.005788 
 0.005672  0.005659  0.005775  0.005168  0.005567  0.005444  0.005265  0.005948  0.005602  0.005439  0.004980  0.005888  0.005829  0.005915  0.005845  0.006101  0.006346  0.005426  0.005385  0.005554  0.005771  0.006054  0.005464  0.005663  0.006205  0.005737  0.005581  0.005734  0.005471  0.005956  0.005738  0.005352  0.006049  0.005500  0.005408  0.006092  0.006113  0.005960  0.005499  0.005884  0.005913  0.005704  0.005883  0.005771  0.006243  0.005948  0.005729  0.005854  0.005885  0.005470  0.005362  0.005686  0.006029  0.005596  0.005626  0.005914  0.005779  0.005968  0.005331  0.005725  0.005518  0.006189  0.005760  0.005848  0.005819  0.005145  0.005283  0.005615  0.006002  0.005662  0.005559  0.005670  0.005525  0.005703  0.005760  0.005664  0.005402  0.005706  0.005268  0.005574  0.005875  0.005794  0.005735  0.005947  0.005525  0.005059  0.005492  0.005816  0.005682  0.005527  0.005021  0.005809  0.005466  0.005742  0.005504  0.005695  0.005908  0.005260  0.005491  0.005811 
 0.005739  0.005690  0.005826  0.005249  0.005669  0.005561  0.005446  0.005970  0.005711  0.005496  0.005034  0.005753  0.005854  0.006102  0.005922  0.006169  0.006423  0.005438  0.005474  0.005634  0.005886  0.006146  0.005565  0.005763  0.006246  0.005825  0.005699  0.005720  0.005575  0.005982  0.005812  0.005428  0.006141  0.005621  0.005380  0.006222  0.006153  0.006053  0.005625  0.005841  0.006075  0.005785  0.005978  0.005845  0.006195  0.006092  0.005611  0.005879  0.005921  0.005427  0.005496  0.005662  0.006040  0.005604  0.005730  0.006111  0.005870  0.006091  0.005561  0.005848  0.005607  0.006184  0.005825  0.005948  0.005945  0.005201  0.005238  0.005804  0.006042  0.005716  0.005670  0.005821  0.005668  0.005861  0.005865  0.005811  0.005496  0.005828  0.005313  0.005650  0.005940  0.005836  0.005820  0.005993  0.005510  0.005083  0.005575  0.005944  0.005932  0.005714  0.005080  0.005880  0.005533  0.005777  0.005492  0.005887  0.005937  0.005166  0.005563  0.005979 
 0.005870  0.005787  0.005936  0.005472  0.005748  0.005607  0.005507  0.005958  0.005916  0.005666  0.005191  0.005978  0.005893  0.006263  0.006191  0.006222  0.006293  0.005696  0.005678  0.005763  0.005936  0.006319  0.005810  0.006027  0.006400  0.005975  0.005797  0.005892  0.005678  0.005986  0.006041  0.005579  0.006314  0.005684  0.005624  0.006291  0.006391  0.006256  0.005709  0.005948  0.006110  0.005883  0.006035  0.005992  0.006273  0.006205  0.005673  0.005891  0.005948  0.005539  0.005677  0.005862  0.006181  0.005690  0.005926  0.006347  0.006124  0.006259  0.005693  0.006061  0.005672  0.006158  0.005909  0.006128  0.006023  0.005429  0.005276  0.005991  0.006210  0.005976  0.005779  0.005929  0.005889  0.005947  0.006031  0.005936  0.005576  0.006073  0.005586  0.005760  0.006133  0.005983  0.005934  0.006120  0.005631  0.005229  0.005726  0.006088  0.006017  0.005799  0.005233  0.006060  0.005711  0.005917  0.005603  0.006013  0.006141  0.005228  0.005607  0.006129 
 0.006018  0.005852  0.006152  0.005580  0.005843  0.005728  0.005677  0.006059  0.006012  0.005676  0.005268  0.005914  0.006072  0.006233  0.006302  0.006332  0.006385  0.005839  0.005767  0.005831  0.006040  0.006443  0.005828  0.006120  0.006465  0.006074  0.005864  0.005936  0.005840  0.006150  0.006271  0.005688  0.006400  0.005956  0.005830  0.006426  0.006595  0.006415  0.005943  0.006073  0.006134  0.006009  0.006163  0.006073  0.006399  0.006332  0.005820  0.005936  0.006045  0.005697  0.005857  0.005882  0.006202  0.005783  0.006081  0.006505  0.006390  0.006145  0.005762  0.006244  0.005914  0.006245  0.005991  0.006225  0.006184  0.005510  0.005392  0.006098  0.006296  0.006105  0.005766  0.006105  0.005967  0.005958  0.006099  0.006043  0.005829  0.006186  0.005780  0.005790  0.006282  0.006141  0.006035  0.006143  0.005773  0.005240  0.005818  0.006199  0.006100  0.005861  0.005331  0.006140  0.005967  0.005895  0.005610  0.006154  0.006157  0.005329  0.005745  0.006368 
 0.006226  0.005820  0.006281  0.005819  0.005849  0.005890  0.005855  0.006284  0.006106  0.005900  0.005447  0.005949  0.006169  0.006202  0.006315  0.006554  0.006334  0.006064  0.005888  0.006009  0.006265  0.006416  0.005907  0.006249  0.006578  0.006262  0.006007  0.006057  0.005965  0.006248  0.006392  0.005764  0.006537  0.005997  0.005898  0.006500  0.006706  0.006528  0.006188  0.006221  0.006209  0.006119  0.006293  0.006225  0.006551  0.006506  0.006015  0.005987  0.006074  0.005849  0.006063  0.005883  0.006290  0.005810  0.006084  0.006542  0.006659  0.006130  0.005768  0.006357  0.006038  0.006316  0.006151  0.006431  0.006225  0.005588  0.005633  0.006135  0.006412  0.006308  0.006010  0.006260  0.006154  0.006120  0.006192  0.006299  0.005865  0.006291  0.005819  0.005870  0.006382  0.006205  0.006267  0.006281  0.005882  0.005254  0.005855  0.006411  0.006197  0.005978  0.005471  0.006331  0.005895  0.005922  0.005629  0.006137  0.006258  0.005370  0.005969  0.006522 
 0.006239  0.006008  0.006362  0.005947  0.005941  0.005938  0.005808  0.006369  0.006247  0.006080  0.005588  0.006069  0.006457  0.006303  0.006365  0.006664  0.006379  0.006165  0.006008  0.006116  0.006318  0.006452  0.006008  0.006313  0.006684  0.006382  0.006228  0.006132  0.006079  0.006342  0.006477  0.005952  0.006588  0.006357  0.006057  0.006415  0.006833  0.006461  0.006286  0.006503  0.006318  0.006272  0.006456  0.006248  0.006634  0.006490  0.006163  0.006117  0.006122  0.005948  0.006156  0.005978  0.006400  0.005760  0.006130  0.006585  0.006788  0.006148  0.005894  0.006337  0.006258  0.006473  0.006262  0.006385  0.006188  0.005789  0.005764  0.006278  0.006427  0.006525  0.006128  0.006319  0.006286  0.006131  0.006213  0.006369  0.006070  0.006342  0.006027  0.006046  0.006628  0.006170  0.006445  0.006308  0.005944  0.005287  0.005894  0.006407  0.006305  0.006065  0.005570  0.006494  0.006020  0.005919  0.005799  0.006171  0.006234  0.005514  0.006221  0.006476 
 0.006279  0.006193  0.006376  0.006071  0.006097  0.005983  0.005920  0.006458  0.006372  0.006079  0.005647  0.006127  0.006617  0.006399  0.006506  0.006782  0.006393  0.006275  0.006075  0.006241  0.006505  0.006592  0.006115  0.006318  0.006640  0.006324  0.006366  0.006116  0.006012  0.006545  0.006646  0.006164  0.006602  0.006436  0.006174  0.006548  0.007045  0.006628  0.006375  0.006636  0.006492  0.006410  0.006601  0.006429  0.006845  0.006610  0.006139  0.006171  0.006158  0.006088  0.006226  0.006018  0.006555  0.005912  0.006221  0.006663  0.006790  0.006289  0.006058  0.006339  0.006273  0.006368  0.006506  0.006398  0.006405  0.005971  0.005927  0.006333  0.006613  0.006452  0.006252  0.006481  0.006355  0.006363  0.006321  0.006416  0.006140  0.006570  0.006295  0.006066  0.006683  0.006411  0.006582  0.006421  0.006008  0.005466  0.006082  0.006624  0.006526  0.006131  0.005656  0.006508  0.006162  0.006016  0.006023  0.006284  0.006282  0.005737  0.006357  0.006544 
 0.006447  0.006359  0.006711  0.006105  0.006457  0.006355  0.006139  0.006730  0.006657  0.006249  0.005815  0.006472  0.006852  0.006713  0.006700  0.006997  0.006607  0.006519  0.006401  0.006349  0.006782  0.006857  0.006373  0.006576  0.006866  0.006535  0.006478  0.006455  0.006227  0.006771  0.006756  0.006580  0.006913  0.006606  0.006327  0.006826  0.007346  0.006855  0.006618  0.006706  0.006809  0.006554  0.006747  0.006705  0.007045  0.006901  0.006486  0.006389  0.006485  0.006284  0.006489  0.006392  0.006839  0.006103  0.006518  0.006823  0.007031  0.006525  0.006265  0.006656  0.006566  0.006544  0.006800  0.006536  0.006673  0.006194  0.006258  0.006553  0.006862  0.006620  0.006605  0.006790  0.006595  0.006751  0.006607  0.006586  0.006223  0.006799  0.006552  0.006273  0.006925  0.006673  0.006924  0.006608  0.006195  0.005717  0.006266  0.006906  0.006804  0.006416  0.005852  0.006662  0.006424  0.006241  0.006251  0.006456  0.006621  0.006006  0.006541  0.006768 
 0.006638  0.006430  0.006844  0.006275  0.006512  0.006563  0.006319  0.006782  0.006753  0.006532  0.005848  0.006677  0.007067  0.006898  0.006872  0.007130  0.006907  0.006609  0.006643  0.006498  0.006853  0.006906  0.006500  0.006727  0.007005  0.006737  0.006776  0.006655  0.006374  0.006916  0.006848  0.006753  0.007117  0.006853  0.006548  0.007000  0.007581  0.007017  0.006927  0.006870  0.007020  0.006733  0.006724  0.006888  0.007266  0.007119  0.006590  0.006510  0.006655  0.006456  0.006762  0.006765  0.006933  0.006174  0.006742  0.006900  0.007190  0.006776  0.006569  0.006819  0.006777  0.006689  0.006752  0.006718  0.006694  0.006472  0.006435  0.006776  0.006977  0.006735  0.006751  0.007039  0.006774  0.006867  0.006656  0.006659  0.006407  0.007034  0.006701  0.006479  0.006982  0.006751  0.007095  0.006499  0.006306  0.005866  0.006569  0.007145  0.007060  0.006805  0.006018  0.006778  0.006592  0.006426  0.006526  0.006610  0.006804  0.006311  0.006845  0.006870 
 0.006901  0.006753  0.007073  0.006453  0.006831  0.006689  0.006600  0.007087  0.007000  0.006885  0.006157  0.006954  0.007111  0.007065  0.007104  0.007401  0.007193  0.006906  0.006867  0.006742  0.007163  0.007002  0.006744  0.007138  0.007220  0.006985  0.007075  0.006915  0.006787  0.007155  0.006953  0.006925  0.007286  0.007100  0.006860  0.007275  0.007735  0.007395  0.007156  0.007046  0.007285  0.007115  0.006952  0.007144  0.007472  0.007502  0.006898  0.006743  0.007062  0.006552  0.006988  0.006951  0.007306  0.006354  0.007002  0.007039  0.007334  0.007111  0.006848  0.007017  0.007235  0.006860  0.006904  0.006898  0.006934  0.006739  0.006730  0.007096  0.007210  0.007054  0.006877  0.007275  0.007046  0.007054  0.006781  0.006985  0.006618  0.007354  0.007012  0.006859  0.007261  0.007057  0.007292  0.006858  0.006519  0.006104  0.006877  0.007244  0.007247  0.006990  0.006200  0.007102  0.006626  0.006673  0.006752  0.006757  0.007051  0.006744  0.006915  0.007130 
 0.007012  0.006779  0.007091  0.006461  0.007097  0.006700  0.006877  0.007276  0.007016  0.007001  0.006114  0.007203  0.007173  0.007143  0.007174  0.007404  0.007237  0.006991  0.006863  0.006906  0.007231  0.007066  0.006813  0.007408  0.007162  0.007156  0.007053  0.006972  0.006688  0.007320  0.006978  0.006881  0.007423  0.007273  0.007103  0.007353  0.007731  0.007413  0.007143  0.007062  0.007272  0.007301  0.006924  0.007295  0.007691  0.007662  0.007031  0.006822  0.007255  0.006671  0.007023  0.007114  0.007288  0.006418  0.007115  0.007171  0.007406  0.007245  0.006912  0.007310  0.007155  0.006927  0.006762  0.006853  0.006863  0.006930  0.006861  0.007221  0.007374  0.007071  0.006957  0.007475  0.007124  0.007120  0.006932  0.007024  0.006791  0.007528  0.007205  0.006909  0.007396  0.007246  0.007387  0.006899  0.006574  0.006180  0.006975  0.007307  0.007284  0.007141  0.006274  0.007187  0.006568  0.006786  0.006922  0.006957  0.007185  0.006918  0.006925  0.007258 
 0.007281  0.007070  0.007285  0.006613  0.007110  0.006878  0.007081  0.007488  0.007295  0.007290  0.006431  0.007341  0.007519  0.007354  0.007433  0.007548  0.007380  0.007352  0.007083  0.007100  0.007533  0.007403  0.006947  0.007706  0.007355  0.007242  0.007223  0.007204  0.006812  0.007576  0.007054  0.007143  0.007665  0.007489  0.007385  0.007572  0.007965  0.007612  0.007389  0.007245  0.007463  0.007581  0.007229  0.007447  0.007994  0.007797  0.007198  0.007102  0.007468  0.006867  0.007163  0.007481  0.007530  0.006820  0.007368  0.007506  0.007527  0.007550  0.007168  0.007569  0.007425  0.006987  0.007012  0.007064  0.007064  0.007212  0.007005  0.007362  0.007562  0.007338  0.007344  0.007796  0.007277  0.007327  0.007284  0.007226  0.007047  0.007698  0.007344  0.006976  0.007734  0.007318  0.007568  0.007164  0.006836  0.006375  0.007149  0.007707  0.007551  0.007374  0.006455  0.007310  0.006751  0.007027  0.007111  0.007303  0.007370  0.007177  0.007237  0.007582 
 0.007615  0.007539  0.007657  0.006918  0.007561  0.007251  0.007423  0.007722  0.007725  0.007585  0.006890  0.007487  0.007781  0.007813  0.007808  0.007760  0.007773  0.007672  0.007217  0.007524  0.007625  0.007714  0.007330  0.007961  0.007665  0.007580  0.007535  0.007431  0.007109  0.007852  0.007385  0.007450  0.007766  0.007620  0.007774  0.007840  0.008149  0.007818  0.007628  0.007465  0.007828  0.007748  0.007470  0.007763  0.008278  0.007928  0.007506  0.007404  0.007796  0.007207  0.007681  0.007961  0.007925  0.007114  0.007683  0.007831  0.007692  0.007868  0.007545  0.008077  0.007727  0.007298  0.007273  0.007369  0.007401  0.007634  0.007325  0.007640  0.007830  0.007786  0.007552  0.008095  0.007669  0.007553  0.007668  0.007580  0.007311  0.007840  0.007650  0.007299  0.008053  0.007801  0.007881  0.007523  0.007184  0.006593  0.007561  0.008074  0.007863  0.007664  0.006760  0.007550  0.007138  0.007326  0.007313  0.007602  0.007538  0.007638  0.007546  0.007755 
 0.007758  0.007780  0.007751  0.006943  0.007683  0.007467  0.007539  0.007854  0.007728  0.007663  0.006982  0.007407  0.007919  0.007869  0.007961  0.007844  0.007936  0.007656  0.007623  0.007706  0.007766  0.007920  0.007647  0.008031  0.007825  0.007736  0.007668  0.007593  0.007357  0.007980  0.007606  0.007644  0.007936  0.007867  0.007769  0.008040  0.008221  0.007862  0.007694  0.007669  0.007952  0.008029  0.007589  0.008061  0.008362  0.007953  0.007687  0.007612  0.007945  0.007337  0.007842  0.008208  0.007980  0.007195  0.007799  0.007927  0.007893  0.008100  0.007802  0.008225  0.007840  0.007454  0.007567  0.007594  0.007663  0.007777  0.007398  0.007766  0.007859  0.007870  0.007767  0.008387  0.007883  0.007767  0.007763  0.007719  0.007494  0.008104  0.007743  0.007470  0.008196  0.007937  0.007999  0.007702  0.007425  0.006719  0.007527  0.008368  0.007780  0.007675  0.006801  0.007806  0.007415  0.007452  0.007403  0.007598  0.007600  0.007791  0.007617  0.007832 
 0.007799  0.008045  0.007768  0.007057  0.007839  0.007521  0.007692  0.008120  0.008069  0.007893  0.007302  0.007613  0.008242  0.008080  0.008109  0.007966  0.008062  0.007786  0.007802  0.007911  0.008024  0.007950  0.007843  0.008091  0.007982  0.007926  0.007908  0.007831  0.007752  0.007994  0.007765  0.007782  0.008131  0.008200  0.007873  0.008346  0.008289  0.008089  0.007888  0.007803  0.008009  0.008163  0.007850  0.008086  0.008471  0.008269  0.007927  0.007690  0.008120  0.007526  0.008043  0.008246  0.008156  0.007434  0.008125  0.008124  0.008132  0.008183  0.007967  0.008450  0.008013  0.007659  0.007690  0.007799  0.007973  0.007946  0.007612  0.007993  0.008102  0.007908  0.007987  0.008552  0.007994  0.008073  0.007822  0.007860  0.007642  0.008250  0.007906  0.007584  0.008251  0.008117  0.008204  0.007879  0.007644  0.007071  0.007647  0.008523  0.007855  0.007901  0.007048  0.008090  0.007629  0.007586  0.007538  0.007925  0.007819  0.008220  0.007795  0.007946 
 0.008065  0.008254  0.007936  0.007368  0.007889  0.007746  0.007989  0.008444  0.008268  0.008135  0.007673  0.007823  0.008466  0.008254  0.008110  0.008125  0.008316  0.008076  0.008055  0.008256  0.008229  0.008219  0.007971  0.008288  0.008137  0.007998  0.008142  0.008114  0.008018  0.008249  0.007905  0.008032  0.008316  0.008184  0.008264  0.008461  0.008444  0.008331  0.008143  0.007930  0.008166  0.008327  0.008038  0.008313  0.008618  0.008500  0.008154  0.007817  0.008279  0.007870  0.008288  0.008501  0.008332  0.007591  0.008313  0.008285  0.008313  0.008385  0.008228  0.008582  0.008081  0.007910  0.007875  0.007915  0.008151  0.008202  0.007921  0.008093  0.008315  0.008139  0.008207  0.008704  0.008277  0.008220  0.008057  0.008144  0.007773  0.008357  0.008241  0.007885  0.008542  0.008244  0.008495  0.008005  0.007847  0.007415  0.007841  0.008748  0.007968  0.008041  0.007372  0.008292  0.007792  0.007849  0.007623  0.008114  0.008075  0.008496  0.008104  0.008284 
 0.008269  0.008547  0.008088  0.007516  0.008037  0.007932  0.008203  0.008712  0.008517  0.008297  0.008093  0.007955  0.008796  0.008583  0.008352  0.008250  0.008543  0.008297  0.008344  0.008613  0.008476  0.008400  0.008173  0.008687  0.008240  0.008183  0.008314  0.008363  0.008253  0.008515  0.008124  0.008241  0.008498  0.008539  0.008601  0.008681  0.008569  0.008557  0.008258  0.008117  0.008304  0.008441  0.008279  0.008528  0.008820  0.008731  0.008292  0.007932  0.008422  0.008115  0.008467  0.008773  0.008473  0.007939  0.008443  0.008577  0.008486  0.008524  0.008368  0.008849  0.008431  0.008236  0.008141  0.008139  0.008376  0.008461  0.008074  0.008241  0.008408  0.008473  0.008495  0.008990  0.008493  0.008453  0.008246  0.008315  0.008071  0.008593  0.008429  0.008152  0.008646  0.008360  0.008700  0.008212  0.008075  0.007670  0.008105  0.008994  0.008184  0.008275  0.007578  0.008591  0.007923  0.008119  0.007808  0.008345  0.008402  0.008760  0.008288  0.008483 
 0.008485  0.008801  0.008342  0.007809  0.008300  0.008162  0.008495  0.008958  0.008856  0.008609  0.008396  0.008382  0.009038  0.008844  0.008665  0.008590  0.008920  0.008652  0.008591  0.008893  0.008828  0.008605  0.008427  0.008980  0.008515  0.008375  0.008748  0.008556  0.008518  0.008905  0.008425  0.008491  0.008657  0.008733  0.008691  0.009015  0.008898  0.008876  0.008576  0.008412  0.008577  0.008759  0.008551  0.008741  0.009232  0.009049  0.008554  0.008116  0.008557  0.008461  0.008706  0.009045  0.008784  0.008189  0.008891  0.008945  0.008673  0.008877  0.008572  0.009099  0.008768  0.008517  0.008338  0.008421  0.008747  0.008740  0.008348  0.008592  0.008710  0.008765  0.008699  0.009134  0.008714  0.008735  0.008655  0.008591  0.008433  0.008947  0.008742  0.008505  0.008851  0.008591  0.008907  0.008663  0.008380  0.007939  0.008413  0.009256  0.008531  0.008457  0.007835  0.008786  0.008299  0.008377  0.008045  0.008628  0.008731  0.009094  0.008524  0.008781 
 0.008544  0.008990  0.008424  0.008075  0.008333  0.008293  0.008612  0.009010  0.008957  0.008771  0.008537  0.008505  0.009037  0.008965  0.008710  0.008710  0.008884  0.008688  0.008716  0.009037  0.008953  0.008823  0.008641  0.009049  0.008663  0.008456  0.008880  0.008608  0.008619  0.008980  0.008519  0.008520  0.008816  0.008921  0.008822  0.009116  0.009020  0.009028  0.008742  0.008559  0.008625  0.008953  0.008750  0.008673  0.009430  0.009127  0.008719  0.008252  0.008737  0.008470  0.008786  0.009089  0.008896  0.008296  0.008976  0.009078  0.008839  0.008973  0.008626  0.009185  0.008795  0.008661  0.008466  0.008462  0.008705  0.008733  0.008411  0.008728  0.008863  0.008826  0.008897  0.009255  0.008867  0.008775  0.008795  0.008843  0.008669  0.008944  0.008809  0.008605  0.008790  0.008621  0.009025  0.008775  0.008521  0.008029  0.008463  0.009308  0.008641  0.008695  0.008022  0.008959  0.008535  0.008544  0.008350  0.008724  0.008939  0.009278  0.008543  0.008971 
 0.008783  0.009252  0.008494  0.008278  0.008424  0.008388  0.008803  0.008987  0.008918  0.008887  0.008675  0.008680  0.009184  0.008951  0.008765  0.008911  0.008947  0.008798  0.008881  0.009208  0.009043  0.008821  0.008696  0.009233  0.008875  0.008559  0.009073  0.008813  0.008783  0.008991  0.008710  0.008728  0.008822  0.008920  0.008931  0.009227  0.009068  0.009252  0.008844  0.008753  0.008704  0.009026  0.008833  0.008793  0.009550  0.009336  0.008860  0.008466  0.008867  0.008747  0.008990  0.009083  0.008965  0.008446  0.009191  0.009227  0.009022  0.009013  0.008787  0.009265  0.008973  0.008764  0.008515  0.008591  0.008955  0.008807  0.008560  0.008858  0.009017  0.008921  0.009035  0.009372  0.009001  0.008751  0.008867  0.008899  0.008915  0.009165  0.008920  0.008772  0.008982  0.008809  0.009123  0.008967  0.008706  0.008240  0.008583  0.009267  0.008839  0.008893  0.008129  0.009198  0.008739  0.008674  0.008507  0.008779  0.009135  0.009419  0.008682  0.009196 
 0.009038  0.009560  0.008757  0.008519  0.008586  0.008572  0.009096  0.009090  0.009069  0.009004  0.008835  0.008867  0.009399  0.009051  0.008863  0.009121  0.009145  0.008883  0.009030  0.009466  0.009216  0.009052  0.008859  0.009385  0.009034  0.008642  0.009227  0.009025  0.009062  0.009240  0.008956  0.008842  0.008945  0.009049  0.009178  0.009326  0.009321  0.009372  0.009140  0.008836  0.008977  0.009239  0.009018  0.008949  0.009831  0.009414  0.008983  0.008671  0.009073  0.008942  0.009130  0.009231  0.009075  0.008582  0.009171  0.009344  0.009274  0.009064  0.008997  0.009463  0.009207  0.008930  0.008754  0.008745  0.009160  0.008998  0.008881  0.009079  0.009214  0.009137  0.009232  0.009535  0.009171  0.008878  0.008968  0.009141  0.009179  0.009422  0.009008  0.008964  0.009134  0.008887  0.009362  0.009164  0.008968  0.008390  0.008666  0.009370  0.009017  0.009059  0.008388  0.009329  0.008847  0.008883  0.008648  0.008974  0.009272  0.009677  0.008770  0.009399 
 0.009268  0.009778  0.008848  0.008601  0.008702  0.008623  0.009125  0.009177  0.009193  0.009094  0.009003  0.008917  0.009532  0.009211  0.008922  0.009163  0.009227  0.009017  0.009134  0.009612  0.009369  0.009183  0.008994  0.009648  0.009149  0.008815  0.009258  0.009169  0.009206  0.009320  0.009229  0.008937  0.009034  0.009216  0.009294  0.009406  0.009298  0.009430  0.009269  0.008864  0.009135  0.009351  0.009136  0.009045  0.009885  0.009451  0.009055  0.008756  0.009091  0.009131  0.009316  0.009351  0.009114  0.008681  0.009261  0.009448  0.009299  0.009105  0.009143  0.009628  0.009388  0.008950  0.008863  0.008891  0.009261  0.008942  0.009047  0.009086  0.009259  0.009207  0.009392  0.009674  0.009327  0.009069  0.009137  0.009259  0.009319  0.009495  0.009220  0.009068  0.009214  0.008972  0.009478  0.009249  0.009070  0.008587  0.008737  0.009448  0.009097  0.009179  0.008504  0.009456  0.009021  0.008952  0.008739  0.009106  0.009422  0.009749  0.008918  0.009503 
 0.009525  0.009911  0.009089  0.008852  0.008886  0.008847  0.009237  0.009311  0.009364  0.009329  0.009093  0.009099  0.009663  0.009293  0.009120  0.009360  0.009345  0.009053  0.009321  0.009777  0.009465  0.009262  0.009163  0.009756  0.009308  0.008958  0.009402  0.009371  0.009434  0.009453  0.009377  0.009030  0.009156  0.009417  0.009546  0.009528  0.009447  0.009635  0.009473  0.009090  0.009344  0.009540  0.009327  0.009379  0.010069  0.009676  0.009202  0.008916  0.009261  0.009335  0.009605  0.009561  0.009268  0.008931  0.009462  0.009477  0.009501  0.009261  0.009401  0.009935  0.009629  0.009118  0.009179  0.009066  0.009489  0.009002  0.009184  0.009261  0.009317  0.009344  0.009549  0.009972  0.009517  0.009265  0.009299  0.009456  0.009678  0.009592  0.009357  0.009242  0.009358  0.009046  0.009632  0.009441  0.009308  0.008710  0.009000  0.009573  0.009408  0.009397  0.008705  0.009673  0.009211  0.009183  0.008905  0.009260  0.009557  0.009795  0.008932  0.009712 
 0.009671  0.010056  0.009183  0.009011  0.008964  0.008935  0.009369  0.009462  0.009494  0.009530  0.009207  0.009192  0.009679  0.009303  0.009282  0.009455  0.009446  0.009206  0.009382  0.009786  0.009580  0.009372  0.009102  0.009855  0.009444  0.009209  0.009530  0.009528  0.009462  0.009459  0.009520  0.009100  0.009194  0.009526  0.009637  0.009643  0.009473  0.009762  0.009598  0.009263  0.009492  0.009634  0.009471  0.009350  0.010159  0.009763  0.009192  0.008952  0.009298  0.009488  0.009706  0.009614  0.009449  0.008985  0.009425  0.009579  0.009594  0.009242  0.009477  0.010029  0.009647  0.009211  0.009272  0.009132  0.009606  0.009030  0.009203  0.009298  0.009310  0.009406  0.009554  0.010018  0.009622  0.009369  0.009382  0.009518  0.009742  0.009577  0.009505  0.009295  0.009377  0.009125  0.009699  0.009576  0.009479  0.008859  0.009008  0.009660  0.009497  0.009427  0.008799  0.009872  0.009210  0.009361  0.009051  0.009383  0.009650  0.009864  0.008964  0.009791 
 0.009803  0.010076  0.009311  0.009070  0.009093  0.009079  0.009538  0.009590  0.009532  0.009669  0.009234  0.009276  0.009717  0.009366  0.009450  0.009493  0.009496  0.009226  0.009442  0.009833  0.009657  0.009405  0.009186  0.009983  0.009466  0.009291  0.009580  0.009556  0.009496  0.009624  0.009544  0.009157  0.009198  0.009518  0.009753  0.009740  0.009358  0.009768  0.009653  0.009167  0.009562  0.009723  0.009470  0.009434  0.010282  0.009853  0.009283  0.009006  0.009351  0.009499  0.009780  0.009655  0.009562  0.009198  0.009491  0.009685  0.009659  0.009200  0.009582  0.010026  0.009683  0.009332  0.009265  0.009221  0.009589  0.009172  0.009224  0.009237  0.009327  0.009508  0.009656  0.010040  0.009714  0.009441  0.009415  0.009596  0.009816  0.009725  0.009641  0.009285  0.009456  0.009276  0.009753  0.009644  0.009525  0.008864  0.009148  0.009682  0.009682  0.009528  0.008872  0.009960  0.009343  0.009388  0.009258  0.009387  0.009689  0.009908  0.008996  0.009823 
 0.009853  0.010143  0.009233  0.009119  0.009200  0.009256  0.009615  0.009679  0.009641  0.009729  0.009377  0.009435  0.009788  0.009371  0.009450  0.009604  0.009578  0.009501  0.009561  0.009858  0.009763  0.009475  0.009249  0.010030  0.009574  0.009411  0.009632  0.009695  0.009538  0.009720  0.009554  0.009325  0.009076  0.009673  0.009782  0.009848  0.009507  0.009780  0.009722  0.009287  0.009617  0.009776  0.009501  0.009475  0.010372  0.009949  0.009286  0.009079  0.009467  0.009587  0.009837  0.009621  0.009621  0.009370  0.009539  0.009691  0.009783  0.009356  0.009638  0.009994  0.009613  0.009402  0.009408  0.009240  0.009720  0.009228  0.009250  0.009303  0.009446  0.009598  0.009727  0.010077  0.009766  0.009484  0.009463  0.009665  0.009854  0.009833  0.009739  0.009343  0.009528  0.009275  0.009833  0.009662  0.009722  0.008962  0.009063  0.009743  0.009712  0.009555  0.008918  0.010075  0.009389  0.009562  0.009284  0.009523  0.009731  0.010036  0.009022  0.009862 
 0.010025  0.010266  0.009358  0.009255  0.009262  0.009310  0.009917  0.009710  0.009718  0.009947  0.009576  0.009510  0.010016  0.009681  0.009583  0.009746  0.009690  0.009605  0.009582  0.010036  0.009986  0.009678  0.009431  0.010334  0.009726  0.009636  0.009676  0.009851  0.009619  0.010012  0.009825  0.009499  0.009264  0.009806  0.009935  0.010003  0.009708  0.009911  0.009993  0.009511  0.009812  0.009886  0.009641  0.009596  0.010519  0.010099  0.009436  0.009262  0.009704  0.009833  0.010097  0.009750  0.009731  0.009488  0.009752  0.009839  0.009862  0.009402  0.009753  0.010017  0.009777  0.009643  0.009708  0.009395  0.009898  0.009340  0.009515  0.009516  0.009654  0.009678  0.009774  0.010409  0.009834  0.009696  0.009703  0.009851  0.010232  0.010037  0.009876  0.009594  0.009759  0.009441  0.010011  0.009784  0.009941  0.009061  0.009277  0.009909  0.009880  0.009796  0.009081  0.010315  0.009535  0.009688  0.009508  0.009800  0.009815  0.010210  0.009123  0.010060 
 0.010131  0.010373  0.009410  0.009359  0.009298  0.009387  0.009830  0.009674  0.009622  0.009976  0.009726  0.009600  0.010164  0.009690  0.009680  0.009783  0.009698  0.009720  0.009675  0.010158  0.010138  0.009646  0.009591  0.010336  0.009892  0.009791  0.009770  0.009971  0.009673  0.010176  0.009874  0.009666  0.009246  0.009885  0.010111  0.010108  0.009680  0.009928  0.010064  0.009593  0.009805  0.009978  0.009696  0.009610  0.010558  0.010124  0.009487  0.009362  0.009845  0.009789  0.010155  0.009936  0.009661  0.009623  0.009858  0.009945  0.009949  0.009452  0.009832  0.010070  0.009878  0.009844  0.009844  0.009516  0.009883  0.009429  0.009674  0.009541  0.009688  0.009655  0.009909  0.010424  0.009902  0.009789  0.009786  0.009978  0.010322  0.010075  0.009810  0.009645  0.009784  0.009420  0.009939  0.009913  0.010045  0.009252  0.009325  0.009981  0.009994  0.009838  0.009249  0.010331  0.009592  0.009840  0.009580  0.009732  0.009767  0.010291  0.009206  0.010180 
 0.010089  0.010402  0.009372  0.009345  0.009278  0.009491  0.009797  0.009692  0.009642  0.010001  0.009760  0.009646  0.010238  0.009752  0.009681  0.009799  0.009679  0.009680  0.009676  0.010272  0.010093  0.009619  0.009600  0.010388  0.009863  0.009944  0.009775  0.009979  0.009669  0.010258  0.009890  0.009697  0.009248  0.009890  0.010226  0.010214  0.009752  0.009937  0.010053  0.009672  0.009871  0.009976  0.009794  0.009612  0.010568  0.009949  0.009412  0.009499  0.009748  0.009845  0.010081  0.009933  0.009595  0.009685  0.009876  0.009855  0.009840  0.009462  0.009902  0.010025  0.009869  0.009944  0.009852  0.009651  0.009787  0.009507  0.009746  0.009545  0.009740  0.009698  0.009827  0.010449  0.009931  0.009696  0.009775  0.009864  0.010274  0.009969  0.009757  0.009745  0.009753  0.009312  0.009863  0.009873  0.010028  0.009282  0.009297  0.009932  0.010039  0.009804  0.009335  0.010348  0.009556  0.009871  0.009566  0.009715  0.009835  0.010263  0.009132  0.010172 
 0.010151  0.010415  0.009477  0.009242  0.009415  0.009645  0.009791  0.009770  0.009705  0.010009  0.009910  0.009702  0.010339  0.009776  0.009787  0.009872  0.009707  0.009625  0.009715  0.010369  0.010298  0.009698  0.009794  0.010483  0.010064  0.009954  0.009872  0.010009  0.009726  0.010278  0.009978  0.009733  0.009367  0.009928  0.010268  0.010299  0.009766  0.010020  0.009955  0.009702  0.009798  0.009921  0.009972  0.009658  0.010679  0.010003  0.009582  0.009701  0.009787  0.009996  0.010157  0.009803  0.009603  0.009845  0.009966  0.009784  0.010022  0.009574  0.009922  0.010123  0.009981  0.010027  0.009991  0.009600  0.009715  0.009497  0.009915  0.009693  0.009983  0.009758  0.009806  0.010448  0.010054  0.009616  0.009805  0.009866  0.010381  0.009909  0.009778  0.009800  0.009839  0.009406  0.009977  0.009873  0.009965  0.009258  0.009418  0.010005  0.010063  0.009822  0.009416  0.010410  0.009630  0.009951  0.009611  0.009734  0.009955  0.010380  0.009204  0.010187 
 0.010147  0.010432  0.009669  0.009418  0.009568  0.009769  0.009915  0.009791  0.009874  0.010149  0.009904  0.009687  0.010410  0.009805  0.009769  0.010117  0.009788  0.009703  0.009707  0.010392  0.010357  0.009735  0.009927  0.010478  0.010076  0.009974  0.010029  0.010231  0.009817  0.010329  0.009854  0.009729  0.009518  0.010011  0.010324  0.010398  0.009788  0.009917  0.009912  0.009714  0.009833  0.009794  0.010149  0.009694  0.010713  0.010100  0.009737  0.009744  0.010004  0.010103  0.010136  0.009873  0.009538  0.009898  0.009940  0.009943  0.010152  0.009679  0.009980  0.010169  0.010217  0.010071  0.010001  0.009700  0.009692  0.009647  0.009943  0.009955  0.009994  0.009898  0.010015  0.010373  0.010196  0.009697  0.009819  0.009999  0.010443  0.009974  0.009850  0.009983  0.009902  0.009498  0.010054  0.010032  0.010007  0.009444  0.009405  0.010027  0.010134  0.009972  0.009544  0.010513  0.009767  0.010020  0.009607  0.009859  0.009992  0.010602  0.009254  0.010230 
 0.010216  0.010441  0.009820  0.009596  0.009613  0.009814  0.009942  0.009811  0.010019  0.010267  0.010031  0.009791  0.010472  0.009883  0.009916  0.010212  0.009815  0.009782  0.009747  0.010581  0.010570  0.009954  0.010011  0.010535  0.010196  0.010022  0.010224  0.010285  0.009951  0.010546  0.010021  0.009967  0.009629  0.010173  0.010331  0.010371  0.010035  0.010041  0.010094  0.009766  0.010011  0.009941  0.010150  0.009955  0.010713  0.010233  0.009892  0.009815  0.010065  0.010122  0.010386  0.010025  0.009770  0.010061  0.009998  0.010087  0.010313  0.009769  0.010004  0.010323  0.010265  0.010172  0.010058  0.009721  0.009866  0.009867  0.010049  0.010142  0.010149  0.009877  0.010076  0.010513  0.010319  0.009792  0.009883  0.010072  0.010496  0.009933  0.009886  0.010037  0.010011  0.009637  0.010271  0.010226  0.010172  0.009602  0.009601  0.010103  0.010171  0.010077  0.009643  0.010510  0.009906  0.010150  0.009652  0.010083  0.010029  0.010716  0.009311  0.010216 
 0.010197  0.010448  0.009940  0.009610  0.009636  0.009935  0.010045  0.009827  0.010053  0.010224  0.010151  0.009886  0.010570  0.009846  0.009807  0.010268  0.009730  0.009726  0.009741  0.010547  0.010745  0.010042  0.010066  0.010476  0.010146  0.010094  0.010179  0.010337  0.010144  0.010580  0.010002  0.009935  0.009698  0.010156  0.010369  0.010381  0.010071  0.009955  0.010125  0.009740  0.010075  0.010009  0.010241  0.010009  0.010761  0.010337  0.009968  0.009750  0.010020  0.010090  0.010365  0.010055  0.009864  0.010017  0.009939  0.009985  0.010298  0.009899  0.010014  0.010329  0.010223  0.010142  0.010241  0.009656  0.009948  0.009881  0.010037  0.010066  0.010088  0.009924  0.010080  0.010417  0.010299  0.009844  0.009857  0.010198  0.010490  0.009992  0.009891  0.010006  0.010142  0.009677  0.010268  0.010281  0.010183  0.009688  0.009650  0.010148  0.010259  0.010077  0.009651  0.010504  0.010011  0.010235  0.009674  0.010157  0.009998  0.010756  0.009611  0.010347 
 0.010288  0.010592  0.010022  0.009885  0.009775  0.010023  0.010132  0.009990  0.010239  0.010273  0.010368  0.009976  0.010553  0.009956  0.010060  0.010326  0.009776  0.009959  0.009818  0.010657  0.010931  0.010201  0.010121  0.010485  0.010270  0.010290  0.010504  0.010462  0.010255  0.010586  0.010242  0.010160  0.009808  0.010197  0.010540  0.010461  0.010192  0.009970  0.010216  0.009901  0.010166  0.009999  0.010380  0.010026  0.010820  0.010384  0.009995  0.009870  0.010222  0.010199  0.010603  0.010112  0.009981  0.010160  0.010101  0.010139  0.010468  0.010067  0.010111  0.010471  0.010263  0.010296  0.010436  0.009848  0.009996  0.010125  0.010099  0.010255  0.010278  0.009991  0.010191  0.010555  0.010415  0.010039  0.009933  0.010321  0.010612  0.010200  0.010070  0.010193  0.010318  0.009813  0.010331  0.010415  0.010335  0.009895  0.009767  0.010334  0.010386  0.010319  0.009879  0.010487  0.010235  0.010315  0.009797  0.010247  0.010247  0.010774  0.009882  0.010529 
 0.010393  0.010688  0.010176  0.010058  0.009906  0.010197  0.010313  0.010137  0.010368  0.010321  0.010592  0.010019  0.010608  0.009956  0.010197  0.010457  0.009777  0.009998  0.010012  0.010811  0.011054  0.010308  0.010166  0.010594  0.010476  0.010531  0.010635  0.010716  0.010459  0.010806  0.010551  0.010368  0.009955  0.010372  0.010590  0.010652  0.010239  0.010162  0.010484  0.010244  0.010431  0.010083  0.010446  0.010264  0.010965  0.010596  0.010293  0.009959  0.010205  0.010287  0.010813  0.010238  0.010172  0.010214  0.010203  0.010217  0.010604  0.010129  0.010344  0.010420  0.010325  0.010485  0.010398  0.009984  0.010066  0.010186  0.010384  0.010416  0.010490  0.010122  0.010274  0.010629  0.010580  0.010223  0.010000  0.010442  0.010765  0.010349  0.010217  0.010240  0.010468  0.009842  0.010458  0.010539  0.010532  0.010044  0.009931  0.010295  0.010511  0.010502  0.010074  0.010549  0.010338  0.010482  0.010051  0.010396  0.010334  0.010877  0.009971  0.010666 
 0.010610  0.010759  0.010503  0.010336  0.010219  0.010325  0.010283  0.010200  0.010582  0.010370  0.010751  0.010031  0.010674  0.010187  0.010392  0.010487  0.009924  0.010091  0.010160  0.010842  0.011228  0.010508  0.010503  0.010741  0.010648  0.010860  0.010804  0.010723  0.010647  0.010997  0.010741  0.010524  0.010172  0.010597  0.010700  0.010929  0.010438  0.010191  0.010559  0.010510  0.010586  0.010224  0.010640  0.010456  0.011110  0.010801  0.010502  0.010083  0.010392  0.010454  0.010845  0.010352  0.010308  0.010363  0.010494  0.010331  0.010662  0.010220  0.010334  0.010537  0.010423  0.010628  0.010456  0.010022  0.010333  0.010397  0.010391  0.010541  0.010639  0.010346  0.010453  0.010700  0.010673  0.010338  0.010248  0.010540  0.010773  0.010471  0.010262  0.010421  0.010581  0.009873  0.010696  0.010608  0.010577  0.010259  0.010240  0.010518  0.010598  0.010669  0.010257  0.010838  0.010517  0.010591  0.010315  0.010522  0.010384  0.010994  0.010116  0.010751 
 0.010867  0.010772  0.010774  0.010620  0.010358  0.010417  0.010335  0.010363  0.010800  0.010519  0.010812  0.010324  0.010771  0.010434  0.010649  0.010621  0.010119  0.010311  0.010388  0.010923  0.011417  0.010783  0.010713  0.010826  0.010875  0.010990  0.010819  0.010814  0.010769  0.011136  0.010875  0.010714  0.010256  0.010649  0.010796  0.011015  0.010483  0.010307  0.010730  0.010653  0.010701  0.010484  0.010814  0.010493  0.011360  0.010958  0.010653  0.010123  0.010340  0.010564  0.011067  0.010425  0.010383  0.010500  0.010657  0.010539  0.010813  0.010316  0.010519  0.010695  0.010674  0.010761  0.010670  0.010304  0.010431  0.010433  0.010489  0.010573  0.010800  0.010467  0.010520  0.010812  0.010816  0.010618  0.010427  0.010712  0.010897  0.010687  0.010341  0.010516  0.010711  0.009919  0.010811  0.010791  0.010716  0.010514  0.010378  0.010642  0.010845  0.010677  0.010556  0.010908  0.010425  0.010813  0.010310  0.010585  0.010624  0.011134  0.010242  0.010827 
 0.011022  0.011090  0.010997  0.010884  0.010625  0.010605  0.010526  0.010504  0.010991  0.010641  0.011038  0.010533  0.010829  0.010586  0.010813  0.010747  0.010340  0.010648  0.010649  0.011160  0.011435  0.011004  0.010896  0.010915  0.011092  0.011058  0.011008  0.010971  0.010983  0.011322  0.011094  0.010811  0.010373  0.010984  0.010980  0.011243  0.010741  0.010445  0.010925  0.010826  0.010866  0.010756  0.011042  0.010627  0.011307  0.011144  0.010740  0.010375  0.010542  0.010766  0.011187  0.010573  0.010494  0.010832  0.010860  0.010726  0.011040  0.010383  0.010596  0.010818  0.010846  0.011041  0.010728  0.010486  0.010596  0.010665  0.010694  0.010691  0.011005  0.010575  0.010691  0.010935  0.010858  0.010927  0.010648  0.010952  0.011006  0.010727  0.010396  0.010589  0.010948  0.010032  0.010982  0.010943  0.011080  0.010609  0.010591  0.010763  0.010988  0.010851  0.010686  0.010972  0.010561  0.011041  0.010651  0.010714  0.010665  0.011324  0.010293  0.011109 
 0.011219  0.011147  0.011229  0.011220  0.010965  0.010922  0.010841  0.010683  0.011190  0.010868  0.011382  0.010809  0.010981  0.010939  0.011123  0.011003  0.010551  0.010816  0.010809  0.011393  0.011594  0.011219  0.011104  0.011141  0.011270  0.011390  0.011241  0.011265  0.011242  0.011624  0.011218  0.010876  0.010629  0.011187  0.011088  0.011514  0.010964  0.010607  0.011103  0.011051  0.011165  0.010818  0.011263  0.010958  0.011401  0.011425  0.010849  0.010652  0.010749  0.011000  0.011478  0.010788  0.010780  0.011043  0.010984  0.010998  0.011224  0.010579  0.010747  0.011160  0.010832  0.011274  0.010949  0.010649  0.010706  0.010835  0.010960  0.010982  0.011177  0.010979  0.010887  0.011143  0.010993  0.011110  0.010851  0.011107  0.011318  0.010965  0.010663  0.010777  0.011095  0.010291  0.011214  0.011317  0.011291  0.010801  0.010783  0.011045  0.011180  0.010998  0.010912  0.011216  0.010789  0.011251  0.010863  0.010972  0.010889  0.011512  0.010544  0.011333 
 0.011295  0.011315  0.011380  0.011384  0.011184  0.011175  0.010950  0.010867  0.011339  0.011020  0.011469  0.010963  0.011114  0.011116  0.011311  0.011217  0.010789  0.010889  0.011061  0.011586  0.011688  0.011351  0.011373  0.011284  0.011397  0.011463  0.011394  0.011586  0.011297  0.011795  0.011431  0.011073  0.010776  0.011415  0.011207  0.011652  0.011153  0.010750  0.011216  0.011290  0.011351  0.010821  0.011385  0.011112  0.011437  0.011618  0.011175  0.010809  0.010817  0.011089  0.011624  0.011007  0.010809  0.011099  0.011199  0.011079  0.011521  0.010730  0.011040  0.011287  0.011047  0.011432  0.011058  0.010958  0.010795  0.010950  0.011165  0.011214  0.011323  0.011157  0.011030  0.011180  0.011211  0.011404  0.011071  0.011135  0.011535  0.011139  0.010803  0.011079  0.011144  0.010510  0.011371  0.011503  0.011414  0.010986  0.010883  0.011239  0.011413  0.011161  0.011180  0.011353  0.011051  0.011337  0.010953  0.011064  0.011019  0.011544  0.010668  0.011382 
 0.011552  0.011427  0.011705  0.011439  0.011329  0.011359  0.011062  0.010997  0.011513  0.011246  0.011541  0.011284  0.011278  0.011339  0.011550  0.011345  0.011009  0.011020  0.011318  0.011758  0.011898  0.011696  0.011535  0.011507  0.011480  0.011655  0.011572  0.011631  0.011524  0.011941  0.011552  0.011363  0.010930  0.011609  0.011380  0.011834  0.011324  0.010879  0.011451  0.011428  0.011481  0.010822  0.011614  0.011322  0.011685  0.011791  0.011377  0.011057  0.011130  0.011259  0.011760  0.011158  0.010998  0.011216  0.011368  0.011293  0.011716  0.010844  0.011177  0.011657  0.011232  0.011530  0.011308  0.011225  0.010890  0.011123  0.011324  0.011530  0.011399  0.011444  0.011429  0.011456  0.011381  0.011672  0.011289  0.011207  0.011682  0.011355  0.010876  0.011301  0.011347  0.010688  0.011289  0.011697  0.011521  0.011084  0.010976  0.011430  0.011466  0.011344  0.011336  0.011507  0.011176  0.011440  0.011257  0.011193  0.011307  0.011732  0.010973  0.011665 
 0.011608  0.011488  0.011871  0.011467  0.011536  0.011403  0.011093  0.011124  0.011683  0.011270  0.011527  0.011211  0.011477  0.011460  0.011638  0.011648  0.011091  0.011112  0.011506  0.011853  0.011993  0.011729  0.011676  0.011563  0.011574  0.011855  0.011605  0.011701  0.011607  0.011975  0.011743  0.011601  0.011090  0.011845  0.011555  0.011976  0.011547  0.011005  0.011551  0.011569  0.011618  0.010995  0.011738  0.011491  0.011829  0.011881  0.011498  0.011281  0.011352  0.011459  0.011976  0.011227  0.011089  0.011369  0.011484  0.011386  0.011825  0.010961  0.011310  0.011790  0.011343  0.011499  0.011510  0.011390  0.010962  0.011191  0.011455  0.011583  0.011370  0.011463  0.011500  0.011565  0.011516  0.011924  0.011487  0.011225  0.011888  0.011444  0.011023  0.011481  0.011382  0.010741  0.011439  0.011722  0.011710  0.011186  0.011171  0.011617  0.011607  0.011391  0.011518  0.011679  0.011253  0.011484  0.011371  0.011393  0.011375  0.011918  0.011093  0.011722 
 0.011710  0.011651  0.012095  0.011887  0.011861  0.011716  0.011581  0.011581  0.011876  0.011530  0.011794  0.011577  0.011793  0.011816  0.011948  0.011898  0.011431  0.011395  0.011892  0.012177  0.012353  0.012023  0.012036  0.011851  0.011884  0.012061  0.011989  0.011951  0.011895  0.012202  0.011992  0.011946  0.011376  0.012098  0.011908  0.012201  0.011853  0.011333  0.012028  0.012056  0.011815  0.011239  0.012061  0.011757  0.012169  0.012009  0.011778  0.011622  0.011707  0.011680  0.012307  0.011571  0.011538  0.011766  0.011743  0.011638  0.012112  0.011376  0.011768  0.012066  0.011725  0.011777  0.011901  0.011656  0.011270  0.011586  0.011708  0.011941  0.011711  0.011744  0.011899  0.011845  0.011855  0.012192  0.011763  0.011660  0.012298  0.011706  0.011319  0.011776  0.011689  0.010922  0.011705  0.011969  0.012005  0.011411  0.011479  0.011878  0.011922  0.011718  0.011844  0.012057  0.011570  0.011871  0.011746  0.011640  0.011615  0.012219  0.011451  0.012091 
 0.011978  0.011829  0.012455  0.012326  0.012061  0.011916  0.011858  0.011817  0.012209  0.011810  0.012009  0.011742  0.012047  0.011984  0.012165  0.012108  0.011730  0.011631  0.012119  0.012346  0.012661  0.012243  0.012203  0.012109  0.012042  0.012210  0.012173  0.012267  0.012121  0.012422  0.012290  0.012085  0.011496  0.012357  0.012157  0.012395  0.012118  0.011555  0.012214  0.012248  0.012080  0.011595  0.012312  0.012058  0.012262  0.012299  0.011991  0.011898  0.011969  0.011789  0.012480  0.011714  0.011800  0.012033  0.011970  0.011866  0.012214  0.011694  0.011874  0.012201  0.012009  0.012141  0.012150  0.011948  0.011495  0.011791  0.011905  0.012154  0.011815  0.012044  0.012229  0.012095  0.011943  0.012355  0.012000  0.011949  0.012481  0.011861  0.011417  0.011930  0.012022  0.011105  0.011891  0.012161  0.012101  0.011637  0.011680  0.012164  0.012290  0.011870  0.011978  0.012325  0.011808  0.012089  0.011978  0.011835  0.011984  0.012514  0.011648  0.012294 
 0.012215  0.012056  0.012776  0.012521  0.012257  0.012079  0.012013  0.011953  0.012260  0.012098  0.012167  0.011913  0.012102  0.012198  0.012244  0.012296  0.011917  0.011790  0.012200  0.012446  0.012776  0.012379  0.012265  0.012285  0.012201  0.012266  0.012291  0.012333  0.012244  0.012566  0.012489  0.012295  0.011741  0.012685  0.012342  0.012459  0.012376  0.011663  0.012441  0.012420  0.012136  0.011782  0.012484  0.012218  0.012303  0.012398  0.012059  0.011916  0.012074  0.011984  0.012603  0.011769  0.011856  0.012117  0.012152  0.012001  0.012364  0.011970  0.012004  0.012371  0.012219  0.012336  0.012288  0.012079  0.011609  0.011833  0.012106  0.012291  0.011918  0.012246  0.012321  0.012201  0.012218  0.012660  0.012122  0.011969  0.012663  0.012005  0.011541  0.012144  0.012211  0.011191  0.011988  0.012315  0.012248  0.011778  0.011846  0.012256  0.012486  0.012035  0.012233  0.012529  0.011974  0.012194  0.012154  0.012001  0.012283  0.012588  0.011772  0.012474 
 0.012336  0.012317  0.013000  0.012790  0.012532  0.012328  0.012266  0.012133  0.012525  0.012308  0.012486  0.012101  0.012310  0.012382  0.012487  0.012393  0.012138  0.012031  0.012322  0.012593  0.012809  0.012492  0.012414  0.012436  0.012395  0.012445  0.012406  0.012458  0.012462  0.012731  0.012662  0.012370  0.011973  0.012810  0.012569  0.012666  0.012568  0.011896  0.012614  0.012752  0.012411  0.012056  0.012631  0.012425  0.012438  0.012571  0.012211  0.012252  0.012277  0.012160  0.012816  0.012049  0.012103  0.012357  0.012389  0.012157  0.012529  0.012112  0.012202  0.012614  0.012391  0.012426  0.012611  0.012348  0.011893  0.012056  0.012359  0.012506  0.012128  0.012391  0.012500  0.012345  0.012350  0.012923  0.012372  0.012229  0.012818  0.012209  0.011841  0.012410  0.012317  0.011499  0.012220  0.012551  0.012488  0.011917  0.012043  0.012567  0.012823  0.012265  0.012354  0.012878  0.012189  0.012384  0.012381  0.012171  0.012555  0.012569  0.012068  0.012663 
 0.012636  0.012443  0.013169  0.012992  0.012783  0.012437  0.012416  0.012519  0.012709  0.012579  0.012838  0.012394  0.012496  0.012586  0.012770  0.012716  0.012249  0.012157  0.012490  0.012995  0.012915  0.012643  0.012637  0.012672  0.012548  0.012610  0.012618  0.012534  0.012649  0.012873  0.012859  0.012504  0.012296  0.012903  0.012701  0.012881  0.012839  0.012161  0.012742  0.013038  0.012693  0.012292  0.012831  0.012596  0.012687  0.012834  0.012477  0.012574  0.012497  0.012373  0.013140  0.012246  0.012404  0.012593  0.012549  0.012277  0.012778  0.012315  0.012375  0.012866  0.012444  0.012772  0.012781  0.012510  0.012087  0.012210  0.012489  0.012788  0.012366  0.012618  0.012691  0.012572  0.012593  0.013079  0.012621  0.012443  0.013095  0.012525  0.011900  0.012529  0.012591  0.011851  0.012463  0.012699  0.012598  0.012123  0.012188  0.012805  0.013025  0.012406  0.012457  0.013079  0.012399  0.012591  0.012668  0.012256  0.012681  0.012802  0.012396  0.012908 
 0.012819  0.012590  0.013453  0.013266  0.012932  0.012706  0.012577  0.012661  0.012865  0.012660  0.012981  0.012694  0.012709  0.012742  0.012952  0.012901  0.012361  0.012389  0.012569  0.013140  0.013108  0.012745  0.012860  0.012914  0.012716  0.012740  0.012829  0.012760  0.012757  0.013045  0.012904  0.012833  0.012430  0.013059  0.012768  0.013076  0.013156  0.012369  0.012993  0.013149  0.012890  0.012463  0.013157  0.012822  0.012801  0.013012  0.012688  0.012837  0.012764  0.012579  0.013447  0.012434  0.012644  0.012837  0.012745  0.012533  0.013075  0.012574  0.012504  0.013113  0.012624  0.012992  0.013034  0.012685  0.012262  0.012403  0.012611  0.013083  0.012678  0.012748  0.012871  0.012795  0.012748  0.013355  0.012761  0.012603  0.013269  0.012721  0.012039  0.012734  0.012699  0.012007  0.012723  0.012797  0.012817  0.012295  0.012451  0.012966  0.013214  0.012716  0.012626  0.013212  0.012610  0.012766  0.012857  0.012460  0.012835  0.013038  0.012493  0.013020 
 0.013004  0.012616  0.013589  0.013458  0.013162  0.012793  0.012745  0.012790  0.012942  0.012793  0.013114  0.012823  0.012810  0.012819  0.013095  0.013050  0.012540  0.012564  0.012713  0.013305  0.013257  0.012906  0.013131  0.012976  0.012768  0.012746  0.012931  0.012948  0.012901  0.013196  0.013046  0.013017  0.012515  0.013262  0.013016  0.013189  0.013245  0.012484  0.013101  0.013291  0.013045  0.012607  0.013318  0.012969  0.012927  0.013222  0.012909  0.012994  0.012776  0.012674  0.013605  0.012589  0.012694  0.012923  0.012863  0.012740  0.013134  0.012647  0.012699  0.013199  0.012669  0.013081  0.013194  0.012749  0.012368  0.012471  0.012782  0.013166  0.012682  0.012774  0.013026  0.012953  0.012834  0.013438  0.012868  0.012759  0.013348  0.012870  0.012228  0.012845  0.012944  0.012071  0.012808  0.012993  0.013019  0.012276  0.012565  0.012961  0.013359  0.012805  0.012827  0.013339  0.012764  0.012891  0.012987  0.012636  0.013031  0.013138  0.012669  0.013230 
 0.013237  0.012838  0.013675  0.013700  0.013332  0.012931  0.012978  0.012939  0.013183  0.012963  0.013176  0.013088  0.012993  0.012898  0.013324  0.013191  0.012758  0.012772  0.012962  0.013538  0.013450  0.013186  0.013285  0.013253  0.012951  0.012912  0.013073  0.013293  0.013087  0.013337  0.013235  0.013260  0.012673  0.013466  0.013183  0.013360  0.013480  0.012623  0.013245  0.013474  0.013234  0.012768  0.013497  0.013183  0.013198  0.013253  0.013168  0.013163  0.012993  0.012751  0.013775  0.012851  0.012890  0.013145  0.012977  0.012923  0.013359  0.012860  0.012880  0.013339  0.012815  0.013264  0.013549  0.012976  0.012498  0.012640  0.012939  0.013395  0.012812  0.012999  0.013232  0.013036  0.012980  0.013568  0.012986  0.012867  0.013588  0.013134  0.012416  0.013020  0.013189  0.012357  0.012930  0.013289  0.013258  0.012473  0.012737  0.012988  0.013594  0.013026  0.013067  0.013511  0.012921  0.013116  0.013108  0.012947  0.013133  0.013341  0.012917  0.013372 
 0.013487  0.013039  0.013976  0.013965  0.013551  0.013013  0.013268  0.013105  0.013408  0.013230  0.013229  0.013302  0.013045  0.013028  0.013471  0.013388  0.012931  0.013009  0.013196  0.013679  0.013677  0.013414  0.013455  0.013407  0.013218  0.013063  0.013185  0.013454  0.013248  0.013516  0.013423  0.013403  0.012874  0.013658  0.013381  0.013507  0.013649  0.012884  0.013443  0.013658  0.013519  0.012985  0.013702  0.013373  0.013443  0.013385  0.013435  0.013246  0.013217  0.013033  0.013938  0.012992  0.013119  0.013289  0.013196  0.013190  0.013554  0.013040  0.013064  0.013475  0.013006  0.013459  0.013781  0.013207  0.012596  0.012787  0.013154  0.013678  0.013075  0.013258  0.013436  0.013106  0.013276  0.013810  0.013304  0.013031  0.013827  0.013268  0.012571  0.013153  0.013393  0.012562  0.013067  0.013507  0.013497  0.012633  0.012904  0.013225  0.013678  0.013207  0.013222  0.013770  0.013181  0.013336  0.013324  0.013155  0.013271  0.013630  0.013235  0.013587 
 0.013536  0.013246  0.014115  0.014083  0.013713  0.013176  0.013415  0.013318  0.013586  0.013183  0.013304  0.013539  0.013215  0.013000  0.013743  0.013506  0.013067  0.013086  0.013227  0.013748  0.013831  0.013495  0.013587  0.013573  0.013345  0.013238  0.013321  0.013530  0.013337  0.013608  0.013531  0.013445  0.012964  0.013741  0.013514  0.013614  0.013768  0.012999  0.013542  0.013804  0.013684  0.013147  0.013813  0.013399  0.013625  0.013453  0.013582  0.013306  0.013267  0.013094  0.014124  0.013073  0.013142  0.013362  0.013326  0.013274  0.013575  0.013245  0.013257  0.013580  0.013110  0.013557  0.013990  0.013199  0.012776  0.012885  0.013187  0.013714  0.013130  0.013393  0.013539  0.013103  0.013335  0.013887  0.013315  0.013151  0.014036  0.013320  0.012661  0.013301  0.013557  0.012726  0.013219  0.013660  0.013549  0.012846  0.013062  0.013246  0.013788  0.013375  0.013389  0.013884  0.013287  0.013387  0.013488  0.013258  0.013369  0.013735  0.013352  0.013660 
 0.013604  0.013282  0.014124  0.014143  0.013833  0.013176  0.013475  0.013307  0.013663  0.013214  0.013468  0.013683  0.013260  0.013162  0.013763  0.013614  0.013129  0.013151  0.013368  0.013816  0.013880  0.013572  0.013707  0.013679  0.013260  0.013233  0.013316  0.013567  0.013350  0.013663  0.013663  0.013521  0.013063  0.013744  0.013558  0.013731  0.013753  0.013032  0.013653  0.013844  0.013728  0.013207  0.013926  0.013570  0.013676  0.013449  0.013559  0.013379  0.013277  0.013095  0.014163  0.013136  0.013187  0.013427  0.013318  0.013363  0.013717  0.013208  0.013324  0.013668  0.013044  0.013669  0.014038  0.013288  0.012882  0.012973  0.013311  0.013715  0.013148  0.013473  0.013540  0.013155  0.013386  0.013982  0.013339  0.013230  0.014142  0.013357  0.012775  0.013444  0.013664  0.012840  0.013289  0.013677  0.013674  0.013001  0.013249  0.013273  0.013768  0.013489  0.013445  0.013969  0.013307  0.013451  0.013387  0.013372  0.013543  0.013846  0.013420  0.013722 
 0.013744  0.013345  0.014147  0.014297  0.013998  0.013168  0.013542  0.013467  0.013750  0.013393  0.013605  0.013866  0.013443  0.013285  0.013836  0.013616  0.013129  0.013277  0.013451  0.013929  0.013996  0.013532  0.013783  0.013849  0.013328  0.013301  0.013296  0.013747  0.013564  0.013768  0.013800  0.013631  0.013286  0.013797  0.013690  0.013859  0.013838  0.013215  0.013791  0.014028  0.013907  0.013364  0.013992  0.013704  0.013825  0.013486  0.013661  0.013475  0.013394  0.013184  0.014227  0.013171  0.013228  0.013457  0.013355  0.013533  0.013842  0.013311  0.013475  0.013700  0.013140  0.013855  0.014076  0.013448  0.013002  0.013098  0.013393  0.013991  0.013150  0.013715  0.013678  0.013224  0.013642  0.014118  0.013375  0.013376  0.014133  0.013471  0.013017  0.013605  0.013799  0.013091  0.013318  0.013756  0.013845  0.013169  0.013372  0.013350  0.013833  0.013585  0.013611  0.014148  0.013361  0.013510  0.013492  0.013405  0.013705  0.013893  0.013552  0.013905 
 0.013798  0.013310  0.014160  0.014249  0.013999  0.013221  0.013669  0.013680  0.013773  0.013273  0.013703  0.013862  0.013492  0.013314  0.013869  0.013781  0.013098  0.013360  0.013444  0.013968  0.014055  0.013550  0.013739  0.013858  0.013311  0.013357  0.013239  0.013838  0.013648  0.013841  0.013746  0.013645  0.013348  0.013758  0.013765  0.013902  0.013770  0.013370  0.013848  0.014050  0.013880  0.013466  0.013951  0.013857  0.013879  0.013578  0.013737  0.013520  0.013427  0.013348  0.014292  0.013193  0.013202  0.013551  0.013484  0.013712  0.013764  0.013343  0.013520  0.013764  0.013247  0.013964  0.014077  0.013456  0.013238  0.013196  0.013521  0.013935  0.013202  0.013825  0.013737  0.013426  0.013726  0.014139  0.013453  0.013573  0.014255  0.013572  0.012956  0.013618  0.013999  0.013270  0.013392  0.013742  0.013864  0.013295  0.013456  0.013446  0.013944  0.013715  0.013680  0.014170  0.013489  0.013634  0.013711  0.013488  0.013852  0.014013  0.013669  0.014035 
 0.013902  0.013417  0.014324  0.014251  0.014203  0.013322  0.013795  0.013761  0.013921  0.013373  0.013804  0.013968  0.013542  0.013388  0.013991  0.013797  0.013217  0.013539  0.013472  0.014095  0.014173  0.013616  0.013859  0.014095  0.013432  0.013554  0.013345  0.014003  0.013669  0.013918  0.013910  0.013759  0.013508  0.013898  0.013874  0.014003  0.013854  0.013497  0.013892  0.014060  0.013844  0.013531  0.013889  0.014096  0.013939  0.013642  0.013817  0.013584  0.013504  0.013536  0.014247  0.013229  0.013284  0.013666  0.013521  0.013834  0.013984  0.013469  0.013527  0.013992  0.013386  0.014142  0.014142  0.013575  0.013408  0.013426  0.013610  0.014069  0.013171  0.013946  0.013881  0.013523  0.013755  0.014157  0.013511  0.013782  0.014314  0.013717  0.013168  0.013790  0.014012  0.013267  0.013584  0.013776  0.013881  0.013447  0.013510  0.013500  0.014011  0.013699  0.013748  0.014276  0.013555  0.013743  0.013839  0.013483  0.014029  0.014010  0.013728  0.014001 
 0.013849  0.013415  0.014308  0.014329  0.014225  0.013279  0.013899  0.013746  0.014038  0.013457  0.013947  0.014081  0.013507  0.013518  0.014054  0.013896  0.013430  0.013524  0.013683  0.014094  0.014270  0.013619  0.013940  0.014115  0.013404  0.013592  0.013239  0.014085  0.013729  0.014065  0.014013  0.013785  0.013642  0.014059  0.013924  0.014137  0.013988  0.013500  0.013854  0.014159  0.013943  0.013595  0.013996  0.014092  0.013932  0.013763  0.013876  0.013540  0.013592  0.013606  0.014302  0.013387  0.013388  0.013737  0.013719  0.013967  0.014086  0.013679  0.013824  0.013984  0.013406  0.014244  0.014153  0.013618  0.013431  0.013399  0.013873  0.014129  0.013275  0.014108  0.013941  0.013576  0.013915  0.014152  0.013696  0.013840  0.014508  0.013708  0.013373  0.013898  0.014039  0.013299  0.013648  0.013793  0.013967  0.013479  0.013548  0.013529  0.014181  0.013787  0.013904  0.014344  0.013632  0.013767  0.013895  0.013578  0.014001  0.014036  0.013609  0.013996 
 0.013854  0.013389  0.014350  0.014393  0.014234  0.013333  0.013971  0.013762  0.014005  0.013347  0.013816  0.014008  0.013360  0.013591  0.013900  0.013942  0.013469  0.013639  0.013724  0.014031  0.014179  0.013728  0.013882  0.014122  0.013354  0.013479  0.013309  0.014005  0.013701  0.013994  0.014025  0.013786  0.013608  0.014029  0.013943  0.014069  0.014212  0.013525  0.014034  0.014246  0.013921  0.013700  0.014001  0.014028  0.014007  0.013810  0.013918  0.013508  0.013711  0.013562  0.014373  0.013412  0.013466  0.013698  0.013753  0.013880  0.014083  0.013688  0.013877  0.013995  0.013293  0.014333  0.014168  0.013598  0.013416  0.013501  0.013957  0.014252  0.013273  0.014132  0.014008  0.013667  0.013993  0.014199  0.013847  0.013966  0.014613  0.013831  0.013340  0.013975  0.014001  0.013513  0.013729  0.013726  0.013973  0.013573  0.013667  0.013578  0.014192  0.013799  0.013795  0.014388  0.013674  0.013859  0.013829  0.013552  0.013847  0.013948  0.013553  0.013954 
 0.013967  0.013622  0.014502  0.014737  0.014378  0.013559  0.014093  0.013854  0.014271  0.013544  0.013988  0.014058  0.013434  0.013837  0.014005  0.014224  0.013709  0.013889  0.014052  0.014385  0.014396  0.013926  0.014030  0.014325  0.013424  0.013633  0.013460  0.014268  0.013908  0.014006  0.014245  0.013914  0.013909  0.014239  0.014161  0.014056  0.014386  0.013727  0.014172  0.014439  0.014128  0.013832  0.014056  0.014184  0.014165  0.014045  0.014094  0.013717  0.014013  0.013723  0.014386  0.013506  0.013577  0.013709  0.013964  0.014057  0.014239  0.013896  0.013967  0.014195  0.013394  0.014530  0.014204  0.013705  0.013662  0.013800  0.014132  0.014486  0.013583  0.014262  0.014232  0.013903  0.014150  0.014256  0.014045  0.014006  0.014731  0.014063  0.013419  0.014051  0.014113  0.013588  0.013843  0.013950  0.014132  0.013677  0.013946  0.013735  0.014348  0.013837  0.013905  0.014445  0.013801  0.013916  0.014039  0.013696  0.014002  0.013994  0.013693  0.014102 
 0.014085  0.013785  0.014654  0.014741  0.014569  0.013623  0.014165  0.014030  0.014265  0.013577  0.014035  0.013963  0.013488  0.013830  0.014284  0.014368  0.013827  0.013934  0.014216  0.014505  0.014356  0.013860  0.014097  0.014506  0.013520  0.013625  0.013550  0.014286  0.014098  0.014137  0.014342  0.014003  0.014023  0.014405  0.014271  0.014016  0.014395  0.013813  0.014306  0.014543  0.014111  0.013840  0.014146  0.014268  0.014238  0.014032  0.014102  0.013838  0.014074  0.013852  0.014609  0.013720  0.013734  0.013556  0.014013  0.014060  0.014092  0.013977  0.014077  0.014243  0.013400  0.014713  0.014169  0.013974  0.013783  0.013952  0.014188  0.014553  0.013689  0.014319  0.014476  0.014131  0.014191  0.014285  0.014180  0.014154  0.014680  0.014207  0.013546  0.014237  0.014264  0.013667  0.013925  0.014090  0.014196  0.013732  0.014092  0.013933  0.014269  0.013891  0.013931  0.014669  0.013922  0.013973  0.014141  0.013646  0.014072  0.014099  0.013770  0.014166 
 0.014235  0.014067  0.014766  0.014865  0.014679  0.013768  0.014246  0.014173  0.014417  0.013671  0.014125  0.014040  0.013580  0.014048  0.014488  0.014370  0.013960  0.013982  0.014152  0.014518  0.014456  0.013911  0.014256  0.014622  0.013577  0.013791  0.013561  0.014427  0.014181  0.014209  0.014579  0.014070  0.014151  0.014392  0.014409  0.014190  0.014577  0.013901  0.014312  0.014595  0.014279  0.014050  0.014335  0.014461  0.014468  0.014088  0.014192  0.014110  0.014303  0.013920  0.014592  0.013732  0.013714  0.013796  0.014232  0.014091  0.014125  0.014156  0.014113  0.014298  0.013567  0.014773  0.014195  0.014112  0.013942  0.014089  0.014352  0.014559  0.013913  0.014423  0.014553  0.014251  0.014303  0.014471  0.014279  0.014393  0.014720  0.014281  0.013649  0.014358  0.014199  0.013864  0.014178  0.014247  0.014226  0.013723  0.014230  0.014117  0.014334  0.014048  0.014017  0.014801  0.013937  0.014124  0.014273  0.013763  0.014257  0.014112  0.014072  0.014281 
 0.014462  0.014201  0.014932  0.015037  0.014926  0.013909  0.014251  0.014294  0.014541  0.013989  0.014203  0.014239  0.013855  0.014190  0.014626  0.014484  0.014042  0.014169  0.014172  0.014594  0.014472  0.013957  0.014322  0.014659  0.013825  0.013997  0.013736  0.014583  0.014312  0.014244  0.014677  0.014196  0.014226  0.014435  0.014548  0.014315  0.014683  0.014168  0.014498  0.014611  0.014358  0.014093  0.014523  0.014573  0.014713  0.014391  0.014238  0.014126  0.014527  0.013933  0.014879  0.013839  0.013832  0.013876  0.014470  0.014214  0.014409  0.014348  0.014181  0.014343  0.013777  0.015001  0.014222  0.014259  0.014041  0.014251  0.014427  0.014486  0.014025  0.014533  0.014663  0.014348  0.014447  0.014553  0.014377  0.014587  0.014815  0.014384  0.013908  0.014521  0.014312  0.014028  0.014363  0.014232  0.014299  0.013967  0.014288  0.014189  0.014382  0.014254  0.014042  0.014855  0.014186  0.014357  0.014317  0.013970  0.014408  0.014312  0.014141  0.014389 
 0.014530  0.014411  0.014943  0.015146  0.015057  0.013929  0.014239  0.014313  0.014591  0.014152  0.014359  0.014281  0.013910  0.014285  0.014619  0.014383  0.014072  0.014244  0.014332  0.014677  0.014673  0.014130  0.014423  0.014835  0.013951  0.014164  0.013844  0.014549  0.014344  0.014207  0.014701  0.014336  0.014291  0.014523  0.014592  0.014294  0.014628  0.014297  0.014614  0.014681  0.014416  0.014145  0.014644  0.014691  0.014767  0.014437  0.014156  0.014369  0.014602  0.014213  0.014972  0.013965  0.013944  0.013980  0.014432  0.014427  0.014467  0.014321  0.014276  0.014449  0.013884  0.015009  0.014221  0.014213  0.014123  0.014289  0.014583  0.014495  0.014066  0.014698  0.014576  0.014362  0.014489  0.014551  0.014364  0.014496  0.014973  0.014401  0.014064  0.014554  0.014370  0.014036  0.014454  0.014111  0.014474  0.014023  0.014418  0.014181  0.014225  0.014445  0.014061  0.014853  0.014280  0.014422  0.014443  0.013956  0.014608  0.014472  0.014388  0.014413 
 0.014702  0.014706  0.015155  0.015451  0.015229  0.014060  0.014516  0.014517  0.014801  0.014320  0.014644  0.014721  0.014238  0.014538  0.014810  0.014498  0.014287  0.014583  0.014648  0.014946  0.014724  0.014400  0.014764  0.015077  0.014184  0.014433  0.013984  0.014784  0.014463  0.014354  0.014899  0.014576  0.014496  0.014757  0.014869  0.014492  0.014832  0.014601  0.015007  0.014899  0.014612  0.014409  0.015004  0.014762  0.015135  0.014593  0.014421  0.014602  0.014901  0.014703  0.015217  0.014334  0.014186  0.014199  0.014601  0.014639  0.014781  0.014469  0.014461  0.014618  0.014109  0.015162  0.014632  0.014534  0.014328  0.014659  0.014942  0.014838  0.014495  0.014824  0.014840  0.014596  0.014750  0.014786  0.014464  0.014702  0.015241  0.014687  0.014523  0.014756  0.014504  0.014339  0.014757  0.014453  0.014771  0.014332  0.014581  0.014474  0.014514  0.014773  0.014267  0.015145  0.014552  0.014611  0.014768  0.014369  0.014852  0.014716  0.014580  0.014479 
 0.014757  0.014812  0.015286  0.015628  0.015335  0.014303  0.014823  0.014691  0.015213  0.014420  0.014758  0.014893  0.014566  0.014666  0.015045  0.014668  0.014583  0.014994  0.014733  0.015112  0.014827  0.014631  0.014926  0.015195  0.014357  0.014722  0.014113  0.014967  0.014610  0.014620  0.015055  0.014658  0.014542  0.015039  0.014984  0.014409  0.014985  0.014736  0.015188  0.015133  0.014905  0.014689  0.015153  0.014992  0.015249  0.014782  0.014525  0.014728  0.015196  0.014764  0.015361  0.014504  0.014487  0.014434  0.014778  0.014820  0.014944  0.014705  0.014613  0.014877  0.014272  0.015265  0.014735  0.014856  0.014525  0.014699  0.015106  0.015031  0.014633  0.014908  0.015017  0.014851  0.015007  0.014990  0.014760  0.014798  0.015399  0.014885  0.014683  0.014957  0.014678  0.014514  0.014836  0.014703  0.015027  0.014620  0.014719  0.014705  0.014726  0.014958  0.014311  0.015304  0.014791  0.014815  0.014877  0.014414  0.014959  0.014812  0.014714  0.014655 
 0.014883  0.014915  0.015273  0.015663  0.015285  0.014515  0.014803  0.014894  0.015294  0.014604  0.014876  0.014979  0.014802  0.014776  0.015142  0.014774  0.014472  0.015147  0.014826  0.015132  0.014873  0.014762  0.015110  0.015185  0.014522  0.014682  0.014301  0.015056  0.014772  0.014667  0.015158  0.014739  0.014625  0.015133  0.015066  0.014554  0.015043  0.014718  0.015349  0.015225  0.015055  0.014697  0.015140  0.015007  0.015284  0.014801  0.014637  0.014766  0.015360  0.014794  0.015433  0.014490  0.014578  0.014687  0.014764  0.014932  0.014920  0.014760  0.014726  0.015059  0.014262  0.015510  0.014976  0.014992  0.014620  0.014790  0.015247  0.015097  0.014905  0.014933  0.015053  0.014887  0.015025  0.014935  0.014923  0.014892  0.015440  0.014973  0.014686  0.014932  0.014699  0.014679  0.014888  0.014508  0.015084  0.014777  0.014775  0.014742  0.014797  0.014973  0.014361  0.015212  0.014963  0.014843  0.014945  0.014393  0.015093  0.014956  0.014795  0.014749 
 0.014940  0.014849  0.015309  0.015810  0.015388  0.014658  0.014960  0.015071  0.015535  0.014773  0.015007  0.015191  0.014951  0.014979  0.015311  0.015111  0.014714  0.015157  0.014985  0.015257  0.015069  0.015043  0.015202  0.015403  0.014697  0.014893  0.014477  0.015160  0.014897  0.014830  0.015235  0.014803  0.014737  0.015105  0.015272  0.014758  0.015228  0.014881  0.015462  0.015273  0.015289  0.014889  0.015193  0.015202  0.015539  0.014938  0.014723  0.014939  0.015523  0.015052  0.015623  0.014707  0.014839  0.014876  0.014926  0.015023  0.015160  0.015018  0.014779  0.015250  0.014532  0.015631  0.015128  0.015149  0.014837  0.014928  0.015386  0.015286  0.015067  0.015043  0.015136  0.015013  0.015125  0.015087  0.015023  0.015191  0.015586  0.015076  0.014811  0.015207  0.014939  0.014780  0.015066  0.014650  0.015286  0.014977  0.014947  0.014823  0.015124  0.015138  0.014585  0.015445  0.015223  0.014982  0.015060  0.014720  0.015294  0.015178  0.015023  0.014884 
 0.015064  0.015010  0.015524  0.015938  0.015511  0.014793  0.015186  0.015329  0.015645  0.014998  0.015198  0.015367  0.015197  0.015317  0.015511  0.015272  0.014793  0.015219  0.015060  0.015424  0.015341  0.015298  0.015327  0.015556  0.014926  0.014996  0.014690  0.015233  0.015101  0.015099  0.015505  0.014946  0.014976  0.015277  0.015488  0.015023  0.015356  0.015078  0.015557  0.015373  0.015450  0.015198  0.015181  0.015374  0.015731  0.014970  0.014941  0.015211  0.015502  0.015279  0.015656  0.014859  0.015076  0.015012  0.015190  0.015305  0.015298  0.015241  0.014966  0.015311  0.014701  0.015798  0.015309  0.015207  0.015019  0.014980  0.015457  0.015500  0.015302  0.015325  0.015316  0.015168  0.015295  0.015179  0.015223  0.015359  0.015674  0.015306  0.015051  0.015331  0.015032  0.015013  0.015159  0.014655  0.015479  0.015142  0.015263  0.015057  0.015147  0.015328  0.014760  0.015631  0.015449  0.015166  0.015235  0.014967  0.015319  0.015296  0.015248  0.015099 
 0.015274  0.015155  0.015761  0.016012  0.015675  0.015025  0.015308  0.015443  0.015812  0.015032  0.015321  0.015431  0.015367  0.015386  0.015639  0.015442  0.014997  0.015263  0.015259  0.015519  0.015573  0.015511  0.015443  0.015594  0.015045  0.015241  0.014810  0.015391  0.015240  0.015261  0.015664  0.015110  0.015138  0.015505  0.015692  0.015065  0.015654  0.015323  0.015772  0.015558  0.015472  0.015352  0.015315  0.015521  0.015814  0.015111  0.015234  0.015409  0.015583  0.015604  0.015798  0.014998  0.015234  0.015187  0.015277  0.015483  0.015496  0.015348  0.015052  0.015569  0.014795  0.016020  0.015464  0.015316  0.015211  0.015175  0.015609  0.015726  0.015556  0.015541  0.015547  0.015407  0.015438  0.015430  0.015328  0.015493  0.015881  0.015443  0.015232  0.015539  0.015147  0.015211  0.015312  0.014788  0.015632  0.015366  0.015336  0.015157  0.015284  0.015507  0.014939  0.015685  0.015554  0.015374  0.015420  0.015156  0.015452  0.015426  0.015472  0.015333 
 0.015450  0.015402  0.015857  0.016174  0.015854  0.015276  0.015443  0.015464  0.016034  0.015205  0.015722  0.015695  0.015592  0.015570  0.015792  0.015658  0.015119  0.015543  0.015566  0.015643  0.015895  0.015780  0.015649  0.015806  0.015317  0.015535  0.015111  0.015584  0.015501  0.015476  0.015864  0.015422  0.015392  0.015703  0.015930  0.015324  0.015825  0.015619  0.015956  0.015754  0.015670  0.015445  0.015572  0.015778  0.016108  0.015351  0.015478  0.015706  0.015720  0.015815  0.015882  0.015200  0.015535  0.015436  0.015607  0.015724  0.015665  0.015464  0.015310  0.015739  0.015079  0.016264  0.015612  0.015626  0.015500  0.015507  0.015835  0.016048  0.015928  0.015794  0.015918  0.015477  0.015756  0.015677  0.015677  0.015853  0.016132  0.015708  0.015473  0.015661  0.015418  0.015413  0.015614  0.015102  0.016008  0.015658  0.015498  0.015335  0.015650  0.015823  0.015220  0.015847  0.015705  0.015506  0.015583  0.015397  0.015612  0.015576  0.015772  0.015496 
 0.015630  0.015569  0.016101  0.016476  0.016139  0.015492  0.015687  0.015668  0.016269  0.015308  0.015936  0.015970  0.015740  0.015741  0.015981  0.015922  0.015362  0.015696  0.015761  0.015878  0.016007  0.016025  0.015928  0.016029  0.015475  0.015756  0.015373  0.015836  0.015704  0.015864  0.016305  0.015620  0.015539  0.015898  0.016141  0.015637  0.016093  0.015768  0.016192  0.015901  0.015992  0.015653  0.015868  0.015863  0.016346  0.015569  0.015674  0.015975  0.015949  0.016166  0.016155  0.015521  0.015685  0.015656  0.015896  0.015922  0.015853  0.015734  0.015459  0.016099  0.015353  0.016483  0.015834  0.015914  0.015689  0.015791  0.016006  0.016192  0.016072  0.015973  0.016161  0.015744  0.015884  0.015904  0.015936  0.016093  0.016366  0.015882  0.015636  0.015888  0.015723  0.015743  0.015905  0.015197  0.016253  0.015862  0.015818  0.015699  0.015730  0.015930  0.015406  0.016039  0.015857  0.015668  0.015802  0.015590  0.015823  0.015852  0.016017  0.015795 
 0.015743  0.015871  0.016252  0.016603  0.016406  0.015692  0.015873  0.015883  0.016539  0.015552  0.016219  0.016158  0.015978  0.015959  0.016213  0.016209  0.015565  0.015906  0.016049  0.015954  0.016192  0.016169  0.015993  0.016394  0.015748  0.015913  0.015577  0.016061  0.015975  0.015894  0.016416  0.015860  0.015755  0.016003  0.016351  0.015811  0.016393  0.015916  0.016278  0.015968  0.016193  0.015853  0.016083  0.016059  0.016564  0.015850  0.015887  0.016151  0.016062  0.016425  0.016474  0.015778  0.015893  0.015672  0.016138  0.016149  0.016104  0.015931  0.015722  0.016311  0.015565  0.016774  0.016151  0.016128  0.015919  0.016026  0.016190  0.016394  0.016262  0.016163  0.016275  0.015960  0.016066  0.016031  0.016082  0.016325  0.016457  0.016113  0.015895  0.016086  0.015737  0.015905  0.015947  0.015416  0.016526  0.016011  0.016086  0.015952  0.015876  0.016205  0.015598  0.016228  0.016037  0.015946  0.015972  0.015838  0.015944  0.016205  0.016226  0.016046 
 0.016035  0.016037  0.016529  0.016848  0.016509  0.015956  0.016103  0.015975  0.016793  0.015744  0.016422  0.016367  0.016124  0.016202  0.016504  0.016404  0.015761  0.016073  0.016260  0.016201  0.016289  0.016391  0.016295  0.016666  0.015986  0.016061  0.015802  0.016305  0.016241  0.015998  0.016610  0.015981  0.015976  0.016220  0.016431  0.016018  0.016631  0.016110  0.016404  0.016221  0.016461  0.016066  0.016302  0.016286  0.016643  0.016040  0.016035  0.016456  0.016278  0.016617  0.016671  0.016047  0.015988  0.015859  0.016401  0.016428  0.016299  0.016197  0.015886  0.016510  0.015787  0.017055  0.016274  0.016320  0.016099  0.016310  0.016361  0.016637  0.016491  0.016383  0.016608  0.016180  0.016212  0.016188  0.016287  0.016447  0.016703  0.016288  0.016082  0.016300  0.016040  0.016090  0.016292  0.015595  0.016616  0.016192  0.016370  0.016170  0.016103  0.016426  0.015856  0.016500  0.016267  0.016110  0.016155  0.016063  0.016203  0.016534  0.016410  0.016290 
 0.016391  0.016292  0.016782  0.017093  0.016734  0.016212  0.016431  0.016274  0.017126  0.015940  0.016723  0.016582  0.016397  0.016440  0.016786  0.016754  0.015984  0.016423  0.016503  0.016437  0.016418  0.016798  0.016533  0.016874  0.016247  0.016289  0.016162  0.016622  0.016541  0.016217  0.017001  0.016258  0.016216  0.016453  0.016616  0.016318  0.016871  0.016230  0.016643  0.016565  0.016709  0.016343  0.016547  0.016617  0.016857  0.016347  0.016283  0.016789  0.016591  0.016967  0.016901  0.016385  0.016155  0.016256  0.016702  0.016743  0.016478  0.016495  0.016120  0.016840  0.015978  0.017289  0.016450  0.016587  0.016481  0.016658  0.016668  0.016951  0.016706  0.016713  0.016952  0.016296  0.016501  0.016336  0.016568  0.016632  0.016981  0.016572  0.016383  0.016532  0.016199  0.016489  0.016564  0.015877  0.016923  0.016466  0.016557  0.016320  0.016341  0.016580  0.016208  0.016701  0.016587  0.016500  0.016358  0.016253  0.016434  0.016679  0.016607  0.016596 
 0.016526  0.016473  0.016874  0.017170  0.017005  0.016277  0.016643  0.016462  0.017245  0.015977  0.016802  0.016810  0.016511  0.016651  0.016839  0.016878  0.016091  0.016559  0.016483  0.016621  0.016408  0.016917  0.016702  0.016975  0.016335  0.016405  0.016356  0.016816  0.016625  0.016241  0.017247  0.016475  0.016395  0.016705  0.016771  0.016455  0.016881  0.016382  0.016829  0.016673  0.016922  0.016642  0.016574  0.016631  0.017123  0.016434  0.016344  0.016945  0.016820  0.017133  0.017082  0.016537  0.016254  0.016318  0.016920  0.016930  0.016603  0.016679  0.016365  0.016887  0.016206  0.017437  0.016588  0.016720  0.016625  0.016733  0.016745  0.017089  0.016942  0.016932  0.017058  0.016401  0.016688  0.016624  0.016766  0.016867  0.017036  0.016703  0.016434  0.016619  0.016254  0.016718  0.016750  0.016064  0.017069  0.016545  0.016783  0.016518  0.016503  0.016801  0.016409  0.016911  0.016695  0.016584  0.016507  0.016364  0.016544  0.016921  0.016719  0.016764 
 0.016714  0.016720  0.017021  0.017327  0.017306  0.016480  0.016937  0.016734  0.017544  0.016066  0.017055  0.017081  0.016702  0.016920  0.017082  0.017139  0.016276  0.016809  0.016817  0.016771  0.016586  0.017117  0.016963  0.017124  0.016619  0.016551  0.016547  0.016952  0.016791  0.016478  0.017426  0.016620  0.016680  0.016813  0.016878  0.016674  0.017038  0.016651  0.016985  0.016865  0.017214  0.016841  0.016828  0.016973  0.017339  0.016670  0.016521  0.017180  0.016989  0.017430  0.017291  0.016781  0.016632  0.016519  0.017164  0.017031  0.016852  0.016968  0.016517  0.017177  0.016347  0.017616  0.016814  0.016894  0.016874  0.017067  0.016941  0.017328  0.017084  0.017073  0.017273  0.016582  0.016900  0.016744  0.016894  0.017075  0.017257  0.016975  0.016589  0.016844  0.016396  0.016977  0.016935  0.016183  0.017263  0.016803  0.017056  0.016691  0.016803  0.017100  0.016652  0.017206  0.016949  0.016909  0.016678  0.016534  0.016877  0.017231  0.017035  0.016956 
 0.016893  0.016897  0.017110  0.017385  0.017457  0.016574  0.017121  0.016779  0.017671  0.016236  0.017272  0.017278  0.016804  0.017034  0.017359  0.017238  0.016450  0.016915  0.017013  0.016791  0.016783  0.017259  0.017161  0.017451  0.016850  0.016810  0.016870  0.017036  0.017006  0.016656  0.017471  0.016793  0.016897  0.016865  0.016954  0.016878  0.017163  0.016843  0.017218  0.016997  0.017309  0.016991  0.017001  0.017122  0.017413  0.016816  0.016613  0.017463  0.017144  0.017655  0.017387  0.016913  0.016848  0.016750  0.017265  0.017096  0.017055  0.017095  0.016727  0.017300  0.016518  0.017834  0.016964  0.016967  0.017027  0.017148  0.017064  0.017427  0.017231  0.017174  0.017409  0.016717  0.017129  0.016885  0.017087  0.017174  0.017358  0.017193  0.016761  0.017071  0.016505  0.017223  0.017098  0.016432  0.017427  0.016975  0.017142  0.016829  0.017109  0.017257  0.016772  0.017397  0.017070  0.017174  0.016883  0.016672  0.016962  0.017355  0.017219  0.017157 
 0.017153  0.017024  0.017359  0.017575  0.017637  0.016845  0.017335  0.016853  0.017923  0.016330  0.017498  0.017524  0.017063  0.017298  0.017635  0.017494  0.016736  0.017139  0.017149  0.017039  0.017025  0.017399  0.017339  0.017720  0.017109  0.016983  0.017018  0.017139  0.017238  0.016783  0.017668  0.016860  0.017143  0.016996  0.017219  0.017087  0.017327  0.017145  0.017409  0.017257  0.017535  0.017242  0.017148  0.017367  0.017554  0.017106  0.016821  0.017619  0.017291  0.017788  0.017504  0.017199  0.017159  0.016891  0.017521  0.017375  0.017260  0.017288  0.016838  0.017510  0.016752  0.017977  0.017157  0.017170  0.017108  0.017358  0.017261  0.017554  0.017386  0.017337  0.017660  0.016972  0.017265  0.017103  0.017243  0.017442  0.017556  0.017309  0.016897  0.017314  0.016746  0.017495  0.017280  0.016583  0.017643  0.017221  0.017336  0.016945  0.017223  0.017451  0.016864  0.017607  0.017306  0.017424  0.017107  0.016849  0.017240  0.017655  0.017434  0.017324 
 0.017232  0.017057  0.017507  0.017738  0.017841  0.017125  0.017349  0.016931  0.018013  0.016551  0.017620  0.017500  0.017218  0.017384  0.017797  0.017661  0.016976  0.017328  0.017332  0.017193  0.017184  0.017539  0.017449  0.017895  0.017291  0.017176  0.017180  0.017332  0.017282  0.017053  0.017794  0.016936  0.017320  0.017118  0.017357  0.017284  0.017308  0.017269  0.017478  0.017403  0.017532  0.017392  0.017272  0.017413  0.017685  0.017111  0.016998  0.017711  0.017339  0.017939  0.017643  0.017342  0.017236  0.016995  0.017555  0.017394  0.017417  0.017294  0.016914  0.017616  0.016848  0.018299  0.017403  0.017293  0.017239  0.017407  0.017312  0.017766  0.017504  0.017613  0.017789  0.017153  0.017453  0.017172  0.017350  0.017626  0.017667  0.017422  0.017072  0.017483  0.016826  0.017682  0.017414  0.016728  0.017751  0.017322  0.017359  0.017163  0.017355  0.017488  0.017019  0.017898  0.017511  0.017610  0.017224  0.016991  0.017396  0.017712  0.017514  0.017539 
 0.017335  0.017096  0.017623  0.017726  0.017797  0.017204  0.017322  0.017038  0.018106  0.016683  0.017655  0.017626  0.017439  0.017413  0.017817  0.017850  0.017079  0.017333  0.017567  0.017322  0.017342  0.017671  0.017584  0.018070  0.017480  0.017280  0.017281  0.017449  0.017329  0.017213  0.017903  0.016950  0.017418  0.017203  0.017458  0.017346  0.017387  0.017294  0.017587  0.017587  0.017623  0.017408  0.017319  0.017568  0.017764  0.017196  0.017119  0.017878  0.017550  0.018063  0.017871  0.017425  0.017333  0.017159  0.017752  0.017583  0.017542  0.017333  0.016959  0.017695  0.016877  0.018347  0.017560  0.017367  0.017308  0.017409  0.017412  0.017813  0.017588  0.017829  0.017881  0.017251  0.017603  0.017311  0.017356  0.017705  0.017691  0.017548  0.017154  0.017560  0.016966  0.017849  0.017573  0.016786  0.017966  0.017578  0.017406  0.017341  0.017493  0.017535  0.017152  0.017888  0.017560  0.017700  0.017298  0.017139  0.017482  0.017718  0.017589  0.017695 
 0.017517  0.017233  0.017748  0.017782  0.017942  0.017349  0.017408  0.017157  0.018234  0.016861  0.017729  0.017831  0.017482  0.017602  0.017914  0.017904  0.017168  0.017422  0.017617  0.017395  0.017459  0.017855  0.017736  0.018284  0.017517  0.017413  0.017219  0.017458  0.017479  0.017337  0.017973  0.017143  0.017462  0.017258  0.017696  0.017527  0.017470  0.017404  0.017615  0.017729  0.017718  0.017529  0.017362  0.017627  0.017850  0.017388  0.017297  0.017919  0.017671  0.018170  0.017906  0.017491  0.017414  0.017336  0.017841  0.017784  0.017561  0.017453  0.017043  0.017886  0.016966  0.018447  0.017634  0.017534  0.017474  0.017434  0.017473  0.017825  0.017643  0.017875  0.017964  0.017349  0.017692  0.017382  0.017409  0.017855  0.017810  0.017643  0.017065  0.017626  0.017019  0.017876  0.017737  0.016903  0.018154  0.017760  0.017626  0.017368  0.017636  0.017549  0.017259  0.017707  0.017615  0.017759  0.017322  0.017318  0.017562  0.017806  0.017662  0.017848 
 0.017682  0.017367  0.017823  0.017903  0.018050  0.017506  0.017407  0.017287  0.018311  0.017024  0.017887  0.017915  0.017595  0.017826  0.018057  0.017960  0.017339  0.017561  0.017757  0.017419  0.017639  0.017935  0.017878  0.018364  0.017765  0.017521  0.017356  0.017480  0.017580  0.017483  0.018041  0.017211  0.017571  0.017269  0.017791  0.017643  0.017579  0.017597  0.017901  0.017817  0.017868  0.017614  0.017461  0.017694  0.018032  0.017565  0.017405  0.017945  0.017892  0.018259  0.018075  0.017529  0.017432  0.017383  0.017922  0.017901  0.017675  0.017596  0.017183  0.018113  0.017177  0.018530  0.017791  0.017717  0.017629  0.017469  0.017494  0.018016  0.017737  0.017888  0.018064  0.017489  0.017845  0.017523  0.017440  0.017903  0.017852  0.017819  0.017174  0.017741  0.017184  0.018000  0.017826  0.017120  0.018228  0.017809  0.017869  0.017357  0.017622  0.017608  0.017297  0.017883  0.017743  0.017887  0.017314  0.017550  0.017678  0.017947  0.017804  0.017941 
 0.017806  0.017557  0.017827  0.017872  0.018161  0.017638  0.017624  0.017398  0.018433  0.017228  0.017879  0.018046  0.017721  0.017764  0.018151  0.018090  0.017439  0.017664  0.017768  0.017462  0.017730  0.018075  0.017887  0.018422  0.017918  0.017606  0.017386  0.017516  0.017721  0.017644  0.018173  0.017365  0.017713  0.017487  0.017907  0.017711  0.017751  0.017669  0.018002  0.017896  0.018021  0.017619  0.017571  0.017840  0.018071  0.017574  0.017555  0.018022  0.017927  0.018334  0.018097  0.017687  0.017582  0.017366  0.018070  0.018043  0.017861  0.017679  0.017278  0.018273  0.017352  0.018598  0.017839  0.017840  0.017698  0.017716  0.017590  0.018208  0.017766  0.017968  0.018098  0.017502  0.017898  0.017606  0.017486  0.017901  0.017915  0.017805  0.017268  0.017881  0.017261  0.018003  0.018073  0.017283  0.018350  0.017899  0.017983  0.017418  0.017753  0.017702  0.017450  0.017988  0.017871  0.017966  0.017477  0.017802  0.017792  0.018069  0.017956  0.017989 
 0.017927  0.017543  0.017957  0.017923  0.018250  0.017689  0.017741  0.017551  0.018379  0.017413  0.017877  0.018108  0.017800  0.018009  0.018217  0.018131  0.017559  0.017713  0.017843  0.017552  0.017749  0.018002  0.018058  0.018558  0.017891  0.017698  0.017470  0.017588  0.017734  0.017637  0.018248  0.017459  0.017764  0.017570  0.017958  0.017806  0.017895  0.017759  0.018129  0.017941  0.018028  0.017754  0.017677  0.017890  0.018145  0.017642  0.017667  0.018048  0.017844  0.018502  0.018070  0.017756  0.017622  0.017375  0.018130  0.018115  0.017826  0.017740  0.017265  0.018381  0.017463  0.018598  0.017956  0.017882  0.017786  0.017773  0.017727  0.018288  0.017844  0.017998  0.018189  0.017673  0.017972  0.017649  0.017711  0.017973  0.017996  0.017870  0.017482  0.017879  0.017334  0.018044  0.018243  0.017239  0.018381  0.018021  0.018011  0.017430  0.017816  0.017817  0.017536  0.018158  0.018013  0.017997  0.017506  0.017877  0.017778  0.018265  0.018071  0.018082 
 0.017857  0.017631  0.017990  0.018091  0.018205  0.017582  0.017740  0.017662  0.018376  0.017517  0.018003  0.018263  0.017771  0.018043  0.018233  0.018063  0.017497  0.017700  0.017867  0.017693  0.017821  0.017998  0.018141  0.018393  0.017924  0.017890  0.017553  0.017636  0.017751  0.017686  0.018327  0.017564  0.017885  0.017439  0.018061  0.017914  0.018012  0.017720  0.018267  0.018000  0.017974  0.017884  0.017699  0.017880  0.018217  0.017614  0.017777  0.018024  0.017844  0.018454  0.018066  0.017833  0.017895  0.017458  0.018109  0.018104  0.017979  0.017826  0.017323  0.018440  0.017574  0.018606  0.018143  0.017877  0.017916  0.017940  0.017840  0.018487  0.017970  0.018049  0.018228  0.017697  0.018093  0.017605  0.017765  0.018005  0.018115  0.017925  0.017491  0.017944  0.017353  0.018018  0.018332  0.017326  0.018373  0.017998  0.018027  0.017635  0.017880  0.017831  0.017463  0.018128  0.017963  0.018096  0.017560  0.017889  0.017774  0.018367  0.018105  0.018125 
 0.017818  0.017702  0.018069  0.018089  0.018395  0.017779  0.017670  0.017783  0.018415  0.017594  0.018135  0.018290  0.017989  0.018184  0.018239  0.018146  0.017530  0.017770  0.017934  0.017750  0.017738  0.017888  0.018278  0.018434  0.017970  0.017934  0.017756  0.017774  0.017833  0.017851  0.018532  0.017690  0.017969  0.017518  0.018247  0.018025  0.018066  0.017739  0.018386  0.018031  0.018115  0.017973  0.017731  0.017878  0.018249  0.017771  0.017934  0.018189  0.017900  0.018544  0.018173  0.017920  0.018080  0.017691  0.018143  0.018265  0.018044  0.017998  0.017403  0.018524  0.017687  0.018710  0.018173  0.017909  0.017988  0.018137  0.017972  0.018521  0.018170  0.018111  0.018291  0.017801  0.018188  0.017772  0.018067  0.018000  0.018107  0.017896  0.017709  0.018021  0.017469  0.018057  0.018411  0.017365  0.018432  0.018191  0.018085  0.017767  0.017948  0.017963  0.017627  0.018279  0.018028  0.018220  0.017725  0.017957  0.017923  0.018544  0.018336  0.018272 
 0.017847  0.017612  0.018006  0.018173  0.018385  0.017844  0.017623  0.017766  0.018262  0.017716  0.018226  0.018313  0.018028  0.018241  0.018165  0.018037  0.017628  0.017760  0.017780  0.017740  0.017656  0.018016  0.018195  0.018433  0.017844  0.017836  0.017788  0.017652  0.017894  0.017752  0.018539  0.017668  0.018001  0.017572  0.018133  0.018041  0.018073  0.017786  0.018283  0.018005  0.018055  0.018078  0.017672  0.017955  0.018400  0.017859  0.017947  0.018199  0.017933  0.018538  0.018129  0.017974  0.018139  0.017694  0.018128  0.018282  0.018023  0.017991  0.017399  0.018513  0.017662  0.018650  0.018161  0.017764  0.018001  0.018217  0.018036  0.018483  0.018208  0.018089  0.018353  0.017810  0.018193  0.017696  0.018076  0.017924  0.017988  0.017836  0.017589  0.018102  0.017523  0.018021  0.018428  0.017357  0.018297  0.018271  0.018111  0.017764  0.017994  0.017958  0.017781  0.018109  0.018116  0.018157  0.017846  0.018132  0.017974  0.018570  0.018343  0.018192 
 0.018064  0.017821  0.017960  0.018480  0.018563  0.018025  0.017756  0.017960  0.018439  0.017904  0.018221  0.018387  0.018268  0.018537  0.018407  0.018163  0.017811  0.017847  0.017807  0.017857  0.017901  0.018180  0.018358  0.018554  0.017915  0.017987  0.017985  0.017829  0.017993  0.018032  0.018641  0.017907  0.018143  0.017725  0.018275  0.018332  0.018112  0.018207  0.018439  0.018298  0.018174  0.018242  0.017879  0.018295  0.018584  0.017969  0.018153  0.018186  0.018158  0.018701  0.018143  0.018143  0.018209  0.017851  0.018374  0.018439  0.018165  0.018199  0.017539  0.018630  0.017784  0.018916  0.018294  0.017881  0.018073  0.018348  0.018201  0.018608  0.018394  0.018333  0.018536  0.017946  0.018335  0.017807  0.018182  0.018124  0.018186  0.018045  0.017740  0.018194  0.017555  0.018084  0.018643  0.017519  0.018372  0.018281  0.018475  0.018037  0.018164  0.018138  0.018075  0.018212  0.018187  0.018324  0.018064  0.018294  0.018102  0.018689  0.018421  0.018308 
 0.018122  0.017819  0.018094  0.018422  0.018552  0.018174  0.017811  0.018073  0.018452  0.018028  0.018144  0.018273  0.018274  0.018531  0.018523  0.018222  0.017885  0.017947  0.017805  0.017888  0.017822  0.018061  0.018451  0.018420  0.017873  0.017829  0.018093  0.017729  0.017934  0.018034  0.018716  0.017917  0.017936  0.017625  0.018314  0.018519  0.018167  0.018220  0.018477  0.018317  0.018074  0.018290  0.017931  0.018390  0.018363  0.018120  0.018223  0.018097  0.018215  0.018764  0.018105  0.018194  0.018341  0.017731  0.018324  0.018410  0.018281  0.018128  0.017607  0.018714  0.017685  0.018858  0.018269  0.017955  0.018152  0.018382  0.018192  0.018627  0.018453  0.018405  0.018505  0.017989  0.018378  0.017872  0.018278  0.018344  0.018274  0.017974  0.017620  0.018328  0.017669  0.018085  0.018524  0.017552  0.018460  0.018225  0.018502  0.018085  0.018097  0.018210  0.018127  0.018196  0.018234  0.018356  0.018070  0.018322  0.018125  0.018786  0.018577  0.018352 
 0.018263  0.017880  0.018175  0.018491  0.018602  0.018389  0.017887  0.018257  0.018428  0.018123  0.018267  0.018491  0.018305  0.018554  0.018499  0.018360  0.017975  0.017929  0.017922  0.018032  0.017882  0.018110  0.018532  0.018418  0.018060  0.017834  0.018197  0.017967  0.018070  0.017969  0.018752  0.018056  0.018039  0.017698  0.018397  0.018572  0.018315  0.018093  0.018626  0.018435  0.018178  0.018475  0.018039  0.018358  0.018399  0.018351  0.018473  0.018189  0.018363  0.018894  0.018268  0.018232  0.018426  0.017787  0.018310  0.018291  0.018458  0.018184  0.017706  0.018645  0.017997  0.018974  0.018396  0.018148  0.018196  0.018401  0.018267  0.018689  0.018403  0.018497  0.018451  0.018066  0.018389  0.018067  0.018362  0.018442  0.018331  0.018123  0.017767  0.018491  0.017908  0.018214  0.018687  0.017686  0.018514  0.018376  0.018634  0.018070  0.018066  0.018322  0.018129  0.018330  0.018291  0.018437  0.018216  0.018378  0.018133  0.018874  0.018593  0.018449 
 0.018400  0.018008  0.018292  0.018630  0.018682  0.018515  0.018141  0.018330  0.018473  0.018332  0.018492  0.018721  0.018373  0.018517  0.018539  0.018496  0.018089  0.018118  0.018082  0.018115  0.018064  0.018240  0.018601  0.018611  0.018321  0.018086  0.018358  0.018133  0.018361  0.018125  0.018854  0.018214  0.018087  0.017911  0.018510  0.018578  0.018308  0.018354  0.018760  0.018715  0.018236  0.018631  0.018056  0.018556  0.018457  0.018471  0.018628  0.018299  0.018453  0.019093  0.018433  0.018539  0.018579  0.017950  0.018286  0.018245  0.018545  0.018310  0.017839  0.018746  0.018217  0.018967  0.018547  0.018290  0.018407  0.018672  0.018456  0.018710  0.018630  0.018707  0.018552  0.018221  0.018462  0.018279  0.018521  0.018606  0.018409  0.018213  0.017874  0.018646  0.018150  0.018344  0.018831  0.017805  0.018646  0.018507  0.018811  0.018232  0.018199  0.018566  0.018332  0.018483  0.018287  0.018610  0.018463  0.018550  0.018371  0.018850  0.018723  0.018684 
 0.018456  0.018174  0.018419  0.018712  0.018712  0.018714  0.018309  0.018390  0.018619  0.018477  0.018615  0.018764  0.018605  0.018770  0.018750  0.018669  0.018246  0.018464  0.018303  0.018375  0.018138  0.018264  0.018742  0.018740  0.018443  0.018252  0.018453  0.018205  0.018634  0.018183  0.018995  0.018432  0.018235  0.018048  0.018633  0.018772  0.018379  0.018608  0.018750  0.018823  0.018249  0.018691  0.018329  0.018694  0.018479  0.018555  0.018726  0.018538  0.018556  0.019317  0.018754  0.018659  0.018646  0.018222  0.018583  0.018298  0.018664  0.018436  0.017819  0.018891  0.018401  0.018973  0.018738  0.018403  0.018517  0.018719  0.018549  0.018864  0.018848  0.018941  0.018681  0.018392  0.018558  0.018404  0.018670  0.018872  0.018494  0.018470  0.018057  0.018769  0.018245  0.018537  0.018969  0.018043  0.018808  0.018636  0.018931  0.018475  0.018521  0.018618  0.018493  0.018803  0.018398  0.018851  0.018541  0.018599  0.018552  0.018943  0.018827  0.018823 
 0.018603  0.018400  0.018557  0.018736  0.018905  0.018572  0.018501  0.018591  0.018774  0.018652  0.018736  0.018903  0.018689  0.018992  0.018888  0.018716  0.018201  0.018643  0.018498  0.018437  0.018187  0.018292  0.018755  0.018853  0.018553  0.018306  0.018573  0.018237  0.018717  0.018397  0.019137  0.018474  0.018241  0.018227  0.018818  0.018897  0.018615  0.018739  0.018772  0.019028  0.018296  0.018893  0.018427  0.018937  0.018624  0.018646  0.018714  0.018655  0.018631  0.019425  0.018843  0.018749  0.018672  0.018284  0.018690  0.018426  0.018756  0.018460  0.017911  0.018898  0.018596  0.019200  0.018646  0.018635  0.018577  0.018762  0.018615  0.018882  0.018695  0.019209  0.018829  0.018521  0.018606  0.018443  0.018780  0.019090  0.018603  0.018625  0.018232  0.018892  0.018394  0.018610  0.018990  0.018112  0.018871  0.018647  0.019057  0.018466  0.018506  0.018739  0.018715  0.018943  0.018452  0.018993  0.018719  0.018546  0.018834  0.019158  0.018871  0.018979 
 0.018697  0.018651  0.018786  0.018762  0.019043  0.018700  0.018584  0.018756  0.018874  0.018759  0.018851  0.018898  0.018913  0.019151  0.019105  0.018927  0.018326  0.018942  0.018542  0.018540  0.018361  0.018330  0.019018  0.018986  0.018715  0.018552  0.018768  0.018430  0.018837  0.018489  0.019172  0.018656  0.018416  0.018475  0.018897  0.019042  0.018855  0.018851  0.018824  0.019278  0.018269  0.019092  0.018560  0.019038  0.018773  0.018716  0.018864  0.018815  0.018623  0.019410  0.018907  0.018872  0.018767  0.018447  0.018749  0.018693  0.018890  0.018585  0.018174  0.019095  0.018634  0.019327  0.019042  0.018762  0.018610  0.018893  0.018815  0.019103  0.018931  0.019353  0.018927  0.018709  0.018856  0.018575  0.018985  0.019317  0.018793  0.018874  0.018440  0.018981  0.018411  0.018765  0.019117  0.018347  0.019011  0.018725  0.019094  0.018503  0.018561  0.018957  0.018696  0.019114  0.018741  0.019071  0.018810  0.018655  0.018984  0.019215  0.018908  0.019171 
 0.018955  0.019028  0.019117  0.019087  0.019239  0.018852  0.018882  0.018908  0.019008  0.019005  0.018941  0.019029  0.019039  0.019397  0.019363  0.019124  0.018616  0.019141  0.018788  0.018838  0.018495  0.018531  0.019253  0.019264  0.018965  0.018779  0.018965  0.018638  0.018990  0.018625  0.019355  0.018981  0.018756  0.018628  0.019165  0.019441  0.019009  0.019059  0.019086  0.019549  0.018395  0.019372  0.018801  0.019246  0.019033  0.018859  0.019173  0.019142  0.018853  0.019594  0.018990  0.019162  0.019076  0.018741  0.018951  0.018900  0.019057  0.018749  0.018369  0.019361  0.019000  0.019564  0.019327  0.018971  0.018800  0.019085  0.018847  0.019272  0.019101  0.019637  0.019014  0.018991  0.019165  0.018717  0.019288  0.019621  0.018947  0.019278  0.018715  0.019104  0.018708  0.019141  0.019512  0.018579  0.019283  0.018905  0.019264  0.018803  0.018716  0.019184  0.018870  0.019434  0.018950  0.019302  0.018983  0.019019  0.018983  0.019536  0.019100  0.019396 
 0.019204  0.019170  0.019248  0.019317  0.019330  0.018963  0.019235  0.018979  0.019091  0.019237  0.019092  0.019059  0.019136  0.019693  0.019549  0.019281  0.018794  0.019284  0.018963  0.019008  0.018649  0.018709  0.019372  0.019480  0.019173  0.018939  0.019115  0.018838  0.019175  0.018863  0.019440  0.019001  0.019056  0.018901  0.019367  0.019655  0.019216  0.019254  0.019295  0.019696  0.018546  0.019549  0.018993  0.019400  0.019156  0.018889  0.019484  0.019443  0.018972  0.019657  0.019142  0.019250  0.019095  0.019185  0.019116  0.019049  0.019272  0.019118  0.018460  0.019529  0.019129  0.019788  0.019490  0.019262  0.019039  0.019226  0.019005  0.019436  0.019433  0.019951  0.019405  0.019180  0.019302  0.018953  0.019529  0.019881  0.019172  0.019422  0.018960  0.019227  0.018955  0.019373  0.019621  0.018651  0.019491  0.019174  0.019286  0.018962  0.018953  0.019278  0.019024  0.019456  0.019203  0.019512  0.018949  0.019376  0.019182  0.019713  0.019262  0.019547 
 0.019293  0.019397  0.019380  0.019513  0.019422  0.019140  0.019602  0.019386  0.019293  0.019402  0.019410  0.019159  0.019279  0.019862  0.019774  0.019499  0.019061  0.019460  0.019360  0.019212  0.018842  0.018765  0.019606  0.019607  0.019338  0.019258  0.019471  0.018878  0.019457  0.019187  0.019869  0.019182  0.019223  0.019097  0.019435  0.019834  0.019527  0.019517  0.019306  0.019890  0.018719  0.019718  0.019106  0.019494  0.019403  0.019112  0.019844  0.019455  0.019240  0.019838  0.019392  0.019373  0.019147  0.019343  0.019448  0.019259  0.019308  0.019286  0.018597  0.019581  0.019353  0.019914  0.019651  0.019479  0.019382  0.019541  0.019342  0.019631  0.019718  0.020078  0.019601  0.019471  0.019366  0.019136  0.019605  0.020110  0.019314  0.019526  0.019194  0.019411  0.019148  0.019614  0.019815  0.018805  0.019835  0.019437  0.019546  0.019213  0.019015  0.019493  0.019458  0.019658  0.019451  0.019763  0.019089  0.019517  0.019307  0.019952  0.019433  0.019626 
 0.019501  0.019584  0.019494  0.019692  0.019577  0.019282  0.019800  0.019580  0.019386  0.019550  0.019637  0.019334  0.019355  0.019958  0.020063  0.019646  0.019290  0.019574  0.019510  0.019406  0.019070  0.019048  0.019793  0.019858  0.019464  0.019391  0.019606  0.019050  0.019543  0.019284  0.020078  0.019322  0.019590  0.019348  0.019621  0.019836  0.019545  0.019791  0.019576  0.020057  0.018819  0.019855  0.019357  0.019641  0.019603  0.019326  0.019960  0.019571  0.019508  0.019821  0.019558  0.019596  0.019351  0.019462  0.019565  0.019459  0.019302  0.019373  0.018819  0.019683  0.019554  0.020102  0.019788  0.019589  0.019484  0.019631  0.019542  0.019771  0.019753  0.020295  0.019788  0.019564  0.019668  0.019160  0.019873  0.020282  0.019457  0.019662  0.019458  0.019577  0.019298  0.019840  0.020193  0.019034  0.019982  0.019646  0.019670  0.019243  0.019224  0.019621  0.019523  0.019872  0.019628  0.019971  0.019072  0.019576  0.019432  0.020165  0.019387  0.019600 
 0.019580  0.019647  0.019717  0.019812  0.019671  0.019498  0.020002  0.019711  0.019669  0.019604  0.019858  0.019504  0.019568  0.020114  0.020124  0.019870  0.019499  0.019782  0.019781  0.019668  0.019200  0.019259  0.019874  0.020056  0.019702  0.019465  0.019705  0.019377  0.019650  0.019364  0.020168  0.019598  0.019701  0.019689  0.019714  0.019994  0.019705  0.019932  0.019824  0.020254  0.018975  0.020061  0.019547  0.019818  0.019846  0.019510  0.020007  0.019695  0.019725  0.020012  0.019843  0.019693  0.019443  0.019547  0.019794  0.019579  0.019473  0.019471  0.019229  0.019984  0.019702  0.020303  0.019933  0.019664  0.019773  0.019848  0.019901  0.019874  0.019981  0.020477  0.020071  0.019778  0.019823  0.019289  0.020138  0.020513  0.019608  0.019924  0.019625  0.019825  0.019472  0.020033  0.020516  0.019271  0.020226  0.019692  0.019913  0.019444  0.019342  0.019834  0.019790  0.020162  0.019691  0.020165  0.019187  0.019844  0.019699  0.020324  0.019606  0.019882 
 0.019855  0.019942  0.020069  0.020171  0.019893  0.019807  0.020377  0.019900  0.019893  0.019849  0.020147  0.019824  0.019703  0.020359  0.020415  0.020144  0.019813  0.020078  0.020080  0.020031  0.019512  0.019587  0.020023  0.020343  0.020023  0.019807  0.019994  0.019612  0.019969  0.019712  0.020685  0.019770  0.020029  0.019927  0.020020  0.020187  0.020097  0.020226  0.020009  0.020563  0.019292  0.020343  0.019838  0.020022  0.020163  0.019873  0.020330  0.019975  0.019916  0.020164  0.020204  0.019978  0.019646  0.019909  0.020191  0.019793  0.019635  0.019853  0.019521  0.020442  0.020050  0.020652  0.020219  0.019967  0.020117  0.020075  0.020178  0.020171  0.020281  0.020751  0.020300  0.020042  0.020256  0.019668  0.020530  0.020762  0.019839  0.020309  0.019779  0.020104  0.019728  0.020346  0.020889  0.019585  0.020514  0.020096  0.020135  0.019714  0.019708  0.020113  0.019969  0.020454  0.019834  0.020512  0.019579  0.020365  0.020027  0.020601  0.019940  0.020080 
 0.020287  0.020187  0.020448  0.020398  0.020257  0.019971  0.020720  0.020270  0.020207  0.020151  0.020415  0.020044  0.020056  0.020706  0.020626  0.020522  0.020094  0.020428  0.020329  0.020282  0.019843  0.019938  0.020293  0.020621  0.020293  0.020085  0.020217  0.019867  0.020218  0.020045  0.020931  0.020086  0.020465  0.020214  0.020258  0.020507  0.020387  0.020460  0.020285  0.020779  0.019733  0.020720  0.020115  0.020374  0.020466  0.020145  0.020574  0.020309  0.020177  0.020386  0.020482  0.020233  0.019857  0.020206  0.020389  0.020001  0.020003  0.020022  0.019892  0.020497  0.020465  0.020981  0.020442  0.020264  0.020179  0.020284  0.020375  0.020500  0.020562  0.021091  0.020481  0.020251  0.020393  0.019985  0.020840  0.021065  0.019996  0.020705  0.020097  0.020423  0.020085  0.020572  0.020998  0.019984  0.020695  0.020330  0.020326  0.020086  0.020049  0.020306  0.020158  0.020804  0.020034  0.020934  0.019873  0.020729  0.020329  0.020818  0.020330  0.020241 
 0.020481  0.020381  0.020654  0.020702  0.020411  0.020168  0.020976  0.020508  0.020311  0.020425  0.020636  0.020268  0.020166  0.020845  0.020747  0.020574  0.020326  0.020518  0.020450  0.020555  0.020036  0.020181  0.020469  0.020897  0.020549  0.020363  0.020441  0.020105  0.020423  0.020300  0.021169  0.020343  0.020490  0.020465  0.020406  0.020717  0.020623  0.020652  0.020580  0.020966  0.019935  0.020772  0.020209  0.020491  0.020617  0.020225  0.020753  0.020563  0.020556  0.020702  0.020705  0.020417  0.020090  0.020449  0.020503  0.020228  0.020254  0.020262  0.020039  0.020655  0.020693  0.021050  0.020594  0.020481  0.020313  0.020483  0.020507  0.020611  0.020805  0.021243  0.020762  0.020449  0.020607  0.020197  0.020995  0.021279  0.020181  0.020909  0.020283  0.020613  0.020453  0.020933  0.021187  0.020128  0.020878  0.020543  0.020482  0.020336  0.020280  0.020563  0.020547  0.021005  0.020095  0.021105  0.020031  0.020959  0.020509  0.021063  0.020539  0.020423 
 0.020770  0.020677  0.020745  0.020815  0.020507  0.020474  0.021337  0.020732  0.020567  0.020570  0.020770  0.020515  0.020342  0.021015  0.020999  0.020895  0.020595  0.020647  0.020571  0.020800  0.020311  0.020389  0.020672  0.021015  0.020808  0.020753  0.020723  0.020280  0.020763  0.020415  0.021341  0.020685  0.020725  0.020585  0.020613  0.020853  0.020838  0.020906  0.020619  0.021188  0.020158  0.020942  0.020381  0.020721  0.020889  0.020401  0.020859  0.020709  0.020819  0.020901  0.020703  0.020650  0.020286  0.020647  0.020729  0.020515  0.020434  0.020486  0.020293  0.020912  0.020984  0.021275  0.020835  0.020718  0.020506  0.020720  0.020653  0.020792  0.020934  0.021471  0.021078  0.020623  0.020867  0.020489  0.021198  0.021379  0.020435  0.021128  0.020530  0.020983  0.020854  0.021119  0.021100  0.020379  0.021142  0.020845  0.020658  0.020648  0.020537  0.020824  0.020740  0.021238  0.020317  0.021242  0.020233  0.021262  0.020690  0.021280  0.020825  0.020736 
 0.020997  0.020900  0.020964  0.021004  0.020717  0.020672  0.021630  0.021045  0.020914  0.020727  0.020829  0.020817  0.020527  0.021088  0.021235  0.021100  0.020835  0.020774  0.020683  0.020995  0.020558  0.020637  0.020798  0.021210  0.020989  0.020933  0.020933  0.020472  0.020881  0.020582  0.021655  0.020897  0.020929  0.020813  0.020944  0.021150  0.021089  0.021114  0.020798  0.021343  0.020377  0.021160  0.020709  0.021057  0.021184  0.020703  0.021098  0.021062  0.021022  0.021070  0.021073  0.020964  0.020461  0.020823  0.020953  0.020820  0.020691  0.020659  0.020640  0.021032  0.021194  0.021425  0.020999  0.020872  0.020829  0.020904  0.020869  0.020997  0.021193  0.021750  0.021339  0.020933  0.020975  0.020773  0.021511  0.021557  0.020678  0.021342  0.020780  0.021147  0.021142  0.021309  0.021202  0.020637  0.021438  0.021022  0.020913  0.020885  0.020695  0.021095  0.020999  0.021416  0.020473  0.021373  0.020450  0.021460  0.020927  0.021422  0.020988  0.020880 
 0.021208  0.021132  0.021124  0.021210  0.020857  0.021021  0.021691  0.021138  0.021070  0.020815  0.021093  0.021029  0.020844  0.021336  0.021492  0.021231  0.020995  0.021007  0.020972  0.021205  0.020669  0.020948  0.021018  0.021352  0.021172  0.021163  0.021161  0.020611  0.021050  0.020697  0.021816  0.021082  0.021016  0.021088  0.021027  0.021263  0.021245  0.021299  0.021162  0.021462  0.020618  0.021322  0.020993  0.021268  0.021429  0.020921  0.021283  0.021247  0.021298  0.021269  0.021302  0.021159  0.020579  0.020934  0.021125  0.021047  0.021001  0.020833  0.020826  0.021308  0.021429  0.021671  0.021262  0.021202  0.020946  0.021123  0.021101  0.021170  0.021333  0.021971  0.021587  0.021087  0.021268  0.020878  0.021810  0.021645  0.020872  0.021494  0.021058  0.021330  0.021322  0.021508  0.021257  0.020852  0.021618  0.021152  0.021160  0.021096  0.020871  0.021272  0.021162  0.021573  0.020668  0.021615  0.020691  0.021730  0.021113  0.021679  0.021291  0.021281 
 0.021396  0.021367  0.021325  0.021513  0.020934  0.021268  0.021941  0.021379  0.021251  0.021018  0.021298  0.021298  0.021107  0.021532  0.021705  0.021359  0.021188  0.021098  0.021136  0.021420  0.020919  0.021205  0.021193  0.021581  0.021449  0.021327  0.021353  0.020925  0.021245  0.020825  0.022030  0.021324  0.021301  0.021394  0.021320  0.021452  0.021551  0.021442  0.021382  0.021712  0.020829  0.021484  0.021175  0.021450  0.021723  0.021113  0.021542  0.021411  0.021497  0.021396  0.021474  0.021365  0.020895  0.021035  0.021305  0.021338  0.021249  0.020972  0.021030  0.021435  0.021645  0.021941  0.021473  0.021374  0.021174  0.021263  0.021296  0.021238  0.021590  0.022030  0.021920  0.021228  0.021454  0.021019  0.021977  0.021901  0.021150  0.021782  0.021226  0.021575  0.021494  0.021679  0.021376  0.020990  0.021845  0.021326  0.021440  0.021269  0.021051  0.021335  0.021321  0.021803  0.020860  0.021795  0.020794  0.021982  0.021362  0.021870  0.021395  0.021536 
 0.021505  0.021594  0.021517  0.021683  0.021166  0.021421  0.022078  0.021466  0.021337  0.021239  0.021435  0.021512  0.021263  0.021664  0.021865  0.021574  0.021380  0.021205  0.021342  0.021572  0.020985  0.021465  0.021359  0.021871  0.021527  0.021419  0.021420  0.021145  0.021336  0.021172  0.022254  0.021409  0.021533  0.021577  0.021478  0.021628  0.021712  0.021644  0.021618  0.021892  0.021001  0.021692  0.021286  0.021582  0.021884  0.021321  0.021724  0.021680  0.021624  0.021649  0.021658  0.021471  0.021089  0.021195  0.021461  0.021620  0.021426  0.021169  0.021179  0.021516  0.021742  0.022129  0.021628  0.021459  0.021258  0.021383  0.021371  0.021405  0.021825  0.022177  0.022020  0.021425  0.021677  0.021356  0.021981  0.022023  0.021299  0.021968  0.021424  0.021681  0.021654  0.021932  0.021501  0.021112  0.022087  0.021517  0.021634  0.021484  0.021174  0.021455  0.021506  0.021911  0.020975  0.021865  0.020932  0.022221  0.021549  0.021860  0.021584  0.021624 
 0.021759  0.021882  0.021848  0.021810  0.021470  0.021714  0.022380  0.021761  0.021668  0.021362  0.021573  0.021703  0.021458  0.021920  0.022090  0.021731  0.021539  0.021477  0.021522  0.021840  0.021270  0.021696  0.021525  0.022169  0.021784  0.021699  0.021555  0.021368  0.021501  0.021422  0.022458  0.021612  0.021714  0.021746  0.021781  0.021800  0.021833  0.021965  0.021895  0.022185  0.021175  0.022033  0.021553  0.021737  0.021918  0.021595  0.021920  0.021849  0.021928  0.021884  0.021924  0.021716  0.021510  0.021495  0.021569  0.021890  0.021737  0.021261  0.021484  0.021741  0.022018  0.022258  0.021871  0.021719  0.021599  0.021582  0.021708  0.021573  0.022054  0.022422  0.022282  0.021576  0.021880  0.021622  0.022177  0.022194  0.021647  0.022187  0.021663  0.021868  0.021895  0.022325  0.021752  0.021254  0.022314  0.021792  0.021914  0.021609  0.021477  0.021710  0.021666  0.022059  0.021301  0.022009  0.021120  0.022529  0.021839  0.021968  0.021816  0.021868 
 0.021906  0.022056  0.021999  0.021891  0.021579  0.022001  0.022475  0.021907  0.021610  0.021479  0.021800  0.021731  0.021549  0.022025  0.022034  0.021778  0.021611  0.021438  0.021675  0.021936  0.021409  0.021863  0.021697  0.022214  0.021825  0.021739  0.021617  0.021561  0.021586  0.021465  0.022501  0.021672  0.021744  0.021853  0.021843  0.021845  0.021960  0.022188  0.021875  0.022336  0.021293  0.022121  0.021642  0.021910  0.021929  0.021651  0.022112  0.021921  0.022008  0.021978  0.022043  0.021791  0.021513  0.021584  0.021560  0.022009  0.021887  0.021328  0.021606  0.021760  0.022051  0.022443  0.021908  0.021825  0.021694  0.021573  0.021775  0.021480  0.022266  0.022505  0.022418  0.021713  0.021906  0.021720  0.022302  0.022242  0.021757  0.022285  0.021680  0.021819  0.021981  0.022432  0.021808  0.021308  0.022463  0.021875  0.022084  0.021714  0.021591  0.021849  0.021782  0.022066  0.021329  0.022161  0.021198  0.022533  0.021856  0.021952  0.021823  0.021962 
 0.022074  0.022229  0.022262  0.021970  0.021663  0.022160  0.022639  0.021921  0.021857  0.021585  0.021855  0.021888  0.021726  0.022137  0.022173  0.021904  0.021653  0.021624  0.021736  0.022119  0.021561  0.021969  0.021896  0.022294  0.021953  0.021890  0.021756  0.021653  0.021592  0.021681  0.022556  0.021786  0.021791  0.021912  0.021953  0.021883  0.022001  0.022120  0.022053  0.022462  0.021387  0.022266  0.021853  0.021872  0.022144  0.021752  0.022194  0.022069  0.022069  0.022172  0.022185  0.021882  0.021632  0.021629  0.021730  0.022067  0.021957  0.021419  0.021894  0.021880  0.022066  0.022452  0.022202  0.022046  0.021797  0.021780  0.021877  0.021645  0.022393  0.022577  0.022563  0.021844  0.021829  0.021788  0.022416  0.022415  0.021760  0.022392  0.021709  0.021863  0.022070  0.022453  0.021917  0.021429  0.022510  0.021884  0.022172  0.021955  0.021665  0.022019  0.021936  0.022225  0.021495  0.022322  0.021199  0.022716  0.022053  0.022150  0.021955  0.022130 
 0.022023  0.022300  0.022305  0.021836  0.021810  0.022169  0.022567  0.022056  0.021794  0.021663  0.021786  0.021997  0.021745  0.022157  0.022021  0.022028  0.021580  0.021511  0.021681  0.022181  0.021514  0.022167  0.021886  0.022249  0.022004  0.021913  0.021604  0.021481  0.021510  0.021784  0.022590  0.021900  0.021679  0.021824  0.021864  0.021767  0.021976  0.022142  0.022039  0.022439  0.021268  0.022194  0.021846  0.021894  0.022085  0.021672  0.022027  0.021993  0.022199  0.022035  0.022178  0.021936  0.021802  0.021613  0.021601  0.022132  0.021940  0.021421  0.022037  0.021962  0.022220  0.022502  0.022256  0.022080  0.021760  0.021664  0.021825  0.021540  0.022266  0.022594  0.022512  0.021791  0.021800  0.021707  0.022551  0.022464  0.021749  0.022387  0.021755  0.021821  0.022235  0.022441  0.021856  0.021574  0.022637  0.021789  0.022227  0.021848  0.021722  0.022180  0.021923  0.022175  0.021686  0.022198  0.021116  0.022783  0.021867  0.022040  0.022006  0.022024 
 0.022040  0.022372  0.022270  0.021936  0.021782  0.022129  0.022493  0.022105  0.021835  0.021801  0.021884  0.022029  0.021733  0.022199  0.022068  0.021955  0.021690  0.021556  0.021640  0.022307  0.021521  0.022178  0.021829  0.022169  0.021836  0.021928  0.021684  0.021561  0.021574  0.021864  0.022672  0.021952  0.021641  0.021777  0.021968  0.021764  0.021869  0.022143  0.022087  0.022299  0.021409  0.022165  0.021905  0.021912  0.022130  0.021829  0.021925  0.021973  0.022174  0.022070  0.022085  0.021883  0.021812  0.021717  0.021532  0.022181  0.021914  0.021553  0.022125  0.021890  0.022264  0.022417  0.022197  0.022015  0.021746  0.021774  0.021834  0.021707  0.022358  0.022613  0.022461  0.021829  0.021635  0.021643  0.022603  0.022382  0.021823  0.022443  0.021959  0.021960  0.022218  0.022279  0.021892  0.021773  0.022606  0.021865  0.022240  0.021868  0.021752  0.022139  0.021929  0.022134  0.021780  0.022324  0.021191  0.022772  0.021919  0.022114  0.022101  0.021928 
 0.022150  0.022486  0.022195  0.022043  0.021823  0.022182  0.022431  0.022217  0.021909  0.021961  0.021768  0.021971  0.021783  0.022157  0.022157  0.022137  0.021820  0.021557  0.021593  0.022312  0.021533  0.022129  0.021792  0.022329  0.021913  0.022008  0.021711  0.021530  0.021716  0.022050  0.022631  0.021984  0.021687  0.021754  0.021941  0.021660  0.021934  0.022117  0.022059  0.022318  0.021375  0.022163  0.021814  0.021778  0.022137  0.021898  0.021906  0.021975  0.022147  0.022111  0.021968  0.021769  0.021826  0.021671  0.021534  0.022251  0.021918  0.021607  0.022155  0.021789  0.022425  0.022592  0.022292  0.022097  0.021927  0.021712  0.021690  0.021747  0.022347  0.022531  0.022413  0.021788  0.021691  0.021594  0.022585  0.022400  0.021816  0.022345  0.022033  0.021852  0.022209  0.022323  0.022040  0.021777  0.022523  0.021879  0.022323  0.022029  0.021811  0.022170  0.021885  0.022060  0.021819  0.022309  0.021384  0.022746  0.022041  0.022048  0.022052  0.022030 
 0.022249  0.022400  0.022248  0.022157  0.021959  0.022301  0.022531  0.022172  0.021851  0.021987  0.021773  0.021905  0.021973  0.022156  0.022105  0.022268  0.021884  0.021656  0.021598  0.022336  0.021697  0.022109  0.021929  0.022403  0.021914  0.022036  0.021837  0.021648  0.021735  0.022053  0.022714  0.022007  0.021784  0.021771  0.021935  0.021634  0.021924  0.022318  0.022241  0.022312  0.021351  0.022216  0.021886  0.021756  0.022208  0.022027  0.022001  0.022040  0.022252  0.022169  0.021978  0.021928  0.021893  0.021704  0.021511  0.022308  0.022057  0.021648  0.022107  0.021794  0.022449  0.022614  0.022400  0.022342  0.022044  0.021916  0.021803  0.021912  0.022368  0.022587  0.022443  0.021873  0.021788  0.021762  0.022743  0.022561  0.021730  0.022400  0.022066  0.021951  0.022021  0.022294  0.022129  0.021874  0.022619  0.021957  0.022276  0.022115  0.021845  0.022226  0.021784  0.022198  0.021744  0.022378  0.021517  0.022795  0.022030  0.022009  0.022322  0.022145 
 0.022186  0.022366  0.022257  0.022217  0.021960  0.022372  0.022531  0.022131  0.021866  0.021757  0.021608  0.021859  0.022000  0.022017  0.022029  0.022372  0.021838  0.021739  0.021563  0.022193  0.021658  0.022131  0.022030  0.022241  0.021934  0.022027  0.021917  0.021800  0.021809  0.021926  0.022698  0.022055  0.021598  0.021625  0.021782  0.021602  0.021851  0.022322  0.022275  0.022385  0.021350  0.022150  0.021974  0.021620  0.022236  0.021860  0.021937  0.022060  0.022115  0.022169  0.021888  0.021876  0.021838  0.021656  0.021513  0.022332  0.022088  0.021609  0.022052  0.021678  0.022429  0.022631  0.022220  0.022330  0.022022  0.021860  0.021898  0.021834  0.022301  0.022425  0.022291  0.021930  0.021626  0.021829  0.022679  0.022373  0.021629  0.022387  0.022081  0.021903  0.021965  0.022257  0.022132  0.021794  0.022602  0.021919  0.022279  0.022008  0.021909  0.022159  0.021660  0.022275  0.021829  0.022311  0.021529  0.022638  0.021938  0.022049  0.022238  0.022085 
 0.022090  0.022292  0.022217  0.022297  0.021991  0.022496  0.022535  0.022074  0.021983  0.021788  0.021630  0.021933  0.022073  0.022110  0.022102  0.022547  0.021880  0.021861  0.021566  0.022242  0.021685  0.022170  0.021966  0.022239  0.022001  0.022191  0.021893  0.021932  0.021820  0.021955  0.022716  0.022113  0.021895  0.021753  0.021942  0.021806  0.021918  0.022338  0.022360  0.022495  0.021422  0.022072  0.022120  0.021558  0.022222  0.021950  0.022045  0.022311  0.022097  0.022222  0.021842  0.022018  0.021917  0.021657  0.021625  0.022403  0.022166  0.021704  0.022050  0.021610  0.022382  0.022688  0.022403  0.022423  0.021995  0.021902  0.021927  0.021857  0.022276  0.022354  0.022487  0.022032  0.021593  0.021945  0.022688  0.022569  0.021771  0.022467  0.022201  0.022055  0.022011  0.022298  0.022167  0.021765  0.022546  0.021938  0.022270  0.022061  0.021855  0.022293  0.021797  0.022386  0.021873  0.022311  0.021558  0.022578  0.021910  0.022128  0.022367  0.022075 
 0.022345  0.022615  0.022292  0.022483  0.022080  0.022656  0.022713  0.022089  0.022075  0.021866  0.021712  0.022100  0.022160  0.022202  0.022223  0.022736  0.022069  0.022022  0.021632  0.022214  0.021949  0.022214  0.022016  0.022266  0.022028  0.022132  0.022004  0.022100  0.021902  0.022154  0.022911  0.022205  0.021980  0.021876  0.022104  0.021976  0.022063  0.022343  0.022502  0.022540  0.021632  0.022247  0.022330  0.021743  0.022349  0.022142  0.022077  0.022529  0.022180  0.022386  0.021935  0.022007  0.022218  0.021734  0.021637  0.022471  0.022215  0.021823  0.022211  0.021630  0.022325  0.022826  0.022410  0.022447  0.022088  0.022110  0.022023  0.022120  0.022515  0.022428  0.022619  0.022125  0.021732  0.022004  0.022812  0.022912  0.022063  0.022591  0.022203  0.022160  0.022121  0.022334  0.022370  0.021982  0.022486  0.022084  0.022243  0.022154  0.021997  0.022593  0.021925  0.022597  0.022117  0.022364  0.021661  0.022712  0.021933  0.022235  0.022353  0.022307 
 0.022091  0.022487  0.022145  0.022470  0.022075  0.022400  0.022454  0.022119  0.022026  0.021790  0.021768  0.021961  0.021990  0.022212  0.022133  0.022599  0.021897  0.021966  0.021462  0.022314  0.021715  0.022069  0.021890  0.022030  0.021937  0.022081  0.021874  0.021900  0.021855  0.022046  0.022825  0.022180  0.021832  0.021712  0.021893  0.021893  0.021851  0.022171  0.022387  0.022366  0.021621  0.022198  0.022251  0.021662  0.022268  0.021940  0.022035  0.022319  0.022056  0.022241  0.021698  0.021977  0.021946  0.021560  0.021670  0.022318  0.022102  0.021774  0.022083  0.021638  0.022052  0.022780  0.022227  0.022411  0.021949  0.021847  0.021763  0.022154  0.022522  0.022216  0.022361  0.022075  0.021746  0.021895  0.022749  0.022720  0.021861  0.022319  0.022090  0.022226  0.021949  0.022178  0.022295  0.021951  0.022444  0.021984  0.022027  0.022071  0.021940  0.022476  0.021762  0.022472  0.021828  0.022240  0.021663  0.022588  0.021769  0.022097  0.022134  0.022107 
 0.022226  0.022512  0.022163  0.022468  0.022062  0.022321  0.022418  0.022105  0.022141  0.021880  0.021587  0.021956  0.022180  0.022359  0.022187  0.022683  0.021880  0.022211  0.021478  0.022333  0.021543  0.021988  0.021897  0.022124  0.021938  0.022099  0.022042  0.021976  0.022003  0.022133  0.022725  0.022254  0.021999  0.021837  0.021931  0.021847  0.021826  0.022282  0.022338  0.022320  0.021668  0.022255  0.022335  0.021800  0.022328  0.022013  0.022126  0.022314  0.022129  0.022240  0.021695  0.022256  0.021922  0.021621  0.021725  0.022493  0.022008  0.021706  0.022167  0.021854  0.021950  0.022928  0.022185  0.022456  0.022030  0.021906  0.021818  0.022231  0.022537  0.022185  0.022520  0.022103  0.021991  0.021902  0.022916  0.022840  0.021835  0.022366  0.022234  0.022325  0.021950  0.022351  0.022362  0.022135  0.022302  0.022059  0.022177  0.022117  0.021981  0.022543  0.021930  0.022539  0.021905  0.022334  0.021752  0.022582  0.021830  0.022136  0.022236  0.022073 
 0.022233  0.022758  0.022209  0.022707  0.022239  0.022668  0.022419  0.022320  0.022197  0.022076  0.021812  0.022234  0.022364  0.022565  0.022260  0.022742  0.022045  0.022462  0.021564  0.022680  0.021670  0.022169  0.022225  0.022186  0.022045  0.022432  0.022176  0.022184  0.022132  0.022231  0.022823  0.022362  0.022111  0.022022  0.021983  0.022023  0.021872  0.022381  0.022454  0.022316  0.021740  0.022299  0.022409  0.021976  0.022580  0.022132  0.022389  0.022483  0.022307  0.022320  0.021892  0.022608  0.022072  0.021956  0.021836  0.022654  0.022255  0.021780  0.022143  0.021914  0.022191  0.023040  0.022306  0.022505  0.022154  0.022049  0.022034  0.022363  0.022805  0.022255  0.022672  0.022155  0.022087  0.021994  0.022884  0.023100  0.022026  0.022509  0.022392  0.022425  0.022306  0.022423  0.022383  0.022261  0.022395  0.022082  0.022229  0.022310  0.022168  0.022648  0.022069  0.022602  0.022015  0.022457  0.021912  0.022819  0.021994  0.022302  0.022198  0.022275 
 0.022408  0.022881  0.022319  0.022841  0.022303  0.022930  0.022557  0.022612  0.022476  0.022145  0.021873  0.022427  0.022458  0.022720  0.022451  0.022764  0.022110  0.022462  0.021794  0.022739  0.021923  0.022404  0.022487  0.022175  0.022210  0.022728  0.022417  0.022378  0.022389  0.022430  0.022840  0.022515  0.022394  0.022202  0.022275  0.022193  0.022286  0.022743  0.022420  0.022415  0.022033  0.022440  0.022672  0.022190  0.022739  0.022413  0.022490  0.022691  0.022552  0.022382  0.022239  0.022765  0.022318  0.022138  0.022121  0.022808  0.022353  0.021852  0.022337  0.021967  0.022343  0.023140  0.022602  0.022764  0.022520  0.022238  0.022285  0.022563  0.022994  0.022483  0.022934  0.022441  0.022255  0.022107  0.023051  0.023275  0.022148  0.022513  0.022562  0.022613  0.022493  0.022750  0.022524  0.022460  0.022512  0.022249  0.022383  0.022615  0.022561  0.022781  0.022196  0.022788  0.022222  0.022645  0.021998  0.023098  0.022212  0.022392  0.022471  0.022530 
 0.022560  0.022799  0.022493  0.022876  0.022452  0.023081  0.022721  0.022776  0.022652  0.022374  0.022093  0.022510  0.022655  0.022838  0.022521  0.022895  0.022326  0.022630  0.021945  0.022804  0.022056  0.022705  0.022686  0.022444  0.022348  0.022833  0.022528  0.022538  0.022538  0.022637  0.022916  0.022688  0.022562  0.022297  0.022380  0.022432  0.022569  0.022846  0.022513  0.022560  0.022250  0.022617  0.022833  0.022187  0.022862  0.022633  0.022571  0.022852  0.022746  0.022406  0.022418  0.022709  0.022423  0.022449  0.022371  0.023044  0.022546  0.022078  0.022652  0.022096  0.022429  0.023216  0.022695  0.022969  0.022787  0.022448  0.022417  0.022614  0.023167  0.022553  0.022886  0.022675  0.022509  0.022265  0.023158  0.023331  0.022331  0.022544  0.022695  0.022743  0.022854  0.022916  0.022726  0.022570  0.022574  0.022359  0.022402  0.022890  0.022664  0.022984  0.022260  0.022838  0.022363  0.022803  0.022151  0.023302  0.022348  0.022635  0.022424  0.022736 
 0.022608  0.022776  0.022503  0.023015  0.022519  0.023221  0.022797  0.022706  0.022857  0.022521  0.022223  0.022619  0.022695  0.022770  0.022524  0.022903  0.022459  0.022783  0.021999  0.022851  0.022145  0.022757  0.022616  0.022506  0.022504  0.022963  0.022641  0.022596  0.022649  0.022633  0.022867  0.022643  0.022677  0.022413  0.022426  0.022652  0.022680  0.022890  0.022483  0.022547  0.022286  0.022538  0.022945  0.022238  0.022854  0.022569  0.022585  0.023078  0.022832  0.022366  0.022539  0.022833  0.022319  0.022451  0.022405  0.023153  0.022768  0.022121  0.022775  0.022100  0.022520  0.023432  0.022687  0.023077  0.022910  0.022563  0.022445  0.022631  0.023141  0.022609  0.022951  0.022732  0.022602  0.022426  0.023104  0.023356  0.022348  0.022450  0.022839  0.022908  0.022742  0.022865  0.022841  0.022627  0.022472  0.022448  0.022422  0.023036  0.022736  0.022953  0.022441  0.022844  0.022386  0.022830  0.022139  0.023383  0.022503  0.022642  0.022367  0.022757 
 0.022899  0.022964  0.022744  0.023265  0.022901  0.023415  0.023045  0.022905  0.023131  0.022789  0.022435  0.022830  0.022880  0.022892  0.022815  0.023161  0.022690  0.023049  0.022333  0.023284  0.022420  0.022999  0.022967  0.022722  0.022836  0.023139  0.022964  0.022811  0.022788  0.022834  0.022993  0.022957  0.022816  0.022575  0.022570  0.022907  0.023078  0.023067  0.022705  0.022647  0.022508  0.022843  0.023074  0.022332  0.022995  0.022737  0.022747  0.023336  0.023101  0.022626  0.022840  0.023142  0.022498  0.022727  0.022515  0.023188  0.023069  0.022289  0.022973  0.022427  0.022777  0.023625  0.022916  0.023246  0.023097  0.022685  0.022646  0.022829  0.023280  0.022773  0.023232  0.022853  0.022900  0.022582  0.023228  0.023428  0.022467  0.022697  0.023097  0.023125  0.022890  0.022975  0.023113  0.022740  0.022640  0.022646  0.022686  0.023177  0.022954  0.023200  0.022637  0.023050  0.022685  0.023104  0.022440  0.023472  0.022836  0.022757  0.022639  0.023034 
 0.023103  0.023094  0.022857  0.023381  0.023151  0.023472  0.023030  0.023130  0.023246  0.022943  0.022627  0.023094  0.023061  0.022977  0.022983  0.023296  0.022926  0.023253  0.022558  0.023348  0.022623  0.023147  0.023026  0.022898  0.022948  0.023251  0.023098  0.022957  0.022732  0.023061  0.023121  0.023152  0.023121  0.022846  0.022735  0.023089  0.023106  0.023057  0.022804  0.022941  0.022687  0.023012  0.023211  0.022460  0.023095  0.022918  0.022698  0.023476  0.023263  0.022770  0.023093  0.023384  0.022679  0.022924  0.022550  0.023401  0.023128  0.022537  0.023154  0.022513  0.022952  0.023751  0.023037  0.023440  0.023166  0.022833  0.022763  0.022899  0.023430  0.022829  0.023295  0.023068  0.022999  0.022680  0.023376  0.023601  0.022627  0.022857  0.023251  0.023279  0.023013  0.023067  0.023277  0.023014  0.022623  0.022841  0.022912  0.023338  0.023130  0.023341  0.022647  0.023122  0.022921  0.023191  0.022670  0.023577  0.022942  0.022718  0.022803  0.023227 
 0.023376  0.023321  0.023080  0.023508  0.023172  0.023553  0.023111  0.023362  0.023279  0.023088  0.022797  0.023444  0.023096  0.023131  0.023071  0.023375  0.023080  0.023425  0.022695  0.023595  0.022901  0.023215  0.023353  0.023055  0.023098  0.023423  0.023311  0.023115  0.022845  0.023249  0.023163  0.023272  0.023299  0.023054  0.022823  0.023191  0.023266  0.023305  0.023009  0.023121  0.022932  0.023177  0.023400  0.022668  0.023086  0.023100  0.022739  0.023670  0.023392  0.022896  0.023174  0.023693  0.022824  0.023185  0.022681  0.023511  0.023312  0.022674  0.023295  0.022669  0.023161  0.023821  0.023255  0.023596  0.023343  0.023017  0.022915  0.023141  0.023538  0.023014  0.023650  0.023159  0.023155  0.022795  0.023564  0.023660  0.022847  0.023029  0.023428  0.023420  0.023123  0.023186  0.023360  0.023115  0.022744  0.023039  0.023075  0.023371  0.023328  0.023420  0.022784  0.023196  0.023033  0.023346  0.022817  0.023797  0.023214  0.022950  0.022986  0.023258 
 0.023603  0.023429  0.023350  0.023781  0.023495  0.023743  0.023367  0.023640  0.023683  0.023322  0.022988  0.023785  0.023290  0.023300  0.023350  0.023618  0.023207  0.023655  0.023097  0.023811  0.023162  0.023435  0.023509  0.023294  0.023369  0.023666  0.023462  0.023460  0.023036  0.023506  0.023338  0.023465  0.023389  0.023374  0.023023  0.023317  0.023514  0.023617  0.023242  0.023369  0.023217  0.023477  0.023647  0.022933  0.023212  0.023327  0.023027  0.023970  0.023595  0.023133  0.023505  0.023926  0.023027  0.023260  0.022934  0.023786  0.023615  0.022968  0.023598  0.022985  0.023401  0.023971  0.023572  0.023757  0.023524  0.023335  0.023067  0.023378  0.023843  0.023280  0.023956  0.023441  0.023220  0.023031  0.023905  0.023861  0.022987  0.023268  0.023642  0.023621  0.023239  0.023414  0.023473  0.023237  0.022907  0.023253  0.023297  0.023686  0.023378  0.023556  0.023007  0.023404  0.023374  0.023620  0.023077  0.024034  0.023520  0.023214  0.023186  0.023560 
 0.023762  0.023590  0.023589  0.023939  0.023746  0.023880  0.023516  0.023870  0.023787  0.023555  0.023240  0.023921  0.023465  0.023608  0.023670  0.023883  0.023326  0.023932  0.023369  0.023996  0.023339  0.023652  0.023660  0.023451  0.023521  0.023823  0.023726  0.023644  0.023241  0.023733  0.023514  0.023530  0.023691  0.023673  0.023232  0.023557  0.023826  0.023750  0.023439  0.023687  0.023349  0.023631  0.023769  0.023173  0.023463  0.023479  0.023301  0.024163  0.023746  0.023334  0.023743  0.024209  0.023254  0.023578  0.023190  0.023970  0.023696  0.023122  0.023732  0.023300  0.023683  0.024137  0.023871  0.023993  0.023741  0.023504  0.023237  0.023520  0.024031  0.023435  0.024082  0.023641  0.023537  0.023207  0.024102  0.024149  0.023225  0.023625  0.023733  0.023848  0.023340  0.023637  0.023746  0.023462  0.023113  0.023366  0.023608  0.023854  0.023538  0.023718  0.023248  0.023597  0.023701  0.023799  0.023345  0.024257  0.023674  0.023410  0.023309  0.023753 
 0.023931  0.023731  0.023779  0.024261  0.023960  0.024096  0.023756  0.023980  0.024028  0.023801  0.023388  0.024039  0.023711  0.023803  0.024009  0.024137  0.023526  0.024148  0.023556  0.024196  0.023533  0.023836  0.023806  0.023632  0.023845  0.023988  0.023863  0.023823  0.023415  0.023917  0.023579  0.023789  0.023747  0.024000  0.023446  0.023872  0.024074  0.023990  0.023553  0.023915  0.023437  0.023816  0.023903  0.023388  0.023656  0.023708  0.023533  0.024426  0.023886  0.023430  0.023990  0.024395  0.023509  0.023737  0.023288  0.024079  0.023919  0.023453  0.023921  0.023442  0.023885  0.024337  0.023960  0.024216  0.024071  0.023721  0.023471  0.023732  0.024204  0.023791  0.024321  0.023874  0.023763  0.023436  0.024241  0.024389  0.023483  0.023862  0.023947  0.024015  0.023578  0.023854  0.023929  0.023697  0.023354  0.023600  0.023703  0.024076  0.023797  0.024032  0.023465  0.023858  0.023835  0.023916  0.023636  0.024499  0.023843  0.023642  0.023620  0.023984 
 0.023999  0.023904  0.023764  0.024546  0.024022  0.024194  0.023827  0.024182  0.024105  0.023868  0.023489  0.024168  0.023799  0.023961  0.024247  0.024269  0.023722  0.024315  0.023789  0.024378  0.023748  0.023901  0.023923  0.023766  0.023903  0.024163  0.023963  0.023803  0.023572  0.024002  0.023598  0.023973  0.023913  0.024060  0.023642  0.024051  0.024257  0.024097  0.023741  0.024086  0.023662  0.023993  0.023923  0.023576  0.023689  0.023907  0.023590  0.024659  0.023936  0.023499  0.024120  0.024550  0.023640  0.023862  0.023459  0.024230  0.024030  0.023647  0.024009  0.023560  0.024085  0.024501  0.024161  0.024326  0.024154  0.023745  0.023590  0.023953  0.024355  0.023855  0.024402  0.024005  0.023857  0.023511  0.024351  0.024527  0.023689  0.023938  0.024045  0.024190  0.023799  0.023971  0.024106  0.023889  0.023440  0.023690  0.023727  0.024119  0.023752  0.024185  0.023645  0.024060  0.024013  0.024031  0.023860  0.024594  0.023943  0.023795  0.023793  0.024026 
 0.024060  0.024077  0.023923  0.024669  0.024323  0.024483  0.023965  0.024363  0.024297  0.024093  0.023777  0.024496  0.024068  0.024133  0.024432  0.024601  0.023928  0.024513  0.023962  0.024535  0.023874  0.024153  0.024085  0.023988  0.024134  0.024358  0.024107  0.024014  0.023830  0.024251  0.023779  0.024181  0.024015  0.024260  0.023885  0.024264  0.024413  0.024283  0.023939  0.024312  0.023855  0.024191  0.024163  0.023825  0.023909  0.024038  0.023758  0.024809  0.024195  0.023647  0.024328  0.024727  0.023909  0.024121  0.023651  0.024383  0.024226  0.023800  0.024242  0.023691  0.024290  0.024611  0.024338  0.024545  0.024447  0.023968  0.023899  0.024162  0.024521  0.024079  0.024504  0.024107  0.024052  0.023703  0.024499  0.024590  0.023829  0.024167  0.024252  0.024291  0.024013  0.024058  0.024275  0.023955  0.023682  0.023949  0.023867  0.024309  0.023855  0.024360  0.023969  0.024213  0.024060  0.024263  0.024034  0.024782  0.024066  0.023973  0.024063  0.024277 
 0.024139  0.024096  0.023997  0.024828  0.024515  0.024550  0.024073  0.024428  0.024450  0.024249  0.023877  0.024613  0.024228  0.024273  0.024598  0.024613  0.024122  0.024651  0.024163  0.024666  0.024069  0.024338  0.024259  0.024113  0.024193  0.024536  0.024143  0.024057  0.023951  0.024367  0.023802  0.024370  0.024138  0.024376  0.023982  0.024439  0.024540  0.024488  0.024070  0.024494  0.024145  0.024454  0.024261  0.024031  0.023919  0.024076  0.023893  0.024865  0.024260  0.023764  0.024436  0.024849  0.024010  0.024305  0.023783  0.024515  0.024370  0.023970  0.024417  0.023940  0.024327  0.024734  0.024400  0.024734  0.024601  0.024165  0.024029  0.024334  0.024648  0.024306  0.024581  0.024321  0.024184  0.023821  0.024688  0.024722  0.023936  0.024298  0.024357  0.024531  0.024203  0.024241  0.024388  0.024125  0.023922  0.024175  0.023993  0.024502  0.023926  0.024496  0.024045  0.024456  0.024153  0.024329  0.024160  0.024893  0.024257  0.024142  0.024283  0.024416 
 0.024388  0.024358  0.024226  0.025014  0.024749  0.024661  0.024288  0.024734  0.024593  0.024506  0.024111  0.024730  0.024446  0.024444  0.024775  0.024907  0.024310  0.024912  0.024467  0.024813  0.024156  0.024619  0.024522  0.024349  0.024310  0.024702  0.024392  0.024239  0.024191  0.024619  0.024014  0.024542  0.024300  0.024582  0.024182  0.024569  0.024760  0.024772  0.024312  0.024667  0.024340  0.024639  0.024527  0.024256  0.024107  0.024186  0.024012  0.025070  0.024464  0.023967  0.024791  0.025075  0.024257  0.024399  0.023902  0.024704  0.024625  0.024207  0.024579  0.024107  0.024497  0.024933  0.024548  0.025006  0.024863  0.024488  0.024232  0.024547  0.024839  0.024503  0.024638  0.024458  0.024450  0.023990  0.024891  0.024928  0.024130  0.024597  0.024552  0.024786  0.024470  0.024352  0.024541  0.024310  0.024172  0.024349  0.024146  0.024755  0.024111  0.024761  0.024333  0.024627  0.024448  0.024603  0.024444  0.024996  0.024421  0.024450  0.024432  0.024553 
 0.024509  0.024403  0.024426  0.025185  0.024963  0.024780  0.024315  0.025003  0.024675  0.024524  0.024243  0.024804  0.024670  0.024518  0.024942  0.025107  0.024565  0.025188  0.024692  0.024976  0.024255  0.024645  0.024844  0.024523  0.024566  0.024818  0.024565  0.024486  0.024289  0.024685  0.024182  0.024691  0.024566  0.024741  0.024355  0.024639  0.024881  0.024914  0.024508  0.024795  0.024505  0.024761  0.024743  0.024419  0.024171  0.024393  0.024078  0.025102  0.024535  0.024086  0.024924  0.025211  0.024497  0.024634  0.024014  0.024778  0.024784  0.024234  0.024782  0.024207  0.024488  0.025032  0.024727  0.025037  0.024896  0.024724  0.024411  0.024700  0.024906  0.024624  0.024802  0.024500  0.024623  0.024162  0.024825  0.025035  0.024179  0.024771  0.024629  0.024972  0.024480  0.024449  0.024630  0.024381  0.024319  0.024471  0.024403  0.024900  0.024227  0.024860  0.024351  0.024737  0.024531  0.024790  0.024592  0.025139  0.024410  0.024487  0.024578  0.024586 
 0.024555  0.024516  0.024370  0.025272  0.025053  0.024865  0.024388  0.025094  0.024847  0.024657  0.024300  0.025016  0.024880  0.024637  0.024893  0.025143  0.024656  0.025386  0.024734  0.025111  0.024386  0.024702  0.024847  0.024622  0.024614  0.024915  0.024682  0.024524  0.024410  0.024694  0.024240  0.024754  0.024700  0.024805  0.024429  0.024766  0.025138  0.025047  0.024606  0.024913  0.024553  0.024778  0.024748  0.024514  0.024249  0.024510  0.024212  0.025087  0.024507  0.024185  0.024986  0.025192  0.024606  0.024757  0.024053  0.024885  0.024826  0.024307  0.024810  0.024267  0.024533  0.025069  0.024807  0.025118  0.024958  0.024762  0.024424  0.024800  0.025019  0.024753  0.024810  0.024576  0.024783  0.024265  0.024910  0.025178  0.024385  0.024761  0.024739  0.025059  0.024565  0.024592  0.024664  0.024481  0.024528  0.024573  0.024515  0.025039  0.024224  0.024910  0.024426  0.024883  0.024657  0.024955  0.024737  0.025178  0.024445  0.024606  0.024784  0.024801 
 0.024574  0.024442  0.024380  0.025283  0.025094  0.024854  0.024488  0.025129  0.024852  0.024712  0.024375  0.024986  0.024924  0.024758  0.024901  0.025133  0.024698  0.025510  0.024816  0.025153  0.024436  0.024726  0.024897  0.024604  0.024578  0.024932  0.024664  0.024577  0.024409  0.024753  0.024232  0.024836  0.024652  0.024849  0.024440  0.024863  0.025163  0.025064  0.024670  0.025002  0.024514  0.024917  0.024774  0.024556  0.024272  0.024500  0.024273  0.025175  0.024685  0.024217  0.024986  0.025342  0.024753  0.024889  0.023954  0.024816  0.024856  0.024274  0.024934  0.024102  0.024566  0.025028  0.024848  0.025167  0.024920  0.024802  0.024468  0.024847  0.025008  0.024742  0.024902  0.024629  0.024851  0.024164  0.024979  0.025206  0.024497  0.024819  0.024701  0.025043  0.024585  0.024568  0.024701  0.024518  0.024527  0.024576  0.024556  0.025140  0.024295  0.024933  0.024504  0.024974  0.024705  0.025038  0.024832  0.025228  0.024511  0.024644  0.024913  0.024844 
 0.024463  0.024402  0.024454  0.025267  0.025055  0.024771  0.024576  0.025080  0.024858  0.024701  0.024414  0.025174  0.024879  0.024673  0.024802  0.025121  0.024704  0.025462  0.024797  0.025202  0.024299  0.024785  0.024971  0.024531  0.024729  0.024932  0.024644  0.024731  0.024470  0.024755  0.024278  0.024902  0.024708  0.024827  0.024409  0.024867  0.025243  0.025087  0.024721  0.025096  0.024549  0.024810  0.024838  0.024612  0.024269  0.024502  0.024224  0.025274  0.024795  0.024397  0.025007  0.025291  0.024868  0.024868  0.024009  0.024874  0.024847  0.024376  0.024924  0.024079  0.024592  0.024999  0.024866  0.025184  0.024942  0.024798  0.024534  0.024926  0.024932  0.024671  0.024809  0.024655  0.024999  0.024199  0.025006  0.025303  0.024403  0.024811  0.024754  0.024985  0.024684  0.024621  0.024676  0.024538  0.024623  0.024688  0.024622  0.025173  0.024381  0.024971  0.024487  0.024943  0.024799  0.025018  0.024808  0.025202  0.024541  0.024580  0.024896  0.024826 
 0.024507  0.024343  0.024434  0.025261  0.025059  0.024781  0.024546  0.024908  0.024807  0.024659  0.024305  0.025151  0.024903  0.024648  0.024704  0.025031  0.024673  0.025318  0.024945  0.025215  0.024235  0.024800  0.025102  0.024434  0.024792  0.024903  0.024762  0.024703  0.024569  0.024656  0.024333  0.024938  0.024612  0.024693  0.024414  0.025039  0.025170  0.025145  0.024705  0.025045  0.024581  0.024862  0.024834  0.024467  0.024259  0.024474  0.024201  0.025316  0.024860  0.024308  0.024969  0.025233  0.024852  0.024724  0.024006  0.024920  0.024793  0.024405  0.024907  0.023945  0.024583  0.024996  0.024841  0.025146  0.024757  0.024897  0.024442  0.025060  0.024906  0.024576  0.024809  0.024730  0.025015  0.024167  0.025035  0.025173  0.024387  0.024764  0.024739  0.024859  0.024736  0.024581  0.024763  0.024602  0.024745  0.024625  0.024572  0.025170  0.024476  0.025024  0.024472  0.024798  0.024686  0.025102  0.024807  0.025046  0.024646  0.024576  0.024904  0.024717 
 0.024564  0.024372  0.024340  0.025188  0.024957  0.024693  0.024543  0.024938  0.024694  0.024706  0.024356  0.025084  0.024891  0.024653  0.024672  0.025087  0.024714  0.025230  0.025008  0.025213  0.024317  0.024817  0.025126  0.024439  0.024893  0.024970  0.024662  0.024731  0.024623  0.024638  0.024292  0.024882  0.024715  0.024614  0.024320  0.025025  0.025331  0.025123  0.024610  0.024997  0.024640  0.024858  0.024789  0.024360  0.024321  0.024615  0.024199  0.025299  0.024797  0.024269  0.024943  0.025174  0.024771  0.024635  0.023996  0.024822  0.024839  0.024366  0.024915  0.023973  0.024536  0.024973  0.024889  0.025125  0.024749  0.025017  0.024413  0.025047  0.024876  0.024614  0.024862  0.024646  0.024990  0.024126  0.025104  0.025038  0.024489  0.024814  0.024635  0.024788  0.024720  0.024637  0.024616  0.024519  0.024724  0.024554  0.024605  0.025015  0.024536  0.025154  0.024575  0.024782  0.024558  0.025193  0.024745  0.024974  0.024560  0.024605  0.024818  0.024718 
 0.024446  0.024354  0.024331  0.025151  0.024920  0.024723  0.024406  0.024822  0.024538  0.024636  0.024451  0.025070  0.024931  0.024638  0.024554  0.025095  0.024730  0.025252  0.025086  0.025176  0.024172  0.024856  0.024996  0.024405  0.024931  0.024970  0.024634  0.024727  0.024654  0.024550  0.024275  0.024988  0.024714  0.024618  0.024342  0.025158  0.025328  0.025083  0.024560  0.025097  0.024668  0.024843  0.024808  0.024367  0.024276  0.024511  0.024222  0.025197  0.024786  0.024270  0.024748  0.025138  0.024806  0.024623  0.023970  0.024692  0.024916  0.024378  0.024890  0.024012  0.024506  0.024720  0.024978  0.025048  0.024679  0.024993  0.024461  0.025063  0.024845  0.024533  0.024905  0.024646  0.024930  0.024182  0.025007  0.024978  0.024520  0.024815  0.024660  0.024774  0.024724  0.024533  0.024481  0.024652  0.024664  0.024510  0.024623  0.024767  0.024517  0.025120  0.024514  0.024721  0.024441  0.025076  0.024751  0.024890  0.024621  0.024522  0.024764  0.024711 
 0.024516  0.024233  0.024365  0.025047  0.024952  0.024590  0.024332  0.024815  0.024361  0.024597  0.024498  0.025059  0.025038  0.024608  0.024545  0.025092  0.024632  0.025037  0.024939  0.025180  0.024217  0.024834  0.025003  0.024565  0.024890  0.024957  0.024561  0.024583  0.024648  0.024551  0.024112  0.024785  0.024603  0.024714  0.024424  0.025033  0.025231  0.025031  0.024547  0.025005  0.024591  0.024910  0.024785  0.024397  0.024230  0.024470  0.024154  0.025113  0.024838  0.024147  0.024610  0.025021  0.024713  0.024794  0.024043  0.024648  0.024863  0.024374  0.024806  0.024006  0.024580  0.024532  0.024789  0.024881  0.024529  0.024962  0.024381  0.024863  0.024749  0.024414  0.024894  0.024524  0.024957  0.024133  0.024798  0.024904  0.024495  0.024726  0.024743  0.024645  0.024582  0.024589  0.024360  0.024557  0.024646  0.024553  0.024646  0.024816  0.024527  0.025133  0.024505  0.024621  0.024466  0.025142  0.024752  0.024798  0.024549  0.024425  0.024662  0.024805 
 0.024457  0.024295  0.024315  0.024789  0.024876  0.024519  0.024268  0.024729  0.024179  0.024616  0.024504  0.024939  0.024977  0.024632  0.024545  0.024950  0.024574  0.024981  0.024976  0.025186  0.024109  0.024697  0.024878  0.024430  0.024862  0.024916  0.024509  0.024544  0.024717  0.024447  0.024081  0.024724  0.024528  0.024645  0.024439  0.024929  0.025150  0.024924  0.024535  0.024921  0.024577  0.024853  0.024819  0.024440  0.024227  0.024382  0.024227  0.025042  0.024826  0.024187  0.024542  0.024985  0.024667  0.024706  0.023873  0.024638  0.024897  0.024377  0.024781  0.024034  0.024476  0.024389  0.024829  0.024648  0.024469  0.025118  0.024246  0.024861  0.024798  0.024503  0.024936  0.024539  0.024928  0.024308  0.024809  0.024883  0.024582  0.024733  0.024671  0.024637  0.024478  0.024426  0.024490  0.024601  0.024617  0.024515  0.024595  0.024811  0.024518  0.025197  0.024413  0.024657  0.024393  0.025115  0.024625  0.024855  0.024514  0.024410  0.024607  0.024700 
 0.024341  0.024202  0.024142  0.024722  0.024832  0.024443  0.024241  0.024655  0.024240  0.024522  0.024270  0.024903  0.024831  0.024540  0.024437  0.024891  0.024342  0.024817  0.024848  0.025087  0.023999  0.024635  0.024679  0.024437  0.024704  0.024628  0.024202  0.024446  0.024567  0.024186  0.024011  0.024725  0.024400  0.024547  0.024264  0.024863  0.024894  0.024680  0.024399  0.024729  0.024352  0.024737  0.024778  0.024365  0.024250  0.024198  0.024245  0.025030  0.024706  0.024128  0.024411  0.024656  0.024513  0.024658  0.023813  0.024655  0.024687  0.024372  0.024687  0.023988  0.024418  0.024367  0.024749  0.024476  0.024463  0.024961  0.024227  0.024929  0.024647  0.024423  0.024761  0.024432  0.024750  0.024260  0.024730  0.024907  0.024497  0.024660  0.024686  0.024574  0.024468  0.024419  0.024481  0.024405  0.024418  0.024504  0.024413  0.024766  0.024375  0.024997  0.024408  0.024533  0.024327  0.025120  0.024518  0.024798  0.024383  0.024215  0.024450  0.024586 
 0.024383  0.024084  0.024099  0.024609  0.024706  0.024308  0.024150  0.024447  0.024246  0.024555  0.024245  0.024856  0.024898  0.024511  0.024457  0.024836  0.024407  0.024694  0.024724  0.025225  0.023802  0.024610  0.024432  0.024349  0.024534  0.024635  0.024116  0.024423  0.024620  0.024098  0.023910  0.024432  0.024376  0.024426  0.024339  0.024680  0.024969  0.024769  0.024444  0.024710  0.024356  0.024831  0.024779  0.024423  0.024234  0.024233  0.024213  0.025070  0.024690  0.024200  0.024318  0.024540  0.024334  0.024742  0.023699  0.024557  0.024645  0.024322  0.024687  0.023978  0.024368  0.024410  0.024820  0.024353  0.024317  0.024869  0.024134  0.024849  0.024619  0.024363  0.024830  0.024398  0.024672  0.024422  0.024684  0.024740  0.024437  0.024632  0.024631  0.024564  0.024484  0.024181  0.024558  0.024384  0.024430  0.024409  0.024442  0.024850  0.024255  0.024830  0.024429  0.024511  0.024268  0.025150  0.024488  0.024638  0.024303  0.024162  0.024418  0.024386 
 0.024348  0.023923  0.024026  0.024408  0.024620  0.024181  0.024054  0.024256  0.024032  0.024518  0.024083  0.024737  0.024688  0.024321  0.024228  0.024772  0.024265  0.024585  0.024480  0.025143  0.023831  0.024383  0.024230  0.024254  0.024369  0.024483  0.024177  0.024416  0.024546  0.024034  0.023777  0.024312  0.024441  0.024289  0.024296  0.024625  0.024706  0.024720  0.024282  0.024562  0.024154  0.024741  0.024789  0.024411  0.024056  0.024146  0.024057  0.025139  0.024622  0.024203  0.024382  0.024555  0.024283  0.024816  0.023603  0.024566  0.024602  0.024298  0.024536  0.023881  0.024327  0.024299  0.024654  0.024354  0.024328  0.024833  0.024102  0.024743  0.024535  0.024211  0.024818  0.024304  0.024491  0.024207  0.024565  0.024619  0.024333  0.024442  0.024629  0.024566  0.024334  0.023993  0.024416  0.024299  0.024412  0.024497  0.024354  0.024801  0.024072  0.024895  0.024280  0.024404  0.024187  0.025153  0.024321  0.024577  0.024230  0.024059  0.024310  0.024351 
 0.024256  0.023798  0.023701  0.024269  0.024607  0.024033  0.023942  0.024219  0.023975  0.024353  0.023996  0.024572  0.024624  0.024258  0.024072  0.024752  0.024017  0.024350  0.024249  0.024890  0.023836  0.024223  0.024045  0.024150  0.024250  0.024314  0.023841  0.024306  0.024383  0.023751  0.023736  0.024114  0.024180  0.024114  0.024155  0.024490  0.024438  0.024621  0.024012  0.024444  0.023979  0.024537  0.024572  0.024258  0.023949  0.024003  0.024038  0.024958  0.024435  0.024043  0.024310  0.024346  0.024203  0.024704  0.023536  0.024484  0.024521  0.024099  0.024355  0.023727  0.024151  0.024071  0.024539  0.024273  0.024286  0.024632  0.023924  0.024726  0.024415  0.023985  0.024639  0.024103  0.024414  0.024105  0.024363  0.024494  0.024256  0.024259  0.024751  0.024368  0.024215  0.023898  0.024352  0.024216  0.024078  0.024419  0.024167  0.024737  0.023950  0.024711  0.024043  0.024167  0.024116  0.024998  0.024069  0.024227  0.024142  0.023797  0.024100  0.024177 
 0.024152  0.023729  0.023711  0.024220  0.024619  0.023988  0.024053  0.024157  0.023896  0.024283  0.023978  0.024502  0.024539  0.024224  0.023926  0.024619  0.023957  0.024357  0.024167  0.024750  0.023885  0.024194  0.024130  0.024202  0.024321  0.024367  0.023753  0.024271  0.024365  0.023925  0.023704  0.024017  0.024193  0.024095  0.024154  0.024335  0.024516  0.024659  0.023956  0.024480  0.023857  0.024403  0.024553  0.023984  0.023891  0.024109  0.024072  0.024905  0.024393  0.024162  0.024120  0.024160  0.024265  0.024795  0.023499  0.024409  0.024478  0.024106  0.024402  0.023692  0.024307  0.024064  0.024532  0.024156  0.024041  0.024521  0.023913  0.024686  0.024327  0.023952  0.024628  0.024048  0.024350  0.024026  0.024355  0.024534  0.024139  0.024199  0.024732  0.024374  0.024212  0.024064  0.024408  0.024322  0.024051  0.024270  0.024052  0.024723  0.024211  0.024489  0.023871  0.024054  0.024183  0.024993  0.024089  0.024252  0.024038  0.023726  0.023976  0.024201 
 0.024126  0.023812  0.023865  0.024274  0.024700  0.023960  0.024085  0.024127  0.024075  0.024400  0.024162  0.024512  0.024499  0.024300  0.024013  0.024702  0.024074  0.024561  0.024209  0.024764  0.024007  0.024310  0.024320  0.024380  0.024305  0.024575  0.023929  0.024333  0.024403  0.024094  0.024017  0.024114  0.024291  0.024107  0.024298  0.024425  0.024566  0.024838  0.024027  0.024751  0.023946  0.024557  0.024702  0.024017  0.024044  0.024118  0.024095  0.024894  0.024465  0.024379  0.024218  0.024297  0.024401  0.024920  0.023536  0.024555  0.024566  0.024132  0.024504  0.023787  0.024433  0.024198  0.024566  0.024250  0.024121  0.024600  0.023962  0.024737  0.024345  0.024057  0.024724  0.024175  0.024462  0.024115  0.024495  0.024572  0.024232  0.024292  0.024804  0.024430  0.024315  0.024121  0.024421  0.024368  0.024040  0.024417  0.024184  0.024721  0.024361  0.024613  0.024046  0.024118  0.024405  0.024938  0.024297  0.024223  0.024111  0.023781  0.023931  0.024424 
 0.024349  0.024007  0.024041  0.024477  0.024818  0.024222  0.024314  0.024187  0.024219  0.024450  0.024382  0.024539  0.024725  0.024493  0.024166  0.024919  0.024261  0.024479  0.024255  0.024858  0.024214  0.024410  0.024442  0.024523  0.024306  0.024775  0.023928  0.024699  0.024609  0.024153  0.024260  0.023987  0.024360  0.024259  0.024332  0.024606  0.024756  0.024941  0.024070  0.024884  0.024220  0.024702  0.024974  0.024035  0.024276  0.024234  0.024190  0.025111  0.024501  0.024509  0.024319  0.024364  0.024536  0.024987  0.023733  0.024697  0.024782  0.024113  0.024656  0.023984  0.024498  0.024260  0.024624  0.024497  0.024393  0.024835  0.024195  0.024927  0.024297  0.024234  0.024912  0.024375  0.024679  0.024214  0.024588  0.024648  0.024364  0.024386  0.024892  0.024454  0.024435  0.024217  0.024484  0.024481  0.024217  0.024245  0.024192  0.024780  0.024267  0.024847  0.024078  0.024214  0.024612  0.024961  0.024465  0.024459  0.024333  0.023893  0.024101  0.024561 
 0.024400  0.024062  0.024006  0.024604  0.024759  0.024209  0.024384  0.024305  0.024297  0.024579  0.024436  0.024737  0.024811  0.024401  0.024455  0.024919  0.024390  0.024458  0.024178  0.024652  0.024241  0.024550  0.024596  0.024543  0.024221  0.024654  0.024009  0.024772  0.024723  0.024133  0.024415  0.023973  0.024418  0.024298  0.024456  0.024547  0.024744  0.024930  0.024188  0.024905  0.024117  0.024785  0.024970  0.024173  0.024375  0.024384  0.024281  0.025166  0.024549  0.024488  0.024327  0.024482  0.024446  0.024934  0.023753  0.024572  0.024728  0.024259  0.024745  0.024078  0.024410  0.024154  0.024730  0.024506  0.024402  0.024783  0.024321  0.024905  0.024320  0.024259  0.024847  0.024338  0.024737  0.024329  0.024655  0.024705  0.024428  0.024398  0.024933  0.024475  0.024403  0.024179  0.024493  0.024582  0.024283  0.024275  0.024134  0.024896  0.024318  0.024849  0.024095  0.024185  0.024642  0.025080  0.024540  0.024361  0.024449  0.024016  0.024304  0.024608 
 0.024673  0.024058  0.024328  0.024790  0.024846  0.024323  0.024507  0.024529  0.024663  0.024746  0.024646  0.025036  0.025073  0.024426  0.024781  0.025137  0.024642  0.024602  0.024425  0.024921  0.024460  0.024733  0.024853  0.024566  0.024557  0.025004  0.024171  0.024935  0.024899  0.024351  0.024572  0.024280  0.024618  0.024535  0.024637  0.024631  0.025100  0.025096  0.024529  0.025123  0.024202  0.024962  0.025379  0.024373  0.024602  0.024619  0.024508  0.025333  0.024722  0.024715  0.024501  0.024727  0.024624  0.025046  0.023888  0.024932  0.024796  0.024464  0.024847  0.024459  0.024453  0.024402  0.024888  0.024734  0.024730  0.024836  0.024595  0.025103  0.024564  0.024486  0.024942  0.024462  0.024913  0.024588  0.024976  0.024859  0.024720  0.024623  0.025054  0.024674  0.024594  0.024483  0.024627  0.024852  0.024588  0.024454  0.024270  0.025226  0.024533  0.025147  0.024292  0.024449  0.024859  0.025265  0.024723  0.024544  0.024710  0.024182  0.024536  0.024652 
 0.024784  0.024183  0.024564  0.024843  0.025139  0.024419  0.024738  0.024727  0.024861  0.024899  0.024925  0.025244  0.025269  0.024654  0.025002  0.025257  0.024852  0.024795  0.024572  0.024967  0.024679  0.024903  0.024970  0.024891  0.024767  0.025149  0.024416  0.025041  0.025031  0.024531  0.024721  0.024531  0.024618  0.024594  0.024744  0.024702  0.025183  0.025148  0.024760  0.025285  0.024393  0.025185  0.025446  0.024577  0.024854  0.024744  0.024653  0.025504  0.024850  0.024943  0.024549  0.024913  0.024836  0.025198  0.024219  0.025047  0.025024  0.024656  0.025162  0.024612  0.024714  0.024635  0.025140  0.024857  0.025014  0.025034  0.024682  0.025145  0.024756  0.024562  0.025008  0.024616  0.025130  0.024735  0.025228  0.024925  0.024805  0.024801  0.025031  0.024959  0.024691  0.024687  0.024879  0.025016  0.024768  0.024901  0.024414  0.025456  0.024688  0.025220  0.024417  0.024724  0.025074  0.025433  0.024864  0.024674  0.024873  0.024326  0.024622  0.024856 
 0.024948  0.024319  0.024697  0.025008  0.025346  0.024707  0.024985  0.024869  0.024969  0.024992  0.025006  0.025508  0.025367  0.024876  0.025228  0.025355  0.024942  0.024900  0.024831  0.025231  0.024927  0.025063  0.025197  0.025133  0.024975  0.025249  0.024707  0.025265  0.025141  0.024705  0.024882  0.024916  0.024790  0.024824  0.025000  0.024894  0.025468  0.025310  0.024821  0.025401  0.024566  0.025363  0.025726  0.024875  0.025119  0.024885  0.024912  0.025736  0.024976  0.025092  0.024773  0.025075  0.025025  0.025468  0.024527  0.025305  0.025383  0.024739  0.025229  0.024735  0.024770  0.024763  0.025268  0.025138  0.025276  0.025166  0.025039  0.025306  0.024895  0.024719  0.025297  0.024883  0.025264  0.024937  0.025386  0.025049  0.024943  0.025002  0.025278  0.025079  0.024880  0.024904  0.025097  0.025228  0.024886  0.025119  0.024584  0.025612  0.024811  0.025384  0.024541  0.024829  0.025165  0.025512  0.024997  0.024915  0.025050  0.024352  0.024888  0.024931 
 0.025108  0.024537  0.024948  0.025113  0.025429  0.024905  0.025282  0.024997  0.025064  0.025131  0.025229  0.025600  0.025498  0.025057  0.025440  0.025517  0.025082  0.024933  0.024970  0.025355  0.025083  0.025230  0.025389  0.025430  0.025101  0.025341  0.024916  0.025473  0.025272  0.025009  0.025060  0.025181  0.024966  0.025056  0.025275  0.025082  0.025561  0.025382  0.024935  0.025672  0.024760  0.025462  0.025899  0.024997  0.025245  0.025035  0.025096  0.025751  0.025128  0.025360  0.024927  0.025318  0.025186  0.025741  0.024658  0.025484  0.025414  0.025118  0.025421  0.025002  0.024884  0.024940  0.025349  0.025287  0.025517  0.025425  0.025237  0.025465  0.025012  0.024942  0.025440  0.025040  0.025481  0.025187  0.025480  0.025084  0.025234  0.025187  0.025343  0.025218  0.025005  0.025075  0.025197  0.025349  0.024973  0.025267  0.024845  0.025759  0.024992  0.025529  0.024679  0.025087  0.025363  0.025615  0.025164  0.025067  0.025096  0.024490  0.024954  0.025100 
 0.025234  0.024580  0.025232  0.025377  0.025519  0.025018  0.025407  0.025124  0.025220  0.025310  0.025345  0.025681  0.025713  0.025231  0.025677  0.025565  0.025139  0.025099  0.025054  0.025477  0.025171  0.025363  0.025433  0.025474  0.025349  0.025490  0.024935  0.025527  0.025468  0.025148  0.025177  0.025313  0.025064  0.025155  0.025422  0.025275  0.025619  0.025429  0.025015  0.025781  0.024955  0.025649  0.026006  0.025065  0.025437  0.025060  0.025321  0.025870  0.025248  0.025476  0.025018  0.025448  0.025288  0.025798  0.024847  0.025515  0.025385  0.025280  0.025453  0.025122  0.025038  0.025159  0.025539  0.025423  0.025663  0.025408  0.025368  0.025633  0.025130  0.025027  0.025459  0.025230  0.025610  0.025410  0.025643  0.025255  0.025399  0.025302  0.025461  0.025444  0.025166  0.025265  0.025305  0.025615  0.025100  0.025325  0.024904  0.025850  0.025101  0.025634  0.024734  0.025189  0.025472  0.025724  0.025366  0.025295  0.025119  0.024752  0.025057  0.025224 
 0.025455  0.024827  0.025421  0.025598  0.025634  0.025133  0.025569  0.025299  0.025436  0.025384  0.025444  0.025846  0.025844  0.025356  0.025713  0.025659  0.025245  0.025221  0.025235  0.025579  0.025360  0.025444  0.025445  0.025555  0.025427  0.025656  0.025074  0.025729  0.025510  0.025331  0.025305  0.025556  0.025186  0.025358  0.025549  0.025388  0.025791  0.025500  0.025097  0.025799  0.025126  0.025835  0.026001  0.025214  0.025657  0.025123  0.025392  0.025925  0.025394  0.025647  0.025151  0.025671  0.025437  0.025945  0.025024  0.025604  0.025516  0.025447  0.025600  0.025264  0.025146  0.025370  0.025678  0.025544  0.025939  0.025493  0.025476  0.025765  0.025294  0.025270  0.025512  0.025489  0.025724  0.025643  0.025701  0.025362  0.025424  0.025497  0.025494  0.025548  0.025273  0.025459  0.025492  0.025775  0.025212  0.025629  0.025096  0.026045  0.025242  0.025706  0.024829  0.025255  0.025473  0.025875  0.025541  0.025383  0.025248  0.024808  0.025189  0.025337 
 0.025640  0.025032  0.025636  0.025821  0.025748  0.025443  0.025709  0.025543  0.025608  0.025584  0.025640  0.026120  0.026021  0.025599  0.025906  0.025836  0.025401  0.025354  0.025364  0.025719  0.025462  0.025553  0.025604  0.025751  0.025627  0.025848  0.025214  0.025886  0.025706  0.025475  0.025595  0.025707  0.025405  0.025618  0.025688  0.025542  0.025945  0.025739  0.025268  0.026094  0.025283  0.026016  0.026144  0.025506  0.025813  0.025293  0.025595  0.026244  0.025596  0.025853  0.025405  0.025898  0.025696  0.026146  0.025154  0.025759  0.025698  0.025547  0.025849  0.025572  0.025302  0.025614  0.025831  0.025718  0.026110  0.025811  0.025713  0.026050  0.025501  0.025503  0.025715  0.025724  0.025963  0.025902  0.025930  0.025628  0.025587  0.025705  0.025727  0.025729  0.025463  0.025687  0.025634  0.025886  0.025338  0.025802  0.025245  0.026286  0.025396  0.025939  0.024973  0.025515  0.025667  0.025966  0.025781  0.025635  0.025475  0.024952  0.025357  0.025545 
 0.025800  0.025245  0.025781  0.026041  0.025810  0.025587  0.025868  0.025761  0.025822  0.025720  0.025735  0.026219  0.026178  0.025792  0.025978  0.026009  0.025686  0.025538  0.025542  0.025738  0.025612  0.025764  0.025750  0.025850  0.025792  0.025916  0.025440  0.025961  0.025863  0.025640  0.025848  0.025902  0.025546  0.025824  0.025878  0.025746  0.026082  0.026023  0.025446  0.026227  0.025477  0.026051  0.026203  0.025607  0.026041  0.025451  0.025702  0.026414  0.025638  0.026005  0.025607  0.026020  0.025848  0.026147  0.025326  0.025854  0.025858  0.025702  0.025965  0.025732  0.025523  0.025699  0.025984  0.025919  0.026225  0.026076  0.025901  0.026241  0.025604  0.025779  0.025735  0.025856  0.026126  0.026119  0.026069  0.025841  0.025766  0.025865  0.025880  0.025853  0.025602  0.025758  0.025816  0.026055  0.025580  0.025877  0.025469  0.026341  0.025556  0.026077  0.025281  0.025755  0.025848  0.026122  0.025919  0.025859  0.025625  0.025202  0.025589  0.025624 
 0.025890  0.025462  0.025970  0.026197  0.025934  0.025818  0.025926  0.025927  0.026061  0.025866  0.025942  0.026444  0.026261  0.025921  0.026074  0.026274  0.025941  0.025665  0.025641  0.025816  0.025833  0.025785  0.025908  0.026014  0.025990  0.026082  0.025780  0.026132  0.026070  0.025844  0.026025  0.026113  0.025750  0.025875  0.025974  0.025777  0.026282  0.026200  0.025593  0.026405  0.025590  0.026332  0.026302  0.025825  0.026191  0.025621  0.025874  0.026543  0.025686  0.026212  0.025749  0.026201  0.025970  0.026232  0.025436  0.026045  0.026004  0.025994  0.026067  0.025908  0.025632  0.025787  0.026236  0.026151  0.026449  0.026346  0.026001  0.026375  0.025763  0.025940  0.025969  0.025980  0.026236  0.026409  0.026232  0.025932  0.026015  0.025994  0.026007  0.026021  0.025740  0.025908  0.026084  0.026199  0.025797  0.026032  0.025647  0.026516  0.025772  0.026279  0.025467  0.025982  0.026160  0.026341  0.026169  0.026082  0.025868  0.025391  0.025812  0.025804 
 0.026036  0.025593  0.026163  0.026450  0.026115  0.026019  0.026135  0.026086  0.026228  0.026054  0.026177  0.026638  0.026294  0.026135  0.026237  0.026512  0.026193  0.025758  0.025821  0.025975  0.026112  0.026029  0.026161  0.026164  0.026210  0.026241  0.025954  0.026277  0.026147  0.026149  0.026193  0.026283  0.025935  0.026111  0.026284  0.025862  0.026444  0.026369  0.025821  0.026393  0.025769  0.026518  0.026468  0.025992  0.026305  0.025664  0.026043  0.026811  0.025864  0.026369  0.025999  0.026422  0.026126  0.026358  0.025730  0.026232  0.026272  0.026161  0.026317  0.026100  0.025777  0.026071  0.026323  0.026269  0.026619  0.026600  0.026243  0.026581  0.025916  0.026248  0.026201  0.026113  0.026443  0.026539  0.026404  0.026123  0.026078  0.026191  0.026060  0.026160  0.025937  0.026080  0.026271  0.026274  0.025926  0.026121  0.025808  0.026705  0.025905  0.026413  0.025591  0.026127  0.026358  0.026444  0.026348  0.026233  0.025982  0.025550  0.025904  0.026021 
 0.026150  0.025689  0.026342  0.026599  0.026280  0.026071  0.026195  0.026186  0.026292  0.026172  0.026329  0.026722  0.026406  0.026261  0.026334  0.026631  0.026291  0.025786  0.025991  0.026132  0.026291  0.026118  0.026272  0.026257  0.026323  0.026464  0.025929  0.026430  0.026223  0.026372  0.026290  0.026510  0.025942  0.026375  0.026397  0.025960  0.026681  0.026380  0.025970  0.026330  0.025912  0.026623  0.026434  0.026107  0.026427  0.025874  0.026180  0.026943  0.025983  0.026508  0.026066  0.026440  0.026268  0.026454  0.025806  0.026363  0.026392  0.026241  0.026396  0.026284  0.025961  0.026168  0.026499  0.026391  0.026698  0.026630  0.026455  0.026686  0.025968  0.026417  0.026303  0.026209  0.026536  0.026759  0.026534  0.026235  0.026221  0.026324  0.026156  0.026287  0.026076  0.026219  0.026347  0.026455  0.026005  0.026286  0.025884  0.026857  0.025956  0.026491  0.025747  0.026209  0.026526  0.026511  0.026411  0.026188  0.026140  0.025664  0.025993  0.026283 
 0.026306  0.025912  0.026469  0.026756  0.026393  0.026216  0.026571  0.026354  0.026416  0.026287  0.026480  0.026903  0.026513  0.026344  0.026433  0.026839  0.026465  0.025907  0.026032  0.026211  0.026478  0.026252  0.026417  0.026339  0.026468  0.026602  0.026074  0.026642  0.026442  0.026611  0.026485  0.026758  0.026139  0.026565  0.026586  0.026171  0.026891  0.026475  0.026146  0.026566  0.026078  0.026773  0.026565  0.026218  0.026532  0.026057  0.026320  0.027141  0.025997  0.026545  0.026255  0.026561  0.026374  0.026634  0.025902  0.026483  0.026512  0.026406  0.026527  0.026480  0.026124  0.026352  0.026658  0.026611  0.026896  0.026798  0.026772  0.026779  0.026123  0.026543  0.026479  0.026460  0.026716  0.026919  0.026704  0.026402  0.026378  0.026422  0.026290  0.026458  0.026228  0.026319  0.026442  0.026717  0.026188  0.026315  0.025962  0.027077  0.026171  0.026669  0.025931  0.026371  0.026685  0.026698  0.026518  0.026400  0.026297  0.025709  0.026132  0.026421 
 0.026327  0.025936  0.026550  0.026773  0.026487  0.026136  0.026527  0.026310  0.026446  0.026239  0.026386  0.026891  0.026533  0.026312  0.026515  0.026871  0.026617  0.025969  0.026099  0.026083  0.026513  0.026365  0.026455  0.026396  0.026582  0.026682  0.026040  0.026656  0.026482  0.026668  0.026443  0.026785  0.026133  0.026630  0.026694  0.026109  0.026811  0.026559  0.026263  0.026647  0.026118  0.026823  0.026634  0.026323  0.026580  0.026008  0.026179  0.027270  0.025949  0.026535  0.026361  0.026642  0.026447  0.026608  0.025944  0.026365  0.026466  0.026439  0.026526  0.026588  0.026265  0.026441  0.026675  0.026647  0.026974  0.026847  0.026842  0.026645  0.026174  0.026638  0.026544  0.026597  0.026759  0.026912  0.026827  0.026328  0.026356  0.026372  0.026257  0.026476  0.026157  0.026206  0.026417  0.026713  0.026143  0.026361  0.025986  0.027081  0.026215  0.026716  0.025969  0.026462  0.026740  0.026748  0.026533  0.026461  0.026389  0.025693  0.026042  0.026427 
 0.026402  0.025862  0.026636  0.026770  0.026515  0.026309  0.026493  0.026391  0.026737  0.026361  0.026513  0.026823  0.026697  0.026374  0.026763  0.026920  0.026922  0.026026  0.026163  0.026158  0.026697  0.026408  0.026491  0.026386  0.026617  0.026871  0.026150  0.026927  0.026532  0.026802  0.026442  0.026817  0.026296  0.026758  0.026772  0.026214  0.026947  0.026762  0.026378  0.026709  0.026319  0.027041  0.026761  0.026424  0.026758  0.025988  0.026423  0.027398  0.026028  0.026609  0.026332  0.026734  0.026530  0.026671  0.026012  0.026459  0.026649  0.026470  0.026598  0.026733  0.026238  0.026528  0.026746  0.026782  0.027108  0.026968  0.026903  0.026708  0.026285  0.026773  0.026606  0.026755  0.026765  0.026974  0.026853  0.026296  0.026378  0.026414  0.026373  0.026559  0.026212  0.026307  0.026535  0.026770  0.026269  0.026297  0.026039  0.027128  0.026412  0.026579  0.026098  0.026545  0.026811  0.026766  0.026499  0.026573  0.026473  0.025891  0.026138  0.026374 
 0.026177  0.025715  0.026482  0.026581  0.026436  0.026178  0.026353  0.026176  0.026607  0.026214  0.026384  0.026677  0.026555  0.026235  0.026631  0.026786  0.026707  0.025940  0.026077  0.026027  0.026631  0.026234  0.026368  0.026206  0.026531  0.026887  0.025939  0.026807  0.026483  0.026659  0.026238  0.026669  0.026077  0.026694  0.026691  0.026046  0.026584  0.026583  0.026199  0.026434  0.026202  0.026861  0.026595  0.026298  0.026635  0.025962  0.026333  0.027254  0.025936  0.026384  0.026288  0.026525  0.026329  0.026453  0.025846  0.026477  0.026602  0.026310  0.026385  0.026728  0.026015  0.026486  0.026566  0.026532  0.026835  0.026861  0.026742  0.026605  0.026211  0.026716  0.026482  0.026631  0.026549  0.026777  0.026645  0.026129  0.026246  0.026361  0.026232  0.026447  0.025990  0.026202  0.026392  0.026592  0.026187  0.026103  0.026072  0.026966  0.026326  0.026483  0.026040  0.026540  0.026688  0.026728  0.026424  0.026410  0.026382  0.025851  0.026077  0.026342 
 0.026153  0.025691  0.026469  0.026498  0.026275  0.026134  0.026246  0.026172  0.026591  0.026191  0.026168  0.026498  0.026449  0.026254  0.026563  0.026604  0.026556  0.025880  0.025909  0.026021  0.026466  0.026118  0.026190  0.026028  0.026452  0.026741  0.025756  0.026647  0.026291  0.026562  0.026266  0.026641  0.026111  0.026615  0.026483  0.025966  0.026361  0.026604  0.026170  0.026293  0.026210  0.026791  0.026559  0.026232  0.026588  0.025854  0.026179  0.027212  0.025850  0.026269  0.026174  0.026539  0.026193  0.026333  0.025775  0.026376  0.026395  0.026283  0.026136  0.026659  0.025912  0.026399  0.026389  0.026481  0.026871  0.026705  0.026669  0.026679  0.026110  0.026646  0.026438  0.026521  0.026413  0.026652  0.026647  0.026036  0.026194  0.026232  0.026101  0.026339  0.025838  0.026231  0.026329  0.026518  0.025896  0.025954  0.026006  0.026684  0.026235  0.026360  0.025930  0.026503  0.026750  0.026536  0.026414  0.026349  0.026328  0.025755  0.026009  0.026238 
 0.026083  0.025479  0.026404  0.026420  0.026185  0.025929  0.026014  0.026004  0.026351  0.025981  0.025986  0.026320  0.026351  0.026107  0.026315  0.026496  0.026384  0.025738  0.025674  0.025960  0.026358  0.025903  0.026060  0.025783  0.026337  0.026534  0.025555  0.026505  0.026163  0.026397  0.026137  0.026477  0.025902  0.026458  0.026336  0.025842  0.026195  0.026420  0.026067  0.026131  0.026022  0.026594  0.026507  0.026070  0.026509  0.025965  0.026099  0.026983  0.025435  0.026034  0.026061  0.026240  0.026036  0.026192  0.025700  0.026217  0.026142  0.026033  0.025970  0.026623  0.025841  0.026199  0.026186  0.026267  0.026640  0.026490  0.026617  0.026700  0.025992  0.026537  0.026286  0.026281  0.026136  0.026508  0.026310  0.025991  0.025848  0.026109  0.025976  0.026143  0.025795  0.026113  0.026188  0.026270  0.025626  0.025706  0.025802  0.026572  0.026010  0.026148  0.025801  0.026511  0.026606  0.026379  0.026250  0.026145  0.026045  0.025637  0.025777  0.026160 
 0.025891  0.025335  0.026166  0.026209  0.026096  0.025823  0.025771  0.025889  0.026185  0.025729  0.025695  0.026120  0.026180  0.025896  0.026026  0.026199  0.026203  0.025672  0.025619  0.025868  0.025952  0.025775  0.026039  0.025516  0.026105  0.026182  0.025404  0.026149  0.025937  0.026334  0.025952  0.026247  0.025732  0.026225  0.026147  0.025632  0.025962  0.026106  0.025907  0.025914  0.025887  0.026372  0.026211  0.025831  0.026218  0.025924  0.025806  0.026699  0.025344  0.025867  0.025747  0.025989  0.025806  0.026029  0.025455  0.026157  0.025919  0.025839  0.025840  0.026445  0.025649  0.026002  0.025859  0.026029  0.026447  0.026354  0.026479  0.026392  0.025667  0.026361  0.026209  0.026111  0.026038  0.026339  0.026191  0.025832  0.025614  0.025963  0.025809  0.026025  0.025452  0.025857  0.025888  0.026067  0.025407  0.025411  0.025565  0.026347  0.025945  0.025886  0.025754  0.026327  0.026456  0.026143  0.026066  0.026020  0.025720  0.025278  0.025619  0.025994 
 0.025713  0.025191  0.026214  0.025988  0.026066  0.025694  0.025616  0.025876  0.025935  0.025645  0.025671  0.025975  0.026223  0.025840  0.025925  0.026207  0.026123  0.025743  0.025522  0.025766  0.025814  0.025786  0.025970  0.025498  0.026135  0.026060  0.025388  0.026073  0.025815  0.026157  0.025897  0.026198  0.025640  0.026199  0.026105  0.025529  0.025853  0.025919  0.025954  0.025817  0.025804  0.026493  0.026191  0.025747  0.026073  0.025761  0.025771  0.026504  0.025331  0.025816  0.025638  0.025776  0.025821  0.025934  0.025429  0.026113  0.025779  0.025727  0.025844  0.026378  0.025669  0.025901  0.025687  0.026055  0.026315  0.026187  0.026412  0.026404  0.025674  0.026213  0.026153  0.026018  0.025799  0.026241  0.026052  0.025706  0.025550  0.025941  0.025786  0.025980  0.025466  0.025866  0.025930  0.025901  0.025294  0.025348  0.025518  0.026120  0.025952  0.025749  0.025637  0.026194  0.026588  0.026150  0.025953  0.026089  0.025627  0.025289  0.025498  0.025944 
 0.025360  0.025083  0.026001  0.025870  0.025944  0.025486  0.025399  0.025601  0.025751  0.025507  0.025457  0.025962  0.026149  0.025580  0.025647  0.025984  0.025841  0.025403  0.025311  0.025582  0.025778  0.025838  0.025923  0.025258  0.025915  0.025716  0.025129  0.025895  0.025689  0.026009  0.025683  0.026095  0.025536  0.026000  0.025915  0.025320  0.025708  0.025681  0.025898  0.025570  0.025507  0.026337  0.025913  0.025703  0.025874  0.025478  0.025595  0.026366  0.025160  0.025599  0.025292  0.025601  0.025684  0.025635  0.025322  0.025859  0.025819  0.025568  0.025661  0.026239  0.025466  0.025872  0.025492  0.025894  0.026076  0.026100  0.026032  0.026245  0.025393  0.026070  0.025928  0.025975  0.025588  0.026165  0.025892  0.025609  0.025435  0.025845  0.025686  0.025786  0.025315  0.025594  0.025784  0.025829  0.025110  0.025121  0.025311  0.025867  0.025823  0.025500  0.025318  0.026068  0.026521  0.025868  0.025662  0.026082  0.025512  0.025228  0.025405  0.025748 
 0.025260  0.024922  0.025938  0.025697  0.025911  0.025459  0.025395  0.025593  0.025580  0.025383  0.025278  0.025911  0.026245  0.025516  0.025636  0.025883  0.025849  0.025451  0.025209  0.025510  0.025796  0.025728  0.025906  0.025348  0.025736  0.025798  0.025054  0.025822  0.025576  0.025912  0.025599  0.026064  0.025340  0.025928  0.025955  0.025275  0.025716  0.025488  0.025830  0.025546  0.025503  0.026200  0.025640  0.025834  0.025990  0.025543  0.025561  0.026321  0.025003  0.025656  0.025336  0.025689  0.025642  0.025711  0.025149  0.025892  0.025658  0.025729  0.025511  0.026140  0.025385  0.025779  0.025405  0.025692  0.026050  0.025932  0.025901  0.026361  0.025238  0.025728  0.025918  0.025838  0.025605  0.026010  0.025837  0.025525  0.025404  0.025812  0.025697  0.025617  0.025222  0.025542  0.025719  0.025631  0.024992  0.025200  0.025304  0.025679  0.025772  0.025268  0.025136  0.025971  0.026372  0.025729  0.025615  0.026053  0.025399  0.025067  0.025501  0.025611 
 0.025099  0.024766  0.025862  0.025682  0.025697  0.025482  0.025158  0.025545  0.025407  0.025180  0.025209  0.025787  0.026018  0.025204  0.025601  0.025721  0.025694  0.025245  0.025025  0.025269  0.025777  0.025631  0.025791  0.025111  0.025551  0.025686  0.024936  0.025792  0.025303  0.025748  0.025441  0.025808  0.025309  0.025869  0.025761  0.025353  0.025794  0.025266  0.025756  0.025424  0.025218  0.026024  0.025540  0.025655  0.025792  0.025387  0.025377  0.026186  0.024907  0.025531  0.025176  0.025546  0.025558  0.025558  0.025087  0.025744  0.025500  0.025686  0.025421  0.025860  0.025312  0.025610  0.025301  0.025647  0.025970  0.025892  0.025744  0.026309  0.025125  0.025677  0.025926  0.025711  0.025401  0.025988  0.025800  0.025571  0.025219  0.025727  0.025439  0.025533  0.025151  0.025380  0.025643  0.025648  0.024944  0.025169  0.025330  0.025394  0.025486  0.025142  0.025127  0.025889  0.025999  0.025544  0.025591  0.025849  0.025233  0.025012  0.025454  0.025510 
 0.025307  0.024911  0.025897  0.025584  0.025547  0.025629  0.025242  0.025779  0.025476  0.025230  0.025180  0.025724  0.026045  0.025284  0.025506  0.025822  0.025550  0.025381  0.025051  0.025269  0.025815  0.025706  0.025671  0.025204  0.025615  0.025661  0.025015  0.026005  0.025387  0.025671  0.025587  0.025919  0.025368  0.025875  0.025780  0.025180  0.025704  0.025287  0.025626  0.025500  0.025144  0.026089  0.025668  0.025828  0.025835  0.025441  0.025558  0.026060  0.024895  0.025676  0.025123  0.025440  0.025518  0.025615  0.025105  0.025763  0.025488  0.025662  0.025450  0.025869  0.025319  0.025632  0.025474  0.025626  0.026128  0.025908  0.025946  0.026452  0.025312  0.025552  0.025936  0.025736  0.025568  0.025947  0.025976  0.025483  0.025342  0.025645  0.025377  0.025541  0.025183  0.025315  0.025592  0.025660  0.024969  0.025191  0.025282  0.025365  0.025517  0.025315  0.025227  0.025851  0.026138  0.025697  0.025782  0.025780  0.025263  0.025032  0.025597  0.025406 
 0.025438  0.025009  0.025842  0.025590  0.025404  0.025714  0.025267  0.025667  0.025326  0.025403  0.025114  0.025689  0.025871  0.025246  0.025422  0.025816  0.025683  0.025241  0.024999  0.025104  0.025742  0.025544  0.025730  0.025278  0.025644  0.025607  0.025053  0.025907  0.025507  0.025819  0.025638  0.025945  0.025281  0.026019  0.025720  0.025347  0.025592  0.025225  0.025692  0.025602  0.025229  0.025938  0.025642  0.025635  0.025728  0.025473  0.025635  0.025944  0.024870  0.025524  0.025111  0.025421  0.025509  0.025416  0.025178  0.025640  0.025437  0.025555  0.025325  0.025970  0.025216  0.025577  0.025406  0.025643  0.026130  0.025835  0.025948  0.026320  0.025406  0.025610  0.025950  0.025636  0.025537  0.025850  0.025958  0.025420  0.025356  0.025628  0.025371  0.025473  0.025275  0.025169  0.025497  0.025584  0.025011  0.025373  0.025211  0.025574  0.025416  0.025393  0.024974  0.025617  0.026021  0.025768  0.025660  0.025790  0.025525  0.025038  0.025606  0.025394 
 0.025348  0.024879  0.025636  0.025510  0.025369  0.025484  0.025034  0.025525  0.025237  0.025246  0.024978  0.025568  0.025751  0.025132  0.025212  0.025828  0.025729  0.025043  0.025084  0.025176  0.025686  0.025358  0.025745  0.025187  0.025602  0.025468  0.024858  0.025638  0.025432  0.025735  0.025570  0.025779  0.025177  0.025951  0.025669  0.025202  0.025541  0.025280  0.025575  0.025461  0.024995  0.025937  0.025650  0.025528  0.025593  0.025439  0.025706  0.025905  0.024885  0.025445  0.025125  0.025307  0.025338  0.025271  0.025169  0.025408  0.025441  0.025571  0.025253  0.025758  0.025081  0.025720  0.025272  0.025639  0.025979  0.025802  0.025924  0.026161  0.025401  0.025603  0.025808  0.025562  0.025318  0.025704  0.025896  0.025323  0.025291  0.025688  0.025297  0.025379  0.025162  0.024991  0.025421  0.025443  0.024990  0.025235  0.025160  0.025592  0.025270  0.025216  0.024976  0.025224  0.025994  0.025641  0.025401  0.025743  0.025423  0.024941  0.025515  0.025303 
 0.025303  0.024878  0.025663  0.025530  0.025226  0.025457  0.024903  0.025221  0.025336  0.025325  0.024917  0.025436  0.025803  0.025040  0.025251  0.025824  0.025714  0.024779  0.025022  0.025086  0.025618  0.025284  0.025535  0.025141  0.025436  0.025294  0.024653  0.025638  0.025358  0.025699  0.025267  0.025669  0.025037  0.025886  0.025501  0.024985  0.025600  0.025156  0.025582  0.025338  0.025127  0.025856  0.025497  0.025441  0.025331  0.025354  0.025584  0.025796  0.024982  0.025272  0.024898  0.025166  0.025188  0.025202  0.025165  0.025391  0.025295  0.025550  0.025179  0.025548  0.025094  0.025701  0.025244  0.025363  0.025907  0.025683  0.025862  0.026055  0.025412  0.025399  0.025655  0.025383  0.025215  0.025525  0.025826  0.025292  0.025244  0.025590  0.025177  0.025607  0.024986  0.024843  0.025424  0.025458  0.024892  0.025109  0.025236  0.025596  0.025159  0.025119  0.024975  0.025205  0.025948  0.025437  0.025425  0.025699  0.025450  0.024903  0.025425  0.025284 
 0.025601  0.024928  0.025809  0.025620  0.025323  0.025507  0.024886  0.025572  0.025372  0.025601  0.025060  0.025483  0.025891  0.025045  0.025469  0.025862  0.025820  0.024904  0.025249  0.025163  0.025677  0.025426  0.025684  0.025065  0.025529  0.025529  0.024908  0.025731  0.025556  0.025980  0.025341  0.025794  0.025143  0.026062  0.025659  0.025228  0.025518  0.025160  0.025723  0.025549  0.025115  0.025902  0.025578  0.025589  0.025398  0.025441  0.025598  0.025755  0.025071  0.025480  0.025118  0.025230  0.025494  0.025451  0.025268  0.025539  0.025433  0.025737  0.025393  0.025667  0.025166  0.025673  0.025321  0.025465  0.025863  0.025817  0.025960  0.026027  0.025345  0.025401  0.025646  0.025261  0.025095  0.025654  0.025979  0.025417  0.025361  0.025706  0.025207  0.025754  0.025237  0.025031  0.025598  0.025694  0.024932  0.025269  0.025360  0.025699  0.025179  0.025215  0.025075  0.025254  0.026016  0.025474  0.025564  0.025802  0.025614  0.025085  0.025553  0.025376 
 0.025749  0.025014  0.025826  0.025586  0.025350  0.025428  0.024978  0.025667  0.025363  0.025555  0.025070  0.025485  0.025714  0.025085  0.025417  0.025936  0.025807  0.024776  0.025263  0.025153  0.025684  0.025412  0.025591  0.025056  0.025583  0.025716  0.024836  0.025834  0.025594  0.025994  0.025393  0.026019  0.025274  0.026168  0.025617  0.025263  0.025508  0.025275  0.025616  0.025377  0.025220  0.025948  0.025544  0.025659  0.025485  0.025451  0.025558  0.025880  0.025170  0.025507  0.025122  0.025267  0.025328  0.025449  0.025268  0.025570  0.025371  0.025790  0.025371  0.025766  0.025285  0.025612  0.025367  0.025527  0.025754  0.025830  0.025993  0.026086  0.025487  0.025249  0.025682  0.025295  0.025113  0.025644  0.026104  0.025304  0.025452  0.025744  0.025211  0.025704  0.025215  0.025187  0.025574  0.025783  0.024836  0.025200  0.025374  0.025671  0.025313  0.025187  0.024957  0.025198  0.026016  0.025452  0.025504  0.025771  0.025593  0.025250  0.025722  0.025252 
 0.025890  0.025124  0.025994  0.025776  0.025371  0.025483  0.025040  0.025887  0.025529  0.025806  0.025231  0.025602  0.025752  0.025238  0.025501  0.026089  0.025951  0.024903  0.025394  0.025405  0.025765  0.025482  0.025648  0.025198  0.025741  0.025823  0.024975  0.025910  0.025677  0.025992  0.025510  0.026168  0.025249  0.026216  0.025718  0.025420  0.025608  0.025383  0.025632  0.025393  0.025329  0.025766  0.025676  0.025767  0.025602  0.025605  0.025566  0.026065  0.025315  0.025601  0.025332  0.025440  0.025538  0.025553  0.025289  0.025711  0.025550  0.025813  0.025447  0.025782  0.025529  0.025754  0.025609  0.025686  0.025883  0.026089  0.026166  0.026136  0.025540  0.025502  0.025717  0.025241  0.025181  0.025784  0.026150  0.025319  0.025557  0.025708  0.025346  0.025784  0.025260  0.025375  0.025677  0.025952  0.024995  0.025406  0.025608  0.025874  0.025429  0.025464  0.025162  0.025451  0.026133  0.025542  0.025507  0.025906  0.025635  0.025432  0.025803  0.025458 
 0.026131  0.025412  0.026263  0.026084  0.025509  0.025644  0.025342  0.025985  0.025690  0.025994  0.025629  0.025885  0.025939  0.025561  0.025664  0.026246  0.026165  0.025310  0.025607  0.025662  0.026047  0.025615  0.025782  0.025419  0.026104  0.025984  0.025295  0.025977  0.025826  0.026231  0.025791  0.026239  0.025358  0.026487  0.025915  0.025687  0.025862  0.025656  0.025913  0.025572  0.025589  0.026050  0.025866  0.026018  0.025802  0.025804  0.025814  0.026248  0.025448  0.025933  0.025638  0.025607  0.025658  0.025678  0.025498  0.025929  0.025876  0.025984  0.025579  0.026126  0.025651  0.025881  0.025853  0.025921  0.026041  0.026265  0.026260  0.026392  0.025595  0.025682  0.026005  0.025472  0.025348  0.025863  0.026330  0.025582  0.025861  0.025922  0.025657  0.026013  0.025562  0.025676  0.025848  0.026186  0.025180  0.025587  0.025845  0.026052  0.025616  0.025662  0.025158  0.025629  0.026370  0.025688  0.025677  0.025950  0.025923  0.025778  0.025919  0.025660 
 0.026246  0.025459  0.026377  0.026130  0.025576  0.025703  0.025452  0.026095  0.025855  0.025961  0.025881  0.026014  0.026055  0.025723  0.025672  0.026395  0.026279  0.025353  0.025740  0.025621  0.026020  0.025769  0.025915  0.025391  0.026301  0.026173  0.025366  0.026044  0.025841  0.026200  0.025900  0.026089  0.025512  0.026490  0.026043  0.025817  0.025973  0.025685  0.026011  0.025782  0.025747  0.026010  0.026023  0.026056  0.025845  0.025856  0.025826  0.026284  0.025515  0.025955  0.025739  0.025691  0.025717  0.025621  0.025510  0.025942  0.025852  0.026057  0.025708  0.026191  0.025790  0.025971  0.025844  0.025885  0.026102  0.026187  0.026267  0.026433  0.025647  0.025757  0.026110  0.025471  0.025390  0.026032  0.026358  0.025673  0.025894  0.025975  0.025527  0.026084  0.025652  0.025669  0.025924  0.026242  0.025145  0.025592  0.025877  0.026162  0.025779  0.025644  0.025279  0.025687  0.026408  0.025799  0.025750  0.025906  0.026142  0.025831  0.026123  0.025842 
 0.026411  0.025619  0.026535  0.026329  0.025742  0.025921  0.025554  0.026332  0.025954  0.026130  0.025971  0.026179  0.026081  0.025971  0.025852  0.026581  0.026547  0.025560  0.025894  0.025802  0.026194  0.025951  0.026165  0.025514  0.026517  0.026434  0.025587  0.026238  0.025919  0.026413  0.026131  0.026268  0.025608  0.026558  0.026265  0.025908  0.026115  0.025856  0.026136  0.025851  0.025957  0.026123  0.026069  0.026240  0.026001  0.026013  0.025997  0.026480  0.025701  0.026117  0.025880  0.025878  0.025878  0.025822  0.025671  0.026179  0.026043  0.026259  0.025773  0.026449  0.025944  0.026097  0.025988  0.026179  0.026258  0.026348  0.026584  0.026638  0.025836  0.025990  0.026258  0.025484  0.025547  0.026321  0.026581  0.025790  0.026109  0.026128  0.025693  0.026320  0.025924  0.025828  0.026045  0.026390  0.025187  0.025652  0.025998  0.026425  0.026032  0.025889  0.025466  0.025761  0.026544  0.026024  0.025839  0.026184  0.026342  0.026084  0.026400  0.026013 
 0.026569  0.025711  0.026730  0.026596  0.025904  0.025930  0.025673  0.026506  0.026165  0.026324  0.026239  0.026418  0.026243  0.026295  0.025889  0.026660  0.026679  0.025722  0.026109  0.026107  0.026386  0.026217  0.026425  0.025773  0.026655  0.026661  0.025724  0.026493  0.026138  0.026481  0.026434  0.026226  0.025829  0.026729  0.026483  0.026141  0.026144  0.026013  0.026493  0.025993  0.026055  0.026314  0.026317  0.026413  0.026288  0.026240  0.026200  0.026725  0.025935  0.026306  0.026146  0.026112  0.026135  0.026060  0.025851  0.026347  0.026229  0.026451  0.026073  0.026587  0.026197  0.026225  0.026155  0.026558  0.026295  0.026562  0.026792  0.026861  0.025982  0.026187  0.026448  0.025663  0.025800  0.026485  0.026665  0.025937  0.026362  0.026357  0.025990  0.026471  0.026135  0.026154  0.026359  0.026725  0.025363  0.025772  0.026262  0.026559  0.026133  0.026037  0.025728  0.026030  0.026717  0.026195  0.026045  0.026318  0.026519  0.026258  0.026651  0.026301 
 0.026887  0.025893  0.026946  0.026788  0.026088  0.026241  0.025955  0.026780  0.026324  0.026493  0.026554  0.026744  0.026393  0.026398  0.026161  0.026993  0.026943  0.026048  0.026281  0.026331  0.026494  0.026486  0.026572  0.026093  0.026878  0.026738  0.025948  0.026774  0.026445  0.026663  0.026707  0.026398  0.026064  0.026965  0.026672  0.026413  0.026253  0.026211  0.026737  0.026402  0.026234  0.026541  0.026598  0.026597  0.026423  0.026446  0.026451  0.027023  0.026169  0.026496  0.026401  0.026318  0.026256  0.026433  0.026094  0.026603  0.026480  0.026732  0.026266  0.026870  0.026454  0.026518  0.026509  0.026808  0.026575  0.026737  0.026984  0.027005  0.026409  0.026464  0.026715  0.025872  0.025874  0.026786  0.026877  0.026139  0.026650  0.026565  0.026152  0.026756  0.026328  0.026336  0.026551  0.026882  0.025678  0.026143  0.026335  0.026748  0.026423  0.026288  0.026017  0.026400  0.027005  0.026504  0.026280  0.026634  0.026725  0.026428  0.027000  0.026547 
 0.027042  0.026073  0.027142  0.026908  0.026355  0.026428  0.026217  0.026853  0.026480  0.026661  0.026681  0.026892  0.026672  0.026576  0.026232  0.027130  0.027052  0.026226  0.026542  0.026528  0.026566  0.026571  0.026746  0.026325  0.027065  0.026799  0.026178  0.027048  0.026696  0.026904  0.026806  0.026646  0.026262  0.027194  0.026877  0.026581  0.026392  0.026384  0.026921  0.026590  0.026396  0.026722  0.026835  0.026615  0.026557  0.026633  0.026670  0.027192  0.026252  0.026685  0.026522  0.026502  0.026372  0.026453  0.026252  0.026697  0.026734  0.026934  0.026436  0.026982  0.026727  0.026665  0.026713  0.026920  0.026814  0.026923  0.027128  0.027125  0.026513  0.026697  0.026928  0.025985  0.026052  0.027006  0.027019  0.026318  0.026876  0.026746  0.026283  0.026927  0.026532  0.026441  0.026710  0.027004  0.025836  0.026358  0.026458  0.026888  0.026610  0.026489  0.026220  0.026566  0.027046  0.026672  0.026435  0.026735  0.026822  0.026593  0.027116  0.026795 
 0.027325  0.026235  0.027295  0.027201  0.026615  0.026604  0.026269  0.027080  0.026744  0.026992  0.026855  0.027024  0.026823  0.026754  0.026463  0.027264  0.027233  0.026346  0.026803  0.026732  0.026847  0.026839  0.026842  0.026455  0.027217  0.026934  0.026306  0.027188  0.026900  0.027078  0.026881  0.026746  0.026358  0.027439  0.027101  0.026788  0.026562  0.026468  0.027010  0.026792  0.026465  0.026752  0.027051  0.026896  0.026669  0.026801  0.026826  0.027305  0.026346  0.026845  0.026713  0.026772  0.026581  0.026651  0.026500  0.026758  0.026891  0.027082  0.026540  0.027161  0.026870  0.026791  0.026848  0.027044  0.026909  0.027071  0.027327  0.027303  0.026558  0.026812  0.027028  0.026075  0.026228  0.027117  0.027205  0.026440  0.027032  0.027020  0.026435  0.027161  0.026738  0.026588  0.026871  0.027262  0.025976  0.026497  0.026632  0.026921  0.026666  0.026675  0.026366  0.026727  0.027253  0.026822  0.026604  0.026821  0.026929  0.026804  0.027248  0.026916 
 0.027430  0.026278  0.027496  0.027204  0.026563  0.026636  0.026501  0.027066  0.026914  0.027095  0.026865  0.027073  0.026993  0.026847  0.026570  0.027390  0.027282  0.026491  0.026856  0.026855  0.027043  0.027029  0.026907  0.026439  0.027333  0.027068  0.026379  0.027228  0.026988  0.027215  0.027005  0.026831  0.026449  0.027518  0.027188  0.026876  0.026731  0.026552  0.027078  0.026927  0.026575  0.026831  0.027091  0.026950  0.026675  0.026928  0.026932  0.027435  0.026391  0.026916  0.026769  0.026920  0.026768  0.026878  0.026603  0.026821  0.026936  0.027176  0.026591  0.027267  0.027010  0.026918  0.026970  0.027115  0.027020  0.027151  0.027405  0.027254  0.026644  0.026838  0.027039  0.026142  0.026456  0.027176  0.027374  0.026566  0.027240  0.027231  0.026546  0.027296  0.026799  0.026802  0.026862  0.027374  0.026038  0.026689  0.026798  0.026980  0.026796  0.026845  0.026494  0.026814  0.027285  0.026825  0.026725  0.026982  0.026970  0.026814  0.027357  0.027041 
 0.027528  0.026362  0.027643  0.027284  0.026686  0.026797  0.026539  0.027053  0.027010  0.027233  0.026787  0.027226  0.027110  0.026951  0.026692  0.027568  0.027389  0.026596  0.026955  0.026964  0.027241  0.027192  0.027045  0.026552  0.027488  0.027188  0.026499  0.027223  0.027162  0.027353  0.027145  0.026903  0.026506  0.027587  0.027256  0.027103  0.026734  0.026540  0.027247  0.027025  0.026683  0.027051  0.027216  0.027046  0.026840  0.027131  0.027037  0.027510  0.026713  0.027046  0.026860  0.026963  0.026890  0.027019  0.026591  0.026950  0.027038  0.027190  0.026742  0.027295  0.027025  0.027060  0.027174  0.027269  0.027123  0.027315  0.027442  0.027420  0.026768  0.027033  0.027191  0.026242  0.026629  0.027268  0.027557  0.026599  0.027330  0.027368  0.026642  0.027308  0.026959  0.026987  0.026943  0.027472  0.026226  0.026847  0.026976  0.027169  0.026850  0.027128  0.026697  0.026925  0.027339  0.026995  0.026957  0.027086  0.027078  0.026977  0.027371  0.027119 
 0.027554  0.026423  0.027743  0.027412  0.026828  0.026937  0.026660  0.027299  0.027141  0.027350  0.026819  0.027339  0.027219  0.027002  0.026692  0.027689  0.027597  0.026557  0.027120  0.026945  0.027403  0.027200  0.027145  0.026545  0.027581  0.027269  0.026618  0.027413  0.027268  0.027467  0.027210  0.026819  0.026617  0.027712  0.027299  0.027261  0.026872  0.026632  0.027410  0.027222  0.026657  0.027136  0.027280  0.027195  0.026917  0.027143  0.027032  0.027607  0.026722  0.027215  0.026942  0.027139  0.026947  0.027100  0.026595  0.027079  0.027118  0.027322  0.026911  0.027443  0.027139  0.027223  0.027201  0.027458  0.027249  0.027419  0.027480  0.027580  0.026830  0.027094  0.027191  0.026435  0.026785  0.027312  0.027557  0.026672  0.027497  0.027532  0.026849  0.027458  0.027212  0.027085  0.027095  0.027431  0.026308  0.027036  0.026978  0.027298  0.026772  0.027098  0.026845  0.026854  0.027411  0.027051  0.027014  0.027227  0.027190  0.027006  0.027400  0.027214 
 0.027498  0.026438  0.027695  0.027469  0.026880  0.027112  0.026784  0.027284  0.027206  0.027373  0.026896  0.027404  0.027287  0.027082  0.026792  0.027640  0.027635  0.026547  0.027080  0.027090  0.027585  0.027284  0.027216  0.026611  0.027612  0.027259  0.026674  0.027512  0.027361  0.027527  0.027269  0.026868  0.026676  0.027811  0.027253  0.027445  0.027055  0.026521  0.027479  0.027162  0.026690  0.027346  0.027312  0.027222  0.027078  0.027201  0.027084  0.027637  0.026732  0.027235  0.026954  0.027047  0.027083  0.027232  0.026695  0.027148  0.027233  0.027377  0.026966  0.027607  0.027238  0.027249  0.027239  0.027423  0.027340  0.027495  0.027482  0.027699  0.026873  0.027270  0.027299  0.026441  0.026781  0.027395  0.027567  0.026588  0.027457  0.027513  0.026924  0.027532  0.027227  0.027202  0.027100  0.027598  0.026376  0.027099  0.027086  0.027316  0.026855  0.027067  0.026880  0.026961  0.027360  0.027064  0.027147  0.027266  0.027370  0.027044  0.027370  0.027120 
 0.027513  0.026426  0.027750  0.027405  0.026734  0.027186  0.026914  0.027307  0.027121  0.027374  0.026914  0.027362  0.027178  0.027031  0.026755  0.027475  0.027560  0.026526  0.027142  0.026965  0.027559  0.027263  0.027282  0.026632  0.027432  0.027141  0.026759  0.027520  0.027306  0.027519  0.027221  0.026815  0.026621  0.027688  0.027192  0.027426  0.026992  0.026475  0.027452  0.026882  0.026604  0.027153  0.027243  0.027092  0.027022  0.027120  0.027164  0.027676  0.026557  0.027239  0.026896  0.026873  0.027072  0.027117  0.026655  0.026953  0.027183  0.027164  0.026849  0.027536  0.027310  0.027253  0.027210  0.027496  0.027295  0.027413  0.027338  0.027599  0.026850  0.027203  0.027024  0.026453  0.026868  0.027431  0.027619  0.026523  0.027426  0.027392  0.026766  0.027513  0.027119  0.027095  0.026963  0.027526  0.026302  0.026969  0.027182  0.027282  0.026749  0.026978  0.026692  0.026875  0.027394  0.027140  0.027118  0.027287  0.027399  0.027031  0.027250  0.027157 
 0.027608  0.026550  0.027711  0.027336  0.026718  0.027254  0.026946  0.027305  0.027175  0.027428  0.026839  0.027461  0.027156  0.026982  0.026684  0.027267  0.027602  0.026495  0.027194  0.026898  0.027495  0.027223  0.027155  0.026749  0.027479  0.027119  0.026852  0.027444  0.027220  0.027508  0.027155  0.026801  0.026651  0.027660  0.027293  0.027498  0.027059  0.026415  0.027455  0.026940  0.026662  0.027087  0.027215  0.026979  0.027007  0.027131  0.027162  0.027655  0.026686  0.027044  0.026857  0.026949  0.027005  0.027001  0.026627  0.026913  0.027054  0.027274  0.026808  0.027487  0.027244  0.027173  0.027061  0.027596  0.027211  0.027441  0.027300  0.027572  0.026749  0.027381  0.027077  0.026475  0.026845  0.027413  0.027665  0.026538  0.027439  0.027273  0.026816  0.027507  0.027090  0.027080  0.026913  0.027531  0.026375  0.026831  0.027140  0.027406  0.026847  0.027003  0.026741  0.026943  0.027483  0.027071  0.027154  0.027289  0.027318  0.026963  0.027234  0.027063 
 0.027457  0.026278  0.027637  0.027128  0.026541  0.027169  0.026854  0.027248  0.026926  0.027357  0.026735  0.027263  0.027099  0.026748  0.026723  0.027025  0.027444  0.026311  0.026888  0.026791  0.027370  0.027030  0.026920  0.026633  0.027375  0.027078  0.026649  0.027201  0.026844  0.027285  0.026981  0.026731  0.026628  0.027419  0.027137  0.027272  0.026839  0.026287  0.027240  0.026860  0.026428  0.026897  0.027048  0.026831  0.026666  0.026983  0.026895  0.027345  0.026566  0.026949  0.026715  0.026692  0.026682  0.026856  0.026572  0.026739  0.026955  0.027102  0.026507  0.027201  0.026938  0.026968  0.027033  0.027358  0.027069  0.027336  0.027186  0.027405  0.026534  0.027082  0.027005  0.026239  0.026792  0.027187  0.027378  0.026339  0.027312  0.027137  0.026631  0.027395  0.027040  0.026939  0.026742  0.027159  0.026161  0.026628  0.026991  0.027356  0.026735  0.026916  0.026510  0.026641  0.027293  0.026924  0.026973  0.027188  0.027302  0.026932  0.026988  0.026859 
 0.027040  0.026086  0.027432  0.026933  0.026364  0.026929  0.026565  0.026956  0.026729  0.027121  0.026693  0.027018  0.026757  0.026566  0.026444  0.026939  0.027114  0.026303  0.026620  0.026552  0.027217  0.026954  0.026672  0.026429  0.027375  0.026894  0.026453  0.027008  0.026683  0.027027  0.026789  0.026545  0.026583  0.026982  0.026911  0.026829  0.026512  0.026073  0.027103  0.026485  0.026146  0.026828  0.026813  0.026697  0.026464  0.026851  0.026648  0.027135  0.026498  0.026738  0.026497  0.026474  0.026520  0.026629  0.026402  0.026642  0.026820  0.026902  0.026471  0.026879  0.026606  0.026904  0.026824  0.027239  0.026923  0.027114  0.026911  0.027114  0.026229  0.026934  0.026901  0.026104  0.026722  0.027008  0.027099  0.025975  0.027123  0.026989  0.026454  0.027125  0.026883  0.026717  0.026533  0.026894  0.025994  0.026459  0.026729  0.027116  0.026641  0.026691  0.026326  0.026404  0.027199  0.026682  0.026693  0.026920  0.027043  0.026716  0.026733  0.026722 
 0.026813  0.026057  0.027330  0.026749  0.026297  0.026760  0.026258  0.026849  0.026712  0.026912  0.026522  0.026877  0.026570  0.026319  0.026300  0.026849  0.027118  0.026248  0.026672  0.026517  0.027005  0.026872  0.026576  0.026442  0.027347  0.026545  0.026324  0.026876  0.026588  0.026831  0.026676  0.026446  0.026377  0.026838  0.026766  0.026664  0.026317  0.025998  0.026987  0.026277  0.026030  0.026701  0.026525  0.026595  0.026343  0.026800  0.026538  0.026957  0.026433  0.026542  0.026322  0.026411  0.026333  0.026589  0.026329  0.026563  0.026879  0.026804  0.026151  0.026826  0.026256  0.026798  0.026681  0.027080  0.026823  0.026942  0.026879  0.026929  0.026245  0.026831  0.026684  0.025988  0.026502  0.026834  0.026862  0.025778  0.026938  0.026756  0.026491  0.027114  0.026560  0.026670  0.026251  0.026749  0.025886  0.026330  0.026583  0.027049  0.026510  0.026590  0.026169  0.026500  0.027058  0.026590  0.026565  0.026723  0.026790  0.026596  0.026536  0.026632 
 0.026346  0.025811  0.027003  0.026518  0.026014  0.026407  0.025991  0.026513  0.026322  0.026422  0.026092  0.026361  0.026197  0.025996  0.025893  0.026573  0.026737  0.026004  0.026339  0.026277  0.026590  0.026575  0.026173  0.026168  0.026775  0.026284  0.026026  0.026513  0.026193  0.026397  0.026387  0.026012  0.026053  0.026316  0.026443  0.026360  0.026003  0.025689  0.026700  0.025872  0.025809  0.026178  0.026199  0.026464  0.026059  0.026526  0.026123  0.026684  0.026211  0.026321  0.026059  0.026168  0.026102  0.026244  0.025905  0.026241  0.026462  0.026321  0.025748  0.026598  0.025849  0.026439  0.026466  0.026725  0.026444  0.026582  0.026472  0.026625  0.026055  0.026485  0.026302  0.025484  0.026015  0.026423  0.026608  0.025479  0.026622  0.026436  0.026116  0.026533  0.026206  0.026303  0.026010  0.026431  0.025513  0.026018  0.026297  0.026745  0.026043  0.026269  0.025840  0.026068  0.026764  0.026237  0.026226  0.026553  0.026408  0.026357  0.026303  0.026383 
 0.026214  0.025447  0.026748  0.026365  0.025786  0.026104  0.025889  0.026375  0.025957  0.026190  0.025826  0.026146  0.026028  0.025775  0.025627  0.026303  0.026492  0.025844  0.026112  0.026167  0.026505  0.026317  0.025844  0.025864  0.026621  0.026021  0.025603  0.026415  0.025795  0.026156  0.026315  0.025698  0.025757  0.026098  0.026257  0.026347  0.025936  0.025540  0.026365  0.025668  0.025638  0.026006  0.025852  0.026312  0.025848  0.026342  0.025893  0.026437  0.026100  0.025954  0.025744  0.026069  0.025851  0.025987  0.025717  0.026009  0.026257  0.026088  0.025502  0.026466  0.025626  0.026126  0.026190  0.026433  0.026373  0.026290  0.026300  0.026425  0.025848  0.026272  0.026022  0.025258  0.025786  0.026294  0.026450  0.025247  0.026405  0.026125  0.025954  0.026337  0.025984  0.026118  0.025757  0.026093  0.025475  0.025764  0.026049  0.026448  0.025926  0.026023  0.025557  0.025956  0.026732  0.026107  0.025892  0.026311  0.026102  0.026181  0.025932  0.026282 
 0.025932  0.025108  0.026387  0.026079  0.025552  0.025906  0.025647  0.026296  0.025743  0.025948  0.025694  0.025932  0.025725  0.025543  0.025433  0.026076  0.026252  0.025621  0.025992  0.025867  0.026156  0.026013  0.025616  0.025769  0.026333  0.025942  0.025437  0.026217  0.025556  0.025850  0.026181  0.025457  0.025409  0.026026  0.026031  0.026044  0.025477  0.025375  0.026082  0.025375  0.025577  0.025743  0.025670  0.025907  0.025501  0.025972  0.025625  0.026247  0.025937  0.025789  0.025388  0.025829  0.025662  0.025756  0.025587  0.025902  0.025894  0.025841  0.025334  0.026106  0.025501  0.025790  0.025810  0.026242  0.026021  0.026028  0.025958  0.026310  0.025700  0.025832  0.025815  0.025066  0.025603  0.025908  0.026242  0.025187  0.026268  0.026077  0.025563  0.026224  0.025776  0.025777  0.025555  0.025813  0.025260  0.025564  0.025782  0.026182  0.025674  0.025764  0.025351  0.025706  0.026646  0.025667  0.025792  0.025989  0.025690  0.026115  0.025683  0.026070 
 0.025493  0.024815  0.026007  0.025470  0.025069  0.025611  0.025365  0.025892  0.025227  0.025516  0.025513  0.025631  0.025304  0.025159  0.024982  0.025774  0.025684  0.025217  0.025729  0.025684  0.025789  0.025797  0.025237  0.025243  0.025949  0.025667  0.025207  0.025841  0.025095  0.025553  0.025987  0.025105  0.025094  0.025624  0.025819  0.025696  0.025172  0.025195  0.025623  0.025127  0.025320  0.025489  0.025314  0.025449  0.025167  0.025490  0.025235  0.025762  0.025445  0.025373  0.025184  0.025672  0.025378  0.025342  0.025239  0.025538  0.025452  0.025378  0.024923  0.025745  0.025045  0.025498  0.025435  0.026025  0.025659  0.025751  0.025582  0.026017  0.025392  0.025444  0.025342  0.024837  0.025110  0.025541  0.025956  0.024913  0.025861  0.025730  0.025550  0.026006  0.025446  0.025449  0.025185  0.025460  0.025038  0.025139  0.025498  0.025892  0.025316  0.025477  0.025238  0.025429  0.026267  0.025244  0.025354  0.025557  0.025213  0.025701  0.025365  0.025954 
 0.025428  0.024725  0.025957  0.025471  0.024894  0.025634  0.025202  0.025687  0.025111  0.025340  0.025469  0.025353  0.025376  0.025171  0.024978  0.025932  0.025741  0.025165  0.025746  0.025654  0.025895  0.025692  0.025220  0.025238  0.025838  0.025657  0.025123  0.025955  0.025193  0.025468  0.025863  0.025142  0.025148  0.025578  0.025707  0.025529  0.025141  0.025087  0.025643  0.025091  0.025295  0.025552  0.025241  0.025398  0.025193  0.025481  0.025231  0.025702  0.025476  0.025306  0.025229  0.025631  0.025456  0.025541  0.025236  0.025357  0.025409  0.025278  0.024888  0.025753  0.024979  0.025402  0.025415  0.025825  0.025495  0.025653  0.025666  0.025956  0.025401  0.025457  0.025324  0.025063  0.024889  0.025440  0.025790  0.025035  0.025633  0.025747  0.025581  0.026005  0.025497  0.025327  0.025023  0.025266  0.025004  0.025161  0.025365  0.025965  0.025347  0.025518  0.025168  0.025465  0.026174  0.025313  0.025235  0.025317  0.025276  0.025604  0.025437  0.025794 
 0.025558  0.024717  0.025817  0.025405  0.024846  0.025517  0.025130  0.025642  0.024913  0.025285  0.025377  0.025162  0.025348  0.025039  0.024857  0.025742  0.025610  0.025208  0.025793  0.025659  0.025769  0.025624  0.025180  0.025265  0.025879  0.025698  0.025089  0.025723  0.025325  0.025476  0.025707  0.024896  0.025013  0.025623  0.025706  0.025292  0.025179  0.024924  0.025509  0.024985  0.025298  0.025577  0.025173  0.025245  0.025382  0.025532  0.024978  0.025596  0.025546  0.025235  0.025312  0.025697  0.025385  0.025450  0.025084  0.025267  0.025252  0.025234  0.024835  0.025600  0.025056  0.025352  0.025254  0.025589  0.025437  0.025447  0.025527  0.025794  0.025304  0.025433  0.025288  0.024919  0.024900  0.025354  0.025742  0.025116  0.025649  0.025662  0.025537  0.025985  0.025328  0.025330  0.024959  0.025123  0.024839  0.024924  0.025221  0.025907  0.025320  0.025473  0.025264  0.025494  0.026040  0.025451  0.025010  0.025403  0.025304  0.025549  0.025354  0.025767 
 0.025538  0.024550  0.025696  0.025322  0.024762  0.025337  0.024963  0.025510  0.025040  0.025042  0.025311  0.025148  0.025271  0.024966  0.024825  0.025659  0.025618  0.024990  0.025712  0.025604  0.025654  0.025506  0.025146  0.025208  0.025698  0.025492  0.025057  0.025612  0.025201  0.025254  0.025591  0.024687  0.024859  0.025429  0.025529  0.025313  0.024995  0.024887  0.025285  0.024802  0.025141  0.025536  0.024979  0.025168  0.025275  0.025442  0.024925  0.025372  0.025366  0.025014  0.025335  0.025558  0.025182  0.025239  0.024890  0.025208  0.025162  0.024989  0.024713  0.025540  0.024950  0.025227  0.025114  0.025579  0.025419  0.025263  0.025496  0.025724  0.025135  0.025285  0.025168  0.024962  0.024827  0.025291  0.025714  0.025074  0.025619  0.025532  0.025471  0.025855  0.025311  0.025336  0.024777  0.025062  0.024839  0.024839  0.025219  0.025814  0.025053  0.025403  0.025191  0.025366  0.025756  0.025325  0.025110  0.025465  0.025212  0.025379  0.025308  0.025687 
 0.025215  0.024523  0.025560  0.025121  0.024844  0.025176  0.024740  0.025323  0.025000  0.024959  0.025190  0.024964  0.025233  0.024823  0.024824  0.025653  0.025363  0.024869  0.025651  0.025484  0.025453  0.025443  0.025123  0.025009  0.025528  0.025288  0.025083  0.025421  0.024940  0.025236  0.025368  0.024627  0.024802  0.025038  0.025615  0.025235  0.024830  0.024840  0.025108  0.024701  0.025106  0.025364  0.024695  0.025237  0.025158  0.025236  0.024798  0.025217  0.025320  0.024930  0.025374  0.025330  0.024998  0.025087  0.024696  0.025013  0.025203  0.024824  0.024675  0.025593  0.024878  0.024982  0.024975  0.025509  0.025397  0.025234  0.025426  0.025685  0.024974  0.025241  0.025130  0.024902  0.024761  0.025104  0.025566  0.024928  0.025576  0.025318  0.025271  0.025815  0.025295  0.025205  0.024673  0.025023  0.024615  0.024666  0.025132  0.025644  0.024917  0.025143  0.025135  0.025195  0.025666  0.025195  0.025169  0.025187  0.024934  0.025334  0.025293  0.025510 
 0.025229  0.024675  0.025563  0.025261  0.024938  0.025139  0.024685  0.025356  0.024959  0.024945  0.025183  0.025029  0.025152  0.024928  0.024861  0.025707  0.025508  0.025023  0.025737  0.025535  0.025535  0.025565  0.025203  0.025099  0.025689  0.025277  0.025165  0.025449  0.024981  0.025528  0.025348  0.024667  0.024926  0.025126  0.025520  0.025247  0.024864  0.024811  0.025035  0.024856  0.025206  0.025307  0.024635  0.025276  0.025218  0.025062  0.024831  0.025425  0.025367  0.025089  0.025429  0.025272  0.025099  0.025282  0.024805  0.024916  0.025235  0.024885  0.024843  0.025458  0.025080  0.025173  0.025084  0.025486  0.025325  0.025315  0.025418  0.025628  0.025174  0.025390  0.025223  0.024793  0.024792  0.025080  0.025591  0.025056  0.025563  0.025238  0.025194  0.025866  0.025457  0.025243  0.024682  0.025101  0.024730  0.024684  0.025218  0.025635  0.024945  0.025180  0.025137  0.025203  0.025579  0.025224  0.025228  0.025204  0.025105  0.025153  0.025235  0.025451 
 0.025381  0.024742  0.025598  0.025355  0.025161  0.025231  0.024731  0.025371  0.024937  0.024944  0.025302  0.025077  0.025201  0.025114  0.024884  0.025770  0.025614  0.025051  0.025657  0.025570  0.025402  0.025615  0.025268  0.025099  0.025785  0.025467  0.025247  0.025345  0.025032  0.025637  0.025401  0.024558  0.024843  0.025278  0.025451  0.025258  0.024965  0.024822  0.025003  0.024820  0.025158  0.025297  0.024689  0.025192  0.025306  0.025181  0.024999  0.025513  0.025254  0.025114  0.025519  0.025337  0.025273  0.025233  0.024716  0.024863  0.025293  0.024963  0.024908  0.025471  0.025263  0.025097  0.025162  0.025513  0.025474  0.025304  0.025520  0.025639  0.025215  0.025467  0.025305  0.024838  0.024829  0.025154  0.025659  0.025183  0.025545  0.025323  0.025156  0.025930  0.025550  0.025346  0.024720  0.025065  0.024792  0.024695  0.025375  0.025578  0.024993  0.025318  0.025212  0.025341  0.025550  0.025340  0.025241  0.025176  0.025199  0.025229  0.025430  0.025509 
 0.025510  0.024797  0.025663  0.025402  0.025278  0.025319  0.024785  0.025462  0.024953  0.024870  0.025294  0.025266  0.025220  0.025104  0.024945  0.025704  0.025671  0.025116  0.025535  0.025585  0.025423  0.025668  0.025165  0.025062  0.025777  0.025527  0.025349  0.025325  0.025131  0.025647  0.025516  0.024754  0.024887  0.025418  0.025680  0.025267  0.025125  0.024981  0.025206  0.024929  0.025256  0.025293  0.024698  0.025339  0.025286  0.025241  0.025162  0.025404  0.025308  0.025117  0.025457  0.025442  0.025413  0.025268  0.024802  0.024836  0.025239  0.025058  0.024912  0.025450  0.025326  0.025020  0.025192  0.025492  0.025628  0.025226  0.025480  0.025654  0.025314  0.025581  0.025181  0.024950  0.024790  0.025215  0.025647  0.025283  0.025743  0.025409  0.025143  0.025856  0.025542  0.025447  0.024781  0.025020  0.024808  0.024793  0.025412  0.025559  0.025073  0.025351  0.025299  0.025551  0.025560  0.025389  0.025174  0.025275  0.025113  0.025261  0.025406  0.025563 
 0.025466  0.024930  0.025858  0.025660  0.025282  0.025503  0.024816  0.025487  0.025129  0.024903  0.025252  0.025401  0.025426  0.025159  0.025078  0.025689  0.025669  0.025302  0.025488  0.025654  0.025453  0.025706  0.025274  0.025035  0.025791  0.025531  0.025346  0.025315  0.025135  0.025698  0.025599  0.024933  0.024938  0.025484  0.025635  0.025256  0.025268  0.025057  0.025303  0.025048  0.025236  0.025199  0.024795  0.025360  0.025314  0.025249  0.025178  0.025459  0.025346  0.025143  0.025540  0.025486  0.025482  0.025325  0.024850  0.025068  0.025223  0.025015  0.024939  0.025415  0.025459  0.025012  0.025344  0.025534  0.025596  0.025252  0.025636  0.025639  0.025267  0.025709  0.025287  0.025064  0.024774  0.025280  0.025654  0.025536  0.025760  0.025475  0.025278  0.025894  0.025689  0.025536  0.024764  0.024982  0.024983  0.024670  0.025436  0.025739  0.025166  0.025267  0.025400  0.025561  0.025603  0.025333  0.025119  0.025324  0.025149  0.025359  0.025545  0.025629 
 0.025543  0.025021  0.025894  0.025809  0.025433  0.025620  0.024847  0.025526  0.025162  0.025056  0.025478  0.025465  0.025548  0.025273  0.025260  0.025793  0.025701  0.025379  0.025578  0.025658  0.025665  0.025654  0.025412  0.025232  0.025933  0.025680  0.025416  0.025448  0.025121  0.025847  0.025729  0.025132  0.025086  0.025570  0.025768  0.025410  0.025407  0.025123  0.025325  0.025159  0.025387  0.025265  0.024957  0.025375  0.025395  0.025470  0.025252  0.025561  0.025397  0.025215  0.025703  0.025581  0.025531  0.025493  0.025035  0.025221  0.025332  0.025105  0.024999  0.025455  0.025716  0.025138  0.025371  0.025575  0.025732  0.025338  0.025735  0.025674  0.025516  0.025903  0.025329  0.025217  0.024755  0.025452  0.025727  0.025503  0.025906  0.025682  0.025418  0.025992  0.025641  0.025654  0.024791  0.025083  0.025049  0.024777  0.025615  0.025845  0.025435  0.025399  0.025551  0.025643  0.025631  0.025243  0.025169  0.025457  0.025326  0.025418  0.025627  0.025749 
 0.025742  0.025144  0.025992  0.026026  0.025674  0.025851  0.024872  0.025569  0.025264  0.025278  0.025584  0.025538  0.025669  0.025355  0.025288  0.025914  0.025847  0.025718  0.025689  0.025882  0.025803  0.025769  0.025458  0.025484  0.025994  0.025895  0.025506  0.025676  0.025208  0.025982  0.025878  0.025372  0.025333  0.025685  0.025822  0.025504  0.025493  0.025422  0.025433  0.025401  0.025517  0.025417  0.025209  0.025585  0.025511  0.025709  0.025376  0.025718  0.025468  0.025482  0.025828  0.025595  0.025593  0.025658  0.025195  0.025408  0.025406  0.025215  0.025145  0.025724  0.025775  0.025404  0.025433  0.025784  0.025977  0.025455  0.025907  0.025964  0.025680  0.025854  0.025442  0.025347  0.024840  0.025635  0.025893  0.025689  0.026058  0.025950  0.025462  0.026097  0.025871  0.025741  0.024947  0.025261  0.025281  0.024843  0.025688  0.026017  0.025547  0.025426  0.025692  0.025790  0.025707  0.025324  0.025321  0.025758  0.025541  0.025550  0.025778  0.025816 
 0.025874  0.025174  0.026066  0.026116  0.025812  0.025937  0.025128  0.025799  0.025177  0.025449  0.025765  0.025721  0.025748  0.025362  0.025474  0.025992  0.026013  0.025921  0.025876  0.025904  0.026034  0.025893  0.025497  0.025618  0.026035  0.026087  0.025771  0.025733  0.025428  0.026272  0.025910  0.025459  0.025524  0.025846  0.025860  0.025618  0.025671  0.025489  0.025547  0.025557  0.025629  0.025536  0.025277  0.025713  0.025679  0.025836  0.025497  0.025759  0.025653  0.025560  0.025923  0.025798  0.025620  0.025913  0.025325  0.025527  0.025536  0.025422  0.025145  0.025820  0.025919  0.025537  0.025548  0.025742  0.026148  0.025597  0.026097  0.026141  0.025919  0.026084  0.025641  0.025516  0.025058  0.025759  0.025830  0.025843  0.026104  0.026248  0.025602  0.026222  0.025985  0.025908  0.025158  0.025375  0.025370  0.024925  0.025775  0.026050  0.025613  0.025612  0.025812  0.025853  0.025835  0.025448  0.025397  0.025893  0.025642  0.025682  0.025847  0.026085 
 0.025996  0.025369  0.026075  0.026383  0.025950  0.026030  0.025236  0.025868  0.025445  0.025598  0.025935  0.025851  0.025820  0.025371  0.025541  0.026117  0.026078  0.026004  0.025989  0.026056  0.026211  0.025915  0.025545  0.025697  0.026137  0.026151  0.025917  0.025827  0.025517  0.026272  0.025993  0.025581  0.025739  0.025905  0.025920  0.025645  0.025767  0.025631  0.025733  0.025720  0.025908  0.025608  0.025443  0.025707  0.025723  0.025986  0.025720  0.025790  0.025703  0.025706  0.026089  0.025922  0.025831  0.025969  0.025560  0.025690  0.025793  0.025486  0.025267  0.026038  0.026074  0.025622  0.025603  0.025907  0.026215  0.025778  0.026167  0.026344  0.026043  0.026213  0.025773  0.025637  0.025235  0.025876  0.025895  0.025901  0.026242  0.026334  0.025765  0.026294  0.026077  0.025953  0.025244  0.025455  0.025584  0.025102  0.025930  0.026016  0.025749  0.025825  0.025934  0.026043  0.025928  0.025482  0.025622  0.026090  0.025848  0.025844  0.026028  0.026282 
 0.026102  0.025504  0.026175  0.026495  0.026106  0.026152  0.025339  0.025861  0.025544  0.025826  0.025931  0.025992  0.025978  0.025401  0.025702  0.026373  0.026208  0.026071  0.026100  0.026145  0.026341  0.026127  0.025788  0.025808  0.026221  0.026161  0.026007  0.026005  0.025704  0.026313  0.026143  0.025803  0.025841  0.026015  0.026001  0.025811  0.025911  0.025803  0.025779  0.025826  0.026010  0.025626  0.025447  0.025829  0.025973  0.026002  0.025810  0.025801  0.025730  0.025724  0.026247  0.025961  0.025964  0.026049  0.025517  0.025793  0.025924  0.025688  0.025287  0.026154  0.026203  0.025861  0.025724  0.025944  0.026273  0.026018  0.026196  0.026421  0.026134  0.026257  0.025994  0.025680  0.025429  0.026020  0.025991  0.025927  0.026416  0.026507  0.025738  0.026531  0.026260  0.025970  0.025556  0.025466  0.025669  0.025187  0.026073  0.026182  0.025829  0.025910  0.026013  0.026066  0.026115  0.025635  0.025766  0.026239  0.025925  0.026137  0.026099  0.026396 
 0.026214  0.025772  0.026369  0.026805  0.026301  0.026174  0.025551  0.025934  0.025685  0.026083  0.026099  0.026117  0.026108  0.025541  0.025792  0.026438  0.026384  0.026229  0.026141  0.026322  0.026586  0.026247  0.025910  0.025973  0.026415  0.026237  0.026142  0.026253  0.025886  0.026522  0.026224  0.025931  0.026006  0.026182  0.026215  0.026010  0.026117  0.025911  0.025951  0.025978  0.026122  0.025807  0.025638  0.026038  0.026154  0.026120  0.026052  0.025992  0.025918  0.025935  0.026419  0.026117  0.026153  0.026197  0.025765  0.025993  0.026055  0.025872  0.025414  0.026256  0.026394  0.025964  0.025763  0.026070  0.026365  0.026195  0.026364  0.026501  0.026298  0.026508  0.026223  0.025750  0.025548  0.026317  0.026224  0.026030  0.026542  0.026567  0.025908  0.026701  0.026529  0.026073  0.025673  0.025692  0.025946  0.025376  0.026217  0.026263  0.026017  0.026267  0.026259  0.026284  0.026212  0.025754  0.025996  0.026359  0.026157  0.026262  0.026231  0.026599 
 0.026393  0.025975  0.026420  0.026981  0.026528  0.026371  0.025724  0.026082  0.025930  0.026261  0.026333  0.026245  0.026320  0.025614  0.025986  0.026517  0.026573  0.026416  0.026243  0.026573  0.026739  0.026399  0.026075  0.026102  0.026560  0.026391  0.026259  0.026416  0.026080  0.026737  0.026344  0.026056  0.026107  0.026334  0.026305  0.026158  0.026293  0.026197  0.026099  0.026165  0.026291  0.026107  0.025813  0.026277  0.026267  0.026311  0.026195  0.026225  0.026090  0.026149  0.026670  0.026296  0.026327  0.026353  0.025994  0.026301  0.026218  0.026005  0.025554  0.026513  0.026653  0.026068  0.026071  0.026186  0.026516  0.026368  0.026478  0.026654  0.026395  0.026604  0.026362  0.025908  0.025678  0.026462  0.026301  0.026203  0.026646  0.026793  0.026164  0.026699  0.026810  0.026223  0.025911  0.025917  0.026126  0.025582  0.026566  0.026401  0.026176  0.026404  0.026435  0.026631  0.026301  0.025786  0.026195  0.026568  0.026365  0.026457  0.026366  0.026707 
 0.026505  0.026040  0.026399  0.027118  0.026653  0.026547  0.025717  0.026214  0.026115  0.026280  0.026449  0.026450  0.026395  0.025684  0.026133  0.026586  0.026669  0.026479  0.026274  0.026650  0.026748  0.026629  0.026197  0.026317  0.026672  0.026505  0.026345  0.026391  0.026204  0.026852  0.026368  0.026133  0.026248  0.026398  0.026337  0.026178  0.026344  0.026280  0.026248  0.026273  0.026308  0.026148  0.025950  0.026308  0.026352  0.026342  0.026338  0.026303  0.026187  0.026322  0.026731  0.026376  0.026318  0.026559  0.026084  0.026412  0.026309  0.026174  0.025578  0.026597  0.026771  0.026097  0.026164  0.026198  0.026656  0.026545  0.026543  0.026798  0.026461  0.026583  0.026376  0.026014  0.025796  0.026624  0.026391  0.026276  0.026790  0.026924  0.026283  0.026738  0.026830  0.026164  0.025934  0.026076  0.026122  0.025761  0.026613  0.026498  0.026288  0.026383  0.026499  0.026681  0.026363  0.025874  0.026280  0.026597  0.026313  0.026560  0.026423  0.026730 
 0.026575  0.026212  0.026513  0.027076  0.026726  0.026714  0.025791  0.026289  0.026184  0.026366  0.026615  0.026609  0.026557  0.025731  0.026327  0.026626  0.026686  0.026625  0.026431  0.026795  0.026867  0.026739  0.026317  0.026425  0.026683  0.026623  0.026482  0.026453  0.026235  0.026986  0.026541  0.026296  0.026376  0.026562  0.026416  0.026271  0.026406  0.026401  0.026283  0.026316  0.026300  0.026178  0.026093  0.026282  0.026504  0.026436  0.026496  0.026301  0.026293  0.026367  0.026808  0.026398  0.026372  0.026628  0.026203  0.026435  0.026368  0.026311  0.025681  0.026690  0.026935  0.026164  0.026295  0.026311  0.026735  0.026692  0.026618  0.026922  0.026521  0.026595  0.026562  0.026155  0.025817  0.026759  0.026427  0.026450  0.026835  0.026973  0.026388  0.026912  0.026859  0.026180  0.025931  0.026189  0.026157  0.025873  0.026671  0.026582  0.026432  0.026429  0.026734  0.026747  0.026422  0.025966  0.026454  0.026727  0.026446  0.026590  0.026442  0.026846 
 0.026698  0.026126  0.026555  0.027158  0.026652  0.026783  0.025957  0.026335  0.026176  0.026415  0.026638  0.026750  0.026617  0.025693  0.026431  0.026642  0.026678  0.026657  0.026476  0.026764  0.026886  0.026818  0.026387  0.026586  0.026726  0.026559  0.026422  0.026500  0.026328  0.027036  0.026500  0.026344  0.026409  0.026600  0.026481  0.026216  0.026468  0.026417  0.026293  0.026339  0.026336  0.026139  0.026145  0.026356  0.026438  0.026344  0.026473  0.026404  0.026285  0.026438  0.026720  0.026466  0.026440  0.026624  0.026222  0.026500  0.026282  0.026286  0.025666  0.026715  0.027056  0.026265  0.026404  0.026282  0.026744  0.026764  0.026637  0.027009  0.026610  0.026529  0.026627  0.026201  0.025814  0.026647  0.026353  0.026623  0.026917  0.027052  0.026408  0.026816  0.026969  0.026194  0.025931  0.026183  0.026115  0.025909  0.026756  0.026499  0.026364  0.026579  0.026748  0.026768  0.026444  0.026056  0.026467  0.026692  0.026628  0.026657  0.026507  0.026921 
 0.026831  0.026223  0.026655  0.027150  0.026644  0.026874  0.025987  0.026295  0.026270  0.026442  0.026537  0.026692  0.026565  0.025572  0.026514  0.026661  0.026727  0.026582  0.026456  0.026663  0.026723  0.026933  0.026305  0.026564  0.026726  0.026515  0.026289  0.026572  0.026324  0.027081  0.026555  0.026275  0.026426  0.026600  0.026425  0.026215  0.026488  0.026380  0.026218  0.026351  0.026365  0.026167  0.026130  0.026431  0.026354  0.026196  0.026328  0.026636  0.026286  0.026486  0.026777  0.026456  0.026545  0.026550  0.026241  0.026555  0.026343  0.026370  0.025695  0.026699  0.026995  0.026287  0.026328  0.026205  0.026725  0.026714  0.026661  0.027008  0.026766  0.026644  0.026534  0.026231  0.025879  0.026587  0.026311  0.026679  0.026901  0.027026  0.026452  0.026780  0.027000  0.026203  0.025871  0.026125  0.026072  0.025853  0.026697  0.026525  0.026480  0.026466  0.026757  0.026605  0.026475  0.025988  0.026437  0.026647  0.026567  0.026697  0.026492  0.026867 
 0.026812  0.026187  0.026555  0.026977  0.026591  0.026810  0.025975  0.026178  0.026157  0.026399  0.026435  0.026614  0.026511  0.025495  0.026519  0.026551  0.026679  0.026428  0.026449  0.026605  0.026670  0.026762  0.026231  0.026518  0.026737  0.026461  0.026142  0.026527  0.026381  0.026930  0.026492  0.026348  0.026284  0.026547  0.026125  0.026191  0.026495  0.026241  0.026183  0.026323  0.026242  0.026149  0.026128  0.026321  0.026258  0.026222  0.026308  0.026572  0.026270  0.026450  0.026781  0.026465  0.026369  0.026408  0.026106  0.026443  0.026258  0.026315  0.025615  0.026652  0.026988  0.026182  0.026177  0.026036  0.026669  0.026686  0.026515  0.026935  0.026737  0.026614  0.026505  0.026141  0.025814  0.026566  0.026343  0.026685  0.026788  0.026992  0.026334  0.026731  0.026939  0.026180  0.025829  0.026067  0.025962  0.025842  0.026591  0.026403  0.026335  0.026345  0.026571  0.026510  0.026316  0.025932  0.026353  0.026621  0.026551  0.026682  0.026440  0.026863 
 0.026643  0.026076  0.026436  0.026906  0.026445  0.026515  0.025925  0.026042  0.026012  0.026392  0.026365  0.026367  0.026467  0.025381  0.026365  0.026399  0.026587  0.026510  0.026439  0.026604  0.026689  0.026581  0.026150  0.026362  0.026632  0.026386  0.026115  0.026494  0.026335  0.026816  0.026436  0.026257  0.026148  0.026426  0.026116  0.026008  0.026350  0.026201  0.026109  0.026215  0.026223  0.025992  0.026196  0.026136  0.026091  0.026098  0.026182  0.026499  0.026267  0.026279  0.026726  0.026425  0.026237  0.026400  0.026024  0.026257  0.026059  0.026038  0.025606  0.026545  0.026990  0.026001  0.026090  0.025954  0.026699  0.026632  0.026442  0.026823  0.026693  0.026519  0.026410  0.025915  0.025726  0.026525  0.026173  0.026667  0.026657  0.026845  0.026226  0.026696  0.026817  0.026146  0.025820  0.025944  0.025869  0.025767  0.026503  0.026439  0.026211  0.025974  0.026491  0.026416  0.026109  0.025798  0.026223  0.026465  0.026336  0.026634  0.026395  0.026786 
 0.026322  0.025801  0.026241  0.026545  0.026172  0.026240  0.025616  0.025812  0.025927  0.026201  0.026190  0.026040  0.026262  0.025228  0.026160  0.026130  0.026227  0.026208  0.026383  0.026332  0.026304  0.026242  0.025972  0.026153  0.026402  0.026087  0.025828  0.026261  0.026043  0.026456  0.026333  0.025946  0.025840  0.026165  0.025795  0.025779  0.026059  0.025932  0.025897  0.026032  0.025952  0.025693  0.026086  0.025967  0.025809  0.025889  0.025990  0.026269  0.025903  0.026147  0.026529  0.026258  0.025939  0.026067  0.025711  0.025934  0.025795  0.025778  0.025447  0.026281  0.026609  0.025772  0.025898  0.025703  0.026551  0.026256  0.026157  0.026521  0.026356  0.026130  0.026150  0.025584  0.025715  0.026324  0.025841  0.026584  0.026294  0.026561  0.026031  0.026338  0.026474  0.025879  0.025508  0.025592  0.025673  0.025518  0.026323  0.026038  0.026046  0.025731  0.026234  0.026165  0.025804  0.025536  0.025825  0.026122  0.026064  0.026320  0.026095  0.026418 
 0.026146  0.025744  0.026154  0.026229  0.025838  0.026098  0.025407  0.025641  0.025710  0.025958  0.025991  0.025953  0.026229  0.025123  0.025892  0.025933  0.025942  0.026052  0.026278  0.026207  0.026247  0.025972  0.025716  0.026073  0.026182  0.025929  0.025675  0.026075  0.025868  0.026382  0.026178  0.025829  0.025695  0.025822  0.025578  0.025626  0.025998  0.025747  0.025617  0.025850  0.025716  0.025635  0.025806  0.025791  0.025726  0.025646  0.025611  0.026095  0.025773  0.026039  0.026271  0.026099  0.025758  0.025861  0.025498  0.025776  0.025568  0.025529  0.025215  0.026018  0.026250  0.025464  0.025821  0.025341  0.026371  0.025998  0.025883  0.026298  0.026071  0.025842  0.025963  0.025354  0.025592  0.026041  0.025602  0.026457  0.026001  0.026191  0.025906  0.026212  0.026413  0.025647  0.025438  0.025445  0.025586  0.025306  0.026092  0.025781  0.025872  0.025553  0.026026  0.025961  0.025698  0.025348  0.025815  0.025887  0.025798  0.026119  0.025879  0.026163 
 0.025761  0.025605  0.025756  0.025995  0.025699  0.025801  0.025284  0.025425  0.025516  0.025821  0.025714  0.025690  0.026049  0.024924  0.025759  0.025652  0.025620  0.025704  0.025980  0.025941  0.026100  0.025709  0.025602  0.025832  0.025947  0.025677  0.025496  0.025813  0.025715  0.026145  0.025835  0.025550  0.025546  0.025429  0.025338  0.025390  0.025678  0.025591  0.025422  0.025585  0.025456  0.025451  0.025578  0.025582  0.025605  0.025441  0.025413  0.025726  0.025535  0.025897  0.026024  0.025886  0.025594  0.025515  0.025105  0.025461  0.025400  0.025448  0.025051  0.025840  0.026008  0.025269  0.025644  0.025021  0.026260  0.025763  0.025607  0.026098  0.025823  0.025579  0.025794  0.025197  0.025380  0.025756  0.025452  0.026287  0.025835  0.025851  0.025624  0.025935  0.026184  0.025503  0.025337  0.025335  0.025276  0.025051  0.026027  0.025595  0.025638  0.025327  0.025798  0.025628  0.025512  0.025043  0.025661  0.025603  0.025601  0.025870  0.025675  0.025879 
 0.025375  0.025317  0.025344  0.025588  0.025364  0.025405  0.025066  0.025182  0.025164  0.025433  0.025449  0.025357  0.025792  0.024479  0.025496  0.025358  0.025197  0.025225  0.025676  0.025546  0.025780  0.025398  0.025137  0.025469  0.025555  0.025349  0.025182  0.025427  0.025340  0.025723  0.025562  0.025145  0.025078  0.024932  0.025107  0.025012  0.025352  0.025255  0.025107  0.025313  0.025015  0.025123  0.025227  0.025250  0.025324  0.025113  0.025154  0.025398  0.025185  0.025616  0.025770  0.025561  0.025069  0.025219  0.024816  0.025036  0.025196  0.025295  0.024652  0.025586  0.025590  0.024953  0.025332  0.024622  0.026005  0.025417  0.025351  0.025530  0.025441  0.025467  0.025359  0.024819  0.024926  0.025234  0.025033  0.025958  0.025449  0.025461  0.025306  0.025422  0.025830  0.025295  0.024915  0.025068  0.024927  0.024742  0.025776  0.025258  0.025246  0.024986  0.025523  0.025134  0.025151  0.024636  0.025239  0.025278  0.025352  0.025495  0.025519  0.025604 
 0.025322  0.024882  0.025138  0.025328  0.025020  0.025234  0.024731  0.024978  0.025038  0.025245  0.025321  0.025155  0.025401  0.024375  0.025394  0.025077  0.025108  0.024894  0.025512  0.025202  0.025460  0.025195  0.024877  0.025306  0.025354  0.025150  0.025187  0.025331  0.025114  0.025471  0.025245  0.024725  0.024905  0.024681  0.024941  0.024871  0.025041  0.025071  0.024978  0.025058  0.024656  0.025026  0.025141  0.025041  0.025117  0.024881  0.024881  0.025138  0.025113  0.025293  0.025504  0.025283  0.024995  0.024943  0.024747  0.024717  0.024926  0.025117  0.024511  0.025366  0.025497  0.024583  0.025108  0.024417  0.025617  0.025124  0.025088  0.025205  0.025234  0.025441  0.025181  0.024701  0.024843  0.025058  0.024829  0.025742  0.025302  0.025273  0.025047  0.025281  0.025649  0.025106  0.024642  0.024778  0.024692  0.024508  0.025692  0.025148  0.024909  0.024879  0.025303  0.024967  0.024889  0.024470  0.024976  0.025056  0.025139  0.025334  0.025336  0.025239 
 0.024873  0.024704  0.024759  0.024984  0.024655  0.025008  0.024302  0.024746  0.024740  0.024961  0.025055  0.024906  0.024990  0.024147  0.025056  0.024666  0.024961  0.024597  0.025197  0.024872  0.025265  0.024910  0.024488  0.024891  0.024947  0.024802  0.024892  0.024971  0.024687  0.025188  0.024890  0.024600  0.024532  0.024450  0.024717  0.024669  0.024760  0.024733  0.024596  0.024816  0.024413  0.024679  0.024697  0.024734  0.024789  0.024593  0.024571  0.024790  0.024800  0.025078  0.025131  0.024904  0.024773  0.024713  0.024474  0.024374  0.024758  0.024729  0.024295  0.025117  0.025244  0.024272  0.024669  0.023978  0.025498  0.024757  0.024762  0.024991  0.024961  0.025178  0.024972  0.024391  0.024568  0.024760  0.024427  0.025461  0.025026  0.025043  0.024858  0.024882  0.025229  0.024828  0.024398  0.024382  0.024364  0.024170  0.025299  0.024772  0.024576  0.024710  0.025053  0.024842  0.024713  0.024059  0.024714  0.024750  0.024738  0.025164  0.024981  0.024902 
 0.024580  0.024581  0.024620  0.024764  0.024392  0.024789  0.023986  0.024561  0.024433  0.024697  0.024964  0.024564  0.024819  0.024036  0.024791  0.024465  0.024714  0.024361  0.025026  0.024515  0.024920  0.024617  0.024227  0.024601  0.024671  0.024712  0.024794  0.024830  0.024423  0.024841  0.024512  0.024323  0.024403  0.024219  0.024494  0.024581  0.024426  0.024513  0.024354  0.024447  0.024155  0.024419  0.024515  0.024659  0.024404  0.024396  0.024346  0.024595  0.024643  0.024715  0.025006  0.024651  0.024458  0.024602  0.024298  0.024280  0.024552  0.024380  0.024190  0.024914  0.024917  0.024016  0.024356  0.023870  0.025118  0.024434  0.024443  0.024774  0.024819  0.024985  0.024617  0.024205  0.024365  0.024504  0.024311  0.025128  0.024841  0.024743  0.024695  0.024559  0.024961  0.024540  0.024349  0.024150  0.024135  0.023911  0.025077  0.024447  0.024395  0.024413  0.024727  0.024588  0.024541  0.023857  0.024437  0.024588  0.024403  0.024890  0.024774  0.024723 
 0.024484  0.024289  0.024412  0.024534  0.024332  0.024543  0.023758  0.024404  0.024365  0.024428  0.024886  0.024469  0.024614  0.023790  0.024586  0.024279  0.024614  0.024154  0.024838  0.024391  0.024640  0.024373  0.024020  0.024311  0.024531  0.024497  0.024610  0.024652  0.024220  0.024753  0.024356  0.024232  0.024220  0.024120  0.024367  0.024483  0.024135  0.024246  0.024223  0.024227  0.024010  0.024310  0.024389  0.024435  0.024241  0.024185  0.024156  0.024500  0.024303  0.024495  0.024700  0.024468  0.024240  0.024380  0.024154  0.024217  0.024355  0.024237  0.024056  0.024695  0.024786  0.023843  0.024189  0.023788  0.024867  0.024263  0.024287  0.024751  0.024643  0.024994  0.024465  0.024145  0.024155  0.024172  0.024067  0.024888  0.024573  0.024516  0.024569  0.024481  0.024839  0.024481  0.024338  0.024065  0.023849  0.023740  0.024884  0.024280  0.024214  0.024305  0.024607  0.024293  0.024354  0.023768  0.024235  0.024227  0.024389  0.024681  0.024472  0.024579 
 0.024414  0.024285  0.024425  0.024473  0.024312  0.024602  0.023796  0.024364  0.024186  0.024413  0.024878  0.024566  0.024630  0.023915  0.024523  0.024195  0.024556  0.024173  0.024755  0.024376  0.024486  0.024423  0.024024  0.024503  0.024447  0.024594  0.024570  0.024624  0.024168  0.024743  0.024382  0.024243  0.024233  0.024158  0.024400  0.024458  0.024232  0.024264  0.024246  0.024364  0.023986  0.024435  0.024168  0.024483  0.024430  0.024202  0.024164  0.024507  0.024284  0.024407  0.024717  0.024437  0.024344  0.024551  0.024291  0.024284  0.024306  0.024245  0.024064  0.024721  0.024793  0.023923  0.024286  0.023716  0.024875  0.024358  0.024218  0.024846  0.024619  0.024983  0.024451  0.024196  0.024131  0.024195  0.024073  0.024978  0.024573  0.024504  0.024479  0.024421  0.024896  0.024413  0.024428  0.024006  0.023935  0.023835  0.024900  0.024256  0.024302  0.024304  0.024717  0.024322  0.024287  0.023738  0.024273  0.024190  0.024531  0.024733  0.024504  0.024538 
 0.024391  0.024089  0.024201  0.024307  0.024238  0.024340  0.023568  0.024183  0.023910  0.024155  0.024612  0.024280  0.024406  0.023790  0.024330  0.024054  0.024406  0.024002  0.024613  0.024228  0.024395  0.024260  0.023930  0.024179  0.024312  0.024407  0.024394  0.024395  0.023893  0.024559  0.024268  0.024011  0.024037  0.023925  0.024295  0.024321  0.024176  0.024110  0.024057  0.024110  0.023868  0.024184  0.024043  0.024374  0.024284  0.024033  0.024003  0.024282  0.023981  0.024290  0.024555  0.024175  0.024153  0.024261  0.024077  0.024277  0.024077  0.024150  0.023925  0.024582  0.024545  0.023799  0.024007  0.023437  0.024666  0.024284  0.024101  0.024695  0.024333  0.024811  0.024444  0.024002  0.023961  0.023955  0.023829  0.024790  0.024305  0.024240  0.024296  0.024376  0.024650  0.024157  0.024218  0.023757  0.023793  0.023615  0.024836  0.024056  0.024183  0.024133  0.024473  0.023992  0.024098  0.023752  0.024031  0.023985  0.024297  0.024598  0.024177  0.024340 
 0.024427  0.024102  0.024090  0.024190  0.024198  0.024250  0.023533  0.024189  0.023983  0.024082  0.024375  0.024322  0.024233  0.023866  0.024305  0.023945  0.024451  0.024016  0.024496  0.024098  0.024372  0.024180  0.023979  0.024134  0.024244  0.024314  0.024236  0.024282  0.023892  0.024627  0.024171  0.024083  0.023989  0.023914  0.024146  0.024321  0.024174  0.023981  0.024042  0.024280  0.023766  0.024187  0.024047  0.024289  0.024123  0.023863  0.024056  0.024392  0.023976  0.024227  0.024453  0.024158  0.024128  0.024266  0.024194  0.024195  0.024181  0.024132  0.024052  0.024494  0.024494  0.023846  0.023759  0.023407  0.024605  0.024193  0.024149  0.024695  0.024321  0.024673  0.024401  0.023985  0.024019  0.024050  0.023832  0.024661  0.024250  0.024219  0.024379  0.024221  0.024642  0.024141  0.024061  0.023924  0.023886  0.023639  0.024662  0.024022  0.024177  0.024060  0.024456  0.024062  0.024198  0.023776  0.023950  0.023986  0.024286  0.024509  0.024009  0.024317 
 0.024241  0.024030  0.023980  0.024117  0.024143  0.024090  0.023482  0.024166  0.023836  0.023935  0.024347  0.024254  0.024166  0.023772  0.024290  0.023916  0.024331  0.023930  0.024353  0.024112  0.024282  0.024161  0.023918  0.024112  0.024099  0.024222  0.024227  0.024194  0.023872  0.024539  0.024069  0.023932  0.023983  0.023899  0.024121  0.024188  0.024064  0.023900  0.023908  0.024257  0.023846  0.024119  0.023931  0.024105  0.024071  0.023840  0.023851  0.024367  0.023905  0.024253  0.024456  0.024166  0.024081  0.024300  0.024183  0.024152  0.024063  0.024119  0.024034  0.024538  0.024404  0.023793  0.023715  0.023435  0.024481  0.024324  0.024072  0.024623  0.024238  0.024574  0.024400  0.024025  0.023903  0.024169  0.023768  0.024484  0.024253  0.024218  0.024384  0.024055  0.024592  0.024111  0.024047  0.023869  0.023930  0.023480  0.024427  0.023944  0.024224  0.024082  0.024350  0.024062  0.024153  0.023676  0.023776  0.024004  0.024075  0.024297  0.023868  0.024207 
 0.024286  0.024009  0.023980  0.024081  0.024172  0.024188  0.023536  0.024105  0.023832  0.023939  0.024191  0.024211  0.024136  0.023749  0.024272  0.024015  0.024335  0.024005  0.024422  0.024169  0.024261  0.024249  0.023833  0.024056  0.024084  0.024314  0.024267  0.024332  0.023814  0.024533  0.024032  0.023924  0.023932  0.023974  0.024146  0.024131  0.024078  0.023926  0.023944  0.024153  0.023860  0.024162  0.023937  0.024027  0.024125  0.023914  0.023901  0.024441  0.023860  0.024233  0.024415  0.024139  0.023979  0.024372  0.024192  0.024047  0.024144  0.024212  0.023992  0.024547  0.024400  0.023796  0.023626  0.023405  0.024438  0.024303  0.024101  0.024645  0.024195  0.024492  0.024328  0.024141  0.023851  0.024049  0.023732  0.024410  0.024201  0.024309  0.024415  0.024070  0.024574  0.024119  0.024092  0.023903  0.023912  0.023489  0.024372  0.023814  0.024207  0.024008  0.024335  0.024102  0.024073  0.023609  0.023719  0.024024  0.024115  0.024297  0.023892  0.024181 
 0.024284  0.024142  0.024001  0.024197  0.024225  0.024272  0.023638  0.024034  0.023919  0.024012  0.024245  0.024294  0.024130  0.023913  0.024241  0.024116  0.024458  0.023988  0.024596  0.024216  0.024366  0.024302  0.023886  0.024057  0.024091  0.024386  0.024359  0.024329  0.023849  0.024607  0.024073  0.024146  0.024011  0.024172  0.024095  0.024153  0.024096  0.023967  0.024007  0.024189  0.024001  0.024222  0.024018  0.023999  0.024068  0.023944  0.023957  0.024444  0.024036  0.024192  0.024453  0.024139  0.024070  0.024555  0.024234  0.024236  0.024199  0.024372  0.024066  0.024638  0.024464  0.023946  0.023769  0.023480  0.024569  0.024356  0.024298  0.024681  0.024246  0.024613  0.024356  0.024089  0.023937  0.024192  0.023765  0.024496  0.024299  0.024398  0.024304  0.024102  0.024589  0.024222  0.024039  0.023966  0.023961  0.023651  0.024405  0.023862  0.024265  0.024180  0.024298  0.024199  0.024119  0.023784  0.023845  0.024102  0.024194  0.024329  0.024050  0.024261 
 0.024276  0.024110  0.024065  0.024127  0.024294  0.024198  0.023607  0.024111  0.023912  0.024050  0.024220  0.024230  0.024184  0.023876  0.024267  0.024015  0.024363  0.023914  0.024567  0.024180  0.024376  0.024271  0.023822  0.024036  0.024088  0.024427  0.024336  0.024308  0.023934  0.024551  0.024005  0.024072  0.024097  0.024277  0.024043  0.024231  0.024025  0.023907  0.023993  0.024303  0.023993  0.024196  0.023973  0.023942  0.023938  0.023849  0.024000  0.024424  0.023993  0.024008  0.024392  0.024100  0.024071  0.024539  0.024280  0.024273  0.024232  0.024287  0.024160  0.024632  0.024397  0.023978  0.023831  0.023500  0.024597  0.024319  0.024294  0.024742  0.024275  0.024555  0.024381  0.024080  0.024025  0.024359  0.023845  0.024521  0.024374  0.024330  0.024278  0.024033  0.024556  0.024205  0.023952  0.023900  0.024053  0.023645  0.024337  0.023908  0.024275  0.024155  0.024349  0.024190  0.024091  0.023818  0.023808  0.024096  0.024159  0.024319  0.024023  0.024280 
 0.024200  0.024103  0.024063  0.024142  0.024290  0.024185  0.023566  0.024163  0.023946  0.023986  0.024128  0.024127  0.024223  0.023839  0.024302  0.023972  0.024271  0.023955  0.024583  0.024054  0.024381  0.024260  0.023925  0.024057  0.024083  0.024373  0.024351  0.024373  0.023894  0.024625  0.023985  0.024046  0.024018  0.024285  0.024092  0.024250  0.024076  0.023861  0.024027  0.024281  0.023863  0.024206  0.024003  0.023874  0.023921  0.024025  0.024005  0.024587  0.024076  0.024154  0.024384  0.024155  0.024012  0.024548  0.024231  0.024334  0.024316  0.024252  0.024117  0.024589  0.024471  0.024025  0.023874  0.023539  0.024629  0.024272  0.024281  0.024850  0.024306  0.024518  0.024327  0.024119  0.023959  0.024297  0.023802  0.024553  0.024335  0.024396  0.024259  0.024082  0.024647  0.024098  0.024027  0.023954  0.024126  0.023767  0.024380  0.023994  0.024238  0.024140  0.024319  0.024232  0.024100  0.023981  0.023933  0.024135  0.024174  0.024346  0.023954  0.024232 
 0.024330  0.024136  0.024162  0.024214  0.024363  0.024348  0.023641  0.024359  0.024095  0.024143  0.024278  0.024154  0.024386  0.023913  0.024361  0.023994  0.024298  0.023966  0.024541  0.024200  0.024531  0.024468  0.024034  0.024179  0.024154  0.024437  0.024431  0.024456  0.023991  0.024801  0.024056  0.024247  0.024196  0.024426  0.024237  0.024263  0.024125  0.024078  0.024048  0.024331  0.024100  0.024339  0.024074  0.024019  0.024012  0.024081  0.024054  0.024651  0.024131  0.024208  0.024435  0.024270  0.024003  0.024592  0.024329  0.024466  0.024293  0.024331  0.024194  0.024744  0.024518  0.024201  0.023980  0.023724  0.024760  0.024361  0.024301  0.024867  0.024382  0.024627  0.024514  0.024176  0.024072  0.024435  0.023796  0.024663  0.024485  0.024376  0.024360  0.024186  0.024635  0.024221  0.024177  0.024079  0.024292  0.023847  0.024444  0.024142  0.024341  0.024127  0.024411  0.024296  0.023991  0.024129  0.024194  0.024180  0.024291  0.024380  0.023941  0.024377 
 0.024414  0.024312  0.024304  0.024331  0.024503  0.024542  0.023716  0.024514  0.024270  0.024376  0.024374  0.024263  0.024536  0.024099  0.024476  0.024073  0.024443  0.024113  0.024646  0.024330  0.024701  0.024524  0.024095  0.024244  0.024220  0.024634  0.024584  0.024615  0.024151  0.024897  0.024073  0.024338  0.024260  0.024549  0.024413  0.024376  0.024253  0.024134  0.024239  0.024509  0.024152  0.024451  0.024214  0.024230  0.024198  0.024264  0.024178  0.024817  0.024214  0.024339  0.024484  0.024432  0.024207  0.024689  0.024544  0.024537  0.024515  0.024480  0.024351  0.024907  0.024578  0.024391  0.024182  0.023872  0.024884  0.024470  0.024420  0.025105  0.024552  0.024773  0.024631  0.024313  0.024174  0.024505  0.023954  0.024859  0.024588  0.024595  0.024471  0.024340  0.024875  0.024389  0.024294  0.024239  0.024348  0.023963  0.024616  0.024280  0.024500  0.024280  0.024601  0.024469  0.024122  0.024365  0.024388  0.024337  0.024433  0.024564  0.024085  0.024601 
 0.024565  0.024421  0.024307  0.024485  0.024696  0.024631  0.023812  0.024582  0.024445  0.024531  0.024324  0.024364  0.024667  0.024266  0.024641  0.024175  0.024502  0.024249  0.024754  0.024523  0.024822  0.024553  0.024181  0.024349  0.024255  0.024780  0.024708  0.024636  0.024203  0.025021  0.024122  0.024429  0.024222  0.024597  0.024485  0.024358  0.024433  0.024303  0.024146  0.024534  0.024236  0.024775  0.024186  0.024259  0.024239  0.024347  0.024308  0.024866  0.024356  0.024364  0.024439  0.024585  0.024283  0.024811  0.024715  0.024663  0.024574  0.024515  0.024375  0.024958  0.024722  0.024503  0.024225  0.024018  0.024962  0.024509  0.024381  0.025066  0.024521  0.024873  0.024712  0.024319  0.024229  0.024580  0.024201  0.025039  0.024636  0.024740  0.024533  0.024359  0.024999  0.024287  0.024328  0.024342  0.024402  0.024058  0.024699  0.024406  0.024664  0.024258  0.024645  0.024626  0.024222  0.024476  0.024478  0.024373  0.024500  0.024657  0.024184  0.024634 
 0.024641  0.024501  0.024461  0.024535  0.024826  0.024764  0.024001  0.024557  0.024540  0.024487  0.024392  0.024433  0.024702  0.024410  0.024632  0.024138  0.024441  0.024328  0.024879  0.024475  0.024857  0.024720  0.024230  0.024351  0.024260  0.024812  0.024768  0.024654  0.024359  0.025070  0.024132  0.024568  0.024274  0.024650  0.024518  0.024326  0.024490  0.024356  0.024163  0.024619  0.024295  0.024693  0.024255  0.024283  0.024372  0.024418  0.024389  0.024859  0.024459  0.024558  0.024485  0.024504  0.024285  0.024857  0.024815  0.024694  0.024665  0.024558  0.024471  0.025062  0.024816  0.024666  0.024224  0.024050  0.024996  0.024691  0.024406  0.024990  0.024630  0.024972  0.024711  0.024301  0.024335  0.024626  0.024258  0.025140  0.024672  0.024768  0.024590  0.024436  0.025048  0.024403  0.024335  0.024499  0.024411  0.024194  0.024753  0.024541  0.024752  0.024334  0.024671  0.024624  0.024341  0.024552  0.024673  0.024375  0.024608  0.024718  0.024299  0.024726 
 0.024675  0.024538  0.024531  0.024664  0.024892  0.024836  0.024125  0.024637  0.024749  0.024600  0.024398  0.024489  0.024779  0.024401  0.024631  0.024184  0.024484  0.024365  0.024958  0.024510  0.024946  0.024665  0.024265  0.024364  0.024367  0.024774  0.024884  0.024678  0.024468  0.025183  0.024132  0.024673  0.024384  0.024743  0.024625  0.024436  0.024552  0.024411  0.024207  0.024666  0.024367  0.024799  0.024357  0.024260  0.024414  0.024542  0.024431  0.024872  0.024581  0.024637  0.024436  0.024675  0.024388  0.024856  0.024813  0.024784  0.024767  0.024743  0.024530  0.025107  0.024924  0.024672  0.024216  0.024148  0.025137  0.024698  0.024428  0.025107  0.024718  0.024955  0.024824  0.024395  0.024376  0.024634  0.024190  0.025211  0.024625  0.024781  0.024709  0.024553  0.025119  0.024489  0.024395  0.024568  0.024516  0.024360  0.024899  0.024609  0.024871  0.024318  0.024714  0.024653  0.024385  0.024576  0.024731  0.024346  0.024685  0.024741  0.024341  0.024873 
 0.024628  0.024588  0.024642  0.024588  0.024940  0.024966  0.024058  0.024613  0.024796  0.024523  0.024394  0.024424  0.024767  0.024344  0.024635  0.024200  0.024410  0.024446  0.024948  0.024600  0.024889  0.024739  0.024247  0.024382  0.024434  0.024767  0.024963  0.024679  0.024494  0.025208  0.024029  0.024733  0.024465  0.024792  0.024659  0.024509  0.024555  0.024396  0.024219  0.024676  0.024324  0.024895  0.024385  0.024333  0.024455  0.024542  0.024444  0.024924  0.024569  0.024584  0.024312  0.024790  0.024429  0.024851  0.024838  0.024848  0.024839  0.024708  0.024503  0.025032  0.024984  0.024695  0.024238  0.024235  0.025080  0.024629  0.024495  0.025086  0.024749  0.024993  0.024743  0.024501  0.024381  0.024639  0.024231  0.025211  0.024586  0.024785  0.024732  0.024513  0.025138  0.024433  0.024431  0.024580  0.024452  0.024338  0.024968  0.024676  0.024851  0.024328  0.024796  0.024725  0.024440  0.024564  0.024782  0.024428  0.024673  0.024675  0.024387  0.024942 
 0.024533  0.024555  0.024703  0.024563  0.024895  0.024975  0.024079  0.024614  0.024785  0.024495  0.024393  0.024454  0.024715  0.024373  0.024664  0.024270  0.024399  0.024353  0.024936  0.024509  0.024857  0.024701  0.024155  0.024413  0.024437  0.024689  0.024902  0.024672  0.024532  0.025121  0.024102  0.024771  0.024359  0.024742  0.024620  0.024503  0.024628  0.024396  0.024052  0.024695  0.024248  0.024887  0.024450  0.024370  0.024425  0.024511  0.024445  0.024900  0.024543  0.024484  0.024386  0.024665  0.024396  0.024832  0.024737  0.024894  0.024906  0.024730  0.024450  0.025027  0.024957  0.024625  0.024208  0.024240  0.025006  0.024573  0.024473  0.024934  0.024811  0.024847  0.024717  0.024457  0.024420  0.024658  0.024328  0.025239  0.024543  0.024729  0.024703  0.024465  0.025067  0.024457  0.024460  0.024651  0.024415  0.024419  0.024936  0.024701  0.024826  0.024213  0.024816  0.024678  0.024391  0.024537  0.024759  0.024329  0.024651  0.024769  0.024374  0.024905 
 0.024687  0.024557  0.024760  0.024459  0.024910  0.025026  0.024006  0.024768  0.024798  0.024539  0.024436  0.024525  0.024775  0.024362  0.024650  0.024328  0.024449  0.024310  0.024923  0.024548  0.024937  0.024536  0.024153  0.024520  0.024416  0.024636  0.025013  0.024666  0.024549  0.025088  0.024127  0.024673  0.024348  0.024783  0.024695  0.024482  0.024587  0.024377  0.024131  0.024753  0.024219  0.024876  0.024428  0.024332  0.024484  0.024556  0.024424  0.025000  0.024531  0.024522  0.024306  0.024788  0.024456  0.024819  0.024768  0.024833  0.024886  0.024647  0.024478  0.025048  0.024995  0.024633  0.024307  0.024189  0.024888  0.024629  0.024551  0.024966  0.024862  0.024977  0.024682  0.024456  0.024450  0.024726  0.024339  0.025244  0.024671  0.024716  0.024725  0.024630  0.025081  0.024477  0.024616  0.024624  0.024393  0.024503  0.025036  0.024718  0.024913  0.024298  0.024864  0.024736  0.024462  0.024610  0.024801  0.024381  0.024668  0.024844  0.024303  0.024929 
 0.024695  0.024474  0.024880  0.024417  0.024960  0.025017  0.023931  0.024721  0.024739  0.024513  0.024445  0.024548  0.024695  0.024332  0.024634  0.024286  0.024432  0.024244  0.024922  0.024501  0.024896  0.024501  0.024158  0.024535  0.024422  0.024555  0.024907  0.024582  0.024558  0.025040  0.024102  0.024609  0.024285  0.024744  0.024677  0.024443  0.024448  0.024367  0.024147  0.024664  0.024149  0.024803  0.024418  0.024309  0.024544  0.024690  0.024436  0.025013  0.024511  0.024550  0.024208  0.024704  0.024404  0.024875  0.024736  0.024741  0.024869  0.024662  0.024346  0.025017  0.024966  0.024641  0.024301  0.024080  0.024789  0.024602  0.024539  0.024954  0.024777  0.024979  0.024682  0.024597  0.024529  0.024625  0.024272  0.025323  0.024601  0.024679  0.024646  0.024630  0.024966  0.024436  0.024581  0.024671  0.024263  0.024612  0.025036  0.024641  0.024833  0.024209  0.024849  0.024774  0.024405  0.024627  0.024792  0.024435  0.024667  0.024825  0.024365  0.024931 
 0.024587  0.024305  0.024813  0.024323  0.024721  0.025030  0.023869  0.024601  0.024665  0.024519  0.024286  0.024356  0.024648  0.024060  0.024648  0.024187  0.024397  0.024190  0.024849  0.024408  0.024785  0.024529  0.024121  0.024432  0.024338  0.024477  0.024795  0.024430  0.024477  0.025010  0.024087  0.024554  0.024135  0.024680  0.024533  0.024386  0.024394  0.024375  0.024027  0.024606  0.024154  0.024757  0.024365  0.024210  0.024532  0.024678  0.024347  0.024854  0.024438  0.024439  0.024125  0.024739  0.024378  0.024870  0.024716  0.024670  0.024766  0.024500  0.024144  0.024823  0.024775  0.024690  0.024271  0.023922  0.024762  0.024601  0.024480  0.024905  0.024731  0.024830  0.024583  0.024450  0.024525  0.024586  0.024186  0.025191  0.024473  0.024459  0.024495  0.024568  0.024907  0.024399  0.024511  0.024580  0.024148  0.024469  0.025016  0.024725  0.024745  0.024127  0.024747  0.024735  0.024317  0.024585  0.024607  0.024430  0.024612  0.024828  0.024358  0.024762 
 0.024507  0.024233  0.024763  0.024201  0.024645  0.024963  0.023952  0.024654  0.024610  0.024414  0.024232  0.024291  0.024510  0.024039  0.024602  0.024125  0.024226  0.024161  0.024868  0.024305  0.024778  0.024525  0.024149  0.024343  0.024299  0.024434  0.024860  0.024426  0.024434  0.024929  0.024031  0.024434  0.024083  0.024607  0.024576  0.024294  0.024291  0.024335  0.023831  0.024587  0.024081  0.024710  0.024336  0.024157  0.024393  0.024772  0.024268  0.024826  0.024351  0.024395  0.024084  0.024708  0.024366  0.024848  0.024673  0.024621  0.024590  0.024457  0.024055  0.024707  0.024703  0.024671  0.024216  0.023988  0.024614  0.024546  0.024410  0.024878  0.024597  0.024910  0.024605  0.024240  0.024574  0.024481  0.024221  0.025076  0.024396  0.024591  0.024455  0.024482  0.024916  0.024466  0.024474  0.024504  0.024082  0.024384  0.024985  0.024633  0.024642  0.024090  0.024585  0.024550  0.024265  0.024598  0.024636  0.024322  0.024491  0.024675  0.024291  0.024662 
 0.024360  0.023885  0.024591  0.024009  0.024418  0.024717  0.023792  0.024391  0.024261  0.024270  0.023961  0.024037  0.024391  0.023783  0.024325  0.023767  0.023884  0.024017  0.024582  0.024177  0.024550  0.024315  0.023794  0.023990  0.024161  0.024126  0.024599  0.024163  0.024187  0.024660  0.023761  0.024107  0.023857  0.024284  0.024406  0.024064  0.024062  0.024125  0.023578  0.024345  0.023810  0.024296  0.024168  0.023907  0.024153  0.024503  0.024100  0.024564  0.024108  0.024160  0.023687  0.024477  0.024180  0.024518  0.024435  0.024287  0.024307  0.024076  0.023797  0.024450  0.024390  0.024374  0.024036  0.023737  0.024445  0.024308  0.024197  0.024567  0.024375  0.024663  0.024348  0.024087  0.024334  0.024156  0.024001  0.024775  0.024104  0.024339  0.024218  0.024109  0.024719  0.024221  0.024256  0.024245  0.023827  0.024133  0.024732  0.024462  0.024370  0.023804  0.024322  0.024297  0.024162  0.024210  0.024524  0.024066  0.024262  0.024504  0.024051  0.024430 
 0.024072  0.023663  0.024426  0.023809  0.024266  0.024566  0.023677  0.024158  0.024171  0.024160  0.023768  0.023767  0.024113  0.023623  0.024266  0.023450  0.023735  0.023832  0.024373  0.023821  0.024312  0.024087  0.023451  0.023844  0.023817  0.023938  0.024500  0.023789  0.024029  0.024489  0.023597  0.023863  0.023655  0.023956  0.024225  0.023791  0.023857  0.024051  0.023318  0.024023  0.023656  0.024082  0.023707  0.023573  0.023826  0.024298  0.023822  0.024297  0.023956  0.023778  0.023519  0.024317  0.024024  0.024335  0.024076  0.024200  0.024053  0.023789  0.023545  0.024133  0.024193  0.024124  0.023856  0.023630  0.024173  0.024083  0.023901  0.024211  0.024171  0.024514  0.024184  0.023807  0.024102  0.023868  0.023635  0.024568  0.023854  0.024108  0.024056  0.023847  0.024436  0.024154  0.024051  0.024007  0.023535  0.023901  0.024439  0.024213  0.024257  0.023550  0.024171  0.024012  0.023919  0.023931  0.024375  0.023923  0.024044  0.024336  0.023695  0.024113 
 0.023910  0.023384  0.024210  0.023674  0.023907  0.024443  0.023411  0.023904  0.023981  0.023897  0.023530  0.023579  0.023985  0.023388  0.024216  0.023111  0.023460  0.023497  0.024042  0.023509  0.024079  0.023839  0.023152  0.023601  0.023611  0.023696  0.024146  0.023594  0.023739  0.024119  0.023553  0.023666  0.023584  0.023697  0.024036  0.023531  0.023623  0.023909  0.023271  0.023732  0.023322  0.023756  0.023497  0.023362  0.023657  0.023982  0.023778  0.024126  0.023699  0.023560  0.023439  0.024309  0.023890  0.024097  0.023901  0.024024  0.023931  0.023625  0.023381  0.023855  0.023945  0.023964  0.023646  0.023564  0.023969  0.023912  0.023629  0.024094  0.023963  0.024200  0.023976  0.023660  0.023953  0.023629  0.023400  0.024431  0.023623  0.023730  0.023946  0.023602  0.024236  0.023842  0.023765  0.023810  0.023412  0.023585  0.024203  0.023987  0.023910  0.023278  0.024005  0.023746  0.023753  0.023737  0.024174  0.023812  0.023885  0.024071  0.023413  0.023806 
 0.023650  0.023082  0.023757  0.023415  0.023679  0.024110  0.023016  0.023586  0.023568  0.023662  0.023293  0.023118  0.023616  0.023019  0.023777  0.022815  0.023092  0.023118  0.023746  0.023079  0.023614  0.023460  0.022794  0.023239  0.023304  0.023329  0.023737  0.023185  0.023418  0.023700  0.023104  0.023441  0.023343  0.023281  0.023652  0.023143  0.023185  0.023452  0.023020  0.023488  0.023054  0.023339  0.023097  0.023145  0.023140  0.023548  0.023536  0.023788  0.023418  0.023155  0.023056  0.023853  0.023499  0.023836  0.023512  0.023561  0.023459  0.023188  0.022957  0.023433  0.023736  0.023473  0.023247  0.023158  0.023737  0.023676  0.023341  0.023710  0.023550  0.023899  0.023568  0.023167  0.023557  0.023351  0.023064  0.024112  0.023320  0.023318  0.023520  0.023311  0.024041  0.023447  0.023457  0.023388  0.023054  0.023221  0.023813  0.023592  0.023630  0.022957  0.023729  0.023559  0.023401  0.023476  0.023779  0.023442  0.023662  0.023775  0.022957  0.023460 
 0.023235  0.022869  0.023592  0.023126  0.023386  0.023835  0.022742  0.023408  0.023394  0.023514  0.023101  0.022761  0.023256  0.022802  0.023555  0.022668  0.022959  0.022794  0.023391  0.022801  0.023342  0.023133  0.022514  0.022950  0.022991  0.022997  0.023577  0.022779  0.023218  0.023393  0.022972  0.023159  0.023088  0.023086  0.023266  0.023003  0.022823  0.023071  0.022804  0.023217  0.022804  0.023120  0.022822  0.022977  0.022853  0.023361  0.023149  0.023462  0.022965  0.022903  0.022749  0.023325  0.023219  0.023693  0.023267  0.023377  0.023255  0.022867  0.022737  0.023254  0.023517  0.023130  0.023034  0.022795  0.023405  0.023380  0.023254  0.023364  0.023296  0.023578  0.023363  0.022906  0.023376  0.023102  0.022780  0.023768  0.022850  0.023008  0.023329  0.022967  0.023831  0.023240  0.023217  0.023195  0.022869  0.022990  0.023595  0.023309  0.023471  0.022667  0.023364  0.023277  0.023041  0.023307  0.023589  0.023268  0.023573  0.023431  0.022803  0.023228 
 0.022911  0.022547  0.023229  0.022783  0.023136  0.023465  0.022517  0.023089  0.023336  0.023347  0.022809  0.022404  0.022960  0.022476  0.023222  0.022459  0.022732  0.022470  0.023042  0.022574  0.023141  0.022839  0.022246  0.022857  0.022639  0.022798  0.023128  0.022369  0.022988  0.023105  0.022698  0.022864  0.022882  0.022795  0.023053  0.022702  0.022515  0.022758  0.022629  0.023027  0.022663  0.022932  0.022692  0.022832  0.022719  0.023008  0.022815  0.023253  0.022556  0.022727  0.022486  0.023110  0.022882  0.023433  0.022914  0.023146  0.023036  0.022435  0.022457  0.023100  0.023338  0.022786  0.022827  0.022570  0.023082  0.022974  0.022923  0.022954  0.022958  0.023285  0.022972  0.022691  0.023148  0.022787  0.022684  0.023528  0.022633  0.022727  0.023110  0.022677  0.023448  0.023061  0.022924  0.022975  0.022572  0.022660  0.023267  0.022991  0.023183  0.022484  0.022951  0.023006  0.022861  0.023048  0.023362  0.023160  0.023229  0.023187  0.022626  0.022987 
 0.022624  0.022114  0.022914  0.022497  0.022768  0.023158  0.022160  0.022697  0.022858  0.022918  0.022390  0.021931  0.022630  0.022184  0.022860  0.022057  0.022143  0.021976  0.022589  0.022255  0.022717  0.022452  0.021945  0.022355  0.022467  0.022491  0.022779  0.021996  0.022382  0.022581  0.022346  0.022318  0.022422  0.022390  0.022535  0.022348  0.022274  0.022380  0.022140  0.022564  0.022132  0.022533  0.022223  0.022370  0.022427  0.022574  0.022510  0.022703  0.022222  0.022305  0.022030  0.022800  0.022378  0.023128  0.022580  0.022606  0.022526  0.022124  0.021914  0.022772  0.022959  0.022461  0.022382  0.022325  0.022804  0.022650  0.022594  0.022535  0.022557  0.022775  0.022442  0.022160  0.022703  0.022376  0.022361  0.023043  0.022132  0.022477  0.022710  0.022361  0.022999  0.022805  0.022609  0.022644  0.022244  0.022277  0.022773  0.022642  0.022821  0.021963  0.022601  0.022524  0.022430  0.022624  0.023015  0.022814  0.022745  0.022904  0.022061  0.022561 
 0.022318  0.021851  0.022536  0.022089  0.022405  0.022884  0.021932  0.022355  0.022525  0.022659  0.021970  0.021768  0.022334  0.021805  0.022646  0.021801  0.021968  0.021766  0.022389  0.022121  0.022526  0.021970  0.021508  0.021970  0.022219  0.022084  0.022543  0.021669  0.022268  0.022174  0.021960  0.021955  0.022001  0.022007  0.022282  0.022198  0.021925  0.022186  0.021913  0.022218  0.021879  0.022199  0.021946  0.022093  0.022132  0.022271  0.022216  0.022349  0.021821  0.021908  0.021747  0.022558  0.022131  0.022893  0.022205  0.022188  0.022134  0.021778  0.021523  0.022547  0.022639  0.022145  0.021976  0.022166  0.022469  0.022330  0.022228  0.022183  0.022286  0.022471  0.022160  0.021941  0.022358  0.022111  0.022128  0.022602  0.021811  0.022079  0.022485  0.022051  0.022703  0.022604  0.022296  0.022375  0.021957  0.021918  0.022548  0.022379  0.022419  0.021664  0.022242  0.022107  0.022119  0.022246  0.022652  0.022542  0.022474  0.022581  0.021825  0.022008 
 0.021914  0.021413  0.022045  0.021612  0.021955  0.022591  0.021489  0.021962  0.022195  0.022294  0.021702  0.021288  0.022013  0.021428  0.022352  0.021413  0.021394  0.021382  0.021957  0.021649  0.022021  0.021783  0.021181  0.021604  0.021789  0.021555  0.022240  0.021212  0.021885  0.021803  0.021544  0.021495  0.021747  0.021766  0.021795  0.021872  0.021613  0.021812  0.021495  0.021795  0.021553  0.021760  0.021638  0.021878  0.021694  0.021830  0.021794  0.021982  0.021349  0.021565  0.021384  0.022123  0.021743  0.022601  0.021935  0.021763  0.021698  0.021520  0.021190  0.021953  0.022095  0.021862  0.021557  0.021815  0.021985  0.021925  0.021878  0.021869  0.022040  0.021972  0.021682  0.021627  0.021877  0.021682  0.021770  0.022178  0.021433  0.021672  0.021949  0.021782  0.022311  0.022085  0.021901  0.022024  0.021708  0.021398  0.022057  0.022063  0.021931  0.021255  0.021929  0.021817  0.021606  0.021666  0.022261  0.022226  0.021996  0.021956  0.021341  0.021483 
 0.021669  0.021315  0.021790  0.021398  0.021771  0.022570  0.021354  0.021917  0.021939  0.022004  0.021438  0.021053  0.021880  0.021449  0.022034  0.021164  0.021189  0.021271  0.021709  0.021371  0.021843  0.021528  0.021067  0.021523  0.021791  0.021303  0.022142  0.021113  0.021572  0.021553  0.021458  0.021271  0.021627  0.021669  0.021559  0.021560  0.021416  0.021748  0.021424  0.021657  0.021264  0.021531  0.021440  0.021799  0.021420  0.021781  0.021529  0.021857  0.021108  0.021273  0.021251  0.021840  0.021623  0.022490  0.021607  0.021790  0.021430  0.021342  0.020961  0.021758  0.022003  0.021747  0.021353  0.021477  0.021777  0.021761  0.021869  0.021712  0.021834  0.021618  0.021444  0.021402  0.021672  0.021486  0.021557  0.021962  0.021165  0.021389  0.021945  0.021578  0.022157  0.021839  0.021676  0.021766  0.021605  0.021334  0.021955  0.021875  0.021712  0.021264  0.021742  0.021690  0.021444  0.021371  0.022069  0.021796  0.021859  0.021722  0.021241  0.021159 
 0.021315  0.020936  0.021539  0.021137  0.021355  0.022270  0.021114  0.021437  0.021505  0.021761  0.021065  0.020733  0.021436  0.021130  0.021790  0.020745  0.020859  0.020832  0.021357  0.021093  0.021344  0.021210  0.020824  0.021211  0.021488  0.020946  0.021724  0.020843  0.021312  0.021197  0.021100  0.020924  0.021285  0.021343  0.021368  0.021219  0.020949  0.021330  0.021014  0.021425  0.020899  0.021324  0.021211  0.021507  0.021032  0.021378  0.021214  0.021465  0.020863  0.020955  0.020822  0.021395  0.021168  0.022072  0.021127  0.021512  0.021165  0.021177  0.020669  0.021452  0.021558  0.021560  0.020957  0.021102  0.021632  0.021321  0.021542  0.021347  0.021564  0.021211  0.021164  0.021013  0.021391  0.021029  0.021391  0.021695  0.021022  0.021083  0.021765  0.021230  0.021807  0.021505  0.021451  0.021605  0.021270  0.021058  0.021505  0.021478  0.021401  0.020782  0.021437  0.021449  0.021097  0.020837  0.021708  0.021458  0.021554  0.021354  0.020802  0.020857 
 0.021165  0.020800  0.021492  0.021109  0.021312  0.022114  0.021266  0.021400  0.021511  0.021765  0.021223  0.020561  0.021504  0.020904  0.021601  0.020726  0.020779  0.020795  0.021247  0.020896  0.021296  0.021204  0.020620  0.021045  0.021458  0.020928  0.021654  0.020694  0.021260  0.021202  0.020946  0.020871  0.021151  0.021240  0.021298  0.021207  0.020800  0.021293  0.020968  0.021294  0.020800  0.021291  0.021207  0.021252  0.021061  0.021330  0.021206  0.021314  0.020762  0.020895  0.020951  0.021278  0.021101  0.021914  0.021018  0.021486  0.020941  0.021190  0.020660  0.021240  0.021461  0.021321  0.020774  0.021145  0.021573  0.021257  0.021525  0.021335  0.021327  0.021149  0.021166  0.020999  0.021244  0.021024  0.021169  0.021591  0.021026  0.020856  0.021590  0.021062  0.021741  0.021436  0.021261  0.021661  0.021235  0.020948  0.021375  0.021299  0.021098  0.020882  0.021304  0.021408  0.021069  0.020724  0.021636  0.021276  0.021486  0.021284  0.020875  0.020793 
 0.020904  0.020547  0.021342  0.020942  0.021276  0.022117  0.021177  0.021206  0.021435  0.021672  0.021037  0.020388  0.021329  0.020774  0.021440  0.020549  0.020601  0.020581  0.021219  0.020835  0.021064  0.021018  0.020528  0.021027  0.021285  0.020738  0.021512  0.020555  0.021163  0.021068  0.020855  0.020905  0.020907  0.021016  0.021030  0.021070  0.020733  0.021067  0.020813  0.021304  0.020578  0.021013  0.021016  0.021158  0.020981  0.021127  0.021162  0.021176  0.020615  0.020783  0.020819  0.021173  0.020979  0.021774  0.020700  0.021305  0.020748  0.021028  0.020555  0.021190  0.021388  0.021165  0.020725  0.020905  0.021272  0.021092  0.021427  0.021149  0.021033  0.021168  0.021049  0.020741  0.021088  0.020749  0.020976  0.021433  0.020933  0.020663  0.021243  0.020812  0.021545  0.021235  0.021114  0.021703  0.020959  0.020938  0.021136  0.021218  0.020987  0.020595  0.021233  0.021276  0.020863  0.020550  0.021409  0.021236  0.021331  0.021142  0.020614  0.020772 
 0.020764  0.020422  0.021252  0.020786  0.021113  0.021978  0.020985  0.020986  0.021268  0.021588  0.021047  0.020264  0.021275  0.020584  0.021353  0.020489  0.020521  0.020578  0.021182  0.020850  0.020858  0.020898  0.020408  0.020861  0.021152  0.020603  0.021349  0.020443  0.020994  0.020899  0.020692  0.020843  0.020736  0.020760  0.020919  0.020997  0.020598  0.020929  0.020531  0.021135  0.020433  0.020774  0.021006  0.021072  0.020892  0.021023  0.021043  0.021015  0.020592  0.020635  0.020810  0.021107  0.020924  0.021552  0.020549  0.021214  0.020665  0.020962  0.020345  0.021043  0.021301  0.021049  0.020585  0.020727  0.021171  0.021037  0.021292  0.021085  0.020836  0.020958  0.021057  0.020479  0.020861  0.020612  0.020831  0.021264  0.020905  0.020582  0.021225  0.020789  0.021424  0.021127  0.020988  0.021606  0.020865  0.020713  0.021092  0.021030  0.020685  0.020578  0.021129  0.021237  0.020745  0.020515  0.021156  0.021145  0.021228  0.021019  0.020660  0.020717 
 0.020571  0.020280  0.021107  0.020631  0.020966  0.021731  0.020915  0.020839  0.020910  0.021498  0.020961  0.020155  0.021121  0.020398  0.021243  0.020452  0.020276  0.020416  0.021006  0.020841  0.020696  0.020588  0.020128  0.020758  0.020987  0.020458  0.021152  0.020371  0.020838  0.020737  0.020545  0.020753  0.020517  0.020631  0.020651  0.020979  0.020634  0.020713  0.020415  0.020913  0.020218  0.020483  0.020844  0.020960  0.020852  0.020814  0.020984  0.020703  0.020397  0.020439  0.020540  0.020984  0.020694  0.021262  0.020332  0.021068  0.020469  0.020762  0.020097  0.020934  0.021108  0.020903  0.020399  0.020597  0.021046  0.020702  0.021167  0.020950  0.020629  0.020652  0.020833  0.020339  0.020650  0.020450  0.020628  0.021017  0.020724  0.020255  0.021114  0.020696  0.021320  0.021010  0.020973  0.021325  0.020668  0.020485  0.020990  0.020827  0.020545  0.020566  0.020879  0.021224  0.020645  0.020565  0.021071  0.021046  0.021086  0.020739  0.020624  0.020587 
 0.020560  0.020437  0.021211  0.020675  0.020838  0.021664  0.020915  0.020768  0.021024  0.021647  0.020897  0.020093  0.021222  0.020470  0.021217  0.020534  0.020401  0.020437  0.021061  0.020909  0.020749  0.020706  0.020131  0.020731  0.021140  0.020476  0.021190  0.020507  0.020774  0.020888  0.020575  0.020709  0.020609  0.020557  0.020698  0.021103  0.020767  0.020580  0.020435  0.020786  0.020258  0.020423  0.020808  0.020837  0.020793  0.020912  0.020935  0.020784  0.020419  0.020260  0.020483  0.020946  0.020585  0.021230  0.020328  0.021051  0.020390  0.020776  0.020181  0.020975  0.021063  0.020934  0.020483  0.020758  0.020952  0.020639  0.021160  0.021068  0.020809  0.020638  0.020785  0.020383  0.020644  0.020461  0.020579  0.020998  0.020690  0.020286  0.021051  0.020631  0.021451  0.021168  0.020984  0.021408  0.020753  0.020587  0.020990  0.020911  0.020446  0.020512  0.020902  0.021127  0.020747  0.020740  0.020982  0.020893  0.021122  0.020704  0.020633  0.020586 
 0.020603  0.020557  0.021240  0.020827  0.020987  0.021712  0.020893  0.020818  0.021118  0.021811  0.020876  0.020310  0.021157  0.020627  0.021263  0.020626  0.020653  0.020567  0.021240  0.021091  0.020966  0.020793  0.020218  0.020721  0.021233  0.020588  0.021278  0.020550  0.020798  0.020945  0.020759  0.020658  0.020757  0.020556  0.020874  0.021233  0.020779  0.020747  0.020621  0.020633  0.020384  0.020519  0.020978  0.020972  0.020808  0.020897  0.021004  0.020829  0.020589  0.020417  0.020581  0.021165  0.020667  0.021249  0.020444  0.021078  0.020445  0.020895  0.020217  0.021010  0.021155  0.020990  0.020628  0.020863  0.021100  0.020780  0.021340  0.021181  0.020855  0.020687  0.020803  0.020527  0.020654  0.020615  0.020737  0.021122  0.020926  0.020304  0.021171  0.020660  0.021655  0.021235  0.021039  0.021485  0.020879  0.020697  0.020979  0.020997  0.020386  0.020599  0.020940  0.021099  0.020888  0.020910  0.021235  0.020948  0.021095  0.020949  0.020822  0.020696 
 0.020750  0.020648  0.021482  0.021092  0.021059  0.021919  0.021036  0.020994  0.021325  0.021990  0.020871  0.020520  0.021300  0.020663  0.021386  0.020853  0.020578  0.020742  0.021297  0.021312  0.021068  0.020830  0.020388  0.020824  0.021380  0.020834  0.021280  0.020717  0.020923  0.020987  0.020924  0.020792  0.020800  0.020654  0.020983  0.021363  0.020962  0.020829  0.020693  0.020810  0.020515  0.020503  0.021120  0.021107  0.021026  0.021007  0.021293  0.020931  0.020882  0.020647  0.020718  0.021183  0.020723  0.021459  0.020593  0.021177  0.020593  0.021032  0.020532  0.021184  0.021144  0.021268  0.020866  0.021104  0.021272  0.021058  0.021380  0.021346  0.020871  0.020746  0.020947  0.020606  0.020744  0.020736  0.020893  0.021219  0.020926  0.020433  0.021177  0.020800  0.021845  0.021339  0.021231  0.021658  0.020959  0.020667  0.021114  0.021258  0.020439  0.020770  0.021136  0.021251  0.020944  0.021021  0.021344  0.020955  0.021134  0.020993  0.021004  0.020744 
 0.020785  0.020712  0.021548  0.021207  0.021077  0.022022  0.021156  0.021176  0.021436  0.022089  0.021009  0.020612  0.021250  0.020753  0.021438  0.021048  0.020680  0.020860  0.021356  0.021395  0.021167  0.020779  0.020522  0.021021  0.021398  0.020984  0.021321  0.020805  0.021085  0.020985  0.020891  0.020928  0.020975  0.020706  0.021021  0.021547  0.021174  0.020925  0.020694  0.020808  0.020816  0.020678  0.021133  0.021135  0.021230  0.021154  0.021239  0.021030  0.021029  0.020705  0.020989  0.021277  0.020732  0.021651  0.020646  0.021293  0.020748  0.021136  0.020728  0.021222  0.021255  0.021219  0.021128  0.021238  0.021328  0.021163  0.021536  0.021561  0.020946  0.020828  0.021158  0.020819  0.020845  0.020746  0.021034  0.021401  0.021107  0.020648  0.021240  0.020794  0.021978  0.021579  0.021302  0.021804  0.020965  0.020674  0.021242  0.021297  0.020533  0.020915  0.021266  0.021244  0.021068  0.021052  0.021470  0.021023  0.021215  0.021004  0.021146  0.020733 
 0.021031  0.020640  0.021501  0.021180  0.021158  0.022161  0.021233  0.021203  0.021473  0.022148  0.020959  0.020654  0.021325  0.020862  0.021576  0.021216  0.020788  0.021020  0.021442  0.021536  0.021145  0.020917  0.020479  0.021069  0.021397  0.021103  0.021240  0.020825  0.021296  0.021112  0.020965  0.021059  0.020931  0.020726  0.021054  0.021616  0.021348  0.021059  0.020703  0.021031  0.020882  0.020732  0.021264  0.021174  0.021366  0.021236  0.021430  0.021001  0.021173  0.020770  0.021050  0.021424  0.020854  0.021795  0.020696  0.021359  0.020937  0.021177  0.020826  0.021409  0.021253  0.021255  0.021287  0.021290  0.021329  0.021220  0.021652  0.021662  0.020990  0.020921  0.021301  0.020881  0.020915  0.020860  0.020941  0.021444  0.021202  0.020760  0.021397  0.020824  0.021945  0.021640  0.021389  0.022044  0.021100  0.020723  0.021335  0.021378  0.020629  0.020941  0.021280  0.021318  0.021169  0.021156  0.021372  0.020993  0.021289  0.021121  0.021116  0.020766 
 0.021123  0.020710  0.021475  0.021263  0.021177  0.022117  0.021355  0.021236  0.021449  0.022237  0.021056  0.020724  0.021319  0.020905  0.021657  0.021335  0.020892  0.020988  0.021394  0.021619  0.021131  0.021027  0.020519  0.021142  0.021469  0.021247  0.021187  0.020806  0.021258  0.021186  0.020852  0.021068  0.021026  0.020733  0.021162  0.021610  0.021527  0.021193  0.020784  0.021043  0.020908  0.020704  0.021340  0.021177  0.021439  0.021313  0.021520  0.020971  0.021390  0.020790  0.021171  0.021452  0.020986  0.021751  0.020715  0.021531  0.021062  0.021224  0.020873  0.021527  0.021349  0.021347  0.021292  0.021313  0.021438  0.021256  0.021691  0.021632  0.021034  0.020993  0.021324  0.020889  0.020932  0.020893  0.021057  0.021513  0.021395  0.020863  0.021493  0.020856  0.022026  0.021718  0.021387  0.021963  0.021109  0.020822  0.021349  0.021494  0.020588  0.021054  0.021348  0.021418  0.021166  0.021060  0.021455  0.021078  0.021355  0.021078  0.021082  0.021105 
 0.021168  0.020786  0.021488  0.021223  0.021206  0.022100  0.021228  0.021202  0.021434  0.022257  0.021148  0.020748  0.021349  0.021059  0.021732  0.021409  0.021052  0.021034  0.021448  0.021699  0.021149  0.021079  0.020564  0.021194  0.021436  0.021369  0.021187  0.020844  0.021239  0.021208  0.020943  0.021039  0.021012  0.020769  0.021175  0.021642  0.021455  0.021337  0.020815  0.021130  0.020877  0.020765  0.021293  0.021242  0.021522  0.021330  0.021538  0.021058  0.021554  0.020860  0.021226  0.021585  0.020921  0.021708  0.020776  0.021552  0.021309  0.021181  0.020913  0.021577  0.021434  0.021386  0.021288  0.021423  0.021605  0.021272  0.021677  0.021700  0.020927  0.021015  0.021312  0.020960  0.020941  0.020911  0.021027  0.021582  0.021562  0.020994  0.021588  0.021069  0.022070  0.021691  0.021488  0.022100  0.021206  0.020872  0.021342  0.021515  0.020724  0.020967  0.021420  0.021475  0.021060  0.021149  0.021442  0.021045  0.021335  0.021120  0.021139  0.021186 
 0.021149  0.020726  0.021460  0.021227  0.021254  0.022160  0.021169  0.021104  0.021367  0.022367  0.021081  0.020754  0.021353  0.021016  0.021647  0.021465  0.021106  0.021094  0.021413  0.021655  0.021174  0.021081  0.020425  0.021198  0.021468  0.021311  0.021282  0.020826  0.021131  0.021225  0.020839  0.020848  0.020968  0.020792  0.021244  0.021707  0.021641  0.021331  0.020861  0.021130  0.020918  0.020661  0.021171  0.021265  0.021533  0.021393  0.021506  0.021044  0.021546  0.020836  0.021266  0.021506  0.020862  0.021626  0.020813  0.021567  0.021083  0.021095  0.020948  0.021632  0.021473  0.021319  0.021236  0.021403  0.021566  0.021281  0.021580  0.021698  0.020915  0.021008  0.021315  0.020842  0.020866  0.020834  0.021090  0.021572  0.021614  0.020885  0.021579  0.020918  0.022059  0.021840  0.021473  0.022001  0.021252  0.020916  0.021244  0.021375  0.020685  0.021047  0.021366  0.021529  0.020966  0.021123  0.021373  0.021064  0.021257  0.021243  0.021083  0.021154 
 0.021063  0.020670  0.021268  0.021127  0.021136  0.021946  0.021092  0.021042  0.021260  0.022264  0.021056  0.020702  0.021347  0.020861  0.021521  0.021413  0.021004  0.020946  0.021435  0.021539  0.021093  0.020968  0.020383  0.021173  0.021330  0.021321  0.021218  0.020793  0.020952  0.021026  0.020769  0.020710  0.020825  0.020780  0.021255  0.021580  0.021441  0.021200  0.020752  0.021047  0.020942  0.020388  0.021037  0.021192  0.021416  0.021444  0.021394  0.021119  0.021481  0.020593  0.021047  0.021461  0.020860  0.021370  0.020721  0.021373  0.020923  0.020939  0.020799  0.021705  0.021374  0.021052  0.021029  0.021283  0.021425  0.021178  0.021401  0.021571  0.020891  0.020833  0.021158  0.020808  0.020729  0.020846  0.020927  0.021353  0.021529  0.020744  0.021403  0.020862  0.021885  0.021634  0.021398  0.021992  0.021127  0.020715  0.021054  0.021206  0.020588  0.021036  0.021188  0.021411  0.020832  0.020912  0.021167  0.020957  0.021088  0.021075  0.020810  0.021067 
 0.021086  0.020723  0.021255  0.021098  0.021129  0.021851  0.020994  0.021029  0.021323  0.022281  0.021031  0.020827  0.021454  0.020989  0.021469  0.021332  0.021091  0.020951  0.021344  0.021431  0.021152  0.020964  0.020468  0.021007  0.021381  0.021247  0.021119  0.020776  0.021009  0.020961  0.020673  0.020708  0.020654  0.020739  0.021224  0.021465  0.021333  0.021330  0.020706  0.021003  0.020949  0.020400  0.021081  0.021060  0.021436  0.021400  0.021408  0.021045  0.021360  0.020486  0.021076  0.021345  0.020747  0.021226  0.020822  0.021327  0.020909  0.020904  0.020784  0.021666  0.021328  0.021058  0.020981  0.021242  0.021318  0.021081  0.021512  0.021480  0.020871  0.020870  0.021174  0.020771  0.020673  0.020775  0.020884  0.021510  0.021432  0.020682  0.021427  0.020940  0.021878  0.021427  0.021307  0.022000  0.021214  0.020600  0.021113  0.021099  0.020599  0.021048  0.021092  0.021391  0.020726  0.020939  0.020982  0.020845  0.021035  0.020958  0.020824  0.021019 
 0.020806  0.020498  0.020958  0.020892  0.020966  0.021680  0.020852  0.020860  0.021132  0.021993  0.021025  0.020532  0.021279  0.020762  0.021125  0.021237  0.020878  0.020761  0.021212  0.021234  0.020853  0.020780  0.020271  0.020918  0.021288  0.020963  0.020955  0.020695  0.020868  0.020807  0.020351  0.020537  0.020510  0.020574  0.020906  0.021347  0.021039  0.021094  0.020583  0.020877  0.020841  0.020323  0.020994  0.020784  0.021096  0.021252  0.021151  0.020631  0.021221  0.020117  0.020750  0.021128  0.020504  0.020987  0.020565  0.021169  0.020655  0.020673  0.020765  0.021521  0.021263  0.020970  0.020882  0.021031  0.021121  0.020976  0.021313  0.021128  0.020819  0.020661  0.020923  0.020507  0.020591  0.020630  0.020572  0.021357  0.021181  0.020447  0.021106  0.020801  0.021602  0.021108  0.021052  0.021939  0.020917  0.020381  0.020860  0.020979  0.020541  0.020894  0.020829  0.021251  0.020537  0.020622  0.020729  0.020596  0.020834  0.020843  0.020626  0.020632 
 0.020560  0.020250  0.020663  0.020551  0.020788  0.021378  0.020863  0.020676  0.020859  0.021762  0.020825  0.020298  0.021098  0.020672  0.020998  0.021041  0.020751  0.020431  0.020969  0.020900  0.020626  0.020495  0.019923  0.020684  0.021119  0.020774  0.020672  0.020504  0.020511  0.020522  0.020126  0.020245  0.020031  0.020508  0.020734  0.021151  0.020765  0.020694  0.020347  0.020587  0.020612  0.020204  0.020742  0.020520  0.020959  0.020926  0.020952  0.020204  0.021042  0.019921  0.020380  0.020945  0.020228  0.020561  0.020441  0.020842  0.020392  0.020504  0.020688  0.021214  0.021079  0.020733  0.020626  0.020717  0.020786  0.020655  0.021049  0.020868  0.020468  0.020382  0.020728  0.020219  0.020400  0.020270  0.020334  0.021285  0.020990  0.020247  0.020839  0.020513  0.021112  0.020774  0.020989  0.021685  0.020611  0.020054  0.020631  0.020667  0.020286  0.020683  0.020508  0.021012  0.020130  0.020307  0.020354  0.020227  0.020458  0.020501  0.020318  0.020365 
 0.020427  0.019930  0.020260  0.020027  0.020459  0.020842  0.020502  0.020475  0.020514  0.021374  0.020325  0.019904  0.020747  0.020328  0.020554  0.020788  0.020245  0.020148  0.020664  0.020517  0.020299  0.020178  0.019502  0.020340  0.020835  0.020437  0.020206  0.019981  0.020282  0.020231  0.019869  0.019873  0.019517  0.020071  0.020289  0.020708  0.020313  0.020255  0.019999  0.020387  0.020311  0.019914  0.020209  0.020026  0.020630  0.020433  0.020624  0.019663  0.020633  0.019694  0.020001  0.020580  0.020022  0.020108  0.020058  0.020498  0.019944  0.020100  0.020511  0.020782  0.020657  0.020326  0.020217  0.020428  0.020284  0.020223  0.020739  0.020529  0.019971  0.020032  0.020406  0.019823  0.020027  0.020104  0.019899  0.020874  0.020581  0.019893  0.020494  0.020044  0.020683  0.020320  0.020642  0.021472  0.020275  0.019665  0.020223  0.020257  0.019900  0.020299  0.019990  0.020590  0.019946  0.019877  0.020036  0.019766  0.020246  0.020049  0.020020  0.020032 
 0.020109  0.019668  0.019971  0.019658  0.020074  0.020428  0.020150  0.020254  0.020164  0.021004  0.020078  0.019648  0.020594  0.020150  0.020364  0.020563  0.019938  0.019886  0.020418  0.020005  0.020206  0.019877  0.019440  0.020098  0.020590  0.019995  0.020084  0.019923  0.019913  0.019915  0.019595  0.019741  0.019272  0.019748  0.020080  0.020243  0.020013  0.020152  0.019845  0.020222  0.020000  0.019566  0.019859  0.019686  0.020349  0.020131  0.020376  0.019349  0.020255  0.019456  0.019845  0.020177  0.019686  0.019802  0.019773  0.020140  0.019607  0.019814  0.020163  0.020512  0.020354  0.020115  0.019860  0.020007  0.020103  0.019896  0.020479  0.020186  0.019612  0.019747  0.020257  0.019466  0.019758  0.019748  0.019741  0.020545  0.020281  0.019657  0.020293  0.020017  0.020311  0.020131  0.020368  0.021090  0.020003  0.019602  0.020024  0.020011  0.019681  0.020079  0.019690  0.020247  0.019776  0.019588  0.019736  0.019725  0.020100  0.019794  0.019645  0.019859 
 0.019862  0.019531  0.019726  0.019545  0.019833  0.020122  0.019952  0.020078  0.020077  0.020667  0.019913  0.019511  0.020203  0.020038  0.020131  0.020190  0.019691  0.019529  0.020045  0.019854  0.019947  0.019613  0.019309  0.019896  0.020607  0.019923  0.019939  0.019550  0.019560  0.019650  0.019652  0.019581  0.019023  0.019590  0.019844  0.019973  0.019838  0.020044  0.019641  0.020196  0.019857  0.019458  0.019582  0.019547  0.020198  0.019959  0.020159  0.019139  0.019942  0.019296  0.019727  0.019904  0.019491  0.019660  0.019683  0.020051  0.019221  0.019612  0.019870  0.020224  0.020107  0.020056  0.019636  0.019745  0.019891  0.019789  0.020078  0.019965  0.019625  0.019436  0.020032  0.019198  0.019508  0.019486  0.019402  0.020332  0.019734  0.019576  0.020111  0.019877  0.019983  0.020012  0.020057  0.020831  0.020004  0.019481  0.019839  0.019723  0.019404  0.019938  0.019486  0.019932  0.019529  0.019353  0.019363  0.019542  0.019809  0.019618  0.019418  0.019584 
 0.019494  0.019229  0.019364  0.019263  0.019382  0.019942  0.019688  0.019804  0.019814  0.020116  0.019626  0.019216  0.019887  0.019603  0.019634  0.019669  0.019223  0.019202  0.019993  0.019516  0.019674  0.019046  0.019066  0.019366  0.020205  0.019718  0.019593  0.019158  0.019179  0.019503  0.019243  0.019208  0.018817  0.019399  0.019497  0.019632  0.019553  0.019839  0.019320  0.019712  0.019514  0.019065  0.019132  0.019228  0.019835  0.019497  0.019760  0.018756  0.019551  0.019017  0.019350  0.019454  0.019287  0.019371  0.019319  0.019628  0.018779  0.019263  0.019498  0.019806  0.019813  0.019771  0.019266  0.019504  0.019479  0.019503  0.019678  0.019787  0.019192  0.018947  0.019838  0.018862  0.019239  0.019156  0.019130  0.020058  0.019489  0.019244  0.019844  0.019664  0.019726  0.019639  0.019822  0.020430  0.019500  0.019291  0.019347  0.019549  0.019203  0.019452  0.019170  0.019377  0.019377  0.019002  0.019007  0.019192  0.019441  0.019292  0.019044  0.019432 
 0.018954  0.018595  0.018936  0.018655  0.019016  0.019404  0.019046  0.019232  0.019192  0.019463  0.019190  0.018739  0.019182  0.019279  0.019079  0.019092  0.018612  0.018736  0.019437  0.018936  0.019258  0.018294  0.018553  0.018980  0.019440  0.019073  0.018842  0.018498  0.018730  0.018949  0.018818  0.018793  0.018363  0.018876  0.018931  0.018963  0.018984  0.019294  0.018669  0.019145  0.018915  0.018462  0.018448  0.018809  0.019283  0.019012  0.019272  0.018309  0.018827  0.018522  0.018595  0.018675  0.018800  0.018678  0.018775  0.018960  0.018193  0.018858  0.018828  0.019366  0.019343  0.019274  0.018687  0.019029  0.018983  0.018990  0.019142  0.019159  0.018630  0.018506  0.019164  0.018238  0.018755  0.018625  0.018584  0.019497  0.019003  0.018715  0.019245  0.019179  0.019024  0.018943  0.019336  0.019775  0.018991  0.018759  0.018697  0.018937  0.018501  0.018958  0.018678  0.018730  0.018706  0.018573  0.018357  0.018606  0.018920  0.018799  0.018626  0.018920 
 0.018447  0.018125  0.018669  0.018470  0.018565  0.019186  0.018755  0.018907  0.018777  0.019077  0.018959  0.018351  0.018789  0.018963  0.018581  0.018520  0.018230  0.018313  0.019184  0.018610  0.018868  0.017986  0.018197  0.018690  0.019012  0.018711  0.018464  0.018295  0.018481  0.018630  0.018464  0.018473  0.017987  0.018424  0.018679  0.018579  0.018417  0.018793  0.018412  0.018750  0.018571  0.018194  0.018127  0.018409  0.018769  0.018643  0.019014  0.017765  0.018471  0.018001  0.018359  0.018216  0.018428  0.018326  0.018597  0.018629  0.017748  0.018685  0.018399  0.018848  0.019027  0.018792  0.018231  0.018622  0.018508  0.018727  0.018691  0.018950  0.018333  0.018197  0.018787  0.017953  0.018274  0.018261  0.018225  0.019017  0.018693  0.018298  0.018689  0.018851  0.018673  0.018594  0.018839  0.019318  0.018689  0.018566  0.018392  0.018507  0.018270  0.018500  0.018207  0.018446  0.018393  0.018216  0.018168  0.018283  0.018483  0.018499  0.018304  0.018559 
 0.018005  0.017958  0.018284  0.018232  0.018349  0.018986  0.018535  0.018560  0.018490  0.018707  0.018576  0.018276  0.018499  0.018620  0.018271  0.018389  0.017853  0.017972  0.018853  0.018301  0.018500  0.017594  0.018053  0.018440  0.018778  0.018355  0.018219  0.017981  0.018194  0.018408  0.018287  0.018114  0.017443  0.018234  0.018421  0.018431  0.018068  0.018544  0.018161  0.018518  0.018380  0.017991  0.017722  0.018034  0.018498  0.018319  0.018752  0.017499  0.018285  0.017817  0.018130  0.017910  0.017964  0.018020  0.018445  0.018361  0.017392  0.018286  0.017984  0.018534  0.018616  0.018494  0.018088  0.018240  0.017991  0.018625  0.018373  0.018649  0.018174  0.018148  0.018481  0.017666  0.017967  0.017795  0.018095  0.018783  0.018603  0.017879  0.018244  0.018443  0.018469  0.018252  0.018469  0.019096  0.018419  0.018120  0.018115  0.018232  0.018001  0.018153  0.017858  0.018227  0.018054  0.018012  0.018010  0.017661  0.018250  0.018200  0.018001  0.018306 
 0.017707  0.017679  0.017988  0.018058  0.018131  0.018605  0.018249  0.018260  0.018070  0.018517  0.018341  0.018094  0.018246  0.018416  0.018078  0.018021  0.017666  0.017560  0.018500  0.018032  0.018444  0.017410  0.017677  0.018191  0.018590  0.018181  0.018056  0.017772  0.017964  0.018107  0.018102  0.018052  0.017383  0.017936  0.018278  0.018299  0.017869  0.018336  0.017971  0.018277  0.018283  0.017635  0.017482  0.017902  0.018207  0.018129  0.018483  0.017453  0.017883  0.017528  0.017907  0.017735  0.017698  0.017795  0.018077  0.018120  0.017263  0.018017  0.017721  0.018369  0.018434  0.018332  0.017915  0.018022  0.017825  0.018371  0.018081  0.018294  0.018055  0.017734  0.018282  0.017388  0.017854  0.017526  0.017841  0.018285  0.018192  0.017731  0.018019  0.018178  0.018202  0.017978  0.018269  0.018810  0.018051  0.017993  0.017799  0.017920  0.017972  0.018018  0.017605  0.018091  0.017800  0.017752  0.017851  0.017522  0.018000  0.017895  0.017785  0.018134 
 0.017266  0.017272  0.017602  0.017638  0.017881  0.018316  0.017866  0.018079  0.017759  0.018189  0.017859  0.017795  0.017812  0.018238  0.017621  0.017615  0.017298  0.017301  0.018163  0.017730  0.018096  0.017091  0.017350  0.017951  0.018206  0.017960  0.017788  0.017419  0.017692  0.017864  0.017851  0.017719  0.017026  0.017557  0.018004  0.018075  0.017713  0.017930  0.017770  0.017989  0.018049  0.017336  0.017206  0.017455  0.017880  0.017881  0.018137  0.017057  0.017543  0.017258  0.017599  0.017387  0.017594  0.017532  0.017787  0.017882  0.017163  0.017729  0.017563  0.018092  0.017933  0.017804  0.017664  0.017680  0.017375  0.018099  0.017657  0.017971  0.017773  0.017543  0.017973  0.016953  0.017617  0.017210  0.017636  0.017948  0.017883  0.017423  0.017738  0.017782  0.017885  0.017616  0.018066  0.018497  0.017736  0.017834  0.017661  0.017497  0.017775  0.017919  0.017238  0.017748  0.017512  0.017470  0.017578  0.017363  0.017697  0.017473  0.017498  0.017982 
 0.017022  0.016855  0.017293  0.017135  0.017685  0.017882  0.017460  0.017506  0.017502  0.017614  0.017485  0.017424  0.017509  0.017744  0.017172  0.017181  0.016984  0.016990  0.017800  0.017358  0.017690  0.016739  0.016837  0.017410  0.017900  0.017652  0.017547  0.017107  0.017151  0.017418  0.017604  0.017304  0.016818  0.017093  0.017549  0.017678  0.017362  0.017517  0.017248  0.017603  0.017657  0.017015  0.016743  0.017184  0.017277  0.017456  0.017758  0.016699  0.017012  0.016899  0.017318  0.017017  0.017392  0.017057  0.017501  0.017551  0.016742  0.017331  0.017116  0.017771  0.017593  0.017338  0.017425  0.017429  0.017039  0.017565  0.017174  0.017676  0.017266  0.017003  0.017594  0.016371  0.017273  0.016872  0.017354  0.017492  0.017500  0.017037  0.017355  0.017455  0.017411  0.017233  0.017637  0.018139  0.017451  0.017379  0.017123  0.017198  0.017470  0.017522  0.016761  0.017424  0.017193  0.017150  0.017171  0.017156  0.017449  0.017198  0.017103  0.017404 
 0.017003  0.016669  0.017211  0.017084  0.017525  0.017814  0.017354  0.017418  0.017363  0.017446  0.017247  0.017058  0.017265  0.017506  0.016910  0.017072  0.016975  0.016901  0.017690  0.017096  0.017465  0.016594  0.016881  0.017288  0.017711  0.017587  0.017338  0.016921  0.017107  0.017211  0.017461  0.017078  0.016664  0.017034  0.017261  0.017503  0.017106  0.017309  0.017061  0.017518  0.017332  0.016764  0.016646  0.017035  0.016979  0.017270  0.017601  0.016689  0.016879  0.016722  0.017367  0.016906  0.017258  0.016858  0.017288  0.017515  0.016603  0.017231  0.017091  0.017626  0.017362  0.017139  0.017420  0.017210  0.017043  0.017342  0.017353  0.017511  0.017160  0.016791  0.017504  0.016269  0.016979  0.016680  0.017363  0.017307  0.017406  0.017057  0.017040  0.017309  0.017243  0.017096  0.017566  0.017893  0.017277  0.017339  0.016840  0.017004  0.017313  0.017396  0.016735  0.017277  0.017135  0.016987  0.016853  0.017083  0.017013  0.017274  0.017041  0.017116 
 0.016885  0.016553  0.017295  0.016934  0.017596  0.017774  0.017227  0.017404  0.017351  0.017438  0.017170  0.017095  0.017119  0.017291  0.016672  0.017052  0.016958  0.016838  0.017640  0.016961  0.017266  0.016485  0.016805  0.017319  0.017538  0.017348  0.017154  0.016840  0.016938  0.017169  0.017444  0.017065  0.016599  0.016971  0.017090  0.017459  0.017052  0.017171  0.016936  0.017531  0.017249  0.016771  0.016675  0.017059  0.016907  0.017136  0.017411  0.016706  0.016752  0.016663  0.017297  0.016935  0.017222  0.016879  0.017237  0.017442  0.016600  0.017161  0.016788  0.017587  0.017219  0.016954  0.017369  0.017263  0.017116  0.017281  0.017277  0.017396  0.017141  0.016805  0.017362  0.016284  0.016929  0.016712  0.017470  0.017191  0.017322  0.016909  0.016950  0.017288  0.017159  0.016958  0.017417  0.017793  0.017065  0.017263  0.016842  0.016847  0.017167  0.017226  0.016643  0.017085  0.017041  0.016959  0.016763  0.016956  0.016857  0.017104  0.017082  0.017326 
 0.016871  0.016414  0.017154  0.016832  0.017498  0.017630  0.016987  0.017383  0.017401  0.017331  0.017033  0.016935  0.017127  0.017171  0.016535  0.016782  0.016830  0.016800  0.017513  0.016814  0.017068  0.016533  0.016626  0.017266  0.017415  0.017338  0.017088  0.016635  0.016727  0.017083  0.017413  0.016959  0.016577  0.016913  0.017017  0.017438  0.017013  0.017059  0.016846  0.017393  0.017152  0.016490  0.016602  0.016869  0.016746  0.017081  0.017235  0.016678  0.016725  0.016520  0.017216  0.016921  0.017131  0.016811  0.016980  0.017300  0.016585  0.016864  0.016550  0.017497  0.017301  0.016939  0.017303  0.017051  0.016980  0.017126  0.017278  0.017353  0.017203  0.016616  0.017242  0.016140  0.016888  0.016635  0.017436  0.017129  0.017359  0.016804  0.017049  0.017282  0.017030  0.016641  0.017422  0.017760  0.016991  0.016943  0.016773  0.016688  0.016885  0.017190  0.016611  0.016998  0.016825  0.016699  0.016565  0.016855  0.016656  0.016982  0.017040  0.017099 
 0.016790  0.016474  0.017073  0.016765  0.017484  0.017508  0.017061  0.017254  0.017444  0.017367  0.016910  0.016889  0.017004  0.017061  0.016472  0.016868  0.016733  0.016773  0.017298  0.016697  0.017040  0.016467  0.016551  0.017129  0.017485  0.017421  0.016940  0.016677  0.016733  0.016872  0.017441  0.016950  0.016541  0.016924  0.017007  0.017379  0.017132  0.016914  0.016756  0.017352  0.017205  0.016470  0.016443  0.016666  0.016669  0.016949  0.017263  0.016603  0.016791  0.016466  0.017204  0.016846  0.017136  0.016716  0.016861  0.017122  0.016565  0.016764  0.016629  0.017396  0.017170  0.016789  0.017184  0.017102  0.016915  0.017088  0.017310  0.017359  0.017162  0.016586  0.017162  0.016040  0.016788  0.016692  0.017427  0.017095  0.017245  0.016791  0.017020  0.017214  0.016987  0.016448  0.017338  0.017687  0.016948  0.016777  0.016720  0.016632  0.016908  0.017053  0.016521  0.016869  0.016804  0.016689  0.016560  0.016804  0.016731  0.016753  0.017058  0.016874 
 0.016897  0.016369  0.016996  0.016711  0.017382  0.017790  0.017137  0.017192  0.017440  0.017518  0.016820  0.016973  0.017058  0.016950  0.016631  0.016739  0.016729  0.016671  0.017217  0.016830  0.017063  0.016465  0.016503  0.016958  0.017375  0.017325  0.016821  0.016808  0.016700  0.016845  0.017349  0.017030  0.016449  0.016864  0.016872  0.017336  0.017110  0.016889  0.016665  0.017316  0.017083  0.016379  0.016392  0.016724  0.016722  0.016919  0.017330  0.016744  0.016801  0.016596  0.017128  0.016840  0.017133  0.016720  0.016836  0.017178  0.016629  0.016835  0.016709  0.017380  0.017127  0.016796  0.016978  0.017026  0.016927  0.017199  0.017177  0.017240  0.017300  0.016782  0.017121  0.016094  0.016700  0.016696  0.017297  0.017079  0.017299  0.016734  0.017038  0.017104  0.016943  0.016422  0.017315  0.017615  0.016858  0.016700  0.016732  0.016686  0.016791  0.017082  0.016513  0.016800  0.016858  0.016638  0.016440  0.016646  0.016697  0.016664  0.016957  0.016974 
 0.016939  0.016408  0.017030  0.016727  0.017472  0.017898  0.017280  0.017115  0.017543  0.017636  0.016941  0.017074  0.017107  0.017009  0.016667  0.016917  0.016950  0.016729  0.017298  0.016722  0.017085  0.016462  0.016600  0.016992  0.017562  0.017358  0.016892  0.016858  0.016682  0.016893  0.017497  0.017061  0.016551  0.016948  0.016968  0.017415  0.017094  0.016864  0.016749  0.017202  0.016951  0.016647  0.016452  0.016897  0.016722  0.017049  0.017327  0.016837  0.016787  0.016612  0.017133  0.016853  0.017057  0.016968  0.017018  0.017219  0.016839  0.016897  0.016804  0.017349  0.017257  0.016779  0.016934  0.016981  0.016992  0.017263  0.017414  0.017167  0.017387  0.016791  0.017042  0.016075  0.016807  0.016804  0.017428  0.017149  0.017520  0.016809  0.017039  0.017134  0.016997  0.016665  0.017281  0.017610  0.016855  0.016656  0.016918  0.016769  0.016890  0.017102  0.016686  0.016825  0.016908  0.016608  0.016462  0.016714  0.016772  0.016817  0.017058  0.017205 
 0.017007  0.016544  0.016977  0.016835  0.017725  0.017988  0.017403  0.017143  0.017749  0.017798  0.017047  0.017167  0.017086  0.017115  0.016706  0.016928  0.017093  0.016663  0.017414  0.016848  0.017302  0.016613  0.016793  0.017065  0.017682  0.017588  0.016889  0.017007  0.016805  0.016929  0.017518  0.017223  0.016549  0.017044  0.017161  0.017488  0.017099  0.017092  0.016823  0.017317  0.017138  0.016681  0.016626  0.017046  0.016772  0.017105  0.017387  0.016946  0.016894  0.016689  0.017231  0.016949  0.017132  0.017123  0.017046  0.017327  0.017030  0.017059  0.016924  0.017431  0.017438  0.016993  0.017041  0.017166  0.017115  0.017472  0.017498  0.017245  0.017678  0.016983  0.017089  0.016126  0.017080  0.016884  0.017516  0.017192  0.017624  0.016818  0.017212  0.017090  0.017099  0.016732  0.017434  0.017715  0.017044  0.016839  0.016963  0.016887  0.016928  0.017190  0.016698  0.017003  0.017045  0.016672  0.016579  0.016768  0.016913  0.016929  0.017194  0.017399 
 0.017040  0.016794  0.017116  0.017007  0.017838  0.018033  0.017466  0.017218  0.017861  0.017814  0.017100  0.017140  0.017123  0.017262  0.016969  0.016934  0.017108  0.016720  0.017445  0.016931  0.017390  0.016747  0.017063  0.017118  0.017955  0.017654  0.016959  0.017052  0.016868  0.016945  0.017644  0.017284  0.016651  0.017033  0.017187  0.017773  0.017129  0.017176  0.016921  0.017333  0.017274  0.016683  0.016747  0.017174  0.016806  0.017065  0.017494  0.017058  0.017020  0.016724  0.017278  0.017129  0.017256  0.017219  0.017089  0.017369  0.017078  0.017202  0.017090  0.017404  0.017523  0.017059  0.017026  0.017152  0.017270  0.017534  0.017404  0.017317  0.017688  0.017012  0.017034  0.016125  0.017166  0.017051  0.017591  0.017174  0.017704  0.017021  0.017137  0.017239  0.017159  0.016803  0.017501  0.017666  0.017148  0.016908  0.017049  0.016837  0.016909  0.017179  0.016815  0.017030  0.016992  0.016781  0.016563  0.016872  0.016953  0.016949  0.017292  0.017445 
 0.017239  0.016952  0.017239  0.017032  0.017945  0.018185  0.017601  0.017263  0.018143  0.017928  0.017245  0.017087  0.017318  0.017373  0.017087  0.016991  0.017298  0.016868  0.017412  0.017112  0.017462  0.016846  0.017213  0.017279  0.018009  0.017707  0.017074  0.017130  0.016884  0.017046  0.017812  0.017284  0.016795  0.017132  0.017357  0.017851  0.017331  0.017186  0.016996  0.017477  0.017370  0.016584  0.016856  0.017290  0.016909  0.017192  0.017556  0.017119  0.017192  0.016687  0.017357  0.017291  0.017304  0.017279  0.017129  0.017445  0.017242  0.017354  0.017239  0.017484  0.017603  0.017188  0.017181  0.017198  0.017308  0.017603  0.017415  0.017383  0.017867  0.017138  0.017127  0.016279  0.017089  0.017248  0.017705  0.017291  0.017715  0.017250  0.017245  0.017463  0.017166  0.016883  0.017541  0.017823  0.017302  0.017002  0.017257  0.016958  0.017137  0.017256  0.017041  0.017135  0.017064  0.016917  0.016580  0.016999  0.017050  0.017142  0.017419  0.017384 
 0.017312  0.017048  0.017167  0.017131  0.017975  0.018273  0.017760  0.017300  0.018176  0.017957  0.017347  0.017216  0.017285  0.017356  0.016981  0.017070  0.017364  0.016956  0.017400  0.017188  0.017444  0.017005  0.017261  0.017272  0.018093  0.017653  0.017068  0.017284  0.016926  0.017099  0.017821  0.017292  0.016795  0.017251  0.017291  0.017830  0.017270  0.017136  0.017040  0.017629  0.017388  0.016747  0.016878  0.017303  0.016973  0.017225  0.017681  0.017164  0.017204  0.016632  0.017359  0.017333  0.017314  0.017375  0.017295  0.017437  0.017313  0.017351  0.017248  0.017545  0.017708  0.017293  0.017293  0.017231  0.017399  0.017711  0.017295  0.017460  0.017927  0.017088  0.017236  0.016227  0.017206  0.017331  0.017726  0.017215  0.017878  0.017226  0.017256  0.017383  0.017152  0.016905  0.017515  0.017848  0.017309  0.016954  0.017262  0.016843  0.017230  0.017173  0.017021  0.017268  0.017105  0.017105  0.016610  0.016942  0.017141  0.017198  0.017482  0.017509 
 0.017296  0.017028  0.017104  0.017022  0.017938  0.018234  0.017763  0.017405  0.018201  0.018113  0.017339  0.017195  0.017360  0.017370  0.017008  0.017279  0.017222  0.016981  0.017515  0.017286  0.017553  0.017114  0.017330  0.017301  0.018126  0.017724  0.017195  0.017285  0.016922  0.017162  0.017851  0.017231  0.016832  0.017268  0.017208  0.017818  0.017133  0.017179  0.017131  0.017619  0.017415  0.016745  0.017064  0.017259  0.017058  0.017132  0.017696  0.017087  0.017240  0.016645  0.017400  0.017522  0.017399  0.017421  0.017227  0.017501  0.017474  0.017376  0.017335  0.017525  0.017705  0.017339  0.017245  0.017336  0.017468  0.017617  0.017287  0.017387  0.018049  0.017046  0.017295  0.016282  0.017368  0.017448  0.017823  0.017257  0.017862  0.017292  0.017239  0.017286  0.017269  0.016906  0.017475  0.017799  0.017330  0.016994  0.017269  0.016836  0.017281  0.017113  0.016953  0.017333  0.017134  0.017134  0.016656  0.016956  0.017093  0.017295  0.017371  0.017468 
 0.017428  0.017008  0.017172  0.017035  0.017944  0.018273  0.017922  0.017390  0.018213  0.018119  0.017330  0.017293  0.017346  0.017527  0.017139  0.017365  0.017280  0.017049  0.017578  0.017482  0.017542  0.017284  0.017223  0.017431  0.018277  0.017820  0.017179  0.017319  0.016953  0.017303  0.018018  0.017194  0.016963  0.017265  0.017276  0.017967  0.017248  0.017277  0.017244  0.017738  0.017593  0.016894  0.017141  0.017374  0.016928  0.017132  0.017886  0.017151  0.017258  0.016658  0.017523  0.017607  0.017462  0.017503  0.017385  0.017701  0.017746  0.017403  0.017422  0.017437  0.017858  0.017407  0.017276  0.017357  0.017533  0.017708  0.017362  0.017447  0.018152  0.017159  0.017398  0.016337  0.017433  0.017517  0.017933  0.017394  0.017850  0.017338  0.017381  0.017292  0.017285  0.016949  0.017543  0.017879  0.017371  0.017020  0.017313  0.016850  0.017466  0.017301  0.017138  0.017473  0.017164  0.017219  0.016836  0.017005  0.017166  0.017365  0.017436  0.017541 
 0.017466  0.017077  0.017266  0.017095  0.017829  0.018174  0.018043  0.017350  0.018260  0.018200  0.017257  0.017441  0.017328  0.017454  0.017265  0.017479  0.017218  0.016973  0.017632  0.017420  0.017633  0.017097  0.017247  0.017496  0.018203  0.017946  0.017174  0.017154  0.016931  0.017279  0.018063  0.017128  0.016890  0.017311  0.017245  0.017964  0.017388  0.017225  0.017227  0.017736  0.017687  0.016993  0.017038  0.017260  0.017049  0.017119  0.017915  0.017057  0.017195  0.016853  0.017430  0.017566  0.017449  0.017470  0.017391  0.017700  0.017801  0.017405  0.017394  0.017387  0.017924  0.017439  0.017353  0.017458  0.017493  0.017714  0.017416  0.017484  0.018198  0.017118  0.017315  0.016310  0.017466  0.017555  0.017913  0.017406  0.017872  0.017323  0.017446  0.017317  0.017305  0.017062  0.017553  0.017788  0.017403  0.017173  0.017373  0.016915  0.017411  0.017208  0.017243  0.017427  0.017182  0.017212  0.016770  0.017068  0.017197  0.017349  0.017410  0.017488 
 0.017545  0.016994  0.017283  0.017121  0.017858  0.018154  0.018008  0.017377  0.018335  0.018214  0.017402  0.017483  0.017449  0.017533  0.017331  0.017577  0.017353  0.016995  0.017606  0.017394  0.017611  0.017139  0.017284  0.017472  0.018396  0.017930  0.017115  0.017259  0.016885  0.017361  0.018172  0.017166  0.016903  0.017413  0.017231  0.017932  0.017372  0.017292  0.017353  0.017674  0.017654  0.017112  0.016950  0.017242  0.017002  0.017127  0.017904  0.017071  0.017226  0.016875  0.017383  0.017593  0.017488  0.017428  0.017513  0.017735  0.017840  0.017515  0.017374  0.017429  0.017907  0.017417  0.017206  0.017523  0.017607  0.017734  0.017523  0.017398  0.018251  0.017092  0.017258  0.016454  0.017592  0.017632  0.017956  0.017453  0.017866  0.017322  0.017468  0.017391  0.017283  0.017098  0.017583  0.017836  0.017472  0.017303  0.017491  0.016862  0.017430  0.017184  0.017145  0.017418  0.017195  0.017300  0.016850  0.017031  0.017233  0.017365  0.017458  0.017489 
 0.017468  0.017029  0.017170  0.017186  0.017867  0.017991  0.017986  0.017362  0.018353  0.018097  0.017539  0.017557  0.017485  0.017474  0.017155  0.017441  0.017350  0.017101  0.017630  0.017405  0.017571  0.017027  0.017394  0.017470  0.018475  0.017891  0.017209  0.017137  0.016874  0.017491  0.018109  0.017116  0.016839  0.017370  0.017294  0.017952  0.017426  0.017234  0.017307  0.017579  0.017716  0.017182  0.016967  0.017194  0.016932  0.017055  0.017889  0.017198  0.017283  0.016756  0.017465  0.017358  0.017483  0.017351  0.017450  0.017736  0.017674  0.017523  0.017337  0.017386  0.017842  0.017391  0.017273  0.017606  0.017610  0.017584  0.017461  0.017455  0.018142  0.017059  0.017360  0.016330  0.017504  0.017639  0.017918  0.017423  0.017765  0.017219  0.017447  0.017297  0.017144  0.017036  0.017515  0.017816  0.017408  0.017258  0.017425  0.017033  0.017490  0.017162  0.017288  0.017464  0.017239  0.017297  0.016785  0.017018  0.017094  0.017297  0.017419  0.017483 
 0.017297  0.016795  0.017142  0.017012  0.017795  0.017607  0.017866  0.017237  0.018125  0.017791  0.017375  0.017407  0.017402  0.017387  0.017051  0.017292  0.017241  0.016861  0.017540  0.017251  0.017366  0.016736  0.017245  0.017363  0.018254  0.017650  0.016879  0.016939  0.016600  0.017299  0.017989  0.016953  0.016578  0.017175  0.017118  0.017806  0.017393  0.017196  0.017156  0.017415  0.017541  0.017003  0.016803  0.016960  0.016720  0.016913  0.017716  0.017036  0.017225  0.016672  0.017354  0.017390  0.017348  0.017307  0.017233  0.017682  0.017452  0.017353  0.017227  0.017215  0.017671  0.017289  0.017130  0.017413  0.017575  0.017489  0.017198  0.017299  0.017856  0.016913  0.017384  0.016141  0.017455  0.017380  0.017876  0.017191  0.017433  0.017063  0.017345  0.017218  0.017022  0.016884  0.017374  0.017654  0.017354  0.017175  0.017299  0.017006  0.017333  0.017041  0.017131  0.017332  0.017019  0.017081  0.016804  0.016845  0.017041  0.017382  0.017253  0.017213 
 0.017017  0.016774  0.016989  0.016869  0.017568  0.017600  0.017512  0.017078  0.017935  0.017693  0.017255  0.017212  0.017210  0.017199  0.016992  0.017130  0.017035  0.016734  0.017269  0.016978  0.017151  0.016597  0.017143  0.017165  0.018168  0.017297  0.016695  0.016813  0.016412  0.017255  0.017692  0.016645  0.016518  0.016965  0.016953  0.017656  0.017167  0.017049  0.017088  0.017350  0.017384  0.016924  0.016839  0.016824  0.016597  0.016864  0.017645  0.016874  0.016914  0.016591  0.017069  0.017099  0.017204  0.017189  0.016952  0.017486  0.017297  0.017163  0.017051  0.016947  0.017500  0.017208  0.016902  0.017120  0.017259  0.017281  0.017105  0.017178  0.017708  0.016875  0.017196  0.016054  0.017339  0.017179  0.017792  0.017025  0.017255  0.016964  0.017116  0.017038  0.016919  0.016802  0.017340  0.017322  0.017178  0.016748  0.017191  0.016833  0.017136  0.016861  0.016987  0.017290  0.016891  0.016945  0.016497  0.016335  0.016880  0.017199  0.017250  0.017123 
 0.016729  0.016588  0.016720  0.016635  0.017277  0.017311  0.017273  0.016860  0.017669  0.017549  0.017094  0.016954  0.017137  0.016861  0.016839  0.016930  0.016667  0.016400  0.017116  0.016648  0.016974  0.016163  0.016920  0.016993  0.017882  0.017424  0.016409  0.016788  0.016178  0.017087  0.017372  0.016402  0.016287  0.016872  0.016666  0.017333  0.017027  0.016787  0.016731  0.017063  0.017122  0.016630  0.016545  0.016601  0.016448  0.016586  0.017400  0.016691  0.016640  0.016293  0.016930  0.016877  0.016932  0.016823  0.016742  0.017220  0.016901  0.016851  0.016859  0.016706  0.017150  0.017080  0.016605  0.016901  0.017114  0.016954  0.016942  0.017034  0.017423  0.016666  0.016980  0.015778  0.017195  0.017039  0.017561  0.016745  0.016857  0.016984  0.016831  0.016838  0.016675  0.016693  0.017132  0.017184  0.016987  0.016453  0.016822  0.016432  0.016996  0.016776  0.016780  0.016983  0.016652  0.016691  0.016357  0.016019  0.016461  0.016922  0.016948  0.016943 
 0.016377  0.016275  0.016438  0.016493  0.017007  0.017101  0.016792  0.016617  0.017091  0.016960  0.016869  0.016659  0.016797  0.016524  0.016626  0.016575  0.016426  0.016199  0.016695  0.016091  0.016561  0.016218  0.016497  0.016732  0.017418  0.017043  0.016134  0.016384  0.015845  0.016660  0.016958  0.016007  0.016113  0.016446  0.016368  0.017043  0.016516  0.016445  0.016419  0.016606  0.016755  0.016419  0.016260  0.016331  0.016187  0.016295  0.016907  0.016293  0.016416  0.016067  0.016583  0.016548  0.016553  0.016448  0.016512  0.016883  0.016596  0.016734  0.016515  0.016327  0.016801  0.016948  0.016149  0.016673  0.016679  0.016456  0.016473  0.016773  0.017094  0.016316  0.016745  0.015589  0.016972  0.016794  0.017171  0.016383  0.016572  0.016675  0.016527  0.016520  0.016489  0.016367  0.016766  0.016805  0.016534  0.016145  0.016413  0.016185  0.016641  0.016411  0.016586  0.016779  0.016331  0.016476  0.016078  0.015547  0.016013  0.016658  0.016580  0.016639 
 0.016089  0.015858  0.016185  0.016084  0.016594  0.016761  0.016458  0.016248  0.016670  0.016466  0.016464  0.016182  0.016264  0.016188  0.016145  0.016227  0.016156  0.015728  0.016407  0.015671  0.016232  0.015986  0.016137  0.016212  0.016908  0.016616  0.015728  0.015863  0.015330  0.016310  0.016451  0.015727  0.015687  0.016174  0.016003  0.016608  0.016133  0.015948  0.015968  0.016360  0.016346  0.016146  0.015963  0.015839  0.015828  0.015905  0.016643  0.015794  0.015974  0.015529  0.016196  0.016103  0.016173  0.016068  0.016094  0.016506  0.016313  0.016402  0.016105  0.015983  0.016601  0.016654  0.015688  0.016383  0.016172  0.016195  0.016099  0.016322  0.016633  0.015865  0.016432  0.015259  0.016595  0.016317  0.016783  0.015920  0.016152  0.016314  0.016174  0.016198  0.016068  0.015955  0.016299  0.016368  0.016190  0.015905  0.015677  0.015757  0.016210  0.015930  0.016154  0.016314  0.015960  0.015961  0.015702  0.015243  0.015672  0.016177  0.016043  0.016242 
 0.015750  0.015541  0.015937  0.015825  0.016425  0.016491  0.016259  0.015932  0.016208  0.016216  0.016068  0.016050  0.015941  0.015933  0.015908  0.015923  0.015941  0.015382  0.015913  0.015242  0.015950  0.015780  0.015847  0.015934  0.016721  0.016368  0.015530  0.015520  0.015035  0.016013  0.016126  0.015486  0.015446  0.015891  0.015741  0.016244  0.015775  0.015541  0.015647  0.015991  0.016060  0.015788  0.015713  0.015573  0.015646  0.015664  0.016183  0.015222  0.015838  0.015393  0.015866  0.015905  0.015949  0.015877  0.015753  0.016286  0.016246  0.016046  0.015720  0.015678  0.016212  0.016216  0.015509  0.016178  0.015879  0.015807  0.015797  0.016084  0.016326  0.015646  0.016263  0.015222  0.016213  0.016069  0.016339  0.015426  0.015824  0.016109  0.015974  0.016011  0.015889  0.015491  0.016032  0.016033  0.015768  0.015675  0.015587  0.015602  0.015697  0.015608  0.015845  0.016186  0.015561  0.015538  0.015558  0.014888  0.015508  0.015938  0.015898  0.016127 
 0.015322  0.015029  0.015599  0.015517  0.016101  0.016200  0.015949  0.015445  0.015775  0.015950  0.015634  0.015701  0.015637  0.015428  0.015461  0.015389  0.015773  0.015041  0.015448  0.015019  0.015515  0.015472  0.015511  0.015537  0.016357  0.015960  0.015247  0.015294  0.014794  0.015613  0.015602  0.014946  0.015056  0.015650  0.015336  0.016087  0.015377  0.015086  0.015381  0.015529  0.015586  0.015299  0.015457  0.015184  0.015315  0.015330  0.015814  0.015057  0.015576  0.015048  0.015569  0.015611  0.015654  0.015448  0.015127  0.015897  0.015820  0.015717  0.015432  0.015470  0.015800  0.015847  0.015310  0.015717  0.015357  0.015570  0.015516  0.015606  0.016029  0.015319  0.015856  0.014922  0.015738  0.015505  0.015847  0.015161  0.015473  0.015687  0.015715  0.015545  0.015524  0.015033  0.015844  0.015702  0.015397  0.015205  0.015182  0.015131  0.015262  0.015217  0.015487  0.015864  0.015151  0.015081  0.015080  0.014539  0.015130  0.015625  0.015751  0.015686 
 0.014937  0.014651  0.015107  0.014988  0.015554  0.015648  0.015424  0.015036  0.015226  0.015784  0.015167  0.015389  0.015230  0.014905  0.014960  0.014923  0.015372  0.014445  0.015126  0.014501  0.015073  0.015260  0.015190  0.014991  0.015745  0.015594  0.014947  0.014932  0.014380  0.015139  0.015155  0.014508  0.014595  0.014964  0.015024  0.015487  0.015017  0.014706  0.014972  0.015079  0.015138  0.014902  0.014931  0.014712  0.014942  0.015069  0.015447  0.014750  0.015127  0.014707  0.015066  0.015083  0.015113  0.015060  0.014487  0.015390  0.015320  0.015467  0.015073  0.015097  0.015461  0.015453  0.014821  0.015205  0.014994  0.015124  0.015149  0.014964  0.015554  0.014963  0.015364  0.014537  0.015278  0.015029  0.015525  0.014855  0.015075  0.015181  0.015077  0.015165  0.015144  0.014570  0.015453  0.015131  0.014937  0.014787  0.014821  0.014643  0.014656  0.014852  0.015052  0.015466  0.014416  0.014669  0.014603  0.013972  0.014797  0.015059  0.015263  0.015267 
 0.014520  0.014184  0.014738  0.014472  0.015040  0.015097  0.014883  0.014633  0.014914  0.015360  0.014615  0.014746  0.014868  0.014668  0.014614  0.014473  0.014948  0.014110  0.014920  0.014009  0.014729  0.014839  0.014618  0.014491  0.015276  0.015235  0.014348  0.014327  0.013969  0.014679  0.014841  0.014217  0.014192  0.014396  0.014378  0.015180  0.014767  0.014279  0.014493  0.014680  0.014846  0.014620  0.014579  0.014205  0.014602  0.014478  0.014978  0.014406  0.014729  0.014363  0.014486  0.014802  0.014649  0.014638  0.014012  0.014850  0.014871  0.014979  0.014738  0.014612  0.015291  0.015084  0.014607  0.014970  0.014406  0.014678  0.014785  0.014473  0.015108  0.014375  0.014808  0.014163  0.014891  0.014563  0.014956  0.014299  0.014516  0.014940  0.014767  0.014683  0.014765  0.014150  0.014890  0.014695  0.014331  0.014392  0.014370  0.014258  0.014187  0.014441  0.014656  0.014963  0.014056  0.014302  0.014228  0.013686  0.014358  0.014589  0.014860  0.014674 
 0.014035  0.013857  0.014351  0.014001  0.014680  0.014612  0.014405  0.014314  0.014472  0.014966  0.014496  0.014422  0.014530  0.014302  0.014174  0.014062  0.014418  0.013699  0.014510  0.013612  0.014340  0.014467  0.014122  0.014159  0.014800  0.014798  0.013838  0.013960  0.013592  0.014383  0.014512  0.014119  0.013869  0.014181  0.014044  0.014665  0.014443  0.014039  0.014118  0.014136  0.014440  0.014208  0.014139  0.013773  0.014391  0.014157  0.014703  0.013941  0.014289  0.013882  0.014006  0.014377  0.014328  0.014381  0.013764  0.014485  0.014399  0.014457  0.014521  0.014262  0.014946  0.014678  0.014188  0.014581  0.014042  0.014336  0.014400  0.013931  0.014826  0.013974  0.014429  0.013788  0.014504  0.014139  0.014410  0.014107  0.014271  0.014751  0.014410  0.014252  0.014342  0.013778  0.014365  0.014320  0.014014  0.014152  0.014059  0.013905  0.013784  0.014098  0.014290  0.014696  0.013591  0.013886  0.013711  0.013316  0.014057  0.014389  0.014251  0.014085 
 0.013772  0.013770  0.014007  0.013917  0.014409  0.014290  0.014184  0.014294  0.014062  0.014814  0.014382  0.014272  0.014328  0.013958  0.013994  0.013824  0.014159  0.013345  0.014298  0.013414  0.014100  0.014407  0.014037  0.013926  0.014490  0.014718  0.013726  0.013711  0.013471  0.014226  0.014427  0.013932  0.013843  0.013896  0.013838  0.014312  0.014197  0.013709  0.013897  0.013884  0.014134  0.014027  0.013873  0.013481  0.014227  0.013912  0.014494  0.013809  0.013847  0.013603  0.013853  0.014136  0.014004  0.014398  0.013544  0.014207  0.014079  0.014449  0.014191  0.014047  0.014718  0.014374  0.013947  0.014379  0.013880  0.014069  0.014156  0.013768  0.014638  0.013837  0.014102  0.013597  0.014303  0.014055  0.014215  0.013798  0.013985  0.014557  0.013971  0.014000  0.014079  0.013682  0.014014  0.014236  0.014043  0.014024  0.013794  0.013760  0.013594  0.014061  0.014093  0.014375  0.013656  0.013696  0.013402  0.013140  0.013913  0.014175  0.013988  0.013942 
 0.013551  0.013512  0.013761  0.013537  0.014019  0.014186  0.013747  0.014209  0.013851  0.014589  0.014160  0.013914  0.013923  0.013671  0.013664  0.013542  0.013833  0.012888  0.014082  0.013184  0.013762  0.013891  0.013699  0.013689  0.014145  0.014517  0.013403  0.013316  0.013247  0.013902  0.014081  0.013625  0.013455  0.013496  0.013634  0.014036  0.013965  0.013390  0.013696  0.013594  0.013790  0.014036  0.013475  0.013147  0.013987  0.013661  0.014124  0.013597  0.013574  0.013250  0.013502  0.013973  0.013528  0.014256  0.013268  0.013877  0.013779  0.014174  0.013844  0.013721  0.014309  0.013891  0.013656  0.014107  0.013553  0.013629  0.013984  0.013522  0.014193  0.013448  0.013711  0.013288  0.013919  0.013706  0.013979  0.013430  0.013699  0.014240  0.013621  0.013656  0.013711  0.013360  0.013486  0.013960  0.013701  0.013668  0.013405  0.013614  0.013293  0.013824  0.013764  0.014051  0.013384  0.013478  0.012932  0.012880  0.013560  0.013742  0.013453  0.013623 
 0.013455  0.013296  0.013621  0.013515  0.013782  0.013913  0.013589  0.014097  0.013763  0.014385  0.013859  0.013933  0.013673  0.013659  0.013479  0.013496  0.013812  0.012839  0.013920  0.013137  0.013620  0.013794  0.013571  0.013598  0.014059  0.014214  0.013244  0.013148  0.013347  0.013793  0.013901  0.013513  0.013342  0.013437  0.013686  0.013900  0.013697  0.013177  0.013433  0.013334  0.013747  0.013758  0.013306  0.012959  0.014026  0.013436  0.013790  0.013513  0.013462  0.013196  0.013279  0.013956  0.013456  0.013919  0.013053  0.013920  0.013583  0.013859  0.013796  0.013592  0.014159  0.013851  0.013548  0.014050  0.013579  0.013439  0.013979  0.013480  0.013951  0.013533  0.013568  0.013238  0.013903  0.013607  0.014015  0.013526  0.013593  0.014101  0.013533  0.013505  0.013702  0.013321  0.013495  0.013921  0.013642  0.013769  0.013162  0.013385  0.013159  0.013538  0.013798  0.013990  0.013184  0.013456  0.012933  0.012957  0.013427  0.013584  0.013317  0.013692 
 0.013354  0.013140  0.013349  0.013385  0.013697  0.013683  0.013382  0.013948  0.013647  0.014246  0.013594  0.013648  0.013448  0.013579  0.013299  0.013237  0.013679  0.012651  0.013652  0.012953  0.013494  0.013591  0.013343  0.013431  0.013818  0.013970  0.013128  0.013001  0.013276  0.013787  0.013632  0.013308  0.013406  0.013262  0.013535  0.013657  0.013629  0.013138  0.013255  0.013086  0.013527  0.013634  0.013152  0.012760  0.013726  0.013190  0.013636  0.013561  0.013303  0.013040  0.013077  0.013887  0.013327  0.013705  0.012937  0.013707  0.013299  0.013773  0.013742  0.013528  0.013876  0.013722  0.013261  0.013867  0.013199  0.013423  0.013768  0.013375  0.013731  0.013437  0.013560  0.013151  0.013737  0.013334  0.013730  0.013314  0.013346  0.013946  0.013380  0.013474  0.013595  0.013159  0.013393  0.013656  0.013492  0.013631  0.013032  0.013100  0.012999  0.013267  0.013745  0.013633  0.013078  0.013441  0.012644  0.012693  0.013271  0.013413  0.013153  0.013361 
 0.013112  0.013072  0.013433  0.013231  0.013518  0.013558  0.013183  0.013857  0.013471  0.014055  0.013654  0.013665  0.013486  0.013480  0.013171  0.013168  0.013477  0.012473  0.013470  0.012945  0.013314  0.013570  0.013174  0.013453  0.013864  0.013532  0.013005  0.012758  0.013171  0.013712  0.013572  0.013320  0.013262  0.013270  0.013333  0.013422  0.013585  0.013243  0.013123  0.013127  0.013367  0.013491  0.013011  0.012656  0.013743  0.013140  0.013443  0.013553  0.013323  0.013029  0.012991  0.013782  0.013184  0.013584  0.012868  0.013562  0.013303  0.013790  0.013488  0.013477  0.013732  0.013602  0.013044  0.013758  0.013157  0.013276  0.013690  0.013199  0.013551  0.013401  0.013460  0.013137  0.013850  0.013093  0.013612  0.013217  0.013296  0.013940  0.013319  0.013355  0.013521  0.012892  0.013300  0.013547  0.013314  0.013511  0.012781  0.013002  0.013008  0.013304  0.013743  0.013608  0.012877  0.013233  0.012717  0.012766  0.013312  0.013232  0.013031  0.013254 
 0.012816  0.012917  0.013204  0.012983  0.013294  0.013300  0.012934  0.013578  0.013342  0.013942  0.013372  0.013362  0.013367  0.013182  0.012877  0.012968  0.013368  0.012235  0.013209  0.012758  0.012995  0.013397  0.012979  0.013228  0.013526  0.013311  0.012848  0.012698  0.013113  0.013424  0.013238  0.013147  0.012779  0.013045  0.013231  0.013117  0.013271  0.013151  0.012968  0.012999  0.013199  0.013207  0.012888  0.012546  0.013469  0.012977  0.013173  0.013103  0.013165  0.012704  0.012966  0.013505  0.012762  0.013174  0.012624  0.013387  0.013056  0.013561  0.013291  0.013279  0.013609  0.013481  0.012867  0.013499  0.012840  0.013029  0.013466  0.013062  0.013270  0.013255  0.013198  0.012924  0.013531  0.012958  0.013266  0.012999  0.013020  0.013852  0.012903  0.013114  0.013497  0.012801  0.013112  0.013315  0.013191  0.013337  0.012530  0.012866  0.012845  0.012957  0.013583  0.013551  0.012723  0.012928  0.012446  0.012596  0.013102  0.012987  0.012847  0.012994 
 0.012770  0.012837  0.013170  0.013036  0.013291  0.013280  0.012899  0.013641  0.013301  0.013880  0.013331  0.013380  0.013366  0.013235  0.012913  0.012798  0.013246  0.012400  0.013325  0.012728  0.013146  0.013250  0.013110  0.013142  0.013558  0.013335  0.012696  0.012526  0.012978  0.013310  0.013297  0.013093  0.012775  0.012942  0.013128  0.013124  0.013212  0.013099  0.013011  0.013022  0.013047  0.013173  0.012962  0.012615  0.013462  0.013045  0.013228  0.012956  0.013256  0.012774  0.012932  0.013510  0.012722  0.013089  0.012623  0.013367  0.013034  0.013510  0.013284  0.013366  0.013533  0.013384  0.012971  0.013349  0.012944  0.012947  0.013358  0.012954  0.013151  0.013178  0.013247  0.012876  0.013540  0.012852  0.013235  0.012935  0.012892  0.013735  0.012922  0.013199  0.013460  0.012783  0.013149  0.013289  0.013117  0.013300  0.012620  0.012752  0.012768  0.012926  0.013489  0.013399  0.012672  0.012833  0.012432  0.012688  0.013001  0.012915  0.012721  0.013088 
 0.012739  0.012863  0.013326  0.012990  0.013168  0.013458  0.012794  0.013552  0.013227  0.013937  0.013255  0.013518  0.013371  0.013227  0.012906  0.012766  0.013203  0.012382  0.013381  0.012829  0.013299  0.013131  0.013064  0.013138  0.013519  0.013355  0.012656  0.012440  0.013008  0.013358  0.013327  0.013122  0.012829  0.012851  0.013127  0.013063  0.013233  0.013147  0.013061  0.012956  0.012983  0.013104  0.012923  0.012516  0.013454  0.012939  0.013136  0.012908  0.013102  0.012938  0.012970  0.013556  0.012925  0.013068  0.012566  0.013371  0.012987  0.013691  0.013314  0.013476  0.013548  0.013341  0.013003  0.013328  0.013009  0.012775  0.013344  0.012937  0.013048  0.013139  0.013215  0.012986  0.013608  0.012819  0.013025  0.013059  0.012992  0.013552  0.012995  0.013338  0.013322  0.012831  0.013316  0.013274  0.013139  0.013272  0.012603  0.012685  0.012741  0.012921  0.013450  0.013384  0.012757  0.012733  0.012395  0.012804  0.013036  0.012982  0.012726  0.013079 
 0.012584  0.012743  0.013198  0.012830  0.013080  0.013150  0.012643  0.013398  0.013164  0.013775  0.013171  0.013395  0.013118  0.013079  0.012790  0.012621  0.013091  0.012161  0.013227  0.012707  0.013304  0.013056  0.013011  0.013061  0.013416  0.013065  0.012610  0.012408  0.012983  0.013236  0.013217  0.012993  0.012655  0.012803  0.012868  0.013028  0.013138  0.012962  0.012949  0.012753  0.012960  0.013051  0.012799  0.012410  0.013291  0.013008  0.012994  0.012754  0.013020  0.012935  0.013003  0.013384  0.012771  0.012838  0.012454  0.013254  0.012842  0.013494  0.013085  0.013331  0.013288  0.013209  0.012866  0.013170  0.012873  0.012812  0.013310  0.012829  0.012883  0.012960  0.013066  0.012871  0.013309  0.012648  0.012922  0.012865  0.012831  0.013284  0.012905  0.013304  0.013313  0.012681  0.013193  0.013215  0.013016  0.013193  0.012611  0.012553  0.012772  0.012843  0.013388  0.013234  0.012658  0.012630  0.012392  0.012602  0.012891  0.012954  0.012765  0.012894 
 0.012626  0.012846  0.013203  0.012987  0.013079  0.013288  0.012559  0.013500  0.013202  0.013859  0.013239  0.013460  0.013294  0.013043  0.012723  0.012710  0.013097  0.012251  0.013354  0.012750  0.013435  0.013129  0.013050  0.013165  0.013487  0.013195  0.012689  0.012432  0.013017  0.013192  0.013301  0.012888  0.012710  0.012904  0.012920  0.013098  0.013208  0.013063  0.012953  0.012771  0.013125  0.013131  0.012918  0.012466  0.013225  0.013083  0.013242  0.012839  0.013105  0.013056  0.012914  0.013363  0.012834  0.012807  0.012583  0.013317  0.012937  0.013555  0.013035  0.013411  0.013389  0.013221  0.012959  0.013272  0.012840  0.012972  0.013363  0.013021  0.012972  0.012830  0.013088  0.013049  0.013303  0.012739  0.012846  0.012978  0.012910  0.013444  0.012953  0.013313  0.013386  0.012829  0.013266  0.013282  0.013153  0.013239  0.012785  0.012656  0.012891  0.012880  0.013541  0.013301  0.012877  0.012648  0.012432  0.012685  0.012997  0.013008  0.012833  0.012816 
 0.012653  0.012733  0.013262  0.013032  0.013002  0.013249  0.012584  0.013343  0.013199  0.013723  0.013193  0.013479  0.013250  0.013004  0.012784  0.012635  0.013106  0.012211  0.013243  0.012624  0.013446  0.012998  0.012998  0.013195  0.013400  0.013155  0.012582  0.012510  0.012969  0.013207  0.013270  0.012926  0.012834  0.012912  0.012883  0.013070  0.013163  0.013069  0.012924  0.012740  0.013196  0.013083  0.012883  0.012331  0.013057  0.013208  0.013321  0.012755  0.013065  0.013127  0.012998  0.013283  0.012816  0.012882  0.012576  0.013439  0.012766  0.013482  0.012940  0.013354  0.013315  0.013173  0.012940  0.013257  0.012887  0.012897  0.013373  0.012854  0.012897  0.012745  0.013040  0.013059  0.013263  0.012680  0.012648  0.013012  0.012868  0.013414  0.013025  0.013293  0.013230  0.012755  0.013078  0.013171  0.013201  0.013167  0.012831  0.012633  0.012865  0.012925  0.013505  0.013225  0.012819  0.012621  0.012407  0.012558  0.013079  0.013070  0.012700  0.012783 
 0.012789  0.012919  0.013440  0.013112  0.013026  0.013351  0.012653  0.013407  0.013218  0.013822  0.013359  0.013722  0.013433  0.013040  0.012879  0.012620  0.013345  0.012349  0.013346  0.012610  0.013511  0.013055  0.013094  0.013140  0.013565  0.013235  0.012713  0.012572  0.012984  0.013320  0.013218  0.012997  0.013063  0.013034  0.012991  0.013131  0.013212  0.013139  0.013034  0.012774  0.013302  0.013083  0.012984  0.012533  0.013105  0.013308  0.013536  0.012771  0.013226  0.013228  0.013124  0.013163  0.012985  0.013003  0.012667  0.013463  0.012809  0.013502  0.012869  0.013469  0.013389  0.013322  0.013039  0.013228  0.012956  0.013081  0.013424  0.012991  0.012962  0.012811  0.013074  0.013006  0.013325  0.012794  0.012795  0.013092  0.012917  0.013333  0.013106  0.013343  0.013260  0.012842  0.012990  0.013179  0.013194  0.013207  0.012935  0.012684  0.012994  0.012967  0.013521  0.013363  0.012870  0.012774  0.012483  0.012583  0.013106  0.013055  0.012726  0.012926 
 0.012821  0.013032  0.013484  0.013184  0.012942  0.013308  0.012701  0.013404  0.013223  0.013765  0.013462  0.013655  0.013461  0.013148  0.012846  0.012712  0.013450  0.012299  0.013448  0.012745  0.013507  0.013037  0.013159  0.013165  0.013698  0.013313  0.012814  0.012573  0.013022  0.013390  0.013213  0.013026  0.013051  0.012963  0.012947  0.013162  0.013270  0.013201  0.013156  0.012808  0.013403  0.013133  0.012993  0.012523  0.013242  0.013383  0.013573  0.012795  0.013177  0.013165  0.013155  0.013219  0.013040  0.013080  0.012641  0.013486  0.012845  0.013586  0.012778  0.013363  0.013369  0.013276  0.013049  0.013141  0.013062  0.013164  0.013440  0.013011  0.012960  0.012882  0.013066  0.012922  0.013384  0.012828  0.012860  0.013066  0.012880  0.013434  0.013172  0.013482  0.013190  0.012965  0.012997  0.013228  0.013311  0.013264  0.012974  0.012629  0.013009  0.012907  0.013529  0.013446  0.012945  0.012916  0.012623  0.012608  0.013322  0.012958  0.012800  0.012950 
 0.012870  0.013023  0.013540  0.013146  0.012996  0.013350  0.012799  0.013430  0.013293  0.013811  0.013450  0.013751  0.013471  0.013109  0.012845  0.012784  0.013498  0.012394  0.013566  0.012652  0.013557  0.013086  0.013149  0.013219  0.013730  0.013313  0.012792  0.012540  0.013022  0.013439  0.013184  0.013052  0.013052  0.012832  0.013111  0.013304  0.013244  0.013280  0.013119  0.012672  0.013414  0.013064  0.013071  0.012503  0.013294  0.013386  0.013672  0.012865  0.013274  0.013279  0.013245  0.013154  0.013106  0.013047  0.012655  0.013571  0.012988  0.013647  0.012938  0.013540  0.013417  0.013252  0.013072  0.013175  0.013066  0.013232  0.013434  0.013016  0.012948  0.012845  0.013075  0.013051  0.013397  0.012941  0.012924  0.013121  0.012968  0.013511  0.013158  0.013445  0.013120  0.012960  0.013146  0.013283  0.013299  0.013305  0.012995  0.012694  0.013107  0.012866  0.013558  0.013499  0.012868  0.013010  0.012652  0.012706  0.013318  0.013090  0.012866  0.012954 
 0.012874  0.012872  0.013566  0.013093  0.012979  0.013232  0.012772  0.013483  0.013306  0.013762  0.013443  0.013706  0.013364  0.012975  0.012820  0.012739  0.013265  0.012345  0.013619  0.012616  0.013475  0.013128  0.013201  0.013219  0.013675  0.013142  0.012724  0.012463  0.012910  0.013474  0.013168  0.012972  0.013014  0.012833  0.013183  0.013326  0.013162  0.013222  0.013022  0.012541  0.013335  0.013046  0.012929  0.012650  0.013336  0.013272  0.013794  0.012875  0.013276  0.013380  0.013288  0.013145  0.012984  0.012969  0.012751  0.013585  0.013001  0.013582  0.012842  0.013558  0.013375  0.013122  0.013013  0.013124  0.013158  0.013234  0.013329  0.012907  0.012967  0.012953  0.012964  0.013104  0.013451  0.012795  0.012756  0.013146  0.012898  0.013403  0.013036  0.013318  0.013046  0.012926  0.013156  0.013261  0.013100  0.013332  0.013028  0.012695  0.013135  0.012784  0.013502  0.013450  0.012768  0.012972  0.012619  0.012702  0.013171  0.013179  0.012759  0.012787 
 0.012991  0.012954  0.013566  0.013114  0.012927  0.013254  0.012816  0.013461  0.013288  0.013836  0.013539  0.013640  0.013441  0.012968  0.012938  0.012826  0.013269  0.012309  0.013454  0.012781  0.013455  0.013125  0.013220  0.013112  0.013609  0.013115  0.012834  0.012599  0.012953  0.013409  0.013155  0.012925  0.013049  0.012801  0.013109  0.013345  0.013198  0.013314  0.013076  0.012511  0.013196  0.013099  0.012987  0.012700  0.013359  0.013161  0.013858  0.012820  0.013318  0.013443  0.013388  0.012991  0.012921  0.013078  0.012784  0.013666  0.012989  0.013586  0.012883  0.013605  0.013396  0.013134  0.013093  0.013128  0.013095  0.013250  0.013373  0.012844  0.013060  0.012991  0.012889  0.013074  0.013419  0.012805  0.012726  0.013096  0.012905  0.013308  0.013048  0.013252  0.013092  0.012959  0.013229  0.013319  0.013126  0.013286  0.013071  0.012600  0.013365  0.012857  0.013459  0.013458  0.012811  0.012965  0.012633  0.012781  0.013001  0.013188  0.012826  0.012766 
 0.012798  0.012829  0.013479  0.012997  0.012819  0.012950  0.012705  0.013310  0.013060  0.013655  0.013523  0.013469  0.013393  0.012829  0.012847  0.012638  0.013197  0.012265  0.013360  0.012799  0.013285  0.013076  0.013046  0.013066  0.013612  0.013134  0.012718  0.012565  0.012673  0.013289  0.012984  0.012806  0.013006  0.012786  0.012871  0.013201  0.013108  0.013323  0.013005  0.012411  0.013050  0.012957  0.012826  0.012648  0.013244  0.013075  0.013737  0.012663  0.013146  0.013269  0.013301  0.012791  0.012853  0.012997  0.012700  0.013439  0.012893  0.013446  0.012811  0.013506  0.013244  0.012999  0.013143  0.013045  0.013090  0.013071  0.013161  0.012801  0.012791  0.012916  0.012843  0.013064  0.013312  0.012690  0.012649  0.013055  0.012829  0.013148  0.012921  0.013214  0.013113  0.012749  0.013185  0.013140  0.013042  0.013154  0.012902  0.012483  0.013337  0.012752  0.013322  0.013311  0.012750  0.012891  0.012527  0.012549  0.013009  0.013135  0.012846  0.012796 
 0.012808  0.012732  0.013372  0.012960  0.012649  0.012938  0.012572  0.013143  0.013139  0.013574  0.013470  0.013509  0.013253  0.012756  0.012815  0.012547  0.013055  0.012357  0.013366  0.012877  0.013290  0.013032  0.013081  0.013009  0.013401  0.013188  0.012783  0.012480  0.012521  0.013242  0.012930  0.012753  0.013044  0.012730  0.012915  0.013058  0.013122  0.013275  0.012941  0.012347  0.013055  0.012847  0.012772  0.012732  0.013180  0.013094  0.013672  0.012635  0.013100  0.013335  0.013229  0.012729  0.012900  0.013032  0.012630  0.013499  0.012907  0.013352  0.012756  0.013589  0.013206  0.012973  0.013074  0.013073  0.013076  0.013126  0.013049  0.012799  0.012786  0.012836  0.012814  0.013034  0.013342  0.012584  0.012535  0.012953  0.012832  0.013014  0.012861  0.013228  0.013147  0.012722  0.013012  0.013156  0.012893  0.013209  0.012749  0.012431  0.013280  0.012703  0.013312  0.013225  0.012761  0.012785  0.012426  0.012573  0.013015  0.013073  0.012842  0.012807 
 0.012652  0.012604  0.013340  0.012723  0.012463  0.012907  0.012538  0.012983  0.013157  0.013380  0.013105  0.013363  0.013126  0.012601  0.012561  0.012429  0.012936  0.012239  0.013171  0.012825  0.013211  0.012967  0.012806  0.012806  0.013144  0.013121  0.012689  0.012389  0.012378  0.013063  0.012717  0.012645  0.012825  0.012726  0.012833  0.012898  0.012988  0.013097  0.012839  0.012188  0.012905  0.012620  0.012564  0.012643  0.013131  0.012875  0.013511  0.012500  0.012918  0.012973  0.013007  0.012676  0.012763  0.012867  0.012470  0.013375  0.012717  0.013276  0.012523  0.013384  0.013146  0.012907  0.012972  0.012917  0.012904  0.012978  0.012782  0.012759  0.012677  0.012787  0.012515  0.013117  0.013170  0.012404  0.012497  0.012915  0.012661  0.012820  0.012695  0.013012  0.012912  0.012559  0.012871  0.013038  0.012761  0.013101  0.012625  0.012187  0.013167  0.012463  0.013262  0.013220  0.012482  0.012755  0.012345  0.012456  0.012820  0.012959  0.012761  0.012578 
 0.012434  0.012381  0.013234  0.012682  0.012303  0.012778  0.012419  0.012812  0.013049  0.013178  0.012965  0.013293  0.013007  0.012451  0.012487  0.012376  0.012794  0.012144  0.012987  0.012734  0.013129  0.012808  0.012710  0.012594  0.013118  0.013045  0.012545  0.012245  0.012239  0.012923  0.012453  0.012499  0.012675  0.012713  0.012705  0.012769  0.012965  0.013021  0.012664  0.012115  0.012764  0.012489  0.012403  0.012535  0.012954  0.012688  0.013282  0.012336  0.012638  0.012779  0.012784  0.012551  0.012707  0.012759  0.012295  0.013095  0.012632  0.013140  0.012410  0.013349  0.012939  0.012777  0.012934  0.012737  0.012770  0.012858  0.012745  0.012652  0.012569  0.012651  0.012430  0.012881  0.012992  0.012356  0.012416  0.012728  0.012556  0.012685  0.012612  0.012950  0.012858  0.012422  0.012676  0.012816  0.012608  0.012995  0.012676  0.012112  0.012807  0.012294  0.013096  0.013026  0.012384  0.012568  0.012149  0.012364  0.012828  0.012736  0.012692  0.012540 
 0.012345  0.012270  0.013208  0.012549  0.012256  0.012586  0.012320  0.012819  0.012794  0.013021  0.012850  0.013235  0.012792  0.012277  0.012344  0.012260  0.012564  0.012059  0.012997  0.012545  0.012815  0.012523  0.012778  0.012462  0.012969  0.012925  0.012398  0.012078  0.012182  0.012757  0.012338  0.012448  0.012612  0.012645  0.012625  0.012548  0.012874  0.012909  0.012600  0.011958  0.012624  0.012374  0.012427  0.012505  0.012865  0.012683  0.013129  0.012250  0.012541  0.012609  0.012547  0.012551  0.012574  0.012594  0.012149  0.013055  0.012492  0.013090  0.012258  0.013285  0.012809  0.012609  0.012890  0.012638  0.012652  0.012550  0.012582  0.012536  0.012443  0.012512  0.012287  0.012642  0.012835  0.012219  0.012376  0.012613  0.012435  0.012591  0.012316  0.012939  0.012663  0.012332  0.012628  0.012627  0.012439  0.012785  0.012420  0.011986  0.012679  0.012112  0.013041  0.012860  0.012240  0.012504  0.012131  0.012386  0.012718  0.012700  0.012539  0.012431 
 0.012217  0.012086  0.012922  0.012396  0.012156  0.012324  0.012224  0.012642  0.012556  0.012830  0.012754  0.013104  0.012679  0.012193  0.012103  0.012014  0.012406  0.011988  0.012723  0.012271  0.012406  0.012464  0.012557  0.012221  0.012617  0.012829  0.012234  0.011869  0.012106  0.012658  0.012120  0.012215  0.012326  0.012450  0.012477  0.012529  0.012646  0.012642  0.012418  0.011810  0.012539  0.012205  0.012219  0.012245  0.012661  0.012515  0.012857  0.012255  0.012411  0.012445  0.012332  0.012440  0.012297  0.012632  0.011919  0.012957  0.012334  0.012970  0.012037  0.013091  0.012741  0.012336  0.012839  0.012429  0.012348  0.012323  0.012408  0.012301  0.012271  0.012274  0.012171  0.012459  0.012688  0.011914  0.012271  0.012333  0.012275  0.012493  0.012176  0.012561  0.012586  0.012125  0.012563  0.012541  0.012243  0.012594  0.012327  0.011833  0.012477  0.011958  0.012789  0.012741  0.011972  0.012303  0.012002  0.012215  0.012688  0.012649  0.012382  0.012202 
 0.012004  0.011748  0.012516  0.012106  0.011917  0.011933  0.011771  0.012417  0.012326  0.012379  0.012334  0.012789  0.012399  0.011900  0.011911  0.011815  0.012067  0.011688  0.012438  0.011971  0.012079  0.012094  0.012262  0.012001  0.012196  0.012452  0.011917  0.011434  0.011703  0.012342  0.011744  0.011820  0.011932  0.011917  0.012198  0.012078  0.012227  0.012279  0.012083  0.011631  0.012173  0.011838  0.012015  0.011879  0.012311  0.012223  0.012512  0.011905  0.012106  0.011965  0.011999  0.012173  0.011975  0.012342  0.011694  0.012745  0.012050  0.012626  0.011783  0.012736  0.012340  0.012005  0.012552  0.012101  0.011988  0.012023  0.012051  0.011971  0.011884  0.012003  0.011871  0.012202  0.012290  0.011367  0.012030  0.012121  0.011897  0.012159  0.011816  0.012282  0.012265  0.011770  0.012407  0.012183  0.011939  0.012403  0.012150  0.011537  0.012132  0.011636  0.012279  0.012371  0.011749  0.011904  0.011868  0.011780  0.012343  0.012329  0.011880  0.011891 
 0.011579  0.011411  0.012190  0.011857  0.011616  0.011611  0.011576  0.012289  0.012059  0.012032  0.012002  0.012461  0.012147  0.011521  0.011788  0.011432  0.011933  0.011271  0.012201  0.011964  0.011682  0.011800  0.012094  0.011781  0.011952  0.012364  0.011558  0.011293  0.011504  0.012120  0.011581  0.011621  0.011758  0.011647  0.011938  0.011607  0.011998  0.011907  0.011823  0.011448  0.012061  0.011470  0.011857  0.011635  0.011984  0.012029  0.012074  0.011591  0.011919  0.011841  0.011856  0.012011  0.011626  0.012017  0.011641  0.012344  0.011756  0.012588  0.011633  0.012412  0.012086  0.011764  0.012088  0.011881  0.011858  0.011713  0.011773  0.011745  0.011634  0.011740  0.011698  0.011968  0.012194  0.011193  0.011712  0.011976  0.011725  0.011848  0.011551  0.012036  0.012130  0.011449  0.012222  0.011846  0.011673  0.012052  0.011984  0.011431  0.011939  0.011167  0.012124  0.012041  0.011460  0.011497  0.011590  0.011632  0.012108  0.012107  0.011638  0.011668 
 0.011297  0.011085  0.011929  0.011747  0.011243  0.011380  0.011291  0.011945  0.011622  0.011648  0.011679  0.012108  0.011899  0.011157  0.011560  0.011126  0.011487  0.011085  0.011860  0.011623  0.011391  0.011453  0.011947  0.011466  0.011680  0.012081  0.011210  0.011135  0.011035  0.011836  0.011302  0.011444  0.011379  0.011279  0.011566  0.011304  0.011716  0.011596  0.011558  0.011207  0.011624  0.011157  0.011537  0.011347  0.011630  0.011903  0.011673  0.011276  0.011496  0.011478  0.011538  0.011825  0.011399  0.011650  0.011304  0.011963  0.011468  0.012337  0.011405  0.012165  0.011813  0.011323  0.011759  0.011668  0.011627  0.011452  0.011531  0.011369  0.011429  0.011477  0.011342  0.011739  0.011891  0.011012  0.011523  0.011672  0.011455  0.011660  0.011329  0.011809  0.011770  0.011087  0.011956  0.011455  0.011475  0.011580  0.011622  0.011065  0.011669  0.010833  0.011832  0.011602  0.011083  0.011082  0.011191  0.011400  0.011776  0.011758  0.011232  0.011432 
 0.011043  0.010824  0.011710  0.011411  0.011009  0.011081  0.011189  0.011595  0.011452  0.011377  0.011460  0.011969  0.011633  0.010963  0.011403  0.010891  0.011173  0.010932  0.011801  0.011285  0.011061  0.011126  0.011639  0.011166  0.011377  0.011901  0.010922  0.010865  0.010879  0.011608  0.011084  0.011202  0.011112  0.010975  0.011270  0.011110  0.011560  0.011302  0.011334  0.011061  0.011242  0.010956  0.011265  0.011183  0.011337  0.011417  0.011514  0.011167  0.011351  0.011211  0.011353  0.011678  0.011405  0.011406  0.011095  0.011640  0.011340  0.012078  0.011062  0.012027  0.011681  0.011120  0.011433  0.011388  0.011364  0.011331  0.011323  0.011297  0.011253  0.011250  0.011203  0.011592  0.011628  0.010901  0.011374  0.011279  0.011303  0.011599  0.011182  0.011646  0.011523  0.010897  0.011652  0.011181  0.011296  0.011362  0.011383  0.011003  0.011521  0.010553  0.011636  0.011346  0.010732  0.010983  0.010988  0.011103  0.011511  0.011470  0.011007  0.011080 
 0.010956  0.010470  0.011538  0.011362  0.010913  0.010897  0.010976  0.011344  0.011381  0.011196  0.011306  0.011858  0.011430  0.010728  0.011225  0.010855  0.011110  0.010691  0.011611  0.010955  0.010896  0.011097  0.011413  0.010892  0.011239  0.011642  0.010850  0.010750  0.010803  0.011240  0.010834  0.011183  0.011018  0.010876  0.011080  0.011058  0.011314  0.011168  0.011187  0.010871  0.011179  0.010783  0.011059  0.010946  0.011244  0.011112  0.011315  0.010811  0.011342  0.010977  0.011340  0.011526  0.011167  0.011194  0.010881  0.011443  0.011114  0.011969  0.010889  0.011744  0.011518  0.011182  0.011071  0.011169  0.011180  0.011318  0.011234  0.010995  0.010993  0.011186  0.011026  0.011473  0.011355  0.010607  0.011146  0.011052  0.011012  0.011388  0.010954  0.011360  0.011231  0.010822  0.011552  0.010914  0.011082  0.010982  0.011193  0.010962  0.011397  0.010547  0.011569  0.011212  0.010393  0.010970  0.010884  0.011043  0.011394  0.011210  0.010717  0.010926 
 0.010601  0.010173  0.011240  0.011062  0.010593  0.010670  0.010648  0.011115  0.011166  0.010859  0.010959  0.011593  0.011201  0.010428  0.011030  0.010638  0.010876  0.010576  0.011218  0.010682  0.010666  0.010880  0.011034  0.010789  0.010851  0.011432  0.010600  0.010545  0.010468  0.010945  0.010551  0.010993  0.010755  0.010674  0.010817  0.010743  0.011093  0.010880  0.010958  0.010740  0.010918  0.010715  0.010735  0.010671  0.010897  0.010858  0.010891  0.010586  0.011008  0.010551  0.011018  0.011377  0.010953  0.011030  0.010664  0.011003  0.010860  0.011701  0.010632  0.011632  0.011319  0.010883  0.010858  0.011092  0.010886  0.011075  0.011097  0.010628  0.010811  0.010958  0.010877  0.011181  0.010898  0.010393  0.010777  0.010752  0.010649  0.011059  0.010736  0.010983  0.010866  0.010611  0.011391  0.010567  0.011002  0.010697  0.010858  0.010711  0.011074  0.010305  0.011223  0.010997  0.010230  0.010622  0.010645  0.010810  0.011215  0.010807  0.010263  0.010350 
 0.010444  0.010008  0.011110  0.010726  0.010368  0.010340  0.010445  0.010778  0.010859  0.010506  0.010534  0.011334  0.010909  0.010254  0.010776  0.010224  0.010606  0.010406  0.010983  0.010461  0.010478  0.010720  0.010851  0.010487  0.010535  0.011180  0.010266  0.010403  0.010172  0.010707  0.010128  0.010911  0.010527  0.010526  0.010457  0.010535  0.011002  0.010504  0.010734  0.010415  0.010626  0.010418  0.010420  0.010339  0.010633  0.010338  0.010526  0.010344  0.010735  0.010202  0.010782  0.011152  0.010732  0.010908  0.010376  0.010855  0.010571  0.011405  0.010399  0.011408  0.011090  0.010560  0.010594  0.010685  0.010793  0.010735  0.010807  0.010345  0.010529  0.010719  0.010640  0.010993  0.010669  0.010173  0.010506  0.010571  0.010531  0.010718  0.010585  0.010785  0.010419  0.010532  0.011219  0.010339  0.010783  0.010549  0.010433  0.010657  0.010845  0.010102  0.010826  0.010759  0.010208  0.010339  0.010402  0.010518  0.010952  0.010598  0.010160  0.010066 
 0.010125  0.009841  0.010755  0.010420  0.010096  0.010034  0.010269  0.010351  0.010563  0.010233  0.010398  0.011204  0.010702  0.009941  0.010538  0.010033  0.010210  0.010121  0.010744  0.010202  0.010257  0.010340  0.010659  0.010287  0.010201  0.010902  0.009978  0.009975  0.009895  0.010428  0.009962  0.010587  0.010268  0.010238  0.010258  0.010389  0.010671  0.010333  0.010388  0.010264  0.010443  0.010335  0.010110  0.009967  0.010429  0.009959  0.010129  0.010207  0.010532  0.010016  0.010487  0.010848  0.010486  0.010683  0.009997  0.010500  0.010246  0.011051  0.010168  0.011334  0.010986  0.010248  0.010382  0.010467  0.010352  0.010374  0.010502  0.010185  0.010320  0.010451  0.010486  0.010674  0.010468  0.010068  0.010398  0.010296  0.010160  0.010507  0.010332  0.010565  0.010022  0.010252  0.010774  0.010059  0.010402  0.010312  0.010226  0.010430  0.010633  0.009821  0.010463  0.010517  0.009940  0.009947  0.010058  0.010205  0.010538  0.010283  0.009829  0.009740 
 0.009972  0.009852  0.010745  0.010318  0.009994  0.010135  0.010145  0.010128  0.010490  0.010117  0.010354  0.011039  0.010585  0.009893  0.010381  0.009776  0.010168  0.010092  0.010639  0.010176  0.010080  0.010349  0.010541  0.010250  0.010018  0.010681  0.009923  0.009857  0.009863  0.010580  0.009543  0.010504  0.010160  0.010154  0.010005  0.010177  0.010619  0.010056  0.010357  0.010223  0.010167  0.010331  0.009924  0.009681  0.010236  0.009788  0.009925  0.009951  0.010419  0.009821  0.010231  0.010815  0.010369  0.010493  0.009887  0.010413  0.010099  0.010881  0.010090  0.011153  0.010876  0.010204  0.009988  0.010271  0.010236  0.010114  0.010283  0.010129  0.010268  0.010397  0.010256  0.010537  0.010399  0.009842  0.010259  0.010140  0.010057  0.010388  0.010082  0.010269  0.009978  0.010265  0.010608  0.009866  0.010148  0.010290  0.009999  0.010377  0.010354  0.009704  0.010191  0.010373  0.009858  0.009696  0.009867  0.010109  0.010475  0.010201  0.009638  0.009560 
 0.009760  0.009767  0.010669  0.010182  0.010017  0.010002  0.010218  0.009964  0.010397  0.010055  0.010233  0.010794  0.010384  0.009714  0.010220  0.009839  0.009968  0.009993  0.010411  0.010209  0.010019  0.010122  0.010466  0.010119  0.010109  0.010417  0.009852  0.009785  0.009699  0.010455  0.009369  0.010303  0.010068  0.010171  0.009656  0.009854  0.010429  0.009866  0.010321  0.010033  0.009986  0.010032  0.009813  0.009664  0.010140  0.009593  0.009727  0.009796  0.010228  0.009726  0.010110  0.010624  0.010179  0.010410  0.009579  0.010450  0.009850  0.010657  0.009885  0.010929  0.010726  0.010122  0.009886  0.010081  0.010049  0.010044  0.010130  0.009965  0.010159  0.010314  0.010226  0.010259  0.010132  0.009856  0.010269  0.009951  0.009696  0.010317  0.010089  0.010052  0.009886  0.010359  0.010255  0.009718  0.009958  0.010205  0.009835  0.010195  0.010146  0.009638  0.010054  0.010128  0.009683  0.009618  0.009592  0.009898  0.010302  0.010057  0.009512  0.009337 
 0.009543  0.009546  0.010389  0.009848  0.009823  0.009681  0.009904  0.009724  0.010178  0.009772  0.009982  0.010670  0.010284  0.009489  0.010140  0.009678  0.009753  0.009805  0.010119  0.009983  0.009724  0.009940  0.010250  0.009870  0.009991  0.010293  0.009805  0.009693  0.009641  0.010378  0.009252  0.010304  0.009890  0.009857  0.009531  0.009495  0.010209  0.009755  0.010017  0.009922  0.009820  0.009910  0.009776  0.009489  0.010092  0.009463  0.009525  0.009572  0.009904  0.009506  0.009901  0.010435  0.010101  0.010167  0.009415  0.010229  0.009554  0.010510  0.009728  0.010605  0.010526  0.009809  0.009543  0.009906  0.009924  0.009888  0.009954  0.009889  0.009873  0.010193  0.010111  0.010244  0.009972  0.009656  0.010090  0.009801  0.009601  0.010140  0.009970  0.009979  0.009813  0.010285  0.010045  0.009588  0.009693  0.009950  0.009674  0.010089  0.009897  0.009513  0.009781  0.009871  0.009664  0.009369  0.009360  0.009812  0.010172  0.009687  0.009397  0.009299 
 0.009324  0.009252  0.010231  0.009603  0.009349  0.009448  0.009668  0.009471  0.009886  0.009512  0.009744  0.010437  0.009942  0.009256  0.009997  0.009300  0.009468  0.009420  0.009997  0.009770  0.009542  0.009702  0.010004  0.009567  0.009754  0.010106  0.009572  0.009518  0.009423  0.010094  0.008899  0.009877  0.009812  0.009622  0.009315  0.009211  0.010141  0.009340  0.009633  0.009738  0.009464  0.009667  0.009602  0.009351  0.009947  0.009161  0.009366  0.009432  0.009673  0.009183  0.009763  0.010214  0.009800  0.009914  0.009283  0.009995  0.009397  0.010167  0.009555  0.010327  0.010253  0.009599  0.009330  0.009554  0.009687  0.009601  0.009715  0.009762  0.009628  0.009723  0.009985  0.010043  0.009630  0.009465  0.009932  0.009612  0.009268  0.009897  0.009663  0.009775  0.009538  0.010007  0.009872  0.009361  0.009529  0.009571  0.009468  0.009700  0.009467  0.009307  0.009579  0.009634  0.009386  0.009053  0.009219  0.009538  0.009852  0.009639  0.009201  0.009117 
 0.009046  0.009142  0.010133  0.009366  0.009332  0.009104  0.009361  0.009371  0.009705  0.009312  0.009604  0.010115  0.009768  0.009069  0.009832  0.009080  0.009258  0.009201  0.009834  0.009553  0.009448  0.009418  0.009702  0.009367  0.009631  0.009953  0.009416  0.009371  0.009189  0.009900  0.008765  0.009569  0.009731  0.009274  0.009146  0.009000  0.009896  0.009205  0.009545  0.009542  0.009408  0.009406  0.009397  0.009217  0.009648  0.008913  0.009270  0.009294  0.009552  0.008969  0.009496  0.010073  0.009527  0.009650  0.009173  0.009739  0.009133  0.009879  0.009426  0.010262  0.010058  0.009424  0.009159  0.009291  0.009406  0.009439  0.009501  0.009593  0.009562  0.009637  0.009841  0.009997  0.009422  0.009350  0.009827  0.009264  0.009092  0.009661  0.009471  0.009661  0.009455  0.009793  0.009691  0.009147  0.009290  0.009393  0.009181  0.009394  0.009082  0.009190  0.009504  0.009335  0.009200  0.008972  0.009048  0.009339  0.009603  0.009507  0.008815  0.008865 
 0.008931  0.009117  0.010023  0.009447  0.009246  0.009132  0.009268  0.009294  0.009549  0.009131  0.009371  0.010057  0.009532  0.008990  0.009773  0.009009  0.009176  0.009085  0.009711  0.009478  0.009483  0.009357  0.009598  0.009329  0.009595  0.010056  0.009405  0.009409  0.009104  0.010022  0.008627  0.009584  0.009665  0.009235  0.009016  0.008850  0.009782  0.009064  0.009453  0.009480  0.009453  0.009348  0.009337  0.009293  0.009596  0.008776  0.009159  0.009094  0.009350  0.008856  0.009351  0.010143  0.009457  0.009700  0.009107  0.009684  0.009114  0.009892  0.009254  0.010080  0.010014  0.009478  0.009074  0.009318  0.009429  0.009205  0.009318  0.009464  0.009553  0.009520  0.009805  0.009845  0.009287  0.009395  0.009737  0.009230  0.008968  0.009455  0.009434  0.009770  0.009356  0.009717  0.009626  0.009046  0.009252  0.009260  0.009103  0.009274  0.009147  0.009107  0.009497  0.009255  0.009069  0.008922  0.008954  0.009299  0.009533  0.009325  0.008742  0.008766 
 0.008681  0.008863  0.009826  0.009264  0.009098  0.009031  0.009226  0.009178  0.009333  0.008891  0.009132  0.009752  0.009375  0.008964  0.009499  0.008834  0.009114  0.008943  0.009493  0.009342  0.009371  0.009104  0.009425  0.009069  0.009542  0.009814  0.009260  0.009268  0.009109  0.009853  0.008423  0.009593  0.009440  0.009089  0.008761  0.008683  0.009821  0.008922  0.009311  0.009373  0.009305  0.009269  0.009190  0.009098  0.009440  0.008690  0.009148  0.008842  0.009298  0.008711  0.009201  0.009970  0.009208  0.009514  0.008970  0.009496  0.009037  0.009648  0.009257  0.009879  0.009806  0.009308  0.008940  0.009131  0.009255  0.008994  0.009355  0.009254  0.009318  0.009342  0.009667  0.009703  0.009323  0.009220  0.009575  0.008992  0.008765  0.009340  0.009342  0.009740  0.009220  0.009551  0.009439  0.008991  0.009138  0.008939  0.008956  0.009026  0.008964  0.008858  0.009366  0.009096  0.008940  0.008725  0.008662  0.009181  0.009329  0.009337  0.008692  0.008701 
 0.008787  0.008882  0.009783  0.009394  0.009210  0.009205  0.009398  0.009118  0.009286  0.008875  0.009230  0.009914  0.009471  0.009146  0.009539  0.008953  0.009254  0.009011  0.009524  0.009355  0.009399  0.009185  0.009442  0.009180  0.009625  0.009813  0.009330  0.009409  0.009262  0.009850  0.008490  0.009562  0.009443  0.009177  0.008892  0.008731  0.009833  0.008962  0.009461  0.009494  0.009231  0.009407  0.009181  0.009217  0.009468  0.008824  0.009234  0.008845  0.009369  0.008894  0.009289  0.010011  0.009207  0.009601  0.009007  0.009713  0.009092  0.009533  0.009359  0.009921  0.009739  0.009349  0.008885  0.009304  0.009366  0.008987  0.009465  0.009358  0.009458  0.009421  0.009711  0.009627  0.009289  0.009337  0.009710  0.009075  0.008759  0.009477  0.009587  0.009900  0.009201  0.009555  0.009355  0.009081  0.009307  0.008910  0.009108  0.009081  0.009095  0.008901  0.009395  0.009192  0.008931  0.008740  0.008732  0.009071  0.009393  0.009330  0.008731  0.008741 
 0.008760  0.008865  0.009845  0.009444  0.009187  0.009035  0.009497  0.009153  0.009245  0.008779  0.009210  0.009864  0.009393  0.008990  0.009530  0.008943  0.009258  0.009122  0.009456  0.009459  0.009426  0.009213  0.009415  0.009010  0.009621  0.009894  0.009355  0.009329  0.009158  0.009779  0.008496  0.009570  0.009455  0.008939  0.008913  0.008697  0.009873  0.008969  0.009381  0.009465  0.009207  0.009470  0.009156  0.009200  0.009361  0.008710  0.009277  0.008821  0.009301  0.008938  0.009248  0.009969  0.009232  0.009573  0.009062  0.009777  0.009053  0.009481  0.009448  0.009961  0.009716  0.009315  0.008894  0.009313  0.009189  0.009095  0.009323  0.009371  0.009452  0.009344  0.009615  0.009625  0.009263  0.009335  0.009648  0.009076  0.008900  0.009389  0.009620  0.009838  0.009254  0.009584  0.009419  0.009118  0.009288  0.008992  0.009114  0.008929  0.009048  0.008890  0.009354  0.009294  0.009009  0.008777  0.008800  0.008972  0.009358  0.009245  0.008690  0.008737 
 0.008863  0.008880  0.009875  0.009391  0.009269  0.008996  0.009557  0.009136  0.009222  0.008760  0.009205  0.009831  0.009313  0.008957  0.009526  0.008909  0.009146  0.009195  0.009506  0.009365  0.009328  0.009266  0.009418  0.008964  0.009553  0.009921  0.009404  0.009407  0.009069  0.009805  0.008490  0.009496  0.009443  0.008869  0.008996  0.008677  0.009850  0.008886  0.009254  0.009424  0.009176  0.009464  0.009028  0.009188  0.009312  0.008747  0.009316  0.008717  0.009231  0.008887  0.009280  0.009984  0.009189  0.009607  0.008948  0.009762  0.008959  0.009436  0.009538  0.010066  0.009699  0.009176  0.008869  0.009295  0.009193  0.009097  0.009278  0.009374  0.009477  0.009299  0.009611  0.009583  0.009219  0.009371  0.009660  0.009055  0.008916  0.009442  0.009627  0.009835  0.009237  0.009597  0.009423  0.009070  0.009350  0.009007  0.009194  0.009038  0.009091  0.008823  0.009383  0.009349  0.009088  0.008701  0.009000  0.009045  0.009391  0.009179  0.008787  0.008756 
 0.008839  0.008931  0.009857  0.009408  0.009385  0.008981  0.009494  0.009199  0.009146  0.008638  0.009161  0.009821  0.009372  0.008915  0.009558  0.008974  0.009047  0.009195  0.009412  0.009305  0.009199  0.009210  0.009407  0.008968  0.009578  0.009961  0.009435  0.009339  0.009089  0.009781  0.008546  0.009474  0.009466  0.008846  0.009090  0.008735  0.009757  0.008851  0.009346  0.009345  0.009188  0.009434  0.009074  0.009122  0.009336  0.008753  0.009335  0.008754  0.009220  0.008858  0.009152  0.009845  0.009091  0.009625  0.009019  0.009662  0.009003  0.009599  0.009576  0.009984  0.009677  0.009070  0.009032  0.009214  0.009323  0.009058  0.009250  0.009377  0.009389  0.009162  0.009582  0.009492  0.009200  0.009459  0.009589  0.009071  0.009002  0.009440  0.009581  0.009755  0.009258  0.009535  0.009286  0.009108  0.009438  0.009104  0.009147  0.009113  0.009006  0.008905  0.009279  0.009440  0.009095  0.008683  0.008891  0.008995  0.009335  0.009083  0.008800  0.008674 
 0.008735  0.008951  0.009671  0.009283  0.009252  0.008885  0.009394  0.009153  0.009161  0.008574  0.009221  0.009799  0.009275  0.008683  0.009435  0.008915  0.008922  0.009032  0.009438  0.009315  0.009098  0.008987  0.009340  0.008818  0.009340  0.009793  0.009307  0.009308  0.008935  0.009671  0.008341  0.009320  0.009480  0.008846  0.009025  0.008691  0.009601  0.008758  0.009281  0.009238  0.009106  0.009374  0.008980  0.009038  0.009198  0.008579  0.009283  0.008513  0.009060  0.008758  0.008990  0.009893  0.008977  0.009644  0.008940  0.009528  0.008875  0.009429  0.009440  0.009880  0.009619  0.008980  0.008940  0.009223  0.009270  0.008996  0.009185  0.009366  0.009382  0.009067  0.009409  0.009455  0.009046  0.009398  0.009610  0.008972  0.008925  0.009378  0.009471  0.009746  0.009180  0.009434  0.009235  0.009029  0.009307  0.008979  0.009076  0.009126  0.008916  0.008737  0.009122  0.009395  0.009053  0.008588  0.008584  0.008947  0.009197  0.008945  0.008695  0.008607 
 0.008710  0.008895  0.009664  0.009057  0.009298  0.008823  0.009416  0.009142  0.009221  0.008553  0.009170  0.009736  0.009151  0.008753  0.009484  0.009012  0.008962  0.008955  0.009285  0.009245  0.009109  0.008936  0.009351  0.008848  0.009319  0.009721  0.009132  0.009272  0.008878  0.009684  0.008268  0.009296  0.009448  0.008655  0.008973  0.008638  0.009540  0.008748  0.009178  0.009281  0.009030  0.009469  0.008883  0.009028  0.009117  0.008686  0.009183  0.008368  0.008938  0.008670  0.008884  0.009844  0.008971  0.009637  0.008906  0.009337  0.008871  0.009250  0.009329  0.009818  0.009533  0.008814  0.008988  0.009199  0.009359  0.008959  0.009112  0.009293  0.009324  0.009064  0.009331  0.009480  0.008935  0.009446  0.009471  0.008871  0.008865  0.009292  0.009559  0.009676  0.009036  0.009344  0.009203  0.008973  0.009292  0.008891  0.009091  0.009129  0.008864  0.008725  0.009116  0.009426  0.008989  0.008557  0.008641  0.008813  0.009137  0.008901  0.008698  0.008516 
 0.008552  0.008791  0.009516  0.009028  0.009356  0.008852  0.009420  0.009050  0.009087  0.008418  0.009167  0.009665  0.009123  0.008733  0.009220  0.009072  0.009123  0.008902  0.009202  0.009106  0.009117  0.008960  0.009190  0.008680  0.009282  0.009702  0.009115  0.009263  0.008780  0.009715  0.008169  0.009218  0.009464  0.008798  0.008973  0.008607  0.009387  0.008788  0.009212  0.009188  0.008903  0.009557  0.008897  0.009070  0.009169  0.008577  0.009149  0.008362  0.008839  0.008528  0.008815  0.009978  0.008925  0.009417  0.008776  0.009288  0.009007  0.009167  0.009193  0.009794  0.009625  0.008913  0.009017  0.009175  0.009299  0.008871  0.008984  0.009284  0.009210  0.009091  0.009284  0.009370  0.008919  0.009336  0.009329  0.008864  0.008908  0.009279  0.009502  0.009573  0.009067  0.009214  0.009205  0.009052  0.009302  0.008918  0.008960  0.009132  0.008871  0.008824  0.009026  0.009481  0.008982  0.008528  0.008631  0.008717  0.009076  0.008856  0.008835  0.008473 
 0.008591  0.008845  0.009352  0.008811  0.009312  0.008775  0.009434  0.008859  0.009070  0.008464  0.009086  0.009464  0.009146  0.008755  0.009086  0.008862  0.009121  0.008785  0.009178  0.009023  0.009286  0.008998  0.009067  0.008713  0.009070  0.009571  0.009048  0.009248  0.008764  0.009731  0.008227  0.009316  0.009385  0.008848  0.008888  0.008622  0.009375  0.008775  0.009208  0.009142  0.008795  0.009321  0.008887  0.008935  0.009135  0.008549  0.009049  0.008285  0.008844  0.008511  0.008866  0.009917  0.009033  0.009433  0.008689  0.009241  0.008977  0.009152  0.009137  0.009672  0.009597  0.008792  0.008790  0.009086  0.009359  0.008891  0.008795  0.009087  0.009164  0.009116  0.009312  0.009247  0.008784  0.009341  0.009318  0.008854  0.008822  0.009378  0.009365  0.009567  0.009014  0.009171  0.009083  0.009181  0.009085  0.008937  0.008945  0.009060  0.008831  0.008870  0.009048  0.009482  0.008883  0.008502  0.008614  0.008682  0.009035  0.008793  0.008820  0.008483 
 0.008415  0.008715  0.009111  0.008679  0.009068  0.008788  0.009156  0.008669  0.008815  0.008248  0.008852  0.009235  0.008954  0.008566  0.009002  0.008601  0.008787  0.008647  0.009101  0.008963  0.009138  0.008964  0.008917  0.008652  0.008793  0.009442  0.008915  0.009103  0.008504  0.009450  0.008087  0.009329  0.009293  0.008769  0.008752  0.008585  0.009038  0.008558  0.009031  0.008956  0.008464  0.009061  0.008666  0.008598  0.008985  0.008444  0.008766  0.008057  0.008635  0.008446  0.008633  0.009620  0.008963  0.009324  0.008528  0.009024  0.008869  0.008952  0.008982  0.009504  0.009305  0.008822  0.008771  0.008983  0.009261  0.008657  0.008552  0.008912  0.009007  0.008953  0.008984  0.009134  0.008556  0.009133  0.009018  0.008613  0.008692  0.009169  0.009085  0.009366  0.008865  0.008876  0.008854  0.008994  0.008916  0.008735  0.008770  0.008847  0.008567  0.008796  0.008869  0.009401  0.008721  0.008393  0.008515  0.008469  0.008854  0.008637  0.008609  0.008288 
 0.008035  0.008522  0.008653  0.008527  0.008898  0.008451  0.008808  0.008325  0.008598  0.008020  0.008532  0.008998  0.008649  0.008352  0.008783  0.008280  0.008489  0.008551  0.008866  0.008603  0.009054  0.008707  0.008741  0.008332  0.008388  0.009116  0.008721  0.008762  0.008164  0.009080  0.007900  0.009033  0.009141  0.008607  0.008493  0.008340  0.008728  0.008371  0.008701  0.008643  0.008249  0.008909  0.008394  0.008284  0.008778  0.008219  0.008553  0.007706  0.008608  0.008252  0.008343  0.009213  0.008693  0.009005  0.008133  0.008639  0.008643  0.008667  0.008707  0.009209  0.008956  0.008546  0.008385  0.008780  0.009054  0.008490  0.008328  0.008570  0.008807  0.008758  0.008764  0.008936  0.008360  0.008732  0.008842  0.008357  0.008497  0.008827  0.008696  0.008971  0.008679  0.008557  0.008562  0.008665  0.008664  0.008415  0.008527  0.008567  0.008335  0.008586  0.008545  0.009074  0.008428  0.008197  0.008054  0.008376  0.008567  0.008451  0.008376  0.008023 
 0.007901  0.008313  0.008446  0.008388  0.008825  0.008340  0.008598  0.008273  0.008393  0.007893  0.008317  0.008783  0.008416  0.008200  0.008527  0.007993  0.008381  0.008466  0.008617  0.008363  0.008735  0.008473  0.008520  0.008168  0.008088  0.008880  0.008453  0.008593  0.007963  0.008813  0.007650  0.008793  0.009007  0.008686  0.008343  0.008276  0.008671  0.008237  0.008411  0.008355  0.008185  0.008659  0.008070  0.008134  0.008713  0.007925  0.008490  0.007664  0.008502  0.008116  0.007985  0.008939  0.008545  0.008806  0.007880  0.008399  0.008379  0.008525  0.008467  0.008967  0.008747  0.008367  0.008057  0.008617  0.008769  0.008286  0.008260  0.008567  0.008665  0.008405  0.008648  0.008845  0.008197  0.008559  0.008747  0.008088  0.008371  0.008517  0.008569  0.008787  0.008499  0.008378  0.008318  0.008467  0.008400  0.008256  0.008347  0.008459  0.008171  0.008482  0.008287  0.008954  0.008286  0.008149  0.007834  0.008251  0.008223  0.008298  0.008213  0.007767 
 0.007725  0.008128  0.008235  0.008130  0.008676  0.008212  0.008271  0.008041  0.008226  0.007603  0.008026  0.008532  0.008229  0.007875  0.008434  0.007871  0.008129  0.008263  0.008439  0.008043  0.008521  0.008294  0.008197  0.007937  0.008022  0.008716  0.008314  0.008476  0.007802  0.008560  0.007379  0.008436  0.008782  0.008603  0.008052  0.008164  0.008607  0.008089  0.008222  0.008136  0.008017  0.008502  0.008047  0.007897  0.008570  0.007790  0.008422  0.007408  0.008284  0.008080  0.007932  0.008757  0.008380  0.008570  0.007647  0.008097  0.008141  0.008348  0.008352  0.008742  0.008432  0.008239  0.007858  0.008315  0.008592  0.007963  0.008166  0.008416  0.008406  0.008155  0.008667  0.008554  0.007969  0.008350  0.008542  0.007845  0.008235  0.008212  0.008352  0.008543  0.008439  0.008112  0.008088  0.008151  0.008217  0.008070  0.008009  0.008214  0.008007  0.008375  0.008159  0.008822  0.008047  0.008010  0.007616  0.007958  0.007999  0.008024  0.007882  0.007614 
 0.007596  0.007996  0.007985  0.007838  0.008484  0.008007  0.007939  0.007858  0.008017  0.007645  0.007843  0.008434  0.007932  0.007677  0.008019  0.007707  0.007938  0.008014  0.008263  0.007753  0.008278  0.008199  0.007994  0.007886  0.007877  0.008529  0.008185  0.008155  0.007429  0.008298  0.007380  0.008122  0.008490  0.008365  0.007880  0.008064  0.008465  0.007961  0.007996  0.007966  0.007723  0.008375  0.007737  0.007692  0.008364  0.007639  0.008137  0.007252  0.008034  0.007641  0.007711  0.008602  0.008355  0.008370  0.007567  0.007845  0.008006  0.008059  0.008157  0.008529  0.008190  0.007895  0.007755  0.007941  0.008537  0.007862  0.007979  0.008302  0.008237  0.008028  0.008369  0.008498  0.007877  0.008092  0.008382  0.007746  0.007984  0.008082  0.008134  0.008335  0.008481  0.007964  0.007976  0.008001  0.008175  0.007943  0.007834  0.008128  0.007754  0.008130  0.008004  0.008675  0.007672  0.008071  0.007367  0.007828  0.007801  0.007764  0.007778  0.007391 
 0.007255  0.007882  0.007724  0.007618  0.008387  0.007868  0.007779  0.007737  0.007870  0.007479  0.007778  0.008246  0.007930  0.007588  0.007904  0.007608  0.007932  0.007903  0.008016  0.007415  0.008227  0.007756  0.007719  0.007830  0.008010  0.008536  0.008049  0.008006  0.007254  0.007938  0.007188  0.007962  0.008316  0.008296  0.007664  0.007814  0.008177  0.007801  0.007784  0.007800  0.007691  0.008292  0.007574  0.007527  0.008198  0.007631  0.007844  0.007207  0.007949  0.007492  0.007536  0.008338  0.008240  0.008281  0.007337  0.007579  0.007789  0.007861  0.008049  0.008240  0.007905  0.007874  0.007621  0.007825  0.008346  0.007740  0.007882  0.008064  0.008024  0.008056  0.008211  0.008247  0.007715  0.008108  0.008341  0.007664  0.007672  0.007755  0.007906  0.008181  0.008343  0.007935  0.007876  0.007804  0.007951  0.007716  0.007661  0.007967  0.007696  0.007928  0.007714  0.008436  0.007560  0.007747  0.007414  0.007776  0.007572  0.007574  0.007652  0.007294 
 0.006939  0.007625  0.007499  0.007295  0.008170  0.007577  0.007581  0.007530  0.007571  0.007196  0.007590  0.007859  0.007710  0.007413  0.007686  0.007383  0.007655  0.007848  0.007807  0.007039  0.007768  0.007484  0.007420  0.007540  0.007752  0.008249  0.007764  0.007779  0.006985  0.007678  0.006986  0.007681  0.008153  0.008118  0.007518  0.007705  0.007946  0.007756  0.007482  0.007530  0.007398  0.007878  0.007400  0.007416  0.008086  0.007457  0.007548  0.006980  0.007830  0.007264  0.007315  0.008144  0.007922  0.007912  0.007223  0.007383  0.007654  0.007274  0.007834  0.007945  0.007834  0.007408  0.007520  0.007540  0.008090  0.007549  0.007703  0.007787  0.007666  0.007885  0.007966  0.007981  0.007506  0.007763  0.007951  0.007469  0.007330  0.007695  0.007611  0.008035  0.008100  0.007769  0.007729  0.007567  0.007638  0.007557  0.007419  0.007758  0.007527  0.007663  0.007483  0.008116  0.007489  0.007329  0.007254  0.007621  0.007275  0.007325  0.007509  0.007103 
 0.006577  0.007313  0.007264  0.006985  0.007798  0.007307  0.007277  0.007250  0.007282  0.006996  0.007385  0.007586  0.007336  0.007114  0.007338  0.007075  0.007280  0.007287  0.007518  0.006795  0.007440  0.007209  0.007079  0.007282  0.007417  0.008123  0.007422  0.007566  0.006613  0.007249  0.006684  0.007499  0.007881  0.007698  0.007434  0.007457  0.007714  0.007419  0.007198  0.007392  0.007145  0.007555  0.007098  0.007119  0.007777  0.007189  0.007347  0.006767  0.007509  0.006953  0.006976  0.007860  0.007614  0.007744  0.007040  0.007244  0.007382  0.006958  0.007549  0.007658  0.007443  0.007020  0.007128  0.007281  0.007822  0.007321  0.007434  0.007350  0.007333  0.007645  0.007579  0.007671  0.007240  0.007437  0.007686  0.007221  0.006914  0.007296  0.007228  0.007800  0.007771  0.007365  0.007365  0.007261  0.007355  0.007228  0.007171  0.007550  0.007144  0.007447  0.007393  0.007785  0.007442  0.006798  0.007095  0.007488  0.006998  0.006858  0.007095  0.006954 
 0.006351  0.006989  0.006982  0.006584  0.007533  0.007085  0.006952  0.006983  0.006800  0.006762  0.007084  0.007260  0.007166  0.007017  0.006974  0.006615  0.007022  0.007014  0.007019  0.006446  0.007180  0.006851  0.006666  0.006948  0.007145  0.007706  0.006896  0.007053  0.006330  0.006979  0.006518  0.007131  0.007610  0.007296  0.007078  0.007021  0.007375  0.007103  0.006961  0.007101  0.006857  0.007182  0.006852  0.006704  0.007439  0.006896  0.006940  0.006378  0.007262  0.006579  0.006460  0.007587  0.007316  0.007439  0.006527  0.007037  0.007005  0.006648  0.007323  0.007438  0.007129  0.006623  0.006759  0.007085  0.007484  0.007009  0.006967  0.007054  0.006966  0.007252  0.007283  0.007391  0.006865  0.007274  0.007371  0.006810  0.006805  0.006961  0.006890  0.007359  0.007332  0.007101  0.006983  0.006858  0.006974  0.006836  0.006776  0.007326  0.006748  0.006905  0.007092  0.007531  0.007026  0.006391  0.006699  0.007057  0.006789  0.006591  0.006782  0.006596 
 0.006276  0.006877  0.006897  0.006568  0.007256  0.006825  0.006847  0.006731  0.006639  0.006706  0.006991  0.007363  0.006969  0.006969  0.006812  0.006345  0.006909  0.006946  0.006974  0.006257  0.006952  0.006827  0.006501  0.006918  0.007060  0.007531  0.006674  0.007046  0.006285  0.006941  0.006477  0.007063  0.007485  0.007279  0.006997  0.007037  0.007130  0.007050  0.006778  0.007040  0.006759  0.007072  0.006741  0.006667  0.007250  0.006758  0.006717  0.006289  0.007010  0.006586  0.006360  0.007539  0.007111  0.007219  0.006501  0.006903  0.006941  0.006643  0.007142  0.007261  0.007052  0.006573  0.006657  0.006984  0.007347  0.006866  0.006904  0.006904  0.006776  0.007052  0.007147  0.007231  0.006699  0.007241  0.007207  0.006848  0.006737  0.006807  0.006672  0.007209  0.007158  0.006855  0.006810  0.006648  0.006742  0.006568  0.006766  0.007022  0.006633  0.006673  0.007047  0.007253  0.006875  0.006200  0.006666  0.006929  0.006493  0.006503  0.006712  0.006517 
 0.005983  0.006447  0.006471  0.006297  0.006811  0.006475  0.006463  0.006451  0.006247  0.006504  0.006735  0.007108  0.006529  0.006646  0.006582  0.006003  0.006757  0.006588  0.006651  0.005908  0.006612  0.006607  0.006218  0.006539  0.006839  0.007161  0.006508  0.006710  0.006020  0.006683  0.006180  0.006838  0.007067  0.006928  0.006740  0.006586  0.006640  0.006740  0.006416  0.006751  0.006389  0.006671  0.006504  0.006294  0.006868  0.006421  0.006476  0.006213  0.006735  0.006246  0.005955  0.007193  0.006676  0.006785  0.006171  0.006580  0.006849  0.006269  0.006594  0.006848  0.006813  0.006305  0.006358  0.006763  0.006995  0.006510  0.006500  0.006549  0.006385  0.006699  0.006861  0.006924  0.006355  0.006862  0.006851  0.006571  0.006472  0.006355  0.006316  0.006732  0.006858  0.006672  0.006462  0.006521  0.006415  0.006391  0.006475  0.006803  0.006393  0.006269  0.006607  0.006862  0.006404  0.006037  0.006320  0.006582  0.006157  0.006116  0.006356  0.006258 
 0.005838  0.006420  0.006488  0.006221  0.006723  0.006304  0.006466  0.006321  0.006032  0.006399  0.006755  0.007032  0.006329  0.006701  0.006677  0.006050  0.006750  0.006659  0.006545  0.005730  0.006581  0.006733  0.006209  0.006539  0.006691  0.007124  0.006464  0.006754  0.005984  0.006534  0.006248  0.006682  0.006942  0.006797  0.006633  0.006511  0.006622  0.006853  0.006441  0.006704  0.006269  0.006542  0.006471  0.006233  0.006764  0.006322  0.006428  0.006052  0.006632  0.006135  0.005917  0.007243  0.006608  0.006879  0.006153  0.006389  0.006801  0.006331  0.006468  0.006841  0.006731  0.006230  0.006232  0.006793  0.006879  0.006419  0.006241  0.006514  0.006319  0.006811  0.006855  0.006726  0.006302  0.006872  0.006844  0.006527  0.006293  0.006248  0.006280  0.006764  0.006881  0.006614  0.006444  0.006502  0.006419  0.006455  0.006215  0.006867  0.006462  0.006323  0.006487  0.006812  0.006351  0.006118  0.006457  0.006440  0.006266  0.006009  0.006424  0.006283 
 0.005688  0.006405  0.006418  0.006282  0.006678  0.006449  0.006412  0.006240  0.006058  0.006409  0.006687  0.006998  0.006238  0.006616  0.006567  0.006045  0.006578  0.006475  0.006429  0.005794  0.006519  0.006634  0.006172  0.006472  0.006602  0.006969  0.006350  0.006705  0.005992  0.006550  0.006205  0.006725  0.006689  0.006744  0.006708  0.006560  0.006381  0.006803  0.006386  0.006548  0.006256  0.006613  0.006354  0.006229  0.006785  0.006211  0.006274  0.005911  0.006519  0.006112  0.005920  0.007120  0.006362  0.006880  0.006186  0.006301  0.006667  0.006215  0.006366  0.006761  0.006598  0.006210  0.006175  0.006830  0.006631  0.006467  0.006143  0.006500  0.006093  0.006794  0.006690  0.006731  0.006391  0.006754  0.006717  0.006554  0.006341  0.006147  0.006205  0.006604  0.006703  0.006545  0.006322  0.006331  0.006404  0.006500  0.006181  0.006836  0.006454  0.006400  0.006523  0.006597  0.006251  0.006058  0.006562  0.006332  0.006350  0.005873  0.006326  0.006151 
 0.005579  0.006310  0.006341  0.006171  0.006554  0.006440  0.006237  0.006047  0.005944  0.006244  0.006459  0.006762  0.006199  0.006613  0.006497  0.005858  0.006338  0.006290  0.006335  0.005646  0.006514  0.006421  0.006172  0.006387  0.006500  0.006858  0.006249  0.006480  0.005915  0.006463  0.006097  0.006644  0.006572  0.006547  0.006525  0.006319  0.006255  0.006624  0.006119  0.006435  0.006076  0.006500  0.006213  0.006177  0.006577  0.006218  0.006122  0.005937  0.006659  0.006045  0.005820  0.006953  0.006411  0.006813  0.006071  0.006194  0.006399  0.006122  0.006367  0.006564  0.006407  0.006061  0.006056  0.006733  0.006349  0.006363  0.005769  0.006500  0.006062  0.006743  0.006617  0.006539  0.006197  0.006610  0.006623  0.006574  0.006333  0.006072  0.006008  0.006486  0.006661  0.006430  0.006317  0.006205  0.006138  0.006299  0.006024  0.006715  0.006205  0.006241  0.006444  0.006426  0.006148  0.005971  0.006531  0.006252  0.006226  0.005654  0.006282  0.006090 
 0.005398  0.006185  0.006304  0.006220  0.006337  0.006287  0.006135  0.005803  0.005821  0.006122  0.006325  0.006605  0.006101  0.006386  0.006242  0.005727  0.006097  0.006049  0.006244  0.005530  0.006237  0.006099  0.006041  0.006206  0.006202  0.006595  0.006046  0.006258  0.005709  0.006167  0.005971  0.006433  0.006502  0.006307  0.006338  0.006075  0.006071  0.006386  0.006078  0.006234  0.005909  0.006500  0.006076  0.005998  0.006150  0.005920  0.005899  0.005615  0.006521  0.005949  0.005736  0.006785  0.006250  0.006532  0.005918  0.006063  0.006213  0.005935  0.006133  0.006349  0.006311  0.005868  0.005981  0.006511  0.006104  0.006055  0.005628  0.006295  0.005903  0.006584  0.006640  0.006308  0.006056  0.006355  0.006275  0.006442  0.006070  0.005954  0.005832  0.006279  0.006404  0.006318  0.006155  0.005977  0.005985  0.006029  0.005895  0.006483  0.006039  0.005993  0.006338  0.006269  0.006082  0.005739  0.006251  0.006140  0.006042  0.005622  0.006102  0.005889 
 0.005368  0.006154  0.006023  0.006009  0.006138  0.006225  0.006057  0.005848  0.005776  0.005970  0.006212  0.006533  0.006116  0.006289  0.006326  0.005663  0.006019  0.005890  0.006142  0.005427  0.006267  0.006044  0.005993  0.006215  0.006099  0.006591  0.006007  0.006125  0.005559  0.006130  0.005894  0.006284  0.006465  0.006293  0.006270  0.005903  0.006004  0.006270  0.006000  0.006286  0.005921  0.006377  0.006090  0.005916  0.006165  0.005909  0.005854  0.005594  0.006485  0.005902  0.005753  0.006710  0.006141  0.006435  0.005862  0.006001  0.006112  0.005717  0.006017  0.006275  0.006093  0.005891  0.005729  0.006436  0.006022  0.005942  0.005728  0.006135  0.005750  0.006455  0.006511  0.006222  0.005927  0.006212  0.006143  0.006492  0.006081  0.006009  0.005761  0.006199  0.006301  0.006163  0.006046  0.005871  0.005859  0.006019  0.005835  0.006368  0.005873  0.005899  0.006232  0.006175  0.005983  0.005626  0.006073  0.006103  0.006055  0.005526  0.005969  0.005860 
 0.005342  0.006130  0.006022  0.006007  0.006099  0.006171  0.006107  0.005905  0.005769  0.005944  0.006123  0.006480  0.006040  0.006199  0.006207  0.005581  0.006023  0.005813  0.006086  0.005309  0.006213  0.005999  0.005904  0.006104  0.006139  0.006485  0.005986  0.006115  0.005680  0.006166  0.005908  0.006212  0.006394  0.006271  0.006179  0.005979  0.006052  0.006113  0.005916  0.006163  0.005907  0.006276  0.006026  0.005844  0.006143  0.005945  0.005771  0.005524  0.006381  0.005935  0.005747  0.006677  0.006217  0.006438  0.005954  0.006018  0.006041  0.005610  0.006011  0.006329  0.006068  0.005911  0.005704  0.006353  0.006036  0.005866  0.005791  0.006130  0.005706  0.006539  0.006496  0.006317  0.005982  0.006113  0.006074  0.006547  0.006141  0.005980  0.005611  0.006165  0.006323  0.005965  0.006032  0.005851  0.005761  0.005908  0.005766  0.006410  0.005777  0.005853  0.006067  0.005980  0.005951  0.005500  0.005971  0.006119  0.006060  0.005583  0.005874  0.005848 
 0.005180  0.006057  0.005977  0.005994  0.006094  0.006077  0.006014  0.005743  0.005720  0.005714  0.005979  0.006539  0.005890  0.006140  0.006009  0.005512  0.005799  0.005691  0.006085  0.005194  0.006151  0.005860  0.005763  0.005978  0.006020  0.006350  0.005838  0.006112  0.005659  0.006095  0.005789  0.006065  0.006358  0.006139  0.006098  0.005862  0.006028  0.006014  0.005769  0.006054  0.005829  0.006043  0.006053  0.005844  0.005988  0.005881  0.005574  0.005575  0.006222  0.005902  0.005652  0.006571  0.006140  0.006326  0.005884  0.005949  0.005949  0.005542  0.005974  0.006261  0.005955  0.005814  0.005574  0.006322  0.006066  0.005836  0.005723  0.005953  0.005567  0.006349  0.006348  0.006180  0.005833  0.005992  0.005958  0.006401  0.005986  0.005924  0.005531  0.005987  0.006295  0.005915  0.005932  0.005750  0.005635  0.005833  0.005710  0.006273  0.005769  0.005775  0.005966  0.005862  0.005788  0.005520  0.005827  0.006112  0.006063  0.005493  0.005769  0.005691 
 0.005111  0.006067  0.005792  0.005885  0.006023  0.005981  0.005936  0.005727  0.005748  0.005688  0.005950  0.006521  0.005963  0.006214  0.005982  0.005489  0.005684  0.005609  0.006103  0.005116  0.006085  0.005835  0.005847  0.005884  0.005934  0.006305  0.005796  0.006026  0.005565  0.006093  0.005835  0.006036  0.006285  0.006008  0.006032  0.005822  0.005843  0.005968  0.005657  0.006028  0.005802  0.005966  0.006066  0.005837  0.005919  0.005719  0.005526  0.005531  0.006045  0.005913  0.005633  0.006463  0.005957  0.006286  0.005859  0.005885  0.005961  0.005466  0.005888  0.006312  0.005940  0.005710  0.005519  0.006213  0.006036  0.005783  0.005612  0.005867  0.005583  0.006267  0.006305  0.006147  0.005815  0.005840  0.005918  0.006126  0.005930  0.005829  0.005432  0.005857  0.006303  0.005753  0.005859  0.005752  0.005555  0.005745  0.005580  0.006229  0.005678  0.005572  0.005881  0.005824  0.005736  0.005315  0.005721  0.006104  0.006032  0.005599  0.005791  0.005621 
 0.005113  0.006048  0.005788  0.005833  0.006037  0.005959  0.005908  0.005654  0.005711  0.005733  0.005971  0.006450  0.005926  0.006113  0.005802  0.005535  0.005758  0.005524  0.006029  0.005171  0.006031  0.005746  0.005793  0.005901  0.005786  0.006335  0.005775  0.005997  0.005527  0.006229  0.005892  0.006088  0.006224  0.006078  0.006031  0.005856  0.005821  0.005966  0.005565  0.005997  0.005848  0.005930  0.006025  0.005804  0.005822  0.005681  0.005563  0.005516  0.006002  0.005968  0.005552  0.006489  0.005913  0.006194  0.005806  0.005955  0.005915  0.005280  0.005878  0.006243  0.006029  0.005791  0.005504  0.006337  0.006065  0.005746  0.005641  0.005758  0.005436  0.006256  0.006321  0.006144  0.005767  0.005780  0.005954  0.006093  0.005904  0.005806  0.005419  0.005852  0.006290  0.005842  0.005755  0.005718  0.005505  0.005682  0.005506  0.006142  0.005732  0.005525  0.005935  0.005765  0.005616  0.005276  0.005633  0.006092  0.005970  0.005603  0.005687  0.005642 
 0.005000  0.006028  0.005662  0.005726  0.005881  0.005853  0.005739  0.005632  0.005606  0.005655  0.005791  0.006314  0.005877  0.006017  0.005693  0.005374  0.005648  0.005499  0.006058  0.005165  0.005845  0.005573  0.005540  0.005797  0.005669  0.006346  0.005700  0.005929  0.005419  0.006008  0.005815  0.005998  0.006141  0.006065  0.005865  0.005766  0.005729  0.005846  0.005477  0.005945  0.005801  0.005937  0.005981  0.005658  0.005854  0.005581  0.005388  0.005398  0.005909  0.005868  0.005531  0.006404  0.005843  0.006102  0.005703  0.005921  0.005940  0.005149  0.005828  0.006152  0.006034  0.005728  0.005376  0.006333  0.006098  0.005659  0.005591  0.005815  0.005272  0.006151  0.006214  0.006118  0.005645  0.005823  0.005921  0.005974  0.005852  0.005787  0.005265  0.005745  0.006097  0.005847  0.005792  0.005550  0.005482  0.005652  0.005462  0.005966  0.005628  0.005493  0.005894  0.005767  0.005545  0.005251  0.005464  0.005952  0.005918  0.005628  0.005648  0.005632 
 0.004987  0.006089  0.005735  0.005778  0.005914  0.005846  0.005706  0.005747  0.005654  0.005705  0.005869  0.006431  0.005972  0.006049  0.005684  0.005378  0.005690  0.005502  0.006041  0.005153  0.005948  0.005610  0.005652  0.005807  0.005854  0.006465  0.005684  0.005887  0.005521  0.006071  0.005832  0.005966  0.006125  0.006030  0.005825  0.005797  0.005798  0.005911  0.005520  0.006021  0.005874  0.005985  0.006072  0.005762  0.005933  0.005617  0.005443  0.005388  0.005978  0.005909  0.005526  0.006499  0.005857  0.006179  0.005706  0.005975  0.005917  0.005160  0.005791  0.006299  0.006104  0.005809  0.005501  0.006302  0.006095  0.005660  0.005696  0.005707  0.005322  0.006194  0.006288  0.006317  0.005802  0.005878  0.005893  0.006021  0.005867  0.005916  0.005379  0.005763  0.006085  0.005878  0.005800  0.005640  0.005456  0.005665  0.005521  0.006130  0.005713  0.005471  0.005990  0.005846  0.005695  0.005212  0.005560  0.006001  0.005994  0.005607  0.005644  0.005598 
 0.004943  0.006082  0.005690  0.005877  0.005955  0.005787  0.005710  0.005791  0.005653  0.005783  0.005924  0.006398  0.005975  0.006088  0.005596  0.005416  0.005652  0.005550  0.006071  0.005150  0.005956  0.005557  0.005599  0.005710  0.005783  0.006441  0.005755  0.005878  0.005549  0.006053  0.005843  0.005891  0.006212  0.005948  0.005696  0.005933  0.005783  0.005799  0.005493  0.006064  0.005884  0.006018  0.005932  0.005781  0.005839  0.005592  0.005553  0.005402  0.005766  0.005926  0.005401  0.006540  0.005842  0.006125  0.005675  0.006038  0.005994  0.005111  0.005871  0.006373  0.006028  0.005876  0.005434  0.006224  0.006070  0.005635  0.005666  0.005765  0.005341  0.006125  0.006346  0.006308  0.005734  0.005952  0.005915  0.006032  0.005860  0.005972  0.005393  0.005754  0.006005  0.005781  0.005785  0.005728  0.005458  0.005802  0.005432  0.005994  0.005742  0.005397  0.006049  0.005864  0.005632  0.005320  0.005551  0.005923  0.006024  0.005505  0.005642  0.005551 
 0.004866  0.006008  0.005695  0.005787  0.006036  0.005789  0.005682  0.005827  0.005589  0.005827  0.005790  0.006336  0.006067  0.006085  0.005513  0.005362  0.005643  0.005491  0.006062  0.005051  0.005852  0.005497  0.005624  0.005812  0.005780  0.006391  0.005674  0.005856  0.005575  0.005888  0.005843  0.005745  0.006182  0.006017  0.005845  0.005983  0.005778  0.005800  0.005469  0.006008  0.005809  0.006006  0.005980  0.005820  0.005834  0.005617  0.005537  0.005258  0.005709  0.005934  0.005397  0.006454  0.005834  0.006099  0.005546  0.006004  0.005910  0.005056  0.005963  0.006197  0.005945  0.005882  0.005401  0.006080  0.006098  0.005714  0.005617  0.005758  0.005395  0.006103  0.006224  0.006321  0.005683  0.005992  0.005907  0.006008  0.005905  0.005915  0.005409  0.005788  0.006087  0.005652  0.005666  0.005697  0.005532  0.005791  0.005418  0.005978  0.005708  0.005314  0.006078  0.005797  0.005576  0.005288  0.005415  0.005930  0.006095  0.005484  0.005641  0.005489 
 0.004738  0.006009  0.005675  0.005800  0.006115  0.005818  0.005770  0.005771  0.005684  0.005712  0.005737  0.006282  0.006006  0.006019  0.005578  0.005428  0.005575  0.005621  0.006073  0.005059  0.005901  0.005426  0.005768  0.005851  0.005795  0.006357  0.005579  0.005885  0.005679  0.005923  0.005903  0.005672  0.006132  0.006030  0.005795  0.005989  0.005792  0.005683  0.005396  0.005931  0.005906  0.005954  0.005861  0.005898  0.005885  0.005584  0.005547  0.005338  0.005668  0.005854  0.005315  0.006341  0.005802  0.006105  0.005693  0.006079  0.005837  0.005036  0.006016  0.006129  0.005853  0.005802  0.005427  0.006164  0.006086  0.005702  0.005590  0.005792  0.005504  0.006115  0.006100  0.006252  0.005653  0.006031  0.005930  0.005902  0.005996  0.005908  0.005442  0.005703  0.006074  0.005680  0.005620  0.005687  0.005564  0.005729  0.005350  0.006029  0.005724  0.005273  0.006089  0.005899  0.005683  0.005250  0.005515  0.006057  0.006103  0.005534  0.005635  0.005533 
 0.004724  0.005884  0.005619  0.005661  0.005935  0.005668  0.005769  0.005744  0.005661  0.005561  0.005746  0.006085  0.005929  0.005967  0.005599  0.005247  0.005520  0.005610  0.006053  0.004969  0.005841  0.005434  0.005686  0.005844  0.005701  0.006316  0.005603  0.005805  0.005569  0.005884  0.005877  0.005608  0.006069  0.005967  0.005646  0.005968  0.005799  0.005565  0.005338  0.005952  0.005845  0.005949  0.005826  0.006057  0.005820  0.005523  0.005485  0.005286  0.005719  0.005826  0.005251  0.006400  0.005732  0.005967  0.005693  0.006052  0.005698  0.005074  0.005921  0.006230  0.005821  0.005661  0.005363  0.006161  0.006023  0.005584  0.005517  0.005784  0.005388  0.006005  0.006124  0.006291  0.005681  0.006009  0.005860  0.005819  0.005907  0.005841  0.005365  0.005713  0.006066  0.005619  0.005551  0.005647  0.005415  0.005689  0.005296  0.006081  0.005641  0.005281  0.005930  0.005894  0.005705  0.005192  0.005506  0.006059  0.005998  0.005468  0.005684  0.005490 
 0.004666  0.005888  0.005531  0.005631  0.005903  0.005470  0.005746  0.005752  0.005665  0.005588  0.005798  0.006079  0.005951  0.005998  0.005538  0.005221  0.005442  0.005635  0.005975  0.004952  0.005764  0.005307  0.005698  0.005776  0.005591  0.006186  0.005632  0.005861  0.005382  0.005718  0.005947  0.005556  0.006019  0.005886  0.005632  0.005918  0.005719  0.005582  0.005334  0.005837  0.005768  0.005945  0.005769  0.006193  0.005653  0.005519  0.005430  0.005240  0.005596  0.005744  0.005163  0.006342  0.005619  0.005961  0.005624  0.005952  0.005486  0.004858  0.005886  0.006222  0.005784  0.005497  0.005307  0.006049  0.005905  0.005606  0.005627  0.005627  0.005288  0.005971  0.005928  0.006168  0.005671  0.006040  0.005603  0.005758  0.005785  0.005784  0.005285  0.005692  0.006110  0.005516  0.005546  0.005625  0.005386  0.005670  0.005120  0.006143  0.005618  0.005185  0.005792  0.005807  0.005650  0.005177  0.005484  0.005906  0.005915  0.005455  0.005598  0.005500 
 0.004536  0.005849  0.005342  0.005397  0.005911  0.005403  0.005709  0.005730  0.005521  0.005434  0.005579  0.005898  0.005845  0.005904  0.005397  0.005119  0.005371  0.005657  0.005799  0.004970  0.005623  0.005035  0.005573  0.005705  0.005453  0.006036  0.005478  0.005714  0.005449  0.005611  0.005735  0.005393  0.005835  0.005804  0.005490  0.005888  0.005507  0.005413  0.005253  0.005718  0.005577  0.005860  0.005694  0.005984  0.005549  0.005348  0.005397  0.005091  0.005494  0.005611  0.005151  0.006151  0.005448  0.005840  0.005566  0.005861  0.005298  0.004740  0.005745  0.006164  0.005672  0.005399  0.005148  0.005966  0.005819  0.005677  0.005454  0.005465  0.005174  0.005784  0.005762  0.006064  0.005583  0.005927  0.005243  0.005596  0.005726  0.005574  0.005024  0.005681  0.005938  0.005267  0.005378  0.005522  0.005287  0.005480  0.004985  0.006017  0.005498  0.004938  0.005628  0.005729  0.005502  0.005097  0.005360  0.005865  0.005814  0.005331  0.005396  0.005362 
 0.004612  0.005660  0.005222  0.005514  0.005877  0.005416  0.005591  0.005620  0.005422  0.005400  0.005477  0.005874  0.005793  0.005722  0.005187  0.005068  0.005363  0.005636  0.005774  0.004865  0.005401  0.004962  0.005687  0.005586  0.005377  0.005868  0.005402  0.005543  0.005395  0.005611  0.005798  0.005334  0.005905  0.005712  0.005497  0.005722  0.005429  0.005337  0.005273  0.005606  0.005496  0.005900  0.005618  0.005816  0.005579  0.005268  0.005402  0.005146  0.005495  0.005606  0.005176  0.006023  0.005351  0.005563  0.005598  0.005615  0.005357  0.004733  0.005661  0.006108  0.005632  0.005474  0.005205  0.005764  0.005777  0.005565  0.005450  0.005241  0.005194  0.005799  0.005675  0.006061  0.005570  0.005849  0.005141  0.005604  0.005692  0.005409  0.005002  0.005701  0.005794  0.005225  0.005240  0.005561  0.005183  0.005454  0.004956  0.005765  0.005411  0.004910  0.005633  0.005708  0.005493  0.005002  0.005379  0.005889  0.005701  0.005145  0.005337  0.005305 
 0.004520  0.005582  0.005265  0.005427  0.005740  0.005350  0.005583  0.005495  0.005268  0.005347  0.005300  0.005865  0.005632  0.005683  0.005102  0.004972  0.005368  0.005567  0.005630  0.004751  0.005463  0.004969  0.005768  0.005609  0.005389  0.005700  0.005261  0.005384  0.005245  0.005548  0.005716  0.005293  0.005733  0.005649  0.005462  0.005777  0.005224  0.005229  0.005254  0.005601  0.005534  0.005679  0.005456  0.005671  0.005596  0.005289  0.005452  0.005041  0.005405  0.005402  0.005095  0.005944  0.005333  0.005427  0.005464  0.005481  0.005266  0.004710  0.005602  0.006004  0.005519  0.005323  0.005154  0.005610  0.005700  0.005398  0.005339  0.005154  0.005092  0.005670  0.005644  0.005990  0.005387  0.005852  0.005003  0.005467  0.005639  0.005457  0.005049  0.005556  0.005571  0.005046  0.005151  0.005408  0.005074  0.005433  0.004920  0.005721  0.005320  0.004817  0.005529  0.005675  0.005428  0.004965  0.005334  0.005969  0.005632  0.005196  0.005200  0.005214 
 0.004260  0.005360  0.005108  0.005205  0.005572  0.005193  0.005260  0.005475  0.004991  0.004988  0.005016  0.005759  0.005405  0.005501  0.004893  0.004793  0.005193  0.005296  0.005320  0.004490  0.005164  0.004889  0.005602  0.005286  0.005205  0.005401  0.005010  0.005225  0.004911  0.005289  0.005361  0.005244  0.005561  0.005468  0.005205  0.005616  0.005158  0.005066  0.005029  0.005483  0.005327  0.005291  0.005238  0.005513  0.005402  0.005136  0.005287  0.004806  0.005226  0.005116  0.004872  0.005765  0.005202  0.005201  0.005224  0.005232  0.005105  0.004559  0.005425  0.005834  0.005180  0.005039  0.004938  0.005295  0.005547  0.005154  0.005062  0.004908  0.004725  0.005447  0.005525  0.005780  0.005031  0.005555  0.004910  0.005359  0.005466  0.005106  0.004890  0.005233  0.005374  0.004843  0.004930  0.005137  0.004745  0.005354  0.004648  0.005537  0.005173  0.004519  0.005376  0.005344  0.005074  0.004714  0.005132  0.005765  0.005348  0.005021  0.004905  0.004923 
 0.004262  0.005079  0.004839  0.005103  0.005211  0.005125  0.005055  0.005285  0.004865  0.004774  0.004946  0.005509  0.005212  0.005260  0.004660  0.004719  0.005004  0.005069  0.005087  0.004354  0.005046  0.004672  0.005476  0.005168  0.004972  0.005188  0.004816  0.005037  0.004679  0.004964  0.005291  0.005097  0.005345  0.005264  0.004932  0.005501  0.004887  0.004797  0.004678  0.005235  0.005179  0.005141  0.005177  0.005147  0.005156  0.005058  0.005212  0.004555  0.005061  0.005004  0.004680  0.005531  0.004975  0.004987  0.005194  0.005011  0.004911  0.004374  0.005147  0.005635  0.005032  0.004936  0.004713  0.005037  0.005243  0.004918  0.004887  0.004774  0.004469  0.005273  0.005405  0.005500  0.004939  0.005528  0.004773  0.005203  0.005192  0.005008  0.004647  0.004889  0.005306  0.004618  0.004742  0.004960  0.004571  0.005125  0.004423  0.005276  0.004928  0.004314  0.005172  0.005120  0.004891  0.004587  0.005064  0.005571  0.005147  0.004770  0.004732  0.004713 
 0.004185  0.004866  0.004730  0.004871  0.005101  0.004898  0.004806  0.005125  0.004759  0.004594  0.004819  0.005439  0.005107  0.005188  0.004439  0.004635  0.004806  0.004835  0.004782  0.004224  0.005038  0.004606  0.005206  0.005020  0.004862  0.005118  0.004552  0.004996  0.004445  0.004859  0.005191  0.004876  0.005077  0.005261  0.004812  0.005384  0.004882  0.004667  0.004669  0.005062  0.004998  0.004952  0.004869  0.005129  0.005021  0.005056  0.005089  0.004398  0.004920  0.004847  0.004526  0.005251  0.004750  0.004852  0.004987  0.004904  0.004880  0.004305  0.005050  0.005497  0.004839  0.004821  0.004591  0.004971  0.005121  0.004704  0.004581  0.004750  0.004362  0.005259  0.005185  0.005398  0.004635  0.005396  0.004649  0.004988  0.004975  0.004699  0.004375  0.004812  0.005215  0.004431  0.004717  0.004885  0.004425  0.005156  0.004335  0.005110  0.004752  0.004176  0.005074  0.004982  0.004723  0.004399  0.004766  0.005262  0.005032  0.004644  0.004516  0.004645 
 0.004089  0.004619  0.004486  0.004650  0.004718  0.004532  0.004501  0.004811  0.004536  0.004500  0.004410  0.005117  0.004910  0.004934  0.004069  0.004254  0.004591  0.004559  0.004613  0.004087  0.004711  0.004361  0.004965  0.004641  0.004595  0.004870  0.004501  0.004738  0.004245  0.004465  0.004934  0.004668  0.004843  0.005036  0.004537  0.005100  0.004537  0.004309  0.004428  0.004864  0.004837  0.004613  0.004635  0.004767  0.004795  0.004866  0.004879  0.004251  0.004551  0.004591  0.004258  0.004916  0.004476  0.004609  0.004808  0.004731  0.004603  0.004189  0.004766  0.005148  0.004588  0.004638  0.004218  0.004580  0.004905  0.004636  0.004392  0.004382  0.004006  0.004978  0.004888  0.004971  0.004480  0.005070  0.004470  0.004698  0.004883  0.004401  0.004045  0.004764  0.004855  0.004061  0.004689  0.004583  0.004188  0.004924  0.004123  0.004859  0.004396  0.004049  0.004654  0.004759  0.004599  0.004070  0.004611  0.004895  0.004617  0.004361  0.004307  0.004299 
 0.003829  0.004362  0.004132  0.004284  0.004436  0.004192  0.004186  0.004489  0.004323  0.004214  0.004137  0.004879  0.004594  0.004563  0.003818  0.003909  0.004275  0.004220  0.004310  0.003850  0.004461  0.004014  0.004621  0.004291  0.004199  0.004688  0.004167  0.004430  0.004000  0.004075  0.004456  0.004497  0.004408  0.004774  0.004361  0.004893  0.004234  0.004088  0.003969  0.004516  0.004662  0.004236  0.004359  0.004410  0.004484  0.004487  0.004632  0.004029  0.004386  0.004466  0.003893  0.004571  0.004072  0.004267  0.004629  0.004327  0.004283  0.003983  0.004524  0.004802  0.004331  0.004290  0.003881  0.004163  0.004749  0.004425  0.004075  0.004053  0.003715  0.004525  0.004604  0.004514  0.004207  0.004808  0.004248  0.004458  0.004739  0.004225  0.003734  0.004445  0.004546  0.003591  0.004556  0.004252  0.003823  0.004535  0.003793  0.004596  0.004139  0.003754  0.004425  0.004464  0.004309  0.003757  0.004290  0.004530  0.004394  0.004012  0.004094  0.003887 
 0.003730  0.004233  0.004173  0.004317  0.004227  0.004082  0.003982  0.004161  0.004140  0.004065  0.004119  0.004693  0.004435  0.004564  0.003892  0.003821  0.004212  0.004112  0.004234  0.003723  0.004212  0.003844  0.004422  0.004225  0.004108  0.004530  0.003871  0.004306  0.003916  0.004108  0.004221  0.004390  0.004142  0.004577  0.004413  0.004692  0.004211  0.003983  0.003852  0.004335  0.004579  0.004038  0.004373  0.004359  0.004354  0.004469  0.004593  0.003841  0.004187  0.004535  0.003917  0.004530  0.003772  0.004183  0.004671  0.004233  0.004368  0.003883  0.004287  0.004733  0.004173  0.004126  0.003802  0.004029  0.004570  0.004234  0.003988  0.004034  0.003538  0.004448  0.004429  0.004481  0.004227  0.004664  0.004078  0.004417  0.004761  0.004221  0.003516  0.004328  0.004418  0.003568  0.004321  0.004120  0.003746  0.004480  0.003743  0.004482  0.004057  0.003634  0.004341  0.004196  0.004217  0.003704  0.004024  0.004524  0.004148  0.003993  0.004005  0.003866 
 0.003488  0.004101  0.004074  0.004070  0.004033  0.004107  0.003912  0.004024  0.003985  0.003915  0.003854  0.004477  0.004218  0.004383  0.003783  0.003669  0.004110  0.003940  0.004151  0.003679  0.003985  0.003606  0.004165  0.004133  0.003958  0.004357  0.003703  0.004067  0.003896  0.003939  0.003998  0.004133  0.004091  0.004377  0.004227  0.004344  0.004050  0.003776  0.003823  0.004204  0.004446  0.003841  0.004202  0.004213  0.004214  0.004336  0.004390  0.003702  0.004070  0.004382  0.003748  0.004311  0.003645  0.004018  0.004543  0.004151  0.004147  0.003806  0.004236  0.004637  0.003959  0.003802  0.003479  0.003943  0.004467  0.004050  0.003892  0.003852  0.003373  0.004268  0.004255  0.004298  0.004027  0.004420  0.003986  0.004271  0.004632  0.004115  0.003350  0.004172  0.004215  0.003780  0.004067  0.003864  0.003719  0.004326  0.003368  0.004263  0.003810  0.003493  0.004192  0.004152  0.004085  0.003530  0.004016  0.004184  0.003863  0.003912  0.003923  0.003733 
 0.003376  0.004033  0.003889  0.003963  0.003783  0.003858  0.003688  0.003769  0.003695  0.003702  0.003733  0.004158  0.004004  0.004294  0.003610  0.003461  0.003856  0.003837  0.003865  0.003362  0.003745  0.003504  0.004029  0.003888  0.003734  0.004089  0.003378  0.003776  0.003661  0.003579  0.003754  0.003903  0.003789  0.003954  0.003995  0.004153  0.003755  0.003572  0.003593  0.004031  0.004311  0.003601  0.003809  0.003970  0.003969  0.004167  0.004141  0.003493  0.003889  0.004047  0.003655  0.004107  0.003365  0.003810  0.004349  0.003737  0.003912  0.003599  0.004042  0.004411  0.003676  0.003616  0.003354  0.003654  0.004323  0.003799  0.003640  0.003682  0.003173  0.004073  0.003917  0.003961  0.003929  0.004309  0.003805  0.003966  0.004355  0.003688  0.003118  0.003805  0.003958  0.003556  0.003837  0.003620  0.003484  0.004181  0.003154  0.003979  0.003486  0.003217  0.003981  0.003934  0.003973  0.003405  0.003795  0.003942  0.003722  0.003818  0.003614  0.003593 
 0.003321  0.003985  0.003721  0.003967  0.003744  0.003837  0.003532  0.003701  0.003714  0.003624  0.003727  0.004001  0.004111  0.004256  0.003571  0.003330  0.003798  0.003704  0.003864  0.003338  0.003712  0.003497  0.004027  0.003834  0.003752  0.004065  0.003409  0.003709  0.003526  0.003422  0.003723  0.003867  0.003705  0.003797  0.003920  0.004044  0.003784  0.003415  0.003549  0.003988  0.004312  0.003626  0.003623  0.003983  0.003899  0.004158  0.004209  0.003579  0.003833  0.003893  0.003695  0.004035  0.003272  0.003742  0.004262  0.003753  0.003859  0.003421  0.003969  0.004340  0.003628  0.003568  0.003396  0.003649  0.004339  0.003741  0.003647  0.003544  0.003279  0.003900  0.003941  0.003907  0.003840  0.004176  0.003909  0.003929  0.004335  0.003693  0.003208  0.003639  0.003881  0.003468  0.003827  0.003614  0.003384  0.004192  0.003262  0.003779  0.003440  0.003046  0.003940  0.003963  0.003957  0.003477  0.003702  0.003864  0.003513  0.003830  0.003575  0.003541 
 0.003272  0.003738  0.003371  0.003698  0.003578  0.003680  0.003453  0.003560  0.003619  0.003559  0.003464  0.003696  0.003958  0.004069  0.003474  0.003102  0.003640  0.003473  0.003767  0.003185  0.003655  0.003261  0.003735  0.003724  0.003551  0.003815  0.003403  0.003549  0.003420  0.003174  0.003577  0.003757  0.003525  0.003637  0.003676  0.003838  0.003687  0.003260  0.003304  0.003826  0.004026  0.003545  0.003523  0.003766  0.003539  0.004022  0.004168  0.003436  0.003724  0.003677  0.003498  0.003816  0.003041  0.003653  0.003910  0.003587  0.003699  0.003162  0.003757  0.004154  0.003384  0.003426  0.003316  0.003418  0.004198  0.003644  0.003365  0.003519  0.003201  0.003586  0.003791  0.003795  0.003634  0.003906  0.003741  0.003826  0.004095  0.003477  0.002908  0.003415  0.003597  0.003267  0.003812  0.003442  0.003171  0.003980  0.003116  0.003472  0.003370  0.002884  0.003789  0.003757  0.003691  0.003196  0.003463  0.003589  0.003280  0.003709  0.003357  0.003538 
 0.003128  0.003533  0.003318  0.003509  0.003388  0.003527  0.003286  0.003474  0.003370  0.003382  0.003235  0.003556  0.003939  0.003914  0.003290  0.002986  0.003581  0.003335  0.003712  0.002961  0.003509  0.003112  0.003600  0.003623  0.003494  0.003565  0.003356  0.003487  0.003196  0.002940  0.003487  0.003523  0.003390  0.003456  0.003488  0.003756  0.003556  0.003156  0.003129  0.003566  0.003812  0.003528  0.003446  0.003595  0.003450  0.003977  0.004049  0.003244  0.003568  0.003480  0.003363  0.003767  0.002973  0.003474  0.003807  0.003303  0.003476  0.003087  0.003512  0.004007  0.003293  0.003322  0.003131  0.003302  0.004025  0.003531  0.003184  0.003322  0.002936  0.003491  0.003546  0.003636  0.003514  0.003639  0.003631  0.003653  0.003805  0.003544  0.002778  0.003255  0.003511  0.003133  0.003627  0.003372  0.002947  0.003919  0.002947  0.003201  0.003248  0.002858  0.003714  0.003467  0.003598  0.003023  0.003313  0.003469  0.003172  0.003544  0.003245  0.003438 
 0.003054  0.003468  0.003334  0.003416  0.003435  0.003452  0.003308  0.003436  0.003204  0.003272  0.003177  0.003449  0.003950  0.003807  0.003164  0.003085  0.003657  0.003225  0.003616  0.002929  0.003514  0.003171  0.003544  0.003485  0.003390  0.003548  0.003351  0.003397  0.003237  0.002908  0.003507  0.003358  0.003399  0.003398  0.003338  0.003567  0.003561  0.003116  0.003041  0.003596  0.003796  0.003455  0.003410  0.003490  0.003441  0.003828  0.003872  0.003234  0.003514  0.003316  0.003277  0.003825  0.002956  0.003469  0.003650  0.003406  0.003351  0.003220  0.003399  0.003962  0.003294  0.003363  0.003081  0.003314  0.003899  0.003429  0.003069  0.003230  0.002863  0.003545  0.003521  0.003644  0.003408  0.003569  0.003561  0.003656  0.003862  0.003564  0.002775  0.003296  0.003415  0.003127  0.003541  0.003404  0.002842  0.003868  0.003047  0.003206  0.003134  0.002834  0.003753  0.003480  0.003452  0.002989  0.003253  0.003514  0.003200  0.003606  0.003233  0.003442 
 0.002909  0.003251  0.003280  0.003284  0.003222  0.003347  0.003098  0.003487  0.003156  0.003166  0.003166  0.003305  0.003957  0.003724  0.003150  0.002994  0.003561  0.003212  0.003387  0.002878  0.003401  0.003093  0.003453  0.003302  0.003397  0.003626  0.003427  0.003283  0.002998  0.002678  0.003457  0.003185  0.003275  0.003222  0.003415  0.003514  0.003514  0.003040  0.003016  0.003444  0.003765  0.003292  0.003387  0.003428  0.003306  0.003865  0.003770  0.003178  0.003379  0.003206  0.003257  0.003829  0.002808  0.003409  0.003560  0.003360  0.003197  0.003205  0.003350  0.003770  0.003197  0.003231  0.003051  0.003247  0.003820  0.003337  0.003027  0.003245  0.002886  0.003362  0.003400  0.003526  0.003412  0.003532  0.003424  0.003542  0.003785  0.003479  0.002701  0.003226  0.003307  0.002935  0.003465  0.003350  0.002828  0.003887  0.002855  0.002971  0.003078  0.002800  0.003676  0.003362  0.003383  0.002957  0.003329  0.003517  0.002946  0.003477  0.003097  0.003325 
 0.002961  0.003175  0.003177  0.003079  0.002980  0.003378  0.003168  0.003315  0.003248  0.003084  0.003027  0.003256  0.003946  0.003693  0.003083  0.003057  0.003581  0.003130  0.003391  0.002899  0.003468  0.003030  0.003303  0.003277  0.003295  0.003519  0.003399  0.003225  0.003127  0.002565  0.003304  0.003005  0.003170  0.003271  0.003410  0.003535  0.003421  0.002914  0.003048  0.003382  0.003873  0.003324  0.003255  0.003321  0.003304  0.003679  0.003851  0.003127  0.003431  0.003123  0.003171  0.003746  0.002731  0.003388  0.003495  0.003191  0.003133  0.003053  0.003353  0.003720  0.003122  0.003330  0.003092  0.003221  0.003891  0.003265  0.002985  0.003290  0.002954  0.003197  0.003385  0.003464  0.003291  0.003467  0.003385  0.003497  0.003684  0.003533  0.002675  0.003144  0.003175  0.002849  0.003386  0.003191  0.002790  0.003850  0.002782  0.002859  0.003041  0.002802  0.003556  0.003321  0.003333  0.002999  0.003322  0.003368  0.003021  0.003490  0.002948  0.003279 
 0.002959  0.003124  0.003194  0.003044  0.002937  0.003286  0.003125  0.003293  0.003274  0.002968  0.002979  0.003189  0.003943  0.003739  0.003113  0.003021  0.003503  0.003144  0.003432  0.002947  0.003405  0.002845  0.003291  0.003277  0.003257  0.003652  0.003471  0.003235  0.003059  0.002607  0.003286  0.002992  0.003222  0.003261  0.003300  0.003409  0.003349  0.002867  0.003066  0.003333  0.003704  0.003377  0.003128  0.003368  0.003238  0.003617  0.003788  0.003075  0.003413  0.003133  0.003060  0.003706  0.002681  0.003323  0.003558  0.003096  0.003123  0.002855  0.003347  0.003667  0.003300  0.003251  0.002951  0.003104  0.003863  0.003254  0.002845  0.003198  0.002917  0.003088  0.003499  0.003308  0.003290  0.003442  0.003382  0.003332  0.003771  0.003558  0.002688  0.003184  0.003167  0.002786  0.003292  0.003252  0.002809  0.003792  0.002865  0.002814  0.003096  0.002811  0.003439  0.003363  0.003383  0.002875  0.003411  0.003505  0.002916  0.003432  0.002961  0.003246 
 0.003033  0.003192  0.003179  0.003024  0.003059  0.003356  0.003131  0.003409  0.003264  0.002995  0.003000  0.003231  0.003943  0.003828  0.003263  0.003112  0.003573  0.003178  0.003387  0.003103  0.003382  0.002889  0.003226  0.003251  0.003207  0.003759  0.003602  0.003323  0.003181  0.002759  0.003380  0.003077  0.003139  0.003360  0.003393  0.003514  0.003396  0.003008  0.003092  0.003405  0.003732  0.003298  0.003170  0.003442  0.003345  0.003691  0.003818  0.003063  0.003471  0.003179  0.003173  0.003744  0.002769  0.003319  0.003655  0.003123  0.003182  0.002813  0.003534  0.003822  0.003435  0.003359  0.003006  0.003163  0.003794  0.003232  0.002853  0.003263  0.002970  0.003122  0.003475  0.003315  0.003365  0.003565  0.003331  0.003337  0.003788  0.003565  0.002745  0.003330  0.003229  0.002778  0.003406  0.003324  0.002968  0.003781  0.002956  0.002871  0.003236  0.002763  0.003585  0.003531  0.003361  0.002931  0.003509  0.003576  0.002921  0.003676  0.003180  0.003316 
 0.003018  0.002978  0.003069  0.002864  0.002984  0.003237  0.003018  0.003330  0.003186  0.002882  0.002928  0.003111  0.003939  0.003772  0.003163  0.003115  0.003488  0.003090  0.003351  0.003008  0.003393  0.002819  0.003087  0.003182  0.003077  0.003688  0.003450  0.003161  0.003161  0.002785  0.003214  0.003029  0.002866  0.003249  0.003308  0.003384  0.003320  0.002865  0.002992  0.003162  0.003581  0.003231  0.003149  0.003395  0.003132  0.003672  0.003666  0.003019  0.003514  0.003111  0.003052  0.003642  0.002584  0.003200  0.003519  0.002946  0.003025  0.002767  0.003405  0.003754  0.003297  0.003425  0.002924  0.003064  0.003605  0.003140  0.002816  0.003222  0.002932  0.003023  0.003392  0.003228  0.003252  0.003459  0.003239  0.003103  0.003606  0.003457  0.002724  0.003318  0.003142  0.002656  0.003421  0.003267  0.002894  0.003787  0.002865  0.002857  0.003203  0.002698  0.003547  0.003305  0.003328  0.002708  0.003527  0.003475  0.002810  0.003461  0.003126  0.003230 
 0.002933  0.002951  0.003003  0.002781  0.002945  0.003215  0.002965  0.003301  0.003106  0.002733  0.002895  0.003098  0.003833  0.003611  0.002991  0.003065  0.003392  0.003025  0.003231  0.003001  0.003233  0.002895  0.003006  0.003045  0.002962  0.003588  0.003271  0.003189  0.003093  0.002707  0.003147  0.003001  0.002815  0.003199  0.003253  0.003256  0.003304  0.002808  0.002858  0.003026  0.003542  0.003110  0.003063  0.003297  0.003125  0.003634  0.003610  0.003031  0.003427  0.002946  0.002999  0.003552  0.002480  0.003268  0.003547  0.002928  0.002905  0.002735  0.003278  0.003662  0.003212  0.003356  0.002904  0.002963  0.003587  0.003062  0.002880  0.003142  0.002938  0.002960  0.003310  0.003213  0.003233  0.003401  0.003149  0.003094  0.003523  0.003416  0.002546  0.003222  0.003004  0.002569  0.003340  0.003121  0.002842  0.003731  0.002819  0.002788  0.003142  0.002722  0.003373  0.003217  0.003154  0.002685  0.003439  0.003359  0.002834  0.003337  0.003040  0.003149 
 0.002951  0.002836  0.002970  0.002757  0.002974  0.003176  0.002942  0.003302  0.003132  0.002704  0.002800  0.003028  0.003763  0.003422  0.002997  0.003028  0.003366  0.002818  0.003329  0.003005  0.003178  0.002808  0.003022  0.003055  0.002968  0.003569  0.003305  0.003146  0.003063  0.002622  0.003180  0.003021  0.002720  0.003224  0.003199  0.003097  0.003315  0.002797  0.002893  0.002921  0.003525  0.003115  0.002998  0.003278  0.003143  0.003559  0.003613  0.003065  0.003363  0.002944  0.002966  0.003628  0.002557  0.003185  0.003590  0.002867  0.002833  0.002834  0.003315  0.003534  0.003132  0.003407  0.002887  0.002992  0.003512  0.003107  0.002850  0.003047  0.002893  0.002809  0.003229  0.003079  0.003223  0.003404  0.003115  0.003063  0.003505  0.003359  0.002543  0.003172  0.002974  0.002498  0.003244  0.003117  0.002797  0.003677  0.002746  0.002739  0.003039  0.002872  0.003360  0.003225  0.003134  0.002710  0.003396  0.003275  0.002856  0.003215  0.003038  0.003148 
 0.002774  0.002776  0.002905  0.002740  0.002942  0.003061  0.002957  0.003140  0.002996  0.002649  0.002749  0.003060  0.003721  0.003322  0.002827  0.003026  0.003280  0.002790  0.003292  0.002976  0.003121  0.002734  0.002926  0.003058  0.002888  0.003447  0.003353  0.003235  0.003123  0.002667  0.003207  0.002980  0.002669  0.003217  0.003139  0.003165  0.003326  0.002768  0.002888  0.002813  0.003427  0.002958  0.002852  0.003157  0.002905  0.003445  0.003573  0.003078  0.003255  0.002882  0.002914  0.003526  0.002532  0.003187  0.003559  0.002877  0.002820  0.002796  0.003258  0.003629  0.003068  0.003406  0.002814  0.002961  0.003381  0.003081  0.002909  0.003122  0.002974  0.002662  0.003193  0.002890  0.003118  0.003368  0.003044  0.002958  0.003415  0.003370  0.002512  0.003110  0.002930  0.002397  0.003169  0.003008  0.002804  0.003627  0.002833  0.002623  0.002951  0.002763  0.003337  0.003199  0.003179  0.002647  0.003396  0.003294  0.002783  0.003215  0.002978  0.003165 
 0.002708  0.002699  0.002853  0.002734  0.002803  0.003011  0.002838  0.003128  0.002974  0.002534  0.002651  0.003016  0.003586  0.003149  0.002713  0.002938  0.003125  0.002664  0.003351  0.002974  0.003156  0.002480  0.002821  0.002957  0.002821  0.003226  0.003256  0.003229  0.003111  0.002683  0.003149  0.002944  0.002581  0.003181  0.003037  0.003075  0.003321  0.002581  0.002759  0.002755  0.003447  0.002859  0.002691  0.003060  0.002904  0.003372  0.003532  0.003045  0.003126  0.002827  0.002806  0.003542  0.002428  0.003047  0.003418  0.002862  0.002685  0.002751  0.003210  0.003581  0.002950  0.003155  0.002695  0.002881  0.003188  0.002996  0.002899  0.003020  0.002983  0.002505  0.003040  0.002739  0.003058  0.003305  0.002922  0.002946  0.003344  0.003295  0.002397  0.002947  0.002777  0.002484  0.003079  0.003027  0.002848  0.003592  0.002870  0.002570  0.002911  0.002841  0.003274  0.003185  0.003146  0.002560  0.003282  0.003139  0.002668  0.003114  0.002813  0.003157 
 0.002641  0.002642  0.002718  0.002714  0.002825  0.002918  0.002775  0.003083  0.002987  0.002343  0.002593  0.002851  0.003546  0.003156  0.002730  0.002907  0.002966  0.002593  0.003299  0.003017  0.003212  0.002356  0.002633  0.002865  0.002900  0.003190  0.003233  0.003125  0.003104  0.002545  0.003243  0.002836  0.002540  0.003167  0.002959  0.003065  0.003165  0.002527  0.002772  0.002702  0.003427  0.002908  0.002684  0.003017  0.002940  0.003239  0.003506  0.003019  0.002987  0.002843  0.002915  0.003544  0.002348  0.002959  0.003524  0.002850  0.002562  0.002587  0.003138  0.003478  0.002878  0.003041  0.002678  0.002782  0.003320  0.002872  0.002899  0.003023  0.002936  0.002432  0.002978  0.002733  0.002953  0.003210  0.002924  0.002916  0.003287  0.003233  0.002288  0.002882  0.002801  0.002462  0.002899  0.002993  0.002897  0.003582  0.002975  0.002544  0.002823  0.002753  0.003349  0.003212  0.003120  0.002553  0.003202  0.003048  0.002664  0.003102  0.002804  0.003121 
 0.002636  0.002723  0.002732  0.002525  0.002830  0.002893  0.002719  0.003105  0.002929  0.002305  0.002630  0.002743  0.003343  0.003078  0.002582  0.002838  0.002862  0.002641  0.003317  0.002945  0.003069  0.002136  0.002553  0.002959  0.002884  0.003114  0.003117  0.003095  0.003080  0.002434  0.003171  0.002855  0.002581  0.003146  0.002794  0.002923  0.003168  0.002642  0.002659  0.002628  0.003428  0.002920  0.002672  0.002885  0.002882  0.003131  0.003556  0.003047  0.002952  0.002798  0.002808  0.003399  0.002319  0.002900  0.003452  0.002871  0.002438  0.002455  0.003053  0.003387  0.002839  0.002929  0.002577  0.002916  0.003352  0.002833  0.002864  0.002957  0.003020  0.002220  0.002965  0.002705  0.003045  0.003178  0.002820  0.002861  0.003349  0.003288  0.002329  0.002868  0.002608  0.002346  0.002838  0.002920  0.002865  0.003500  0.003015  0.002513  0.002717  0.002689  0.003278  0.003125  0.002961  0.002567  0.003202  0.003016  0.002550  0.003016  0.002824  0.003031 
 0.002604  0.002729  0.002570  0.002587  0.002717  0.002691  0.002791  0.003006  0.002879  0.002254  0.002625  0.002727  0.003239  0.003065  0.002541  0.002784  0.002833  0.002516  0.003361  0.002889  0.003056  0.002207  0.002680  0.002930  0.002871  0.003100  0.003044  0.003102  0.002964  0.002394  0.003144  0.002728  0.002551  0.003140  0.002735  0.002824  0.003120  0.002566  0.002576  0.002604  0.003410  0.002930  0.002703  0.002808  0.002914  0.003037  0.003549  0.002947  0.002856  0.002856  0.002779  0.003387  0.002218  0.002899  0.003426  0.002884  0.002357  0.002395  0.003040  0.003339  0.002795  0.002831  0.002495  0.002885  0.003481  0.002774  0.002812  0.002907  0.002960  0.002279  0.002998  0.002751  0.003145  0.003105  0.002746  0.002865  0.003255  0.003271  0.002301  0.002874  0.002702  0.002199  0.002776  0.002916  0.002922  0.003501  0.002964  0.002579  0.002648  0.002750  0.003155  0.003029  0.002940  0.002507  0.003044  0.002952  0.002525  0.003004  0.002797  0.003090 
 0.002511  0.002925  0.002615  0.002458  0.002662  0.002677  0.002628  0.003020  0.002843  0.002155  0.002583  0.002722  0.003131  0.002925  0.002451  0.002778  0.002815  0.002387  0.003236  0.002805  0.003033  0.002057  0.002657  0.002882  0.002963  0.003066  0.003072  0.003055  0.002915  0.002355  0.003014  0.002641  0.002500  0.003098  0.002738  0.002930  0.003117  0.002470  0.002440  0.002644  0.003315  0.002889  0.002578  0.002772  0.002948  0.002954  0.003421  0.002840  0.002754  0.002851  0.002729  0.003368  0.002144  0.002815  0.003324  0.002834  0.002361  0.002371  0.003021  0.003146  0.002638  0.002785  0.002350  0.002800  0.003351  0.002804  0.002694  0.002859  0.002893  0.002210  0.002931  0.002791  0.003023  0.002968  0.002563  0.002684  0.003070  0.003247  0.002266  0.002800  0.002612  0.002156  0.002711  0.002824  0.002775  0.003437  0.002760  0.002480  0.002538  0.002698  0.003034  0.003028  0.002713  0.002464  0.002984  0.002911  0.002477  0.002918  0.002824  0.002964 
 0.002505  0.003009  0.002749  0.002521  0.002800  0.002647  0.002692  0.003325  0.002903  0.002233  0.002545  0.002812  0.003262  0.002955  0.002666  0.002823  0.002905  0.002492  0.003290  0.002785  0.003081  0.002100  0.002678  0.002874  0.003033  0.003115  0.003116  0.003130  0.002992  0.002476  0.003058  0.002568  0.002606  0.003113  0.002769  0.003126  0.003163  0.002560  0.002420  0.002735  0.003297  0.002882  0.002670  0.002798  0.003102  0.002925  0.003439  0.002915  0.002712  0.002851  0.002714  0.003283  0.002067  0.002770  0.003327  0.002940  0.002533  0.002395  0.003029  0.003248  0.002875  0.002777  0.002312  0.002837  0.003456  0.002856  0.002693  0.002862  0.003028  0.002270  0.002970  0.002864  0.003076  0.003078  0.002597  0.002681  0.003061  0.003129  0.002298  0.002827  0.002672  0.002229  0.002782  0.002694  0.002734  0.003494  0.002980  0.002508  0.002642  0.002798  0.002996  0.002991  0.002645  0.002565  0.002888  0.002944  0.002751  0.002781  0.002737  0.002990 
 0.002393  0.002907  0.002645  0.002482  0.002659  0.002493  0.002456  0.003043  0.002751  0.002001  0.002382  0.002646  0.003120  0.002711  0.002467  0.002739  0.002794  0.002269  0.003044  0.002691  0.002942  0.001845  0.002652  0.002756  0.002884  0.002978  0.002819  0.003026  0.002691  0.002377  0.002761  0.002380  0.002520  0.002984  0.002632  0.002832  0.002881  0.002186  0.002369  0.002560  0.003113  0.002740  0.002413  0.002699  0.002917  0.002793  0.003345  0.002669  0.002453  0.002654  0.002567  0.003131  0.001845  0.002497  0.003175  0.002827  0.002300  0.002346  0.002907  0.003096  0.002641  0.002691  0.002274  0.002745  0.003363  0.002625  0.002511  0.002680  0.002878  0.002120  0.002844  0.002840  0.002966  0.002837  0.002487  0.002619  0.002870  0.003084  0.002044  0.002579  0.002635  0.002183  0.002600  0.002519  0.002758  0.003284  0.002781  0.002448  0.002592  0.002714  0.002833  0.002734  0.002514  0.002364  0.002791  0.002733  0.002655  0.002528  0.002637  0.002964 
 0.002188  0.002830  0.002447  0.002510  0.002486  0.002353  0.002304  0.002830  0.002650  0.001941  0.002281  0.002485  0.003084  0.002665  0.002278  0.002518  0.002687  0.002182  0.002873  0.002630  0.002737  0.001767  0.002377  0.002605  0.002699  0.002842  0.002561  0.002930  0.002546  0.002165  0.002516  0.002166  0.002401  0.002742  0.002442  0.002729  0.002608  0.002010  0.002233  0.002393  0.003051  0.002655  0.002237  0.002401  0.002575  0.002581  0.003028  0.002492  0.002367  0.002305  0.002375  0.002903  0.001689  0.002302  0.003020  0.002794  0.002196  0.002155  0.002750  0.002841  0.002448  0.002560  0.001985  0.002487  0.003175  0.002429  0.002168  0.002578  0.002562  0.001926  0.002741  0.002652  0.002783  0.002539  0.002332  0.002409  0.002717  0.002917  0.001909  0.002396  0.002556  0.002084  0.002355  0.002339  0.002537  0.003063  0.002628  0.002229  0.002482  0.002580  0.002685  0.002498  0.002302  0.002116  0.002615  0.002649  0.002375  0.002293  0.002384  0.002797 
 0.002070  0.002804  0.002250  0.002358  0.002491  0.002209  0.002127  0.002730  0.002482  0.001775  0.002201  0.002299  0.002794  0.002607  0.002235  0.002469  0.002650  0.002060  0.002729  0.002531  0.002465  0.001591  0.002353  0.002395  0.002671  0.002698  0.002457  0.002688  0.002357  0.002075  0.002231  0.002000  0.002274  0.002596  0.002316  0.002617  0.002444  0.001881  0.001948  0.002058  0.002842  0.002479  0.002029  0.002288  0.002466  0.002571  0.002821  0.002340  0.002324  0.002174  0.002167  0.002676  0.001534  0.002192  0.002915  0.002640  0.002151  0.002074  0.002607  0.002781  0.002215  0.002494  0.001881  0.002298  0.003060  0.002341  0.002044  0.002440  0.002374  0.001810  0.002707  0.002643  0.002516  0.002318  0.002028  0.002331  0.002552  0.002912  0.001768  0.002262  0.002413  0.002012  0.002324  0.002316  0.002387  0.002901  0.002590  0.002027  0.002209  0.002517  0.002616  0.002457  0.002136  0.001973  0.002570  0.002532  0.002318  0.002291  0.002147  0.002514 
 0.002062  0.002629  0.002152  0.002294  0.002642  0.002332  0.002112  0.002857  0.002450  0.001736  0.002217  0.002371  0.002679  0.002598  0.002290  0.002496  0.002744  0.002182  0.002820  0.002495  0.002410  0.001564  0.002322  0.002395  0.002537  0.002533  0.002472  0.002532  0.002326  0.002019  0.002252  0.002075  0.002191  0.002560  0.002372  0.002576  0.002537  0.001807  0.001926  0.001943  0.002620  0.002414  0.001971  0.002234  0.002384  0.002561  0.002761  0.002176  0.002261  0.002317  0.001996  0.002660  0.001603  0.002217  0.002907  0.002595  0.002056  0.001951  0.002524  0.002579  0.002207  0.002258  0.001880  0.002414  0.002973  0.002127  0.002120  0.002377  0.002318  0.001778  0.002692  0.002597  0.002440  0.002136  0.002124  0.002331  0.002397  0.002795  0.001679  0.002242  0.002503  0.002078  0.002217  0.002212  0.002348  0.002799  0.002526  0.002217  0.002199  0.002584  0.002478  0.002330  0.002042  0.001787  0.002446  0.002357  0.002364  0.002278  0.002184  0.002526 
 0.001877  0.002427  0.001914  0.002215  0.002539  0.002135  0.001957  0.002759  0.002240  0.001811  0.002219  0.002205  0.002572  0.002445  0.002196  0.002303  0.002579  0.001963  0.002758  0.002357  0.002132  0.001362  0.002253  0.002256  0.002314  0.002447  0.002301  0.002418  0.002173  0.001809  0.002036  0.001957  0.002129  0.002429  0.002325  0.002486  0.002381  0.001740  0.001898  0.001880  0.002613  0.002429  0.001875  0.002263  0.002172  0.002496  0.002554  0.001900  0.002186  0.002257  0.001929  0.002597  0.001528  0.002112  0.002931  0.002378  0.001925  0.001729  0.002473  0.002337  0.002254  0.002098  0.001886  0.002181  0.002778  0.002099  0.002058  0.002257  0.002185  0.001731  0.002482  0.002584  0.002394  0.001996  0.002053  0.002356  0.002198  0.002559  0.001640  0.002158  0.002350  0.001990  0.002139  0.002197  0.002345  0.002644  0.002413  0.002195  0.002049  0.002343  0.002416  0.002192  0.001817  0.001716  0.002361  0.002268  0.002309  0.002204  0.002114  0.002434 
 0.001802  0.002265  0.001829  0.002018  0.002353  0.002010  0.001874  0.002554  0.002182  0.001715  0.002131  0.002126  0.002466  0.002451  0.001973  0.002373  0.002436  0.001969  0.002441  0.002202  0.001972  0.001368  0.002069  0.002071  0.002132  0.002110  0.002272  0.002329  0.002216  0.001680  0.001971  0.001919  0.001970  0.002222  0.002225  0.002163  0.002287  0.001534  0.001936  0.001654  0.002476  0.002330  0.001724  0.002210  0.001914  0.002269  0.002379  0.001643  0.001984  0.002154  0.001659  0.002442  0.001438  0.002034  0.002735  0.002210  0.001808  0.001612  0.002300  0.002151  0.001978  0.001993  0.001763  0.002053  0.002689  0.002101  0.001944  0.002044  0.002143  0.001601  0.002225  0.002312  0.002403  0.001976  0.001870  0.002376  0.002132  0.002387  0.001456  0.002070  0.002122  0.002038  0.001847  0.001986  0.002191  0.002648  0.002243  0.001964  0.001902  0.002212  0.002365  0.001941  0.001691  0.001619  0.002397  0.002161  0.002170  0.001991  0.001931  0.002363 
 0.001553  0.002013  0.001541  0.001827  0.002002  0.001725  0.001622  0.002392  0.001982  0.001591  0.001897  0.002031  0.002236  0.002213  0.001683  0.002268  0.002151  0.001764  0.002170  0.002144  0.001932  0.001280  0.001799  0.002021  0.002111  0.001919  0.002057  0.002248  0.001911  0.001491  0.001859  0.001828  0.001911  0.001843  0.001871  0.001952  0.002024  0.001215  0.001857  0.001470  0.002218  0.002094  0.001574  0.001946  0.001711  0.002013  0.002140  0.001483  0.001758  0.001794  0.001637  0.002146  0.001383  0.001904  0.002398  0.001784  0.001543  0.001499  0.002005  0.001977  0.001729  0.001700  0.001589  0.001795  0.002301  0.002029  0.001747  0.001788  0.002020  0.001403  0.002097  0.002031  0.002310  0.001789  0.001641  0.002065  0.001746  0.002172  0.001307  0.001780  0.001972  0.001963  0.001735  0.001890  0.001927  0.002416  0.002010  0.001766  0.001638  0.002014  0.002204  0.001770  0.001389  0.001445  0.002268  0.001899  0.002037  0.001829  0.001556  0.002216 
 0.001328  0.001923  0.001388  0.001629  0.001759  0.001612  0.001457  0.002365  0.001651  0.001544  0.001764  0.001705  0.002116  0.002045  0.001577  0.002066  0.001973  0.001635  0.002030  0.001963  0.001700  0.001129  0.001740  0.001814  0.001810  0.001689  0.001846  0.002031  0.001851  0.001374  0.001712  0.001801  0.001797  0.001766  0.001770  0.001886  0.002034  0.001142  0.001847  0.001410  0.002203  0.001879  0.001402  0.001798  0.001623  0.001744  0.001895  0.001199  0.001689  0.001573  0.001533  0.002049  0.001397  0.001920  0.002127  0.001634  0.001503  0.001326  0.001754  0.001847  0.001499  0.001688  0.001414  0.001589  0.002211  0.001748  0.001545  0.001728  0.001849  0.001355  0.001981  0.001906  0.002110  0.001608  0.001483  0.001916  0.001752  0.002177  0.001155  0.001611  0.001872  0.001796  0.001494  0.001746  0.001732  0.002313  0.001728  0.001795  0.001464  0.001843  0.002178  0.001654  0.001220  0.001233  0.002112  0.001764  0.001804  0.001748  0.001393  0.001960 
 0.001097  0.001881  0.001258  0.001389  0.001717  0.001525  0.001196  0.002075  0.001409  0.001316  0.001742  0.001562  0.002041  0.001953  0.001556  0.001944  0.001856  0.001402  0.001847  0.001735  0.001582  0.001085  0.001645  0.001668  0.001537  0.001663  0.001839  0.002018  0.001611  0.001405  0.001557  0.001740  0.001780  0.001625  0.001591  0.001751  0.001773  0.001077  0.001685  0.001484  0.002099  0.001798  0.001283  0.001635  0.001342  0.001639  0.001684  0.001098  0.001562  0.001568  0.001507  0.001894  0.001501  0.001869  0.001873  0.001589  0.001365  0.001174  0.001535  0.001832  0.001356  0.001819  0.001252  0.001538  0.002024  0.001633  0.001405  0.001541  0.001674  0.001092  0.001947  0.001872  0.002003  0.001544  0.001333  0.001760  0.001645  0.002113  0.001080  0.001544  0.001748  0.001776  0.001353  0.001438  0.001464  0.002166  0.001511  0.001542  0.001269  0.001694  0.001938  0.001440  0.001119  0.001050  0.002023  0.001631  0.001573  0.001716  0.001290  0.001972 
 0.000962  0.001675  0.001266  0.001197  0.001650  0.001457  0.001039  0.001905  0.001294  0.001209  0.001621  0.001288  0.001880  0.001666  0.001338  0.001817  0.001875  0.001321  0.001754  0.001634  0.001532  0.001118  0.001351  0.001549  0.001565  0.001547  0.001689  0.001920  0.001547  0.001323  0.001347  0.001609  0.001674  0.001649  0.001558  0.001712  0.001502  0.001115  0.001666  0.001392  0.001966  0.001643  0.001170  0.001490  0.001195  0.001481  0.001528  0.000886  0.001454  0.001396  0.001247  0.001956  0.001341  0.001669  0.001563  0.001556  0.001299  0.001163  0.001442  0.001717  0.001374  0.001780  0.001282  0.001515  0.001765  0.001474  0.001174  0.001349  0.001540  0.000891  0.001777  0.001588  0.001834  0.001556  0.001181  0.001518  0.001517  0.002060  0.000965  0.001529  0.001588  0.001478  0.001254  0.001317  0.001385  0.002036  0.001317  0.001425  0.001150  0.001353  0.001819  0.001250  0.001165  0.000828  0.001841  0.001513  0.001335  0.001568  0.001233  0.001886 
 0.000922  0.001667  0.001300  0.001187  0.001659  0.001403  0.001073  0.001822  0.001242  0.001219  0.001626  0.001438  0.001864  0.001591  0.001346  0.001784  0.001851  0.001333  0.001705  0.001659  0.001415  0.001134  0.001331  0.001573  0.001629  0.001676  0.001534  0.001874  0.001503  0.001349  0.001264  0.001640  0.001707  0.001591  0.001530  0.001667  0.001539  0.001067  0.001680  0.001491  0.001947  0.001563  0.001325  0.001600  0.001129  0.001586  0.001525  0.000908  0.001425  0.001327  0.001210  0.001789  0.001233  0.001703  0.001424  0.001462  0.001315  0.001148  0.001412  0.001801  0.001346  0.001735  0.001256  0.001524  0.001732  0.001550  0.001232  0.001418  0.001544  0.000875  0.001797  0.001546  0.001815  0.001542  0.001177  0.001417  0.001430  0.001921  0.000948  0.001464  0.001497  0.001453  0.001289  0.001207  0.001390  0.002073  0.001422  0.001527  0.001034  0.001366  0.001721  0.001132  0.001080  0.000733  0.001760  0.001403  0.001299  0.001560  0.001270  0.001877 
 0.000928  0.001590  0.001173  0.001067  0.001611  0.001212  0.000939  0.001702  0.001081  0.001368  0.001486  0.001333  0.001812  0.001535  0.001236  0.001723  0.001708  0.001338  0.001586  0.001620  0.001424  0.000962  0.001101  0.001419  0.001557  0.001523  0.001387  0.001803  0.001459  0.001184  0.001250  0.001473  0.001586  0.001422  0.001477  0.001558  0.001492  0.000743  0.001467  0.001326  0.001751  0.001414  0.001168  0.001491  0.001101  0.001289  0.001317  0.000772  0.001138  0.001023  0.001181  0.001609  0.001062  0.001581  0.001285  0.001453  0.001131  0.000921  0.001340  0.001661  0.001178  0.001628  0.001257  0.001470  0.001681  0.001472  0.001045  0.001173  0.001432  0.000798  0.001670  0.001390  0.001671  0.001493  0.001071  0.001328  0.001288  0.001864  0.000900  0.001407  0.001434  0.001315  0.001130  0.001150  0.001400  0.001857  0.001406  0.001439  0.000998  0.001145  0.001658  0.001087  0.000953  0.000584  0.001568  0.001406  0.001149  0.001510  0.001084  0.001832 
 0.000810  0.001620  0.001166  0.000916  0.001566  0.001200  0.000826  0.001701  0.000906  0.001266  0.001536  0.001193  0.001835  0.001475  0.001099  0.001746  0.001779  0.001231  0.001630  0.001570  0.001522  0.000851  0.001095  0.001288  0.001492  0.001392  0.001566  0.001666  0.001360  0.001118  0.001352  0.001341  0.001541  0.001372  0.001506  0.001609  0.001465  0.000646  0.001470  0.001262  0.001711  0.001421  0.001193  0.001319  0.000934  0.001296  0.001198  0.000823  0.001162  0.000970  0.001187  0.001600  0.001094  0.001596  0.001284  0.001419  0.001027  0.001114  0.001215  0.001782  0.001144  0.001698  0.001248  0.001441  0.001701  0.001460  0.001026  0.000958  0.001520  0.000785  0.001531  0.001336  0.001597  0.001445  0.000897  0.001238  0.001263  0.001800  0.000842  0.001301  0.001298  0.001299  0.001101  0.001255  0.001302  0.001913  0.001285  0.001478  0.001136  0.001081  0.001537  0.000998  0.000927  0.000591  0.001548  0.001311  0.001075  0.001441  0.001051  0.001851 
 0.000786  0.001584  0.000961  0.000768  0.001425  0.001122  0.000737  0.001570  0.000705  0.001085  0.001351  0.001174  0.001584  0.001477  0.000938  0.001718  0.001633  0.001067  0.001615  0.001414  0.001328  0.000659  0.001098  0.001145  0.001457  0.001305  0.001614  0.001562  0.001236  0.000975  0.001227  0.001088  0.001588  0.001194  0.001326  0.001300  0.001329  0.000542  0.001341  0.001113  0.001676  0.001332  0.001110  0.001233  0.000896  0.001116  0.001085  0.000740  0.001221  0.000797  0.001149  0.001499  0.000865  0.001434  0.001199  0.001168  0.000821  0.000932  0.001092  0.001687  0.001143  0.001549  0.001045  0.001269  0.001602  0.001268  0.000986  0.001048  0.001422  0.000552  0.001652  0.001143  0.001486  0.001262  0.000811  0.001128  0.001198  0.001731  0.000694  0.001183  0.001114  0.001213  0.000989  0.001150  0.001084  0.001713  0.001055  0.001288  0.001009  0.000963  0.001336  0.000877  0.000896  0.000544  0.001411  0.001291  0.000962  0.001252  0.001132  0.001914 
 0.000683  0.001426  0.000971  0.000685  0.001484  0.001103  0.000728  0.001468  0.000622  0.000930  0.001291  0.001203  0.001682  0.001460  0.000896  0.001727  0.001534  0.001081  0.001585  0.001294  0.001368  0.000534  0.001140  0.001192  0.001475  0.001177  0.001478  0.001471  0.001277  0.000875  0.001266  0.001181  0.001621  0.001159  0.001179  0.001261  0.001216  0.000477  0.001344  0.000968  0.001417  0.001142  0.001027  0.000959  0.001055  0.000979  0.001021  0.000651  0.001169  0.000838  0.001227  0.001409  0.000767  0.001453  0.001102  0.001038  0.000831  0.001135  0.001074  0.001592  0.001019  0.001320  0.001110  0.001245  0.001486  0.001280  0.000957  0.001030  0.001401  0.000579  0.001642  0.001147  0.001410  0.001184  0.000686  0.001121  0.001075  0.001584  0.000601  0.000943  0.000879  0.001071  0.000853  0.001190  0.000979  0.001507  0.000983  0.001217  0.001008  0.000794  0.001247  0.000915  0.000781  0.000621  0.001488  0.001136  0.000772  0.001222  0.001105  0.001870 
 0.000559  0.001467  0.000762  0.000736  0.001361  0.000916  0.000518  0.001386  0.000528  0.000846  0.001189  0.000988  0.001602  0.001382  0.000808  0.001680  0.001268  0.000962  0.001400  0.001277  0.001495  0.000489  0.001007  0.001051  0.001362  0.001011  0.001396  0.001407  0.001138  0.000718  0.001092  0.001170  0.001528  0.001098  0.001077  0.001231  0.001185  0.000289  0.001174  0.000888  0.001323  0.001037  0.001008  0.000896  0.001024  0.000896  0.000949  0.000642  0.001080  0.000691  0.001147  0.001217  0.000812  0.001345  0.001178  0.000989  0.000816  0.001175  0.001070  0.001353  0.000835  0.001301  0.001106  0.001202  0.001437  0.001071  0.000830  0.000899  0.001288  0.000582  0.001467  0.001006  0.001236  0.001143  0.000619  0.000998  0.001096  0.001584  0.000489  0.000929  0.000854  0.000987  0.000886  0.001034  0.000907  0.001465  0.000977  0.001225  0.000897  0.000765  0.001340  0.000891  0.000718  0.000503  0.001493  0.000955  0.000738  0.001048  0.001101  0.001682 
 0.000584  0.001425  0.000741  0.000783  0.001425  0.001035  0.000524  0.001356  0.000553  0.000896  0.001182  0.001060  0.001557  0.001455  0.000793  0.001607  0.001234  0.001058  0.001390  0.001233  0.001666  0.000366  0.001071  0.001118  0.001317  0.001043  0.001433  0.001553  0.001179  0.000667  0.001086  0.001162  0.001542  0.001067  0.001026  0.001344  0.001205  0.000221  0.001227  0.000881  0.001279  0.001070  0.001005  0.000824  0.001001  0.000856  0.000911  0.000783  0.001166  0.000693  0.001109  0.001371  0.000948  0.001333  0.001346  0.000994  0.000894  0.001344  0.001101  0.001176  0.000873  0.001198  0.000980  0.001152  0.001466  0.001082  0.000864  0.000883  0.001295  0.000725  0.001412  0.001024  0.001124  0.001229  0.000872  0.000964  0.001088  0.001595  0.000673  0.000912  0.000843  0.001036  0.000886  0.001050  0.001027  0.001503  0.000999  0.001325  0.000844  0.000747  0.001364  0.000861  0.000620  0.000644  0.001521  0.000956  0.000809  0.000982  0.001068  0.001653 
 0.000460  0.001427  0.000668  0.000684  0.001316  0.001034  0.000600  0.001326  0.000556  0.000779  0.001323  0.000979  0.001377  0.001295  0.000715  0.001516  0.001097  0.001019  0.001255  0.001110  0.001541  0.000255  0.000804  0.001115  0.001236  0.000964  0.001372  0.001517  0.001184  0.000530  0.000901  0.001161  0.001403  0.000966  0.000985  0.001149  0.001066  0.000105  0.001119  0.000856  0.001188  0.001054  0.000977  0.000861  0.000866  0.000721  0.000763  0.000792  0.001164  0.000605  0.001075  0.001315  0.000906  0.001164  0.001306  0.000835  0.000710  0.001207  0.000993  0.001041  0.000859  0.001115  0.000985  0.001072  0.001421  0.001031  0.000844  0.000748  0.001242  0.000614  0.001404  0.000930  0.000946  0.001224  0.000704  0.000833  0.000992  0.001480  0.000540  0.000815  0.000709  0.000910  0.000737  0.000871  0.001011  0.001513  0.000910  0.001264  0.000747  0.000811  0.001102  0.000839  0.000512  0.000547  0.001428  0.000838  0.000759  0.000861  0.000958  0.001526 
 0.000540  0.001403  0.000742  0.000639  0.001413  0.000965  0.000627  0.001384  0.000591  0.000765  0.001304  0.001132  0.001380  0.001369  0.000757  0.001521  0.001122  0.001103  0.001206  0.001145  0.001586  0.000148  0.000904  0.001050  0.001199  0.000999  0.001454  0.001432  0.001177  0.000671  0.000803  0.001164  0.001410  0.000982  0.000960  0.001151  0.001076  0.000213  0.001088  0.000921  0.001297  0.001180  0.001109  0.000906  0.000910  0.000762  0.000877  0.000802  0.001207  0.000649  0.001138  0.001220  0.000977  0.001296  0.001460  0.000938  0.000720  0.001298  0.001072  0.001105  0.000890  0.001101  0.001082  0.001150  0.001442  0.001132  0.000834  0.000635  0.001335  0.000626  0.001413  0.001066  0.000974  0.001254  0.000756  0.000907  0.001118  0.001528  0.000560  0.000907  0.000572  0.000955  0.000652  0.000830  0.001007  0.001594  0.000994  0.001309  0.000927  0.000794  0.001087  0.000907  0.000645  0.000577  0.001507  0.000743  0.000723  0.000778  0.001027  0.001662 
 0.000362  0.001315  0.000723  0.000580  0.001439  0.000977  0.000620  0.001397  0.000567  0.000661  0.001351  0.001080  0.001298  0.001344  0.000804  0.001478  0.001053  0.001118  0.001218  0.001098  0.001479  0.000122  0.000892  0.001092  0.001211  0.000884  0.001427  0.001367  0.001193  0.000682  0.000644  0.001247  0.001483  0.000952  0.000908  0.001210  0.001079  0.000219  0.001107  0.000916  0.001169  0.001107  0.001004  0.000931  0.000911  0.000724  0.000847  0.000747  0.001267  0.000662  0.001076  0.001198  0.001055  0.001231  0.001361  0.000962  0.000682  0.001291  0.001067  0.000978  0.000931  0.001021  0.001062  0.001021  0.001372  0.001166  0.000730  0.000546  0.001403  0.000657  0.001400  0.000999  0.000969  0.001234  0.000870  0.000944  0.001133  0.001486  0.000465  0.000943  0.000478  0.000841  0.000536  0.000788  0.001091  0.001582  0.000950  0.001245  0.000898  0.000813  0.000906  0.000981  0.000509  0.000633  0.001490  0.000669  0.000587  0.000727  0.000931  0.001619 
 0.000476  0.001226  0.000660  0.000526  0.001460  0.000992  0.000665  0.001466  0.000505  0.000555  0.001227  0.000969  0.001365  0.001426  0.000712  0.001447  0.001010  0.000978  0.001225  0.001128  0.001434 -0.000036  0.000916  0.001136  0.001061  0.000825  0.001269  0.001275  0.001178  0.000709  0.000778  0.001252  0.001493  0.000870  0.000899  0.001266  0.001170  0.000282  0.001126  0.000907  0.001237  0.001007  0.000880  0.001125  0.000685  0.000764  0.000839  0.000613  0.001166  0.000567  0.001047  0.001248  0.001068  0.001236  0.001423  0.001038  0.000657  0.001311  0.000983  0.000952  0.000941  0.000904  0.001031  0.000885  0.001226  0.001133  0.000787  0.000502  0.001317  0.000747  0.001366  0.000937  0.000938  0.001189  0.000856  0.000820  0.001083  0.001451  0.000498  0.000820  0.000386  0.000854  0.000607  0.000705  0.001037  0.001543  0.000972  0.001212  0.000879  0.000808  0.000816  0.000956  0.000477  0.000675  0.001530  0.000705  0.000548  0.000685  0.000855  0.001532 
 0.000384  0.001111  0.000551  0.000457  0.001499  0.000966  0.000723  0.001337  0.000389  0.000446  0.001168  0.000960  0.001270  0.001403  0.000723  0.001349  0.000960  0.001040  0.001261  0.001072  0.001358  0.000006  0.000836  0.001163  0.001059  0.000825  0.001218  0.001209  0.001137  0.000606  0.000845  0.001309  0.001419  0.000961  0.000912  0.001210  0.001168  0.000185  0.001207  0.000938  0.001307  0.001000  0.000823  0.001039  0.000722  0.000801  0.000841  0.000589  0.001152  0.000560  0.000892  0.001217  0.001022  0.001114  0.001282  0.000978  0.000529  0.001206  0.000982  0.000845  0.001002  0.000974  0.000996  0.000843  0.001214  0.001115  0.000870  0.000530  0.001369  0.000751  0.001403  0.000841  0.000974  0.001085  0.000938  0.000765  0.000950  0.001385  0.000514  0.000744  0.000302  0.000826  0.000650  0.000690  0.001045  0.001452  0.000923  0.001197  0.000944  0.000823  0.000693  0.000891  0.000431  0.000691  0.001535  0.000667  0.000420  0.000627  0.000859  0.001479 
 0.000463  0.001026  0.000579  0.000361  0.001480  0.000977  0.000835  0.001246  0.000392  0.000387  0.001218  0.000887  0.001211  0.001449  0.000807  0.001357  0.001011  0.001123  0.001238  0.001034  0.001348 -0.000039  0.000817  0.001121  0.001070  0.000805  0.001121  0.001102  0.001268  0.000486  0.000774  0.001194  0.001449  0.000910  0.000977  0.001125  0.001174  0.000207  0.001230  0.001000  0.001206  0.000988  0.000878  0.000887  0.000612  0.000813  0.000885  0.000708  0.001111  0.000618  0.000772  0.001167  0.001122  0.001147  0.001229  0.001039  0.000542  0.001271  0.000799  0.000818  0.001065  0.000969  0.001014  0.000938  0.001255  0.001149  0.000884  0.000645  0.001441  0.000770  0.001278  0.000840  0.001062  0.001130  0.000958  0.000779  0.000941  0.001359  0.000575  0.000858  0.000280  0.000893  0.000579  0.000706  0.000968  0.001573  0.000910  0.001216  0.001021  0.000965  0.000690  0.000898  0.000461  0.000714  0.001448  0.000636  0.000366  0.000660  0.000889  0.001380 
 0.000263  0.000959  0.000499  0.000221  0.001367  0.000906  0.000743  0.001142  0.000318  0.000320  0.001190  0.000719  0.001113  0.001345  0.000691  0.001230  0.000944  0.000889  0.001170  0.001043  0.001284 -0.000236  0.000717  0.001049  0.001050  0.000637  0.000942  0.000902  0.001096  0.000305  0.000537  0.001118  0.001330  0.000767  0.000965  0.000900  0.001061  0.000111  0.001094  0.000933  0.001133  0.000902  0.000820  0.000664  0.000389  0.000641  0.000856  0.000571  0.000884  0.000543  0.000610  0.001094  0.001079  0.000924  0.001204  0.000936  0.000431  0.001242  0.000720  0.000666  0.001047  0.000847  0.000906  0.000870  0.001065  0.001089  0.000743  0.000581  0.001119  0.000654  0.001116  0.000746  0.000894  0.001137  0.000791  0.000777  0.000779  0.001153  0.000473  0.000674  0.000165  0.000867  0.000472  0.000591  0.000787  0.001455  0.000765  0.001192  0.000892  0.001014  0.000606  0.000854  0.000458  0.000621  0.001371  0.000570  0.000396  0.000451  0.000778  0.001233 
 0.000336  0.000929  0.000410  0.000207  0.001232  0.000879  0.000660  0.001091  0.000153  0.000371  0.001030  0.000573  0.001128  0.001169  0.000499  0.001178  0.000802  0.000754  0.001145  0.000943  0.001217 -0.000295  0.000499  0.000955  0.000916  0.000649  0.000839  0.000903  0.001025  0.000186  0.000525  0.000934  0.001213  0.000709  0.000734  0.000848  0.000874  0.000172  0.000957  0.000868  0.000933  0.000772  0.000710  0.000571  0.000336  0.000527  0.000890  0.000421  0.000820  0.000472  0.000542  0.000965  0.001001  0.000812  0.001177  0.000873  0.000270  0.001173  0.000656  0.000537  0.000924  0.000821  0.000812  0.000813  0.000942  0.000886  0.000729  0.000459  0.000945  0.000501  0.001042  0.000644  0.000870  0.001049  0.000736  0.000611  0.000592  0.001020  0.000405  0.000680  0.000087  0.000991  0.000407  0.000606  0.000646  0.001415  0.000688  0.000967  0.000715  0.000820  0.000694  0.000826  0.000402  0.000400  0.001253  0.000379  0.000349  0.000436  0.000752  0.001161 
 0.000361  0.000972  0.000345  0.000266  0.001157  0.000908  0.000674  0.001050  0.000128  0.000351  0.000882  0.000802  0.001192  0.001120  0.000521  0.001126  0.000878  0.000560  0.001155  0.000916  0.001108 -0.000198  0.000468  0.000960  0.000926  0.000779  0.000944  0.000919  0.000956  0.000240  0.000497  0.000794  0.001187  0.000691  0.000668  0.000811  0.000823  0.000183  0.001047  0.000867  0.000863  0.000774  0.000644  0.000661  0.000132  0.000556  0.000771  0.000376  0.000806  0.000496  0.000623  0.000953  0.000964  0.000825  0.001321  0.000795  0.000224  0.001177  0.000715  0.000485  0.000970  0.000851  0.000783  0.000727  0.000891  0.000751  0.000799  0.000330  0.000781  0.000479  0.000804  0.000663  0.000765  0.001102  0.000744  0.000611  0.000754  0.001082  0.000329  0.000533  0.000160  0.000955  0.000454  0.000568  0.000674  0.001308  0.000625  0.000879  0.000647  0.000837  0.000585  0.000903  0.000565  0.000355  0.001181  0.000445  0.000376  0.000477  0.000754  0.001096 
 0.000383  0.000805  0.000337  0.000165  0.001102  0.000854  0.000608  0.001062  0.000102  0.000394  0.000857  0.000791  0.001155  0.001256  0.000368  0.001125  0.000857  0.000461  0.001068  0.000865  0.001127 -0.000170  0.000534  0.000770  0.000934  0.000730  0.000799  0.000833  0.000857  0.000161  0.000424  0.000733  0.001101  0.000699  0.000709  0.000839  0.000812  0.000134  0.000903  0.000737  0.000770  0.000729  0.000607  0.000662  0.000191  0.000579  0.000875  0.000289  0.000795  0.000565  0.000753  0.000911  0.001083  0.000709  0.001232  0.000775  0.000235  0.001150  0.000685  0.000472  0.001033  0.000706  0.000790  0.000734  0.000899  0.000751  0.000887  0.000270  0.000665  0.000475  0.000876  0.000794  0.000705  0.001126  0.000781  0.000524  0.000692  0.000951  0.000261  0.000527  0.000201  0.000928  0.000422  0.000643  0.000662  0.001261  0.000559  0.000781  0.000597  0.000862  0.000518  0.000908  0.000543  0.000239  0.000995  0.000493  0.000385  0.000518  0.000845  0.000925 
 0.000417  0.000773  0.000343  0.000381  0.001217  0.000969  0.000633  0.000929  0.000199  0.000461  0.000976  0.000883  0.001234  0.001415  0.000603  0.001195  0.000840  0.000499  0.001274  0.000951  0.001045  0.000034  0.000715  0.000903  0.000894  0.000834  0.000822  0.000963  0.000851  0.000278  0.000352  0.000728  0.001057  0.000784  0.000730  0.000981  0.000859  0.000233  0.001014  0.000675  0.000906  0.000693  0.000733  0.000683  0.000227  0.000779  0.000867  0.000431  0.000918  0.000586  0.000817  0.000923  0.001001  0.000901  0.001144  0.000839  0.000417  0.001342  0.000862  0.000566  0.001203  0.000790  0.000847  0.000796  0.000885  0.000884  0.000947  0.000206  0.000591  0.000633  0.000754  0.000958  0.000857  0.001308  0.000939  0.000647  0.000878  0.001031  0.000331  0.000564  0.000189  0.000998  0.000328  0.000679  0.000708  0.001376  0.000586  0.000860  0.000652  0.001002  0.000638  0.001177  0.000676  0.000159  0.001109  0.000536  0.000429  0.000728  0.000987  0.000985 
 0.000459  0.000882  0.000232  0.000471  0.001252  0.000810  0.000615  0.000930  0.000241  0.000345  0.000780  0.000926  0.001301  0.001382  0.000540  0.001030  0.000894  0.000548  0.001272  0.000801  0.000964 -0.000013  0.000662  0.000851  0.000754  0.000878  0.000793  0.000857  0.000826  0.000250  0.000198  0.000659  0.000914  0.000810  0.000794  0.000966  0.000963  0.000367  0.000876  0.000614  0.000838  0.000673  0.000794  0.000567  0.000253  0.000656  0.000864  0.000278  0.000794  0.000511  0.000823  0.000833  0.000982  0.000842  0.001092  0.000900  0.000381  0.001211  0.000899  0.000408  0.001104  0.000811  0.000597  0.000696  0.000707  0.000905  0.000805  0.000244  0.000644  0.000635  0.000712  0.000927  0.000872  0.001342  0.000947  0.000503  0.000846  0.001021  0.000313  0.000515  0.000090  0.000920  0.000421  0.000730  0.000725  0.001425  0.000616  0.000805  0.000714  0.001069  0.000604  0.001147  0.000717  0.000034  0.001188  0.000580  0.000391  0.000761  0.000975  0.000859 
 0.000421  0.000805  0.000274  0.000378  0.001109  0.000810  0.000651  0.000740  0.000056  0.000283  0.000612  0.000901  0.001204  0.001303  0.000549  0.000889  0.000882  0.000525  0.001106  0.000663  0.000799 -0.000069  0.000662  0.000690  0.000701  0.000869  0.000732  0.000893  0.000677  0.000200  0.000093  0.000665  0.000863  0.000704  0.000809  0.000779  0.001001  0.000409  0.000716  0.000516  0.000647  0.000558  0.000691  0.000415  0.000173  0.000615  0.000714  0.000177  0.000715  0.000453  0.000678  0.000679  0.000891  0.000738  0.001003  0.000709  0.000293  0.001166  0.000803  0.000441  0.000852  0.000889  0.000424  0.000602  0.000686  0.000764  0.000791  0.000245  0.000546  0.000545  0.000541  0.000902  0.000824  0.001299  0.000805  0.000375  0.000662  0.000997  0.000310  0.000604  0.000096  0.000754  0.000413  0.000729  0.000501  0.001314  0.000460  0.000722  0.000682  0.001039  0.000503  0.001080  0.000711  0.000017  0.001043  0.000487  0.000365  0.000709  0.000776  0.000733 
 0.000319  0.000653  0.000304  0.000293  0.001047  0.000655  0.000557  0.000536  0.000047  0.000217  0.000531  0.000960  0.001203  0.001225  0.000423  0.000915  0.000776  0.000511  0.000995  0.000646  0.000590 -0.000010  0.000564  0.000699  0.000607  0.001019  0.000695  0.000749  0.000483  0.000170 -0.000052  0.000756  0.000805  0.000622  0.000739  0.000654  0.000929  0.000417  0.000662  0.000453  0.000643  0.000536  0.000774  0.000323  0.000147  0.000434  0.000708  0.000279  0.000822  0.000371  0.000646  0.000405  0.000861  0.000807  0.001095  0.000601  0.000265  0.001116  0.000709  0.000165  0.000800  0.000891  0.000378  0.000610  0.000678  0.000717  0.000756  0.000248  0.000446  0.000412  0.000385  0.001028  0.000793  0.001152  0.000822  0.000284  0.000573  0.000817  0.000127  0.000684  0.000213  0.000567  0.000432  0.000859  0.000534  0.001243  0.000375  0.000605  0.000707  0.000970  0.000498  0.000919  0.000583  0.000064  0.000996  0.000504  0.000385  0.000597  0.000648  0.000421 
 0.000399  0.000675  0.000299  0.000242  0.000978  0.000813  0.000478  0.000561  0.000061  0.000221  0.000415  0.000948  0.001060  0.001088  0.000408  0.000984  0.000880  0.000506  0.000949  0.000708  0.000641  0.000181  0.000685  0.000832  0.000781  0.000892  0.000659  0.000681  0.000444  0.000156  0.000094  0.000844  0.000714  0.000594  0.000744  0.000731  0.000874  0.000428  0.000803  0.000439  0.000780  0.000686  0.000831  0.000400  0.000307  0.000585  0.000672  0.000284  0.000850  0.000496  0.000544  0.000434  0.000892  0.000844  0.001116  0.000721  0.000293  0.001116  0.000744  0.000091  0.000689  0.000876  0.000305  0.000646  0.000757  0.000753  0.000767  0.000100  0.000420  0.000504  0.000350  0.001066  0.000808  0.001122  0.000774  0.000279  0.000752  0.000619  0.000178  0.000731  0.000125  0.000575  0.000349  0.001042  0.000539  0.001057  0.000431  0.000552  0.000701  0.001062  0.000470  0.001024  0.000626  0.000118  0.001189  0.000563  0.000625  0.000713  0.000733  0.000444 
 0.000500  0.000557  0.000256  0.000425  0.000945  0.000779  0.000297  0.000580  0.000184  0.000242  0.000373  0.000975  0.001221  0.000984  0.000311  0.000758  0.000923  0.000734  0.000965  0.000806  0.000600  0.000083  0.000609  0.000884  0.000824  0.000786  0.000628  0.000618  0.000577  0.000095  0.000132  0.000888  0.000616  0.000496  0.000723  0.000794  0.001014  0.000369  0.000781  0.000562  0.000872  0.000547  0.000805  0.000476  0.000278  0.000802  0.000762  0.000369  0.001026  0.000618  0.000440  0.000521  0.000845  0.000822  0.001089  0.000694  0.000319  0.001104  0.000779  0.000209  0.000689  0.000766  0.000246  0.000721  0.000650  0.000822  0.000788  0.000250  0.000606  0.000485  0.000392  0.001027  0.000853  0.001117  0.000756  0.000332  0.000835  0.000733  0.000278  0.000791  0.000133  0.000554  0.000329  0.001131  0.000445  0.001078  0.000521  0.000597  0.000538  0.000974  0.000517  0.000820  0.000757  0.000128  0.001236  0.000649  0.000673  0.000609  0.000819  0.000442 
 0.000530  0.000692  0.000282  0.000643  0.000913  0.000923  0.000356  0.000564  0.000321  0.000138  0.000271  0.000949  0.001251  0.001025  0.000462  0.000725  0.000969  0.000785  0.000859  0.000988  0.000559  0.000178  0.000695  0.000856  0.000937  0.000685  0.000703  0.000571  0.000669  0.000046  0.000182  0.000863  0.000641  0.000504  0.000756  0.000745  0.000889  0.000391  0.000914  0.000584  0.000893  0.000504  0.000916  0.000545  0.000349  0.000930  0.000878  0.000351  0.001012  0.000787  0.000438  0.000385  0.000970  0.000851  0.001130  0.000580  0.000288  0.001088  0.000886  0.000386  0.000701  0.000844  0.000194  0.000782  0.000556  0.001040  0.000713  0.000171  0.000604  0.000399  0.000445  0.001032  0.000877  0.001199  0.000753  0.000421  0.000907  0.000673  0.000146  0.000760  0.000199  0.000541  0.000375  0.001071  0.000471  0.001013  0.000627  0.000631  0.000571  0.001115  0.000525  0.000875  0.000801  0.000093  0.001124  0.000797  0.000770  0.000574  0.000771  0.000356 
 0.000479  0.000630  0.000109  0.000543  0.000817  0.000945  0.000267  0.000526  0.000287  0.000149  0.000129  0.000885  0.001059  0.001005  0.000361  0.000549  0.000990  0.000653  0.000489  0.000859  0.000449  0.000059  0.000569  0.000849  0.000803  0.000774  0.000485  0.000363  0.000564 -0.000001  0.000082  0.000897  0.000314  0.000533  0.000737  0.000695  0.000812  0.000214  0.000750  0.000451  0.000827  0.000288  0.000762  0.000377  0.000199  0.000691  0.000851  0.000147  0.001019  0.000783  0.000376  0.000399  0.000944  0.000758  0.000929  0.000585  0.000110  0.001063  0.000856  0.000388  0.000609  0.000738  0.000170  0.000591  0.000618  0.000902  0.000559  0.000125  0.000526  0.000423  0.000424  0.000974  0.000735  0.001209  0.000581  0.000289  0.000797  0.000455  0.000166  0.000665 -0.000044  0.000426  0.000336  0.000953  0.000511  0.000862  0.000482  0.000474  0.000554  0.001034  0.000451  0.000732  0.000628  0.000002  0.001106  0.000752  0.000635  0.000569  0.000705  0.000284 
 0.000514  0.000815  0.000188  0.000550  0.001000  0.001111  0.000336  0.000687  0.000317  0.000135  0.000341  0.000947  0.001207  0.001155  0.000416  0.000592  0.001173  0.000797  0.000732  0.000989  0.000657  0.000206  0.000644  0.001018  0.000998  0.000872  0.000451  0.000623  0.000696  0.000157  0.000145  0.001074  0.000570  0.000699  0.000980  0.000838  0.000923  0.000407  0.000906  0.000503  0.001028  0.000506  0.000739  0.000460  0.000267  0.000826  0.000931  0.000205  0.001203  0.000750  0.000551  0.000473  0.000995  0.000854  0.001041  0.000750  0.000186  0.001126  0.000920  0.000512  0.000764  0.000960  0.000312  0.000600  0.000650  0.000908  0.000702  0.000318  0.000681  0.000631  0.000800  0.001007  0.000741  0.001288  0.000612  0.000479  0.000882  0.000459  0.000344  0.000819  0.000072  0.000555  0.000350  0.001019  0.000579  0.000937  0.000545  0.000595  0.000657  0.001286  0.000488  0.000705  0.000605  0.000006  0.001112  0.000959  0.000812  0.000562  0.000816  0.000472 
 0.000505  0.000722  0.000150  0.000679  0.000849  0.001135  0.000408  0.000722  0.000583  0.000406  0.000396  0.001083  0.001121  0.001214  0.000419  0.000560  0.001181  0.001062  0.000578  0.000846  0.000755  0.000191  0.000700  0.001030  0.000977  0.000971  0.000418  0.000570  0.000855  0.000329  0.000019  0.001002  0.000733  0.000713  0.000917  0.000888  0.000973  0.000379  0.000893  0.000422  0.001064  0.000624  0.000785  0.000566  0.000289  0.000820  0.000898  0.000284  0.001087  0.000788  0.000540  0.000547  0.001109  0.000833  0.000917  0.000718  0.000292  0.001140  0.000802  0.000548  0.000781  0.000940  0.000487  0.000702  0.000602  0.000971  0.000784  0.000373  0.000676  0.000665  0.000792  0.001036  0.000738  0.001360  0.000631  0.000516  0.000935  0.000543  0.000363  0.000852  0.000151  0.000635  0.000518  0.001021  0.000501  0.001044  0.000580  0.000720  0.000713  0.001245  0.000437  0.000675  0.000471 -0.000012  0.001120  0.000892  0.000683  0.000609  0.000839  0.000529 
 0.000219  0.000624  0.000048  0.000531  0.000624  0.000935  0.000249  0.000537  0.000398  0.000285  0.000260  0.000949  0.000940  0.001008  0.000206  0.000391  0.001028  0.000839  0.000351  0.000684  0.000640  0.000086  0.000663  0.000836  0.000597  0.000749  0.000223  0.000433  0.000673  0.000280 -0.000208  0.000742  0.000572  0.000487  0.000597  0.000670  0.000854  0.000295  0.000831  0.000187  0.000813  0.000446  0.000486  0.000387  0.000150  0.000542  0.000631  0.000021  0.000755  0.000630  0.000448  0.000377  0.000832  0.000511  0.000716  0.000585  0.000101  0.000964  0.000485  0.000304  0.000572  0.000756  0.000253  0.000529  0.000565  0.000753  0.000587  0.000170  0.000449  0.000470  0.000539  0.000884  0.000476  0.001416  0.000428  0.000223  0.000770  0.000291  0.000301  0.000682 -0.000042  0.000473  0.000393  0.000699  0.000468  0.000905  0.000534  0.000503  0.000452  0.001107  0.000326  0.000540  0.000405 -0.000193  0.000937  0.000696  0.000535  0.000377  0.000548  0.000266 
 0.000321  0.000553  0.000224  0.000689  0.000670  0.000922  0.000293  0.000580  0.000534  0.000275  0.000276  0.001053  0.000840  0.000961  0.000437  0.000344  0.000976  0.000853  0.000368  0.000658  0.000832  0.000261  0.000719  0.000900  0.000536  0.000644  0.000356  0.000342  0.000713  0.000314 -0.000273  0.000741  0.000645  0.000435  0.000551  0.000646  0.001037  0.000403  0.000841  0.000216  0.000934  0.000605  0.000592  0.000464  0.000159  0.000489  0.000635  0.000069  0.000686  0.000628  0.000489  0.000568  0.000843  0.000548  0.000806  0.000633  0.000151  0.001029  0.000435  0.000261  0.000636  0.000872  0.000311  0.000604  0.000644  0.000782  0.000534  0.000245  0.000522  0.000481  0.000727  0.000907  0.000378  0.001219  0.000454  0.000283  0.000778  0.000372  0.000314  0.000672  0.000082  0.000537  0.000435  0.000694  0.000521  0.000786  0.000675  0.000489  0.000540  0.001200  0.000342  0.000474  0.000279 -0.000160  0.000863  0.000729  0.000620  0.000444  0.000613  0.000321 
 0.000263  0.000662  0.000218  0.000749  0.000730  0.000979  0.000226  0.000612  0.000539  0.000346  0.000237  0.001039  0.000788  0.000976  0.000515  0.000559  0.001017  0.000967  0.000502  0.000661  0.000847  0.000386  0.000839  0.000941  0.000643  0.000627  0.000323  0.000441  0.000787  0.000207 -0.000266  0.000740  0.000531  0.000448  0.000734  0.000683  0.001086  0.000441  0.000940  0.000362  0.001072  0.000607  0.000697  0.000477  0.000239  0.000460  0.000620  0.000114  0.000584  0.000626  0.000654  0.000603  0.000898  0.000712  0.000787  0.000643  0.000234  0.001153  0.000569  0.000251  0.000530  0.000947  0.000406  0.000504  0.000806  0.000863  0.000706  0.000368  0.000560  0.000571  0.000768  0.000930  0.000317  0.001244  0.000617  0.000253  0.000896  0.000422  0.000292  0.000834  0.000086  0.000686  0.000311  0.000799  0.000566  0.000876  0.000730  0.000593  0.000640  0.001175  0.000416  0.000689  0.000357 -0.000134  0.001001  0.000810  0.000820  0.000489  0.000671  0.000376 
 0.000245  0.000701  0.000123  0.000642  0.000726  0.001065  0.000188  0.000525  0.000484  0.000296  0.000186  0.000937  0.000557  0.000873  0.000445  0.000478  0.000841  0.000729  0.000190  0.000389  0.000802  0.000313  0.000795  0.000840  0.000617  0.000438  0.000434  0.000269  0.000717  0.000088 -0.000200  0.000755  0.000359  0.000427  0.000611  0.000674  0.000962  0.000298  0.000836  0.000328  0.001099  0.000561  0.000469  0.000359  0.000138  0.000357  0.000452  0.000010  0.000597  0.000537  0.000641  0.000575  0.000768  0.000694  0.000600  0.000488  0.000243  0.000977  0.000580  0.000160  0.000457  0.000910  0.000211  0.000566  0.000626  0.000724  0.000571  0.000329  0.000649  0.000452  0.000708  0.000795  0.000205  0.001081  0.000480  0.000097  0.000895  0.000363  0.000283  0.000754  0.000006  0.000643  0.000150  0.000780  0.000502  0.000816  0.000679  0.000595  0.000495  0.000954  0.000387  0.000492  0.000295 -0.000215  0.000923  0.000598  0.000788  0.000425  0.000505  0.000208 
 0.000254  0.000642  0.000174  0.000532  0.000800  0.001110  0.000222  0.000608  0.000509  0.000180  0.000267  0.000847  0.000617  0.000808  0.000362  0.000428  0.000802  0.000737  0.000125  0.000507  0.000829  0.000443  0.000854  0.000806  0.000703  0.000458  0.000442  0.000258  0.000691  0.000185 -0.000156  0.000760  0.000336  0.000369  0.000566  0.000648  0.001094  0.000399  0.000894  0.000306  0.001025  0.000551  0.000454  0.000378  0.000085  0.000459  0.000520 -0.000078  0.000388  0.000565  0.000597  0.000605  0.000843  0.000645  0.000596  0.000639  0.000151  0.001003  0.000529  0.000147  0.000425  0.000973  0.000197  0.000479  0.000634  0.000863  0.000567  0.000340  0.000716  0.000363  0.000693  0.000833  0.000267  0.001005  0.000493  0.000072  0.000857  0.000373  0.000304  0.000690 -0.000025  0.000653  0.000246  0.000798  0.000660  0.000878  0.000693  0.000701  0.000552  0.000954  0.000437  0.000558  0.000346 -0.000074  0.000963  0.000686  0.000849  0.000494  0.000480  0.000193 
 0.000211  0.000554  0.000008  0.000415  0.000785  0.001046  0.000204  0.000546  0.000536  0.000219  0.000249  0.000817  0.000489  0.000638  0.000221  0.000212  0.000844  0.000690  0.000154  0.000443  0.000755  0.000429  0.000781  0.000757  0.000506  0.000332  0.000451  0.000222  0.000663  0.000205 -0.000237  0.000592  0.000267  0.000302  0.000549  0.000512  0.000954  0.000292  0.000758  0.000193  0.001073  0.000481  0.000443  0.000345  0.000101  0.000290  0.000406 -0.000099  0.000323  0.000607  0.000734  0.000652  0.000826  0.000689  0.000598  0.000652 -0.000012  0.000842  0.000446  0.000058  0.000427  0.000854  0.000106  0.000473  0.000489  0.000732  0.000567  0.000367  0.000521  0.000296  0.000555  0.000750  0.000261  0.001087  0.000367  0.000050  0.000745  0.000284  0.000474  0.000627  0.000018  0.000554  0.000236  0.000665  0.000594  0.000782  0.000610  0.000689  0.000377  0.000852  0.000394  0.000465  0.000108 -0.000145  0.000838  0.000621  0.000789  0.000422  0.000306 -0.000030 
 0.000328  0.000628  0.000038  0.000325  0.000652  0.001031  0.000207  0.000565  0.000382  0.000188  0.000270  0.000782  0.000572  0.000683  0.000374  0.000288  0.000937  0.000838  0.000250  0.000546  0.000733  0.000614  0.000681  0.000829  0.000575  0.000499  0.000470  0.000362  0.000635  0.000289 -0.000178  0.000592  0.000298  0.000329  0.000482  0.000563  0.000969  0.000359  0.000818  0.000277  0.001089  0.000408  0.000480  0.000480  0.000324  0.000336  0.000517  0.000087  0.000416  0.000661  0.000877  0.000619  0.000946  0.000886  0.000616  0.000784  0.000094  0.001014  0.000526  0.000140  0.000442  0.000835  0.000255  0.000616  0.000590  0.000844  0.000666  0.000438  0.000438  0.000408  0.000647  0.000779  0.000323  0.001123  0.000417  0.000170  0.000778  0.000337  0.000600  0.000752  0.000020  0.000335  0.000441  0.000624  0.000575  0.000952  0.000729  0.000787  0.000300  0.000881  0.000423  0.000435  0.000267 -0.000125  0.000951  0.000730  0.000686  0.000426  0.000209  0.000102 
 0.000470  0.000621  0.000013  0.000255  0.000682  0.001034  0.000211  0.000511  0.000373  0.000222  0.000309  0.000755  0.000589  0.000647  0.000362  0.000163  0.000974  0.000801  0.000226  0.000490  0.000725  0.000711  0.000687  0.000936  0.000585  0.000486  0.000458  0.000347  0.000697  0.000267 -0.000166  0.000789  0.000331  0.000287  0.000456  0.000619  0.000978  0.000362  0.000707  0.000210  0.001053  0.000451  0.000483  0.000489  0.000308  0.000264  0.000429  0.000140  0.000399  0.000673  0.000915  0.000618  0.000899  0.000918  0.000674  0.000747  0.000148  0.000966  0.000373  0.000204  0.000337  0.000846  0.000110  0.000402  0.000617  0.000736  0.000523  0.000325  0.000473  0.000420  0.000577  0.000820  0.000243  0.001133  0.000405  0.000155  0.000791  0.000341  0.000620  0.000754 -0.000078  0.000360  0.000406  0.000715  0.000470  0.000863  0.000727  0.000822  0.000300  0.000840  0.000489  0.000352  0.000304 -0.000129  0.000920  0.000601  0.000660  0.000366  0.000208  0.000108 
 0.000520  0.000547 -0.000099  0.000152  0.000788  0.001101  0.000230  0.000541  0.000227  0.000270  0.000249  0.000763  0.000522  0.000676  0.000234  0.000141  0.000940  0.000845  0.000291  0.000530  0.000723  0.000718  0.000714  0.000830  0.000591  0.000517  0.000451  0.000339  0.000576  0.000179 -0.000089  0.000884  0.000216  0.000321  0.000413  0.000661  0.000915  0.000368  0.000705  0.000250  0.001094  0.000501  0.000480  0.000602  0.000283  0.000327  0.000358  0.000266  0.000471  0.000690  0.000871  0.000536  0.001026  0.001012  0.000647  0.000779  0.000218  0.001087  0.000459  0.000186  0.000269  0.000899  0.000112  0.000420  0.000524  0.000785  0.000497  0.000291  0.000480  0.000512  0.000437  0.000821  0.000162  0.001008  0.000560  0.000012  0.000895  0.000296  0.000572  0.000702 -0.000027  0.000329  0.000342  0.000780  0.000425  0.000969  0.000646  0.000847  0.000217  0.000782  0.000387  0.000354  0.000304 -0.000192  0.000905  0.000624  0.000697  0.000390  0.000222 -0.000029 
 0.000480  0.000418 -0.000186  0.000174  0.000762  0.001095  0.000304  0.000514  0.000208  0.000281  0.000188  0.000726  0.000525  0.000664  0.000256  0.000094  0.001027  0.000861  0.000281  0.000505  0.000852  0.000792  0.000655  0.000835  0.000550  0.000545  0.000432  0.000361  0.000690  0.000166 -0.000068  0.000846  0.000112  0.000320  0.000502  0.000577  0.000904  0.000379  0.000703  0.000206  0.001081  0.000432  0.000558  0.000632  0.000265  0.000236  0.000291  0.000376  0.000418  0.000641  0.000845  0.000521  0.000943  0.001000  0.000605  0.000766  0.000333  0.001012  0.000352  0.000134  0.000231  0.000899  0.000015  0.000355  0.000516  0.000752  0.000454  0.000265  0.000530  0.000546  0.000403  0.000820  0.000269  0.000889  0.000590  0.000071  0.000911  0.000255  0.000639  0.000722 -0.000030  0.000212  0.000407  0.000843  0.000399  0.000946  0.000695  0.000797  0.000213  0.000713  0.000419  0.000314  0.000312 -0.000220  0.000871  0.000572  0.000615  0.000391  0.000256 -0.000043 
 0.000537  0.000337 -0.000225  0.000183  0.000730  0.001115  0.000383  0.000525  0.000156  0.000340  0.000266  0.000650  0.000497  0.000687  0.000381  0.000198  0.000960  0.000891  0.000386  0.000466  0.000905  0.000783  0.000624  0.000780  0.000462  0.000522  0.000410  0.000347  0.000697  0.000213 -0.000178  0.000758  0.000046  0.000332  0.000435  0.000565  0.000939  0.000349  0.000743  0.000130  0.001087  0.000388  0.000648  0.000570  0.000321  0.000224  0.000268  0.000366  0.000336  0.000632  0.000863  0.000637  0.000955  0.001132  0.000565  0.000687  0.000432  0.001043  0.000336  0.000121  0.000143  0.000889 -0.000001  0.000358  0.000387  0.000730  0.000520  0.000350  0.000636  0.000560  0.000241  0.000805  0.000313  0.000979  0.000654  0.000066  0.000867  0.000236  0.000604  0.000891 -0.000079  0.000185  0.000485  0.000813  0.000454  0.001025  0.000692  0.000831  0.000364  0.000689  0.000490  0.000256  0.000234 -0.000163  0.000907  0.000635  0.000501  0.000382  0.000307 -0.000087 
 0.000596  0.000267 -0.000241  0.000172  0.000776  0.001134  0.000328  0.000455  0.000221  0.000384  0.000200  0.000689  0.000466  0.000703  0.000345  0.000138  0.000810  0.000834  0.000469  0.000381  0.000828  0.000795  0.000587  0.000701  0.000396  0.000431  0.000405  0.000323  0.000591  0.000226 -0.000226  0.000750  0.000179  0.000294  0.000407  0.000484  0.000986  0.000442  0.000712  0.000221  0.001080  0.000367  0.000589  0.000534  0.000242  0.000265  0.000170  0.000340  0.000313  0.000553  0.000922  0.000716  0.000920  0.001009  0.000485  0.000605  0.000429  0.001001  0.000338  0.000098  0.000121  0.000893 -0.000025  0.000256  0.000407  0.000731  0.000527  0.000167  0.000596  0.000584  0.000198  0.000830  0.000278  0.000950  0.000695  0.000050  0.000814  0.000191  0.000535  0.000904 -0.000006  0.000197  0.000497  0.000829  0.000382  0.000976  0.000642  0.000823  0.000308  0.000655  0.000435  0.000179  0.000263 -0.000224  0.000909  0.000474  0.000483  0.000308  0.000381 -0.000117 
 0.000555  0.000215 -0.000315  0.000173  0.000727  0.001255  0.000406  0.000457  0.000211  0.000317  0.000309  0.000701  0.000685  0.000758  0.000350  0.000162  0.000816  0.000891  0.000511  0.000411  0.000709  0.000731  0.000487  0.000724  0.000554  0.000508  0.000600  0.000360  0.000630  0.000268 -0.000252  0.000736  0.000238  0.000300  0.000436  0.000471  0.001004  0.000630  0.000618  0.000270  0.001054  0.000415  0.000669  0.000522  0.000348  0.000252  0.000221  0.000372  0.000346  0.000617  0.001016  0.000842  0.000939  0.001040  0.000569  0.000752  0.000560  0.001046  0.000385  0.000195  0.000203  0.000911  0.000022  0.000268  0.000464  0.000768  0.000490  0.000143  0.000697  0.000638  0.000210  0.000815  0.000369  0.001007  0.000621  0.000094  0.000851  0.000199  0.000657  0.000720  0.000040  0.000267  0.000462  0.000858  0.000379  0.000994  0.000597  0.000827  0.000423  0.000680  0.000439  0.000226  0.000307 -0.000055  0.000901  0.000613  0.000501  0.000377  0.000331 -0.000176 
 0.000487  0.000014 -0.000464  0.000070  0.000650  0.001212  0.000305  0.000221  0.000060  0.000210  0.000174  0.000561  0.000549  0.000612  0.000267  0.000119  0.000694  0.000768  0.000387  0.000391  0.000603  0.000595  0.000441  0.000629  0.000539  0.000474  0.000538  0.000203  0.000478  0.000200 -0.000311  0.000670  0.000148  0.000203  0.000386  0.000419  0.000819  0.000681  0.000533  0.000207  0.000988  0.000270  0.000509  0.000414  0.000290  0.000087  0.000128  0.000400  0.000291  0.000516  0.000855  0.000681  0.000827  0.001012  0.000382  0.000708  0.000455  0.000963  0.000386  0.000062  0.000216  0.000847 -0.000058  0.000201  0.000362  0.000667  0.000409  0.000080  0.000678  0.000545  0.000088  0.000683  0.000333  0.001012  0.000576  0.000001  0.000779  0.000126  0.000655  0.000619 -0.000075  0.000010  0.000356  0.000643  0.000336  0.000886  0.000391  0.000674  0.000325  0.000586  0.000387  0.000122  0.000422 -0.000138  0.000925  0.000489  0.000392  0.000308  0.000215 -0.000281 
 0.000649  0.000011 -0.000506  0.000093  0.000676  0.001157  0.000230  0.000235  0.000034  0.000243  0.000086  0.000571  0.000544  0.000602  0.000216  0.000054  0.000557  0.000726  0.000438  0.000424  0.000501  0.000624  0.000510  0.000600  0.000609  0.000411  0.000492  0.000138  0.000571  0.000222 -0.000272  0.000563  0.000226  0.000192  0.000500  0.000389  0.000855  0.000763  0.000532  0.000189  0.001003  0.000290  0.000509  0.000536  0.000396  0.000090  0.000107  0.000362  0.000405  0.000395  0.000801  0.000652  0.000737  0.000889  0.000347  0.000801  0.000468  0.000997  0.000273  0.000058  0.000223  0.000688  0.000012  0.000147  0.000344  0.000584  0.000385  0.000202  0.000610  0.000577 -0.000007  0.000670  0.000345  0.001178  0.000509  0.000001  0.000902  0.000079  0.000621  0.000717 -0.000173 -0.000072  0.000268  0.000615  0.000369  0.001016  0.000317  0.000604  0.000263  0.000608  0.000315  0.000133  0.000430 -0.000117  0.000899  0.000607  0.000386  0.000360  0.000310 -0.000205 
 0.000657  0.000005 -0.000472  0.000177  0.000682  0.001167  0.000251  0.000144  0.000062  0.000340  0.000172  0.000678  0.000470  0.000463  0.000150  0.000133  0.000702  0.000742  0.000540  0.000400  0.000372  0.000642  0.000633  0.000605  0.000603  0.000296  0.000459  0.000255  0.000519  0.000174 -0.000345  0.000542  0.000251  0.000257  0.000537  0.000319  0.001004  0.000736  0.000673  0.000242  0.001055  0.000345  0.000641  0.000507  0.000330  0.000197  0.000066  0.000271  0.000376  0.000420  0.000777  0.000660  0.000817  0.000835  0.000316  0.000767  0.000356  0.000998  0.000227 -0.000049  0.000297  0.000607  0.000075  0.000238  0.000378  0.000537  0.000361  0.000229  0.000574  0.000482 -0.000070  0.000688  0.000382  0.001284  0.000517  0.000030  0.000947  0.000122  0.000635  0.000688 -0.000102 -0.000153  0.000400  0.000524  0.000414  0.001037  0.000273  0.000596  0.000447  0.000496  0.000335  0.000214  0.000421 -0.000267  0.000898  0.000650  0.000404  0.000538  0.000274 -0.000186 
 0.000843  0.000016 -0.000347  0.000179  0.000816  0.001141  0.000243  0.000339  0.000191  0.000467  0.000253  0.000832  0.000468  0.000533  0.000220  0.000333  0.000689  0.000883  0.000601  0.000532  0.000505  0.000855  0.000763  0.000701  0.000705  0.000376  0.000624  0.000387  0.000492  0.000276 -0.000218  0.000565  0.000228  0.000335  0.000611  0.000440  0.000963  0.000694  0.000865  0.000206  0.001183  0.000510  0.000643  0.000650  0.000439  0.000438  0.000103  0.000279  0.000436  0.000497  0.000811  0.000749  0.000794  0.000924  0.000455  0.000728  0.000427  0.001000  0.000462  0.000114  0.000378  0.000632  0.000182  0.000217  0.000422  0.000689  0.000434  0.000305  0.000648  0.000503 -0.000021  0.000808  0.000385  0.001373  0.000506  0.000198  0.001033  0.000276  0.000811  0.000772 -0.000068 -0.000034  0.000425  0.000612  0.000341  0.001066  0.000391  0.000673  0.000552  0.000422  0.000453  0.000212  0.000565 -0.000181  0.000969  0.000822  0.000656  0.000606  0.000431 -0.000174 
 0.000957  0.000146 -0.000336  0.000174  0.000874  0.001079  0.000345  0.000337  0.000019  0.000360  0.000200  0.000747  0.000417  0.000625  0.000298  0.000338  0.000740  0.000903  0.000365  0.000427  0.000447  0.000884  0.000659  0.000799  0.000688  0.000273  0.000661  0.000524  0.000559  0.000322 -0.000187  0.000491  0.000130  0.000421  0.000595  0.000493  0.000888  0.000772  0.001052  0.000174  0.001049  0.000618  0.000766  0.000802  0.000477  0.000548  0.000086  0.000276  0.000508  0.000466  0.000738  0.000716  0.000910  0.000761  0.000596  0.000795  0.000353  0.000971  0.000443  0.000117  0.000340  0.000760  0.000162  0.000152  0.000407  0.000626  0.000446  0.000425  0.000775  0.000489 -0.000028  0.000804  0.000446  0.001383  0.000399  0.000241  0.001188  0.000184  0.000772  0.000751 -0.000011 -0.000261  0.000166  0.000621  0.000329  0.000981  0.000345  0.000839  0.000568  0.000366  0.000460  0.000247  0.000659 -0.000260  0.000870  0.000789  0.000539  0.000674  0.000509  0.000025 
 0.000884  0.000188 -0.000291  0.000032  0.000794  0.001070  0.000357  0.000381  0.000034  0.000276  0.000221  0.000924  0.000283  0.000529  0.000402  0.000244  0.000799  0.000974  0.000470  0.000442  0.000508  0.000643  0.000549  0.000815  0.000668  0.000373  0.000753  0.000530  0.000385  0.000477 -0.000135  0.000615  0.000005  0.000363  0.000534  0.000563  0.000764  0.000661  0.000762  0.000376  0.001025  0.000619  0.000822  0.000789  0.000398  0.000647  0.000053  0.000321  0.000462  0.000491  0.000708  0.000744  0.000944  0.000695  0.000354  0.000852  0.000220  0.000888  0.000467  0.000085  0.000290  0.000748  0.000102  0.000116  0.000477  0.000689  0.000497  0.000442  0.000648  0.000528 -0.000010  0.000959  0.000440  0.001304  0.000284  0.000205  0.001142  0.000144  0.000802  0.000600 -0.000051 -0.000198  0.000203  0.000549  0.000465  0.000920  0.000455  0.000909  0.000604  0.000298  0.000488  0.000339  0.000732 -0.000154  0.000806  0.000864  0.000632  0.000707  0.000464  0.000049 
 0.000637  0.000216 -0.000331 -0.000065  0.000519  0.001156  0.000199  0.000322  0.000113  0.000111  0.000074  0.000836  0.000214  0.000420  0.000274  0.000170  0.000631  0.000771  0.000287  0.000487  0.000461  0.000471  0.000482  0.000715  0.000595  0.000314  0.000756  0.000457  0.000273  0.000347 -0.000135  0.000638 -0.000040  0.000243  0.000434  0.000355  0.000776  0.000541  0.000504  0.000304  0.000807  0.000535  0.000627  0.000594  0.000269  0.000537 -0.000075  0.000353  0.000248  0.000449  0.000748  0.000790  0.000883  0.000805  0.000086  0.000824  0.000160  0.000712  0.000298  0.000104  0.000090  0.000496  0.000027  0.000101  0.000324  0.000630  0.000490  0.000382  0.000519  0.000278 -0.000069  0.000863  0.000440  0.001286  0.000113  0.000153  0.001080  0.000174  0.000677  0.000272 -0.000028 -0.000432  0.000209  0.000417  0.000356  0.000850  0.000306  0.000815  0.000616  0.000192  0.000314  0.000286  0.000657 -0.000150  0.000758  0.000798  0.000653  0.000553  0.000348  0.000145 
 0.000656  0.000289 -0.000231  0.000192  0.000580  0.001051  0.000328  0.000586  0.000236  0.000175  0.000238  0.000820  0.000362  0.000642  0.000435  0.000205  0.000587  0.000830  0.000476  0.000566  0.000464  0.000541  0.000567  0.000847  0.000501  0.000533  0.000826  0.000672  0.000275  0.000413 -0.000060  0.000674  0.000054  0.000353  0.000519  0.000413  0.000771  0.000647  0.000518  0.000488  0.000762  0.000645  0.000661  0.000561  0.000227  0.000532  0.000056  0.000484  0.000475  0.000579  0.001029  0.001039  0.000824  0.000805  0.000318  0.000873  0.000313  0.000848  0.000345  0.000055  0.000135  0.000563  0.000355  0.000134  0.000443  0.000721  0.000660  0.000459  0.000656  0.000507  0.000176  0.000900  0.000622  0.001274  0.000324  0.000229  0.001219  0.000164  0.000693  0.000340  0.000132 -0.000372  0.000371  0.000429  0.000416  0.001023  0.000475  0.000799  0.000563  0.000159  0.000385  0.000413  0.000607  0.000004  0.000836  0.000764  0.000825  0.000642  0.000342  0.000230 
 0.000701  0.000328 -0.000017  0.000274  0.000520  0.001117  0.000408  0.000563  0.000271  0.000206  0.000232  0.000804  0.000317  0.000648  0.000572  0.000413  0.000626  0.000765  0.000565  0.000662  0.000553  0.000597  0.000550  0.000934  0.000525  0.000659  0.000699  0.000635  0.000357  0.000329  0.000071  0.000772  0.000056  0.000449  0.000455  0.000410  0.000674  0.000545  0.000417  0.000507  0.000723  0.000634  0.000683  0.000682  0.000091  0.000530  0.000201  0.000378  0.000516  0.000546  0.000876  0.001085  0.000874  0.000782  0.000224  0.000734  0.000381  0.000838  0.000337  0.000072  0.000124  0.000696  0.000293  0.000231  0.000479  0.000617  0.000709  0.000509  0.000608  0.000535  0.000265  0.000940  0.000639  0.001353  0.000188  0.000252  0.001284  0.000310  0.000791  0.000402  0.000092 -0.000240  0.000406  0.000469  0.000528  0.001223  0.000379  0.000895  0.000249  0.000141  0.000458  0.000299  0.000581  0.000042  0.000764  0.000821  0.000723  0.000600  0.000485  0.000327 
 0.000476  0.000279  0.000020  0.000165  0.000291  0.000967  0.000359  0.000383  0.000298  0.000279  0.000183  0.000668  0.000124  0.000439  0.000503  0.000203  0.000636  0.000627  0.000473  0.000557  0.000499  0.000610  0.000539  0.000762  0.000496  0.000454  0.000559  0.000520  0.000356  0.000299 -0.000031  0.000695  0.000142  0.000367  0.000531  0.000322  0.000625  0.000444  0.000404  0.000513  0.000712  0.000585  0.000590  0.000597  0.000010  0.000620  0.000085  0.000277  0.000394  0.000369  0.000802  0.001007  0.000583  0.000583  0.000323  0.000670  0.000123  0.000744  0.000289  0.000141  0.000150  0.000506  0.000222  0.000106  0.000424  0.000517  0.000691  0.000548  0.000371  0.000407  0.000302  0.000694  0.000554  0.001336  0.000031  0.000286  0.001364  0.000100  0.000616  0.000270 -0.000062 -0.000329  0.000347  0.000352  0.000312  0.001076  0.000444  0.000828  0.000229  0.000207  0.000505  0.000175  0.000543  0.000009  0.000574  0.000667  0.000666  0.000606  0.000479  0.000232 
 0.000509  0.000361  0.000092  0.000212  0.000265  0.001012  0.000374  0.000276  0.000384  0.000404  0.000189  0.000775  0.000100  0.000377  0.000574  0.000391  0.000687  0.000693  0.000602  0.000407  0.000442  0.000546  0.000546  0.000870  0.000705  0.000559  0.000505  0.000538  0.000484  0.000373  0.000143  0.000478  0.000293  0.000378  0.000550  0.000543  0.000504  0.000470  0.000538  0.000600  0.000712  0.000644  0.000637  0.000571  0.000192  0.000691  0.000033  0.000579  0.000615  0.000520  0.000794  0.001016  0.000677  0.000700  0.000476  0.000603  0.000175  0.000807  0.000411  0.000412  0.000226  0.000597  0.000272  0.000070  0.000584  0.000641  0.000760  0.000449  0.000391  0.000630  0.000365  0.000683  0.000704  0.001290  0.000012  0.000357  0.001471  0.000118  0.000590  0.000390  0.000110 -0.000332  0.000287  0.000335  0.000401  0.000929  0.000458  0.000961  0.000311  0.000198  0.000642  0.000302  0.000562  0.000121  0.000695  0.000658  0.000606  0.000663  0.000532  0.000134 
 0.000737  0.000310  0.000257  0.000398  0.000414  0.001025  0.000515  0.000409  0.000381  0.000514  0.000335  0.000742  0.000262  0.000657  0.000633  0.000575  0.000874  0.000770  0.000685  0.000483  0.000421  0.000598  0.000632  0.001082  0.000846  0.000553  0.000539  0.000676  0.000581  0.000496  0.000102  0.000694  0.000431  0.000473  0.000600  0.000563  0.000776  0.000675  0.000762  0.000777  0.000866  0.000756  0.000788  0.000721  0.000279  0.000906  0.000197  0.000586  0.000585  0.000619  0.000812  0.001005  0.000812  0.000842  0.000414  0.000628  0.000460  0.000986  0.000412  0.000469  0.000390  0.000608  0.000298  0.000242  0.000807  0.000587  0.000719  0.000564  0.000537  0.000791  0.000660  0.000706  0.000814  0.001538  0.000095  0.000433  0.001501  0.000240  0.000724  0.000511  0.000221 -0.000164  0.000503  0.000527  0.000522  0.000946  0.000537  0.000858  0.000387  0.000225  0.000872  0.000502  0.000724  0.000375  0.000891  0.000764  0.000819  0.000665  0.000701  0.000237 
 0.000742  0.000361  0.000261  0.000588  0.000365  0.001038  0.000675  0.000688  0.000407  0.000434  0.000461  0.000940  0.000383  0.000667  0.000781  0.000554  0.001047  0.000838  0.000769  0.000536  0.000518  0.000772  0.000617  0.001211  0.000791  0.000617  0.000614  0.000555  0.000710  0.000531  0.000168  0.000687  0.000459  0.000548  0.000657  0.000649  0.000854  0.000840  0.000877  0.000882  0.000951  0.000807  0.000765  0.000804  0.000402  0.001068  0.000240  0.000584  0.000723  0.000537  0.000846  0.001000  0.000901  0.000913  0.000439  0.000664  0.000645  0.000997  0.000480  0.000488  0.000574  0.000697  0.000348  0.000301  0.000794  0.000661  0.000580  0.000647  0.000626  0.000922  0.000814  0.000848  0.000826  0.001514  0.000128  0.000464  0.001540  0.000391  0.000821  0.000734  0.000320  0.000060  0.000505  0.000642  0.000504  0.000901  0.000503  0.000849  0.000412  0.000325  0.000875  0.000539  0.000735  0.000562  0.000838  0.000822  0.000953  0.000720  0.000784  0.000289 
 0.000710  0.000256  0.000227  0.000665  0.000435  0.000815  0.000611  0.000678  0.000398  0.000441  0.000402  0.000806  0.000398  0.000669  0.000740  0.000540  0.001199  0.000799  0.000765  0.000553  0.000519  0.000772  0.000611  0.001020  0.000829  0.000558  0.000538  0.000558  0.000688  0.000605  0.000321  0.000730  0.000498  0.000510  0.000551  0.000637  0.000894  0.000887  0.000898  0.000823  0.000863  0.000915  0.000795  0.000725  0.000396  0.001070  0.000126  0.000427  0.000740  0.000455  0.000845  0.001027  0.000913  0.000796  0.000511  0.000777  0.000598  0.000904  0.000508  0.000496  0.000453  0.000583  0.000442  0.000242  0.000658  0.000635  0.000553  0.000496  0.000572  0.000892  0.000752  0.000916  0.000794  0.001472  0.000085  0.000496  0.001436  0.000439  0.000769  0.000923  0.000316 -0.000028  0.000622  0.000710  0.000603  0.000911  0.000640  0.000984  0.000232  0.000234  0.000826  0.000597  0.000786  0.000637  0.000852  0.000704  0.000824  0.000817  0.000720  0.000209 
 0.000656  0.000301  0.000237  0.000740  0.000478  0.000956  0.000600  0.000666  0.000442  0.000477  0.000434  0.000823  0.000513  0.000722  0.000874  0.000539  0.001170  0.000625  0.000858  0.000576  0.000660  0.000684  0.000600  0.000955  0.000781  0.000658  0.000444  0.000499  0.000681  0.000492  0.000322  0.000803  0.000498  0.000489  0.000512  0.000817  0.000825  0.000855  0.000863  0.000803  0.000808  0.000954  0.000746  0.000602  0.000431  0.001109  0.000251  0.000542  0.000810  0.000444  0.000925  0.000909  0.001044  0.000951  0.000501  0.000882  0.000596  0.001021  0.000571  0.000610  0.000272  0.000500  0.000415  0.000124  0.000800  0.000516  0.000497  0.000545  0.000443  0.000883  0.000859  0.000975  0.000760  0.001420 -0.000023  0.000458  0.001398  0.000358  0.000735  0.000822  0.000433 -0.000014  0.000772  0.000631  0.000647  0.000865  0.000593  0.000971  0.000215  0.000162  0.000817  0.000505  0.000802  0.000761  0.000884  0.000650  0.000721  0.000764  0.000916  0.000266 
 0.000462  0.000359  0.000337  0.000910  0.000426  0.000813  0.000387  0.000736  0.000408  0.000428  0.000542  0.000786  0.000353  0.000539  0.000702  0.000598  0.001057  0.000728  0.000807  0.000503  0.000716  0.000665  0.000553  0.000813  0.000595  0.000680  0.000471  0.000529  0.000594  0.000536  0.000387  0.000898  0.000420  0.000506  0.000481  0.000685  0.000745  0.000874  0.000792  0.000746  0.000764  0.000880  0.000877  0.000613  0.000317  0.001064  0.000239  0.000552  0.000774  0.000445  0.000738  0.000903  0.000995  0.000935  0.000613  0.000805  0.000537  0.001063  0.000496  0.000565  0.000276  0.000471  0.000417  0.000213  0.000730  0.000585  0.000333  0.000624  0.000377  0.000809  0.000819  0.000948  0.000799  0.001195 -0.000104  0.000395  0.001359  0.000328  0.000798  0.000800  0.000376 -0.000001  0.000703  0.000463  0.000535  0.000795  0.000590  0.000827  0.000276  0.000102  0.000837  0.000415  0.000631  0.000618  0.001019  0.000619  0.000601  0.000704  0.000897  0.000075 
 0.000551  0.000323  0.000422  0.000853  0.000389  0.000522  0.000132  0.000757  0.000263  0.000372  0.000555  0.000703  0.000202  0.000473  0.000611  0.000510  0.000906  0.000670  0.000795  0.000481  0.000781  0.000664  0.000491  0.000834  0.000674  0.000636  0.000402  0.000402  0.000477  0.000551  0.000210  0.000895  0.000360  0.000367  0.000590  0.000518  0.000760  0.000792  0.000778  0.000643  0.000765  0.000867  0.000864  0.000626  0.000405  0.001027  0.000337  0.000559  0.000800  0.000483  0.000718  0.000999  0.001012  0.000798  0.000602  0.000824  0.000594  0.001140  0.000464  0.000498  0.000297  0.000492  0.000435  0.000252  0.000688  0.000498  0.000312  0.000695  0.000379  0.000824  0.000761  0.000984  0.000896  0.001303 -0.000066  0.000284  0.001320  0.000282  0.000729  0.000784  0.000254  0.000047  0.000690  0.000344  0.000632  0.000699  0.000537  0.000819  0.000333  0.000223  0.000773  0.000420  0.000625  0.000583  0.001080  0.000562  0.000584  0.000654  0.000790  0.000120 
 0.000623  0.000357  0.000467  0.000859  0.000517  0.000508  0.000149  0.000841  0.000354  0.000629  0.000695  0.000727  0.000257  0.000463  0.000632  0.000525  0.001034  0.000703  0.000985  0.000620  0.000565  0.000642  0.000643  0.000884  0.000769  0.000605  0.000578  0.000471  0.000533  0.000608  0.000281  0.000928  0.000448  0.000434  0.000610  0.000664  0.000912  0.000929  0.000942  0.000703  0.000847  0.000820  0.000796  0.000881  0.000511  0.001028  0.000418  0.000626  0.000810  0.000527  0.000899  0.001024  0.001027  0.000912  0.000713  0.000850  0.000604  0.001278  0.000457  0.000842  0.000509  0.000647  0.000606  0.000169  0.000817  0.000518  0.000374  0.000824  0.000432  0.000941  0.000753  0.000893  0.001027  0.001323  0.000040  0.000383  0.001510  0.000379  0.000808  0.000987  0.000408  0.000168  0.000769  0.000451  0.000669  0.000758  0.000648  0.000853  0.000356  0.000248  0.000902  0.000445  0.000780  0.000654  0.001196  0.000734  0.000665  0.000785  0.000790  0.000302 
 0.000777  0.000441  0.000405  0.000977  0.000638  0.000657  0.000160  0.000933  0.000327  0.000881  0.000690  0.000760  0.000419  0.000587  0.000664  0.000647  0.001144  0.000760  0.001081  0.000687  0.000668  0.000762  0.000712  0.000979  0.000807  0.000776  0.000743  0.000551  0.000712  0.000737  0.000308  0.000904  0.000584  0.000511  0.000709  0.000845  0.001056  0.001062  0.001064  0.000857  0.000957  0.000871  0.000825  0.000950  0.000588  0.001058  0.000570  0.000672  0.000870  0.000588  0.001037  0.001110  0.001120  0.000998  0.000916  0.000894  0.000778  0.001249  0.000434  0.001014  0.000561  0.000768  0.000639  0.000168  0.000718  0.000690  0.000395  0.000949  0.000430  0.001004  0.000696  0.000993  0.001127  0.001360  0.000092  0.000592  0.001568  0.000556  0.000941  0.001100  0.000420  0.000433  0.000946  0.000398  0.000727  0.000749  0.000715  0.000827  0.000373  0.000445  0.001031  0.000520  0.000806  0.000781  0.001211  0.000813  0.000658  0.000857  0.000810  0.000291 
 0.000877  0.000471  0.000416  0.001099  0.000656  0.000706  0.000106  0.000914  0.000413  0.000905  0.000845  0.000849  0.000473  0.000561  0.000599  0.000731  0.001098  0.000875  0.001138  0.000753  0.000738  0.000740  0.000615  0.000985  0.000818  0.000803  0.000801  0.000569  0.000640  0.000784  0.000436  0.000740  0.000641  0.000611  0.000737  0.000884  0.001077  0.001078  0.001088  0.000873  0.001123  0.000893  0.000851  0.001000  0.000646  0.001130  0.000517  0.000678  0.000901  0.000581  0.001061  0.001121  0.001138  0.000931  0.000872  0.000838  0.000734  0.001298  0.000389  0.000980  0.000719  0.000869  0.000725  0.000229  0.000867  0.000672  0.000416  0.000973  0.000417  0.001053  0.000683  0.000844  0.001095  0.001258  0.000177  0.000709  0.001524  0.000669  0.000925  0.001033  0.000444  0.000462  0.000839  0.000232  0.000749  0.000673  0.000776  0.000786  0.000323  0.000558  0.001106  0.000567  0.000836  0.000912  0.001290  0.000836  0.000722  0.000882  0.000850  0.000253 
 0.000971  0.000572  0.000339  0.001115  0.000662  0.000652  0.000180  0.000983  0.000355  0.000836  0.000873  0.000842  0.000384  0.000440  0.000618  0.000753  0.001087  0.000933  0.001184  0.000663  0.000803  0.000795  0.000616  0.000831  0.000783  0.000783  0.000715  0.000638  0.000732  0.000738  0.000432  0.000675  0.000696  0.000596  0.000741  0.000859  0.000986  0.000993  0.001040  0.000912  0.001009  0.000809  0.000753  0.000952  0.000615  0.001100  0.000523  0.000712  0.000907  0.000589  0.001043  0.001005  0.001205  0.000915  0.000825  0.000896  0.000647  0.001237  0.000498  0.000873  0.000766  0.000782  0.000675  0.000210  0.000808  0.000706  0.000386  0.001049  0.000373  0.001080  0.000722  0.000725  0.001166  0.001326  0.000229  0.000765  0.001581  0.000606  0.001019  0.001007  0.000400  0.000498  0.000930  0.000301  0.000662  0.000735  0.000771  0.000707  0.000346  0.000525  0.000989  0.000572  0.000781  0.000917  0.001227  0.000907  0.000712  0.000905  0.000728  0.000208 
 0.001050  0.000596  0.000444  0.001139  0.000744  0.000684  0.000307  0.000921  0.000431  0.000939  0.000997  0.000978  0.000422  0.000505  0.000577  0.001017  0.001068  0.001063  0.001263  0.000740  0.000883  0.000885  0.000696  0.000945  0.000886  0.000755  0.000865  0.000679  0.000865  0.000700  0.000526  0.000798  0.000808  0.000591  0.000691  0.000860  0.000981  0.001039  0.001074  0.000969  0.001032  0.000895  0.000774  0.001107  0.000623  0.001159  0.000505  0.000734  0.001001  0.000705  0.001096  0.001041  0.001174  0.001014  0.000880  0.000898  0.000740  0.001312  0.000541  0.000908  0.000859  0.000800  0.000831  0.000266  0.000830  0.000677  0.000426  0.001113  0.000393  0.001095  0.000769  0.000771  0.001163  0.001366  0.000325  0.000920  0.001670  0.000650  0.001073  0.001061  0.000543  0.000580  0.001039  0.000277  0.000723  0.000862  0.000875  0.000754  0.000316  0.000557  0.001054  0.000626  0.000850  0.000934  0.001299  0.000926  0.000828  0.000906  0.000796  0.000302 
 0.001076  0.000658  0.000473  0.001173  0.000838  0.000709  0.000349  0.000950  0.000408  0.000995  0.001013  0.001010  0.000425  0.000570  0.000569  0.001078  0.001117  0.001084  0.001318  0.000807  0.000938  0.000812  0.000786  0.000987  0.001070  0.000739  0.000842  0.000746  0.000847  0.000787  0.000459  0.000812  0.000915  0.000663  0.000615  0.000773  0.001120  0.000972  0.000996  0.000971  0.000967  0.000921  0.000874  0.001038  0.000751  0.001126  0.000650  0.000725  0.001144  0.000679  0.001222  0.000993  0.001169  0.000894  0.000972  0.000847  0.000787  0.001408  0.000446  0.000912  0.000891  0.000845  0.000858  0.000314  0.000731  0.000737  0.000417  0.001180  0.000359  0.001105  0.000735  0.001001  0.001152  0.001314  0.000342  0.000879  0.001717  0.000556  0.001235  0.001154  0.000758  0.000649  0.001075  0.000225  0.000636  0.000953  0.000806  0.000841  0.000338  0.000567  0.001083  0.000656  0.000817  0.000902  0.001310  0.000868  0.000806  0.000858  0.000778  0.000492 
 0.001037  0.000705  0.000436  0.001085  0.000843  0.000774  0.000422  0.000873  0.000435  0.001040  0.001117  0.001006  0.000401  0.000651  0.000494  0.001102  0.001237  0.001134  0.001304  0.000812  0.000790  0.000867  0.000860  0.000971  0.001051  0.000643  0.000900  0.000848  0.000884  0.000802  0.000330  0.000750  0.000966  0.000729  0.000697  0.000787  0.001189  0.001007  0.000991  0.000896  0.000954  0.000871  0.000890  0.000921  0.000695  0.001135  0.000674  0.000749  0.001152  0.000701  0.001234  0.000969  0.001149  0.000812  0.000959  0.000794  0.000800  0.001508  0.000486  0.000989  0.000896  0.000852  0.000943  0.000318  0.000798  0.000717  0.000412  0.001244  0.000348  0.001174  0.000854  0.000984  0.001166  0.001327  0.000374  0.000839  0.001823  0.000598  0.001183  0.001087  0.000795  0.000786  0.001059  0.000289  0.000643  0.000868  0.000781  0.000822  0.000354  0.000627  0.001121  0.000681  0.000746  0.000909  0.001365  0.000888  0.000827  0.000951  0.000766  0.000551 
 0.001006  0.000685  0.000487  0.001160  0.000825  0.000788  0.000451  0.000831  0.000454  0.001141  0.001190  0.000960  0.000399  0.000712  0.000497  0.001090  0.001227  0.001145  0.001332  0.000843  0.000842  0.000942  0.000851  0.000926  0.001064  0.000592  0.000856  0.000744  0.000851  0.000832  0.000355  0.000722  0.001012  0.000755  0.000642  0.000758  0.001166  0.000972  0.000912  0.000767  0.000811  0.000881  0.000934  0.000900  0.000667  0.001032  0.000688  0.000745  0.001166  0.000733  0.001174  0.000960  0.001070  0.000671  0.000952  0.000872  0.000713  0.001604  0.000492  0.001023  0.000887  0.000700  0.000928  0.000381  0.000938  0.000664  0.000362  0.001249  0.000212  0.001149  0.000814  0.000899  0.001056  0.001222  0.000365  0.000770  0.001808  0.000474  0.001166  0.001113  0.000667  0.000739  0.001012  0.000217  0.000657  0.000873  0.000853  0.000949  0.000252  0.000491  0.001133  0.000647  0.000797  0.000996  0.001326  0.000864  0.000852  0.000951  0.000791  0.000539 
 0.001018  0.000869  0.000584  0.001188  0.000803  0.000886  0.000536  0.000991  0.000589  0.001229  0.001369  0.001020  0.000594  0.000654  0.000622  0.001155  0.001225  0.001168  0.001390  0.000911  0.000915  0.000973  0.000971  0.000981  0.001091  0.000582  0.000912  0.000855  0.000946  0.000931  0.000523  0.000840  0.001078  0.000777  0.000734  0.000717  0.001260  0.000912  0.001008  0.000942  0.000918  0.000892  0.000999  0.000965  0.000764  0.001143  0.000904  0.000766  0.001269  0.000824  0.001390  0.001035  0.001131  0.000724  0.001116  0.000923  0.000776  0.001672  0.000458  0.001196  0.001039  0.000665  0.001039  0.000425  0.000974  0.000808  0.000391  0.001298  0.000265  0.001190  0.000827  0.001071  0.001276  0.001313  0.000518  0.000850  0.001937  0.000511  0.001195  0.001132  0.000748  0.000962  0.001142  0.000336  0.000751  0.000954  0.000875  0.001049  0.000403  0.000606  0.001237  0.000800  0.000804  0.001073  0.001414  0.000954  0.000810  0.000995  0.000901  0.000566 
 0.001011  0.000830  0.000591  0.001132  0.000801  0.000857  0.000571  0.000918  0.000595  0.001263  0.001503  0.000988  0.000652  0.000520  0.000497  0.001139  0.001247  0.001219  0.001400  0.000870  0.000884  0.000917  0.000980  0.000942  0.001010  0.000581  0.000915  0.000874  0.000970  0.000964  0.000491  0.000873  0.001096  0.000809  0.000770  0.000671  0.001341  0.000829  0.001033  0.000930  0.000944  0.000849  0.001039  0.000881  0.000745  0.001044  0.000903  0.000773  0.001247  0.000790  0.001299  0.000940  0.001185  0.000683  0.001121  0.000792  0.000807  0.001729  0.000592  0.001290  0.000955  0.000607  0.001019  0.000408  0.001011  0.000909  0.000189  0.001317  0.000280  0.001175  0.000903  0.001081  0.001210  0.001147  0.000489  0.000848  0.001876  0.000613  0.001253  0.001175  0.000769  0.000977  0.001198  0.000348  0.000739  0.000946  0.000954  0.001011  0.000433  0.000686  0.001206  0.000821  0.000749  0.001145  0.001345  0.000940  0.000716  0.001053  0.000836  0.000637 
 0.001062  0.000811  0.000705  0.001181  0.000842  0.000849  0.000560  0.000950  0.000783  0.001370  0.001613  0.001097  0.000660  0.000508  0.000584  0.001317  0.001392  0.001226  0.001450  0.000983  0.000950  0.000955  0.001056  0.001075  0.001157  0.000691  0.000940  0.000919  0.001107  0.001034  0.000528  0.001018  0.001181  0.000907  0.000912  0.000763  0.001470  0.000917  0.001109  0.001021  0.000981  0.000814  0.001064  0.001022  0.000850  0.001125  0.000920  0.000776  0.001206  0.000953  0.001512  0.000967  0.001274  0.000741  0.001157  0.000883  0.000904  0.001782  0.000784  0.001283  0.001066  0.000660  0.000991  0.000415  0.001203  0.000920  0.000305  0.001357  0.000374  0.001207  0.000963  0.001040  0.001390  0.001273  0.000675  0.000824  0.001935  0.000679  0.001217  0.001150  0.000841  0.001158  0.001272  0.000398  0.000700  0.001078  0.000932  0.001042  0.000443  0.000768  0.001155  0.000845  0.000908  0.001273  0.001345  0.001078  0.000773  0.001163  0.000881  0.000654 
 0.001186  0.000902  0.000779  0.001292  0.000875  0.001007  0.000691  0.001072  0.000954  0.001426  0.001749  0.001181  0.000858  0.000677  0.000744  0.001457  0.001584  0.001378  0.001563  0.001138  0.001165  0.001080  0.001163  0.001170  0.001393  0.000877  0.000986  0.000994  0.001231  0.001088  0.000784  0.001078  0.001324  0.000982  0.001013  0.000836  0.001601  0.001007  0.001329  0.001063  0.001175  0.000938  0.001106  0.001192  0.000857  0.001203  0.001059  0.000875  0.001285  0.001072  0.001665  0.001141  0.001414  0.000818  0.001174  0.001076  0.001110  0.001849  0.000892  0.001467  0.001160  0.000754  0.000931  0.000541  0.001224  0.001096  0.000390  0.001491  0.000625  0.001159  0.001029  0.001081  0.001457  0.001281  0.000790  0.000893  0.001914  0.000863  0.001296  0.001297  0.000978  0.001238  0.001476  0.000607  0.000816  0.001130  0.001078  0.001173  0.000613  0.000881  0.001238  0.000930  0.000896  0.001353  0.001464  0.001204  0.000954  0.001183  0.000913  0.000589 
 0.001130  0.000986  0.000810  0.001341  0.000913  0.000972  0.000846  0.001044  0.001007  0.001362  0.001751  0.001146  0.000953  0.000568  0.000805  0.001511  0.001751  0.001395  0.001633  0.001183  0.001211  0.001128  0.001260  0.001250  0.001471  0.000947  0.001047  0.001045  0.001145  0.001152  0.000724  0.001142  0.001266  0.001128  0.001068  0.000801  0.001642  0.001140  0.001317  0.001120  0.001173  0.000959  0.001141  0.001276  0.000962  0.001324  0.001080  0.000804  0.001366  0.001165  0.001702  0.001173  0.001494  0.000810  0.001229  0.001233  0.001144  0.001717  0.000974  0.001518  0.001243  0.000789  0.001096  0.000553  0.001164  0.001083  0.000462  0.001548  0.000608  0.001071  0.001087  0.001172  0.001537  0.001320  0.000804  0.001018  0.001976  0.000912  0.001428  0.001336  0.001037  0.001309  0.001556  0.000587  0.000790  0.001175  0.001149  0.001213  0.000695  0.000844  0.001290  0.000942  0.000955  0.001394  0.001506  0.001298  0.000931  0.001205  0.001005  0.000655 
 0.001083  0.001071  0.000877  0.001312  0.001037  0.000998  0.000795  0.001099  0.000987  0.001339  0.001819  0.001057  0.000877  0.000714  0.000836  0.001547  0.001772  0.001340  0.001708  0.001127  0.001020  0.001059  0.001323  0.001172  0.001427  0.001020  0.001006  0.001048  0.001209  0.001197  0.000677  0.001197  0.001250  0.001083  0.001192  0.000794  0.001543  0.001170  0.001330  0.001027  0.001191  0.001029  0.001167  0.001293  0.000934  0.001226  0.001138  0.000726  0.001409  0.001170  0.001690  0.001109  0.001519  0.000845  0.001172  0.001215  0.001245  0.001798  0.000983  0.001660  0.001235  0.000685  0.001063  0.000663  0.001240  0.001179  0.000435  0.001630  0.000601  0.001134  0.001136  0.001146  0.001509  0.001270  0.000763  0.001151  0.001877  0.000956  0.001397  0.001406  0.000952  0.001359  0.001662  0.000579  0.000821  0.001253  0.001111  0.001254  0.000775  0.000820  0.001317  0.000863  0.001023  0.001390  0.001470  0.001221  0.001003  0.001157  0.001109  0.000618 
 0.001028  0.001151  0.000809  0.001153  0.000915  0.000979  0.000788  0.001021  0.000966  0.001184  0.001763  0.000986  0.000841  0.000662  0.000745  0.001380  0.001686  0.001155  0.001625  0.001015  0.001073  0.000927  0.001320  0.001196  0.001369  0.000932  0.000986  0.001113  0.001094  0.001158  0.000665  0.001096  0.001185  0.000881  0.001058  0.000708  0.001460  0.001252  0.001252  0.000974  0.001082  0.001072  0.001182  0.001045  0.000904  0.001281  0.001069  0.000710  0.001319  0.001230  0.001563  0.001021  0.001413  0.000688  0.001069  0.001177  0.001378  0.001774  0.000944  0.001500  0.001260  0.000623  0.001144  0.000622  0.001265  0.001100  0.000417  0.001601  0.000613  0.001067  0.001050  0.001184  0.001483  0.001220  0.000711  0.001111  0.001872  0.000896  0.001277  0.001351  0.001000  0.001349  0.001762  0.000560  0.000719  0.001192  0.001006  0.001312  0.000723  0.000814  0.001262  0.000903  0.000973  0.001307  0.001376  0.001226  0.001051  0.001072  0.001069  0.000588 
 0.001097  0.001156  0.000945  0.001099  0.001088  0.000972  0.000773  0.001157  0.000939  0.001219  0.001677  0.001072  0.000985  0.000740  0.000828  0.001481  0.001683  0.001140  0.001759  0.001195  0.001173  0.000988  0.001356  0.001281  0.001403  0.001037  0.001020  0.001328  0.001092  0.001215  0.000976  0.001164  0.001304  0.000952  0.001117  0.000758  0.001578  0.001360  0.001319  0.001076  0.001308  0.001174  0.001172  0.001153  0.000936  0.001232  0.001190  0.000811  0.001429  0.001529  0.001706  0.001073  0.001409  0.000904  0.001220  0.001240  0.001277  0.001780  0.001131  0.001546  0.001221  0.000683  0.001151  0.000664  0.001351  0.001174  0.000485  0.001675  0.000619  0.001034  0.001122  0.001123  0.001542  0.001423  0.000746  0.001288  0.001891  0.001036  0.001440  0.001435  0.001006  0.001412  0.002022  0.000657  0.000849  0.001188  0.001136  0.001482  0.000742  0.001015  0.001325  0.001032  0.001013  0.001459  0.001396  0.001234  0.000989  0.001116  0.001067  0.000747 
 0.001174  0.001311  0.000951  0.001357  0.001184  0.000976  0.000818  0.001253  0.001086  0.001203  0.001727  0.001220  0.001164  0.000942  0.000999  0.001574  0.001732  0.001206  0.001814  0.001216  0.001285  0.001114  0.001457  0.001315  0.001568  0.001167  0.001076  0.001484  0.001203  0.001389  0.001158  0.001381  0.001233  0.000949  0.001197  0.001080  0.001689  0.001536  0.001305  0.001171  0.001424  0.001336  0.001131  0.001305  0.001043  0.001454  0.001145  0.000842  0.001586  0.001659  0.001788  0.001137  0.001546  0.000944  0.001159  0.001404  0.001424  0.001834  0.001158  0.001713  0.001231  0.000623  0.001428  0.000755  0.001384  0.001273  0.000548  0.001677  0.000806  0.000988  0.001269  0.001219  0.001703  0.001514  0.000792  0.001386  0.002027  0.001129  0.001509  0.001459  0.001249  0.001631  0.002117  0.000858  0.000954  0.001396  0.001292  0.001568  0.000983  0.001064  0.001470  0.001301  0.001126  0.001518  0.001393  0.001330  0.001136  0.001133  0.001069  0.000883 
 0.000987  0.001358  0.001062  0.001584  0.001187  0.001062  0.000817  0.001292  0.001111  0.001183  0.001597  0.001226  0.001240  0.000809  0.001028  0.001495  0.001686  0.001069  0.001760  0.001281  0.001271  0.001020  0.001378  0.001347  0.001415  0.001058  0.001306  0.001360  0.001205  0.001437  0.001088  0.001412  0.001340  0.000925  0.001269  0.001109  0.001666  0.001540  0.001352  0.001102  0.001488  0.001431  0.001197  0.001402  0.001041  0.001460  0.001238  0.000805  0.001537  0.001506  0.001712  0.000995  0.001605  0.000780  0.001239  0.001273  0.001576  0.001825  0.001261  0.001718  0.001382  0.000722  0.001464  0.000877  0.001344  0.001195  0.000619  0.001593  0.000827  0.000895  0.001319  0.001385  0.001764  0.001562  0.000897  0.001438  0.001925  0.001051  0.001489  0.001500  0.001185  0.001598  0.002013  0.000741  0.001053  0.001359  0.001237  0.001588  0.000972  0.001149  0.001271  0.001182  0.001164  0.001380  0.001351  0.001264  0.001065  0.001176  0.001143  0.000856 
 0.001214  0.001437  0.001024  0.001813  0.001312  0.001197  0.000809  0.001262  0.001264  0.001209  0.001654  0.001328  0.001274  0.000874  0.001123  0.001583  0.001842  0.001082  0.001817  0.001403  0.001352  0.001111  0.001479  0.001426  0.001522  0.001089  0.001303  0.001334  0.001431  0.001697  0.001384  0.001593  0.001398  0.001061  0.001275  0.001182  0.001758  0.001563  0.001435  0.001285  0.001404  0.001369  0.001487  0.001494  0.001126  0.001487  0.001378  0.000820  0.001723  0.001625  0.001945  0.001186  0.001512  0.000912  0.001344  0.001422  0.001587  0.001951  0.001404  0.001872  0.001443  0.000818  0.001611  0.000969  0.001528  0.001247  0.000885  0.001671  0.000784  0.001157  0.001457  0.001631  0.001761  0.001640  0.000922  0.001522  0.001990  0.001055  0.001594  0.001553  0.001285  0.001671  0.001967  0.000828  0.001108  0.001459  0.001240  0.001635  0.000927  0.001268  0.001339  0.001308  0.001289  0.001399  0.001450  0.001296  0.001151  0.001167  0.001282  0.000993 
 0.001387  0.001373  0.001286  0.001960  0.001440  0.001364  0.001022  0.001514  0.001332  0.001377  0.001696  0.001492  0.001322  0.000908  0.001180  0.001697  0.002026  0.001203  0.001887  0.001486  0.001462  0.001228  0.001597  0.001432  0.001568  0.001208  0.001375  0.001441  0.001614  0.001913  0.001629  0.001627  0.001524  0.001198  0.001382  0.001399  0.001996  0.001621  0.001523  0.001271  0.001580  0.001532  0.001590  0.001540  0.001373  0.001535  0.001548  0.000868  0.001972  0.001759  0.002105  0.001484  0.001805  0.001148  0.001498  0.001546  0.001770  0.002078  0.001469  0.001918  0.001520  0.001015  0.001773  0.001121  0.001832  0.001205  0.000846  0.001755  0.000984  0.001461  0.001605  0.001759  0.001989  0.001858  0.001184  0.001661  0.002174  0.001163  0.001704  0.001621  0.001346  0.001674  0.002148  0.000914  0.001285  0.001438  0.001375  0.001602  0.001132  0.001342  0.001522  0.001477  0.001516  0.001608  0.001739  0.001361  0.001356  0.001349  0.001293  0.001096 
 0.001512  0.001424  0.001396  0.002058  0.001491  0.001551  0.001167  0.001586  0.001509  0.001624  0.001833  0.001621  0.001497  0.000928  0.001199  0.001785  0.002107  0.001418  0.002104  0.001530  0.001492  0.001236  0.001740  0.001552  0.001688  0.001348  0.001376  0.001514  0.001549  0.001958  0.001736  0.001680  0.001711  0.001398  0.001563  0.001548  0.001993  0.001745  0.001587  0.001479  0.001609  0.001465  0.001664  0.001744  0.001624  0.001627  0.001736  0.001002  0.002035  0.001879  0.001965  0.001506  0.001945  0.001256  0.001565  0.001603  0.001815  0.002051  0.001675  0.001918  0.001592  0.001061  0.001795  0.001290  0.001840  0.001337  0.001121  0.001739  0.001003  0.001535  0.001691  0.001917  0.001989  0.001794  0.001169  0.001715  0.002177  0.001254  0.001737  0.001686  0.001511  0.001694  0.002244  0.001033  0.001277  0.001598  0.001656  0.001452  0.001138  0.001605  0.001623  0.001526  0.001490  0.001683  0.001812  0.001332  0.001577  0.001387  0.001517  0.001062 
 0.001637  0.001577  0.001549  0.002227  0.001529  0.001622  0.001304  0.001719  0.001762  0.001742  0.001937  0.001877  0.001821  0.001121  0.001396  0.001883  0.002153  0.001671  0.002066  0.001728  0.001655  0.001578  0.001965  0.001847  0.001660  0.001564  0.001634  0.001690  0.001764  0.002074  0.002018  0.001916  0.001882  0.001553  0.001711  0.001882  0.002039  0.002001  0.001743  0.001784  0.001804  0.001539  0.001903  0.001918  0.001633  0.001708  0.001903  0.001375  0.002125  0.001987  0.002169  0.001688  0.002024  0.001478  0.001796  0.001804  0.002167  0.002397  0.001801  0.002109  0.001689  0.001247  0.001949  0.001494  0.002084  0.001496  0.001362  0.001985  0.001364  0.001726  0.001951  0.002173  0.002113  0.001997  0.001294  0.002013  0.002380  0.001478  0.001883  0.001794  0.001637  0.001759  0.002313  0.001390  0.001519  0.001806  0.001944  0.001655  0.001335  0.001774  0.001788  0.001839  0.001670  0.001950  0.001992  0.001491  0.001725  0.001731  0.001698  0.001219 
 0.001748  0.001732  0.001557  0.002266  0.001748  0.001614  0.001330  0.001810  0.001919  0.001796  0.002023  0.002065  0.001919  0.001266  0.001551  0.001862  0.002192  0.001727  0.002182  0.001714  0.001621  0.001603  0.002017  0.001943  0.001636  0.001652  0.001593  0.001711  0.001897  0.002060  0.002067  0.001938  0.001856  0.001593  0.001912  0.001914  0.002045  0.001998  0.001739  0.001801  0.001903  0.001670  0.002072  0.001971  0.001682  0.001578  0.001822  0.001436  0.002162  0.002070  0.002303  0.001624  0.002057  0.001393  0.001630  0.001910  0.002177  0.002525  0.001745  0.002091  0.001662  0.001186  0.001979  0.001515  0.002031  0.001479  0.001380  0.001998  0.001286  0.001730  0.001991  0.002276  0.002313  0.002110  0.001424  0.001996  0.002399  0.001420  0.001898  0.001823  0.001632  0.001797  0.002235  0.001428  0.001731  0.001978  0.001902  0.001679  0.001384  0.001833  0.001797  0.001806  0.001776  0.001847  0.002020  0.001575  0.001762  0.001540  0.001737  0.001310 
 0.001745  0.001859  0.001477  0.002287  0.001630  0.001728  0.001388  0.001988  0.002164  0.001928  0.002097  0.002337  0.001963  0.001497  0.001699  0.001891  0.002344  0.001827  0.002219  0.001759  0.001735  0.001708  0.001942  0.002033  0.001775  0.001842  0.001696  0.001897  0.001865  0.002114  0.002103  0.002152  0.002143  0.001825  0.002014  0.001925  0.002076  0.002112  0.001825  0.002022  0.001918  0.001747  0.002046  0.001857  0.001744  0.001651  0.002038  0.001568  0.002251  0.002214  0.002510  0.001743  0.002109  0.001489  0.001701  0.001928  0.002300  0.002667  0.001966  0.002243  0.001832  0.001402  0.002030  0.001577  0.002126  0.001554  0.001387  0.002053  0.001471  0.001812  0.002191  0.002456  0.002454  0.002350  0.001637  0.002037  0.002468  0.001601  0.002134  0.001803  0.001687  0.001867  0.002256  0.001499  0.001826  0.002122  0.001956  0.001881  0.001598  0.001828  0.001752  0.001856  0.001891  0.001914  0.002030  0.001667  0.001805  0.001753  0.001991  0.001537 
 0.001861  0.002014  0.001629  0.002346  0.001837  0.001744  0.001650  0.002129  0.002359  0.001876  0.002089  0.002364  0.002043  0.001623  0.001783  0.001817  0.002407  0.002005  0.002332  0.001912  0.001895  0.001819  0.002148  0.002087  0.001865  0.001980  0.001982  0.002145  0.001895  0.002240  0.002184  0.002197  0.002254  0.001949  0.002233  0.002034  0.002280  0.002246  0.001961  0.002147  0.002083  0.002062  0.002080  0.001958  0.001941  0.001745  0.002232  0.001685  0.002394  0.002331  0.002552  0.002039  0.002173  0.001633  0.001708  0.001902  0.002367  0.002865  0.002229  0.002480  0.002052  0.001589  0.002207  0.001817  0.002169  0.001652  0.001642  0.002248  0.001629  0.001886  0.002459  0.002672  0.002594  0.002594  0.001566  0.002083  0.002585  0.001725  0.002249  0.001900  0.001931  0.001972  0.002343  0.001547  0.001886  0.002235  0.002008  0.001912  0.001612  0.001954  0.001922  0.001825  0.001967  0.002049  0.002116  0.001883  0.002009  0.001862  0.002116  0.001735 
 0.001956  0.002119  0.001658  0.002391  0.002086  0.001812  0.001746  0.002235  0.002556  0.001947  0.002156  0.002328  0.002055  0.001841  0.001930  0.002030  0.002458  0.001977  0.002421  0.001935  0.002062  0.001972  0.002257  0.002222  0.001809  0.002064  0.002048  0.002328  0.001966  0.002244  0.002368  0.002262  0.002235  0.002005  0.002301  0.002048  0.002285  0.002503  0.002126  0.002201  0.002055  0.002236  0.002254  0.002134  0.002130  0.001866  0.002250  0.001780  0.002488  0.002487  0.002627  0.002270  0.002233  0.001827  0.001780  0.002135  0.002464  0.003091  0.002431  0.002479  0.002147  0.001615  0.002234  0.002010  0.002325  0.001688  0.001835  0.002352  0.001680  0.001966  0.002596  0.002749  0.002664  0.002717  0.001737  0.002165  0.002810  0.001933  0.002324  0.002110  0.001997  0.002133  0.002450  0.001675  0.002047  0.002219  0.002267  0.002079  0.001774  0.002071  0.002037  0.001957  0.002155  0.002216  0.002174  0.001993  0.002117  0.002060  0.002351  0.001848 
 0.002089  0.002495  0.001797  0.002527  0.002168  0.002086  0.001880  0.002318  0.002748  0.002010  0.002413  0.002584  0.002261  0.002063  0.002066  0.002157  0.002621  0.002006  0.002530  0.002090  0.002506  0.002119  0.002459  0.002394  0.002067  0.002270  0.002220  0.002506  0.002084  0.002464  0.002551  0.002468  0.002563  0.002133  0.002500  0.002372  0.002403  0.002517  0.002305  0.002401  0.002237  0.002267  0.002510  0.002289  0.002414  0.002091  0.002317  0.001986  0.002808  0.002708  0.002869  0.002476  0.002381  0.001997  0.002047  0.002295  0.002614  0.003208  0.002635  0.002702  0.002279  0.001903  0.002341  0.002188  0.002408  0.001877  0.002077  0.002599  0.001857  0.002194  0.002810  0.002956  0.002772  0.002843  0.001990  0.002317  0.003052  0.002113  0.002648  0.002270  0.002176  0.002220  0.002595  0.001892  0.002298  0.002292  0.002348  0.002157  0.001992  0.002259  0.002218  0.002205  0.002323  0.002254  0.002277  0.002186  0.002246  0.002192  0.002514  0.002020 
 0.002213  0.002741  0.002025  0.002690  0.002322  0.002198  0.002054  0.002588  0.002913  0.002273  0.002606  0.002827  0.002388  0.002175  0.002203  0.002186  0.002813  0.002255  0.002650  0.002298  0.002549  0.002401  0.002714  0.002548  0.002160  0.002536  0.002456  0.002598  0.002272  0.002526  0.002662  0.002614  0.002735  0.002250  0.002441  0.002583  0.002541  0.002513  0.002519  0.002608  0.002411  0.002358  0.002724  0.002406  0.002590  0.002210  0.002478  0.002105  0.002991  0.002924  0.002836  0.002551  0.002664  0.002245  0.002052  0.002421  0.002743  0.003425  0.002789  0.002896  0.002479  0.002222  0.002533  0.002385  0.002556  0.002129  0.002331  0.002752  0.002058  0.002251  0.003049  0.003051  0.003001  0.002932  0.002045  0.002443  0.003027  0.002338  0.002684  0.002500  0.002309  0.002433  0.002549  0.002061  0.002596  0.002479  0.002546  0.002349  0.002226  0.002420  0.002416  0.002389  0.002388  0.002353  0.002377  0.002333  0.002453  0.002412  0.002564  0.002096 
 0.002323  0.002994  0.002062  0.002844  0.002348  0.002359  0.002233  0.002576  0.003066  0.002446  0.002687  0.002812  0.002429  0.002277  0.002230  0.002417  0.002921  0.002358  0.002751  0.002339  0.002531  0.002550  0.002738  0.002662  0.002247  0.002522  0.002509  0.002471  0.002274  0.002623  0.002850  0.002549  0.002871  0.002463  0.002585  0.002819  0.002556  0.002609  0.002480  0.002634  0.002525  0.002481  0.002846  0.002499  0.002590  0.002306  0.002596  0.002297  0.003071  0.002980  0.002950  0.002728  0.002708  0.002249  0.002040  0.002485  0.002804  0.003390  0.002902  0.002945  0.002486  0.002423  0.002647  0.002522  0.002605  0.002291  0.002415  0.002772  0.002211  0.002390  0.003177  0.003020  0.003085  0.002934  0.002139  0.002515  0.003170  0.002397  0.002705  0.002598  0.002350  0.002545  0.002627  0.002265  0.002730  0.002567  0.002708  0.002379  0.002280  0.002498  0.002411  0.002401  0.002376  0.002544  0.002495  0.002513  0.002488  0.002379  0.002603  0.002226 
 0.002526  0.003143  0.002167  0.002917  0.002569  0.002641  0.002421  0.002642  0.003109  0.002577  0.002850  0.002948  0.002596  0.002476  0.002385  0.002556  0.003106  0.002557  0.002922  0.002539  0.002616  0.002716  0.002787  0.002824  0.002375  0.002637  0.002599  0.002565  0.002462  0.002784  0.002950  0.002721  0.002978  0.002610  0.002698  0.002887  0.002845  0.002741  0.002691  0.002770  0.002713  0.002615  0.002903  0.002605  0.002733  0.002479  0.002803  0.002459  0.003242  0.003159  0.003109  0.002842  0.002801  0.002441  0.002244  0.002638  0.002829  0.003580  0.003038  0.003048  0.002665  0.002710  0.002758  0.002539  0.002904  0.002484  0.002574  0.002879  0.002343  0.002537  0.003134  0.003120  0.003185  0.003147  0.002353  0.002676  0.003381  0.002369  0.002966  0.002620  0.002497  0.002732  0.002724  0.002293  0.002857  0.002624  0.002875  0.002596  0.002404  0.002604  0.002441  0.002598  0.002460  0.002634  0.002607  0.002676  0.002694  0.002399  0.002692  0.002413 
 0.002672  0.003178  0.002267  0.003005  0.002783  0.002630  0.002639  0.002909  0.003167  0.002615  0.003010  0.003104  0.002639  0.002593  0.002623  0.002656  0.003096  0.002681  0.003123  0.002752  0.002687  0.002819  0.002984  0.002804  0.002522  0.002700  0.002672  0.002562  0.002682  0.002920  0.003025  0.002770  0.003136  0.002722  0.002754  0.002949  0.002909  0.002903  0.002869  0.002876  0.002794  0.002742  0.002974  0.002736  0.002856  0.002635  0.002969  0.002607  0.003402  0.003315  0.003182  0.002942  0.002798  0.002505  0.002269  0.002747  0.002926  0.003781  0.003168  0.003178  0.002750  0.002759  0.002764  0.002685  0.002974  0.002640  0.002730  0.002988  0.002448  0.002686  0.003346  0.003207  0.003280  0.003202  0.002542  0.002685  0.003514  0.002612  0.003058  0.002702  0.002749  0.002754  0.002722  0.002457  0.002984  0.002834  0.003054  0.002762  0.002591  0.002766  0.002550  0.002758  0.002595  0.002823  0.002679  0.002779  0.002813  0.002458  0.002845  0.002601 
 0.002710  0.003261  0.002333  0.003120  0.002838  0.002643  0.002820  0.003015  0.003154  0.002700  0.003058  0.003308  0.002670  0.002741  0.002621  0.002660  0.003092  0.002712  0.003093  0.002873  0.002720  0.002872  0.003045  0.002759  0.002467  0.002787  0.002725  0.002539  0.002837  0.003047  0.003162  0.002721  0.003231  0.002791  0.002768  0.003078  0.002928  0.002890  0.002991  0.002883  0.002958  0.002876  0.003058  0.002804  0.002893  0.002552  0.003116  0.002668  0.003385  0.003439  0.003171  0.002968  0.002820  0.002668  0.002575  0.002959  0.002907  0.003857  0.003220  0.003247  0.002837  0.002905  0.002844  0.002776  0.002917  0.002787  0.002741  0.003055  0.002542  0.002704  0.003389  0.003210  0.003334  0.003271  0.002669  0.002758  0.003506  0.002695  0.003117  0.002771  0.002737  0.002843  0.002814  0.002587  0.003078  0.002872  0.003180  0.002849  0.002571  0.002784  0.002642  0.002822  0.002686  0.002908  0.002900  0.002861  0.002699  0.002504  0.002978  0.002663 
 0.002828  0.003265  0.002236  0.003189  0.002861  0.002677  0.002963  0.003050  0.003059  0.002730  0.003062  0.003320  0.002691  0.002813  0.002618  0.002755  0.003109  0.002772  0.003090  0.002892  0.002690  0.002916  0.003092  0.002728  0.002435  0.002932  0.002747  0.002520  0.002838  0.003036  0.003284  0.002730  0.003168  0.002799  0.002825  0.003131  0.002982  0.002886  0.002974  0.002935  0.002981  0.002903  0.003091  0.002723  0.002869  0.002743  0.003200  0.002666  0.003399  0.003460  0.003116  0.003072  0.002888  0.002723  0.002539  0.002989  0.003002  0.003796  0.003282  0.003144  0.002795  0.002981  0.002879  0.002832  0.002936  0.002787  0.002815  0.003114  0.002629  0.002678  0.003403  0.003189  0.003368  0.003316  0.002577  0.002724  0.003524  0.002715  0.003151  0.002849  0.002834  0.002861  0.002955  0.002687  0.003245  0.002829  0.003146  0.002833  0.002636  0.002760  0.002636  0.002819  0.002842  0.003044  0.002843  0.002813  0.002728  0.002621  0.002962  0.002814 
 0.002797  0.003318  0.002231  0.003155  0.002795  0.002733  0.003001  0.003060  0.003021  0.002598  0.003061  0.003388  0.002769  0.002873  0.002587  0.002772  0.003127  0.002720  0.003023  0.002822  0.002652  0.002896  0.003207  0.002755  0.002389  0.003052  0.002747  0.002440  0.002931  0.002998  0.003154  0.002769  0.003265  0.002906  0.002790  0.003192  0.002945  0.002803  0.002970  0.002987  0.003052  0.003029  0.003080  0.002747  0.002882  0.002883  0.003248  0.002790  0.003453  0.003407  0.003037  0.003091  0.002895  0.002711  0.002497  0.003054  0.002984  0.003729  0.003309  0.003116  0.002764  0.003010  0.002924  0.002919  0.003029  0.002914  0.002861  0.003184  0.002680  0.002540  0.003414  0.003183  0.003352  0.003357  0.002559  0.002722  0.003482  0.002677  0.003207  0.002887  0.002790  0.002833  0.002921  0.002768  0.003375  0.002864  0.003196  0.002885  0.002760  0.002885  0.002735  0.002900  0.002914  0.003002  0.002783  0.002869  0.002749  0.002634  0.003087  0.002855 
 0.002790  0.003340  0.002290  0.003123  0.002802  0.002743  0.003024  0.003053  0.002988  0.002514  0.003105  0.003275  0.002888  0.002918  0.002583  0.002900  0.003058  0.002631  0.003136  0.002757  0.002754  0.002947  0.003150  0.002771  0.002369  0.003093  0.002711  0.002407  0.002900  0.002922  0.003190  0.002764  0.003288  0.002928  0.002748  0.003233  0.002905  0.002792  0.002949  0.003002  0.003093  0.003017  0.003021  0.002730  0.002854  0.002921  0.003310  0.002766  0.003446  0.003369  0.003054  0.003077  0.002848  0.002771  0.002521  0.003046  0.002995  0.003815  0.003318  0.003102  0.002879  0.003012  0.002942  0.003012  0.003109  0.002926  0.002997  0.003138  0.002866  0.002566  0.003386  0.003134  0.003369  0.003387  0.002529  0.002726  0.003463  0.002758  0.003229  0.002853  0.002915  0.002842  0.002974  0.002793  0.003378  0.002851  0.003119  0.002978  0.002777  0.002900  0.002784  0.002848  0.002942  0.002974  0.002948  0.002997  0.002726  0.002728  0.003105  0.002936 
 0.002765  0.003370  0.002322  0.003115  0.002823  0.002774  0.002951  0.003072  0.002996  0.002479  0.003148  0.003342  0.002911  0.002860  0.002699  0.002893  0.003021  0.002703  0.003108  0.002738  0.002718  0.002848  0.003224  0.002750  0.002400  0.003043  0.002839  0.002374  0.002808  0.002986  0.003080  0.002726  0.003307  0.002935  0.002777  0.003214  0.002896  0.002797  0.002997  0.003036  0.003074  0.003118  0.002921  0.002724  0.002862  0.002869  0.003335  0.002770  0.003481  0.003398  0.003126  0.003203  0.002882  0.002836  0.002574  0.002996  0.003125  0.003673  0.003395  0.003148  0.002962  0.002909  0.002971  0.003002  0.003094  0.002894  0.003002  0.003199  0.002773  0.002561  0.003387  0.002990  0.003322  0.003374  0.002578  0.002775  0.003616  0.002776  0.003155  0.002844  0.002930  0.002924  0.003070  0.002685  0.003305  0.002774  0.003257  0.002979  0.002788  0.002847  0.002785  0.002922  0.002989  0.002864  0.002842  0.003106  0.002554  0.002718  0.003126  0.002945 
 0.002790  0.003357  0.002557  0.003085  0.002902  0.002821  0.002926  0.003132  0.003125  0.002466  0.003230  0.003281  0.003072  0.002948  0.002757  0.002904  0.003023  0.002786  0.003226  0.002722  0.002785  0.002942  0.003251  0.002754  0.002532  0.003133  0.002918  0.002383  0.002879  0.003002  0.003144  0.002818  0.003360  0.002990  0.002818  0.003308  0.002985  0.002905  0.003050  0.003133  0.003171  0.003167  0.002965  0.002677  0.002922  0.003005  0.003394  0.002772  0.003587  0.003522  0.003143  0.003357  0.002978  0.002964  0.002708  0.003018  0.003163  0.003831  0.003517  0.003261  0.002948  0.002880  0.003144  0.003046  0.003138  0.002883  0.002935  0.003298  0.002806  0.002582  0.003369  0.003126  0.003404  0.003388  0.002692  0.002771  0.003764  0.002952  0.003208  0.002894  0.002970  0.003025  0.003128  0.002720  0.003463  0.002769  0.003341  0.003092  0.002831  0.002920  0.002874  0.002972  0.003058  0.002792  0.002827  0.003236  0.002677  0.002750  0.003232  0.002916 
 0.002764  0.003465  0.002584  0.003140  0.002991  0.002872  0.002991  0.003229  0.003203  0.002527  0.003366  0.003306  0.003056  0.002851  0.002809  0.002803  0.003088  0.002755  0.003189  0.002769  0.002865  0.002885  0.003256  0.002734  0.002574  0.003093  0.002973  0.002462  0.002918  0.003084  0.003043  0.002828  0.003482  0.002982  0.002910  0.003365  0.002992  0.003065  0.003009  0.003161  0.003306  0.003242  0.002997  0.002748  0.002983  0.003055  0.003452  0.002816  0.003592  0.003545  0.003132  0.003403  0.002917  0.003033  0.002811  0.003091  0.003144  0.003927  0.003543  0.003212  0.003086  0.002950  0.003207  0.003115  0.003204  0.002919  0.002999  0.003247  0.002815  0.002488  0.003362  0.003063  0.003402  0.003491  0.002661  0.002904  0.003943  0.003039  0.003274  0.002987  0.003060  0.003072  0.003187  0.002799  0.003603  0.002830  0.003375  0.003083  0.002813  0.003067  0.002903  0.003100  0.003154  0.002830  0.003002  0.003216  0.002602  0.002747  0.003262  0.002956 
 0.002865  0.003443  0.002695  0.003174  0.003208  0.002976  0.003164  0.003374  0.003346  0.002564  0.003500  0.003401  0.003093  0.002967  0.002929  0.002863  0.003200  0.002859  0.003262  0.003049  0.002802  0.002825  0.003368  0.002844  0.002618  0.003165  0.003040  0.002491  0.002887  0.003203  0.003158  0.002875  0.003513  0.003055  0.003061  0.003427  0.003091  0.003146  0.003097  0.003153  0.003281  0.003301  0.003114  0.002813  0.003089  0.003111  0.003485  0.002824  0.003638  0.003731  0.003077  0.003514  0.002939  0.003108  0.002981  0.003288  0.003203  0.004038  0.003699  0.003266  0.003105  0.002949  0.003308  0.003134  0.003288  0.003119  0.003140  0.003353  0.002935  0.002769  0.003446  0.003190  0.003440  0.003638  0.002792  0.002965  0.003932  0.003146  0.003417  0.003266  0.003139  0.003162  0.003269  0.002937  0.003615  0.002904  0.003435  0.003108  0.002896  0.003310  0.002980  0.003120  0.003267  0.002899  0.003157  0.003241  0.002696  0.002894  0.003468  0.002938 
 0.002812  0.003510  0.002716  0.003198  0.003278  0.003024  0.003252  0.003341  0.003200  0.002523  0.003577  0.003548  0.003119  0.002902  0.002958  0.002712  0.003248  0.002893  0.003283  0.003130  0.002964  0.003096  0.003352  0.002780  0.002644  0.003174  0.002963  0.002568  0.002868  0.003125  0.003119  0.002923  0.003419  0.003164  0.003143  0.003473  0.003159  0.003275  0.003136  0.003210  0.003280  0.003334  0.003166  0.002855  0.003151  0.003009  0.003519  0.002855  0.003692  0.003852  0.003104  0.003612  0.002769  0.003173  0.002973  0.003283  0.003298  0.004127  0.003731  0.003374  0.003108  0.002995  0.003386  0.003106  0.003332  0.003185  0.003050  0.003365  0.002939  0.002739  0.003544  0.003178  0.003385  0.003723  0.002926  0.003023  0.003870  0.003149  0.003442  0.003366  0.003256  0.003161  0.003244  0.002829  0.003636  0.002964  0.003513  0.003041  0.002896  0.003262  0.002978  0.003065  0.003258  0.002917  0.003220  0.003151  0.002785  0.002844  0.003420  0.002897 
 0.002840  0.003510  0.002762  0.003172  0.003094  0.002926  0.003332  0.003408  0.003314  0.002555  0.003593  0.003553  0.003151  0.002977  0.003040  0.002846  0.003384  0.002952  0.003284  0.003136  0.002983  0.003240  0.003398  0.002634  0.002773  0.003259  0.002933  0.002716  0.002719  0.003345  0.003216  0.003045  0.003496  0.003188  0.003183  0.003549  0.003088  0.003324  0.002964  0.003159  0.003337  0.003323  0.003234  0.003068  0.003233  0.003135  0.003606  0.002949  0.003778  0.003807  0.003148  0.003678  0.002869  0.003315  0.003016  0.003338  0.003393  0.004160  0.003663  0.003368  0.003099  0.002967  0.003594  0.003102  0.003362  0.003075  0.002989  0.003413  0.002850  0.002782  0.003518  0.003217  0.003535  0.003709  0.003087  0.003173  0.003850  0.003166  0.003456  0.003357  0.003362  0.003249  0.003348  0.002882  0.003658  0.003034  0.003587  0.003084  0.002938  0.003330  0.003059  0.003218  0.003373  0.003019  0.003311  0.003189  0.002753  0.002960  0.003405  0.003093 
 0.002941  0.003592  0.002956  0.003355  0.003130  0.002971  0.003493  0.003517  0.003333  0.002706  0.003759  0.003689  0.003216  0.003123  0.003139  0.002942  0.003426  0.003053  0.003436  0.003236  0.003185  0.003269  0.003353  0.002666  0.002858  0.003243  0.002854  0.002804  0.002822  0.003372  0.003135  0.003034  0.003554  0.003261  0.003348  0.003573  0.003161  0.003313  0.003056  0.003294  0.003350  0.003269  0.003484  0.003203  0.003329  0.003241  0.003671  0.003061  0.004005  0.003883  0.003293  0.003782  0.002875  0.003331  0.003224  0.003490  0.003523  0.004145  0.003815  0.003259  0.003187  0.002999  0.003663  0.003238  0.003587  0.003226  0.003118  0.003648  0.002876  0.002942  0.003595  0.003227  0.003591  0.003829  0.003106  0.003161  0.003870  0.003135  0.003501  0.003430  0.003533  0.003363  0.003409  0.002881  0.003583  0.003146  0.003643  0.003242  0.002994  0.003508  0.003052  0.003278  0.003328  0.003072  0.003419  0.003243  0.002878  0.003147  0.003468  0.003084 
 0.003076  0.003655  0.002963  0.003248  0.003176  0.003000  0.003380  0.003468  0.003409  0.002749  0.003818  0.003719  0.003182  0.003156  0.003105  0.002946  0.003601  0.003015  0.003508  0.003348  0.003169  0.003271  0.003380  0.002729  0.002880  0.003320  0.002861  0.002785  0.002762  0.003406  0.003093  0.003179  0.003528  0.003285  0.003281  0.003546  0.003136  0.003199  0.003116  0.003273  0.003443  0.003250  0.003437  0.003306  0.003433  0.003251  0.003695  0.003239  0.003977  0.003951  0.003198  0.003963  0.002883  0.003313  0.003356  0.003513  0.003483  0.004285  0.003769  0.003151  0.003228  0.003106  0.003541  0.003139  0.003636  0.003183  0.003264  0.003637  0.002902  0.002974  0.003609  0.003389  0.003561  0.003877  0.003132  0.003127  0.003950  0.003085  0.003389  0.003387  0.003415  0.003237  0.003438  0.002886  0.003565  0.003157  0.003656  0.003177  0.002992  0.003408  0.003012  0.003118  0.003304  0.003075  0.003509  0.003224  0.002900  0.003105  0.003390  0.003072 
 0.003208  0.003806  0.003152  0.003311  0.003236  0.003095  0.003473  0.003496  0.003472  0.002794  0.003927  0.003956  0.003171  0.003165  0.003240  0.003118  0.003783  0.002983  0.003572  0.003453  0.003285  0.003465  0.003230  0.002927  0.002960  0.003471  0.002982  0.002856  0.003001  0.003529  0.003168  0.003205  0.003510  0.003531  0.003514  0.003658  0.003212  0.003326  0.003276  0.003474  0.003632  0.003226  0.003672  0.003344  0.003646  0.003302  0.003687  0.003338  0.004219  0.004063  0.003224  0.004078  0.003010  0.003417  0.003358  0.003772  0.003455  0.004433  0.004034  0.003217  0.003318  0.003330  0.003705  0.003267  0.003694  0.003406  0.003448  0.003732  0.003091  0.003083  0.003687  0.003567  0.003499  0.003903  0.003165  0.003122  0.003955  0.003176  0.003451  0.003594  0.003546  0.003359  0.003658  0.002919  0.003708  0.003254  0.003624  0.003313  0.003081  0.003458  0.003022  0.003376  0.003430  0.003215  0.003488  0.003346  0.003153  0.003137  0.003434  0.003243 
 0.003316  0.003833  0.003058  0.003478  0.003429  0.003273  0.003717  0.003473  0.003772  0.002977  0.004213  0.004225  0.003443  0.003245  0.003469  0.003182  0.004049  0.003212  0.003882  0.003607  0.003418  0.003662  0.003467  0.003210  0.003071  0.003711  0.003076  0.002950  0.003538  0.003829  0.003432  0.003372  0.003916  0.003638  0.003719  0.003737  0.003315  0.003567  0.003570  0.003628  0.003843  0.003485  0.003799  0.003459  0.003746  0.003254  0.003908  0.003429  0.004318  0.004095  0.003498  0.004236  0.003455  0.003491  0.003543  0.003996  0.003496  0.004543  0.004187  0.003356  0.003502  0.003557  0.003818  0.003517  0.003792  0.003677  0.003640  0.004001  0.003460  0.003297  0.003734  0.003635  0.003732  0.004015  0.003334  0.003211  0.004098  0.003399  0.003641  0.003733  0.003648  0.003635  0.003863  0.003230  0.003941  0.003418  0.003895  0.003589  0.003389  0.003599  0.003345  0.003485  0.003781  0.003334  0.003626  0.003652  0.003288  0.003370  0.003644  0.003294 
 0.003400  0.004106  0.003260  0.003609  0.003645  0.003478  0.003775  0.003721  0.003908  0.003342  0.004331  0.004329  0.003685  0.003250  0.003617  0.003306  0.004071  0.003399  0.003964  0.003618  0.003620  0.003879  0.003578  0.003509  0.003272  0.004001  0.003382  0.003054  0.003735  0.003883  0.003653  0.003426  0.004117  0.003543  0.003845  0.003777  0.003410  0.003805  0.003641  0.003775  0.003896  0.003492  0.003928  0.003645  0.003827  0.003433  0.003926  0.003624  0.004481  0.004177  0.003684  0.004314  0.003659  0.003765  0.003737  0.004311  0.003608  0.004670  0.004322  0.003464  0.003610  0.003678  0.004069  0.003823  0.003975  0.003859  0.003791  0.004020  0.003591  0.003525  0.004110  0.003758  0.003862  0.003958  0.003472  0.003488  0.004188  0.003582  0.003686  0.003792  0.003720  0.003645  0.003975  0.003276  0.004324  0.003558  0.004116  0.003791  0.003654  0.003601  0.003548  0.003611  0.004041  0.003461  0.003726  0.003650  0.003420  0.003434  0.003803  0.003530 
 0.003630  0.004378  0.003685  0.003873  0.003836  0.003718  0.003993  0.003780  0.003993  0.003551  0.004484  0.004476  0.004041  0.003385  0.003823  0.003759  0.004209  0.003622  0.004218  0.003957  0.004009  0.004157  0.003851  0.003826  0.003568  0.004197  0.003668  0.003350  0.003882  0.004178  0.003815  0.003644  0.004339  0.003974  0.004030  0.003960  0.003674  0.004029  0.003860  0.003950  0.004056  0.003642  0.004289  0.003946  0.003886  0.003531  0.004185  0.003862  0.004656  0.004386  0.004018  0.004544  0.003852  0.004032  0.004083  0.004549  0.003728  0.004957  0.004523  0.003717  0.003802  0.003872  0.004284  0.004038  0.004337  0.004024  0.003956  0.004130  0.003825  0.003697  0.004462  0.004017  0.004181  0.004311  0.003719  0.003791  0.004296  0.003900  0.003982  0.004033  0.003750  0.003774  0.004124  0.003551  0.004391  0.003753  0.004398  0.003956  0.003901  0.003837  0.003705  0.003747  0.004529  0.003692  0.003908  0.004073  0.003731  0.003560  0.004224  0.003770 
 0.003671  0.004436  0.003779  0.004030  0.003923  0.003914  0.004363  0.004024  0.004188  0.003724  0.004679  0.004492  0.004229  0.003688  0.003953  0.004068  0.004443  0.003632  0.004211  0.004015  0.004050  0.004234  0.004111  0.003970  0.003716  0.004288  0.003927  0.003452  0.003863  0.004210  0.003885  0.003869  0.004422  0.004047  0.004050  0.004124  0.003771  0.004174  0.004095  0.004081  0.004122  0.003777  0.004351  0.004114  0.004100  0.003707  0.004267  0.003788  0.004601  0.004626  0.004152  0.004623  0.004100  0.004213  0.004137  0.004709  0.004049  0.005038  0.004579  0.003849  0.003754  0.004017  0.004463  0.004157  0.004377  0.004077  0.004063  0.004374  0.004006  0.003825  0.004601  0.004243  0.004378  0.004503  0.003921  0.004013  0.004329  0.004048  0.004033  0.004175  0.003763  0.003865  0.004234  0.003770  0.004529  0.003994  0.004410  0.004048  0.004235  0.004131  0.003798  0.003943  0.004654  0.004047  0.003869  0.004041  0.003976  0.003918  0.004443  0.003905 
 0.003774  0.004562  0.003862  0.004118  0.003948  0.003913  0.004375  0.004230  0.004148  0.003778  0.004677  0.004671  0.004412  0.003812  0.004083  0.004087  0.004488  0.003799  0.004245  0.004099  0.004035  0.004203  0.004093  0.004141  0.003829  0.004307  0.003956  0.003749  0.003947  0.004331  0.003855  0.004067  0.004383  0.004234  0.004064  0.004166  0.003933  0.004279  0.004291  0.004011  0.004244  0.003959  0.004337  0.004292  0.004088  0.003620  0.004365  0.003970  0.004814  0.004634  0.004367  0.004753  0.004236  0.004284  0.004241  0.004682  0.004112  0.005170  0.004459  0.003843  0.003812  0.004192  0.004606  0.004454  0.004319  0.004170  0.004163  0.004500  0.004136  0.003867  0.004690  0.004143  0.004502  0.004562  0.004085  0.004262  0.004384  0.004094  0.004069  0.004283  0.003959  0.003961  0.004425  0.003786  0.004583  0.004041  0.004487  0.004130  0.004312  0.004447  0.003938  0.004040  0.004571  0.003980  0.003991  0.004219  0.004099  0.003901  0.004699  0.004054 
 0.004016  0.004917  0.004088  0.004257  0.004097  0.004147  0.004539  0.004536  0.004286  0.004003  0.004985  0.004862  0.004643  0.004033  0.004243  0.004076  0.004716  0.004071  0.004477  0.004296  0.004348  0.004359  0.004242  0.004381  0.003949  0.004521  0.004087  0.004128  0.004183  0.004504  0.004123  0.004334  0.004636  0.004306  0.004447  0.004387  0.004148  0.004468  0.004411  0.004394  0.004534  0.004164  0.004485  0.004507  0.004307  0.004079  0.004480  0.004368  0.005212  0.004811  0.004522  0.004975  0.004385  0.004390  0.004527  0.004980  0.004302  0.005232  0.004473  0.003944  0.003923  0.004264  0.004705  0.004758  0.004325  0.004440  0.004452  0.004719  0.004283  0.003979  0.004824  0.004288  0.004743  0.004803  0.004339  0.004603  0.004520  0.004373  0.004358  0.004513  0.004177  0.004196  0.004533  0.003942  0.004940  0.004279  0.004679  0.004337  0.004488  0.004638  0.004144  0.004288  0.004749  0.004252  0.004123  0.004567  0.004379  0.004037  0.004817  0.004303 
 0.004073  0.004993  0.004225  0.004349  0.004113  0.004235  0.004564  0.004448  0.004326  0.004104  0.004930  0.004846  0.004564  0.004098  0.004520  0.004258  0.005061  0.004165  0.004468  0.004382  0.004383  0.004387  0.004366  0.004323  0.004129  0.004368  0.004151  0.004088  0.004317  0.004498  0.004132  0.004307  0.004749  0.004451  0.004306  0.004338  0.004298  0.004544  0.004509  0.004489  0.004751  0.004106  0.004583  0.004522  0.004369  0.004055  0.004453  0.004344  0.005261  0.004811  0.004533  0.004991  0.004311  0.004451  0.004721  0.005060  0.004512  0.005497  0.004765  0.003904  0.004065  0.004449  0.005057  0.004872  0.004387  0.004627  0.004609  0.004758  0.004326  0.004247  0.004932  0.004304  0.004862  0.004724  0.004315  0.004686  0.004485  0.004468  0.004575  0.004676  0.004236  0.004186  0.004652  0.004118  0.004999  0.004355  0.004674  0.004315  0.004509  0.004794  0.004155  0.004464  0.004756  0.004262  0.004094  0.004683  0.004367  0.004174  0.004867  0.004435 
 0.004049  0.005106  0.004394  0.004572  0.004218  0.004391  0.004610  0.004609  0.004432  0.004242  0.005008  0.004871  0.004868  0.004276  0.004571  0.004460  0.005189  0.004252  0.004632  0.004546  0.004503  0.004406  0.004393  0.004485  0.004265  0.004331  0.004360  0.004157  0.004469  0.004432  0.004320  0.004573  0.004819  0.004502  0.004348  0.004342  0.004483  0.004510  0.004456  0.004525  0.004850  0.004371  0.004677  0.004563  0.004509  0.004032  0.004656  0.004490  0.005358  0.004945  0.004631  0.005006  0.004363  0.004514  0.004820  0.005066  0.004474  0.005425  0.004929  0.003994  0.004095  0.004604  0.005093  0.004895  0.004559  0.004754  0.004761  0.004710  0.004342  0.004303  0.004918  0.004438  0.005053  0.004941  0.004551  0.004929  0.004500  0.004459  0.004615  0.004636  0.004453  0.004361  0.004692  0.004279  0.005205  0.004365  0.004685  0.004451  0.004563  0.004865  0.004158  0.004718  0.004799  0.004336  0.004165  0.004874  0.004602  0.004227  0.005001  0.004496 
 0.004089  0.005292  0.004562  0.004869  0.004154  0.004485  0.004688  0.004566  0.004556  0.004380  0.004955  0.005023  0.004835  0.004301  0.004595  0.004767  0.005342  0.004347  0.004677  0.004639  0.004709  0.004552  0.004416  0.004403  0.004285  0.004462  0.004421  0.004214  0.004447  0.004552  0.004509  0.004765  0.004811  0.004608  0.004474  0.004469  0.004569  0.004542  0.004533  0.004612  0.004870  0.004565  0.004707  0.004595  0.004532  0.004228  0.004804  0.004629  0.005433  0.005031  0.004701  0.004977  0.004377  0.004589  0.004694  0.005142  0.004528  0.005543  0.004885  0.004136  0.004224  0.004816  0.005116  0.004927  0.004583  0.004914  0.004841  0.004800  0.004422  0.004529  0.004898  0.004479  0.005190  0.004905  0.004672  0.005196  0.004546  0.004637  0.004673  0.004705  0.004503  0.004603  0.004814  0.004396  0.005388  0.004553  0.004852  0.004760  0.004775  0.004920  0.004270  0.004871  0.004918  0.004446  0.004317  0.005123  0.004859  0.004313  0.005228  0.004575 
 0.004348  0.005470  0.004702  0.005044  0.004371  0.004620  0.004899  0.004715  0.004815  0.004657  0.005076  0.005264  0.004918  0.004479  0.004800  0.004996  0.005532  0.004669  0.005012  0.004817  0.005060  0.004772  0.004625  0.004571  0.004512  0.004782  0.004627  0.004571  0.004491  0.004733  0.004795  0.005041  0.005120  0.004821  0.004767  0.004859  0.004862  0.004988  0.004770  0.004651  0.005050  0.004823  0.005058  0.004828  0.004766  0.004488  0.005056  0.004927  0.005588  0.005205  0.004900  0.005091  0.004553  0.004817  0.004907  0.005424  0.004711  0.005755  0.005104  0.004368  0.004420  0.004834  0.005376  0.005022  0.004805  0.005130  0.004836  0.004939  0.004534  0.004886  0.005109  0.004683  0.005461  0.004972  0.004889  0.005377  0.004886  0.004943  0.004819  0.004796  0.004675  0.004680  0.005038  0.004572  0.005543  0.004838  0.005091  0.004928  0.005001  0.005166  0.004734  0.005114  0.005155  0.004665  0.004567  0.005434  0.005051  0.004618  0.005374  0.004872 
 0.004655  0.005593  0.005036  0.005300  0.004438  0.005002  0.005065  0.004924  0.004978  0.004858  0.005147  0.005362  0.005085  0.004553  0.004904  0.005176  0.005580  0.004906  0.005183  0.004960  0.005105  0.005177  0.004763  0.004770  0.004588  0.004941  0.004816  0.004888  0.004666  0.004990  0.005176  0.005260  0.005243  0.004879  0.005064  0.004956  0.005129  0.005116  0.004963  0.004877  0.005265  0.004970  0.005109  0.005061  0.005000  0.004806  0.005276  0.005071  0.005684  0.005419  0.005153  0.005344  0.004808  0.005032  0.005058  0.005668  0.004912  0.005984  0.005240  0.004641  0.004617  0.004943  0.005582  0.005326  0.004912  0.005333  0.005183  0.005097  0.004770  0.005172  0.005333  0.004738  0.005582  0.005082  0.004956  0.005496  0.005081  0.005278  0.005066  0.005019  0.004975  0.004840  0.005260  0.004826  0.005681  0.005014  0.005273  0.005051  0.005200  0.005301  0.004988  0.005245  0.005248  0.004857  0.004741  0.005664  0.005165  0.004811  0.005650  0.004977 
 0.004815  0.005543  0.005117  0.005581  0.004557  0.005136  0.005103  0.005053  0.004983  0.004891  0.005262  0.005524  0.005224  0.004806  0.005002  0.005267  0.005559  0.005050  0.005254  0.005058  0.005307  0.005327  0.005033  0.004839  0.004716  0.005103  0.004938  0.005085  0.004834  0.005169  0.005360  0.005507  0.005486  0.004852  0.005054  0.005167  0.005212  0.005246  0.005082  0.005012  0.005406  0.005096  0.005279  0.005148  0.005220  0.004952  0.005483  0.005179  0.005817  0.005417  0.005245  0.005379  0.004933  0.005028  0.005209  0.005799  0.005197  0.006010  0.005382  0.004837  0.004651  0.005071  0.005755  0.005444  0.005065  0.005419  0.005401  0.005248  0.004886  0.005323  0.005393  0.004849  0.005852  0.005205  0.005133  0.005581  0.005093  0.005411  0.005244  0.005082  0.005159  0.004947  0.005359  0.004918  0.005746  0.005189  0.005485  0.004951  0.005320  0.005580  0.005001  0.005271  0.005340  0.004908  0.004762  0.005656  0.005277  0.005027  0.005819  0.005010 
 0.005124  0.005807  0.005390  0.005711  0.004809  0.005466  0.005311  0.005298  0.005221  0.005110  0.005575  0.005924  0.005539  0.005166  0.005228  0.005599  0.005844  0.005205  0.005505  0.005259  0.005557  0.005668  0.005191  0.005145  0.004896  0.005408  0.005149  0.005337  0.005152  0.005388  0.005625  0.005736  0.005779  0.005101  0.005260  0.005418  0.005574  0.005542  0.005365  0.005225  0.005718  0.005363  0.005554  0.005377  0.005390  0.005104  0.005632  0.005511  0.005924  0.005613  0.005522  0.005808  0.005103  0.005429  0.005448  0.006075  0.005465  0.006150  0.005547  0.005080  0.005005  0.005450  0.005979  0.005696  0.005226  0.005661  0.005487  0.005500  0.005283  0.005606  0.005563  0.005022  0.005996  0.005523  0.005344  0.005854  0.005251  0.005693  0.005416  0.005282  0.005180  0.005355  0.005642  0.005182  0.005954  0.005329  0.005701  0.005164  0.005586  0.005860  0.005078  0.005527  0.005443  0.005291  0.005226  0.005809  0.005504  0.005175  0.006104  0.005236 
 0.005359  0.005921  0.005611  0.005940  0.004911  0.005473  0.005489  0.005426  0.005502  0.005305  0.005726  0.006103  0.005710  0.005327  0.005338  0.005835  0.005964  0.005386  0.005596  0.005335  0.005566  0.005820  0.005289  0.005250  0.004901  0.005538  0.005320  0.005313  0.005353  0.005665  0.005799  0.005900  0.006001  0.005107  0.005333  0.005466  0.005797  0.005781  0.005553  0.005349  0.005781  0.005510  0.005688  0.005563  0.005558  0.005266  0.005792  0.005696  0.006118  0.005703  0.005683  0.005867  0.005193  0.005685  0.005538  0.006136  0.005545  0.006296  0.005733  0.005268  0.005200  0.005604  0.006107  0.005883  0.005376  0.005736  0.005729  0.005715  0.005360  0.005820  0.005680  0.005193  0.006070  0.005640  0.005598  0.006000  0.005249  0.005923  0.005568  0.005395  0.005314  0.005489  0.005905  0.005410  0.006155  0.005381  0.005847  0.005137  0.005703  0.005948  0.005304  0.005722  0.005492  0.005388  0.005317  0.005943  0.005567  0.005408  0.006224  0.005321 
 0.005442  0.006140  0.005754  0.006201  0.004994  0.005583  0.005476  0.005625  0.005692  0.005483  0.005850  0.006279  0.005823  0.005463  0.005542  0.006070  0.006001  0.005559  0.005779  0.005443  0.005778  0.005977  0.005598  0.005255  0.005026  0.005730  0.005608  0.005527  0.005482  0.005727  0.006040  0.006099  0.006126  0.005293  0.005377  0.005742  0.006023  0.005895  0.005666  0.005598  0.005894  0.005576  0.005826  0.005792  0.005694  0.005497  0.005917  0.005796  0.006144  0.005849  0.005780  0.006041  0.005523  0.005924  0.005548  0.006255  0.005732  0.006490  0.005842  0.005472  0.005357  0.005799  0.006351  0.005996  0.005429  0.005838  0.005724  0.005930  0.005484  0.005987  0.005768  0.005356  0.006192  0.005705  0.005696  0.006206  0.005310  0.006104  0.005652  0.005583  0.005452  0.005707  0.006134  0.005605  0.006276  0.005528  0.006038  0.005294  0.005728  0.006159  0.005377  0.005967  0.005604  0.005648  0.005498  0.006128  0.005588  0.005546  0.006317  0.005576 
 0.005511  0.006325  0.005892  0.006295  0.005077  0.005803  0.005615  0.005747  0.005782  0.005456  0.005949  0.006365  0.005950  0.005556  0.005654  0.006242  0.005969  0.005780  0.005825  0.005499  0.005959  0.006271  0.005748  0.005425  0.005339  0.005829  0.005680  0.005486  0.005607  0.005766  0.006133  0.006284  0.006420  0.005438  0.005483  0.005804  0.006164  0.005962  0.005796  0.005826  0.006039  0.005690  0.005998  0.005844  0.005864  0.005635  0.006106  0.005891  0.006341  0.005941  0.005844  0.006131  0.005664  0.006072  0.005632  0.006364  0.005836  0.006664  0.005908  0.005622  0.005503  0.005981  0.006434  0.006125  0.005645  0.006004  0.005825  0.006138  0.005712  0.006172  0.005978  0.005516  0.006308  0.005783  0.005847  0.006243  0.005489  0.006220  0.005793  0.005692  0.005646  0.005781  0.006072  0.005702  0.006411  0.005548  0.006095  0.005408  0.005845  0.006089  0.005383  0.006078  0.005717  0.005762  0.005604  0.006214  0.005724  0.005721  0.006481  0.005795 
 0.005779  0.006511  0.006089  0.006315  0.005156  0.005974  0.005688  0.005917  0.005878  0.005671  0.006003  0.006422  0.006028  0.005684  0.005792  0.006274  0.006085  0.005964  0.005935  0.005582  0.006086  0.006370  0.005915  0.005628  0.005343  0.005943  0.005944  0.005498  0.005710  0.005813  0.006229  0.006450  0.006531  0.005600  0.005532  0.005848  0.006147  0.006010  0.005876  0.006113  0.006107  0.005758  0.006252  0.005911  0.005922  0.005628  0.006158  0.006095  0.006246  0.006042  0.005853  0.006152  0.005825  0.006137  0.005701  0.006351  0.005830  0.006824  0.006015  0.005671  0.005570  0.006097  0.006568  0.006200  0.005746  0.006112  0.005888  0.006293  0.005949  0.006293  0.006019  0.005629  0.006483  0.005914  0.006062  0.006371  0.005608  0.006284  0.005971  0.005676  0.005807  0.005933  0.006092  0.005692  0.006575  0.005661  0.006263  0.005450  0.005971  0.006257  0.005540  0.006275  0.005719  0.005867  0.005809  0.006242  0.005934  0.005806  0.006468  0.005981 
 0.005836  0.006612  0.006239  0.006250  0.005192  0.006026  0.005800  0.006071  0.005887  0.005852  0.006093  0.006439  0.006005  0.005801  0.005865  0.006445  0.006078  0.006015  0.006109  0.005631  0.006096  0.006571  0.006108  0.005806  0.005525  0.006033  0.006060  0.005739  0.005779  0.005966  0.006356  0.006496  0.006556  0.005676  0.005715  0.005866  0.006187  0.006187  0.006025  0.006152  0.006181  0.005803  0.006302  0.006095  0.006102  0.005636  0.006227  0.006112  0.006308  0.006261  0.006088  0.006142  0.005810  0.006281  0.005792  0.006401  0.005782  0.007031  0.006067  0.005755  0.005677  0.006179  0.006706  0.006277  0.005781  0.006255  0.006035  0.006427  0.006078  0.006333  0.006104  0.005764  0.006438  0.006098  0.006122  0.006548  0.005669  0.006420  0.005911  0.005761  0.005876  0.005955  0.006096  0.005720  0.006792  0.005781  0.006382  0.005552  0.006021  0.006333  0.005708  0.006408  0.005866  0.005872  0.005837  0.006470  0.005969  0.005813  0.006555  0.006144 
 0.005946  0.006664  0.006290  0.006358  0.005346  0.006111  0.005849  0.006186  0.006096  0.006031  0.006092  0.006506  0.006201  0.005855  0.005963  0.006553  0.006183  0.006144  0.006200  0.005804  0.006282  0.006646  0.006155  0.005822  0.005601  0.006195  0.006164  0.005882  0.005867  0.005928  0.006583  0.006616  0.006568  0.005817  0.005892  0.005792  0.006332  0.006316  0.006184  0.006167  0.006255  0.005969  0.006460  0.006229  0.006149  0.005842  0.006423  0.006194  0.006464  0.006495  0.006315  0.006276  0.005952  0.006397  0.005796  0.006539  0.005927  0.007192  0.006194  0.005719  0.005766  0.006301  0.006735  0.006317  0.005833  0.006273  0.006172  0.006548  0.006213  0.006455  0.006180  0.005816  0.006553  0.006198  0.006295  0.006688  0.005661  0.006422  0.006036  0.005827  0.005947  0.006056  0.006238  0.005990  0.006879  0.005914  0.006520  0.005522  0.006078  0.006454  0.005769  0.006599  0.006069  0.006042  0.006023  0.006517  0.005976  0.005926  0.006609  0.006300 
 0.005915  0.006686  0.006357  0.006383  0.005294  0.006112  0.005955  0.006196  0.006226  0.006110  0.006126  0.006469  0.006336  0.005920  0.006016  0.006585  0.006183  0.006246  0.006279  0.005849  0.006334  0.006628  0.006180  0.005967  0.005563  0.006120  0.006244  0.005887  0.005808  0.005821  0.006627  0.006571  0.006615  0.005773  0.005894  0.005867  0.006529  0.006367  0.006104  0.006242  0.006295  0.005999  0.006523  0.006311  0.006143  0.005899  0.006315  0.006207  0.006449  0.006443  0.006297  0.006325  0.005961  0.006291  0.005942  0.006607  0.005931  0.007206  0.006302  0.005833  0.005642  0.006306  0.006659  0.006347  0.005857  0.006229  0.006247  0.006581  0.006253  0.006606  0.006233  0.005785  0.006478  0.006200  0.006306  0.006741  0.005770  0.006462  0.005968  0.005850  0.006003  0.006125  0.006310  0.005890  0.006844  0.005891  0.006376  0.005566  0.006095  0.006454  0.005881  0.006608  0.006025  0.006051  0.006016  0.006373  0.006044  0.005948  0.006723  0.006315 
 0.006120  0.006670  0.006524  0.006438  0.005471  0.006102  0.006075  0.006264  0.006307  0.006229  0.006332  0.006555  0.006498  0.006011  0.006128  0.006737  0.006281  0.006303  0.006306  0.006118  0.006482  0.006648  0.006354  0.006094  0.005712  0.006225  0.006207  0.005996  0.005933  0.005963  0.006725  0.006620  0.006755  0.005897  0.006038  0.005881  0.006654  0.006467  0.006180  0.006429  0.006412  0.006017  0.006681  0.006445  0.006155  0.006061  0.006417  0.006300  0.006515  0.006505  0.006439  0.006470  0.006057  0.006383  0.006064  0.006719  0.005973  0.007310  0.006438  0.006042  0.005773  0.006346  0.006749  0.006478  0.005929  0.006303  0.006541  0.006674  0.006429  0.006745  0.006325  0.006018  0.006691  0.006369  0.006379  0.006865  0.005999  0.006643  0.005992  0.005960  0.006073  0.006238  0.006569  0.005941  0.006887  0.006011  0.006641  0.005685  0.006259  0.006576  0.006022  0.006694  0.006141  0.006132  0.006218  0.006473  0.006109  0.006054  0.006820  0.006397 
 0.006048  0.006482  0.006527  0.006478  0.005441  0.006118  0.006138  0.006252  0.006258  0.006299  0.006313  0.006496  0.006495  0.005962  0.005827  0.006771  0.006234  0.006231  0.006306  0.006044  0.006424  0.006525  0.006323  0.006019  0.005678  0.006101  0.006139  0.006016  0.005956  0.005958  0.006746  0.006487  0.006695  0.005961  0.005991  0.005891  0.006832  0.006368  0.006093  0.006381  0.006302  0.005952  0.006675  0.006486  0.006179  0.006038  0.006396  0.006300  0.006449  0.006482  0.006522  0.006509  0.006007  0.006438  0.006190  0.006579  0.005986  0.007299  0.006419  0.006039  0.005839  0.006325  0.006760  0.006482  0.005955  0.006361  0.006333  0.006640  0.006515  0.006805  0.006494  0.006106  0.006603  0.006359  0.006371  0.006860  0.005958  0.006585  0.006005  0.005972  0.006146  0.006215  0.006455  0.006007  0.006753  0.006062  0.006585  0.005674  0.006263  0.006521  0.006006  0.006708  0.006084  0.006159  0.006200  0.006481  0.006069  0.005971  0.006771  0.006356 
 0.006193  0.006558  0.006625  0.006647  0.005539  0.006180  0.006320  0.006233  0.006436  0.006323  0.006362  0.006562  0.006591  0.006054  0.006040  0.006731  0.006422  0.006445  0.006193  0.006084  0.006463  0.006589  0.006261  0.006021  0.005750  0.006108  0.006284  0.006109  0.006125  0.005994  0.006648  0.006456  0.006725  0.005939  0.006009  0.006045  0.006956  0.006452  0.006237  0.006494  0.006471  0.006013  0.006867  0.006525  0.006355  0.006183  0.006480  0.006299  0.006470  0.006609  0.006580  0.006633  0.006137  0.006552  0.006233  0.006689  0.006109  0.007408  0.006433  0.006222  0.005791  0.006567  0.006815  0.006607  0.005952  0.006417  0.006364  0.006741  0.006724  0.006870  0.006691  0.006319  0.006644  0.006456  0.006533  0.006948  0.005983  0.006649  0.006085  0.006037  0.006161  0.006325  0.006482  0.006132  0.006731  0.006218  0.006799  0.005751  0.006364  0.006583  0.006133  0.006727  0.006209  0.006220  0.006275  0.006649  0.006118  0.006126  0.006860  0.006341 
 0.006291  0.006660  0.006617  0.006705  0.005549  0.006364  0.006237  0.006224  0.006585  0.006415  0.006408  0.006603  0.006602  0.006013  0.006058  0.006665  0.006357  0.006496  0.006321  0.006156  0.006417  0.006700  0.006263  0.006142  0.005813  0.006025  0.006376  0.006227  0.006203  0.006115  0.006681  0.006352  0.006708  0.005952  0.006001  0.005846  0.007081  0.006368  0.006198  0.006581  0.006387  0.006020  0.006829  0.006504  0.006284  0.006316  0.006462  0.006323  0.006355  0.006677  0.006711  0.006595  0.006228  0.006702  0.006262  0.006687  0.006142  0.007438  0.006473  0.006223  0.005825  0.006504  0.006835  0.006478  0.006169  0.006468  0.006355  0.006842  0.006704  0.006993  0.006740  0.006414  0.006541  0.006456  0.006656  0.006948  0.005936  0.006670  0.006196  0.006257  0.006213  0.006317  0.006549  0.006203  0.006684  0.006422  0.006762  0.005676  0.006451  0.006558  0.006114  0.006746  0.006209  0.006314  0.006348  0.006758  0.006190  0.006227  0.006805  0.006246 
 0.006389  0.006831  0.006916  0.006876  0.005668  0.006455  0.006324  0.006462  0.006729  0.006510  0.006703  0.006808  0.006698  0.006245  0.006443  0.006875  0.006478  0.006677  0.006636  0.006324  0.006758  0.006988  0.006520  0.006360  0.005921  0.006101  0.006596  0.006449  0.006509  0.006400  0.006986  0.006507  0.006805  0.006115  0.006120  0.006235  0.007245  0.006570  0.006446  0.006798  0.006484  0.006307  0.007035  0.006865  0.006446  0.006613  0.006714  0.006782  0.006544  0.006790  0.006696  0.006935  0.006404  0.006868  0.006486  0.006919  0.006303  0.007678  0.006634  0.006352  0.005959  0.006706  0.006867  0.006711  0.006291  0.006782  0.006698  0.006974  0.007056  0.007150  0.006842  0.006596  0.006824  0.006721  0.006864  0.007084  0.006017  0.006696  0.006560  0.006441  0.006348  0.006565  0.006557  0.006371  0.006922  0.006600  0.007005  0.005890  0.006681  0.006847  0.006463  0.006851  0.006352  0.006602  0.006543  0.006848  0.006496  0.006357  0.006945  0.006417 
 0.006658  0.007079  0.007149  0.006886  0.005949  0.006662  0.006576  0.006550  0.006796  0.006846  0.006860  0.006914  0.007037  0.006474  0.006749  0.007077  0.006583  0.006793  0.006751  0.006613  0.006898  0.007158  0.006880  0.006570  0.006203  0.006322  0.006790  0.006629  0.006736  0.006704  0.007078  0.006576  0.006912  0.006373  0.006386  0.006415  0.007433  0.006887  0.006686  0.006979  0.006631  0.006391  0.007371  0.007147  0.006539  0.006694  0.007015  0.006989  0.006615  0.007093  0.006833  0.007177  0.006539  0.007045  0.006737  0.007123  0.006440  0.007655  0.006840  0.006627  0.006323  0.006992  0.007174  0.006766  0.006419  0.007113  0.006852  0.007236  0.007375  0.007341  0.007087  0.006708  0.007009  0.006967  0.006922  0.007429  0.006231  0.007008  0.006672  0.006802  0.006567  0.006776  0.006856  0.006721  0.007168  0.006745  0.007051  0.006236  0.007054  0.007150  0.006669  0.007101  0.006532  0.006672  0.006854  0.006956  0.006857  0.006510  0.007229  0.006594 
 0.006823  0.007191  0.007210  0.007126  0.006205  0.006950  0.006572  0.006739  0.006948  0.007016  0.007088  0.006874  0.007085  0.006743  0.006926  0.007270  0.006643  0.007169  0.006812  0.006881  0.006912  0.007227  0.006829  0.006744  0.006303  0.006462  0.006953  0.006670  0.006815  0.006864  0.007285  0.006736  0.007075  0.006467  0.006569  0.006602  0.007532  0.006851  0.006887  0.007154  0.006831  0.006490  0.007547  0.007257  0.006590  0.006765  0.007223  0.006926  0.006747  0.007105  0.006911  0.007245  0.006541  0.007149  0.006834  0.007219  0.006656  0.007581  0.007048  0.006615  0.006472  0.006993  0.007245  0.006710  0.006608  0.007153  0.006946  0.007348  0.007461  0.007435  0.007081  0.006862  0.007124  0.007065  0.007027  0.007493  0.006426  0.007147  0.006949  0.006892  0.006820  0.006896  0.006792  0.006761  0.007096  0.006852  0.007090  0.006505  0.007239  0.007346  0.006735  0.007168  0.006782  0.006839  0.006950  0.007149  0.006991  0.006700  0.007297  0.006746 
 0.006898  0.007267  0.007380  0.007168  0.006170  0.007031  0.006603  0.006845  0.007053  0.006985  0.007227  0.007112  0.007018  0.006809  0.007032  0.007298  0.006718  0.007133  0.006900  0.007019  0.006963  0.007314  0.006799  0.006632  0.006433  0.006627  0.007014  0.006773  0.006855  0.006889  0.007437  0.006929  0.007127  0.006595  0.006600  0.006544  0.007515  0.007026  0.006929  0.007120  0.006839  0.006555  0.007536  0.007317  0.006688  0.006742  0.007315  0.007003  0.006888  0.007051  0.007040  0.007302  0.006735  0.007214  0.006820  0.007316  0.006738  0.007607  0.007101  0.006688  0.006615  0.007219  0.007248  0.006743  0.006752  0.007251  0.007017  0.007338  0.007471  0.007429  0.007049  0.006974  0.007142  0.007105  0.007126  0.007557  0.006592  0.007223  0.007068  0.006917  0.006896  0.006877  0.006728  0.006876  0.007290  0.006857  0.007019  0.006676  0.007178  0.007564  0.006847  0.007348  0.006987  0.006993  0.007042  0.007137  0.006911  0.006812  0.007286  0.006721 
 0.007073  0.007363  0.007590  0.007298  0.006410  0.007163  0.006670  0.006977  0.007250  0.007197  0.007415  0.007215  0.007057  0.006836  0.007054  0.007411  0.006889  0.007190  0.007137  0.007187  0.007209  0.007485  0.006851  0.006772  0.006511  0.006815  0.007151  0.006947  0.006896  0.006950  0.007671  0.007071  0.007203  0.006786  0.006720  0.006762  0.007564  0.007224  0.007068  0.007182  0.006832  0.006679  0.007563  0.007569  0.006907  0.006687  0.007395  0.007009  0.007056  0.007267  0.007110  0.007498  0.006822  0.007342  0.007048  0.007510  0.006984  0.007741  0.007349  0.006772  0.006612  0.007306  0.007423  0.006917  0.006863  0.007434  0.007238  0.007414  0.007605  0.007590  0.007220  0.007202  0.007409  0.007197  0.007221  0.007799  0.006709  0.007374  0.007244  0.006957  0.006934  0.007049  0.006933  0.007068  0.007414  0.006936  0.007212  0.006823  0.007226  0.007548  0.006908  0.007489  0.007164  0.007095  0.007202  0.007189  0.007143  0.007001  0.007402  0.006890 
 0.007303  0.007498  0.007654  0.007470  0.006573  0.007094  0.006896  0.007058  0.007348  0.007354  0.007544  0.007231  0.007128  0.006996  0.007145  0.007441  0.007007  0.007314  0.007184  0.007266  0.007329  0.007601  0.006957  0.006955  0.006594  0.006916  0.007479  0.007080  0.006866  0.007107  0.007959  0.007127  0.007288  0.006809  0.006787  0.006785  0.007691  0.007358  0.007236  0.007282  0.006888  0.006781  0.007872  0.007725  0.007017  0.006787  0.007500  0.006905  0.007116  0.007418  0.007342  0.007405  0.006898  0.007587  0.007129  0.007777  0.007128  0.007821  0.007450  0.006855  0.006726  0.007352  0.007657  0.007015  0.006949  0.007592  0.007418  0.007456  0.007892  0.007701  0.007357  0.007346  0.007343  0.007381  0.007258  0.007911  0.006881  0.007591  0.007292  0.007057  0.007020  0.007158  0.007029  0.007221  0.007501  0.007117  0.007352  0.007046  0.007271  0.007592  0.006974  0.007698  0.007238  0.007286  0.007215  0.007247  0.007163  0.007163  0.007485  0.006903 
 0.007476  0.007614  0.007793  0.007585  0.006706  0.007347  0.007204  0.007130  0.007354  0.007313  0.007895  0.007436  0.007180  0.007284  0.007315  0.007744  0.007074  0.007496  0.007415  0.007229  0.007438  0.007738  0.007211  0.007206  0.006668  0.007031  0.007735  0.007189  0.006946  0.007203  0.008165  0.007280  0.007363  0.007170  0.007039  0.006911  0.007815  0.007526  0.007534  0.007342  0.007069  0.006887  0.008041  0.007815  0.007274  0.007049  0.007686  0.007316  0.007362  0.007502  0.007515  0.007338  0.007064  0.007694  0.007415  0.007969  0.007193  0.007897  0.007520  0.007095  0.006779  0.007506  0.007695  0.007150  0.006814  0.007675  0.007301  0.007684  0.007945  0.007841  0.007488  0.007385  0.007392  0.007499  0.007466  0.008064  0.007034  0.007859  0.007428  0.007196  0.007053  0.007340  0.007201  0.007292  0.007584  0.007195  0.007410  0.007163  0.007598  0.007639  0.007101  0.007852  0.007252  0.007352  0.007290  0.007340  0.007345  0.007183  0.007590  0.006943 
 0.007541  0.007727  0.007739  0.007731  0.006944  0.007536  0.007273  0.007236  0.007306  0.007423  0.007843  0.007421  0.007082  0.007373  0.007421  0.007716  0.007164  0.007629  0.007378  0.007430  0.007680  0.007785  0.007280  0.007262  0.006826  0.007229  0.007662  0.007264  0.007097  0.007175  0.008191  0.007251  0.007378  0.007191  0.007120  0.006977  0.007717  0.007634  0.007498  0.007331  0.007099  0.007058  0.007991  0.007941  0.007584  0.007157  0.007780  0.007229  0.007466  0.007587  0.007584  0.007566  0.007252  0.007856  0.007377  0.008231  0.007321  0.007855  0.007547  0.007181  0.006991  0.007764  0.007683  0.007427  0.006918  0.007836  0.007358  0.007630  0.007847  0.007798  0.007715  0.007524  0.007310  0.007599  0.007462  0.008072  0.007002  0.007905  0.007549  0.007185  0.007005  0.007571  0.007360  0.007347  0.007599  0.007377  0.007540  0.007429  0.007682  0.007822  0.007124  0.007978  0.007518  0.007468  0.007287  0.007450  0.007541  0.007209  0.007749  0.006960 
 0.007658  0.007693  0.007894  0.007944  0.007126  0.007761  0.007410  0.007417  0.007665  0.007620  0.007906  0.007479  0.007198  0.007448  0.007686  0.007885  0.007413  0.007781  0.007664  0.007735  0.007913  0.008017  0.007559  0.007330  0.006985  0.007317  0.007996  0.007535  0.007273  0.007456  0.008295  0.007490  0.007526  0.007521  0.007317  0.007186  0.007967  0.007620  0.007712  0.007601  0.007360  0.007201  0.008059  0.008123  0.007913  0.007196  0.007934  0.007358  0.007557  0.007743  0.007866  0.007816  0.007517  0.007975  0.007517  0.008275  0.007709  0.007954  0.007654  0.007445  0.007365  0.007978  0.007778  0.007722  0.007120  0.008052  0.007583  0.007990  0.008140  0.008013  0.007816  0.007770  0.007425  0.007809  0.007608  0.008314  0.007178  0.008179  0.007746  0.007333  0.007473  0.007991  0.007426  0.007575  0.007748  0.007555  0.007751  0.007626  0.007800  0.007928  0.007278  0.008191  0.007699  0.007790  0.007508  0.007558  0.007810  0.007272  0.007907  0.007031 
 0.007871  0.008026  0.007970  0.007933  0.007355  0.008006  0.007643  0.007523  0.007877  0.007878  0.008046  0.007586  0.007423  0.007597  0.007951  0.008183  0.007734  0.008138  0.007876  0.007932  0.008109  0.008135  0.007824  0.007561  0.007237  0.007782  0.008081  0.007875  0.007415  0.007736  0.008510  0.007804  0.007694  0.007736  0.007733  0.007498  0.008102  0.007861  0.007952  0.007679  0.007596  0.007457  0.008172  0.008350  0.008173  0.007552  0.008166  0.007533  0.007725  0.007978  0.008107  0.008000  0.007633  0.008123  0.007790  0.008536  0.007941  0.008319  0.007920  0.007622  0.007455  0.008119  0.008079  0.007926  0.007480  0.008252  0.007802  0.008157  0.008419  0.008268  0.008112  0.007954  0.007621  0.007964  0.007826  0.008322  0.007443  0.008312  0.008163  0.007622  0.007692  0.008269  0.007864  0.007753  0.007973  0.007744  0.008019  0.007884  0.008012  0.008227  0.007375  0.008436  0.007812  0.007924  0.007770  0.007837  0.008291  0.007542  0.008087  0.007503 
 0.008053  0.008134  0.008095  0.008100  0.007497  0.008202  0.007678  0.007706  0.008175  0.008066  0.008336  0.007931  0.007551  0.007775  0.008187  0.008358  0.007987  0.008388  0.008172  0.008248  0.008256  0.008327  0.008132  0.007760  0.007570  0.007922  0.008495  0.008003  0.007623  0.007979  0.008819  0.007929  0.007879  0.007903  0.007947  0.007722  0.008408  0.007992  0.008062  0.007843  0.007764  0.007521  0.008215  0.008537  0.008247  0.007647  0.008428  0.007740  0.007905  0.008114  0.008108  0.008104  0.007740  0.008357  0.007924  0.008611  0.008078  0.008425  0.008082  0.007830  0.007533  0.008142  0.008457  0.008252  0.007796  0.008336  0.007836  0.008328  0.008521  0.008474  0.008323  0.008194  0.007650  0.008139  0.008010  0.008402  0.007776  0.008485  0.008197  0.007869  0.007799  0.008563  0.008025  0.008117  0.008223  0.007861  0.008074  0.008111  0.008204  0.008474  0.007658  0.008607  0.007843  0.008070  0.007929  0.008031  0.008424  0.007660  0.008234  0.007816 
 0.008219  0.008331  0.008188  0.008298  0.007726  0.008337  0.007913  0.007858  0.008312  0.008307  0.008507  0.008067  0.007810  0.008009  0.008278  0.008648  0.008263  0.008754  0.008358  0.008347  0.008602  0.008512  0.008319  0.007981  0.007926  0.008102  0.008661  0.008146  0.007787  0.008288  0.009020  0.008134  0.008037  0.008095  0.008233  0.007876  0.008508  0.008162  0.008186  0.008138  0.007967  0.007954  0.008498  0.008688  0.008439  0.007968  0.008628  0.007913  0.008133  0.008350  0.008335  0.008240  0.008137  0.008481  0.008225  0.008874  0.008363  0.008478  0.008422  0.008093  0.007880  0.008371  0.008769  0.008526  0.008047  0.008543  0.007984  0.008640  0.008753  0.008742  0.008408  0.008409  0.007979  0.008334  0.008244  0.008662  0.007961  0.008786  0.008459  0.007977  0.007875  0.008762  0.008217  0.008533  0.008609  0.008246  0.008361  0.008421  0.008457  0.008658  0.008024  0.008852  0.008057  0.008210  0.008143  0.008245  0.008734  0.007963  0.008418  0.008117 
 0.008365  0.008595  0.008435  0.008549  0.008018  0.008526  0.008206  0.008184  0.008576  0.008610  0.008848  0.008485  0.007993  0.008231  0.008577  0.008799  0.008598  0.008947  0.008659  0.008583  0.008785  0.008692  0.008602  0.008182  0.008085  0.008457  0.008935  0.008387  0.007998  0.008617  0.009039  0.008502  0.008442  0.008363  0.008554  0.008142  0.008760  0.008326  0.008665  0.008480  0.008305  0.008340  0.008728  0.008907  0.008556  0.008234  0.008836  0.008060  0.008586  0.008742  0.008593  0.008587  0.008531  0.008872  0.008454  0.009284  0.008592  0.008619  0.008719  0.008427  0.008045  0.008451  0.008938  0.008691  0.008313  0.008872  0.008262  0.008915  0.009046  0.008921  0.008628  0.008631  0.008265  0.008630  0.008729  0.008831  0.008211  0.008973  0.008701  0.008252  0.008206  0.009012  0.008447  0.008751  0.008936  0.008497  0.008607  0.008737  0.008694  0.008789  0.008420  0.008922  0.008331  0.008410  0.008313  0.008542  0.009117  0.008183  0.008681  0.008413 
 0.008596  0.008835  0.008635  0.008697  0.008331  0.008779  0.008424  0.008362  0.008910  0.008788  0.009068  0.008735  0.008122  0.008438  0.008733  0.008920  0.008761  0.009133  0.008881  0.008712  0.008987  0.008968  0.008680  0.008498  0.008245  0.008721  0.009032  0.008650  0.008194  0.008796  0.009195  0.008674  0.008683  0.008633  0.008758  0.008408  0.008861  0.008515  0.008773  0.008784  0.008386  0.008544  0.009044  0.009113  0.008833  0.008447  0.009109  0.008284  0.008803  0.008891  0.008856  0.008851  0.008655  0.009002  0.008622  0.009443  0.008819  0.008823  0.008912  0.008748  0.008415  0.008622  0.009171  0.008840  0.008496  0.009018  0.008565  0.009102  0.009195  0.008888  0.008823  0.008872  0.008449  0.008815  0.008875  0.009147  0.008301  0.009156  0.008835  0.008586  0.008399  0.009217  0.008670  0.009023  0.009226  0.008670  0.008812  0.009022  0.008841  0.009042  0.008498  0.009122  0.008579  0.008700  0.008575  0.008690  0.009493  0.008240  0.008899  0.008538 
 0.008938  0.009034  0.008897  0.008673  0.008526  0.009134  0.008731  0.008558  0.009154  0.008918  0.009209  0.008992  0.008226  0.008651  0.008854  0.009026  0.008887  0.009377  0.009130  0.008808  0.009059  0.009269  0.008871  0.008687  0.008512  0.009056  0.009235  0.009069  0.008423  0.009102  0.009287  0.008926  0.008901  0.008666  0.008937  0.008489  0.009086  0.008839  0.009098  0.008987  0.008623  0.008755  0.009307  0.009433  0.008901  0.008685  0.009408  0.008399  0.008922  0.009097  0.008867  0.009130  0.008992  0.009098  0.008744  0.009707  0.009076  0.009091  0.009140  0.009049  0.008625  0.008912  0.009174  0.009074  0.008766  0.009191  0.008771  0.009389  0.009574  0.009052  0.009102  0.009036  0.008636  0.008990  0.009198  0.009269  0.008545  0.009351  0.009057  0.008851  0.008577  0.009384  0.008863  0.009297  0.009334  0.008923  0.009045  0.009234  0.008978  0.009140  0.008838  0.009350  0.008858  0.009001  0.008841  0.008881  0.009597  0.008466  0.009203  0.008734 
 0.009185  0.009008  0.009028  0.008734  0.008850  0.009316  0.009046  0.008837  0.009435  0.009011  0.009343  0.009175  0.008479  0.008777  0.008964  0.009225  0.008991  0.009558  0.009316  0.008941  0.009231  0.009369  0.009184  0.008931  0.008726  0.009154  0.009328  0.009188  0.008650  0.009335  0.009456  0.009136  0.008925  0.008804  0.008908  0.008685  0.009348  0.009011  0.009303  0.009192  0.008768  0.008957  0.009602  0.009552  0.009128  0.008807  0.009463  0.008486  0.008967  0.009234  0.009047  0.009250  0.009255  0.009282  0.009029  0.009887  0.009342  0.009305  0.009259  0.009233  0.008799  0.009131  0.009332  0.009284  0.009079  0.009351  0.008869  0.009489  0.009622  0.009372  0.009237  0.009214  0.008890  0.009276  0.009393  0.009408  0.008725  0.009570  0.009307  0.008983  0.008661  0.009560  0.008996  0.009405  0.009506  0.009076  0.009199  0.009402  0.009268  0.009367  0.008741  0.009476  0.009047  0.009157  0.009040  0.008929  0.009666  0.008603  0.009513  0.008841 
 0.009358  0.009231  0.009209  0.008967  0.008943  0.009544  0.009226  0.009032  0.009623  0.009142  0.009465  0.009214  0.008662  0.008902  0.009231  0.009439  0.009161  0.009666  0.009530  0.009048  0.009582  0.009472  0.009356  0.009160  0.008817  0.009354  0.009495  0.009290  0.008792  0.009519  0.009575  0.009255  0.009122  0.008833  0.009066  0.008750  0.009536  0.009131  0.009468  0.009342  0.008900  0.009120  0.009852  0.009808  0.009267  0.009095  0.009625  0.008630  0.009274  0.009310  0.009128  0.009545  0.009447  0.009493  0.009204  0.009962  0.009433  0.009512  0.009430  0.009481  0.009037  0.009311  0.009504  0.009393  0.009221  0.009459  0.009144  0.009750  0.009788  0.009621  0.009363  0.009472  0.009218  0.009393  0.009475  0.009657  0.008926  0.009729  0.009505  0.009132  0.008778  0.009632  0.009156  0.009494  0.009623  0.009223  0.009324  0.009590  0.009430  0.009507  0.008716  0.009547  0.009236  0.009429  0.009241  0.009070  0.009716  0.008937  0.009656  0.009022 
 0.009408  0.009264  0.009228  0.009101  0.009115  0.009758  0.009248  0.009181  0.009787  0.009331  0.009604  0.009223  0.008819  0.009122  0.009348  0.009595  0.009341  0.009850  0.009656  0.009153  0.009681  0.009593  0.009360  0.009365  0.008919  0.009578  0.009528  0.009427  0.008975  0.009777  0.009618  0.009434  0.009361  0.008890  0.009235  0.008940  0.009718  0.009342  0.009599  0.009458  0.009110  0.009174  0.009861  0.009873  0.009358  0.009207  0.009736  0.008832  0.009537  0.009482  0.009211  0.009652  0.009578  0.009701  0.009193  0.010022  0.009576  0.009591  0.009466  0.009757  0.009314  0.009472  0.009615  0.009576  0.009321  0.009589  0.009291  0.009911  0.009925  0.009675  0.009498  0.009609  0.009322  0.009420  0.009672  0.009674  0.009062  0.009915  0.009667  0.009374  0.008850  0.009778  0.009350  0.009695  0.009776  0.009259  0.009463  0.009685  0.009539  0.009595  0.008909  0.009682  0.009326  0.009615  0.009229  0.009216  0.009812  0.009233  0.009716  0.009129 
 0.009465  0.009414  0.009303  0.009329  0.009400  0.009882  0.009431  0.009354  0.009888  0.009462  0.009651  0.009452  0.008774  0.009336  0.009429  0.009811  0.009453  0.009932  0.009821  0.009267  0.009690  0.009739  0.009657  0.009484  0.009001  0.009546  0.009747  0.009602  0.009081  0.009807  0.009734  0.009559  0.009471  0.009015  0.009451  0.009070  0.009767  0.009498  0.009676  0.009472  0.009185  0.009354  0.010013  0.010005  0.009474  0.009347  0.009802  0.008892  0.009676  0.009586  0.009293  0.009705  0.009661  0.009848  0.009437  0.010058  0.009757  0.009697  0.009643  0.009815  0.009504  0.009544  0.009699  0.009649  0.009403  0.009653  0.009346  0.010206  0.009939  0.009829  0.009612  0.009744  0.009524  0.009527  0.009780  0.009827  0.009293  0.010039  0.009824  0.009406  0.008860  0.009920  0.009442  0.009863  0.009869  0.009337  0.009488  0.009772  0.009747  0.009638  0.009032  0.009758  0.009383  0.009739  0.009243  0.009364  0.009929  0.009284  0.009821  0.009231 
 0.009590  0.009610  0.009398  0.009537  0.009489  0.010053  0.009557  0.009567  0.009896  0.009568  0.009870  0.009616  0.008894  0.009422  0.009552  0.009949  0.009555  0.009993  0.010109  0.009395  0.009747  0.009803  0.009811  0.009635  0.009109  0.009614  0.009843  0.009632  0.009311  0.009945  0.009895  0.009733  0.009605  0.009188  0.009542  0.009163  0.009898  0.009529  0.009736  0.009631  0.009331  0.009449  0.010260  0.010134  0.009680  0.009374  0.009795  0.009129  0.009746  0.009668  0.009472  0.009858  0.009809  0.010043  0.009531  0.010209  0.009872  0.009769  0.009580  0.010001  0.009638  0.009655  0.009825  0.009814  0.009574  0.009760  0.009636  0.010390  0.010069  0.010028  0.009871  0.009900  0.009647  0.009659  0.009844  0.009892  0.009280  0.010239  0.010049  0.009524  0.008972  0.010098  0.009597  0.010030  0.009881  0.009491  0.009596  0.009904  0.009846  0.009743  0.009071  0.009825  0.009486  0.009818  0.009399  0.009471  0.010074  0.009369  0.009940  0.009413 
 0.009661  0.009795  0.009597  0.009745  0.009498  0.010235  0.009759  0.009714  0.009939  0.009798  0.010029  0.009749  0.009042  0.009573  0.009703  0.009920  0.009695  0.010131  0.010203  0.009468  0.009890  0.009893  0.009783  0.009845  0.009324  0.009596  0.009918  0.009774  0.009355  0.010084  0.010135  0.009693  0.009788  0.009271  0.009646  0.009308  0.010073  0.009661  0.009890  0.009751  0.009566  0.009609  0.010477  0.010269  0.009703  0.009520  0.009954  0.009316  0.009807  0.009867  0.009647  0.010046  0.010006  0.010119  0.009672  0.010311  0.010038  0.010014  0.009750  0.010256  0.009745  0.009663  0.009935  0.009980  0.009751  0.009889  0.009721  0.010577  0.010193  0.010185  0.010072  0.010086  0.009754  0.009780  0.009968  0.010092  0.009432  0.010412  0.010181  0.009620  0.009048  0.010186  0.009695  0.010133  0.009962  0.009566  0.009667  0.009970  0.009953  0.009838  0.009131  0.009976  0.009699  0.009933  0.009548  0.009664  0.010218  0.009521  0.010059  0.009577 
 0.009822  0.010068  0.009757  0.009781  0.009590  0.010371  0.009954  0.009797  0.010065  0.009864  0.010100  0.010053  0.009194  0.009642  0.009857  0.010036  0.009857  0.010255  0.010264  0.009547  0.009984  0.010079  0.009876  0.010000  0.009407  0.009726  0.009970  0.009906  0.009497  0.010105  0.010187  0.009877  0.009851  0.009558  0.009756  0.009457  0.010130  0.009729  0.009958  0.009824  0.009692  0.009709  0.010645  0.010402  0.009840  0.009578  0.010121  0.009470  0.009865  0.009997  0.009798  0.010149  0.010101  0.010216  0.009799  0.010389  0.010188  0.010152  0.009870  0.010376  0.009796  0.009784  0.009957  0.010232  0.009754  0.009935  0.009820  0.010728  0.010286  0.010330  0.010247  0.010331  0.009968  0.009903  0.010126  0.010259  0.009447  0.010534  0.010248  0.009780  0.009227  0.010329  0.009863  0.010184  0.010112  0.009603  0.009819  0.010087  0.010076  0.010073  0.009182  0.010144  0.009691  0.010058  0.009744  0.009787  0.010303  0.009605  0.010178  0.009786 
 0.009971  0.010031  0.009796  0.009917  0.009568  0.010416  0.010052  0.009817  0.010090  0.009895  0.010183  0.010039  0.009093  0.009745  0.009927  0.010090  0.009962  0.010410  0.010340  0.009580  0.010002  0.010181  0.010073  0.010050  0.009558  0.009828  0.010010  0.009912  0.009690  0.010281  0.010212  0.010099  0.010085  0.009750  0.009770  0.009580  0.010131  0.009768  0.010012  0.009897  0.009794  0.009889  0.010636  0.010504  0.009908  0.009534  0.010152  0.009431  0.009969  0.010045  0.009916  0.010329  0.010041  0.010245  0.009826  0.010607  0.010273  0.010157  0.009958  0.010339  0.009845  0.009907  0.010093  0.010309  0.009874  0.010041  0.009994  0.010900  0.010353  0.010421  0.010293  0.010549  0.010011  0.009831  0.010303  0.010356  0.009433  0.010585  0.010373  0.009749  0.009418  0.010333  0.009810  0.010351  0.010312  0.009683  0.009912  0.010159  0.010244  0.009995  0.009339  0.010295  0.009737  0.010209  0.009834  0.009906  0.010451  0.009818  0.010256  0.009826 
 0.010157  0.010137  0.009766  0.009987  0.009720  0.010544  0.010129  0.009803  0.010231  0.010026  0.010359  0.010203  0.009261  0.009696  0.010008  0.010223  0.009997  0.010497  0.010469  0.009682  0.010039  0.010282  0.010280  0.010124  0.009610  0.009976  0.010007  0.009947  0.009789  0.010352  0.010223  0.010176  0.010190  0.009746  0.009934  0.009550  0.010376  0.009924  0.010119  0.010024  0.009813  0.010001  0.010726  0.010595  0.009934  0.009622  0.010170  0.009584  0.010057  0.010327  0.010002  0.010538  0.010139  0.010311  0.009884  0.010671  0.010310  0.010271  0.010015  0.010427  0.009835  0.010087  0.010111  0.010313  0.009902  0.010077  0.009950  0.010899  0.010458  0.010475  0.010359  0.010674  0.009999  0.010022  0.010301  0.010350  0.009539  0.010583  0.010456  0.009912  0.009450  0.010441  0.009983  0.010417  0.010362  0.009687  0.009895  0.010253  0.010321  0.009927  0.009426  0.010510  0.009783  0.010301  0.009896  0.009966  0.010454  0.009898  0.010307  0.009997 
 0.010386  0.010282  0.009945  0.010266  0.009886  0.010723  0.010275  0.009919  0.010247  0.010182  0.010377  0.010328  0.009402  0.009828  0.010209  0.010265  0.010186  0.010622  0.010507  0.009770  0.010107  0.010471  0.010431  0.010102  0.009891  0.010063  0.010133  0.010058  0.009979  0.010576  0.010355  0.010335  0.010367  0.009865  0.010071  0.009764  0.010548  0.010006  0.010243  0.010138  0.009820  0.010123  0.010926  0.010798  0.010039  0.009862  0.010328  0.009697  0.010309  0.010532  0.010166  0.010607  0.010375  0.010393  0.009924  0.010707  0.010422  0.010294  0.010125  0.010578  0.009940  0.010133  0.010192  0.010488  0.010001  0.010137  0.010034  0.010965  0.010521  0.010678  0.010445  0.010853  0.010134  0.010102  0.010433  0.010444  0.009673  0.010634  0.010593  0.010094  0.009679  0.010647  0.010069  0.010558  0.010496  0.009873  0.009968  0.010495  0.010434  0.010045  0.009519  0.010813  0.009938  0.010538  0.010031  0.010169  0.010577  0.009984  0.010635  0.010268 
 0.010409  0.010293  0.009902  0.010347  0.009845  0.010814  0.010293  0.009941  0.010300  0.010174  0.010328  0.010368  0.009477  0.009902  0.010359  0.010162  0.010132  0.010692  0.010567  0.009672  0.010079  0.010413  0.010568  0.010273  0.009857  0.009973  0.010299  0.010234  0.010004  0.010581  0.010431  0.010477  0.010377  0.009875  0.010135  0.009991  0.010522  0.009989  0.010239  0.010191  0.009851  0.010287  0.010880  0.010778  0.010100  0.009903  0.010504  0.009714  0.010340  0.010636  0.010378  0.010575  0.010335  0.010500  0.010059  0.010801  0.010374  0.010259  0.010141  0.010712  0.009928  0.010200  0.010185  0.010557  0.010052  0.010204  0.010082  0.011033  0.010549  0.010657  0.010382  0.010851  0.010264  0.010290  0.010542  0.010468  0.009683  0.010703  0.010614  0.010130  0.009691  0.010668  0.010164  0.010712  0.010595  0.009858  0.009970  0.010526  0.010540  0.010108  0.009577  0.010874  0.009997  0.010617  0.010029  0.010281  0.010575  0.009974  0.010758  0.010287 
 0.010527  0.010473  0.010066  0.010574  0.010033  0.010981  0.010535  0.010262  0.010442  0.010360  0.010562  0.010552  0.009563  0.010082  0.010452  0.010370  0.010308  0.010805  0.010916  0.009937  0.010251  0.010578  0.010865  0.010485  0.009983  0.010180  0.010480  0.010294  0.010179  0.010838  0.010729  0.010637  0.010717  0.010128  0.010252  0.010179  0.010655  0.010285  0.010466  0.010169  0.010091  0.010483  0.011012  0.010886  0.010197  0.010101  0.010805  0.009913  0.010511  0.010809  0.010476  0.010654  0.010547  0.010666  0.010269  0.010994  0.010606  0.010532  0.010439  0.010936  0.010132  0.010395  0.010355  0.010722  0.010346  0.010324  0.010283  0.011261  0.010712  0.010868  0.010474  0.011176  0.010528  0.010540  0.010808  0.010723  0.010096  0.010982  0.010844  0.010237  0.009963  0.010875  0.010444  0.010902  0.010848  0.010164  0.010088  0.010694  0.010815  0.010255  0.009812  0.011059  0.010210  0.010808  0.010264  0.010410  0.010856  0.010317  0.010930  0.010643 
 0.010586  0.010415  0.010023  0.010641  0.010011  0.011002  0.010685  0.010386  0.010317  0.010375  0.010682  0.010583  0.009582  0.010097  0.010517  0.010480  0.010408  0.010787  0.011003  0.009981  0.010287  0.010643  0.010991  0.010544  0.010142  0.010460  0.010539  0.010231  0.010262  0.010787  0.010675  0.010631  0.010684  0.010215  0.010326  0.010406  0.010683  0.010278  0.010542  0.010142  0.010181  0.010425  0.010894  0.010931  0.010232  0.010065  0.010909  0.009969  0.010527  0.010690  0.010728  0.010689  0.010662  0.010633  0.010231  0.011045  0.010750  0.010454  0.010567  0.010972  0.010109  0.010397  0.010511  0.010724  0.010511  0.010423  0.010416  0.011321  0.010738  0.010826  0.010351  0.011227  0.010653  0.010526  0.010845  0.010689  0.010093  0.011084  0.010879  0.010235  0.010035  0.010840  0.010337  0.010842  0.010929  0.010162  0.010099  0.010901  0.010773  0.010463  0.009955  0.010994  0.010239  0.010862  0.010323  0.010543  0.010757  0.010331  0.010841  0.010746 
 0.010689  0.010595  0.010012  0.010734  0.010179  0.011016  0.010787  0.010458  0.010304  0.010395  0.010594  0.010590  0.009771  0.010183  0.010551  0.010549  0.010427  0.010697  0.010988  0.010148  0.010337  0.010725  0.011127  0.010685  0.010521  0.010452  0.010559  0.010285  0.010454  0.010830  0.010566  0.010725  0.010687  0.010341  0.010450  0.010285  0.011038  0.010325  0.010536  0.010055  0.010378  0.010607  0.011021  0.010966  0.010473  0.010219  0.010921  0.010089  0.010650  0.010597  0.010845  0.010758  0.010627  0.010722  0.010378  0.011051  0.010751  0.010552  0.010760  0.010972  0.010098  0.010479  0.010599  0.010810  0.010661  0.010610  0.010492  0.011397  0.010828  0.010845  0.010422  0.011293  0.010698  0.010704  0.010944  0.010843  0.010145  0.011178  0.010981  0.010387  0.010026  0.010897  0.010505  0.010894  0.011026  0.010257  0.010202  0.010870  0.010761  0.010542  0.010101  0.011133  0.010371  0.011053  0.010520  0.010708  0.010819  0.010408  0.010762  0.010573 
 0.010748  0.010793  0.010025  0.010831  0.010328  0.011091  0.011000  0.010487  0.010327  0.010468  0.010639  0.010519  0.009885  0.010215  0.010641  0.010637  0.010526  0.010848  0.010949  0.010148  0.010500  0.010736  0.011065  0.010755  0.010653  0.010639  0.010442  0.010345  0.010389  0.010827  0.010483  0.010647  0.010573  0.010371  0.010649  0.010314  0.011248  0.010392  0.010576  0.010033  0.010375  0.010559  0.011243  0.011016  0.010495  0.010097  0.011108  0.010251  0.010711  0.010704  0.010842  0.010621  0.010685  0.010733  0.010463  0.011076  0.010746  0.010593  0.010782  0.011078  0.010244  0.010563  0.010733  0.010772  0.010683  0.010679  0.010563  0.011419  0.010808  0.010740  0.010467  0.011451  0.010808  0.010697  0.011037  0.010870  0.010127  0.011297  0.010949  0.010519  0.010153  0.010850  0.010522  0.010942  0.011102  0.010429  0.010177  0.010843  0.010906  0.010554  0.010292  0.011107  0.010410  0.011098  0.010709  0.010659  0.010873  0.010507  0.010794  0.010607 
 0.010907  0.011039  0.010089  0.010864  0.010482  0.011275  0.011097  0.010753  0.010375  0.010606  0.010813  0.010732  0.010233  0.010406  0.010701  0.010759  0.010701  0.011007  0.011131  0.010341  0.010604  0.010891  0.011145  0.010937  0.010838  0.010622  0.010637  0.010466  0.010409  0.010995  0.010806  0.010874  0.010630  0.010527  0.010912  0.010473  0.011351  0.010578  0.010656  0.010373  0.010370  0.010712  0.011076  0.011011  0.010563  0.010278  0.011061  0.010407  0.010988  0.010850  0.011031  0.010813  0.010919  0.010691  0.010659  0.011076  0.011012  0.010759  0.010903  0.011362  0.010588  0.010744  0.010957  0.010853  0.010959  0.010905  0.010564  0.011590  0.010928  0.010797  0.010545  0.011596  0.011152  0.010844  0.011151  0.011021  0.010327  0.011509  0.011043  0.010614  0.010426  0.010930  0.010671  0.011018  0.011156  0.010588  0.010268  0.010977  0.011186  0.010665  0.010520  0.011279  0.010835  0.011389  0.010855  0.010864  0.011027  0.010690  0.010858  0.010826 
 0.010984  0.011210  0.010267  0.010927  0.010574  0.011362  0.011151  0.010822  0.010521  0.010644  0.011058  0.010693  0.010388  0.010597  0.010882  0.010910  0.010745  0.011173  0.011245  0.010362  0.010720  0.011064  0.011128  0.011050  0.010982  0.010736  0.010708  0.010469  0.010483  0.011018  0.010822  0.010918  0.010814  0.010905  0.011137  0.010702  0.011378  0.010677  0.010757  0.010571  0.010419  0.010817  0.011144  0.011098  0.010732  0.010411  0.011252  0.010555  0.011214  0.010878  0.011136  0.011126  0.011175  0.010824  0.010699  0.011076  0.011111  0.010769  0.010975  0.011438  0.010650  0.010919  0.011076  0.011021  0.011039  0.010966  0.010612  0.011605  0.010953  0.010782  0.010734  0.011640  0.011339  0.010866  0.011147  0.011198  0.010664  0.011618  0.011080  0.010709  0.010592  0.011172  0.010661  0.011174  0.011262  0.010622  0.010449  0.011168  0.011156  0.010825  0.010563  0.011382  0.010780  0.011401  0.010840  0.010960  0.011024  0.010766  0.010861  0.011011 
 0.011132  0.011170  0.010384  0.010947  0.010811  0.011388  0.011169  0.010936  0.010475  0.010804  0.011001  0.010749  0.010494  0.010714  0.010950  0.011009  0.010826  0.011236  0.011301  0.010374  0.010815  0.011060  0.011344  0.011209  0.010941  0.010894  0.010781  0.010622  0.010663  0.011037  0.010934  0.010971  0.010852  0.010903  0.011092  0.010883  0.011484  0.010719  0.010739  0.010807  0.010482  0.010917  0.011102  0.011171  0.010774  0.010598  0.011372  0.010654  0.011277  0.010917  0.011172  0.011113  0.011283  0.010894  0.010751  0.011016  0.011227  0.010932  0.010947  0.011502  0.010896  0.010928  0.011218  0.011100  0.010930  0.011190  0.010783  0.011623  0.010952  0.010790  0.010975  0.011719  0.011299  0.010880  0.011101  0.011190  0.010830  0.011543  0.011129  0.010766  0.010735  0.011297  0.010696  0.011267  0.011286  0.010695  0.010438  0.011204  0.011205  0.010987  0.010727  0.011486  0.010848  0.011495  0.010899  0.011113  0.011036  0.010871  0.010890  0.010942 
 0.011285  0.011295  0.010589  0.011122  0.010785  0.011576  0.011270  0.011080  0.010587  0.010853  0.011065  0.010866  0.010744  0.010878  0.011154  0.011183  0.011128  0.011351  0.011488  0.010442  0.010996  0.011234  0.011484  0.011349  0.011004  0.011153  0.010924  0.010927  0.010881  0.011253  0.011078  0.011222  0.011132  0.011098  0.011258  0.011218  0.011462  0.010980  0.010933  0.011065  0.010646  0.010954  0.011265  0.011355  0.011035  0.010632  0.011498  0.010901  0.011410  0.010992  0.011264  0.011218  0.011378  0.011044  0.010930  0.011028  0.011391  0.011093  0.011114  0.011642  0.010995  0.011185  0.011288  0.011195  0.010993  0.011327  0.010927  0.011742  0.011208  0.010999  0.011167  0.011849  0.011474  0.011123  0.011235  0.011301  0.010925  0.011727  0.011165  0.011037  0.010943  0.011444  0.011105  0.011412  0.011525  0.010841  0.010578  0.011418  0.011400  0.011252  0.010878  0.011802  0.011004  0.011429  0.011113  0.011181  0.011168  0.011012  0.011181  0.011045 
 0.011424  0.011432  0.010645  0.011214  0.010870  0.011606  0.011175  0.011224  0.010775  0.010827  0.011059  0.011007  0.010813  0.011088  0.011222  0.011231  0.011164  0.011411  0.011648  0.010530  0.010938  0.011228  0.011610  0.011425  0.011057  0.011360  0.011044  0.011081  0.011010  0.011269  0.011190  0.011368  0.011309  0.011080  0.011284  0.011213  0.011550  0.011072  0.011140  0.011196  0.010658  0.011047  0.011263  0.011377  0.011212  0.010770  0.011522  0.010795  0.011479  0.011049  0.011331  0.011270  0.011429  0.011111  0.011032  0.011055  0.011278  0.011015  0.011230  0.011636  0.011137  0.011223  0.011425  0.011354  0.011222  0.011436  0.010986  0.011914  0.011349  0.011067  0.011313  0.011919  0.011662  0.011235  0.011118  0.011402  0.011101  0.011660  0.011224  0.011121  0.010966  0.011514  0.011063  0.011516  0.011610  0.010946  0.010676  0.011352  0.011597  0.011362  0.011052  0.011784  0.011105  0.011503  0.011190  0.011275  0.011260  0.011229  0.011310  0.011155 
 0.011518  0.011502  0.010758  0.011377  0.010937  0.011604  0.011160  0.011285  0.010858  0.010979  0.011178  0.011042  0.010924  0.011261  0.011321  0.011385  0.011205  0.011400  0.011827  0.010697  0.011142  0.011388  0.011664  0.011428  0.011254  0.011550  0.011053  0.011175  0.011135  0.011373  0.011254  0.011459  0.011388  0.011262  0.011393  0.011303  0.011831  0.011178  0.011163  0.011300  0.010861  0.011182  0.011298  0.011378  0.011234  0.010848  0.011476  0.010898  0.011470  0.011105  0.011465  0.011330  0.011519  0.011134  0.011107  0.011089  0.011369  0.011144  0.011299  0.011736  0.011225  0.011398  0.011568  0.011395  0.011327  0.011293  0.011085  0.011989  0.011416  0.011121  0.011450  0.011905  0.011820  0.011318  0.011257  0.011403  0.011174  0.011750  0.011249  0.011251  0.011244  0.011467  0.011145  0.011502  0.011560  0.011011  0.010742  0.011256  0.011814  0.011509  0.011218  0.011777  0.011292  0.011578  0.011330  0.011293  0.011325  0.011325  0.011531  0.011191 
 0.011431  0.011526  0.010834  0.011388  0.010905  0.011758  0.011307  0.011490  0.011093  0.011034  0.011402  0.011203  0.011034  0.011480  0.011453  0.011648  0.011254  0.011627  0.011990  0.010776  0.011347  0.011558  0.011870  0.011588  0.011371  0.011772  0.011112  0.011356  0.011270  0.011461  0.011384  0.011470  0.011566  0.011294  0.011452  0.011400  0.011945  0.011323  0.011198  0.011430  0.011043  0.011339  0.011352  0.011438  0.011372  0.010917  0.011504  0.010922  0.011576  0.011321  0.011716  0.011483  0.011609  0.011168  0.011317  0.011083  0.011402  0.011290  0.011424  0.011890  0.011323  0.011415  0.011635  0.011537  0.011364  0.011304  0.011386  0.012062  0.011454  0.011214  0.011422  0.012148  0.011948  0.011458  0.011375  0.011545  0.011358  0.011798  0.011278  0.011281  0.011356  0.011502  0.011310  0.011648  0.011640  0.011106  0.010835  0.011171  0.011917  0.011608  0.011453  0.011895  0.011411  0.011725  0.011465  0.011357  0.011510  0.011447  0.011652  0.011375 
 0.011409  0.011546  0.011061  0.011640  0.011014  0.011978  0.011372  0.011492  0.011308  0.011120  0.011450  0.011266  0.011163  0.011722  0.011406  0.011823  0.011348  0.011659  0.012099  0.010937  0.011468  0.011434  0.011938  0.011673  0.011414  0.011702  0.011243  0.011442  0.011436  0.011428  0.011390  0.011507  0.011512  0.011455  0.011571  0.011367  0.011957  0.011375  0.011309  0.011511  0.011175  0.011414  0.011430  0.011589  0.011437  0.010985  0.011613  0.011004  0.011501  0.011243  0.011773  0.011641  0.011685  0.011261  0.011272  0.011127  0.011387  0.011398  0.011819  0.011903  0.011260  0.011488  0.011677  0.011584  0.011498  0.011436  0.011491  0.012037  0.011525  0.011273  0.011430  0.012146  0.012016  0.011556  0.011483  0.011507  0.011376  0.011753  0.011335  0.011354  0.011419  0.011585  0.011424  0.011670  0.011838  0.011166  0.011002  0.011315  0.011949  0.011619  0.011516  0.011985  0.011429  0.011761  0.011483  0.011377  0.011652  0.011444  0.011718  0.011554 
 0.011631  0.011824  0.011207  0.011873  0.011184  0.012170  0.011629  0.011464  0.011561  0.011306  0.011605  0.011394  0.011319  0.011967  0.011577  0.012083  0.011636  0.011822  0.012338  0.011288  0.011717  0.011609  0.012053  0.011922  0.011703  0.011712  0.011560  0.011584  0.011680  0.011672  0.011700  0.011722  0.011663  0.011623  0.011780  0.011590  0.011954  0.011571  0.011583  0.011613  0.011424  0.011721  0.011575  0.011887  0.011703  0.011243  0.011769  0.011337  0.011710  0.011505  0.011891  0.011882  0.011820  0.011498  0.011507  0.011427  0.011718  0.011597  0.012055  0.012134  0.011425  0.011638  0.011997  0.011853  0.011701  0.011612  0.011639  0.012343  0.011850  0.011497  0.011856  0.012293  0.012155  0.011715  0.011700  0.011716  0.011623  0.011838  0.011530  0.011433  0.011628  0.011703  0.011680  0.011924  0.011959  0.011399  0.011274  0.011495  0.012182  0.011877  0.011753  0.012032  0.011582  0.011969  0.011504  0.011669  0.011860  0.011634  0.011799  0.011736 
 0.011905  0.012044  0.011392  0.012029  0.011538  0.012406  0.012042  0.011670  0.011876  0.011482  0.011806  0.011583  0.011455  0.012187  0.011871  0.012344  0.011906  0.011923  0.012511  0.011566  0.012017  0.011904  0.012320  0.012212  0.011804  0.011850  0.011725  0.011846  0.011882  0.011993  0.011880  0.011870  0.011907  0.011761  0.011968  0.011804  0.012229  0.011919  0.011911  0.011885  0.011708  0.011943  0.011806  0.012019  0.011985  0.011503  0.012081  0.011742  0.011916  0.011801  0.012092  0.012222  0.012166  0.011725  0.011649  0.011731  0.011971  0.011927  0.012264  0.012216  0.011707  0.011861  0.012200  0.012131  0.011853  0.011718  0.011851  0.012721  0.012120  0.011806  0.012145  0.012604  0.012284  0.011901  0.012006  0.011981  0.011882  0.011993  0.011847  0.011735  0.011983  0.011861  0.011917  0.012099  0.012175  0.011628  0.011477  0.011711  0.012483  0.012050  0.011885  0.012170  0.011778  0.012179  0.011768  0.011756  0.011994  0.011892  0.011967  0.011966 
 0.012137  0.012232  0.011544  0.012214  0.011812  0.012682  0.012262  0.011743  0.012123  0.011735  0.012058  0.011706  0.011751  0.012368  0.012205  0.012466  0.012150  0.012027  0.012683  0.011692  0.012228  0.012108  0.012480  0.012480  0.011938  0.012042  0.011816  0.012173  0.012087  0.012098  0.012047  0.012104  0.012004  0.011889  0.012305  0.012007  0.012370  0.012149  0.012020  0.012120  0.011947  0.012130  0.011931  0.012243  0.012259  0.011706  0.012268  0.011947  0.012047  0.011947  0.012320  0.012494  0.012438  0.011969  0.011867  0.011978  0.012220  0.012210  0.012435  0.012506  0.011943  0.012121  0.012345  0.012484  0.012013  0.011880  0.012087  0.012919  0.012296  0.012033  0.012391  0.012753  0.012550  0.012204  0.012386  0.012204  0.011988  0.012271  0.012062  0.012070  0.012296  0.011947  0.012153  0.012345  0.012389  0.011817  0.011641  0.011859  0.012750  0.012359  0.012168  0.012334  0.011905  0.012280  0.011973  0.011955  0.012083  0.012136  0.012144  0.012089 
 0.012153  0.012402  0.011600  0.012251  0.011865  0.012805  0.012337  0.011902  0.012226  0.011969  0.012049  0.011861  0.011832  0.012306  0.012369  0.012534  0.012167  0.011980  0.012906  0.011774  0.012362  0.012168  0.012529  0.012648  0.012100  0.012096  0.011952  0.012335  0.012308  0.012203  0.012089  0.012165  0.012144  0.012000  0.012352  0.012142  0.012446  0.012241  0.012020  0.012361  0.012157  0.012265  0.012085  0.012198  0.012469  0.011737  0.012529  0.012155  0.012267  0.012071  0.012465  0.012537  0.012586  0.012137  0.012061  0.012208  0.012376  0.012313  0.012553  0.012512  0.012118  0.012424  0.012385  0.012646  0.012302  0.012021  0.012027  0.013082  0.012354  0.012161  0.012544  0.012787  0.012584  0.012380  0.012549  0.012214  0.012033  0.012363  0.012309  0.012232  0.012367  0.012122  0.012317  0.012515  0.012511  0.012015  0.011760  0.011790  0.012915  0.012383  0.012194  0.012638  0.011985  0.012297  0.012120  0.012088  0.012182  0.012308  0.012105  0.012268 
 0.012223  0.012495  0.011862  0.012455  0.012085  0.013043  0.012587  0.012092  0.012419  0.012198  0.012270  0.012052  0.012108  0.012481  0.012542  0.012754  0.012341  0.012199  0.013177  0.011909  0.012541  0.012229  0.012652  0.012782  0.012227  0.012371  0.012235  0.012542  0.012572  0.012402  0.012192  0.012343  0.012444  0.012123  0.012404  0.012305  0.012559  0.012469  0.012147  0.012579  0.012467  0.012368  0.012235  0.012449  0.012722  0.011884  0.012576  0.012281  0.012430  0.012332  0.012774  0.012784  0.012793  0.012364  0.012289  0.012365  0.012493  0.012438  0.012666  0.012719  0.012324  0.012581  0.012548  0.012916  0.012474  0.012265  0.012130  0.013359  0.012616  0.012390  0.012790  0.012923  0.012901  0.012692  0.012684  0.012482  0.012292  0.012619  0.012546  0.012404  0.012641  0.012261  0.012435  0.012838  0.012633  0.012249  0.012108  0.012140  0.013116  0.012581  0.012427  0.012867  0.012218  0.012501  0.012252  0.012324  0.012400  0.012539  0.012171  0.012680 
 0.012440  0.012698  0.011876  0.012678  0.012323  0.013108  0.012784  0.012337  0.012561  0.012423  0.012366  0.012315  0.012277  0.012604  0.012622  0.012974  0.012621  0.012454  0.013286  0.011997  0.012729  0.012367  0.012777  0.012969  0.012489  0.012642  0.012615  0.012860  0.012664  0.012546  0.012253  0.012579  0.012554  0.012186  0.012503  0.012533  0.012794  0.012718  0.012469  0.012808  0.012810  0.012578  0.012363  0.012692  0.012877  0.012058  0.012804  0.012615  0.012666  0.012520  0.012957  0.012955  0.012934  0.012627  0.012457  0.012537  0.012608  0.012635  0.012864  0.012879  0.012530  0.012730  0.012647  0.013148  0.012625  0.012430  0.012400  0.013530  0.012712  0.012604  0.012936  0.013022  0.012992  0.012967  0.012810  0.012649  0.012574  0.012865  0.012681  0.012585  0.012710  0.012430  0.012571  0.012942  0.012754  0.012411  0.012302  0.012149  0.013382  0.012752  0.012544  0.013095  0.012470  0.012755  0.012502  0.012458  0.012558  0.012807  0.012310  0.012919 
 0.012597  0.012831  0.012040  0.012878  0.012564  0.013216  0.012909  0.012542  0.012754  0.012609  0.012527  0.012546  0.012476  0.012722  0.012837  0.013011  0.012824  0.012479  0.013433  0.012113  0.012826  0.012558  0.012890  0.013057  0.012603  0.012778  0.012647  0.013003  0.012811  0.012727  0.012485  0.012666  0.012687  0.012279  0.012653  0.012607  0.013058  0.012861  0.012546  0.012951  0.012917  0.012699  0.012482  0.012766  0.013064  0.012165  0.012896  0.012754  0.012795  0.012670  0.013078  0.013133  0.013151  0.012894  0.012554  0.012823  0.012733  0.012872  0.013014  0.013139  0.012650  0.012945  0.012749  0.013353  0.012839  0.012598  0.012581  0.013705  0.012888  0.012841  0.013173  0.013205  0.013209  0.013010  0.013091  0.012739  0.012724  0.013128  0.012907  0.012626  0.012890  0.012529  0.012697  0.013159  0.012931  0.012545  0.012544  0.012449  0.013581  0.012874  0.012707  0.013119  0.012545  0.012920  0.012687  0.012622  0.012729  0.013048  0.012470  0.013123 
 0.012749  0.012875  0.012308  0.013079  0.012772  0.013363  0.013185  0.012742  0.012972  0.012880  0.012647  0.012729  0.012688  0.012804  0.012919  0.013178  0.012918  0.012696  0.013545  0.012281  0.013032  0.012764  0.013138  0.013168  0.012860  0.012990  0.012858  0.013092  0.013139  0.012802  0.012628  0.012888  0.013072  0.012478  0.012863  0.012879  0.013168  0.013081  0.012766  0.013185  0.013158  0.012933  0.012760  0.013024  0.013324  0.012358  0.013145  0.012989  0.013061  0.012881  0.013347  0.013317  0.013228  0.013123  0.012746  0.013048  0.012965  0.013119  0.013178  0.013357  0.012837  0.013041  0.012937  0.013551  0.013022  0.012930  0.012729  0.013810  0.013114  0.013056  0.013310  0.013403  0.013467  0.013216  0.013221  0.012849  0.012930  0.013284  0.013196  0.012808  0.013117  0.012556  0.012993  0.013407  0.013019  0.012655  0.012754  0.012599  0.013862  0.013072  0.012777  0.013384  0.012757  0.013054  0.012833  0.012808  0.012896  0.013234  0.012624  0.013199 
 0.013071  0.013149  0.012678  0.013280  0.012994  0.013635  0.013357  0.012852  0.013314  0.013223  0.012992  0.012955  0.012997  0.013082  0.013210  0.013501  0.013153  0.012928  0.013699  0.012587  0.013376  0.013112  0.013442  0.013380  0.013094  0.013199  0.013141  0.013491  0.013339  0.013013  0.012794  0.013062  0.013284  0.012704  0.013163  0.013081  0.013421  0.013389  0.013044  0.013522  0.013454  0.013253  0.013165  0.013399  0.013749  0.012643  0.013340  0.013179  0.013256  0.013225  0.013539  0.013619  0.013450  0.013307  0.013030  0.013304  0.013325  0.013408  0.013506  0.013559  0.013069  0.013271  0.013195  0.013874  0.013250  0.013007  0.012965  0.014140  0.013242  0.013373  0.013640  0.013626  0.013746  0.013440  0.013479  0.013183  0.013164  0.013428  0.013430  0.013123  0.013286  0.012871  0.013314  0.013716  0.013240  0.012953  0.013060  0.012817  0.014165  0.013295  0.012925  0.013577  0.013093  0.013391  0.013092  0.013132  0.013231  0.013525  0.012825  0.013430 
 0.013214  0.013370  0.012741  0.013435  0.013061  0.013749  0.013484  0.013020  0.013492  0.013351  0.013132  0.013058  0.012971  0.013220  0.013346  0.013758  0.013392  0.013043  0.013913  0.012822  0.013529  0.013158  0.013489  0.013448  0.013216  0.013360  0.013193  0.013710  0.013490  0.013082  0.012971  0.013184  0.013427  0.012943  0.013353  0.013354  0.013669  0.013495  0.013124  0.013566  0.013625  0.013353  0.013331  0.013650  0.013909  0.012887  0.013563  0.013230  0.013442  0.013306  0.013645  0.013871  0.013572  0.013386  0.013209  0.013369  0.013432  0.013580  0.013594  0.013694  0.013196  0.013430  0.013449  0.014018  0.013417  0.013219  0.013237  0.014240  0.013351  0.013484  0.013811  0.013757  0.013905  0.013659  0.013665  0.013475  0.013355  0.013610  0.013524  0.013280  0.013491  0.013036  0.013521  0.013795  0.013360  0.012929  0.013206  0.012936  0.014267  0.013472  0.013101  0.013806  0.013202  0.013444  0.013244  0.013297  0.013287  0.013776  0.013051  0.013532 
 0.013290  0.013487  0.012961  0.013588  0.013289  0.013841  0.013685  0.013065  0.013561  0.013425  0.013306  0.013182  0.013184  0.013369  0.013442  0.013812  0.013505  0.013091  0.014001  0.013020  0.013681  0.013298  0.013502  0.013566  0.013408  0.013642  0.013279  0.013982  0.013565  0.013223  0.013140  0.013287  0.013686  0.013044  0.013472  0.013565  0.013853  0.013660  0.013266  0.013661  0.013688  0.013446  0.013477  0.013761  0.013999  0.012986  0.013649  0.013457  0.013566  0.013314  0.013771  0.013966  0.013657  0.013587  0.013357  0.013522  0.013559  0.013672  0.013822  0.013788  0.013257  0.013647  0.013479  0.014173  0.013479  0.013309  0.013507  0.014458  0.013489  0.013478  0.013955  0.013955  0.013979  0.013795  0.013862  0.013599  0.013481  0.013870  0.013653  0.013500  0.013671  0.013330  0.013721  0.013827  0.013479  0.013120  0.013426  0.013122  0.014492  0.013573  0.013196  0.013854  0.013459  0.013407  0.013307  0.013542  0.013429  0.013927  0.013236  0.013705 
 0.013399  0.013576  0.013026  0.013744  0.013349  0.013951  0.013822  0.013144  0.013702  0.013559  0.013533  0.013357  0.013317  0.013412  0.013540  0.013909  0.013634  0.013198  0.014178  0.013123  0.013738  0.013361  0.013535  0.013710  0.013541  0.013843  0.013415  0.014135  0.013697  0.013303  0.013207  0.013383  0.013857  0.013181  0.013545  0.013704  0.014021  0.013661  0.013326  0.013657  0.013726  0.013571  0.013561  0.013817  0.014126  0.013112  0.013863  0.013578  0.013668  0.013424  0.013960  0.013979  0.013691  0.013581  0.013320  0.013634  0.013586  0.013746  0.013982  0.013887  0.013477  0.013744  0.013695  0.014241  0.013551  0.013486  0.013592  0.014486  0.013612  0.013694  0.013991  0.014070  0.014029  0.013821  0.014048  0.013689  0.013681  0.013959  0.013763  0.013560  0.013747  0.013464  0.013776  0.013875  0.013624  0.013251  0.013526  0.013248  0.014542  0.013728  0.013351  0.013818  0.013547  0.013465  0.013367  0.013732  0.013635  0.014177  0.013287  0.013826 
 0.013584  0.013543  0.013076  0.013765  0.013430  0.014108  0.013884  0.013146  0.013795  0.013649  0.013539  0.013334  0.013568  0.013485  0.013574  0.014018  0.013810  0.013306  0.014196  0.013319  0.013787  0.013402  0.013542  0.013741  0.013614  0.013986  0.013546  0.014158  0.013739  0.013422  0.013291  0.013537  0.013968  0.013297  0.013611  0.013801  0.014147  0.013622  0.013412  0.013765  0.013750  0.013698  0.013606  0.013895  0.014199  0.013281  0.013951  0.013619  0.013756  0.013519  0.014054  0.014024  0.013760  0.013747  0.013332  0.013634  0.013737  0.013787  0.014125  0.013978  0.013602  0.013864  0.013811  0.014340  0.013658  0.013635  0.013675  0.014559  0.013721  0.013800  0.014057  0.014098  0.014103  0.013820  0.014084  0.013687  0.013794  0.014109  0.013800  0.013650  0.013888  0.013525  0.013864  0.013897  0.013707  0.013322  0.013760  0.013321  0.014734  0.013769  0.013487  0.013880  0.013637  0.013480  0.013449  0.013967  0.013659  0.014186  0.013275  0.013826 
 0.013508  0.013736  0.013162  0.013784  0.013479  0.014114  0.013879  0.013116  0.013831  0.013730  0.013611  0.013454  0.013505  0.013495  0.013552  0.014107  0.013963  0.013480  0.014195  0.013356  0.013760  0.013529  0.013604  0.013871  0.013688  0.014041  0.013640  0.014173  0.013761  0.013400  0.013307  0.013606  0.013983  0.013321  0.013642  0.013822  0.014133  0.013674  0.013445  0.013746  0.013778  0.013822  0.013774  0.013932  0.014254  0.013210  0.013956  0.013730  0.013833  0.013590  0.013970  0.014046  0.013784  0.013870  0.013360  0.013734  0.013822  0.013881  0.014078  0.014097  0.013671  0.013976  0.013858  0.014316  0.013623  0.013719  0.013617  0.014564  0.013713  0.013819  0.014068  0.014184  0.014124  0.013908  0.014205  0.013766  0.013780  0.014199  0.013793  0.013731  0.013967  0.013388  0.013876  0.013811  0.013694  0.013391  0.013884  0.013282  0.014805  0.013862  0.013474  0.014067  0.013643  0.013561  0.013543  0.013967  0.013774  0.014207  0.013359  0.013856 
 0.013588  0.013766  0.013168  0.013991  0.013495  0.014264  0.013987  0.013304  0.013942  0.013797  0.013796  0.013534  0.013617  0.013651  0.013579  0.014241  0.014132  0.013350  0.014214  0.013615  0.013821  0.013648  0.013740  0.013999  0.013809  0.014142  0.013821  0.014261  0.013722  0.013554  0.013472  0.013698  0.014019  0.013416  0.013717  0.013965  0.014097  0.013669  0.013640  0.013762  0.013918  0.013931  0.013780  0.014100  0.014310  0.013356  0.014034  0.013846  0.013954  0.013706  0.014148  0.014249  0.013893  0.014005  0.013551  0.013860  0.013980  0.014100  0.014183  0.014288  0.013673  0.014123  0.013998  0.014367  0.013738  0.013876  0.013721  0.014672  0.013763  0.013999  0.014201  0.014330  0.014201  0.013986  0.014351  0.013846  0.013886  0.014181  0.013905  0.013829  0.014063  0.013465  0.013962  0.013867  0.013779  0.013534  0.013934  0.013436  0.014831  0.014002  0.013593  0.014151  0.013723  0.013509  0.013497  0.014159  0.013823  0.014252  0.013440  0.013941 
 0.013477  0.013699  0.013086  0.014078  0.013384  0.014197  0.014000  0.013285  0.013817  0.013814  0.013672  0.013409  0.013582  0.013626  0.013505  0.014110  0.014156  0.013211  0.014175  0.013500  0.013785  0.013645  0.013768  0.013883  0.013853  0.014087  0.013803  0.014192  0.013785  0.013497  0.013411  0.013573  0.013987  0.013404  0.013621  0.013820  0.014045  0.013712  0.013625  0.013862  0.013802  0.013751  0.013729  0.014095  0.014315  0.013260  0.013975  0.013842  0.013811  0.013659  0.014094  0.014101  0.013836  0.013911  0.013527  0.013849  0.013928  0.014003  0.014101  0.014141  0.013614  0.014141  0.013902  0.014245  0.013671  0.013821  0.013563  0.014532  0.013630  0.013936  0.014153  0.014148  0.014045  0.013945  0.014265  0.013725  0.013921  0.014145  0.013797  0.013736  0.013999  0.013518  0.014000  0.013902  0.013758  0.013507  0.013852  0.013396  0.014731  0.014030  0.013468  0.014013  0.013729  0.013539  0.013535  0.014105  0.013710  0.014275  0.013378  0.013798 
 0.013582  0.013809  0.013098  0.014126  0.013565  0.014187  0.014000  0.013364  0.013899  0.013881  0.013722  0.013471  0.013714  0.013661  0.013548  0.014150  0.014148  0.013249  0.014228  0.013613  0.013858  0.013737  0.013892  0.013961  0.013827  0.014145  0.013688  0.014231  0.013847  0.013589  0.013496  0.013707  0.014101  0.013475  0.013737  0.013986  0.013997  0.013811  0.013644  0.013788  0.013817  0.013765  0.013776  0.014013  0.014476  0.013197  0.013938  0.013869  0.013908  0.013871  0.014165  0.014124  0.013926  0.014095  0.013597  0.013956  0.013910  0.014201  0.014113  0.014303  0.013654  0.014265  0.013941  0.014405  0.013769  0.013837  0.013576  0.014516  0.013737  0.013958  0.014166  0.014127  0.014045  0.014075  0.014305  0.013692  0.014007  0.014296  0.013806  0.013796  0.014146  0.013535  0.014123  0.013921  0.013763  0.013663  0.013942  0.013532  0.014820  0.014108  0.013551  0.013909  0.013851  0.013520  0.013713  0.014239  0.013717  0.014320  0.013314  0.013885 
 0.013564  0.013857  0.012951  0.014076  0.013458  0.014176  0.014142  0.013589  0.013854  0.013866  0.013827  0.013527  0.013815  0.013689  0.013646  0.014110  0.014173  0.013377  0.014318  0.013562  0.013961  0.013727  0.013971  0.014046  0.013806  0.014056  0.013693  0.014238  0.013911  0.013778  0.013639  0.013734  0.014135  0.013478  0.013815  0.013918  0.013975  0.013933  0.013674  0.013705  0.013918  0.013883  0.013745  0.014092  0.014405  0.013253  0.013936  0.013819  0.014070  0.013862  0.014181  0.014021  0.013911  0.014371  0.013529  0.013981  0.013788  0.014272  0.014323  0.014166  0.013596  0.014368  0.013959  0.014427  0.013771  0.013926  0.013597  0.014423  0.013832  0.014028  0.014270  0.014238  0.014146  0.014186  0.014398  0.013661  0.014052  0.014361  0.013869  0.013760  0.014215  0.013690  0.014242  0.014091  0.013823  0.013642  0.014085  0.013521  0.014785  0.014011  0.013633  0.013963  0.013983  0.013604  0.013899  0.014077  0.013777  0.014377  0.013496  0.013768 
 0.013667  0.014074  0.013233  0.014135  0.013687  0.014213  0.014387  0.013754  0.014141  0.013900  0.013687  0.013695  0.013914  0.013788  0.013809  0.014226  0.014297  0.013681  0.014536  0.013759  0.014092  0.013959  0.014178  0.014175  0.014057  0.014191  0.014056  0.014316  0.014171  0.013820  0.013760  0.014123  0.014240  0.013486  0.014009  0.014125  0.014284  0.014072  0.014014  0.013918  0.014021  0.014061  0.013903  0.014207  0.014561  0.013536  0.014068  0.013966  0.014318  0.013967  0.014293  0.014148  0.014023  0.014517  0.013755  0.014019  0.013956  0.014430  0.014478  0.014168  0.013707  0.014565  0.014213  0.014511  0.013841  0.014012  0.013637  0.014542  0.013911  0.014194  0.014269  0.014400  0.014208  0.014397  0.014535  0.013852  0.014240  0.014516  0.013874  0.013902  0.014385  0.013902  0.014614  0.014284  0.013992  0.013899  0.014213  0.013826  0.014955  0.014073  0.013807  0.014100  0.013996  0.013736  0.014054  0.014245  0.014050  0.014507  0.013552  0.013886 
 0.013753  0.014072  0.013358  0.014044  0.013775  0.014223  0.014503  0.013930  0.014089  0.013945  0.013746  0.013708  0.013852  0.013733  0.013899  0.014280  0.014335  0.013877  0.014601  0.013812  0.014169  0.013923  0.014236  0.014212  0.014123  0.014209  0.014110  0.014435  0.014373  0.013956  0.013897  0.014238  0.014361  0.013500  0.014094  0.014119  0.014446  0.014069  0.014031  0.013975  0.013977  0.014203  0.013893  0.014096  0.014655  0.013609  0.014239  0.014119  0.014340  0.014118  0.014329  0.014273  0.014122  0.014598  0.013874  0.013970  0.014040  0.014414  0.014491  0.014129  0.013681  0.014732  0.014365  0.014647  0.013836  0.014094  0.013803  0.014713  0.014057  0.014297  0.014364  0.014447  0.014243  0.014436  0.014445  0.013756  0.014300  0.014421  0.013814  0.013896  0.014418  0.014046  0.014665  0.014386  0.014122  0.013970  0.014307  0.013804  0.014860  0.014150  0.013828  0.014167  0.014091  0.013704  0.014183  0.014465  0.014094  0.014506  0.013549  0.013907 
 0.013668  0.014258  0.013553  0.014148  0.013973  0.014170  0.014458  0.014108  0.014235  0.014062  0.013851  0.013699  0.013867  0.013903  0.013925  0.014323  0.014338  0.014016  0.014598  0.013982  0.014149  0.013963  0.014198  0.014068  0.014291  0.014229  0.014183  0.014481  0.014403  0.014022  0.013894  0.014370  0.014361  0.013649  0.014206  0.014193  0.014516  0.014009  0.014139  0.014034  0.014129  0.014323  0.014099  0.014241  0.014590  0.013581  0.014412  0.014094  0.014468  0.014044  0.014246  0.014413  0.014237  0.014529  0.013913  0.014006  0.014164  0.014429  0.014586  0.014093  0.013779  0.014866  0.014324  0.014775  0.013778  0.014238  0.013947  0.014577  0.014231  0.014384  0.014459  0.014517  0.014270  0.014382  0.014519  0.013902  0.014311  0.014392  0.013951  0.013837  0.014610  0.014116  0.014705  0.014476  0.014287  0.014129  0.014316  0.013950  0.014836  0.014257  0.013998  0.014147  0.014092  0.013672  0.014371  0.014380  0.014226  0.014478  0.013502  0.014149 
 0.013742  0.014310  0.013775  0.014243  0.014249  0.014253  0.014463  0.014098  0.014408  0.014252  0.013909  0.013810  0.014059  0.014051  0.014026  0.014415  0.014530  0.014187  0.014670  0.014038  0.014256  0.014100  0.014425  0.014193  0.014535  0.014323  0.014184  0.014625  0.014408  0.013961  0.013996  0.014492  0.014483  0.013711  0.014370  0.014375  0.014517  0.014137  0.014289  0.014147  0.014171  0.014343  0.014177  0.014344  0.014679  0.013699  0.014471  0.014275  0.014527  0.014229  0.014315  0.014630  0.014337  0.014527  0.013941  0.014257  0.014402  0.014559  0.014509  0.014262  0.013889  0.014984  0.014514  0.015029  0.013805  0.014351  0.014005  0.014612  0.014325  0.014521  0.014750  0.014622  0.014370  0.014520  0.014698  0.014183  0.014460  0.014538  0.014229  0.014054  0.014696  0.014178  0.014806  0.014609  0.014392  0.014230  0.014471  0.014167  0.014992  0.014453  0.014214  0.014243  0.014171  0.013885  0.014445  0.014477  0.014305  0.014653  0.013690  0.014300 
 0.014086  0.014511  0.013966  0.014357  0.014215  0.014504  0.014617  0.014136  0.014644  0.014284  0.014033  0.013903  0.014150  0.014216  0.014202  0.014524  0.014680  0.014361  0.014761  0.014291  0.014360  0.014108  0.014582  0.014226  0.014701  0.014405  0.014296  0.014774  0.014695  0.014205  0.014169  0.014547  0.014635  0.013871  0.014480  0.014379  0.014483  0.014338  0.014440  0.014223  0.014338  0.014561  0.014285  0.014603  0.014889  0.013847  0.014476  0.014473  0.014494  0.014234  0.014400  0.014768  0.014522  0.014713  0.014222  0.014369  0.014335  0.014596  0.014640  0.014515  0.014190  0.015003  0.014476  0.015146  0.013977  0.014498  0.014064  0.014562  0.014457  0.014575  0.014853  0.014754  0.014475  0.014675  0.014743  0.014303  0.014630  0.014720  0.014419  0.014061  0.014813  0.014156  0.014934  0.014646  0.014514  0.014232  0.014571  0.014172  0.015075  0.014643  0.014353  0.014367  0.014262  0.013854  0.014394  0.014688  0.014358  0.014812  0.013704  0.014500 
 0.014216  0.014652  0.014119  0.014638  0.014343  0.014563  0.014671  0.014082  0.014651  0.014411  0.014029  0.014009  0.014329  0.014360  0.014363  0.014690  0.014694  0.014465  0.014940  0.014520  0.014539  0.014382  0.014615  0.014241  0.014987  0.014462  0.014352  0.014900  0.014787  0.014283  0.014340  0.014608  0.014791  0.013949  0.014654  0.014591  0.014585  0.014456  0.014609  0.014348  0.014482  0.014765  0.014399  0.014506  0.014901  0.013936  0.014567  0.014471  0.014624  0.014312  0.014464  0.014864  0.014707  0.014921  0.014348  0.014421  0.014312  0.014707  0.014561  0.014644  0.014190  0.015160  0.014474  0.015423  0.014035  0.014639  0.014236  0.014709  0.014632  0.014756  0.014855  0.014849  0.014554  0.014827  0.014769  0.014532  0.014769  0.014761  0.014616  0.014197  0.015030  0.014362  0.015135  0.014804  0.014619  0.014277  0.014659  0.014222  0.015180  0.014744  0.014482  0.014468  0.014312  0.014030  0.014502  0.014909  0.014512  0.014954  0.013871  0.014553 
 0.014381  0.014804  0.014451  0.014908  0.014599  0.014742  0.014919  0.014312  0.014931  0.014472  0.014271  0.014194  0.014524  0.014658  0.014543  0.014857  0.014942  0.014636  0.015052  0.014818  0.014736  0.014549  0.014665  0.014461  0.015177  0.014775  0.014516  0.015052  0.014951  0.014531  0.014585  0.014766  0.015010  0.014144  0.014975  0.014665  0.014915  0.014656  0.014670  0.014563  0.014646  0.014713  0.014471  0.014734  0.015022  0.014216  0.014971  0.014625  0.014760  0.014542  0.014720  0.014997  0.014959  0.015187  0.014425  0.014698  0.014466  0.014844  0.014803  0.014707  0.014236  0.015306  0.014766  0.015474  0.014366  0.014779  0.014574  0.014923  0.014779  0.014948  0.014988  0.015031  0.014767  0.015070  0.014847  0.014726  0.014951  0.014928  0.014860  0.014274  0.015003  0.014471  0.015191  0.014995  0.014886  0.014456  0.014794  0.014465  0.015342  0.014912  0.014575  0.014731  0.014536  0.014227  0.014534  0.015112  0.014720  0.015134  0.014086  0.014818 
 0.014649  0.014935  0.014775  0.015082  0.014768  0.014957  0.015147  0.014497  0.015261  0.014906  0.014435  0.014449  0.014843  0.014913  0.014746  0.015129  0.015222  0.014928  0.015327  0.014782  0.015030  0.014699  0.014885  0.014661  0.015378  0.014984  0.014711  0.015158  0.015133  0.014811  0.014881  0.015017  0.015128  0.014448  0.015343  0.014846  0.015132  0.014932  0.014972  0.014850  0.014717  0.015016  0.014759  0.014892  0.015177  0.014440  0.015157  0.014633  0.014843  0.014841  0.014843  0.015096  0.015182  0.015351  0.014621  0.015077  0.014822  0.015144  0.015078  0.014954  0.014462  0.015585  0.015008  0.015457  0.014648  0.015108  0.014817  0.015161  0.015049  0.015153  0.015150  0.015332  0.014931  0.015146  0.015139  0.014938  0.015044  0.015228  0.015039  0.014624  0.015163  0.014742  0.015406  0.015411  0.015200  0.014685  0.015039  0.014759  0.015494  0.015091  0.014687  0.014965  0.014766  0.014508  0.014690  0.015445  0.015048  0.015196  0.014313  0.015035 
 0.014814  0.015174  0.015078  0.015242  0.014954  0.015174  0.015336  0.014663  0.015532  0.015073  0.014620  0.014621  0.015178  0.015244  0.015062  0.015415  0.015423  0.015128  0.015559  0.015204  0.015304  0.015031  0.015160  0.014830  0.015531  0.015184  0.014830  0.015387  0.015564  0.015071  0.015116  0.015184  0.015278  0.014671  0.015519  0.015052  0.015369  0.015320  0.015259  0.015033  0.014738  0.015417  0.015004  0.015300  0.015642  0.014695  0.015500  0.014953  0.015033  0.015083  0.014980  0.015371  0.015333  0.015582  0.014815  0.015421  0.015115  0.015479  0.015294  0.015097  0.014728  0.015850  0.015267  0.015589  0.015053  0.015322  0.015140  0.015352  0.015219  0.015359  0.015323  0.015481  0.015285  0.015362  0.015314  0.015218  0.015214  0.015582  0.015236  0.014873  0.015313  0.015004  0.015749  0.015665  0.015295  0.014927  0.015154  0.015009  0.015619  0.015285  0.014716  0.015219  0.015123  0.014755  0.015031  0.015686  0.015332  0.015381  0.014548  0.015320 
 0.014949  0.015471  0.015154  0.015303  0.014977  0.015454  0.015499  0.014705  0.015727  0.015277  0.014883  0.014869  0.015298  0.015414  0.015027  0.015508  0.015615  0.015239  0.015661  0.015289  0.015271  0.015334  0.015306  0.014906  0.015618  0.015450  0.014969  0.015477  0.015747  0.015216  0.015224  0.015164  0.015382  0.014762  0.015621  0.015172  0.015418  0.015385  0.015374  0.015232  0.014898  0.015590  0.015152  0.015487  0.015656  0.015022  0.015808  0.015044  0.015381  0.015196  0.015092  0.015438  0.015536  0.015695  0.014952  0.015565  0.015123  0.015621  0.015398  0.015169  0.014713  0.016054  0.015330  0.015836  0.015197  0.015454  0.015306  0.015455  0.015229  0.015548  0.015373  0.015720  0.015395  0.015513  0.015540  0.015203  0.015326  0.015735  0.015487  0.015042  0.015397  0.015031  0.015860  0.015888  0.015413  0.015049  0.015232  0.015213  0.015693  0.015386  0.014787  0.015441  0.015318  0.015011  0.015226  0.015706  0.015440  0.015522  0.014641  0.015418 
 0.015119  0.015582  0.015180  0.015591  0.015111  0.015696  0.015459  0.014828  0.015933  0.015512  0.015062  0.014912  0.015412  0.015474  0.015227  0.015607  0.015686  0.015390  0.015805  0.015332  0.015333  0.015527  0.015572  0.015055  0.015809  0.015659  0.014948  0.015574  0.015692  0.015338  0.015311  0.015297  0.015530  0.015028  0.015699  0.015449  0.015433  0.015513  0.015463  0.015490  0.015243  0.015756  0.015312  0.015464  0.015841  0.015230  0.015949  0.015306  0.015580  0.015254  0.015337  0.015498  0.015657  0.015939  0.015179  0.015661  0.015274  0.015753  0.015617  0.015450  0.014872  0.016105  0.015411  0.015761  0.015209  0.015536  0.015438  0.015657  0.015450  0.015800  0.015333  0.015867  0.015487  0.015777  0.015587  0.015283  0.015416  0.015871  0.015604  0.015234  0.015656  0.015096  0.016022  0.015992  0.015400  0.015183  0.015386  0.015250  0.015832  0.015454  0.014975  0.015531  0.015521  0.015130  0.015548  0.015788  0.015772  0.015611  0.014954  0.015442 
 0.015334  0.015969  0.015384  0.015825  0.015347  0.015970  0.015824  0.015302  0.016053  0.015715  0.015232  0.015206  0.015643  0.015811  0.015507  0.015766  0.015873  0.015610  0.016091  0.015561  0.015555  0.015791  0.015823  0.015175  0.015972  0.015977  0.015177  0.015868  0.015914  0.015511  0.015524  0.015639  0.015707  0.015381  0.015944  0.015601  0.015487  0.015593  0.015674  0.015677  0.015521  0.016038  0.015626  0.015752  0.016103  0.015515  0.016196  0.015384  0.015863  0.015351  0.015522  0.015614  0.015770  0.016267  0.015380  0.015864  0.015510  0.015937  0.015790  0.015744  0.015119  0.016307  0.015481  0.015975  0.015539  0.015822  0.015593  0.015909  0.015687  0.015840  0.015559  0.016139  0.015761  0.016077  0.015725  0.015525  0.015564  0.016006  0.015843  0.015386  0.015958  0.015291  0.016330  0.016154  0.015736  0.015383  0.015495  0.015531  0.015951  0.015597  0.015198  0.015801  0.015708  0.015375  0.015812  0.016130  0.015966  0.015853  0.015185  0.015680 
 0.015440  0.016363  0.015726  0.016099  0.015553  0.016178  0.016136  0.015503  0.016227  0.016023  0.015503  0.015525  0.015809  0.016121  0.015915  0.016070  0.016199  0.015935  0.016290  0.015731  0.015836  0.016108  0.016205  0.015377  0.016170  0.016221  0.015550  0.016040  0.016255  0.015886  0.015711  0.015982  0.015900  0.015662  0.016212  0.015832  0.015850  0.015870  0.015970  0.016023  0.015755  0.016267  0.015849  0.015989  0.016363  0.015670  0.016411  0.015570  0.016099  0.015695  0.015860  0.015881  0.016111  0.016638  0.015620  0.016023  0.015756  0.016224  0.016051  0.016090  0.015389  0.016488  0.015770  0.016107  0.015758  0.016084  0.015796  0.016136  0.015954  0.016039  0.015894  0.016238  0.016100  0.016341  0.016004  0.015775  0.015837  0.016257  0.016167  0.015618  0.016230  0.015641  0.016549  0.016367  0.016103  0.015572  0.015721  0.015939  0.016284  0.015764  0.015526  0.016065  0.015971  0.015739  0.016068  0.016262  0.016072  0.016124  0.015478  0.015940 
 0.015750  0.016551  0.016035  0.016495  0.015885  0.016390  0.016373  0.015824  0.016570  0.016174  0.015663  0.015814  0.016063  0.016377  0.016068  0.016194  0.016453  0.016259  0.016588  0.016025  0.016090  0.016337  0.016462  0.015473  0.016460  0.016440  0.015833  0.016302  0.016385  0.016172  0.015962  0.016180  0.016209  0.015869  0.016444  0.016111  0.016174  0.016178  0.016347  0.016266  0.015925  0.016374  0.016023  0.016200  0.016571  0.016016  0.016692  0.015896  0.016212  0.015995  0.016148  0.016169  0.016304  0.016844  0.015869  0.016305  0.015989  0.016448  0.016314  0.016273  0.015619  0.016686  0.016019  0.016260  0.016159  0.016493  0.016037  0.016470  0.016272  0.016251  0.016127  0.016524  0.016499  0.016555  0.016062  0.016012  0.016133  0.016459  0.016316  0.015950  0.016516  0.015938  0.016713  0.016681  0.016264  0.015887  0.015901  0.016104  0.016463  0.015993  0.015823  0.016225  0.016194  0.015920  0.016443  0.016492  0.016350  0.016362  0.015788  0.016260 
 0.015932  0.016678  0.016211  0.016677  0.015943  0.016582  0.016669  0.016066  0.016727  0.016357  0.015915  0.015977  0.016259  0.016703  0.016308  0.016426  0.016602  0.016496  0.016752  0.016186  0.016416  0.016510  0.016604  0.015656  0.016679  0.016601  0.016102  0.016383  0.016576  0.016361  0.016246  0.016344  0.016517  0.016093  0.016554  0.016268  0.016439  0.016356  0.016522  0.016313  0.016234  0.016555  0.016095  0.016407  0.016767  0.016147  0.017030  0.016222  0.016519  0.016202  0.016325  0.016354  0.016422  0.017015  0.016084  0.016647  0.016213  0.016527  0.016516  0.016524  0.015867  0.016886  0.016154  0.016463  0.016353  0.016675  0.016262  0.016681  0.016520  0.016630  0.016189  0.016846  0.016680  0.016870  0.016377  0.016374  0.016352  0.016732  0.016531  0.016102  0.016704  0.016092  0.017042  0.016870  0.016579  0.016154  0.016208  0.016344  0.016645  0.016109  0.016082  0.016400  0.016431  0.015985  0.016642  0.016704  0.016426  0.016597  0.016023  0.016546 
 0.016230  0.016938  0.016367  0.016933  0.016119  0.016689  0.016944  0.016250  0.016861  0.016574  0.016226  0.016236  0.016530  0.016901  0.016453  0.016578  0.016795  0.016616  0.016797  0.016325  0.016534  0.016644  0.016809  0.015934  0.016774  0.016816  0.016318  0.016489  0.016758  0.016536  0.016455  0.016512  0.016756  0.016437  0.016621  0.016419  0.016694  0.016531  0.016618  0.016523  0.016406  0.016784  0.016298  0.016640  0.016993  0.016319  0.017218  0.016404  0.016668  0.016424  0.016449  0.016502  0.016702  0.017116  0.016387  0.016876  0.016204  0.016799  0.016714  0.016664  0.016039  0.017131  0.016347  0.016694  0.016399  0.016875  0.016376  0.016783  0.016593  0.016839  0.016250  0.017021  0.016873  0.017155  0.016369  0.016585  0.016618  0.016784  0.016636  0.016269  0.016997  0.016385  0.017426  0.016933  0.016753  0.016326  0.016297  0.016494  0.016875  0.016260  0.016296  0.016521  0.016573  0.016125  0.016835  0.016746  0.016786  0.016702  0.016169  0.016747 
 0.016348  0.017187  0.016464  0.016914  0.016302  0.016931  0.017118  0.016434  0.017006  0.016793  0.016415  0.016304  0.016749  0.017152  0.016547  0.016735  0.016969  0.016809  0.016959  0.016409  0.016617  0.016823  0.017007  0.016167  0.016954  0.016886  0.016446  0.016690  0.016883  0.016668  0.016615  0.016701  0.016960  0.016677  0.016838  0.016745  0.016913  0.016833  0.016839  0.016700  0.016757  0.016912  0.016460  0.016898  0.017288  0.016432  0.017428  0.016649  0.016908  0.016653  0.016619  0.016677  0.016853  0.017327  0.016695  0.017051  0.016326  0.016994  0.016897  0.016700  0.016195  0.017388  0.016668  0.016787  0.016626  0.016999  0.016721  0.016956  0.016818  0.017011  0.016400  0.017118  0.017124  0.017241  0.016574  0.016763  0.016778  0.016866  0.016897  0.016467  0.017119  0.016651  0.017691  0.017159  0.017026  0.016476  0.016526  0.016659  0.017073  0.016536  0.016477  0.016774  0.016749  0.016260  0.017039  0.016908  0.017016  0.016970  0.016413  0.017010 
 0.016556  0.017365  0.016723  0.017149  0.016635  0.017020  0.017317  0.016769  0.017266  0.017228  0.016604  0.016598  0.017025  0.017412  0.016794  0.017086  0.017252  0.017114  0.017172  0.016636  0.016900  0.017153  0.017342  0.016312  0.017235  0.017158  0.016699  0.016928  0.017129  0.017039  0.016950  0.016924  0.017332  0.016960  0.017098  0.017092  0.017229  0.017083  0.017221  0.017024  0.017030  0.017147  0.016651  0.017226  0.017537  0.016769  0.017740  0.017037  0.017223  0.016802  0.016923  0.017065  0.017180  0.017531  0.016917  0.017398  0.016531  0.017250  0.017303  0.017134  0.016391  0.017669  0.017025  0.017140  0.016841  0.017336  0.016974  0.017209  0.017067  0.017293  0.016693  0.017289  0.017244  0.017497  0.016918  0.017093  0.016960  0.017104  0.017239  0.016695  0.017344  0.016849  0.017911  0.017420  0.017302  0.016779  0.016661  0.016833  0.017354  0.016838  0.016671  0.017043  0.017055  0.016568  0.017374  0.017177  0.017343  0.017192  0.016601  0.017432 
 0.016905  0.017550  0.016788  0.017528  0.016860  0.017176  0.017504  0.016878  0.017374  0.017469  0.016814  0.016843  0.017209  0.017573  0.017051  0.017331  0.017488  0.017324  0.017348  0.016987  0.017044  0.017377  0.017443  0.016552  0.017448  0.017380  0.016859  0.017127  0.017373  0.017177  0.017045  0.017092  0.017568  0.017186  0.017243  0.017248  0.017461  0.017300  0.017416  0.017219  0.017236  0.017373  0.016800  0.017423  0.017706  0.016959  0.018028  0.017101  0.017334  0.016877  0.017142  0.017282  0.017273  0.017770  0.017072  0.017642  0.016677  0.017468  0.017508  0.017287  0.016563  0.017746  0.017273  0.017316  0.016930  0.017631  0.017167  0.017374  0.017323  0.017431  0.016874  0.017444  0.017473  0.017642  0.016971  0.017267  0.017124  0.017331  0.017421  0.016863  0.017485  0.017034  0.017984  0.017650  0.017527  0.017067  0.016816  0.016934  0.017480  0.017054  0.017012  0.017327  0.017081  0.016769  0.017591  0.017311  0.017594  0.017377  0.016826  0.017589 
 0.017136  0.017846  0.016933  0.017765  0.017056  0.017419  0.017595  0.017097  0.017536  0.017568  0.016925  0.017180  0.017301  0.017795  0.017400  0.017520  0.017731  0.017478  0.017473  0.017086  0.017210  0.017484  0.017672  0.016860  0.017635  0.017549  0.017124  0.017342  0.017518  0.017454  0.017227  0.017199  0.017783  0.017417  0.017409  0.017361  0.017546  0.017427  0.017689  0.017364  0.017436  0.017561  0.016989  0.017526  0.017860  0.017210  0.018314  0.017255  0.017567  0.017025  0.017351  0.017311  0.017447  0.017869  0.017300  0.017842  0.016856  0.017636  0.017692  0.017477  0.016794  0.017955  0.017456  0.017566  0.017089  0.017821  0.017298  0.017654  0.017444  0.017575  0.017191  0.017575  0.017715  0.017866  0.017075  0.017441  0.017201  0.017378  0.017620  0.017083  0.017641  0.017312  0.018141  0.017732  0.017794  0.017179  0.017059  0.017056  0.017671  0.017226  0.017287  0.017500  0.017267  0.016804  0.017652  0.017500  0.017794  0.017587  0.016973  0.017810 
 0.017369  0.018132  0.017104  0.017925  0.017302  0.017694  0.017802  0.017255  0.017708  0.017802  0.017085  0.017314  0.017651  0.018033  0.017613  0.017691  0.018035  0.017730  0.017538  0.017391  0.017388  0.017761  0.017979  0.017031  0.017934  0.017716  0.017290  0.017535  0.017803  0.017594  0.017446  0.017563  0.018072  0.017667  0.017652  0.017605  0.017656  0.017716  0.017902  0.017574  0.017716  0.017856  0.017230  0.017694  0.017929  0.017299  0.018442  0.017533  0.017758  0.017263  0.017614  0.017523  0.017614  0.018063  0.017543  0.017959  0.017124  0.017880  0.017853  0.017656  0.017123  0.018223  0.017596  0.017644  0.017345  0.018024  0.017461  0.017850  0.017653  0.017711  0.017438  0.017670  0.017993  0.018062  0.017375  0.017656  0.017402  0.017580  0.017822  0.017306  0.017700  0.017443  0.018406  0.017902  0.018074  0.017359  0.017221  0.017323  0.017920  0.017554  0.017484  0.017724  0.017503  0.016991  0.017852  0.017717  0.018001  0.017799  0.017131  0.017996 
 0.017523  0.018245  0.017253  0.018114  0.017515  0.017874  0.017996  0.017416  0.017839  0.018006  0.017248  0.017532  0.017691  0.018204  0.017920  0.017860  0.018160  0.017985  0.017846  0.017578  0.017450  0.017830  0.018180  0.017238  0.018118  0.017921  0.017554  0.017827  0.018046  0.017794  0.017769  0.017721  0.018194  0.017935  0.017842  0.017897  0.017913  0.017930  0.018117  0.017737  0.017938  0.018043  0.017372  0.017876  0.018092  0.017445  0.018684  0.017755  0.017990  0.017428  0.017750  0.017711  0.017870  0.018186  0.017654  0.018244  0.017294  0.018024  0.018105  0.017869  0.017291  0.018509  0.017808  0.017843  0.017586  0.018298  0.017535  0.018174  0.017859  0.017902  0.017579  0.017769  0.018058  0.018256  0.017602  0.017887  0.017617  0.017686  0.018076  0.017386  0.017993  0.017657  0.018570  0.018051  0.018268  0.017625  0.017289  0.017597  0.018133  0.017777  0.017662  0.017869  0.017670  0.017199  0.018079  0.017897  0.018280  0.018067  0.017344  0.018147 
 0.017508  0.018277  0.017402  0.018229  0.017728  0.018055  0.018014  0.017646  0.017988  0.018075  0.017382  0.017748  0.017866  0.018205  0.018057  0.018048  0.018233  0.018126  0.017981  0.017612  0.017767  0.018010  0.018422  0.017494  0.018257  0.017971  0.017625  0.017938  0.018137  0.017954  0.017820  0.017911  0.018345  0.018000  0.017921  0.018023  0.018062  0.018041  0.018222  0.017944  0.018013  0.018158  0.017443  0.018052  0.018110  0.017784  0.018742  0.017814  0.018147  0.017455  0.017976  0.017801  0.017996  0.018290  0.017795  0.018373  0.017445  0.018249  0.018350  0.017912  0.017379  0.018607  0.018000  0.017916  0.017601  0.018462  0.017811  0.018448  0.018042  0.018122  0.017683  0.017865  0.018243  0.018302  0.017746  0.018054  0.017849  0.017942  0.018213  0.017491  0.018043  0.017745  0.018587  0.018029  0.018450  0.017831  0.017400  0.017756  0.018212  0.017990  0.017783  0.018040  0.017817  0.017403  0.018254  0.018059  0.018523  0.018180  0.017553  0.018267 
 0.017811  0.018479  0.017635  0.018363  0.017893  0.018325  0.018232  0.017818  0.018315  0.018326  0.017580  0.017909  0.018174  0.018316  0.018320  0.018209  0.018432  0.018197  0.018233  0.017877  0.017860  0.018269  0.018605  0.017786  0.018443  0.018069  0.017757  0.018155  0.018242  0.018198  0.017993  0.018088  0.018456  0.018165  0.017999  0.018217  0.018316  0.018089  0.018429  0.017998  0.018163  0.018242  0.017835  0.018326  0.018441  0.017931  0.018908  0.018028  0.018300  0.017533  0.018057  0.018056  0.018264  0.018406  0.018087  0.018620  0.017488  0.018382  0.018476  0.018167  0.017494  0.018804  0.018250  0.018047  0.017771  0.018730  0.018064  0.018543  0.018186  0.018188  0.017872  0.018011  0.018410  0.018410  0.017925  0.018149  0.017991  0.018181  0.018373  0.017619  0.018228  0.017872  0.018719  0.018220  0.018560  0.017958  0.017690  0.017941  0.018383  0.018340  0.017827  0.018331  0.018065  0.017749  0.018362  0.017991  0.018713  0.018378  0.017662  0.018388 
 0.017816  0.018699  0.017718  0.018372  0.017938  0.018379  0.018151  0.017948  0.018381  0.018478  0.017662  0.018023  0.018280  0.018371  0.018412  0.018373  0.018606  0.018441  0.018270  0.017980  0.017906  0.018365  0.018644  0.017866  0.018481  0.018172  0.017946  0.018335  0.018303  0.018339  0.018070  0.018267  0.018506  0.018288  0.018000  0.018193  0.018281  0.018095  0.018428  0.018068  0.018388  0.018388  0.017900  0.018423  0.018554  0.018153  0.018911  0.018063  0.018325  0.017586  0.018135  0.018205  0.018382  0.018480  0.018127  0.018756  0.017505  0.018551  0.018477  0.018224  0.017728  0.018848  0.018420  0.018296  0.017781  0.018846  0.018086  0.018756  0.018354  0.018148  0.017923  0.018061  0.018451  0.018587  0.018048  0.018255  0.018052  0.018337  0.018525  0.017646  0.018450  0.018005  0.018862  0.018329  0.018629  0.018104  0.017747  0.018011  0.018477  0.018401  0.017998  0.018473  0.018252  0.017829  0.018398  0.018034  0.018870  0.018457  0.017711  0.018478 
 0.017869  0.018779  0.017822  0.018505  0.018057  0.018410  0.018155  0.018102  0.018476  0.018480  0.017784  0.018065  0.018303  0.018403  0.018440  0.018434  0.018668  0.018452  0.018384  0.018118  0.017950  0.018344  0.018621  0.018096  0.018665  0.018330  0.017922  0.018398  0.018363  0.018405  0.018028  0.018377  0.018545  0.018562  0.018051  0.018272  0.018349  0.018145  0.018463  0.018054  0.018380  0.018416  0.017986  0.018489  0.018691  0.018268  0.018815  0.018070  0.018326  0.017618  0.018195  0.018279  0.018510  0.018577  0.018138  0.018909  0.017554  0.018563  0.018561  0.018354  0.017786  0.019018  0.018482  0.018395  0.017915  0.018849  0.018087  0.018741  0.018284  0.018325  0.017934  0.018134  0.018573  0.018721  0.018129  0.018432  0.018033  0.018354  0.018717  0.017816  0.018632  0.018042  0.018881  0.018364  0.018806  0.018337  0.017868  0.018112  0.018612  0.018464  0.017980  0.018566  0.018274  0.017882  0.018541  0.017907  0.019079  0.018527  0.017953  0.018621 
 0.018025  0.018702  0.017853  0.018679  0.018247  0.018485  0.018174  0.018212  0.018546  0.018487  0.017984  0.018098  0.018245  0.018368  0.018501  0.018568  0.018691  0.018447  0.018631  0.018202  0.017970  0.018495  0.018693  0.018219  0.018806  0.018442  0.017916  0.018476  0.018406  0.018531  0.018163  0.018307  0.018588  0.018538  0.018342  0.018323  0.018421  0.018237  0.018529  0.018159  0.018502  0.018538  0.017917  0.018554  0.018791  0.018397  0.018866  0.018132  0.018465  0.017856  0.018372  0.018306  0.018577  0.018635  0.018188  0.018915  0.017727  0.018580  0.018651  0.018416  0.017867  0.018965  0.018476  0.018243  0.018089  0.018979  0.018177  0.018888  0.018335  0.018322  0.017989  0.018253  0.018686  0.018747  0.018245  0.018317  0.017969  0.018253  0.018752  0.017885  0.018685  0.018145  0.018793  0.018561  0.018914  0.018323  0.018046  0.018220  0.018648  0.018457  0.018277  0.018665  0.018261  0.017939  0.018424  0.017892  0.019075  0.018580  0.017993  0.018713 
 0.018036  0.018786  0.017900  0.018765  0.018307  0.018471  0.018134  0.018157  0.018523  0.018543  0.017931  0.017963  0.018355  0.018338  0.018506  0.018652  0.018567  0.018377  0.018651  0.018175  0.018044  0.018456  0.018801  0.018305  0.018783  0.018437  0.018000  0.018498  0.018449  0.018481  0.018131  0.018323  0.018690  0.018679  0.018250  0.018450  0.018510  0.018089  0.018589  0.018125  0.018558  0.018588  0.018072  0.018626  0.018928  0.018339  0.018742  0.018236  0.018443  0.017793  0.018427  0.018256  0.018568  0.018808  0.018287  0.019016  0.017868  0.018547  0.018719  0.018443  0.017907  0.018894  0.018535  0.018141  0.018235  0.018963  0.018259  0.019000  0.018351  0.018343  0.017933  0.018264  0.018740  0.018675  0.018298  0.018467  0.018023  0.018285  0.018627  0.017992  0.018536  0.018179  0.018798  0.018501  0.018881  0.018364  0.018164  0.018309  0.018591  0.018384  0.018092  0.018613  0.018296  0.018035  0.018400  0.017919  0.019013  0.018481  0.018078  0.018797 
 0.017896  0.018837  0.017786  0.018665  0.018303  0.018607  0.018126  0.018197  0.018649  0.018455  0.017975  0.017986  0.018464  0.018251  0.018550  0.018461  0.018517  0.018287  0.018668  0.018223  0.017943  0.018382  0.018723  0.018157  0.018686  0.018473  0.017994  0.018364  0.018443  0.018428  0.018207  0.018436  0.018616  0.018514  0.018275  0.018453  0.018460  0.018069  0.018736  0.018223  0.018628  0.018584  0.018141  0.018625  0.018746  0.018335  0.018661  0.018238  0.018493  0.017885  0.018492  0.018196  0.018523  0.018863  0.018461  0.018877  0.017978  0.018463  0.018546  0.018581  0.017913  0.018754  0.018408  0.018057  0.018279  0.018896  0.018148  0.018907  0.018267  0.018448  0.017916  0.018250  0.018572  0.018549  0.018217  0.018264  0.018254  0.018165  0.018573  0.017934  0.018576  0.018223  0.018678  0.018468  0.018713  0.018297  0.018050  0.018405  0.018710  0.018312  0.018233  0.018527  0.018351  0.017918  0.018296  0.017787  0.018902  0.018512  0.017944  0.018762 
 0.017890  0.018806  0.017723  0.018448  0.018184  0.018541  0.018271  0.018259  0.018675  0.018360  0.017987  0.017858  0.018357  0.018187  0.018356  0.018330  0.018537  0.018187  0.018409  0.018270  0.017926  0.018338  0.018634  0.018139  0.018790  0.018238  0.017952  0.018087  0.018374  0.018246  0.018203  0.018402  0.018465  0.018420  0.018220  0.018381  0.018502  0.017909  0.018652  0.018031  0.018556  0.018585  0.018059  0.018602  0.018425  0.018345  0.018622  0.018148  0.018362  0.017979  0.018484  0.018214  0.018427  0.018599  0.018409  0.018725  0.017836  0.018406  0.018435  0.018571  0.017894  0.018713  0.018297  0.017953  0.018211  0.018932  0.018072  0.018931  0.018139  0.018365  0.017742  0.018226  0.018581  0.018384  0.018043  0.018065  0.018322  0.018109  0.018628  0.017865  0.018723  0.018142  0.018715  0.018511  0.018624  0.018355  0.017890  0.018237  0.018539  0.018256  0.018275  0.018426  0.018260  0.017922  0.018172  0.017626  0.018919  0.018367  0.018056  0.018622 
 0.017969  0.019029  0.017884  0.018434  0.018350  0.018568  0.018429  0.018427  0.018712  0.018478  0.018051  0.017996  0.018314  0.018322  0.018458  0.018412  0.018825  0.018267  0.018602  0.018450  0.018099  0.018403  0.018785  0.018145  0.018808  0.018371  0.018124  0.018172  0.018574  0.018475  0.018363  0.018545  0.018349  0.018687  0.018322  0.018569  0.018595  0.018238  0.018738  0.018182  0.018749  0.018716  0.018114  0.018712  0.018378  0.018453  0.018602  0.018274  0.018417  0.017987  0.018668  0.018351  0.018666  0.018734  0.018675  0.018729  0.017852  0.018452  0.018397  0.018614  0.017925  0.018837  0.018391  0.018050  0.018430  0.018994  0.018236  0.019033  0.018368  0.018432  0.017991  0.018210  0.018576  0.018607  0.018150  0.018048  0.018336  0.018345  0.018825  0.017978  0.018755  0.018294  0.018874  0.018573  0.018793  0.018385  0.018027  0.018331  0.018671  0.018287  0.018539  0.018564  0.018312  0.018056  0.018196  0.017827  0.018883  0.018498  0.018219  0.018832 
 0.017960  0.019076  0.017917  0.018490  0.018432  0.018738  0.018417  0.018612  0.018657  0.018532  0.018076  0.018141  0.018383  0.018405  0.018509  0.018420  0.018952  0.018229  0.018606  0.018581  0.018145  0.018494  0.018725  0.018148  0.018773  0.018374  0.018136  0.018024  0.018549  0.018597  0.018342  0.018492  0.018372  0.018630  0.018356  0.018570  0.018797  0.018353  0.018707  0.018383  0.018837  0.018691  0.018094  0.018735  0.018371  0.018481  0.018517  0.018338  0.018457  0.018023  0.018587  0.018368  0.018625  0.018713  0.018553  0.018784  0.017974  0.018584  0.018549  0.018571  0.017975  0.018780  0.018459  0.018082  0.018411  0.019164  0.018260  0.019163  0.018437  0.018364  0.018066  0.018204  0.018649  0.018617  0.018267  0.018137  0.018336  0.018374  0.018824  0.018059  0.018785  0.018285  0.018818  0.018728  0.018654  0.018364  0.018042  0.018326  0.018578  0.018461  0.018613  0.018737  0.018323  0.017953  0.018168  0.017981  0.018763  0.018611  0.018166  0.018856 
 0.018029  0.019044  0.018142  0.018547  0.018594  0.018706  0.018434  0.018752  0.018624  0.018591  0.018280  0.018485  0.018457  0.018377  0.018714  0.018552  0.019059  0.018236  0.018669  0.018705  0.018314  0.018503  0.018806  0.018458  0.018693  0.018456  0.018319  0.018268  0.018584  0.018743  0.018485  0.018771  0.018367  0.018607  0.018448  0.018757  0.018846  0.018425  0.018816  0.018561  0.018751  0.018715  0.018217  0.018769  0.018552  0.018583  0.018630  0.018439  0.018654  0.018193  0.018641  0.018446  0.018707  0.018857  0.018549  0.018984  0.018012  0.018761  0.018541  0.018637  0.018042  0.018909  0.018675  0.018301  0.018580  0.019165  0.018448  0.019280  0.018477  0.018539  0.018156  0.018165  0.018614  0.018737  0.018558  0.018171  0.018506  0.018500  0.018904  0.018097  0.018787  0.018382  0.018904  0.018704  0.018788  0.018581  0.018118  0.018420  0.018718  0.018632  0.018776  0.018695  0.018342  0.018116  0.018368  0.018158  0.018782  0.018725  0.018179  0.018976 
 0.018297  0.019170  0.018372  0.018673  0.018679  0.018941  0.018664  0.018922  0.018829  0.018824  0.018696  0.018588  0.018656  0.018595  0.018725  0.018746  0.019196  0.018368  0.018791  0.018884  0.018427  0.018640  0.018910  0.018591  0.018974  0.018513  0.018528  0.018381  0.018792  0.018905  0.018624  0.018985  0.018567  0.018771  0.018640  0.018932  0.018916  0.018644  0.018935  0.018602  0.018912  0.018800  0.018511  0.018802  0.018722  0.018673  0.018818  0.018466  0.018812  0.018322  0.018800  0.018637  0.018984  0.019072  0.018843  0.019278  0.018317  0.018905  0.018765  0.018925  0.018162  0.019079  0.018855  0.018450  0.018622  0.019277  0.018590  0.019346  0.018625  0.018703  0.018336  0.018404  0.018808  0.018791  0.018724  0.018278  0.018740  0.018686  0.019012  0.018321  0.018871  0.018626  0.019064  0.018800  0.018863  0.018696  0.018356  0.018528  0.018883  0.018809  0.019036  0.018779  0.018395  0.018236  0.018575  0.018483  0.019059  0.018798  0.018296  0.019079 
 0.018305  0.019276  0.018648  0.018751  0.018913  0.019134  0.018694  0.019050  0.018912  0.019028  0.018859  0.018696  0.018794  0.018768  0.018896  0.018835  0.019336  0.018367  0.018897  0.018928  0.018518  0.018746  0.019053  0.018742  0.019132  0.018738  0.018727  0.018662  0.018976  0.019091  0.018733  0.019189  0.018645  0.018793  0.018667  0.019072  0.018999  0.018852  0.019079  0.018787  0.019041  0.018986  0.018608  0.018894  0.018859  0.018831  0.018933  0.018689  0.019029  0.018513  0.018964  0.018812  0.019112  0.019187  0.019042  0.019408  0.018492  0.019154  0.018811  0.019221  0.018421  0.019167  0.018942  0.018618  0.018592  0.019541  0.018699  0.019485  0.018714  0.018880  0.018515  0.018565  0.018875  0.018856  0.018722  0.018339  0.018809  0.018808  0.018982  0.018598  0.019048  0.018819  0.019103  0.018895  0.018885  0.018945  0.018490  0.018661  0.018941  0.018906  0.019140  0.019009  0.018611  0.018442  0.018757  0.018549  0.019202  0.018893  0.018412  0.019285 
 0.018540  0.019424  0.018672  0.018797  0.019175  0.019312  0.018822  0.019061  0.019151  0.019119  0.019085  0.018787  0.018936  0.018992  0.019079  0.018804  0.019464  0.018605  0.019037  0.019004  0.018626  0.018733  0.019020  0.018808  0.019323  0.019043  0.018833  0.018690  0.018999  0.019155  0.018884  0.019400  0.018842  0.019015  0.018787  0.019153  0.019025  0.019127  0.019206  0.018865  0.019133  0.019025  0.018726  0.019017  0.019103  0.019007  0.019174  0.018809  0.019260  0.018694  0.018987  0.018939  0.019304  0.019303  0.019132  0.019488  0.018614  0.019348  0.018839  0.019415  0.018575  0.019240  0.019167  0.018664  0.018803  0.019536  0.018798  0.019690  0.018869  0.018998  0.018609  0.018707  0.019112  0.019140  0.018727  0.018415  0.018980  0.018920  0.019053  0.018783  0.019191  0.018822  0.019244  0.018918  0.019023  0.019130  0.018775  0.018785  0.019123  0.019115  0.019356  0.019350  0.018777  0.018512  0.018880  0.018904  0.019465  0.019017  0.018445  0.019405 
 0.018759  0.019668  0.018880  0.018890  0.019277  0.019546  0.019085  0.019206  0.019405  0.019358  0.019299  0.018985  0.019208  0.019202  0.019289  0.019016  0.019673  0.018945  0.019263  0.019107  0.018962  0.018967  0.019247  0.019054  0.019409  0.019268  0.019059  0.018899  0.019212  0.019331  0.019096  0.019552  0.018919  0.019201  0.018970  0.019488  0.019163  0.019247  0.019219  0.019073  0.019418  0.019286  0.018964  0.019322  0.019247  0.019284  0.019362  0.019043  0.019472  0.018939  0.019305  0.019103  0.019395  0.019481  0.019285  0.019564  0.018802  0.019493  0.019046  0.019487  0.018661  0.019536  0.019424  0.018952  0.018977  0.019609  0.019122  0.019821  0.019141  0.019222  0.018675  0.018861  0.019143  0.019289  0.018826  0.018802  0.019091  0.019045  0.019292  0.018879  0.019497  0.019144  0.019461  0.019172  0.019317  0.019264  0.018973  0.018963  0.019300  0.019309  0.019477  0.019448  0.018918  0.018811  0.019132  0.019171  0.019526  0.019144  0.018729  0.019640 
 0.018875  0.019814  0.019111  0.019133  0.019494  0.019688  0.019205  0.019475  0.019671  0.019511  0.019405  0.019196  0.019305  0.019364  0.019454  0.019322  0.019835  0.019045  0.019497  0.019313  0.019221  0.019258  0.019449  0.019189  0.019638  0.019499  0.019286  0.019125  0.019200  0.019569  0.019289  0.019731  0.019230  0.019449  0.019167  0.019624  0.019345  0.019360  0.019393  0.019175  0.019733  0.019677  0.019151  0.019655  0.019473  0.019557  0.019585  0.019250  0.019749  0.019212  0.019475  0.019350  0.019596  0.019700  0.019390  0.019773  0.018971  0.019597  0.019385  0.019556  0.018764  0.019605  0.019465  0.019195  0.019181  0.019593  0.019347  0.019941  0.019322  0.019342  0.018993  0.018994  0.019437  0.019391  0.018995  0.019175  0.019193  0.019233  0.019581  0.019073  0.019690  0.019292  0.019673  0.019252  0.019498  0.019466  0.019170  0.019287  0.019418  0.019395  0.019766  0.019498  0.019034  0.019024  0.019356  0.019342  0.019725  0.019355  0.018912  0.019754 
 0.019052  0.020053  0.019293  0.019329  0.019668  0.019950  0.019504  0.019681  0.019957  0.019638  0.019650  0.019270  0.019505  0.019547  0.019659  0.019521  0.019955  0.019168  0.019672  0.019493  0.019456  0.019369  0.019721  0.019496  0.019720  0.019638  0.019546  0.019180  0.019411  0.019704  0.019459  0.020002  0.019370  0.019657  0.019381  0.019888  0.019543  0.019570  0.019624  0.019468  0.019957  0.019806  0.019288  0.019808  0.019770  0.019912  0.019703  0.019281  0.019942  0.019441  0.019612  0.019450  0.019657  0.019947  0.019700  0.019911  0.019184  0.019742  0.019546  0.019770  0.018869  0.019825  0.019619  0.019319  0.019424  0.019817  0.019723  0.020125  0.019618  0.019546  0.019230  0.019126  0.019597  0.019629  0.019148  0.019252  0.019382  0.019323  0.019607  0.019287  0.019940  0.019489  0.019794  0.019339  0.019665  0.019530  0.019314  0.019428  0.019645  0.019529  0.019983  0.019715  0.019252  0.019246  0.019444  0.019642  0.019776  0.019436  0.019186  0.019935 
 0.019084  0.020218  0.019364  0.019588  0.019822  0.020121  0.019654  0.019924  0.020118  0.019691  0.019810  0.019634  0.019694  0.019651  0.019687  0.019613  0.020043  0.019409  0.019908  0.019663  0.019518  0.019393  0.019973  0.019553  0.019859  0.019807  0.019739  0.019359  0.019649  0.019909  0.019542  0.020179  0.019570  0.019880  0.019464  0.019985  0.019530  0.019673  0.019701  0.019574  0.020055  0.019921  0.019549  0.019846  0.019968  0.020107  0.019863  0.019344  0.020177  0.019626  0.019674  0.019666  0.019861  0.020075  0.019884  0.019996  0.019256  0.019796  0.019765  0.019707  0.018984  0.019897  0.019759  0.019451  0.019574  0.019906  0.019957  0.020280  0.019707  0.019621  0.019370  0.019279  0.019717  0.019763  0.019242  0.019398  0.019378  0.019533  0.019597  0.019541  0.020128  0.019622  0.019843  0.019609  0.019703  0.019710  0.019319  0.019488  0.019800  0.019607  0.020038  0.019813  0.019353  0.019355  0.019575  0.019820  0.019898  0.019586  0.019345  0.020074 
 0.019494  0.020484  0.019721  0.019901  0.020209  0.020445  0.019930  0.020246  0.020333  0.019966  0.020164  0.020105  0.019930  0.020092  0.019996  0.020010  0.020304  0.019648  0.020174  0.019972  0.019921  0.019808  0.020219  0.019954  0.020222  0.020012  0.020195  0.019715  0.019984  0.020274  0.019840  0.020574  0.019880  0.020161  0.019765  0.020293  0.019927  0.019895  0.019939  0.019922  0.020364  0.020228  0.019883  0.020164  0.020406  0.020406  0.020136  0.019585  0.020497  0.019956  0.020044  0.019911  0.020075  0.020517  0.020344  0.020452  0.019478  0.020212  0.020225  0.019941  0.019351  0.020301  0.020215  0.019924  0.020060  0.020239  0.020263  0.020603  0.019999  0.020062  0.019618  0.019694  0.019895  0.020081  0.019475  0.019766  0.019606  0.019878  0.019803  0.020004  0.020431  0.019836  0.020146  0.019938  0.019948  0.019963  0.019570  0.019871  0.020012  0.019867  0.020318  0.020156  0.019684  0.019532  0.019908  0.020213  0.020242  0.020024  0.019691  0.020323 
 0.019695  0.020689  0.019815  0.020059  0.020362  0.020498  0.020122  0.020445  0.020601  0.020183  0.020324  0.020436  0.020118  0.020468  0.020210  0.020206  0.020460  0.019794  0.020419  0.020271  0.020120  0.020083  0.020406  0.020136  0.020347  0.020362  0.020461  0.019937  0.020137  0.020443  0.019992  0.020690  0.020030  0.020335  0.019840  0.020464  0.020184  0.020056  0.020043  0.020068  0.020579  0.020380  0.020087  0.020364  0.020748  0.020601  0.020249  0.019810  0.020675  0.020149  0.020317  0.020120  0.020373  0.020755  0.020518  0.020568  0.019663  0.020330  0.020441  0.020118  0.019646  0.020518  0.020425  0.020108  0.020208  0.020483  0.020546  0.020708  0.020282  0.020255  0.019796  0.019857  0.020073  0.020175  0.019570  0.019964  0.019778  0.020139  0.020061  0.020268  0.020645  0.020086  0.020361  0.020148  0.020206  0.020168  0.019812  0.020075  0.020308  0.020073  0.020565  0.020296  0.019851  0.019827  0.020059  0.020474  0.020393  0.020286  0.019912  0.020514 
 0.020081  0.021160  0.020192  0.020388  0.020729  0.020849  0.020437  0.020725  0.020879  0.020615  0.020744  0.020707  0.020509  0.020776  0.020491  0.020658  0.020759  0.020067  0.020724  0.020606  0.020415  0.020385  0.020739  0.020353  0.020677  0.020756  0.020793  0.020277  0.020520  0.020776  0.020292  0.020933  0.020288  0.020762  0.020175  0.020842  0.020586  0.020397  0.020375  0.020431  0.020970  0.020689  0.020428  0.020705  0.021072  0.020951  0.020729  0.020126  0.021068  0.020455  0.020657  0.020409  0.020745  0.021123  0.020971  0.020871  0.020087  0.020644  0.020793  0.020430  0.019996  0.020871  0.020780  0.020459  0.020483  0.020663  0.020865  0.021059  0.020535  0.020604  0.020234  0.020126  0.020353  0.020381  0.019782  0.020320  0.020135  0.020403  0.020417  0.020714  0.020965  0.020243  0.020631  0.020387  0.020485  0.020387  0.020147  0.020437  0.020747  0.020511  0.020956  0.020698  0.020174  0.020097  0.020346  0.020934  0.020789  0.020718  0.020165  0.020922 
 0.020267  0.021493  0.020381  0.020582  0.021008  0.021196  0.020687  0.020983  0.021105  0.020873  0.020999  0.020884  0.020867  0.021033  0.020853  0.020967  0.020989  0.020272  0.021013  0.020943  0.020639  0.020682  0.021241  0.020526  0.020979  0.020977  0.021049  0.020577  0.020687  0.021067  0.020546  0.021134  0.020452  0.020974  0.020426  0.021022  0.020826  0.020687  0.020533  0.020715  0.021314  0.020984  0.020654  0.020816  0.021194  0.021275  0.021024  0.020479  0.021321  0.020705  0.020874  0.020666  0.020956  0.021370  0.021286  0.021187  0.020341  0.020827  0.021130  0.020673  0.020226  0.021110  0.021073  0.020806  0.020726  0.020901  0.020951  0.021381  0.020675  0.020917  0.020487  0.020472  0.020615  0.020729  0.020078  0.020696  0.020409  0.020755  0.020730  0.020916  0.021174  0.020539  0.020771  0.020603  0.020733  0.020558  0.020399  0.020614  0.020970  0.020577  0.021108  0.021003  0.020381  0.020497  0.020743  0.021210  0.020983  0.021081  0.020499  0.021162 
 0.020527  0.021762  0.020583  0.020890  0.021155  0.021497  0.020861  0.021219  0.021287  0.021033  0.021209  0.021083  0.021149  0.021195  0.021013  0.021177  0.021229  0.020449  0.021194  0.021225  0.020867  0.020868  0.021526  0.020655  0.021322  0.021229  0.021331  0.020814  0.020910  0.021272  0.020685  0.021353  0.020645  0.021260  0.020645  0.021177  0.021091  0.021028  0.020722  0.020922  0.021522  0.021328  0.020743  0.021059  0.021472  0.021567  0.021153  0.020847  0.021551  0.020955  0.021020  0.020909  0.021251  0.021585  0.021563  0.021430  0.020614  0.021028  0.021277  0.020805  0.020459  0.021355  0.021350  0.020990  0.020991  0.021139  0.021023  0.021538  0.020923  0.021127  0.020764  0.020624  0.020862  0.020996  0.020405  0.020911  0.020490  0.020897  0.020940  0.021057  0.021269  0.020864  0.020942  0.020817  0.020889  0.020759  0.020603  0.020893  0.021091  0.020834  0.021387  0.021247  0.020703  0.020759  0.020917  0.021551  0.021245  0.021249  0.020792  0.021400 
 0.020780  0.022010  0.020800  0.021013  0.021433  0.021869  0.021115  0.021525  0.021705  0.021323  0.021503  0.021356  0.021362  0.021327  0.021259  0.021385  0.021435  0.020742  0.021494  0.021434  0.021179  0.021097  0.021838  0.020864  0.021709  0.021543  0.021543  0.021151  0.021177  0.021586  0.021094  0.021657  0.020976  0.021491  0.020918  0.021452  0.021442  0.021300  0.021079  0.021321  0.021802  0.021523  0.021011  0.021275  0.021751  0.021792  0.021508  0.021240  0.021780  0.021227  0.021341  0.021222  0.021356  0.021753  0.021844  0.021584  0.020815  0.021360  0.021585  0.021088  0.020854  0.021588  0.021624  0.021349  0.021249  0.021419  0.021411  0.021762  0.021126  0.021351  0.021058  0.021010  0.021180  0.021353  0.020835  0.021347  0.020784  0.021219  0.021293  0.021213  0.021632  0.021003  0.021242  0.021030  0.021050  0.021114  0.020972  0.021345  0.021349  0.021056  0.021630  0.021386  0.020957  0.021095  0.021156  0.021841  0.021676  0.021441  0.021157  0.021695 
 0.020934  0.022240  0.020946  0.021202  0.021621  0.022146  0.021308  0.021780  0.022007  0.021605  0.021758  0.021508  0.021476  0.021569  0.021380  0.021680  0.021602  0.021038  0.021792  0.021700  0.021424  0.021172  0.022076  0.020975  0.022004  0.021669  0.021719  0.021492  0.021362  0.021773  0.021329  0.021878  0.021056  0.021760  0.021147  0.021601  0.021647  0.021452  0.021173  0.021428  0.021943  0.021839  0.021217  0.021447  0.021931  0.021983  0.021787  0.021376  0.021981  0.021342  0.021547  0.021396  0.021570  0.022014  0.022162  0.021791  0.021082  0.021499  0.021880  0.021179  0.021107  0.021754  0.021864  0.021522  0.021377  0.021614  0.021719  0.022018  0.021340  0.021524  0.021323  0.021151  0.021391  0.021624  0.021023  0.021524  0.020920  0.021318  0.021467  0.021386  0.021754  0.021213  0.021435  0.021202  0.021302  0.021416  0.021143  0.021525  0.021402  0.021344  0.021757  0.021551  0.021147  0.021355  0.021376  0.021983  0.021800  0.021663  0.021265  0.021904 
 0.021084  0.022451  0.021039  0.021459  0.021843  0.022367  0.021536  0.022053  0.022312  0.021735  0.021918  0.021687  0.021651  0.021863  0.021590  0.021856  0.021898  0.021265  0.021985  0.021839  0.021658  0.021387  0.022201  0.021146  0.022106  0.021964  0.021859  0.021709  0.021575  0.022063  0.021477  0.022052  0.021279  0.022031  0.021349  0.021860  0.021654  0.021644  0.021371  0.021603  0.022094  0.022051  0.021320  0.021642  0.022162  0.022151  0.022077  0.021573  0.022251  0.021551  0.021656  0.021678  0.021685  0.022195  0.022304  0.021904  0.021374  0.021750  0.022049  0.021284  0.021172  0.021896  0.022075  0.021808  0.021586  0.021807  0.022009  0.022246  0.021481  0.021845  0.021552  0.021430  0.021564  0.021745  0.021227  0.021685  0.021131  0.021520  0.021793  0.021629  0.021933  0.021513  0.021620  0.021368  0.021486  0.021621  0.021353  0.021726  0.021565  0.021465  0.022003  0.021696  0.021262  0.021668  0.021614  0.022086  0.021983  0.021923  0.021443  0.022222 
 0.021128  0.022563  0.021139  0.021550  0.021797  0.022438  0.021757  0.022203  0.022488  0.021911  0.022024  0.021796  0.021736  0.021958  0.021677  0.021889  0.021984  0.021430  0.022121  0.022001  0.021857  0.021633  0.022387  0.021232  0.022223  0.022121  0.021988  0.021887  0.021668  0.022145  0.021708  0.022191  0.021485  0.022105  0.021469  0.021985  0.021795  0.021735  0.021511  0.021894  0.022247  0.022233  0.021483  0.021873  0.022367  0.022277  0.022291  0.021750  0.022580  0.021758  0.021754  0.021773  0.021894  0.022239  0.022520  0.022099  0.021523  0.021872  0.022242  0.021355  0.021402  0.021990  0.022258  0.021969  0.021774  0.021908  0.022067  0.022394  0.021605  0.022004  0.021805  0.021519  0.021769  0.022061  0.021412  0.021832  0.021261  0.021582  0.022076  0.021774  0.021924  0.021531  0.021825  0.021428  0.021554  0.021746  0.021654  0.021828  0.021740  0.021640  0.022112  0.021714  0.021442  0.021834  0.021838  0.022148  0.022090  0.022104  0.021589  0.022470 
 0.021271  0.022575  0.021111  0.021730  0.021884  0.022542  0.021943  0.022346  0.022501  0.021971  0.022147  0.021911  0.021835  0.022105  0.021653  0.021959  0.021980  0.021465  0.022261  0.022017  0.021857  0.021601  0.022455  0.021389  0.022295  0.022149  0.022141  0.021992  0.021722  0.022249  0.021712  0.022410  0.021495  0.022130  0.021447  0.022015  0.021848  0.021680  0.021577  0.022032  0.022305  0.022327  0.021406  0.021813  0.022419  0.022391  0.022384  0.021858  0.022557  0.021832  0.021847  0.021926  0.021757  0.022068  0.022527  0.022197  0.021542  0.021936  0.022304  0.021369  0.021524  0.022006  0.022328  0.022077  0.021933  0.022022  0.022204  0.022408  0.021620  0.022052  0.021850  0.021638  0.021769  0.022185  0.021497  0.022033  0.021364  0.021635  0.022118  0.021906  0.022004  0.021564  0.021956  0.021554  0.021561  0.021697  0.021788  0.021903  0.021821  0.021662  0.022175  0.021721  0.021565  0.021904  0.021899  0.022250  0.022108  0.022098  0.021605  0.022494 
 0.021403  0.022790  0.021347  0.021870  0.021959  0.022715  0.022168  0.022470  0.022762  0.021995  0.022198  0.021977  0.021942  0.022225  0.021632  0.022177  0.022076  0.021590  0.022442  0.021963  0.022047  0.021830  0.022521  0.021586  0.022417  0.022258  0.022162  0.022089  0.021872  0.022462  0.021840  0.022494  0.021638  0.022269  0.021624  0.022123  0.022098  0.021698  0.021662  0.022190  0.022511  0.022440  0.021549  0.021939  0.022501  0.022516  0.022430  0.022052  0.022552  0.021913  0.021931  0.022093  0.021779  0.022311  0.022626  0.022241  0.021735  0.022098  0.022346  0.021445  0.021679  0.022050  0.022485  0.022165  0.022066  0.022125  0.022359  0.022411  0.021614  0.022181  0.021903  0.021708  0.021894  0.022306  0.021741  0.022090  0.021492  0.021841  0.022244  0.022002  0.022065  0.021632  0.021939  0.021736  0.021614  0.021778  0.021894  0.022004  0.021939  0.021766  0.022077  0.021854  0.021675  0.022076  0.022096  0.022377  0.022224  0.022190  0.021746  0.022532 
 0.021433  0.022808  0.021421  0.021772  0.021920  0.022825  0.022247  0.022444  0.022844  0.022071  0.022308  0.022013  0.022100  0.022341  0.021562  0.022058  0.022010  0.021675  0.022533  0.021932  0.022072  0.021909  0.022528  0.021619  0.022485  0.022333  0.022193  0.022105  0.021917  0.022518  0.021902  0.022613  0.021624  0.022208  0.021662  0.022131  0.022099  0.021662  0.021604  0.022107  0.022448  0.022408  0.021632  0.022055  0.022530  0.022473  0.022461  0.021972  0.022495  0.021982  0.022008  0.022026  0.021765  0.022331  0.022614  0.022179  0.021808  0.022096  0.022260  0.021529  0.021738  0.022042  0.022558  0.022220  0.022071  0.022091  0.022362  0.022383  0.021801  0.022049  0.021977  0.021847  0.021774  0.022324  0.021712  0.022122  0.021402  0.021854  0.022194  0.021948  0.022185  0.021750  0.021993  0.021643  0.021658  0.021884  0.021948  0.022004  0.022019  0.021904  0.022052  0.021968  0.021902  0.022029  0.022157  0.022384  0.022250  0.022125  0.021790  0.022622 
 0.021421  0.022875  0.021476  0.021809  0.021968  0.022898  0.022281  0.022476  0.022831  0.022254  0.022344  0.022134  0.022035  0.022409  0.021571  0.022053  0.022058  0.021662  0.022522  0.021938  0.022020  0.021993  0.022582  0.021859  0.022521  0.022419  0.022161  0.022149  0.022129  0.022588  0.021962  0.022647  0.021692  0.022440  0.021940  0.022076  0.022098  0.021757  0.021752  0.022179  0.022656  0.022561  0.021770  0.022069  0.022679  0.022692  0.022550  0.022021  0.022405  0.021963  0.021966  0.022054  0.021941  0.022553  0.022717  0.022127  0.021853  0.022034  0.022233  0.021597  0.021858  0.022253  0.022582  0.022342  0.022264  0.022207  0.022340  0.022347  0.021827  0.022123  0.021913  0.022013  0.021901  0.022371  0.021782  0.022253  0.021407  0.021951  0.022397  0.022043  0.022378  0.021849  0.022096  0.021503  0.021542  0.021834  0.022145  0.021949  0.022095  0.021783  0.022015  0.021911  0.022013  0.022016  0.022317  0.022467  0.022251  0.022080  0.021752  0.022641 
 0.021580  0.022946  0.021521  0.021964  0.022016  0.022937  0.022309  0.022646  0.022872  0.022367  0.022470  0.022170  0.022115  0.022515  0.021625  0.022146  0.022045  0.021865  0.022479  0.022207  0.021988  0.022045  0.022636  0.021892  0.022491  0.022461  0.022070  0.022156  0.022257  0.022620  0.021889  0.022610  0.021815  0.022518  0.022046  0.022177  0.022135  0.021673  0.021718  0.022081  0.022595  0.022616  0.022047  0.022151  0.022725  0.022765  0.022598  0.022117  0.022540  0.022088  0.022134  0.022106  0.022101  0.022624  0.022695  0.022171  0.021852  0.022053  0.022311  0.021548  0.022046  0.022460  0.022643  0.022412  0.022418  0.022346  0.022324  0.022511  0.022064  0.022115  0.022058  0.022164  0.021987  0.022459  0.021950  0.022347  0.021434  0.022048  0.022511  0.022138  0.022491  0.021822  0.022159  0.021518  0.021707  0.021940  0.022259  0.022007  0.022172  0.021804  0.022097  0.021956  0.022109  0.022164  0.022274  0.022596  0.022385  0.022115  0.021901  0.022572 
 0.021623  0.022874  0.021591  0.021893  0.021958  0.022853  0.022380  0.022616  0.022750  0.022287  0.022432  0.022054  0.022084  0.022609  0.021636  0.022152  0.021870  0.021803  0.022412  0.022319  0.022126  0.022145  0.022455  0.021972  0.022401  0.022207  0.022112  0.022125  0.022232  0.022553  0.021835  0.022457  0.021774  0.022432  0.022154  0.022172  0.022222  0.021729  0.021713  0.022114  0.022478  0.022607  0.021988  0.022124  0.022520  0.022746  0.022385  0.021910  0.022574  0.022040  0.022071  0.022102  0.022119  0.022407  0.022687  0.022022  0.021788  0.021867  0.022234  0.021650  0.022047  0.022386  0.022555  0.022289  0.022559  0.022243  0.022385  0.022504  0.021976  0.022189  0.022126  0.022243  0.022026  0.022289  0.021888  0.022360  0.021448  0.022013  0.022415  0.022119  0.022261  0.021779  0.022043  0.021565  0.021593  0.021899  0.022149  0.022149  0.022112  0.021937  0.022150  0.022019  0.021977  0.022187  0.022228  0.022535  0.022485  0.022184  0.021918  0.022487 
 0.021488  0.022729  0.021620  0.021948  0.021817  0.022745  0.022385  0.022488  0.022717  0.022050  0.022370  0.022033  0.022046  0.022467  0.021406  0.022033  0.021836  0.021795  0.022222  0.022218  0.022223  0.022126  0.022486  0.021734  0.022212  0.022000  0.022102  0.022090  0.022157  0.022452  0.021988  0.022342  0.021765  0.022349  0.022156  0.022224  0.022045  0.021658  0.021658  0.022105  0.022388  0.022365  0.022018  0.022064  0.022315  0.022607  0.022338  0.022017  0.022535  0.021990  0.021930  0.022114  0.021989  0.022277  0.022581  0.021951  0.021795  0.021808  0.021899  0.021556  0.022099  0.022178  0.022360  0.022355  0.022383  0.021963  0.022265  0.022270  0.021857  0.022118  0.022123  0.022109  0.022014  0.022094  0.021943  0.022343  0.021456  0.022031  0.022116  0.022024  0.022110  0.021719  0.022074  0.021697  0.021686  0.021880  0.022049  0.022039  0.022070  0.021967  0.022004  0.021699  0.021932  0.022033  0.022307  0.022512  0.022357  0.022196  0.021918  0.022500 
 0.021480  0.022666  0.021546  0.021956  0.021762  0.022522  0.022345  0.022266  0.022418  0.021846  0.022141  0.021928  0.021899  0.022216  0.021331  0.021844  0.021713  0.021608  0.022278  0.022112  0.022157  0.022079  0.022203  0.021725  0.022040  0.021935  0.021849  0.021994  0.022033  0.022466  0.021889  0.022116  0.021572  0.022216  0.022054  0.022088  0.021917  0.021504  0.021407  0.021896  0.022274  0.022128  0.021954  0.021784  0.022240  0.022447  0.022277  0.021839  0.022523  0.021862  0.021909  0.021881  0.021936  0.022191  0.022536  0.021709  0.021662  0.021592  0.021858  0.021482  0.021912  0.022129  0.022269  0.022272  0.022264  0.021751  0.022126  0.022021  0.021662  0.021997  0.021976  0.021875  0.021975  0.021952  0.021907  0.022111  0.021215  0.021960  0.021961  0.021814  0.021941  0.021588  0.021950  0.021668  0.021493  0.021711  0.021916  0.021800  0.021846  0.021880  0.021987  0.021614  0.021737  0.021911  0.022111  0.022400  0.022209  0.022047  0.021930  0.022396 
 0.021417  0.022601  0.021528  0.021823  0.021736  0.022685  0.022266  0.022248  0.022321  0.021942  0.022088  0.022157  0.021751  0.022096  0.021425  0.021951  0.021570  0.021601  0.022107  0.022132  0.022215  0.022129  0.022181  0.021673  0.021971  0.021763  0.021767  0.021952  0.021958  0.022390  0.021683  0.022054  0.021752  0.022148  0.021917  0.022098  0.021944  0.021438  0.021361  0.021841  0.022262  0.022141  0.021981  0.021577  0.022290  0.022380  0.022211  0.021831  0.022436  0.021873  0.021913  0.021807  0.022112  0.022227  0.022449  0.021671  0.021691  0.021428  0.021871  0.021444  0.021844  0.022088  0.022261  0.022245  0.022119  0.021655  0.022125  0.022201  0.021639  0.021918  0.021892  0.021830  0.021912  0.021839  0.021885  0.022091  0.021284  0.021911  0.021969  0.021834  0.021886  0.021574  0.021908  0.021560  0.021493  0.021753  0.021835  0.021798  0.021842  0.021871  0.021991  0.021691  0.021721  0.021896  0.021959  0.022454  0.022252  0.022080  0.021834  0.022457 
 0.021404  0.022715  0.021635  0.021873  0.021820  0.022712  0.022319  0.022278  0.022399  0.021974  0.022206  0.022382  0.021950  0.021930  0.021660  0.022069  0.021584  0.021602  0.022064  0.022181  0.022291  0.022241  0.022273  0.021759  0.021961  0.021802  0.021873  0.022034  0.022012  0.022292  0.021765  0.022194  0.021899  0.022263  0.021981  0.022310  0.022192  0.021479  0.021515  0.021864  0.022232  0.022251  0.022147  0.021640  0.022360  0.022450  0.022322  0.021758  0.022495  0.022072  0.021958  0.021829  0.022194  0.022310  0.022447  0.021979  0.021896  0.021556  0.021978  0.021633  0.021819  0.022259  0.022398  0.022321  0.022287  0.021788  0.022220  0.022363  0.021742  0.021976  0.021991  0.022016  0.021958  0.021870  0.022077  0.022202  0.021570  0.021980  0.022000  0.021758  0.022026  0.021757  0.022259  0.021661  0.021706  0.021873  0.022038  0.021832  0.022043  0.022016  0.022076  0.021713  0.021786  0.021964  0.021992  0.022377  0.022237  0.022265  0.022004  0.022529 
 0.021479  0.022673  0.021744  0.021956  0.021895  0.022676  0.022289  0.022287  0.022296  0.021881  0.022175  0.022358  0.021835  0.021875  0.021637  0.022083  0.021499  0.021708  0.022018  0.022199  0.022394  0.022135  0.022247  0.021896  0.021909  0.021799  0.021947  0.022137  0.022113  0.022262  0.021815  0.022226  0.021950  0.022204  0.021879  0.022228  0.022100  0.021739  0.021552  0.021756  0.022341  0.022102  0.022119  0.021485  0.022284  0.022332  0.022420  0.021857  0.022534  0.022098  0.021727  0.021829  0.022127  0.022369  0.022412  0.021956  0.021971  0.021545  0.022049  0.021738  0.021791  0.022140  0.022371  0.022198  0.022308  0.021837  0.022127  0.022298  0.021782  0.021957  0.021976  0.022062  0.021933  0.021836  0.022082  0.022160  0.021666  0.021990  0.021992  0.021765  0.021856  0.021675  0.022191  0.021599  0.021806  0.021980  0.022002  0.021897  0.022191  0.022022  0.021995  0.021675  0.021825  0.022013  0.021863  0.022413  0.022170  0.022341  0.021859  0.022451 
 0.021549  0.022666  0.021884  0.021993  0.021914  0.022754  0.022319  0.022206  0.022238  0.021945  0.022102  0.022378  0.021889  0.021945  0.021603  0.022120  0.021564  0.021754  0.022123  0.022172  0.022577  0.022132  0.022246  0.021954  0.021874  0.021999  0.021960  0.022109  0.022075  0.022386  0.021802  0.022205  0.021850  0.022073  0.021997  0.022241  0.021979  0.021761  0.021704  0.021794  0.022375  0.022058  0.022181  0.021641  0.022193  0.022444  0.022501  0.021845  0.022581  0.022055  0.021791  0.021934  0.022240  0.022323  0.022348  0.022095  0.021961  0.021581  0.022144  0.021859  0.021826  0.022165  0.022554  0.022252  0.022269  0.021957  0.022224  0.022355  0.022030  0.022026  0.022079  0.022034  0.021901  0.021943  0.022133  0.022199  0.021738  0.022003  0.022053  0.021935  0.021905  0.021679  0.022200  0.021663  0.021893  0.022018  0.022005  0.021914  0.022226  0.022113  0.021993  0.021817  0.021925  0.021997  0.021856  0.022432  0.022077  0.022396  0.021918  0.022368 
 0.021709  0.022656  0.021921  0.021945  0.021972  0.022827  0.022322  0.022056  0.022178  0.021984  0.022183  0.022395  0.021899  0.021814  0.021682  0.022043  0.021597  0.021930  0.022199  0.022262  0.022610  0.022177  0.022343  0.022016  0.021864  0.022120  0.022079  0.022161  0.022063  0.022224  0.021906  0.022191  0.021967  0.022041  0.022126  0.022234  0.022043  0.021693  0.021709  0.021819  0.022401  0.022076  0.022190  0.021552  0.022306  0.022474  0.022605  0.021929  0.022547  0.022136  0.021736  0.021994  0.022327  0.022278  0.022416  0.022118  0.022216  0.021609  0.022083  0.021885  0.021903  0.022076  0.022510  0.022134  0.022241  0.022074  0.022194  0.022294  0.022031  0.022096  0.021998  0.022028  0.022015  0.021919  0.022143  0.022196  0.021694  0.022005  0.021992  0.021883  0.022075  0.021723  0.022186  0.021818  0.021928  0.022003  0.022010  0.021896  0.022306  0.022222  0.022067  0.021887  0.022059  0.022232  0.021852  0.022483  0.022142  0.022456  0.021999  0.022377 
 0.021901  0.022634  0.021983  0.022000  0.021994  0.022890  0.022423  0.022215  0.022241  0.022082  0.022316  0.022480  0.022133  0.021995  0.021797  0.022124  0.021693  0.022079  0.022298  0.022298  0.022720  0.022295  0.022344  0.022142  0.022000  0.022176  0.022136  0.022223  0.022154  0.022304  0.022059  0.022315  0.022178  0.022125  0.022133  0.022246  0.022082  0.021884  0.021841  0.022027  0.022446  0.022111  0.022284  0.021622  0.022531  0.022557  0.022688  0.021925  0.022641  0.022196  0.021776  0.021967  0.022277  0.022280  0.022485  0.022180  0.022368  0.021587  0.022158  0.022139  0.022092  0.022192  0.022610  0.022189  0.022311  0.022111  0.022247  0.022328  0.022222  0.022180  0.022105  0.022101  0.022122  0.022097  0.022329  0.022229  0.021889  0.022143  0.022053  0.021926  0.022136  0.021777  0.022387  0.021906  0.022103  0.021989  0.022124  0.022086  0.022333  0.022265  0.022138  0.021950  0.022167  0.022356  0.021783  0.022536  0.022247  0.022539  0.022252  0.022505 
 0.022085  0.022794  0.022157  0.022025  0.021982  0.022943  0.022576  0.022363  0.022386  0.022187  0.022486  0.022536  0.022145  0.022072  0.021888  0.022239  0.021749  0.022150  0.022270  0.022358  0.022610  0.022338  0.022494  0.022328  0.022140  0.022362  0.022224  0.022330  0.022418  0.022334  0.022266  0.022329  0.022261  0.022196  0.022039  0.022321  0.022119  0.022069  0.021976  0.022110  0.022630  0.022126  0.022301  0.021719  0.022517  0.022663  0.022750  0.021996  0.022624  0.022303  0.021915  0.022168  0.022384  0.022190  0.022583  0.022291  0.022460  0.021692  0.022204  0.022277  0.022155  0.022328  0.022710  0.022467  0.022466  0.022112  0.022394  0.022489  0.022349  0.022352  0.022320  0.022145  0.022289  0.022206  0.022396  0.022313  0.022057  0.022265  0.022041  0.022044  0.022168  0.021931  0.022438  0.022091  0.022185  0.022152  0.022305  0.022208  0.022411  0.022423  0.022252  0.022146  0.022219  0.022340  0.021816  0.022627  0.022309  0.022770  0.022418  0.022695 
 0.022122  0.022917  0.022133  0.022022  0.022008  0.023056  0.022600  0.022356  0.022392  0.022318  0.022621  0.022574  0.022182  0.022089  0.021927  0.022291  0.022005  0.022195  0.022286  0.022355  0.022638  0.022370  0.022543  0.022391  0.022359  0.022416  0.022329  0.022313  0.022453  0.022339  0.022359  0.022350  0.022275  0.022136  0.022110  0.022328  0.022261  0.022267  0.021954  0.022232  0.022821  0.022215  0.022461  0.021773  0.022521  0.022722  0.022824  0.022030  0.022793  0.022437  0.021936  0.022265  0.022484  0.022234  0.022665  0.022356  0.022520  0.021819  0.022323  0.022298  0.022240  0.022281  0.022739  0.022579  0.022565  0.022144  0.022387  0.022590  0.022457  0.022398  0.022377  0.022244  0.022377  0.022266  0.022477  0.022339  0.022157  0.022289  0.022144  0.022022  0.022287  0.021994  0.022410  0.022066  0.022262  0.022348  0.022511  0.022251  0.022497  0.022431  0.022312  0.022223  0.022271  0.022450  0.021897  0.022745  0.022395  0.022812  0.022457  0.022765 
 0.022406  0.023093  0.022317  0.022159  0.022262  0.023362  0.022685  0.022555  0.022597  0.022449  0.022774  0.022809  0.022439  0.022228  0.022160  0.022442  0.022157  0.022356  0.022362  0.022481  0.022955  0.022624  0.022789  0.022566  0.022586  0.022558  0.022495  0.022522  0.022650  0.022562  0.022504  0.022529  0.022510  0.022409  0.022567  0.022555  0.022389  0.022531  0.022184  0.022508  0.023070  0.022395  0.022672  0.021967  0.022698  0.023003  0.022964  0.022246  0.022914  0.022760  0.022158  0.022550  0.022433  0.022439  0.022872  0.022606  0.022766  0.022079  0.022449  0.022433  0.022454  0.022510  0.022869  0.022711  0.022776  0.022394  0.022535  0.022773  0.022697  0.022688  0.022422  0.022332  0.022618  0.022517  0.022715  0.022547  0.022359  0.022528  0.022231  0.022276  0.022404  0.022178  0.022588  0.022219  0.022471  0.022554  0.022770  0.022490  0.022638  0.022686  0.022491  0.022446  0.022468  0.022619  0.022177  0.022934  0.022599  0.022964  0.022645  0.022997 
 0.022629  0.023313  0.022569  0.022403  0.022448  0.023501  0.022889  0.022794  0.022748  0.022688  0.022990  0.022930  0.022677  0.022465  0.022406  0.022704  0.022463  0.022610  0.022548  0.022558  0.023175  0.022768  0.023017  0.022758  0.022734  0.022862  0.022729  0.022745  0.022854  0.022728  0.022703  0.022727  0.022700  0.022606  0.022743  0.022615  0.022505  0.022765  0.022271  0.022794  0.023359  0.022598  0.022673  0.022213  0.022921  0.023110  0.023124  0.022389  0.023162  0.023023  0.022413  0.022691  0.022635  0.022712  0.023057  0.022672  0.022940  0.022201  0.022576  0.022523  0.022654  0.022684  0.022940  0.022958  0.022936  0.022533  0.022694  0.022752  0.022972  0.022872  0.022623  0.022499  0.022769  0.022755  0.022831  0.022786  0.022548  0.022839  0.022301  0.022442  0.022586  0.022364  0.022633  0.022341  0.022597  0.022770  0.023018  0.022578  0.022919  0.022869  0.022574  0.022638  0.022781  0.022765  0.022398  0.023078  0.022720  0.023003  0.022853  0.023110 
 0.022636  0.023279  0.022614  0.022440  0.022545  0.023597  0.022967  0.022751  0.022760  0.022861  0.023001  0.022873  0.022799  0.022469  0.022466  0.022749  0.022556  0.022787  0.022583  0.022557  0.023316  0.022782  0.023048  0.022909  0.022864  0.023084  0.022808  0.022884  0.023043  0.022892  0.022862  0.022815  0.022743  0.022822  0.022852  0.022606  0.022445  0.022902  0.022295  0.022864  0.023499  0.022636  0.022659  0.022442  0.022909  0.023052  0.023143  0.022533  0.023295  0.023061  0.022616  0.022814  0.022727  0.022897  0.023118  0.022835  0.022993  0.022319  0.022720  0.022686  0.022753  0.022666  0.023042  0.023024  0.022970  0.022567  0.022743  0.022894  0.023066  0.023007  0.022746  0.022533  0.022863  0.022776  0.022938  0.022966  0.022743  0.022959  0.022359  0.022490  0.022535  0.022490  0.022683  0.022437  0.022517  0.022861  0.023139  0.022689  0.022934  0.022871  0.022646  0.022688  0.022894  0.022776  0.022525  0.023029  0.022822  0.023040  0.022850  0.023255 
 0.022885  0.023324  0.022860  0.022496  0.022668  0.023813  0.023031  0.022915  0.022888  0.023142  0.023112  0.023094  0.022915  0.022673  0.022583  0.022867  0.022641  0.022999  0.022667  0.022621  0.023435  0.022803  0.023141  0.023088  0.023029  0.023227  0.022856  0.023027  0.023239  0.023038  0.022911  0.022948  0.022994  0.022994  0.023020  0.022788  0.022630  0.023047  0.022478  0.023005  0.023753  0.022814  0.022715  0.022567  0.022992  0.023188  0.023135  0.022718  0.023430  0.023068  0.022703  0.022975  0.022903  0.023055  0.023309  0.023031  0.023092  0.022549  0.022863  0.022882  0.022927  0.022854  0.023150  0.023192  0.023135  0.022681  0.022858  0.022997  0.023178  0.023138  0.022970  0.022678  0.023042  0.022910  0.023057  0.023166  0.022965  0.023089  0.022641  0.022699  0.022559  0.022585  0.022883  0.022598  0.022685  0.023126  0.023207  0.022889  0.023116  0.023062  0.022764  0.022856  0.023073  0.022916  0.022651  0.023128  0.023046  0.023168  0.023010  0.023339 
 0.022946  0.023559  0.022997  0.022714  0.022786  0.023886  0.023215  0.023100  0.022963  0.023307  0.023264  0.023190  0.023111  0.022938  0.022650  0.023034  0.022815  0.023165  0.022859  0.022699  0.023500  0.022898  0.023146  0.023270  0.023167  0.023450  0.023001  0.023202  0.023332  0.023100  0.023048  0.023157  0.023233  0.023162  0.023101  0.022841  0.022836  0.023129  0.022566  0.023247  0.023962  0.022916  0.022918  0.022701  0.023188  0.023397  0.023242  0.022927  0.023611  0.023234  0.022879  0.023017  0.023075  0.023165  0.023439  0.023182  0.023238  0.022703  0.022961  0.023086  0.023034  0.022962  0.023266  0.023346  0.023171  0.022733  0.022886  0.023202  0.023344  0.023353  0.023110  0.022862  0.023210  0.023001  0.023195  0.023344  0.023013  0.023360  0.022760  0.022825  0.022723  0.022731  0.023086  0.022702  0.022776  0.023191  0.023356  0.022943  0.023323  0.023216  0.022909  0.022982  0.023126  0.023133  0.022771  0.023318  0.023227  0.023291  0.023065  0.023469 
 0.023012  0.023667  0.023078  0.022882  0.023019  0.023955  0.023396  0.023123  0.023032  0.023305  0.023342  0.023229  0.023152  0.023038  0.022771  0.023196  0.022971  0.023291  0.023113  0.022783  0.023563  0.023134  0.023208  0.023312  0.023333  0.023552  0.023067  0.023407  0.023436  0.023095  0.023179  0.023302  0.023417  0.023231  0.023140  0.023023  0.022946  0.023321  0.022643  0.023357  0.024163  0.023130  0.023062  0.022928  0.023283  0.023516  0.023365  0.023092  0.023684  0.023385  0.023010  0.023236  0.023214  0.023299  0.023630  0.023437  0.023453  0.022903  0.023083  0.023240  0.023128  0.023033  0.023422  0.023439  0.023358  0.022904  0.023168  0.023356  0.023555  0.023433  0.023168  0.023006  0.023355  0.023176  0.023374  0.023429  0.023184  0.023411  0.022956  0.023005  0.022914  0.022848  0.023206  0.022794  0.022918  0.023309  0.023499  0.023131  0.023498  0.023392  0.022967  0.023205  0.023239  0.023238  0.022902  0.023530  0.023486  0.023490  0.023250  0.023580 
 0.023312  0.023784  0.023264  0.023065  0.023148  0.024160  0.023524  0.023303  0.023166  0.023547  0.023458  0.023318  0.023310  0.023093  0.022851  0.023447  0.023094  0.023410  0.023303  0.023015  0.023720  0.023283  0.023236  0.023517  0.023521  0.023621  0.023181  0.023513  0.023616  0.023228  0.023284  0.023395  0.023574  0.023354  0.023293  0.023220  0.023171  0.023488  0.022809  0.023424  0.024275  0.023238  0.023319  0.023149  0.023453  0.023603  0.023514  0.023390  0.023794  0.023553  0.023019  0.023431  0.023440  0.023439  0.023746  0.023506  0.023627  0.023055  0.023193  0.023414  0.023227  0.023214  0.023542  0.023576  0.023537  0.023075  0.023363  0.023569  0.023728  0.023565  0.023317  0.023161  0.023607  0.023293  0.023518  0.023525  0.023262  0.023471  0.023117  0.023150  0.023103  0.023032  0.023389  0.022895  0.023025  0.023436  0.023630  0.023304  0.023652  0.023560  0.023158  0.023384  0.023514  0.023408  0.022932  0.023729  0.023575  0.023684  0.023259  0.023760 
 0.023609  0.024039  0.023478  0.023357  0.023334  0.024240  0.023873  0.023520  0.023312  0.023731  0.023621  0.023468  0.023477  0.023200  0.022989  0.023481  0.023256  0.023553  0.023444  0.023315  0.023981  0.023346  0.023320  0.023728  0.023721  0.023816  0.023379  0.023626  0.023750  0.023411  0.023427  0.023629  0.023764  0.023405  0.023404  0.023370  0.023323  0.023703  0.022950  0.023631  0.024423  0.023436  0.023451  0.023355  0.023504  0.023779  0.023758  0.023591  0.023975  0.023697  0.023245  0.023536  0.023622  0.023689  0.023899  0.023734  0.023915  0.023236  0.023379  0.023544  0.023412  0.023383  0.023669  0.023783  0.023773  0.023181  0.023597  0.023721  0.023947  0.023690  0.023548  0.023352  0.023787  0.023530  0.023725  0.023719  0.023384  0.023626  0.023316  0.023274  0.023315  0.023213  0.023649  0.023092  0.023375  0.023628  0.023812  0.023490  0.023821  0.023793  0.023418  0.023594  0.023634  0.023734  0.023245  0.023910  0.023800  0.023787  0.023545  0.024042 
 0.023894  0.024300  0.023738  0.023547  0.023616  0.024442  0.024155  0.023773  0.023586  0.023973  0.023870  0.023745  0.023664  0.023424  0.023201  0.023725  0.023444  0.023711  0.023615  0.023513  0.024191  0.023591  0.023510  0.023938  0.023989  0.024016  0.023656  0.023803  0.023870  0.023627  0.023683  0.023914  0.023954  0.023543  0.023519  0.023593  0.023448  0.023951  0.023041  0.023797  0.024678  0.023602  0.023659  0.023642  0.023650  0.024012  0.023945  0.023851  0.024290  0.023837  0.023429  0.023703  0.023865  0.023832  0.024056  0.023939  0.024072  0.023407  0.023532  0.023721  0.023557  0.023601  0.023849  0.023985  0.023891  0.023415  0.023817  0.023971  0.024063  0.023919  0.023733  0.023575  0.024009  0.023726  0.023919  0.023920  0.023600  0.023753  0.023501  0.023513  0.023567  0.023459  0.023841  0.023241  0.023578  0.023863  0.024037  0.023642  0.024116  0.024085  0.023682  0.023801  0.023801  0.023886  0.023476  0.024126  0.024061  0.023960  0.023764  0.024221 
 0.023970  0.024269  0.023966  0.023647  0.023710  0.024643  0.024351  0.023907  0.023761  0.024172  0.023972  0.023919  0.023857  0.023513  0.023434  0.023825  0.023542  0.023854  0.023681  0.023697  0.024270  0.023728  0.023618  0.024007  0.024004  0.024101  0.023859  0.023961  0.024034  0.023762  0.023855  0.024011  0.024107  0.023672  0.023680  0.023735  0.023580  0.024097  0.023243  0.024012  0.024764  0.023754  0.023766  0.023888  0.023853  0.024035  0.024037  0.024086  0.024447  0.023889  0.023640  0.023837  0.024184  0.023964  0.024235  0.024127  0.024235  0.023572  0.023667  0.023791  0.023752  0.023719  0.023936  0.024205  0.024019  0.023566  0.023942  0.024036  0.024183  0.024038  0.023959  0.023721  0.024145  0.023845  0.024032  0.024105  0.023741  0.023988  0.023640  0.023629  0.023657  0.023626  0.023993  0.023332  0.023704  0.024130  0.024123  0.023648  0.024165  0.024193  0.023797  0.023904  0.023861  0.023993  0.023684  0.024302  0.024120  0.024204  0.023959  0.024428 
 0.023950  0.024376  0.023948  0.023693  0.023852  0.024742  0.024379  0.023895  0.023889  0.024144  0.024033  0.023963  0.023981  0.023665  0.023451  0.023889  0.023625  0.023988  0.023790  0.023877  0.024342  0.023679  0.023678  0.024049  0.024011  0.024276  0.023982  0.024085  0.024115  0.023881  0.023995  0.024059  0.024217  0.023843  0.023726  0.023812  0.023650  0.024207  0.023276  0.024138  0.024971  0.023816  0.023817  0.023999  0.024042  0.024154  0.024127  0.024140  0.024484  0.023822  0.023763  0.023945  0.024276  0.024074  0.024280  0.024237  0.024183  0.023607  0.023866  0.023797  0.023860  0.023762  0.024011  0.024190  0.024114  0.023676  0.023967  0.024143  0.024181  0.024076  0.023961  0.023796  0.024202  0.023831  0.024076  0.024217  0.023852  0.024117  0.023749  0.023658  0.023773  0.023767  0.024078  0.023411  0.023877  0.024146  0.024244  0.023759  0.024235  0.024289  0.023982  0.023963  0.023985  0.024135  0.023753  0.024406  0.024173  0.024256  0.024067  0.024481 
 0.023996  0.024644  0.024074  0.023718  0.024099  0.024817  0.024365  0.024070  0.024044  0.024220  0.024143  0.024081  0.024034  0.023692  0.023472  0.023991  0.023757  0.024043  0.023836  0.024010  0.024391  0.023761  0.023802  0.024153  0.024148  0.024278  0.024163  0.024239  0.024268  0.024059  0.024140  0.024174  0.024220  0.023909  0.023791  0.023954  0.023749  0.024279  0.023307  0.024324  0.025086  0.023825  0.023965  0.024157  0.024167  0.024291  0.024175  0.024176  0.024565  0.023913  0.023925  0.024043  0.024367  0.024146  0.024263  0.024336  0.024258  0.023687  0.024002  0.023833  0.023987  0.023909  0.024161  0.024295  0.024204  0.023875  0.023960  0.024231  0.024259  0.024248  0.024171  0.023875  0.024296  0.023943  0.024213  0.024336  0.023984  0.024338  0.023844  0.023845  0.023909  0.023936  0.024154  0.023534  0.023913  0.024246  0.024355  0.023914  0.024276  0.024390  0.024122  0.024044  0.024117  0.024326  0.023766  0.024489  0.024239  0.024407  0.024149  0.024590 
 0.023973  0.024689  0.024107  0.023819  0.024152  0.024908  0.024378  0.024198  0.024129  0.024268  0.023970  0.024233  0.024075  0.023748  0.023536  0.024080  0.023771  0.024078  0.023818  0.023974  0.024450  0.023813  0.023822  0.024296  0.024117  0.024364  0.024066  0.024253  0.024354  0.024063  0.024184  0.024337  0.024190  0.023870  0.023852  0.024080  0.023740  0.024317  0.023340  0.024403  0.025025  0.023829  0.024107  0.024202  0.024239  0.024202  0.024243  0.024271  0.024462  0.024077  0.024021  0.024076  0.024326  0.024113  0.024329  0.024386  0.024270  0.023737  0.024116  0.023869  0.023803  0.023873  0.024214  0.024292  0.024308  0.023860  0.024024  0.024301  0.024317  0.024258  0.024177  0.023872  0.024301  0.023911  0.024222  0.024278  0.023928  0.024358  0.023829  0.023923  0.023811  0.024009  0.024271  0.023594  0.023977  0.024366  0.024385  0.023978  0.024406  0.024357  0.024174  0.024087  0.024170  0.024356  0.023894  0.024402  0.024192  0.024482  0.024145  0.024493 
 0.024005  0.024746  0.024130  0.023756  0.024156  0.024844  0.024318  0.024242  0.024113  0.024336  0.023848  0.024228  0.024047  0.023948  0.023556  0.024049  0.023693  0.024156  0.023963  0.023915  0.024564  0.023859  0.023850  0.024350  0.024047  0.024345  0.024126  0.024380  0.024388  0.024181  0.024229  0.024224  0.024187  0.023896  0.023856  0.024161  0.023788  0.024377  0.023451  0.024380  0.025036  0.023813  0.024053  0.024297  0.024228  0.024210  0.024270  0.024264  0.024505  0.024130  0.023963  0.024104  0.024417  0.024091  0.024315  0.024534  0.024211  0.023871  0.024081  0.023893  0.023727  0.023941  0.024251  0.024305  0.024260  0.023728  0.023994  0.024405  0.024493  0.024312  0.024281  0.023879  0.024353  0.023867  0.024156  0.024216  0.024018  0.024396  0.023879  0.023949  0.023833  0.023946  0.024381  0.023625  0.024004  0.024432  0.024523  0.024075  0.024467  0.024458  0.024185  0.024158  0.024112  0.024286  0.024001  0.024349  0.024177  0.024596  0.024270  0.024478 
 0.024094  0.024760  0.024229  0.023773  0.024165  0.024824  0.024488  0.024256  0.024074  0.024357  0.023891  0.024300  0.024083  0.024000  0.023561  0.024130  0.023761  0.024217  0.024023  0.023945  0.024540  0.023812  0.023855  0.024414  0.024092  0.024302  0.024170  0.024347  0.024397  0.024232  0.024269  0.024272  0.024316  0.023929  0.023887  0.024240  0.023725  0.024383  0.023555  0.024324  0.025066  0.023804  0.024013  0.024296  0.024317  0.024341  0.024241  0.024262  0.024609  0.024093  0.024099  0.024067  0.024396  0.024092  0.024230  0.024590  0.024315  0.023803  0.024053  0.023871  0.023680  0.023879  0.024301  0.024245  0.024271  0.023766  0.024100  0.024341  0.024471  0.024279  0.024299  0.023750  0.024398  0.023719  0.024114  0.024217  0.024151  0.024429  0.023961  0.023836  0.023827  0.024007  0.024370  0.023517  0.024066  0.024538  0.024456  0.024097  0.024480  0.024425  0.024149  0.024175  0.024165  0.024299  0.023958  0.024396  0.024178  0.024650  0.024337  0.024537 
 0.024075  0.024710  0.024233  0.023721  0.024205  0.024878  0.024392  0.024171  0.023912  0.024392  0.023910  0.024229  0.024017  0.023921  0.023502  0.024094  0.023784  0.024338  0.024010  0.023988  0.024394  0.023769  0.023869  0.024427  0.024196  0.024440  0.024182  0.024276  0.024326  0.024122  0.024373  0.024366  0.024269  0.023820  0.023965  0.024190  0.023709  0.024386  0.023548  0.024443  0.025028  0.023759  0.023964  0.024304  0.024332  0.024290  0.024088  0.024246  0.024572  0.024072  0.024110  0.024046  0.024420  0.024018  0.024235  0.024486  0.024245  0.023764  0.024053  0.023913  0.023664  0.023707  0.024274  0.024282  0.024236  0.023787  0.023889  0.024223  0.024389  0.024269  0.024306  0.023673  0.024414  0.023698  0.023987  0.024046  0.024104  0.024385  0.023901  0.023735  0.023818  0.023927  0.024288  0.023432  0.023987  0.024396  0.024348  0.023964  0.024539  0.024267  0.024155  0.024203  0.024174  0.024282  0.023820  0.024349  0.024179  0.024638  0.024244  0.024514 
 0.024113  0.024598  0.024272  0.023746  0.024290  0.024938  0.024295  0.024199  0.023911  0.024376  0.023944  0.024322  0.024095  0.023898  0.023485  0.024016  0.023777  0.024254  0.024152  0.024121  0.024423  0.023642  0.023740  0.024358  0.024271  0.024335  0.024098  0.024373  0.024265  0.024111  0.024313  0.024313  0.024188  0.023969  0.023999  0.024257  0.023733  0.024423  0.023631  0.024455  0.024852  0.023697  0.023917  0.024222  0.024420  0.024183  0.024125  0.024206  0.024549  0.024123  0.024228  0.024031  0.024303  0.024021  0.024154  0.024410  0.024169  0.023741  0.023924  0.023894  0.023700  0.023836  0.024278  0.024216  0.024171  0.023762  0.023811  0.024311  0.024489  0.024250  0.024243  0.023810  0.024411  0.023648  0.023925  0.024150  0.024077  0.024298  0.023967  0.023756  0.023627  0.023928  0.024253  0.023506  0.023867  0.024268  0.024336  0.024161  0.024480  0.024321  0.024160  0.024318  0.024307  0.024189  0.023836  0.024320  0.024238  0.024737  0.024277  0.024481 
 0.024092  0.024609  0.024246  0.023894  0.024393  0.025020  0.024320  0.024247  0.023914  0.024437  0.023972  0.024375  0.024045  0.023797  0.023614  0.023910  0.023811  0.024246  0.024201  0.024090  0.024427  0.023640  0.023792  0.024317  0.024300  0.024434  0.024219  0.024316  0.024432  0.024031  0.024405  0.024296  0.024243  0.024003  0.024134  0.024194  0.023903  0.024594  0.023683  0.024516  0.024804  0.023804  0.023937  0.024225  0.024483  0.024189  0.024076  0.024289  0.024528  0.024064  0.024259  0.024043  0.024365  0.024115  0.024254  0.024433  0.024209  0.023719  0.023990  0.023875  0.023655  0.024029  0.024132  0.024045  0.024269  0.024010  0.023891  0.024255  0.024472  0.024326  0.024376  0.023783  0.024492  0.023759  0.023885  0.024190  0.024102  0.024252  0.024055  0.023848  0.023694  0.024002  0.024310  0.023507  0.023841  0.024349  0.024321  0.024152  0.024382  0.024392  0.024265  0.024423  0.024226  0.024250  0.023855  0.024405  0.024295  0.024728  0.024314  0.024580 
 0.023892  0.024434  0.024178  0.023887  0.024359  0.024813  0.024275  0.024162  0.023640  0.024465  0.023777  0.024258  0.023960  0.023631  0.023674  0.023726  0.023779  0.024215  0.024063  0.024045  0.024271  0.023512  0.023617  0.024147  0.024201  0.024429  0.024219  0.023969  0.024452  0.023909  0.024281  0.024174  0.024211  0.023822  0.024026  0.024106  0.023762  0.024444  0.023505  0.024327  0.024657  0.023691  0.023833  0.024064  0.024309  0.024173  0.023915  0.024204  0.024356  0.023958  0.024175  0.023906  0.024179  0.024021  0.024087  0.024303  0.024186  0.023531  0.023946  0.023793  0.023623  0.023903  0.024037  0.023900  0.024111  0.023906  0.023784  0.024302  0.024421  0.024119  0.024119  0.023695  0.024204  0.023732  0.023764  0.024148  0.024125  0.024162  0.023906  0.023573  0.023551  0.023866  0.024072  0.023431  0.023899  0.024439  0.024097  0.024049  0.024261  0.024169  0.024100  0.024382  0.024028  0.024101  0.023653  0.024229  0.024175  0.024627  0.024186  0.024543 
 0.023853  0.024360  0.024144  0.023908  0.024339  0.024691  0.024298  0.024056  0.023608  0.024290  0.023818  0.024209  0.023894  0.023378  0.023637  0.023568  0.023689  0.024196  0.024033  0.023962  0.024165  0.023506  0.023498  0.024123  0.024170  0.024471  0.024100  0.023833  0.024352  0.023895  0.024154  0.024073  0.023982  0.023758  0.024086  0.023865  0.023673  0.024251  0.023446  0.024171  0.024556  0.023512  0.023845  0.023998  0.024229  0.024097  0.023767  0.024129  0.024354  0.023826  0.024098  0.023848  0.024186  0.023981  0.023985  0.024146  0.024177  0.023535  0.023930  0.023846  0.023561  0.023820  0.023949  0.023990  0.023984  0.023827  0.023589  0.024377  0.024364  0.023971  0.024070  0.023752  0.024166  0.023514  0.023558  0.024035  0.024138  0.023941  0.023955  0.023552  0.023428  0.023808  0.024104  0.023491  0.023792  0.024284  0.024091  0.024030  0.024163  0.024016  0.024113  0.024324  0.023880  0.024083  0.023723  0.024180  0.024142  0.024516  0.024028  0.024524 
 0.023952  0.024431  0.024330  0.023999  0.024483  0.024875  0.024360  0.024021  0.023835  0.024396  0.024154  0.024221  0.024137  0.023546  0.023997  0.023714  0.023881  0.024418  0.024027  0.024157  0.024154  0.023527  0.023666  0.024253  0.024204  0.024495  0.024244  0.023917  0.024411  0.024064  0.024280  0.024157  0.024154  0.024074  0.024192  0.024042  0.023882  0.024406  0.023546  0.024308  0.024653  0.023637  0.023922  0.024025  0.024259  0.024177  0.023795  0.024067  0.024711  0.023831  0.024274  0.024031  0.024204  0.024114  0.024254  0.024238  0.024343  0.023746  0.024139  0.024031  0.023703  0.023825  0.024012  0.024212  0.024174  0.023943  0.023828  0.024508  0.024409  0.024099  0.024154  0.023876  0.024299  0.023713  0.023579  0.024146  0.024187  0.024194  0.024036  0.023638  0.023601  0.023890  0.024151  0.023740  0.023943  0.024329  0.024217  0.024030  0.024218  0.024130  0.024283  0.024443  0.023869  0.024190  0.023824  0.024267  0.024329  0.024710  0.024166  0.024748 
 0.023942  0.024248  0.024289  0.024025  0.024398  0.024759  0.024262  0.023959  0.023779  0.024385  0.024181  0.024167  0.024158  0.023595  0.023958  0.023611  0.023802  0.024331  0.024102  0.024118  0.024218  0.023501  0.023707  0.024226  0.024264  0.024254  0.024262  0.023794  0.024358  0.023971  0.024225  0.024147  0.024145  0.024014  0.024246  0.024006  0.023933  0.024333  0.023513  0.024276  0.024535  0.023587  0.023913  0.024096  0.024259  0.024005  0.023605  0.024077  0.024659  0.023671  0.024194  0.023996  0.024207  0.024076  0.024330  0.024111  0.024418  0.023893  0.024178  0.024145  0.023732  0.023816  0.024006  0.024280  0.024061  0.023793  0.023858  0.024563  0.024342  0.024038  0.024120  0.024065  0.024172  0.023608  0.023523  0.024030  0.024154  0.024181  0.024047  0.023717  0.023842  0.023863  0.024019  0.023651  0.024006  0.024175  0.024131  0.024190  0.024186  0.023999  0.024290  0.024385  0.023750  0.024110  0.023834  0.024258  0.024275  0.024591  0.024040  0.024612 
 0.024055  0.024262  0.024371  0.024078  0.024470  0.024638  0.024320  0.023850  0.023747  0.024200  0.024132  0.024138  0.024120  0.023583  0.023925  0.023691  0.023647  0.024404  0.024099  0.024269  0.024132  0.023629  0.023742  0.024233  0.024323  0.024300  0.024211  0.023707  0.024291  0.023961  0.024219  0.024104  0.024146  0.023994  0.024300  0.023883  0.024139  0.024326  0.023545  0.024179  0.024426  0.023572  0.023929  0.024027  0.024343  0.024048  0.023522  0.024044  0.024753  0.023799  0.024156  0.024050  0.024271  0.024059  0.024288  0.024166  0.024400  0.024018  0.024044  0.024105  0.023706  0.023769  0.024003  0.024309  0.024107  0.023747  0.023977  0.024528  0.024314  0.024042  0.024128  0.024036  0.023995  0.023670  0.023549  0.024090  0.024211  0.024084  0.024019  0.023722  0.023941  0.023926  0.024027  0.023632  0.024049  0.024115  0.024175  0.024117  0.024134  0.024047  0.024344  0.024289  0.023773  0.024030  0.023806  0.024350  0.024236  0.024675  0.024111  0.024693 
 0.024202  0.024302  0.024521  0.024250  0.024463  0.024675  0.024403  0.023816  0.023819  0.024359  0.024089  0.024136  0.024137  0.023647  0.024003  0.023826  0.023682  0.024407  0.024101  0.024207  0.024002  0.023724  0.023866  0.024436  0.024384  0.024342  0.024131  0.023648  0.024431  0.024195  0.024228  0.023965  0.024247  0.024050  0.024327  0.023870  0.024185  0.024299  0.023681  0.024234  0.024490  0.023769  0.024001  0.024192  0.024454  0.024098  0.023493  0.024124  0.024695  0.023841  0.024318  0.024129  0.024323  0.024113  0.024241  0.024366  0.024360  0.024026  0.024100  0.024329  0.023726  0.023984  0.024084  0.024458  0.024121  0.023814  0.024028  0.024575  0.024097  0.024129  0.024211  0.024189  0.024053  0.024000  0.023557  0.024013  0.024268  0.024061  0.024210  0.023918  0.023948  0.023883  0.023954  0.023798  0.024195  0.024024  0.024208  0.024146  0.024103  0.024123  0.024392  0.024470  0.023969  0.024082  0.023810  0.024374  0.024311  0.024880  0.024201  0.024616 
 0.024341  0.024360  0.024582  0.024398  0.024430  0.024778  0.024469  0.024031  0.024016  0.024478  0.024112  0.024164  0.024111  0.023736  0.023930  0.023972  0.023888  0.024478  0.024203  0.024339  0.024098  0.023907  0.023960  0.024527  0.024532  0.024375  0.024212  0.023860  0.024539  0.024424  0.024354  0.024027  0.024288  0.024178  0.024299  0.024006  0.024358  0.024503  0.023970  0.024278  0.024541  0.023888  0.024094  0.024256  0.024489  0.024079  0.023495  0.024285  0.024850  0.023919  0.024438  0.024173  0.024414  0.024182  0.024176  0.024449  0.024447  0.024201  0.024326  0.024442  0.023868  0.024103  0.023999  0.024419  0.024095  0.023980  0.024269  0.024708  0.024161  0.024146  0.024329  0.024302  0.024029  0.024156  0.023712  0.024167  0.024285  0.023989  0.024363  0.024027  0.024155  0.024060  0.024150  0.023964  0.024155  0.024131  0.024358  0.024234  0.024313  0.024412  0.024414  0.024668  0.024212  0.024110  0.023944  0.024452  0.024398  0.024989  0.024254  0.024770 
 0.024275  0.024303  0.024652  0.024450  0.024638  0.024727  0.024505  0.024119  0.024013  0.024518  0.024087  0.024144  0.024204  0.023916  0.024006  0.023971  0.023950  0.024365  0.024190  0.024300  0.024052  0.023899  0.023908  0.024446  0.024598  0.024414  0.024203  0.023857  0.024509  0.024408  0.024236  0.024000  0.024240  0.024267  0.024394  0.024139  0.024304  0.024397  0.023995  0.024260  0.024658  0.023894  0.024036  0.024219  0.024393  0.024044  0.023538  0.024168  0.024764  0.023977  0.024511  0.024283  0.024306  0.024181  0.024084  0.024418  0.024473  0.024308  0.024272  0.024470  0.024012  0.024064  0.024025  0.024381  0.024170  0.024167  0.024351  0.024663  0.024111  0.024144  0.024221  0.024341  0.023838  0.024183  0.023681  0.024180  0.024422  0.024015  0.024274  0.023905  0.024222  0.024189  0.024220  0.024005  0.024120  0.024145  0.024405  0.024379  0.024258  0.024451  0.024583  0.024584  0.024380  0.024198  0.023982  0.024349  0.024391  0.024977  0.024278  0.024877 
 0.024560  0.024494  0.024868  0.024608  0.024848  0.024872  0.024717  0.024276  0.024302  0.024681  0.024342  0.024377  0.024404  0.024270  0.024170  0.024099  0.024103  0.024603  0.024406  0.024591  0.024207  0.024171  0.024147  0.024509  0.024829  0.024813  0.024390  0.024031  0.024715  0.024702  0.024470  0.024156  0.024262  0.024502  0.024626  0.024459  0.024493  0.024570  0.024157  0.024326  0.024791  0.024139  0.024211  0.024364  0.024563  0.024302  0.023891  0.024384  0.024977  0.024169  0.024756  0.024468  0.024547  0.024320  0.024355  0.024572  0.024663  0.024526  0.024340  0.024813  0.024236  0.024323  0.024185  0.024579  0.024431  0.024400  0.024742  0.024792  0.024311  0.024344  0.024447  0.024542  0.024112  0.024392  0.023839  0.024355  0.024715  0.024322  0.024518  0.024109  0.024343  0.024469  0.024481  0.024324  0.024284  0.024446  0.024580  0.024650  0.024447  0.024641  0.024740  0.024795  0.024684  0.024388  0.024251  0.024720  0.024589  0.025182  0.024522  0.025019 
 0.024678  0.024570  0.025111  0.024702  0.024937  0.024957  0.024922  0.024471  0.024287  0.024836  0.024572  0.024497  0.024608  0.024411  0.024340  0.024232  0.024189  0.024654  0.024432  0.024751  0.024307  0.024373  0.024432  0.024556  0.024913  0.024904  0.024592  0.024205  0.024811  0.024705  0.024650  0.024378  0.024415  0.024862  0.024641  0.024505  0.024742  0.024607  0.024365  0.024396  0.024910  0.024234  0.024349  0.024469  0.024639  0.024313  0.024109  0.024576  0.025069  0.024260  0.024901  0.024706  0.024768  0.024562  0.024546  0.024765  0.024781  0.024590  0.024451  0.024916  0.024381  0.024464  0.024363  0.024577  0.024595  0.024644  0.024910  0.024987  0.024315  0.024451  0.024603  0.024740  0.024371  0.024623  0.023912  0.024522  0.024860  0.024449  0.024552  0.024207  0.024548  0.024643  0.024646  0.024471  0.024469  0.024555  0.024792  0.024733  0.024518  0.024682  0.024945  0.025023  0.024771  0.024478  0.024371  0.024878  0.024769  0.025257  0.024702  0.025270 
 0.024888  0.024609  0.025225  0.024904  0.024909  0.024984  0.025045  0.024478  0.024476  0.024924  0.024687  0.024562  0.024666  0.024444  0.024365  0.024370  0.024325  0.024695  0.024422  0.024794  0.024369  0.024450  0.024649  0.024742  0.025007  0.025087  0.024685  0.024249  0.024789  0.024708  0.024736  0.024402  0.024395  0.024932  0.024695  0.024557  0.024793  0.024654  0.024274  0.024416  0.025070  0.024198  0.024466  0.024505  0.024658  0.024395  0.024072  0.024585  0.025086  0.024332  0.025045  0.024822  0.024784  0.024690  0.024556  0.024753  0.024710  0.024750  0.024584  0.024930  0.024365  0.024512  0.024296  0.024723  0.024614  0.024699  0.025001  0.025047  0.024380  0.024559  0.024604  0.024847  0.024560  0.024713  0.023985  0.024624  0.024909  0.024399  0.024666  0.024120  0.024729  0.024752  0.024676  0.024549  0.024508  0.024639  0.024940  0.024815  0.024501  0.024753  0.024922  0.025187  0.024894  0.024513  0.024401  0.024881  0.024833  0.025271  0.024901  0.025295 
 0.025085  0.024833  0.025377  0.025143  0.025099  0.025202  0.025212  0.024680  0.024676  0.025138  0.024795  0.024804  0.024961  0.024843  0.024683  0.024562  0.024450  0.024794  0.024584  0.024924  0.024683  0.024633  0.024931  0.024981  0.025217  0.025227  0.024799  0.024399  0.025043  0.024922  0.024766  0.024636  0.024736  0.024976  0.024770  0.024825  0.024997  0.024949  0.024534  0.024568  0.025169  0.024457  0.024580  0.024786  0.024930  0.024540  0.024172  0.024791  0.025376  0.024449  0.025297  0.025028  0.025003  0.024966  0.024669  0.024951  0.024845  0.025027  0.024887  0.025019  0.024555  0.024744  0.024424  0.024935  0.024769  0.024832  0.025145  0.025248  0.024576  0.024713  0.024752  0.025049  0.024789  0.024954  0.024092  0.024854  0.025120  0.024715  0.024866  0.024181  0.024869  0.025050  0.024807  0.024787  0.024612  0.024729  0.025120  0.025066  0.024701  0.024825  0.025086  0.025434  0.025096  0.024685  0.024784  0.024995  0.024920  0.025367  0.025347  0.025540 
 0.025133  0.024982  0.025569  0.025176  0.025240  0.025124  0.025259  0.024897  0.024771  0.025139  0.024827  0.024808  0.025004  0.024969  0.024662  0.024717  0.024533  0.024861  0.024758  0.025006  0.024812  0.024705  0.024918  0.025129  0.025317  0.025320  0.025003  0.024588  0.025173  0.025013  0.024753  0.024717  0.024687  0.025070  0.024778  0.024946  0.025133  0.024938  0.024574  0.024747  0.025262  0.024587  0.024635  0.024979  0.024905  0.024625  0.024278  0.024877  0.025562  0.024666  0.025532  0.025053  0.025030  0.025138  0.024806  0.025049  0.024961  0.025087  0.025141  0.024985  0.024725  0.024869  0.024475  0.024976  0.024920  0.024925  0.025265  0.025387  0.024630  0.024835  0.024772  0.025173  0.024903  0.025013  0.024054  0.025003  0.025127  0.024855  0.024855  0.024367  0.024963  0.025285  0.024955  0.024779  0.024754  0.024919  0.025267  0.025152  0.024914  0.024956  0.025228  0.025446  0.025195  0.024858  0.024832  0.025085  0.025107  0.025514  0.025332  0.025674 
 0.025349  0.025084  0.025749  0.025332  0.025420  0.025392  0.025432  0.025021  0.024934  0.025256  0.025144  0.025127  0.025296  0.025337  0.024959  0.024934  0.024721  0.025276  0.024788  0.025262  0.024982  0.025000  0.025122  0.025335  0.025515  0.025583  0.025228  0.024874  0.025495  0.025312  0.025072  0.024951  0.024768  0.025157  0.025029  0.025169  0.025368  0.025195  0.024850  0.024899  0.025398  0.024901  0.024839  0.025135  0.025156  0.024807  0.024487  0.025140  0.025889  0.024828  0.025611  0.025274  0.025170  0.025396  0.025084  0.025415  0.025068  0.025188  0.025283  0.025118  0.024910  0.025125  0.024590  0.025103  0.025222  0.025020  0.025560  0.025622  0.024856  0.025088  0.025006  0.025363  0.025221  0.025111  0.024278  0.025281  0.025439  0.025108  0.025130  0.024657  0.025294  0.025455  0.025268  0.024852  0.025046  0.025001  0.025356  0.025351  0.025109  0.025267  0.025427  0.025637  0.025438  0.025069  0.025019  0.025228  0.025339  0.025757  0.025569  0.025911 
 0.025501  0.025272  0.025875  0.025494  0.025573  0.025661  0.025594  0.025211  0.025088  0.025409  0.025239  0.025290  0.025451  0.025545  0.025117  0.025098  0.024995  0.025382  0.024791  0.025285  0.025129  0.025233  0.025170  0.025482  0.025595  0.025749  0.025264  0.024989  0.025638  0.025503  0.025267  0.025106  0.024904  0.025323  0.025297  0.025335  0.025520  0.025363  0.025002  0.025021  0.025594  0.025261  0.025057  0.025380  0.025406  0.024885  0.024580  0.025328  0.026097  0.025019  0.025726  0.025393  0.025353  0.025528  0.025277  0.025502  0.025409  0.025445  0.025279  0.025192  0.025087  0.025248  0.024758  0.025248  0.025423  0.025194  0.025688  0.025834  0.025058  0.025257  0.025129  0.025464  0.025164  0.025146  0.024492  0.025485  0.025518  0.025229  0.025265  0.024832  0.025426  0.025687  0.025388  0.025003  0.025255  0.025243  0.025457  0.025663  0.025263  0.025418  0.025608  0.025872  0.025511  0.025172  0.025233  0.025233  0.025549  0.025934  0.025814  0.026086 
 0.025801  0.025498  0.026108  0.025781  0.025924  0.025951  0.025921  0.025570  0.025292  0.025598  0.025400  0.025570  0.025768  0.025769  0.025437  0.025426  0.025333  0.025611  0.025085  0.025486  0.025342  0.025639  0.025309  0.025822  0.025913  0.025876  0.025598  0.025292  0.025868  0.025746  0.025607  0.025441  0.025260  0.025646  0.025604  0.025634  0.025900  0.025641  0.025276  0.025223  0.025897  0.025578  0.025387  0.025691  0.025692  0.025264  0.024827  0.025613  0.026346  0.025441  0.025913  0.025670  0.025638  0.025822  0.025489  0.025818  0.025699  0.025877  0.025485  0.025530  0.025462  0.025423  0.025074  0.025522  0.025699  0.025410  0.026004  0.026115  0.025298  0.025620  0.025357  0.025623  0.025404  0.025510  0.024669  0.025771  0.025716  0.025532  0.025472  0.025079  0.025672  0.026052  0.025702  0.025301  0.025550  0.025458  0.025722  0.025893  0.025610  0.025735  0.025849  0.026126  0.025764  0.025491  0.025419  0.025518  0.025860  0.026108  0.026137  0.026396 
 0.025988  0.025680  0.026252  0.026029  0.026040  0.026169  0.026159  0.025805  0.025446  0.025801  0.025593  0.025724  0.025932  0.025848  0.025614  0.025666  0.025521  0.025793  0.025281  0.025651  0.025526  0.025732  0.025441  0.026048  0.026083  0.026120  0.025891  0.025520  0.026028  0.025956  0.025811  0.025665  0.025461  0.025763  0.025729  0.025834  0.026072  0.025806  0.025415  0.025451  0.026055  0.025803  0.025744  0.025818  0.025980  0.025524  0.025059  0.025816  0.026546  0.025636  0.026013  0.025891  0.025825  0.025923  0.025651  0.026035  0.025951  0.026170  0.025770  0.025700  0.025629  0.025660  0.025269  0.025745  0.025851  0.025772  0.026238  0.026233  0.025554  0.025868  0.025421  0.025902  0.025545  0.025723  0.024863  0.025899  0.025898  0.025654  0.025610  0.025273  0.025796  0.026230  0.025895  0.025415  0.025820  0.025780  0.025900  0.026155  0.025834  0.025911  0.025932  0.026238  0.026062  0.025606  0.025589  0.025741  0.025942  0.026404  0.026322  0.026558 
 0.026180  0.025902  0.026399  0.026273  0.026354  0.026432  0.026235  0.026104  0.025595  0.025992  0.025829  0.025990  0.026094  0.026077  0.025802  0.026074  0.025794  0.026060  0.025524  0.025953  0.025827  0.026119  0.025615  0.026184  0.026372  0.026429  0.026101  0.025732  0.026317  0.026254  0.026083  0.025970  0.025729  0.026074  0.025921  0.026013  0.026216  0.026011  0.025659  0.025591  0.026352  0.026091  0.025952  0.026141  0.026140  0.025734  0.025250  0.025975  0.026615  0.025925  0.026235  0.026130  0.026154  0.026216  0.025830  0.026084  0.026167  0.026357  0.026098  0.026065  0.026043  0.025944  0.025476  0.025983  0.026145  0.025982  0.026491  0.026507  0.025920  0.026079  0.025667  0.026017  0.025928  0.025909  0.025113  0.026110  0.026196  0.026068  0.025892  0.025437  0.026048  0.026537  0.026065  0.025601  0.026054  0.025935  0.026130  0.026322  0.026058  0.026087  0.026224  0.026429  0.026318  0.025929  0.025734  0.026093  0.026178  0.026674  0.026493  0.026877 
 0.026303  0.026150  0.026608  0.026456  0.026549  0.026552  0.026443  0.026266  0.025747  0.026152  0.026020  0.026103  0.026208  0.026276  0.025970  0.026183  0.026013  0.026296  0.025707  0.026256  0.025987  0.026354  0.025803  0.026404  0.026491  0.026704  0.026357  0.025925  0.026415  0.026471  0.026229  0.026066  0.026018  0.026184  0.026163  0.026131  0.026392  0.026224  0.025826  0.025659  0.026450  0.026242  0.026185  0.026305  0.026326  0.025921  0.025446  0.026041  0.026719  0.026319  0.026397  0.026325  0.026339  0.026326  0.026015  0.026233  0.026378  0.026553  0.026335  0.026308  0.026223  0.026139  0.025634  0.026087  0.026260  0.026137  0.026660  0.026695  0.026066  0.026276  0.025781  0.026173  0.026035  0.026148  0.025355  0.026336  0.026418  0.026288  0.026093  0.025678  0.026227  0.026691  0.026216  0.025699  0.026367  0.026230  0.026452  0.026492  0.026237  0.026327  0.026320  0.026520  0.026435  0.025998  0.025874  0.026313  0.026392  0.026911  0.026726  0.026958 
 0.026424  0.026343  0.026656  0.026462  0.026677  0.026654  0.026633  0.026354  0.025871  0.026424  0.026207  0.026216  0.026337  0.026484  0.026135  0.026350  0.026210  0.026434  0.026007  0.026425  0.026013  0.026505  0.026013  0.026548  0.026648  0.026930  0.026559  0.026095  0.026756  0.026710  0.026341  0.026182  0.026159  0.026430  0.026415  0.026322  0.026633  0.026343  0.025888  0.025788  0.026553  0.026375  0.026272  0.026530  0.026381  0.026070  0.025567  0.026259  0.026816  0.026461  0.026638  0.026405  0.026524  0.026416  0.026228  0.026366  0.026517  0.026731  0.026485  0.026502  0.026418  0.026263  0.025888  0.026313  0.026421  0.026200  0.026775  0.026982  0.026180  0.026614  0.025928  0.026385  0.026124  0.026343  0.025435  0.026430  0.026637  0.026586  0.026280  0.025772  0.026466  0.026950  0.026271  0.025898  0.026528  0.026330  0.026683  0.026629  0.026403  0.026344  0.026441  0.026711  0.026491  0.026218  0.026097  0.026524  0.026504  0.027046  0.026829  0.027072 
 0.026360  0.026314  0.026658  0.026421  0.026729  0.026649  0.026717  0.026247  0.025831  0.026380  0.026230  0.026113  0.026158  0.026413  0.026035  0.026381  0.026157  0.026378  0.026048  0.026452  0.026046  0.026499  0.026162  0.026509  0.026593  0.026931  0.026594  0.026128  0.026631  0.026677  0.026340  0.026127  0.026097  0.026516  0.026273  0.026249  0.026573  0.026371  0.025814  0.025815  0.026540  0.026340  0.026276  0.026534  0.026371  0.026150  0.025667  0.026174  0.026732  0.026442  0.026561  0.026469  0.026537  0.026388  0.026229  0.026327  0.026589  0.026695  0.026536  0.026404  0.026421  0.026226  0.025962  0.026228  0.026476  0.026165  0.026782  0.026971  0.026199  0.026633  0.025878  0.026429  0.026044  0.026406  0.025338  0.026350  0.026575  0.026607  0.026135  0.025785  0.026401  0.027030  0.026245  0.025956  0.026457  0.026396  0.026827  0.026572  0.026373  0.026252  0.026471  0.026687  0.026585  0.026282  0.026011  0.026298  0.026506  0.026981  0.026881  0.026946 
 0.026380  0.026333  0.026826  0.026407  0.026867  0.026706  0.026803  0.026310  0.025984  0.026449  0.026145  0.026182  0.026208  0.026483  0.026151  0.026523  0.026186  0.026500  0.026138  0.026404  0.026224  0.026456  0.026276  0.026622  0.026679  0.026982  0.026675  0.026159  0.026725  0.026711  0.026420  0.026047  0.026164  0.026423  0.026260  0.026286  0.026688  0.026342  0.025830  0.025819  0.026531  0.026427  0.026315  0.026609  0.026466  0.026169  0.025850  0.026211  0.026734  0.026343  0.026641  0.026624  0.026581  0.026406  0.026218  0.026333  0.026531  0.026707  0.026461  0.026369  0.026593  0.026357  0.026066  0.026259  0.026529  0.026159  0.026890  0.026939  0.026233  0.026544  0.025803  0.026418  0.026110  0.026503  0.025564  0.026353  0.026559  0.026639  0.026148  0.025724  0.026452  0.027094  0.026275  0.025964  0.026478  0.026542  0.027036  0.026631  0.026486  0.026363  0.026574  0.026718  0.026570  0.026258  0.025944  0.026272  0.026650  0.027029  0.026945  0.027007 
 0.026383  0.026423  0.026875  0.026404  0.026975  0.026746  0.026917  0.026444  0.026061  0.026472  0.026234  0.026172  0.026287  0.026536  0.026275  0.026599  0.026245  0.026703  0.026076  0.026371  0.026327  0.026606  0.026402  0.026736  0.026690  0.026940  0.026715  0.026157  0.026815  0.026798  0.026463  0.026037  0.026211  0.026444  0.026328  0.026413  0.026653  0.026474  0.025826  0.025785  0.026565  0.026434  0.026424  0.026581  0.026556  0.026338  0.025955  0.026212  0.026803  0.026340  0.026624  0.026675  0.026674  0.026503  0.026241  0.026496  0.026722  0.026783  0.026421  0.026361  0.026700  0.026321  0.026170  0.026239  0.026688  0.026102  0.027087  0.026902  0.026369  0.026637  0.025917  0.026495  0.026198  0.026534  0.025708  0.026566  0.026577  0.026691  0.026019  0.025877  0.026524  0.027014  0.026226  0.025955  0.026558  0.026570  0.027025  0.026688  0.026538  0.026467  0.026625  0.026750  0.026654  0.026270  0.026120  0.026373  0.026793  0.027042  0.027016  0.026938 
 0.026328  0.026353  0.026792  0.026246  0.026804  0.026627  0.026799  0.026337  0.026095  0.026337  0.026217  0.026077  0.026059  0.026454  0.026305  0.026468  0.026246  0.026764  0.026094  0.026236  0.026289  0.026466  0.026209  0.026702  0.026601  0.026837  0.026594  0.026150  0.026683  0.026801  0.026278  0.026038  0.025942  0.026302  0.026221  0.026413  0.026438  0.026361  0.025683  0.025799  0.026415  0.026324  0.026304  0.026595  0.026442  0.026260  0.025886  0.025987  0.026810  0.026142  0.026462  0.026482  0.026515  0.026172  0.026195  0.026507  0.026589  0.026778  0.026352  0.026265  0.026557  0.026172  0.026139  0.026116  0.026596  0.026127  0.027012  0.026759  0.026290  0.026601  0.025827  0.026431  0.026075  0.026530  0.025622  0.026542  0.026394  0.026554  0.026031  0.025794  0.026285  0.026930  0.026115  0.025734  0.026442  0.026376  0.026963  0.026586  0.026425  0.026355  0.026445  0.026655  0.026403  0.026109  0.026111  0.026357  0.026559  0.026912  0.026929  0.026799 
 0.026345  0.026299  0.026775  0.026204  0.026622  0.026572  0.026608  0.026355  0.026101  0.026444  0.026063  0.026095  0.026122  0.026404  0.026323  0.026399  0.026153  0.026594  0.026034  0.026266  0.026211  0.026305  0.026292  0.026624  0.026496  0.026730  0.026441  0.026179  0.026635  0.026773  0.026234  0.025967  0.025905  0.026087  0.026171  0.026342  0.026525  0.026250  0.025666  0.025768  0.026364  0.026331  0.026199  0.026476  0.026302  0.026305  0.025914  0.025894  0.026819  0.025993  0.026369  0.026352  0.026373  0.026054  0.026166  0.026449  0.026605  0.026636  0.026278  0.026162  0.026512  0.026065  0.026129  0.026116  0.026508  0.026195  0.026956  0.026759  0.026178  0.026610  0.025883  0.026242  0.026080  0.026380  0.025721  0.026363  0.026326  0.026602  0.026103  0.025812  0.026069  0.026765  0.026120  0.025673  0.026431  0.026293  0.027010  0.026441  0.026293  0.026269  0.026350  0.026540  0.026421  0.026025  0.025989  0.026309  0.026608  0.026934  0.026926  0.026677 
 0.026455  0.026226  0.026759  0.026198  0.026678  0.026628  0.026510  0.026458  0.025979  0.026364  0.026056  0.026146  0.026143  0.026347  0.026261  0.026294  0.026091  0.026623  0.026064  0.026166  0.026119  0.026264  0.026400  0.026542  0.026440  0.026691  0.026499  0.026136  0.026708  0.026686  0.026137  0.025824  0.025742  0.025967  0.026207  0.026318  0.026406  0.026253  0.025492  0.025751  0.026306  0.026215  0.026128  0.026391  0.026274  0.026168  0.025936  0.025914  0.026816  0.025973  0.026362  0.026284  0.026237  0.026097  0.026229  0.026550  0.026453  0.026502  0.026264  0.026040  0.026497  0.025917  0.026134  0.026088  0.026523  0.026187  0.026735  0.026732  0.026104  0.026501  0.025812  0.026220  0.026015  0.026298  0.025784  0.026327  0.026289  0.026659  0.026211  0.025677  0.026019  0.026768  0.026028  0.025671  0.026465  0.026150  0.026971  0.026274  0.026354  0.026302  0.026243  0.026494  0.026284  0.026004  0.025939  0.026346  0.026596  0.026888  0.026730  0.026656 
 0.026502  0.026048  0.026615  0.026117  0.026649  0.026591  0.026515  0.026447  0.025963  0.026274  0.025852  0.025960  0.026081  0.026207  0.026104  0.026319  0.026000  0.026511  0.025965  0.026055  0.026035  0.026215  0.026156  0.026508  0.026375  0.026709  0.026473  0.026237  0.026604  0.026442  0.026154  0.025660  0.025698  0.025827  0.026158  0.026098  0.026340  0.026249  0.025594  0.025624  0.026248  0.026041  0.026108  0.026444  0.026284  0.026108  0.025812  0.025919  0.026643  0.025847  0.026300  0.026302  0.026285  0.026054  0.026042  0.026454  0.026413  0.026498  0.026166  0.025889  0.026498  0.025845  0.025961  0.026017  0.026346  0.026175  0.026603  0.026559  0.026003  0.026401  0.025775  0.026168  0.026064  0.026190  0.025632  0.026199  0.026116  0.026662  0.026087  0.025640  0.025878  0.026614  0.026049  0.025511  0.026342  0.025999  0.027024  0.026232  0.026313  0.026307  0.026132  0.026304  0.026316  0.026016  0.025933  0.026319  0.026748  0.026681  0.026620  0.026640 
 0.026331  0.025697  0.026417  0.026049  0.026425  0.026407  0.026287  0.026157  0.025676  0.026063  0.025592  0.025580  0.025996  0.025971  0.025848  0.025837  0.025822  0.026316  0.025534  0.025949  0.025842  0.026088  0.026097  0.026215  0.026076  0.026555  0.026228  0.026147  0.026251  0.026268  0.025914  0.025470  0.025619  0.025511  0.026038  0.025972  0.026151  0.025988  0.025397  0.025318  0.025958  0.025862  0.025914  0.026141  0.025777  0.026091  0.025604  0.025568  0.026439  0.025698  0.026008  0.026171  0.026167  0.025847  0.025852  0.026121  0.026165  0.026231  0.025920  0.025543  0.026390  0.025581  0.025798  0.025632  0.026172  0.025910  0.026282  0.026311  0.025803  0.026172  0.025675  0.025826  0.025760  0.025948  0.025401  0.025863  0.025841  0.026536  0.025858  0.025249  0.025806  0.026420  0.025867  0.025319  0.026115  0.025928  0.026741  0.025920  0.026057  0.025998  0.025901  0.026051  0.026114  0.025726  0.025699  0.026167  0.026574  0.026363  0.026342  0.026332 
 0.025912  0.025348  0.026083  0.025774  0.026179  0.025961  0.026100  0.025760  0.025462  0.025851  0.025421  0.025419  0.025757  0.025775  0.025489  0.025513  0.025477  0.026085  0.025273  0.025629  0.025595  0.025803  0.025813  0.025939  0.025836  0.026301  0.025892  0.025964  0.025922  0.026042  0.025601  0.025091  0.025523  0.025156  0.025758  0.025643  0.025942  0.025897  0.025061  0.025320  0.025646  0.025591  0.025700  0.025832  0.025542  0.025776  0.025270  0.025394  0.026156  0.025461  0.025686  0.025848  0.025802  0.025563  0.025506  0.025837  0.025911  0.025867  0.025662  0.025213  0.026080  0.025390  0.025620  0.025488  0.025830  0.025625  0.025995  0.026148  0.025540  0.025950  0.025505  0.025593  0.025564  0.025665  0.025242  0.025550  0.025415  0.026350  0.025628  0.024884  0.025709  0.026120  0.025510  0.025105  0.025792  0.025578  0.026531  0.025694  0.025744  0.025652  0.025525  0.025829  0.025802  0.025452  0.025432  0.025832  0.026230  0.026153  0.025989  0.026002 
 0.025828  0.025086  0.025799  0.025595  0.025850  0.025700  0.025651  0.025582  0.025256  0.025603  0.025100  0.025268  0.025478  0.025558  0.025308  0.025281  0.025360  0.025737  0.025088  0.025580  0.025454  0.025591  0.025697  0.025621  0.025678  0.026059  0.025656  0.025739  0.025815  0.025921  0.025511  0.024896  0.025465  0.024900  0.025672  0.025348  0.025664  0.025605  0.024745  0.025146  0.025295  0.025334  0.025403  0.025554  0.025319  0.025419  0.024948  0.025159  0.025983  0.025286  0.025595  0.025718  0.025623  0.025239  0.025367  0.025699  0.025623  0.025528  0.025578  0.025061  0.025802  0.025107  0.025516  0.025322  0.025604  0.025526  0.025783  0.026031  0.025325  0.025738  0.025298  0.025452  0.025368  0.025342  0.025143  0.025309  0.025238  0.026277  0.025437  0.024807  0.025408  0.025773  0.025254  0.024959  0.025589  0.025541  0.026098  0.025442  0.025588  0.025452  0.025314  0.025484  0.025575  0.025327  0.025199  0.025631  0.026018  0.025961  0.025733  0.025946 
 0.025864  0.024975  0.025758  0.025679  0.025702  0.025590  0.025541  0.025610  0.025275  0.025521  0.025085  0.025231  0.025247  0.025518  0.025355  0.025183  0.025208  0.025838  0.025028  0.025661  0.025357  0.025483  0.025687  0.025585  0.025735  0.026070  0.025754  0.025812  0.025745  0.025991  0.025718  0.025006  0.025569  0.025042  0.025648  0.025295  0.025676  0.025690  0.024712  0.025111  0.025458  0.025398  0.025410  0.025440  0.025296  0.025345  0.024920  0.025148  0.025832  0.025201  0.025712  0.025662  0.025512  0.025318  0.025420  0.025664  0.025694  0.025498  0.025528  0.024870  0.025773  0.025191  0.025539  0.025223  0.025500  0.025472  0.025779  0.025982  0.025284  0.025734  0.025295  0.025463  0.025498  0.025404  0.025181  0.025352  0.025233  0.026072  0.025361  0.024689  0.025504  0.025794  0.025279  0.024994  0.025493  0.025572  0.025941  0.025305  0.025519  0.025307  0.025474  0.025388  0.025598  0.025358  0.025262  0.025539  0.025933  0.026085  0.025709  0.025897 
 0.025691  0.024663  0.025732  0.025613  0.025579  0.025396  0.025390  0.025469  0.025155  0.025389  0.025092  0.025006  0.025070  0.025428  0.025203  0.024985  0.024970  0.025796  0.024890  0.025492  0.025029  0.025375  0.025565  0.025459  0.025723  0.025857  0.025582  0.025533  0.025592  0.025824  0.025468  0.024787  0.025541  0.025055  0.025505  0.025269  0.025385  0.025525  0.024591  0.025055  0.025206  0.025086  0.025381  0.025424  0.025392  0.025011  0.024708  0.025029  0.025717  0.025073  0.025445  0.025509  0.025471  0.025248  0.025260  0.025455  0.025483  0.025336  0.025316  0.024718  0.025657  0.024940  0.025418  0.025017  0.025145  0.025236  0.025591  0.026009  0.025249  0.025635  0.025140  0.025334  0.025276  0.025322  0.025100  0.025335  0.025018  0.025950  0.025208  0.024495  0.025438  0.025626  0.025296  0.024938  0.025339  0.025442  0.025716  0.025204  0.025380  0.025197  0.025374  0.025327  0.025404  0.025310  0.025022  0.025485  0.025681  0.025938  0.025625  0.025610 
 0.025625  0.024759  0.025652  0.025549  0.025611  0.025426  0.025328  0.025450  0.025220  0.025475  0.025283  0.025102  0.024981  0.025400  0.025326  0.025084  0.025066  0.025766  0.025072  0.025634  0.025087  0.025256  0.025413  0.025426  0.025663  0.025771  0.025494  0.025557  0.025506  0.025845  0.025460  0.024894  0.025631  0.025109  0.025598  0.025293  0.025478  0.025631  0.024660  0.025080  0.025132  0.025210  0.025447  0.025382  0.025527  0.025103  0.024799  0.025013  0.025761  0.025247  0.025308  0.025457  0.025466  0.025439  0.025262  0.025636  0.025655  0.025324  0.025278  0.024958  0.025728  0.024986  0.025392  0.025132  0.025274  0.025334  0.025676  0.025999  0.025314  0.025627  0.025173  0.025259  0.025320  0.025419  0.025196  0.025317  0.025122  0.025740  0.025206  0.024638  0.025360  0.025798  0.025413  0.025055  0.025344  0.025582  0.025869  0.025283  0.025372  0.025300  0.025326  0.025315  0.025526  0.025410  0.024839  0.025578  0.025628  0.025925  0.025636  0.025684 
 0.025551  0.024916  0.025571  0.025529  0.025539  0.025216  0.025277  0.025369  0.025136  0.025408  0.025368  0.024955  0.024984  0.025344  0.025188  0.025017  0.024984  0.025597  0.024971  0.025485  0.024885  0.025253  0.025344  0.025340  0.025546  0.025684  0.025425  0.025634  0.025472  0.025826  0.025426  0.024815  0.025452  0.025157  0.025517  0.025312  0.025370  0.025633  0.024577  0.024887  0.025045  0.025113  0.025551  0.025201  0.025404  0.025028  0.024829  0.025064  0.025696  0.025096  0.025391  0.025419  0.025492  0.025440  0.025267  0.025549  0.025499  0.025268  0.025296  0.025100  0.025493  0.024757  0.025351  0.025087  0.025152  0.025299  0.025609  0.025863  0.025317  0.025622  0.025190  0.025232  0.025157  0.025428  0.025103  0.025295  0.025112  0.025711  0.025272  0.024486  0.025334  0.025769  0.025438  0.025112  0.025240  0.025542  0.025712  0.025137  0.025296  0.025116  0.025324  0.025293  0.025351  0.025282  0.024928  0.025519  0.025644  0.025764  0.025514  0.025646 
 0.025535  0.024861  0.025582  0.025435  0.025314  0.025250  0.025214  0.025302  0.025080  0.025475  0.025388  0.024956  0.024905  0.025315  0.025213  0.024963  0.025047  0.025427  0.024909  0.025555  0.024885  0.025336  0.025269  0.025346  0.025485  0.025745  0.025281  0.025582  0.025362  0.025868  0.025448  0.024776  0.025359  0.025185  0.025548  0.025265  0.025273  0.025733  0.024737  0.024758  0.024824  0.025079  0.025518  0.025098  0.025461  0.024962  0.024812  0.025243  0.025620  0.025067  0.025308  0.025389  0.025515  0.025379  0.025202  0.025387  0.025570  0.025343  0.025213  0.025009  0.025502  0.024654  0.025334  0.024990  0.025024  0.025270  0.025446  0.025788  0.025358  0.025534  0.025033  0.025282  0.025258  0.025360  0.024943  0.025258  0.025067  0.025652  0.025101  0.024520  0.025271  0.025703  0.025330  0.025058  0.025256  0.025521  0.025584  0.025225  0.025199  0.025032  0.025393  0.025057  0.025279  0.025181  0.024987  0.025449  0.025481  0.025762  0.025337  0.025530 
 0.025765  0.024983  0.025766  0.025584  0.025515  0.025391  0.025419  0.025428  0.025265  0.025703  0.025481  0.025125  0.025103  0.025533  0.025281  0.025258  0.025262  0.025508  0.025227  0.025643  0.025008  0.025475  0.025403  0.025582  0.025615  0.025892  0.025392  0.025661  0.025412  0.026042  0.025578  0.024959  0.025622  0.025393  0.025551  0.025383  0.025447  0.025845  0.024841  0.024930  0.024883  0.025124  0.025750  0.025394  0.025686  0.025189  0.025085  0.025394  0.025764  0.025220  0.025544  0.025642  0.025590  0.025449  0.025373  0.025481  0.025884  0.025590  0.025574  0.025203  0.025779  0.024875  0.025465  0.025098  0.025077  0.025456  0.025559  0.025983  0.025483  0.025623  0.024968  0.025463  0.025436  0.025475  0.025107  0.025314  0.025290  0.025755  0.025206  0.024746  0.025571  0.025994  0.025609  0.025276  0.025359  0.025748  0.025789  0.025310  0.025479  0.025091  0.025622  0.025214  0.025466  0.025400  0.025059  0.025524  0.025563  0.025877  0.025359  0.025660 
 0.025685  0.025013  0.025650  0.025608  0.025530  0.025314  0.025385  0.025468  0.025225  0.025741  0.025580  0.025100  0.025272  0.025600  0.025322  0.025231  0.025211  0.025454  0.025307  0.025621  0.024965  0.025570  0.025501  0.025614  0.025691  0.025904  0.025413  0.025716  0.025383  0.026027  0.025700  0.025016  0.025649  0.025501  0.025466  0.025322  0.025260  0.025784  0.024833  0.024968  0.025043  0.025277  0.025807  0.025349  0.025598  0.025252  0.025176  0.025389  0.025833  0.025224  0.025558  0.025625  0.025627  0.025331  0.025449  0.025599  0.025856  0.025651  0.025570  0.025255  0.025757  0.024993  0.025405  0.025117  0.025143  0.025555  0.025630  0.026089  0.025583  0.025629  0.025198  0.025567  0.025368  0.025519  0.025043  0.025305  0.025203  0.025721  0.025223  0.024846  0.025602  0.026071  0.025548  0.025379  0.025406  0.025652  0.025816  0.025285  0.025475  0.025030  0.025530  0.025326  0.025368  0.025394  0.025126  0.025469  0.025610  0.025770  0.025371  0.025666 
 0.025598  0.025143  0.025804  0.025708  0.025684  0.025506  0.025504  0.025546  0.025063  0.025860  0.025630  0.025170  0.025384  0.025652  0.025265  0.025466  0.025306  0.025686  0.025393  0.025710  0.025028  0.025667  0.025475  0.025664  0.025607  0.026081  0.025573  0.025908  0.025505  0.026015  0.025860  0.025143  0.025666  0.025669  0.025372  0.025458  0.025515  0.025735  0.024945  0.024971  0.025062  0.025440  0.025981  0.025424  0.025738  0.025361  0.025309  0.025421  0.026016  0.025260  0.025551  0.025705  0.025724  0.025448  0.025532  0.025517  0.025977  0.025634  0.025783  0.025279  0.025851  0.025137  0.025437  0.025278  0.025302  0.025601  0.025623  0.026297  0.025731  0.025768  0.025239  0.025713  0.025562  0.025708  0.025272  0.025477  0.025430  0.025775  0.025272  0.025048  0.025716  0.026086  0.025581  0.025484  0.025516  0.025675  0.025924  0.025347  0.025572  0.025170  0.025638  0.025431  0.025453  0.025350  0.025153  0.025625  0.025508  0.025775  0.025496  0.025712 
 0.025780  0.025343  0.026045  0.025941  0.026016  0.025665  0.025911  0.025719  0.025349  0.025996  0.025723  0.025436  0.025556  0.025893  0.025497  0.025694  0.025507  0.025956  0.025609  0.025963  0.025272  0.025902  0.025579  0.025885  0.025832  0.026225  0.025846  0.026146  0.025837  0.026215  0.026051  0.025246  0.025838  0.025891  0.025609  0.025789  0.025687  0.026013  0.025188  0.025174  0.025450  0.025714  0.026176  0.025639  0.025956  0.025642  0.025477  0.025656  0.026355  0.025553  0.025682  0.025997  0.026007  0.025722  0.025673  0.025667  0.026151  0.025754  0.025900  0.025494  0.025934  0.025444  0.025696  0.025631  0.025495  0.025900  0.025878  0.026358  0.025937  0.026065  0.025514  0.025926  0.025704  0.025945  0.025452  0.025711  0.025639  0.025906  0.025573  0.025189  0.025827  0.026442  0.025802  0.025795  0.025771  0.025932  0.026153  0.025636  0.025810  0.025354  0.025849  0.025559  0.025817  0.025492  0.025481  0.025799  0.025802  0.025972  0.025850  0.026000 
 0.025961  0.025532  0.026197  0.026131  0.026189  0.025748  0.026148  0.025843  0.025719  0.026152  0.025942  0.025694  0.025748  0.026120  0.025783  0.025824  0.025618  0.026199  0.025748  0.026097  0.025571  0.026095  0.025775  0.026157  0.026084  0.026396  0.026103  0.026457  0.025962  0.026441  0.026236  0.025506  0.026086  0.026140  0.025778  0.025831  0.025779  0.026203  0.025333  0.025309  0.025660  0.025887  0.026429  0.025964  0.026240  0.025861  0.025636  0.025682  0.026522  0.025657  0.025926  0.026260  0.026089  0.025864  0.025884  0.025861  0.026273  0.026026  0.025982  0.025718  0.026058  0.025660  0.025919  0.025916  0.025742  0.026111  0.026198  0.026547  0.026076  0.026190  0.025714  0.026141  0.025821  0.026078  0.025670  0.025829  0.025970  0.026100  0.025813  0.025477  0.026061  0.026635  0.025984  0.026010  0.025938  0.026111  0.026381  0.025770  0.025993  0.025322  0.025938  0.025698  0.026093  0.025749  0.025730  0.025880  0.025982  0.026215  0.026123  0.026148 
 0.026103  0.025846  0.026305  0.026199  0.026306  0.025903  0.026259  0.026058  0.026023  0.026265  0.025998  0.025912  0.025772  0.026339  0.025930  0.025955  0.025701  0.026361  0.025984  0.026249  0.025705  0.026377  0.025902  0.026220  0.026225  0.026550  0.026215  0.026496  0.026142  0.026726  0.026364  0.025665  0.026318  0.026325  0.026067  0.026074  0.025864  0.026396  0.025513  0.025384  0.025843  0.026100  0.026733  0.026245  0.026493  0.025936  0.025645  0.025812  0.026813  0.025785  0.025964  0.026346  0.026247  0.026012  0.026238  0.026068  0.026422  0.026130  0.026032  0.025847  0.026249  0.025814  0.026045  0.026125  0.025995  0.026357  0.026364  0.026593  0.026218  0.026373  0.025913  0.026422  0.026021  0.026340  0.025821  0.026033  0.026159  0.026181  0.025910  0.025496  0.026063  0.026959  0.026191  0.026142  0.026202  0.026389  0.026478  0.025828  0.026080  0.025464  0.026098  0.025797  0.026196  0.025979  0.025981  0.025998  0.026167  0.026449  0.026260  0.026283 
 0.026279  0.025939  0.026571  0.026383  0.026423  0.026280  0.026398  0.026145  0.026175  0.026387  0.026180  0.026074  0.026006  0.026517  0.026087  0.025999  0.025764  0.026412  0.026126  0.026520  0.025939  0.026596  0.026026  0.026345  0.026415  0.026744  0.026276  0.026682  0.026328  0.026942  0.026361  0.025884  0.026411  0.026347  0.026309  0.026226  0.026087  0.026519  0.025748  0.025583  0.026026  0.026224  0.026819  0.026327  0.026648  0.026033  0.025724  0.025959  0.026986  0.025952  0.025972  0.026449  0.026313  0.026192  0.026338  0.026192  0.026383  0.026369  0.026105  0.025911  0.026303  0.025826  0.026132  0.026225  0.026139  0.026490  0.026569  0.026648  0.026292  0.026462  0.026019  0.026546  0.026246  0.026417  0.025922  0.026208  0.026381  0.026280  0.026036  0.025806  0.026152  0.027025  0.026262  0.026370  0.026433  0.026623  0.026704  0.026024  0.026209  0.025653  0.026371  0.025908  0.026404  0.026225  0.026159  0.026196  0.026265  0.026625  0.026321  0.026258 
 0.026538  0.026192  0.026676  0.026701  0.026685  0.026488  0.026670  0.026420  0.026419  0.026570  0.026373  0.026281  0.026245  0.026802  0.026326  0.026316  0.026201  0.026658  0.026378  0.026797  0.026167  0.026789  0.026222  0.026674  0.026599  0.027117  0.026576  0.026912  0.026550  0.027262  0.026471  0.026250  0.026590  0.026683  0.026542  0.026434  0.026346  0.026748  0.025911  0.025829  0.026337  0.026386  0.027104  0.026688  0.026945  0.026358  0.026050  0.026298  0.027122  0.026215  0.026344  0.026767  0.026624  0.026416  0.026491  0.026488  0.026668  0.026474  0.026365  0.026180  0.026668  0.026141  0.026500  0.026533  0.026466  0.026721  0.026826  0.026799  0.026514  0.026616  0.026402  0.026878  0.026527  0.026676  0.026133  0.026457  0.026743  0.026509  0.026405  0.026041  0.026422  0.027235  0.026494  0.026682  0.026737  0.026918  0.026917  0.026348  0.026430  0.025942  0.026653  0.026263  0.026619  0.026425  0.026360  0.026450  0.026634  0.026885  0.026706  0.026582 
 0.026609  0.026387  0.026916  0.026806  0.026886  0.026645  0.026954  0.026450  0.026577  0.026824  0.026557  0.026437  0.026469  0.026971  0.026364  0.026683  0.026446  0.026825  0.026538  0.027127  0.026418  0.027076  0.026365  0.026817  0.026900  0.027157  0.026742  0.027055  0.026752  0.027409  0.026622  0.026510  0.026803  0.026813  0.026756  0.026677  0.026482  0.026957  0.026023  0.026065  0.026508  0.026432  0.027310  0.026867  0.027000  0.026516  0.026264  0.026519  0.027333  0.026524  0.026521  0.027000  0.026833  0.026560  0.026771  0.026700  0.026811  0.026653  0.026598  0.026376  0.026784  0.026392  0.026629  0.026725  0.026701  0.026888  0.027034  0.027058  0.026718  0.026677  0.026544  0.027189  0.026810  0.026961  0.026382  0.026669  0.027063  0.026635  0.026563  0.026130  0.026494  0.027452  0.026628  0.026855  0.026807  0.027055  0.027096  0.026473  0.026549  0.026187  0.026955  0.026404  0.026659  0.026622  0.026517  0.026751  0.026743  0.026969  0.026869  0.026875 
 0.026669  0.026424  0.027024  0.026893  0.027074  0.026786  0.027116  0.026521  0.026590  0.026911  0.026589  0.026628  0.026563  0.027096  0.026546  0.026740  0.026519  0.026907  0.026702  0.027195  0.026549  0.027204  0.026476  0.026924  0.026947  0.027337  0.026791  0.027107  0.026863  0.027552  0.026822  0.026663  0.026912  0.026906  0.026875  0.026909  0.026531  0.027111  0.026261  0.026195  0.026484  0.026540  0.027348  0.026977  0.027093  0.026649  0.026427  0.026581  0.027371  0.026587  0.026603  0.027124  0.027014  0.026706  0.026925  0.026826  0.026916  0.026741  0.026701  0.026397  0.026911  0.026565  0.026784  0.026817  0.026860  0.027043  0.027220  0.027109  0.026798  0.026727  0.026697  0.027285  0.027039  0.027083  0.026455  0.026789  0.027129  0.026754  0.026692  0.026173  0.026646  0.027465  0.026779  0.026955  0.027028  0.027068  0.027197  0.026589  0.026701  0.026311  0.026956  0.026587  0.026683  0.026699  0.026591  0.026923  0.026826  0.027108  0.026969  0.026990 
 0.026772  0.026449  0.027165  0.026929  0.027296  0.026990  0.027324  0.026755  0.026781  0.027020  0.026840  0.026762  0.026741  0.027253  0.026613  0.026887  0.026654  0.027038  0.026930  0.027401  0.026506  0.027358  0.026656  0.027128  0.027028  0.027499  0.026972  0.027258  0.027003  0.027666  0.027125  0.026729  0.027154  0.027066  0.027071  0.026878  0.026725  0.027287  0.026328  0.026338  0.026666  0.026651  0.027560  0.027203  0.027278  0.026799  0.026521  0.026789  0.027408  0.026672  0.026773  0.027154  0.027133  0.026832  0.027109  0.027004  0.027044  0.026884  0.026902  0.026639  0.027064  0.026675  0.026857  0.026992  0.027080  0.027260  0.027394  0.027271  0.026882  0.026931  0.026885  0.027509  0.027183  0.027290  0.026649  0.027062  0.027349  0.026881  0.026849  0.026299  0.026786  0.027541  0.026883  0.027154  0.027134  0.027281  0.027433  0.026835  0.026938  0.026432  0.027087  0.026871  0.026862  0.026894  0.026816  0.027081  0.027051  0.027303  0.027130  0.027187 
 0.027015  0.026526  0.027473  0.027045  0.027403  0.027116  0.027465  0.026814  0.026975  0.027293  0.026951  0.026944  0.026983  0.027440  0.026725  0.026930  0.026917  0.027145  0.027110  0.027478  0.026613  0.027582  0.026834  0.027165  0.027139  0.027620  0.027176  0.027336  0.027008  0.027781  0.027239  0.026890  0.027339  0.027077  0.027227  0.027097  0.026869  0.027251  0.026567  0.026421  0.026860  0.026873  0.027731  0.027368  0.027464  0.026933  0.026679  0.026910  0.027539  0.026861  0.026852  0.027257  0.027344  0.026896  0.027254  0.027214  0.027218  0.027024  0.027095  0.026820  0.027225  0.026881  0.027080  0.027144  0.027166  0.027328  0.027538  0.027429  0.026929  0.027102  0.027012  0.027681  0.027361  0.027424  0.026801  0.027242  0.027379  0.026963  0.026995  0.026442  0.026962  0.027697  0.027044  0.027370  0.027313  0.027396  0.027669  0.026996  0.027077  0.026557  0.027241  0.026917  0.026901  0.026928  0.026902  0.027332  0.027203  0.027463  0.027256  0.027369 
 0.027168  0.026604  0.027605  0.027231  0.027629  0.027198  0.027617  0.026930  0.027088  0.027511  0.027124  0.027079  0.027142  0.027729  0.026924  0.027074  0.027136  0.027264  0.027117  0.027586  0.026783  0.027855  0.026926  0.027238  0.027332  0.027575  0.027283  0.027532  0.027124  0.027801  0.027390  0.026957  0.027439  0.027168  0.027507  0.027265  0.027050  0.027356  0.026657  0.026564  0.027038  0.027034  0.027827  0.027540  0.027649  0.027159  0.026745  0.027032  0.027765  0.027114  0.027022  0.027431  0.027547  0.026963  0.027351  0.027275  0.027481  0.027264  0.027247  0.026995  0.027183  0.027139  0.027214  0.027366  0.027347  0.027526  0.027715  0.027593  0.027053  0.027213  0.027240  0.027908  0.027551  0.027669  0.026922  0.027337  0.027567  0.027098  0.027063  0.026538  0.027068  0.027715  0.027118  0.027612  0.027389  0.027448  0.027867  0.027159  0.027143  0.026739  0.027443  0.027115  0.027038  0.027004  0.027155  0.027490  0.027401  0.027621  0.027361  0.027649 
 0.027154  0.026591  0.027537  0.027333  0.027517  0.027178  0.027577  0.026831  0.027117  0.027491  0.027138  0.027066  0.027221  0.027741  0.026918  0.027108  0.027212  0.027187  0.027051  0.027589  0.026817  0.027852  0.026903  0.027129  0.027407  0.027570  0.027198  0.027667  0.027235  0.027788  0.027381  0.026915  0.027452  0.027218  0.027445  0.027304  0.027062  0.027233  0.026723  0.026557  0.026906  0.026981  0.027855  0.027599  0.027620  0.027134  0.026886  0.026924  0.027743  0.027075  0.026955  0.027339  0.027507  0.027005  0.027304  0.027332  0.027485  0.027400  0.027338  0.026942  0.027177  0.027143  0.027205  0.027487  0.027226  0.027758  0.027758  0.027525  0.027142  0.027222  0.027196  0.027847  0.027458  0.027708  0.027017  0.027244  0.027533  0.027106  0.027114  0.026498  0.027250  0.027718  0.027179  0.027669  0.027468  0.027400  0.027879  0.027143  0.027112  0.026767  0.027447  0.027062  0.027135  0.027057  0.027083  0.027473  0.027341  0.027639  0.027491  0.027675 
 0.027294  0.026758  0.027588  0.027416  0.027649  0.027019  0.027768  0.026794  0.027130  0.027458  0.027194  0.027027  0.027188  0.027744  0.026974  0.027185  0.027143  0.027293  0.027194  0.027496  0.027041  0.027894  0.026904  0.027172  0.027406  0.027616  0.027274  0.027736  0.027276  0.027746  0.027385  0.026826  0.027535  0.027340  0.027462  0.027260  0.027054  0.027173  0.026827  0.026605  0.027008  0.027156  0.027782  0.027721  0.027632  0.027205  0.026974  0.027075  0.027796  0.027112  0.027050  0.027409  0.027694  0.027051  0.027278  0.027275  0.027458  0.027582  0.027321  0.026876  0.027326  0.027127  0.027222  0.027470  0.027117  0.027870  0.027727  0.027602  0.027083  0.027220  0.027219  0.027918  0.027517  0.027782  0.027176  0.027378  0.027493  0.027084  0.027268  0.026485  0.027372  0.027769  0.027222  0.027765  0.027521  0.027450  0.028008  0.027352  0.027006  0.026784  0.027464  0.027073  0.027162  0.027100  0.027140  0.027512  0.027473  0.027709  0.027457  0.027596 
 0.027257  0.026790  0.027496  0.027536  0.027666  0.026957  0.027704  0.026842  0.027141  0.027562  0.027078  0.026988  0.027374  0.027633  0.026865  0.027155  0.027159  0.027237  0.027082  0.027507  0.026951  0.027913  0.026847  0.027165  0.027392  0.027568  0.027065  0.027776  0.027282  0.027736  0.027185  0.026885  0.027471  0.027496  0.027465  0.027309  0.027029  0.027247  0.027073  0.026664  0.026916  0.027259  0.027620  0.027788  0.027666  0.027266  0.026983  0.027017  0.027738  0.027186  0.027053  0.027357  0.027645  0.027079  0.027351  0.027328  0.027462  0.027660  0.027398  0.026992  0.027410  0.027211  0.027258  0.027405  0.027107  0.027832  0.027663  0.027622  0.027162  0.027119  0.027282  0.027898  0.027481  0.027740  0.027356  0.027312  0.027629  0.027151  0.027247  0.026521  0.027377  0.027863  0.027118  0.027648  0.027609  0.027519  0.028002  0.027399  0.026977  0.026688  0.027449  0.027104  0.027351  0.027192  0.027203  0.027655  0.027393  0.027653  0.027401  0.027595 
 0.027141  0.026775  0.027380  0.027347  0.027372  0.026666  0.027585  0.026750  0.026971  0.027390  0.026831  0.026747  0.027177  0.027453  0.026724  0.026796  0.026886  0.027047  0.026928  0.027400  0.026871  0.027696  0.026621  0.027100  0.027149  0.027458  0.026922  0.027444  0.027158  0.027582  0.027021  0.026714  0.027314  0.027411  0.027151  0.027243  0.026880  0.027066  0.026989  0.026425  0.026860  0.027165  0.027471  0.027625  0.027586  0.027164  0.026796  0.026820  0.027535  0.026889  0.026835  0.027042  0.027352  0.026848  0.027173  0.027033  0.027276  0.027645  0.027250  0.026962  0.027190  0.026966  0.026962  0.027277  0.026775  0.027703  0.027495  0.027281  0.027095  0.026987  0.027288  0.027764  0.027311  0.027649  0.027186  0.027060  0.027503  0.026990  0.027074  0.026166  0.027152  0.027655  0.027024  0.027339  0.027367  0.027333  0.027697  0.027309  0.026685  0.026405  0.027227  0.026829  0.027087  0.027028  0.027091  0.027494  0.027250  0.027462  0.027197  0.027428 
 0.026986  0.026505  0.027020  0.027042  0.027094  0.026376  0.027259  0.026522  0.026773  0.026935  0.026562  0.026565  0.026835  0.027105  0.026350  0.026532  0.026609  0.026808  0.026653  0.027162  0.026755  0.027393  0.026299  0.026773  0.026952  0.027225  0.026614  0.027205  0.026840  0.027279  0.026602  0.026659  0.027033  0.027134  0.026889  0.026968  0.026507  0.026713  0.026733  0.026034  0.026739  0.026897  0.027429  0.027414  0.027296  0.026741  0.026491  0.026522  0.027286  0.026542  0.026622  0.026672  0.026991  0.026544  0.026790  0.026836  0.027085  0.027368  0.027132  0.026770  0.026828  0.026689  0.026706  0.026889  0.026473  0.027512  0.027176  0.026989  0.026850  0.026799  0.027215  0.027553  0.027068  0.027315  0.026948  0.026787  0.027224  0.026650  0.026747  0.025913  0.026798  0.027549  0.026592  0.026883  0.027012  0.027120  0.027394  0.027058  0.026551  0.026278  0.027041  0.026700  0.026756  0.026879  0.026731  0.027227  0.027075  0.027059  0.026849  0.027275 
 0.026555  0.026254  0.026720  0.026799  0.026828  0.026276  0.027073  0.026317  0.026675  0.026710  0.026501  0.026412  0.026635  0.026840  0.026101  0.026252  0.026488  0.026539  0.026420  0.026899  0.026457  0.027276  0.026203  0.026591  0.026826  0.026875  0.026389  0.026982  0.026657  0.026973  0.026381  0.026381  0.026594  0.026919  0.026643  0.026600  0.026512  0.026514  0.026629  0.025757  0.026561  0.026791  0.027308  0.027266  0.027056  0.026375  0.026316  0.026216  0.027077  0.026133  0.026365  0.026580  0.026799  0.026304  0.026541  0.026490  0.026932  0.027057  0.026842  0.026690  0.026626  0.026529  0.026516  0.026806  0.026237  0.027277  0.026994  0.026660  0.026597  0.026670  0.026989  0.027281  0.026815  0.027099  0.026710  0.026428  0.026924  0.026474  0.026510  0.025653  0.026680  0.027285  0.026381  0.026582  0.026710  0.026855  0.026975  0.026822  0.026262  0.025997  0.026803  0.026553  0.026405  0.026878  0.026485  0.027052  0.026955  0.026600  0.026664  0.027044 
 0.026026  0.025818  0.026253  0.026514  0.026494  0.026006  0.026592  0.026054  0.026373  0.026294  0.026189  0.025859  0.026355  0.026377  0.025753  0.025901  0.026106  0.026121  0.025941  0.026527  0.026107  0.026855  0.025800  0.026068  0.026545  0.026465  0.026036  0.026604  0.026315  0.026599  0.025947  0.026161  0.026103  0.026500  0.026090  0.026179  0.026056  0.026117  0.026182  0.025397  0.026014  0.026236  0.026929  0.026953  0.026571  0.025900  0.025866  0.025844  0.026728  0.025827  0.025945  0.026224  0.026450  0.025925  0.026039  0.026221  0.026543  0.026604  0.026566  0.026345  0.026321  0.026003  0.026167  0.026342  0.025859  0.026966  0.026504  0.026426  0.026171  0.026185  0.026611  0.027018  0.026395  0.026639  0.026355  0.026131  0.026673  0.026170  0.026070  0.025400  0.026262  0.026826  0.026133  0.026298  0.026192  0.026543  0.026411  0.026407  0.025878  0.025762  0.026461  0.026137  0.025799  0.026574  0.026028  0.026809  0.026757  0.026031  0.026383  0.026612 
 0.025558  0.025526  0.025826  0.026183  0.026168  0.025732  0.026122  0.025821  0.025994  0.025869  0.025780  0.025600  0.026180  0.025913  0.025487  0.025521  0.025719  0.025747  0.025678  0.026168  0.025789  0.026461  0.025402  0.025637  0.026164  0.026167  0.025695  0.026209  0.025943  0.026167  0.025695  0.025807  0.025911  0.026093  0.025683  0.025720  0.025738  0.025504  0.025842  0.025037  0.025834  0.025886  0.026584  0.026414  0.026052  0.025632  0.025502  0.025578  0.026377  0.025596  0.025639  0.025921  0.026094  0.025641  0.025574  0.025910  0.026311  0.026320  0.026148  0.025936  0.025953  0.025574  0.025960  0.025867  0.025625  0.026554  0.026269  0.026014  0.025750  0.025852  0.026132  0.026760  0.026102  0.026242  0.025874  0.025742  0.026382  0.025828  0.025786  0.025104  0.025921  0.026695  0.025900  0.025906  0.025855  0.026188  0.026305  0.026124  0.025628  0.025293  0.026116  0.025784  0.025507  0.026088  0.025700  0.026413  0.026489  0.025595  0.026130  0.026262 
 0.025422  0.025248  0.025500  0.025862  0.025699  0.025252  0.025688  0.025642  0.025747  0.025628  0.025406  0.025289  0.025798  0.025770  0.025280  0.025120  0.025472  0.025449  0.025289  0.025773  0.025359  0.026048  0.025058  0.025486  0.025644  0.025785  0.025306  0.025776  0.025673  0.025927  0.025359  0.025486  0.025581  0.025845  0.025481  0.025312  0.025332  0.025323  0.025712  0.024898  0.025572  0.025461  0.026204  0.026143  0.025804  0.025356  0.025209  0.025422  0.025997  0.025231  0.025397  0.025679  0.025860  0.025270  0.025317  0.025610  0.025971  0.025965  0.025992  0.025520  0.025509  0.025412  0.025680  0.025735  0.025456  0.026399  0.026065  0.025716  0.025315  0.025563  0.025862  0.026303  0.025742  0.026068  0.025529  0.025446  0.025936  0.025754  0.025670  0.024690  0.025604  0.026390  0.025599  0.025641  0.025702  0.025806  0.025842  0.025921  0.025288  0.025019  0.025855  0.025382  0.025279  0.025838  0.025526  0.025855  0.025957  0.025243  0.025596  0.025893 
 0.025405  0.025160  0.025556  0.025800  0.025671  0.025300  0.025548  0.025630  0.025852  0.025610  0.025419  0.025192  0.025883  0.025669  0.025194  0.025071  0.025333  0.025322  0.025300  0.025618  0.025069  0.025958  0.024999  0.025491  0.025522  0.025650  0.025063  0.025689  0.025679  0.025697  0.025278  0.025277  0.025492  0.025812  0.025299  0.025303  0.025315  0.025358  0.025563  0.024903  0.025520  0.025346  0.026131  0.026038  0.025728  0.025283  0.025217  0.025160  0.025891  0.025178  0.025243  0.025454  0.025851  0.025247  0.025248  0.025290  0.026057  0.025937  0.025830  0.025390  0.025443  0.025156  0.025739  0.025665  0.025504  0.026151  0.025944  0.025667  0.025310  0.025475  0.025631  0.026158  0.025622  0.025998  0.025437  0.025375  0.025752  0.025714  0.025589  0.024586  0.025458  0.026260  0.025402  0.025691  0.025507  0.025764  0.025762  0.025762  0.025448  0.024904  0.025685  0.025475  0.025018  0.025863  0.025177  0.025709  0.025910  0.024976  0.025504  0.025803 
 0.024957  0.024854  0.025234  0.025637  0.025368  0.024939  0.025247  0.025336  0.025693  0.025369  0.025151  0.024759  0.025568  0.025372  0.024782  0.024773  0.025077  0.025088  0.024930  0.025407  0.024713  0.025670  0.024541  0.025137  0.025219  0.025383  0.024748  0.025348  0.025562  0.025371  0.024909  0.025225  0.025147  0.025462  0.024949  0.024919  0.024906  0.025074  0.024871  0.024615  0.025235  0.024963  0.025872  0.025571  0.025462  0.024860  0.025099  0.024753  0.025775  0.024829  0.024748  0.025104  0.025664  0.024753  0.024935  0.025050  0.025633  0.025546  0.025601  0.025059  0.024987  0.024610  0.025276  0.025255  0.025200  0.025702  0.025483  0.025252  0.024991  0.025065  0.025377  0.025752  0.025339  0.025661  0.025074  0.025021  0.025274  0.025482  0.025425  0.024313  0.025164  0.026054  0.024962  0.025398  0.025203  0.025451  0.025397  0.025404  0.025020  0.024666  0.025395  0.025232  0.024711  0.025644  0.024935  0.025436  0.025550  0.024723  0.025107  0.025447 
 0.025014  0.024839  0.025010  0.025410  0.025136  0.024939  0.025125  0.025166  0.025487  0.025144  0.025044  0.024621  0.025355  0.025302  0.024539  0.024633  0.024748  0.024969  0.024732  0.025334  0.024513  0.025590  0.024341  0.025023  0.025116  0.025310  0.024572  0.025155  0.025439  0.025137  0.024715  0.025075  0.024973  0.025476  0.024935  0.024626  0.024813  0.024864  0.024721  0.024393  0.025001  0.024819  0.025792  0.025333  0.025176  0.024844  0.025084  0.024499  0.025470  0.024723  0.024797  0.025011  0.025544  0.024561  0.024725  0.024812  0.025404  0.025148  0.025292  0.024887  0.024782  0.024317  0.025119  0.025097  0.025035  0.025366  0.025611  0.024978  0.025014  0.024945  0.025404  0.025539  0.025205  0.025460  0.024813  0.024922  0.025047  0.025265  0.025047  0.024384  0.024975  0.025860  0.024786  0.025133  0.024960  0.025165  0.025089  0.025198  0.024749  0.024752  0.025311  0.025377  0.024564  0.025398  0.024749  0.025252  0.025309  0.024627  0.024893  0.025381 
 0.024846  0.024734  0.024989  0.025594  0.025378  0.025034  0.025110  0.025105  0.025463  0.025135  0.025105  0.024656  0.025448  0.025398  0.024652  0.024699  0.024948  0.024897  0.024703  0.025275  0.024723  0.025663  0.024498  0.025039  0.025083  0.025265  0.024687  0.025021  0.025549  0.025216  0.024715  0.025379  0.025107  0.025424  0.025048  0.024559  0.025013  0.024842  0.024891  0.024449  0.024902  0.024944  0.025794  0.025306  0.025386  0.024944  0.025053  0.024554  0.025632  0.024703  0.024857  0.025050  0.025638  0.024792  0.024761  0.024853  0.025309  0.025187  0.025347  0.024934  0.024857  0.024443  0.025216  0.025263  0.025184  0.025361  0.025565  0.025130  0.025119  0.025113  0.025314  0.025431  0.025147  0.025571  0.025060  0.025007  0.024972  0.025307  0.025011  0.024529  0.025073  0.025928  0.024830  0.025179  0.024957  0.025191  0.025011  0.025233  0.024958  0.024881  0.025397  0.025296  0.024671  0.025404  0.024973  0.025175  0.025401  0.024806  0.024824  0.025402 
 0.024716  0.024496  0.024705  0.025268  0.025144  0.024745  0.024897  0.024834  0.025174  0.024707  0.024911  0.024522  0.025106  0.025068  0.024410  0.024208  0.024625  0.024614  0.024333  0.025043  0.024510  0.025505  0.024198  0.024640  0.024906  0.025009  0.024418  0.024637  0.025209  0.024976  0.024266  0.025139  0.024865  0.025054  0.024728  0.024342  0.024749  0.024678  0.024520  0.024163  0.024731  0.024716  0.025522  0.025010  0.025044  0.024651  0.024892  0.024224  0.025288  0.024246  0.024544  0.024658  0.025324  0.024450  0.024422  0.024628  0.024930  0.025003  0.025063  0.024556  0.024640  0.024119  0.024970  0.024945  0.024756  0.025046  0.025177  0.024761  0.024955  0.024789  0.025001  0.025157  0.024754  0.025232  0.024747  0.024661  0.024950  0.024839  0.024710  0.024354  0.024924  0.025600  0.024571  0.024963  0.024883  0.024933  0.024741  0.024675  0.024600  0.024686  0.024918  0.024930  0.024488  0.025054  0.024817  0.024692  0.025039  0.024584  0.024535  0.024971 
 0.024697  0.024281  0.024670  0.025083  0.024931  0.024623  0.024821  0.024615  0.024997  0.024657  0.024767  0.024556  0.024963  0.024945  0.024431  0.024174  0.024457  0.024259  0.024277  0.024910  0.024508  0.025464  0.024159  0.024665  0.024809  0.025035  0.024365  0.024558  0.025122  0.024884  0.024361  0.024952  0.024731  0.024951  0.024724  0.024405  0.024645  0.024705  0.024519  0.024039  0.024862  0.024815  0.025263  0.024751  0.025017  0.024733  0.024801  0.024223  0.024996  0.024258  0.024522  0.024661  0.025191  0.024337  0.024412  0.024530  0.024832  0.024780  0.024975  0.024497  0.024727  0.024001  0.024837  0.024777  0.024661  0.025006  0.025033  0.024807  0.025030  0.024564  0.024855  0.025006  0.024745  0.025126  0.024598  0.024578  0.024888  0.024738  0.024706  0.024354  0.024936  0.025375  0.024582  0.024977  0.024792  0.024896  0.024484  0.024700  0.024518  0.024469  0.024879  0.024705  0.024431  0.024946  0.024897  0.024614  0.025002  0.024605  0.024478  0.025073 
 0.024805  0.024344  0.024805  0.025117  0.025282  0.024750  0.024747  0.024771  0.025098  0.024731  0.024853  0.024601  0.025036  0.024905  0.024362  0.024224  0.024479  0.024334  0.024205  0.025071  0.024560  0.025666  0.024181  0.024726  0.024850  0.024958  0.024623  0.024506  0.025107  0.024920  0.024378  0.025044  0.024785  0.025081  0.024736  0.024336  0.024747  0.024751  0.024780  0.024226  0.024814  0.025017  0.025289  0.024971  0.024918  0.024795  0.024818  0.024348  0.025153  0.024166  0.024636  0.024658  0.025187  0.024519  0.024453  0.024560  0.025024  0.024923  0.025089  0.024612  0.024888  0.024048  0.024933  0.024818  0.024846  0.025180  0.025136  0.024913  0.025002  0.024650  0.024955  0.025077  0.024990  0.025157  0.024702  0.024681  0.024901  0.024782  0.024719  0.024359  0.024975  0.025404  0.024688  0.025110  0.024733  0.024926  0.024648  0.024858  0.024647  0.024748  0.024800  0.024784  0.024516  0.025087  0.024850  0.024703  0.025074  0.024742  0.024559  0.025141 
 0.024981  0.024460  0.024851  0.025189  0.025201  0.024981  0.024824  0.024850  0.025243  0.024853  0.024865  0.024643  0.025073  0.024999  0.024607  0.024313  0.024569  0.024490  0.024412  0.025176  0.024636  0.025738  0.024421  0.024728  0.025060  0.025104  0.024809  0.024739  0.025203  0.025037  0.024477  0.025006  0.024787  0.025198  0.024788  0.024558  0.024836  0.024767  0.025042  0.024297  0.025009  0.025108  0.025382  0.025107  0.024978  0.024871  0.025046  0.024298  0.025271  0.024313  0.024750  0.024849  0.025303  0.024528  0.024529  0.024657  0.025198  0.024943  0.025131  0.024575  0.024987  0.024154  0.025045  0.024970  0.024986  0.025230  0.025157  0.025069  0.025171  0.024637  0.025166  0.025170  0.025088  0.025231  0.024888  0.024594  0.024953  0.024885  0.024964  0.024479  0.025015  0.025475  0.024846  0.025226  0.024815  0.025106  0.024895  0.025119  0.024770  0.024941  0.024854  0.024661  0.024510  0.025228  0.024894  0.024825  0.025062  0.024949  0.024742  0.025208 
 0.025218  0.024586  0.024926  0.025311  0.025262  0.025055  0.024961  0.024963  0.025515  0.025029  0.025038  0.024719  0.025124  0.025141  0.024838  0.024542  0.024754  0.024741  0.024545  0.025373  0.024892  0.025965  0.024568  0.024900  0.025269  0.025216  0.024906  0.024841  0.025181  0.025199  0.024629  0.025034  0.025045  0.025418  0.024905  0.024673  0.025083  0.024810  0.025140  0.024437  0.025079  0.025326  0.025416  0.025202  0.025012  0.024945  0.025166  0.024553  0.025264  0.024383  0.024977  0.024982  0.025352  0.024844  0.024605  0.024805  0.025168  0.025139  0.025185  0.024577  0.025131  0.024176  0.025057  0.025109  0.024987  0.025161  0.025151  0.025206  0.025358  0.024826  0.025471  0.025288  0.025173  0.025432  0.024842  0.024821  0.025150  0.025016  0.025021  0.024469  0.025029  0.025687  0.024976  0.025335  0.024948  0.025275  0.024985  0.025234  0.025005  0.025174  0.024952  0.024854  0.024676  0.025429  0.025150  0.025011  0.025065  0.025162  0.024954  0.025303 
 0.025461  0.024733  0.024947  0.025531  0.025639  0.024980  0.025079  0.025143  0.025614  0.025272  0.025236  0.024762  0.025261  0.025218  0.025004  0.024700  0.024992  0.024878  0.024731  0.025501  0.025012  0.025951  0.024717  0.025039  0.025459  0.025399  0.025083  0.025048  0.025367  0.025321  0.024734  0.025053  0.025160  0.025469  0.025079  0.024789  0.025290  0.024942  0.025320  0.024593  0.025139  0.025393  0.025591  0.025457  0.025149  0.025130  0.025344  0.024637  0.025264  0.024423  0.025265  0.025085  0.025564  0.024997  0.024836  0.025043  0.025155  0.025273  0.025244  0.024747  0.025301  0.024612  0.025186  0.025295  0.025216  0.025255  0.025394  0.025396  0.025582  0.024860  0.025578  0.025442  0.025209  0.025541  0.025042  0.024819  0.025492  0.025166  0.025343  0.024562  0.025138  0.025789  0.025108  0.025338  0.025103  0.025372  0.025226  0.025277  0.025288  0.025276  0.025118  0.024917  0.024846  0.025490  0.025406  0.025003  0.025150  0.025312  0.025052  0.025458 
 0.025570  0.024869  0.025009  0.025754  0.025647  0.025045  0.025350  0.025351  0.025809  0.025466  0.025412  0.024790  0.025408  0.025427  0.025219  0.024824  0.025166  0.025091  0.025011  0.025754  0.025275  0.025966  0.024869  0.025184  0.025557  0.025638  0.025326  0.025173  0.025591  0.025472  0.024860  0.025187  0.025297  0.025694  0.025272  0.025126  0.025409  0.025132  0.025450  0.024827  0.025322  0.025427  0.025704  0.025626  0.025196  0.025251  0.025520  0.024720  0.025457  0.024736  0.025436  0.025250  0.025657  0.025169  0.025023  0.025346  0.025325  0.025451  0.025440  0.024993  0.025463  0.024864  0.025254  0.025460  0.025410  0.025460  0.025613  0.025508  0.025869  0.025057  0.025693  0.025638  0.025453  0.025771  0.025165  0.025015  0.025738  0.025294  0.025460  0.024685  0.025391  0.025896  0.025193  0.025485  0.025356  0.025611  0.025367  0.025390  0.025486  0.025437  0.025310  0.025108  0.025098  0.025681  0.025714  0.025215  0.025379  0.025502  0.025199  0.025695 
 0.025583  0.025061  0.025121  0.025951  0.025729  0.025068  0.025583  0.025635  0.025836  0.025562  0.025556  0.024877  0.025566  0.025674  0.025446  0.024966  0.025229  0.025294  0.025112  0.025896  0.025460  0.026204  0.025044  0.025258  0.025663  0.025782  0.025572  0.025340  0.025732  0.025541  0.024998  0.025293  0.025394  0.025875  0.025384  0.025237  0.025595  0.025334  0.025613  0.025012  0.025588  0.025524  0.025816  0.025859  0.025432  0.025502  0.025692  0.024938  0.025578  0.024832  0.025597  0.025376  0.025841  0.025248  0.025224  0.025583  0.025349  0.025567  0.025680  0.025211  0.025581  0.025248  0.025384  0.025441  0.025606  0.025637  0.025858  0.025769  0.025977  0.025207  0.026003  0.025810  0.025540  0.025944  0.025307  0.025087  0.025948  0.025387  0.025607  0.024921  0.025510  0.025919  0.025405  0.025643  0.025402  0.025709  0.025450  0.025430  0.025826  0.025448  0.025436  0.025146  0.025288  0.025920  0.025871  0.025308  0.025604  0.025771  0.025429  0.025936 
 0.025712  0.025217  0.025359  0.026144  0.025937  0.025257  0.025849  0.025698  0.026080  0.025822  0.025742  0.025107  0.025717  0.025802  0.025539  0.025164  0.025442  0.025535  0.025295  0.026044  0.025635  0.026345  0.025319  0.025454  0.025816  0.025815  0.025728  0.025555  0.026004  0.025701  0.025203  0.025513  0.025549  0.026163  0.025564  0.025550  0.025783  0.025432  0.025715  0.025327  0.025852  0.025610  0.025954  0.025966  0.025644  0.025734  0.025955  0.025276  0.025812  0.025144  0.025827  0.025611  0.026147  0.025438  0.025474  0.025842  0.025599  0.025776  0.025965  0.025495  0.025878  0.025382  0.025584  0.025528  0.026012  0.025786  0.026121  0.025987  0.026154  0.025388  0.026265  0.025879  0.025761  0.026070  0.025568  0.025332  0.026093  0.025573  0.025906  0.025010  0.025841  0.026080  0.025620  0.025772  0.025718  0.025916  0.025813  0.025539  0.026068  0.025789  0.025637  0.025489  0.025507  0.026086  0.025978  0.025520  0.025786  0.025996  0.025687  0.026111 
 0.025991  0.025376  0.025575  0.026312  0.026103  0.025335  0.026076  0.025794  0.026238  0.026003  0.025992  0.025252  0.025934  0.026029  0.025763  0.025304  0.025590  0.025763  0.025497  0.026189  0.025609  0.026440  0.025429  0.025666  0.025934  0.026095  0.025933  0.025665  0.026061  0.025934  0.025423  0.025783  0.025677  0.026398  0.025506  0.025811  0.026022  0.025607  0.025853  0.025490  0.026106  0.025749  0.026126  0.026125  0.025784  0.025817  0.026130  0.025388  0.025983  0.025336  0.026011  0.025843  0.026390  0.025582  0.025586  0.026006  0.025696  0.025934  0.026143  0.025715  0.026082  0.025506  0.025881  0.025774  0.026219  0.025951  0.026274  0.026101  0.026380  0.025599  0.026559  0.026014  0.026018  0.026245  0.025810  0.025462  0.026319  0.025841  0.025993  0.025319  0.025895  0.026332  0.025896  0.025902  0.026034  0.026068  0.025894  0.025692  0.026242  0.026077  0.025922  0.025710  0.025621  0.026261  0.026227  0.025797  0.026009  0.026121  0.025893  0.026190 
 0.026098  0.025483  0.025614  0.026369  0.026227  0.025431  0.026145  0.025959  0.026307  0.026087  0.026129  0.025475  0.026031  0.026242  0.025896  0.025418  0.025811  0.025896  0.025686  0.026237  0.025705  0.026453  0.025620  0.025612  0.026071  0.026240  0.026027  0.025772  0.026117  0.026019  0.025398  0.025974  0.025728  0.026474  0.025539  0.025914  0.026056  0.025686  0.025891  0.025706  0.026226  0.025940  0.026208  0.026207  0.025975  0.025962  0.026335  0.025562  0.025996  0.025324  0.026059  0.026034  0.026529  0.025734  0.025727  0.026138  0.025909  0.025972  0.026256  0.025793  0.026121  0.025625  0.026020  0.025866  0.026401  0.026036  0.026389  0.026250  0.026540  0.025745  0.026729  0.026171  0.026184  0.026314  0.025839  0.025691  0.026335  0.026003  0.026153  0.025467  0.025972  0.026409  0.026011  0.026100  0.026150  0.026055  0.025960  0.026013  0.026390  0.026181  0.026062  0.025862  0.025673  0.026290  0.026377  0.025961  0.026084  0.026218  0.025993  0.026405 
 0.026288  0.025699  0.025700  0.026587  0.026298  0.025616  0.026263  0.026105  0.026440  0.026194  0.026289  0.025712  0.026154  0.026358  0.026015  0.025521  0.026019  0.026035  0.025840  0.026364  0.025750  0.026726  0.025831  0.025732  0.026244  0.026438  0.026166  0.025943  0.026406  0.026185  0.025531  0.026147  0.025821  0.026529  0.025650  0.026084  0.026158  0.025889  0.026041  0.025878  0.026180  0.025974  0.026457  0.026277  0.026214  0.026148  0.026414  0.025758  0.026171  0.025597  0.026202  0.026191  0.026732  0.025816  0.025824  0.026356  0.026032  0.026258  0.026510  0.025936  0.026268  0.025851  0.026108  0.026002  0.026617  0.026198  0.026563  0.026455  0.026785  0.025940  0.026772  0.026434  0.026305  0.026488  0.025961  0.025912  0.026540  0.026273  0.026327  0.025628  0.026114  0.026602  0.026187  0.026233  0.026271  0.026146  0.026215  0.026088  0.026564  0.026463  0.026171  0.026084  0.025837  0.026400  0.026490  0.026125  0.026280  0.026439  0.026006  0.026556 
 0.026480  0.025871  0.025802  0.026702  0.026477  0.025697  0.026445  0.026303  0.026705  0.026351  0.026541  0.025846  0.026273  0.026496  0.026294  0.025557  0.026173  0.026246  0.025942  0.026507  0.025792  0.026907  0.025914  0.025932  0.026437  0.026515  0.026207  0.026040  0.026581  0.026259  0.025699  0.026272  0.025947  0.026650  0.025870  0.026213  0.026392  0.026050  0.026191  0.026025  0.026326  0.026231  0.026590  0.026344  0.026394  0.026255  0.026511  0.025738  0.026357  0.025638  0.026319  0.026200  0.026888  0.025957  0.025868  0.026510  0.026202  0.026475  0.026700  0.026120  0.026372  0.025852  0.026217  0.026122  0.026645  0.026322  0.026629  0.026573  0.026982  0.026139  0.026987  0.026473  0.026358  0.026578  0.026016  0.026008  0.026587  0.026309  0.026547  0.025747  0.026227  0.026738  0.026323  0.026282  0.026306  0.026265  0.026369  0.026180  0.026591  0.026663  0.026271  0.026226  0.025837  0.026562  0.026589  0.026158  0.026489  0.026570  0.025938  0.026570 
 0.026533  0.025871  0.025854  0.026673  0.026578  0.025880  0.026535  0.026307  0.026765  0.026369  0.026443  0.026026  0.026395  0.026594  0.026405  0.025718  0.026174  0.026253  0.026134  0.026533  0.025721  0.027014  0.025963  0.026032  0.026593  0.026570  0.026162  0.026039  0.026657  0.026264  0.025706  0.026276  0.026074  0.026708  0.026086  0.026383  0.026469  0.026117  0.026232  0.026100  0.026355  0.026375  0.026698  0.026426  0.026524  0.026389  0.026524  0.025829  0.026422  0.025690  0.026410  0.026189  0.027010  0.026073  0.025904  0.026568  0.026351  0.026553  0.026876  0.026094  0.026407  0.026008  0.026288  0.026049  0.026803  0.026292  0.026717  0.026625  0.027077  0.026103  0.027009  0.026435  0.026324  0.026745  0.026028  0.026091  0.026591  0.026293  0.026442  0.025824  0.026206  0.026686  0.026388  0.026369  0.026356  0.026304  0.026379  0.026208  0.026690  0.026746  0.026307  0.026406  0.025861  0.026648  0.026628  0.026318  0.026647  0.026653  0.025977  0.026664 
 0.026613  0.025859  0.025901  0.026664  0.026753  0.025866  0.026684  0.026420  0.026785  0.026482  0.026466  0.026137  0.026371  0.026564  0.026615  0.025755  0.026193  0.026297  0.026311  0.026827  0.025732  0.027105  0.025977  0.026200  0.026649  0.026465  0.026120  0.026143  0.026686  0.026269  0.025767  0.026362  0.026251  0.026750  0.026138  0.026456  0.026535  0.026217  0.026375  0.026266  0.026562  0.026592  0.026774  0.026511  0.026551  0.026396  0.026555  0.025955  0.026509  0.025812  0.026512  0.026405  0.027002  0.026080  0.025974  0.026625  0.026379  0.026678  0.026922  0.026222  0.026444  0.026242  0.026248  0.026031  0.026959  0.026351  0.026761  0.026631  0.027089  0.026118  0.027096  0.026664  0.026314  0.026729  0.026215  0.026146  0.026598  0.026389  0.026535  0.025769  0.026379  0.026732  0.026422  0.026417  0.026441  0.026325  0.026373  0.026199  0.026891  0.026870  0.026302  0.026391  0.025855  0.026685  0.026697  0.026410  0.026663  0.026762  0.026080  0.026782 
 0.026545  0.025695  0.025779  0.026583  0.026694  0.025740  0.026588  0.026373  0.026627  0.026469  0.026330  0.026054  0.026374  0.026587  0.026581  0.025565  0.026158  0.026171  0.026340  0.026652  0.025680  0.026994  0.026021  0.026289  0.026639  0.026369  0.026179  0.026126  0.026527  0.026232  0.025724  0.026103  0.026089  0.026560  0.026009  0.026380  0.026385  0.026315  0.026339  0.026200  0.026654  0.026437  0.026695  0.026454  0.026443  0.026443  0.026327  0.025958  0.026435  0.025740  0.026291  0.026249  0.027011  0.025991  0.025939  0.026547  0.026323  0.026542  0.026820  0.026215  0.026440  0.026179  0.026215  0.026082  0.026888  0.026316  0.026627  0.026574  0.026898  0.026127  0.027110  0.026448  0.026079  0.026564  0.026187  0.026214  0.026583  0.026412  0.026439  0.025800  0.026436  0.026705  0.026335  0.026481  0.026425  0.026193  0.026337  0.026161  0.026736  0.026786  0.026179  0.026294  0.025699  0.026654  0.026627  0.026276  0.026509  0.026715  0.026063  0.026626 
 0.026586  0.025663  0.025640  0.026306  0.026639  0.025794  0.026437  0.026229  0.026571  0.026287  0.026251  0.026015  0.026255  0.026478  0.026511  0.025578  0.026097  0.026132  0.026196  0.026694  0.025555  0.026861  0.025934  0.026295  0.026596  0.026301  0.026182  0.025972  0.026414  0.026280  0.025795  0.025899  0.025996  0.026621  0.025931  0.026279  0.026286  0.026295  0.026230  0.026153  0.026436  0.026426  0.026640  0.026534  0.026368  0.026293  0.026245  0.025794  0.026324  0.025447  0.026380  0.026232  0.026880  0.025913  0.025836  0.026421  0.026044  0.026456  0.026780  0.026116  0.026486  0.026091  0.026182  0.026006  0.026879  0.026133  0.026479  0.026493  0.026798  0.026064  0.027093  0.026412  0.026026  0.026555  0.026042  0.026112  0.026677  0.026388  0.026450  0.025826  0.026397  0.026619  0.026210  0.026439  0.026492  0.026113  0.026300  0.026061  0.026647  0.026629  0.026139  0.026178  0.025689  0.026553  0.026515  0.026214  0.026427  0.026497  0.025841  0.026514 
 0.026274  0.025467  0.025447  0.026118  0.026364  0.025774  0.026070  0.025969  0.026426  0.026046  0.026047  0.025785  0.025994  0.026066  0.026226  0.025490  0.026046  0.026004  0.025932  0.026648  0.025368  0.026731  0.025713  0.026044  0.026273  0.026050  0.025950  0.025726  0.026167  0.026014  0.025513  0.025623  0.025672  0.026419  0.025793  0.026023  0.026008  0.026085  0.026037  0.025963  0.026221  0.026230  0.026410  0.026278  0.026183  0.026111  0.026040  0.025651  0.026110  0.025292  0.026162  0.025899  0.026726  0.025669  0.025537  0.026165  0.025901  0.026193  0.026526  0.025937  0.026242  0.025910  0.025875  0.025788  0.026717  0.025877  0.026155  0.026242  0.026473  0.025846  0.026873  0.026281  0.025670  0.026411  0.025924  0.025927  0.026432  0.026104  0.026243  0.025551  0.026155  0.026366  0.026069  0.026193  0.026290  0.025887  0.025988  0.025934  0.026342  0.026430  0.025922  0.026076  0.025584  0.026437  0.026255  0.025943  0.026130  0.026327  0.025562  0.026186 
 0.025948  0.025232  0.025169  0.025908  0.026136  0.025504  0.025721  0.025808  0.026185  0.025805  0.025696  0.025610  0.025664  0.025687  0.025771  0.025165  0.025778  0.025866  0.025619  0.026335  0.025096  0.026342  0.025506  0.025751  0.025849  0.025610  0.025542  0.025399  0.025908  0.025738  0.025227  0.025432  0.025117  0.026138  0.025459  0.025611  0.025629  0.025912  0.025632  0.025466  0.025902  0.025957  0.026088  0.026008  0.025933  0.025796  0.025759  0.025417  0.025767  0.025033  0.025897  0.025669  0.026685  0.025604  0.025263  0.026019  0.025643  0.025822  0.026231  0.025558  0.025937  0.025844  0.025568  0.025597  0.026432  0.025584  0.025983  0.026000  0.026267  0.025541  0.026587  0.025908  0.025351  0.026164  0.025614  0.025712  0.026089  0.025857  0.025985  0.025448  0.025917  0.026239  0.025665  0.025889  0.025976  0.025695  0.025595  0.025641  0.025985  0.026003  0.025863  0.025631  0.025376  0.026158  0.025892  0.025789  0.025817  0.026065  0.025353  0.025797 
 0.025617  0.025062  0.024884  0.025658  0.025735  0.025333  0.025676  0.025546  0.025981  0.025711  0.025491  0.025354  0.025456  0.025499  0.025532  0.024967  0.025525  0.025593  0.025376  0.025927  0.025011  0.026132  0.025251  0.025564  0.025593  0.025317  0.025380  0.025256  0.025726  0.025474  0.025137  0.025245  0.024947  0.025898  0.025305  0.025480  0.025580  0.025786  0.025525  0.025253  0.025738  0.025815  0.025902  0.025874  0.025744  0.025602  0.025442  0.025241  0.025555  0.024880  0.025721  0.025516  0.026436  0.025500  0.025199  0.025858  0.025574  0.025707  0.025964  0.025266  0.025808  0.025530  0.025510  0.025234  0.026170  0.025433  0.025730  0.025834  0.026074  0.025259  0.026363  0.025795  0.025183  0.025790  0.025445  0.025632  0.025883  0.025626  0.025791  0.025294  0.025662  0.025752  0.025484  0.025705  0.025904  0.025484  0.025341  0.025407  0.025757  0.025733  0.025678  0.025412  0.025271  0.025999  0.025667  0.025659  0.025613  0.025807  0.025252  0.025747 
 0.025287  0.024826  0.024737  0.025393  0.025648  0.025184  0.025463  0.025377  0.025865  0.025503  0.025307  0.025078  0.025311  0.025250  0.025396  0.024663  0.025495  0.025471  0.025347  0.025779  0.024897  0.025737  0.025186  0.025468  0.025573  0.025064  0.025082  0.025110  0.025536  0.025408  0.025043  0.025161  0.024827  0.025666  0.025160  0.025325  0.025349  0.025502  0.025424  0.025186  0.025548  0.025489  0.025760  0.025690  0.025466  0.025439  0.025211  0.025161  0.025327  0.024782  0.025518  0.025373  0.026057  0.025375  0.025031  0.025639  0.025387  0.025520  0.025675  0.025021  0.025489  0.025345  0.025283  0.025070  0.025940  0.025165  0.025687  0.025493  0.025698  0.025002  0.026127  0.025473  0.024912  0.025546  0.025355  0.025655  0.025653  0.025484  0.025593  0.025095  0.025497  0.025504  0.025313  0.025481  0.025801  0.025259  0.025094  0.025301  0.025459  0.025494  0.025427  0.025098  0.025092  0.025820  0.025546  0.025454  0.025333  0.025681  0.024968  0.025500 
 0.024875  0.024467  0.024364  0.025028  0.025181  0.024892  0.025073  0.025048  0.025406  0.025098  0.024933  0.024600  0.025091  0.024992  0.025074  0.024313  0.025016  0.025196  0.025092  0.025194  0.024379  0.025244  0.024841  0.024915  0.025072  0.024699  0.024821  0.024870  0.025041  0.025045  0.024583  0.024743  0.024515  0.025203  0.024693  0.024883  0.024902  0.025059  0.024966  0.024858  0.025219  0.025143  0.025359  0.025286  0.024906  0.025071  0.024759  0.024763  0.024822  0.024307  0.025037  0.024970  0.025663  0.025036  0.024507  0.025268  0.024832  0.025123  0.025234  0.024551  0.024969  0.024982  0.024837  0.024731  0.025542  0.024817  0.025282  0.025112  0.025240  0.024581  0.025764  0.025019  0.024489  0.024967  0.024907  0.025190  0.025235  0.025184  0.025202  0.024808  0.025159  0.025096  0.024927  0.024956  0.025407  0.024843  0.024659  0.024910  0.025046  0.025081  0.025061  0.024658  0.024626  0.025339  0.025118  0.025112  0.024831  0.025127  0.024569  0.025077 
 0.024648  0.024353  0.024284  0.024933  0.025080  0.024830  0.024899  0.024757  0.025172  0.024980  0.024664  0.024546  0.024918  0.024759  0.024822  0.024137  0.024834  0.025075  0.024859  0.024882  0.024284  0.024949  0.024804  0.024727  0.024864  0.024591  0.024690  0.024682  0.024685  0.024849  0.024377  0.024529  0.024295  0.025027  0.024534  0.024714  0.024683  0.024879  0.024784  0.024826  0.024971  0.024879  0.025145  0.025238  0.024798  0.024819  0.024637  0.024649  0.024605  0.024007  0.024945  0.024684  0.025316  0.024965  0.024188  0.025184  0.024758  0.024864  0.025079  0.024360  0.024888  0.024799  0.024706  0.024489  0.025299  0.024693  0.025190  0.025005  0.025059  0.024255  0.025527  0.024610  0.024230  0.024799  0.024836  0.025020  0.025034  0.024985  0.024987  0.024781  0.025068  0.024943  0.024836  0.024736  0.025224  0.024633  0.024480  0.024652  0.024793  0.024943  0.024965  0.024367  0.024424  0.025209  0.024875  0.024727  0.024711  0.024810  0.024526  0.024856 
 0.024498  0.023975  0.023982  0.024691  0.024775  0.024456  0.024580  0.024364  0.024913  0.024751  0.024417  0.024308  0.024786  0.024444  0.024496  0.023953  0.024707  0.024803  0.024538  0.024549  0.023938  0.024714  0.024477  0.024474  0.024651  0.024313  0.024374  0.024455  0.024501  0.024568  0.024179  0.024191  0.024143  0.024757  0.024406  0.024340  0.024465  0.024776  0.024510  0.024639  0.024585  0.024531  0.024806  0.024830  0.024533  0.024645  0.024515  0.024464  0.024447  0.023729  0.024561  0.024448  0.025097  0.024644  0.023997  0.024776  0.024695  0.024620  0.024850  0.023922  0.024562  0.024550  0.024530  0.024121  0.024826  0.024343  0.024827  0.024742  0.024810  0.023806  0.025006  0.024301  0.023965  0.024468  0.024466  0.024712  0.024847  0.024728  0.024615  0.024402  0.024740  0.024688  0.024597  0.024449  0.024951  0.024341  0.024215  0.024373  0.024509  0.024650  0.024924  0.024183  0.024181  0.025003  0.024477  0.024580  0.024511  0.024616  0.024265  0.024535 
 0.024268  0.023716  0.023844  0.024443  0.024592  0.024260  0.024327  0.024091  0.024638  0.024503  0.024218  0.024074  0.024686  0.024305  0.024317  0.023736  0.024485  0.024361  0.024230  0.024305  0.023666  0.024369  0.024106  0.024087  0.024313  0.023968  0.024105  0.024160  0.024140  0.024327  0.024060  0.023943  0.023839  0.024437  0.024162  0.024158  0.024127  0.024622  0.024241  0.024454  0.024362  0.024351  0.024591  0.024432  0.024186  0.024282  0.024241  0.024173  0.024313  0.023558  0.024283  0.024120  0.024895  0.024402  0.023528  0.024523  0.024503  0.024180  0.024593  0.023734  0.024369  0.024242  0.024231  0.023871  0.024368  0.024057  0.024527  0.024450  0.024598  0.023678  0.024691  0.024114  0.023647  0.024297  0.024142  0.024456  0.024470  0.024373  0.024339  0.024077  0.024328  0.024367  0.024309  0.024287  0.024764  0.024025  0.023866  0.024238  0.024248  0.024533  0.024617  0.023883  0.024024  0.024678  0.024075  0.024396  0.024257  0.024182  0.024019  0.024218 
 0.024088  0.023637  0.023653  0.024409  0.024348  0.024151  0.024064  0.023837  0.024539  0.024234  0.023934  0.023973  0.024528  0.024173  0.024057  0.023623  0.024362  0.024167  0.024044  0.024269  0.023382  0.024257  0.024010  0.023846  0.024085  0.023744  0.023969  0.023920  0.023933  0.024252  0.023831  0.023783  0.023766  0.024236  0.023872  0.023940  0.023884  0.024400  0.024073  0.024219  0.024142  0.024117  0.024440  0.024210  0.023982  0.023983  0.023877  0.023907  0.024065  0.023436  0.024172  0.024040  0.024592  0.024103  0.023309  0.024225  0.024327  0.023960  0.024426  0.023567  0.024119  0.024046  0.023914  0.023620  0.024091  0.023778  0.024489  0.024244  0.024346  0.023660  0.024445  0.023792  0.023355  0.024122  0.024053  0.024309  0.024220  0.024181  0.024157  0.023913  0.024227  0.024201  0.023982  0.024065  0.024701  0.023822  0.023815  0.023969  0.024039  0.024459  0.024408  0.023716  0.023741  0.024501  0.023939  0.024244  0.024141  0.023924  0.023770  0.023856 
 0.023874  0.023328  0.023446  0.024224  0.024023  0.023883  0.023818  0.023655  0.024237  0.023960  0.023552  0.023643  0.024217  0.023774  0.023991  0.023391  0.024156  0.024008  0.023559  0.024108  0.023262  0.023996  0.023875  0.023625  0.023758  0.023459  0.023663  0.023662  0.023731  0.024010  0.023511  0.023506  0.023589  0.023915  0.023606  0.023588  0.023718  0.024140  0.024015  0.024075  0.023957  0.023909  0.024115  0.024057  0.023756  0.023738  0.023699  0.023638  0.023759  0.023198  0.023944  0.023920  0.024297  0.023857  0.023174  0.023967  0.024089  0.023656  0.024207  0.023237  0.023847  0.023828  0.023691  0.023430  0.023674  0.023533  0.024120  0.024041  0.023981  0.023426  0.024151  0.023463  0.023154  0.023819  0.023730  0.023905  0.023827  0.023988  0.024092  0.023738  0.023931  0.023840  0.023799  0.023803  0.024477  0.023635  0.023664  0.023716  0.023653  0.024228  0.024234  0.023487  0.023418  0.024175  0.023653  0.024009  0.023912  0.023744  0.023448  0.023791 
 0.023868  0.023289  0.023337  0.024075  0.023874  0.023815  0.023655  0.023557  0.024076  0.023878  0.023442  0.023442  0.024208  0.023660  0.023827  0.023416  0.024026  0.023953  0.023659  0.024004  0.023230  0.023931  0.023879  0.023568  0.023695  0.023290  0.023641  0.023487  0.023620  0.023961  0.023394  0.023375  0.023526  0.023659  0.023393  0.023545  0.023540  0.024269  0.023802  0.023850  0.023680  0.023873  0.023967  0.023931  0.023634  0.023733  0.023462  0.023504  0.023639  0.023251  0.023773  0.023788  0.024220  0.023825  0.023084  0.023916  0.024155  0.023439  0.024177  0.023143  0.023861  0.023825  0.023496  0.023194  0.023599  0.023409  0.024076  0.023915  0.023712  0.023387  0.024022  0.023493  0.023056  0.023708  0.023630  0.023805  0.023579  0.023897  0.024009  0.023680  0.023760  0.023651  0.023609  0.023646  0.024384  0.023484  0.023657  0.023632  0.023491  0.024214  0.024071  0.023339  0.023440  0.024130  0.023719  0.023868  0.023893  0.023614  0.023335  0.023861 
 0.023739  0.023171  0.023185  0.023918  0.023739  0.023829  0.023573  0.023534  0.024189  0.023615  0.023298  0.023202  0.024029  0.023490  0.023699  0.023244  0.023861  0.023706  0.023607  0.023803  0.022998  0.023882  0.023752  0.023546  0.023606  0.023053  0.023294  0.023344  0.023518  0.023831  0.023135  0.023181  0.023508  0.023618  0.023229  0.023399  0.023445  0.024093  0.023817  0.023877  0.023488  0.023663  0.023718  0.023721  0.023389  0.023527  0.023359  0.023397  0.023590  0.023254  0.023652  0.023602  0.024146  0.023715  0.022988  0.023848  0.023865  0.023435  0.024039  0.023035  0.023576  0.023832  0.023405  0.023289  0.023532  0.023400  0.023843  0.023625  0.023621  0.023206  0.023868  0.023498  0.022940  0.023437  0.023544  0.023701  0.023544  0.023811  0.023652  0.023483  0.023584  0.023513  0.023407  0.023571  0.024297  0.023430  0.023609  0.023431  0.023279  0.024029  0.023863  0.023470  0.023166  0.024114  0.023620  0.023869  0.023760  0.023609  0.023232  0.023822 
 0.023732  0.023226  0.023239  0.023920  0.023608  0.023905  0.023571  0.023535  0.024211  0.023710  0.023398  0.023115  0.024023  0.023527  0.023826  0.023314  0.023865  0.023676  0.023601  0.023693  0.022812  0.023862  0.023825  0.023500  0.023698  0.023154  0.023185  0.023460  0.023502  0.023878  0.023281  0.023290  0.023384  0.023644  0.023343  0.023394  0.023503  0.023905  0.023733  0.024022  0.023519  0.023556  0.023632  0.023838  0.023419  0.023558  0.023335  0.023344  0.023681  0.023147  0.023858  0.023495  0.023969  0.023710  0.023184  0.023874  0.023936  0.023565  0.024008  0.023125  0.023604  0.023786  0.023243  0.023292  0.023581  0.023539  0.023822  0.023570  0.023626  0.023213  0.023815  0.023410  0.023054  0.023500  0.023563  0.023725  0.023549  0.023944  0.023663  0.023525  0.023554  0.023447  0.023404  0.023606  0.024304  0.023507  0.023602  0.023405  0.023162  0.024123  0.023873  0.023402  0.023198  0.024167  0.023662  0.023894  0.023717  0.023679  0.023164  0.023857 
 0.023674  0.023186  0.023277  0.023976  0.023606  0.023764  0.023542  0.023541  0.024187  0.023624  0.023465  0.023079  0.024200  0.023461  0.023848  0.023377  0.023905  0.023631  0.023723  0.023816  0.022959  0.023999  0.023709  0.023596  0.023735  0.023105  0.023275  0.023403  0.023668  0.023724  0.023177  0.023256  0.023357  0.023618  0.023388  0.023394  0.023450  0.023945  0.023603  0.023959  0.023368  0.023606  0.023651  0.023840  0.023357  0.023606  0.023294  0.023329  0.023683  0.023237  0.023856  0.023492  0.023932  0.023750  0.023220  0.023852  0.023865  0.023492  0.024024  0.023056  0.023511  0.023741  0.023245  0.023540  0.023471  0.023417  0.023878  0.023578  0.023549  0.023282  0.023711  0.023514  0.022961  0.023500  0.023448  0.023692  0.023622  0.023743  0.023683  0.023663  0.023492  0.023299  0.023437  0.023649  0.024194  0.023400  0.023597  0.023403  0.023171  0.024143  0.023912  0.023228  0.022985  0.024103  0.023634  0.023825  0.023618  0.023622  0.023203  0.023894 
 0.023737  0.023249  0.023248  0.024196  0.023682  0.023675  0.023681  0.023804  0.024226  0.023742  0.023660  0.023120  0.024277  0.023602  0.023945  0.023414  0.023811  0.023709  0.023874  0.023838  0.023082  0.024047  0.023878  0.023810  0.023864  0.023235  0.023281  0.023532  0.023757  0.023891  0.023106  0.023395  0.023461  0.023663  0.023383  0.023437  0.023599  0.024088  0.023693  0.024080  0.023653  0.023641  0.023872  0.023975  0.023643  0.023698  0.023327  0.023369  0.023727  0.023377  0.023922  0.023515  0.024009  0.023721  0.023391  0.023980  0.023948  0.023624  0.024158  0.023119  0.023583  0.023780  0.023344  0.023660  0.023485  0.023611  0.023878  0.023761  0.023782  0.023462  0.023568  0.023693  0.023196  0.023524  0.023556  0.023754  0.023641  0.023926  0.023851  0.023789  0.023673  0.023413  0.023616  0.023696  0.024333  0.023545  0.023616  0.023486  0.023352  0.024301  0.024024  0.023489  0.023180  0.024304  0.023707  0.023822  0.023656  0.023668  0.023256  0.023899 
 0.023720  0.023178  0.023190  0.024216  0.023822  0.023644  0.023680  0.023823  0.024130  0.023713  0.023618  0.023121  0.024207  0.023505  0.023787  0.023170  0.023919  0.023727  0.023831  0.023747  0.023069  0.023899  0.023955  0.023870  0.023815  0.023230  0.023298  0.023455  0.023812  0.023869  0.023305  0.023525  0.023517  0.023609  0.023319  0.023404  0.023631  0.024186  0.023648  0.024038  0.023525  0.023616  0.023785  0.023980  0.023561  0.023591  0.023344  0.023246  0.023784  0.023421  0.023948  0.023630  0.024172  0.023832  0.023254  0.023982  0.023911  0.023626  0.024206  0.023126  0.023537  0.023823  0.023348  0.023528  0.023443  0.023642  0.023803  0.023728  0.023670  0.023471  0.023380  0.023645  0.023228  0.023525  0.023626  0.023743  0.023679  0.024008  0.023894  0.023757  0.023876  0.023421  0.023871  0.023654  0.024358  0.023531  0.023571  0.023486  0.023452  0.024264  0.024043  0.023504  0.023163  0.024172  0.023604  0.023824  0.023689  0.023655  0.023198  0.023902 
 0.023696  0.023138  0.023100  0.024251  0.023718  0.023678  0.023694  0.024006  0.023951  0.023690  0.023739  0.023088  0.024242  0.023693  0.023723  0.023223  0.023952  0.023788  0.023890  0.023757  0.023058  0.023857  0.023953  0.023901  0.023822  0.023308  0.023356  0.023397  0.023904  0.023820  0.023244  0.023511  0.023642  0.023604  0.023399  0.023470  0.023634  0.024274  0.023696  0.023963  0.023487  0.023460  0.023812  0.023992  0.023634  0.023674  0.023426  0.023129  0.023839  0.023529  0.023889  0.023740  0.024059  0.023843  0.023241  0.023990  0.023972  0.023716  0.024146  0.023167  0.023650  0.023808  0.023361  0.023563  0.023357  0.023690  0.023809  0.023748  0.023773  0.023390  0.023403  0.023563  0.023267  0.023542  0.023572  0.023704  0.023583  0.023926  0.024055  0.023793  0.023917  0.023412  0.023881  0.023664  0.024460  0.023505  0.023644  0.023476  0.023452  0.024229  0.024087  0.023559  0.023289  0.024183  0.023626  0.023758  0.023794  0.023766  0.023264  0.023841 
 0.023769  0.023318  0.023167  0.024290  0.023774  0.023799  0.023834  0.024170  0.024055  0.023796  0.023865  0.023312  0.024328  0.023849  0.023890  0.023343  0.024161  0.023862  0.023943  0.023836  0.023280  0.024021  0.024094  0.023933  0.023931  0.023534  0.023476  0.023548  0.024040  0.023858  0.023451  0.023490  0.023709  0.023731  0.023435  0.023654  0.023648  0.024360  0.023848  0.023976  0.023651  0.023536  0.024003  0.024037  0.023763  0.023746  0.023564  0.023221  0.023930  0.023722  0.024077  0.023946  0.024057  0.023928  0.023425  0.023953  0.024138  0.023999  0.024264  0.023249  0.023733  0.023882  0.023388  0.023633  0.023363  0.023705  0.023958  0.023808  0.024012  0.023470  0.023488  0.023586  0.023401  0.023661  0.023715  0.023952  0.023764  0.024079  0.024068  0.023851  0.024137  0.023544  0.023968  0.023827  0.024617  0.023609  0.023787  0.023586  0.023641  0.024331  0.024251  0.023715  0.023361  0.024301  0.023727  0.023899  0.024040  0.023939  0.023334  0.024056 
 0.023906  0.023413  0.023285  0.024301  0.023908  0.023847  0.023825  0.024259  0.024145  0.023770  0.023866  0.023338  0.024350  0.023888  0.023947  0.023400  0.024143  0.023969  0.024043  0.023907  0.023233  0.024105  0.024278  0.024024  0.024058  0.023543  0.023465  0.023615  0.024067  0.023883  0.023537  0.023565  0.023736  0.023732  0.023555  0.023877  0.023650  0.024458  0.023940  0.024012  0.023765  0.023731  0.024112  0.023999  0.023885  0.023693  0.023624  0.023316  0.023907  0.023775  0.024164  0.024041  0.024125  0.024150  0.023467  0.024064  0.024287  0.024121  0.024290  0.023275  0.023753  0.024020  0.023442  0.023715  0.023380  0.023714  0.023971  0.023793  0.024021  0.023539  0.023514  0.023638  0.023435  0.023714  0.023783  0.023955  0.023833  0.024116  0.024017  0.023929  0.024225  0.023603  0.024030  0.023839  0.024676  0.023628  0.023826  0.023663  0.023694  0.024256  0.024230  0.023706  0.023555  0.024298  0.023712  0.023870  0.024208  0.023993  0.023387  0.024274 
 0.023921  0.023599  0.023508  0.024475  0.024000  0.023889  0.023905  0.024414  0.024274  0.024000  0.023969  0.023516  0.024583  0.024002  0.024079  0.023557  0.024463  0.024125  0.024260  0.024112  0.023469  0.024318  0.024432  0.024038  0.024097  0.023615  0.023565  0.023678  0.024338  0.024059  0.023739  0.023705  0.023900  0.023812  0.023730  0.023992  0.023779  0.024585  0.024139  0.024048  0.023935  0.023991  0.024147  0.024060  0.024028  0.023731  0.023751  0.023434  0.024003  0.023889  0.024286  0.024248  0.024293  0.024323  0.023532  0.024150  0.024444  0.024240  0.024569  0.023468  0.024075  0.024098  0.023475  0.023821  0.023383  0.023763  0.024052  0.023989  0.024123  0.023703  0.023646  0.023922  0.023589  0.023860  0.023846  0.024112  0.024060  0.024167  0.024137  0.024076  0.024209  0.023864  0.024110  0.024012  0.024698  0.023888  0.023995  0.023819  0.023911  0.024417  0.024371  0.023799  0.023706  0.024369  0.023814  0.024081  0.024384  0.024231  0.023563  0.024483 
 0.024027  0.023663  0.023652  0.024577  0.024086  0.023853  0.024010  0.024549  0.024334  0.024113  0.023991  0.023590  0.024631  0.024073  0.024148  0.023537  0.024475  0.024175  0.024346  0.024199  0.023650  0.024470  0.024555  0.024162  0.024186  0.023790  0.023529  0.023757  0.024389  0.024246  0.023836  0.023867  0.024007  0.023823  0.023812  0.023993  0.023925  0.024582  0.024113  0.024151  0.024065  0.024092  0.024101  0.024142  0.024103  0.023890  0.023898  0.023633  0.024105  0.024066  0.024363  0.024351  0.024445  0.024368  0.023617  0.024234  0.024494  0.024165  0.024671  0.023558  0.024061  0.024085  0.023509  0.024010  0.023494  0.023746  0.024204  0.024197  0.024183  0.023814  0.023641  0.023999  0.023610  0.023839  0.023888  0.024386  0.024137  0.024281  0.024140  0.024211  0.024234  0.023972  0.024201  0.024015  0.024764  0.023983  0.024041  0.023792  0.023955  0.024451  0.024445  0.023941  0.023691  0.024369  0.023844  0.024133  0.024340  0.024260  0.023627  0.024547 
 0.024070  0.023753  0.023855  0.024572  0.024141  0.023954  0.024007  0.024680  0.024516  0.024209  0.024077  0.023667  0.024628  0.024132  0.024245  0.023623  0.024763  0.024365  0.024452  0.024366  0.023753  0.024485  0.024612  0.024400  0.024372  0.024004  0.023574  0.023825  0.024536  0.024357  0.023897  0.023966  0.024041  0.024010  0.023940  0.024236  0.024018  0.024690  0.024254  0.024343  0.024065  0.024281  0.024229  0.024274  0.024235  0.023997  0.024028  0.023768  0.024228  0.024201  0.024562  0.024474  0.024550  0.024559  0.023727  0.024355  0.024591  0.024281  0.024729  0.023714  0.024210  0.024218  0.023635  0.024100  0.023618  0.023799  0.024278  0.024272  0.024285  0.024012  0.023767  0.024145  0.023725  0.024013  0.023881  0.024521  0.024142  0.024398  0.024356  0.024270  0.024426  0.024073  0.024244  0.024279  0.024784  0.024192  0.024056  0.024009  0.023925  0.024499  0.024606  0.024143  0.023791  0.024426  0.024056  0.024281  0.024379  0.024385  0.023749  0.024741 
 0.024157  0.023895  0.024085  0.024760  0.024200  0.024070  0.024139  0.024825  0.024678  0.024283  0.024175  0.023760  0.024696  0.024252  0.024310  0.023728  0.024912  0.024415  0.024606  0.024460  0.023874  0.024651  0.024625  0.024697  0.024539  0.023992  0.023708  0.023919  0.024635  0.024465  0.024057  0.023997  0.024177  0.024092  0.024059  0.024383  0.024153  0.024900  0.024396  0.024543  0.024205  0.024459  0.024373  0.024428  0.024206  0.024222  0.024290  0.023831  0.024397  0.024402  0.024584  0.024584  0.024626  0.024645  0.023785  0.024475  0.024721  0.024390  0.024793  0.023926  0.024284  0.024328  0.023718  0.024194  0.023701  0.023935  0.024355  0.024410  0.024414  0.024087  0.023950  0.024330  0.023892  0.024196  0.024068  0.024579  0.024074  0.024547  0.024546  0.024341  0.024489  0.024371  0.024218  0.024362  0.024904  0.024427  0.024322  0.024166  0.023920  0.024579  0.024652  0.024139  0.024002  0.024531  0.024203  0.024551  0.024547  0.024459  0.023795  0.024857 
 0.024246  0.024024  0.024231  0.024920  0.024290  0.024150  0.024194  0.024846  0.024776  0.024317  0.024332  0.023989  0.024751  0.024411  0.024384  0.023924  0.025032  0.024568  0.024738  0.024636  0.023983  0.024804  0.024908  0.024835  0.024651  0.024158  0.023833  0.023959  0.024778  0.024508  0.024234  0.024218  0.024372  0.024248  0.024236  0.024514  0.024245  0.025091  0.024565  0.024707  0.024250  0.024546  0.024418  0.024528  0.024369  0.024349  0.024341  0.023860  0.024474  0.024519  0.024813  0.024587  0.024738  0.024752  0.023909  0.024476  0.024841  0.024409  0.024848  0.023987  0.024481  0.024300  0.023785  0.024312  0.023832  0.024044  0.024461  0.024664  0.024440  0.024236  0.024084  0.024424  0.023945  0.024273  0.024165  0.024671  0.024214  0.024580  0.024594  0.024440  0.024559  0.024583  0.024348  0.024460  0.025090  0.024426  0.024413  0.024255  0.024014  0.024673  0.024726  0.024399  0.024133  0.024653  0.024312  0.024676  0.024629  0.024559  0.023906  0.025020 
 0.024278  0.023841  0.024137  0.024873  0.024328  0.024168  0.024204  0.024840  0.024643  0.024243  0.024389  0.024011  0.024841  0.024271  0.024330  0.024070  0.025058  0.024519  0.024654  0.024649  0.024028  0.024590  0.024860  0.024741  0.024672  0.024225  0.023849  0.024142  0.024819  0.024437  0.024222  0.024214  0.024415  0.024288  0.024278  0.024552  0.024324  0.024963  0.024611  0.024626  0.024091  0.024525  0.024405  0.024502  0.024357  0.024297  0.024399  0.023716  0.024457  0.024502  0.024847  0.024540  0.024674  0.024803  0.023952  0.024388  0.024872  0.024373  0.024747  0.024031  0.024327  0.024225  0.023930  0.024239  0.023830  0.024132  0.024398  0.024698  0.024333  0.024204  0.024024  0.024450  0.024014  0.024255  0.024105  0.024666  0.024084  0.024557  0.024455  0.024356  0.024538  0.024558  0.024263  0.024421  0.025106  0.024474  0.024430  0.024196  0.023941  0.024702  0.024662  0.024412  0.024211  0.024666  0.024382  0.024583  0.024667  0.024599  0.023916  0.024997 
 0.024063  0.023772  0.024246  0.024951  0.024191  0.024215  0.024270  0.024748  0.024509  0.024281  0.024421  0.024055  0.024898  0.024237  0.024245  0.024032  0.024931  0.024463  0.024710  0.024626  0.024005  0.024648  0.024826  0.024679  0.024545  0.024194  0.023805  0.024116  0.024774  0.024345  0.024117  0.024096  0.024388  0.024359  0.024423  0.024510  0.024331  0.025024  0.024533  0.024599  0.024062  0.024542  0.024380  0.024619  0.024356  0.024272  0.024304  0.023610  0.024517  0.024545  0.024879  0.024407  0.024500  0.024803  0.023962  0.024376  0.024869  0.024266  0.024616  0.024144  0.024303  0.024204  0.023840  0.024246  0.023682  0.024125  0.024368  0.024628  0.024272  0.024078  0.024103  0.024424  0.024038  0.024243  0.024055  0.024777  0.024001  0.024445  0.024398  0.024319  0.024453  0.024462  0.024221  0.024510  0.025078  0.024382  0.024442  0.024163  0.023894  0.024595  0.024661  0.024417  0.024098  0.024654  0.024272  0.024621  0.024613  0.024518  0.023965  0.024995 
 0.023835  0.023704  0.024163  0.024851  0.023994  0.023975  0.024019  0.024558  0.024377  0.023886  0.024303  0.023924  0.024686  0.024167  0.024120  0.023926  0.024661  0.024342  0.024391  0.024389  0.023940  0.024476  0.024614  0.024420  0.024292  0.024171  0.023752  0.023964  0.024633  0.024283  0.023964  0.023977  0.024114  0.024225  0.024289  0.024338  0.024274  0.024778  0.024389  0.024364  0.023931  0.024375  0.024091  0.024523  0.024126  0.024104  0.023965  0.023563  0.024216  0.024464  0.024636  0.024173  0.024312  0.024613  0.023791  0.024013  0.024689  0.024173  0.024454  0.023934  0.024181  0.023992  0.023707  0.024113  0.023610  0.023979  0.024153  0.024511  0.024203  0.023849  0.023880  0.024229  0.023838  0.024111  0.023875  0.024634  0.023829  0.024273  0.024309  0.024102  0.024291  0.024253  0.024042  0.024401  0.024976  0.024292  0.024176  0.024109  0.023698  0.024478  0.024599  0.024278  0.023963  0.024665  0.024093  0.024281  0.024500  0.024406  0.023860  0.024818 
 0.023618  0.023606  0.024031  0.024684  0.023973  0.023776  0.023896  0.024527  0.024238  0.023764  0.024090  0.023931  0.024546  0.024002  0.023888  0.023843  0.024339  0.024271  0.024144  0.024229  0.023859  0.024256  0.024493  0.024250  0.024199  0.024080  0.023677  0.023930  0.024427  0.024265  0.023890  0.023868  0.023947  0.024185  0.024244  0.024149  0.024159  0.024689  0.024275  0.024337  0.023794  0.024325  0.023939  0.024385  0.023958  0.024010  0.023931  0.023463  0.024121  0.024260  0.024538  0.024200  0.024191  0.024473  0.023829  0.023964  0.024499  0.024182  0.024289  0.023926  0.024071  0.023936  0.023521  0.024182  0.023518  0.023825  0.023982  0.024454  0.024042  0.023634  0.023867  0.024055  0.023645  0.023921  0.023904  0.024447  0.023667  0.024210  0.024159  0.023980  0.024158  0.024094  0.023987  0.024174  0.024861  0.024274  0.024153  0.024011  0.023659  0.024264  0.024495  0.024083  0.023825  0.024510  0.023947  0.024107  0.024375  0.024350  0.023901  0.024702 
 0.023407  0.023350  0.023969  0.024553  0.023724  0.023627  0.023744  0.024246  0.024001  0.023531  0.023908  0.023682  0.024326  0.023805  0.023537  0.023637  0.024007  0.024149  0.024038  0.023956  0.023618  0.024083  0.024424  0.023993  0.023939  0.023863  0.023495  0.023647  0.024233  0.023915  0.023861  0.023688  0.023838  0.023877  0.024036  0.023870  0.024075  0.024432  0.023968  0.024034  0.023523  0.024116  0.023687  0.024194  0.023678  0.023695  0.023777  0.023323  0.023932  0.024102  0.024418  0.023861  0.024053  0.024289  0.023549  0.023839  0.024336  0.024022  0.024001  0.023654  0.023924  0.023677  0.023341  0.023868  0.023283  0.023653  0.023910  0.024395  0.023642  0.023369  0.023640  0.023821  0.023593  0.023831  0.023646  0.024142  0.023539  0.023930  0.023844  0.023855  0.023994  0.023906  0.023737  0.024019  0.024673  0.024155  0.024107  0.023795  0.023366  0.023958  0.024332  0.023770  0.023657  0.024386  0.023814  0.023893  0.024105  0.024249  0.023777  0.024512 
 0.023331  0.023197  0.023905  0.024389  0.023671  0.023313  0.023572  0.024006  0.023929  0.023433  0.023672  0.023592  0.024109  0.023643  0.023365  0.023434  0.023822  0.023931  0.024070  0.023899  0.023527  0.024043  0.024292  0.023967  0.023646  0.023780  0.023249  0.023537  0.023946  0.023750  0.023735  0.023578  0.023728  0.023797  0.023873  0.023719  0.024023  0.024242  0.023664  0.023894  0.023298  0.024006  0.023721  0.024094  0.023566  0.023495  0.023409  0.023182  0.023889  0.023994  0.024352  0.023683  0.023898  0.024178  0.023568  0.023576  0.024126  0.023842  0.023964  0.023525  0.023586  0.023523  0.023425  0.023599  0.023202  0.023547  0.023828  0.024215  0.023573  0.023106  0.023606  0.023557  0.023489  0.023827  0.023446  0.023986  0.023390  0.023794  0.023892  0.023657  0.023901  0.023716  0.023627  0.023971  0.024642  0.023998  0.023838  0.023668  0.023266  0.023767  0.024177  0.023598  0.023549  0.024285  0.023649  0.023679  0.024047  0.024166  0.023514  0.024420 
 0.023026  0.022914  0.023693  0.024068  0.023372  0.023222  0.023299  0.023719  0.023629  0.023149  0.023379  0.023206  0.023841  0.023481  0.022904  0.023183  0.023736  0.023502  0.023930  0.023692  0.023311  0.023687  0.024065  0.023476  0.023268  0.023496  0.023107  0.023115  0.023632  0.023517  0.023329  0.023343  0.023354  0.023548  0.023632  0.023415  0.023718  0.024042  0.023490  0.023553  0.022936  0.023589  0.023489  0.023747  0.023349  0.023249  0.023186  0.022925  0.023596  0.023753  0.024099  0.023660  0.023702  0.023849  0.023407  0.023245  0.023946  0.023600  0.023689  0.023217  0.023460  0.023377  0.022921  0.023350  0.022808  0.023340  0.023572  0.023847  0.023298  0.022814  0.023475  0.023512  0.023108  0.023565  0.023147  0.023615  0.023231  0.023534  0.023423  0.023346  0.023834  0.023418  0.023385  0.023760  0.024311  0.023620  0.023584  0.023384  0.022912  0.023485  0.023913  0.023259  0.023162  0.023948  0.023447  0.023427  0.023689  0.023916  0.023264  0.024240 
 0.022720  0.022598  0.023379  0.023769  0.022909  0.022773  0.023103  0.023314  0.023229  0.022839  0.022955  0.022772  0.023351  0.023144  0.022462  0.022758  0.023146  0.023097  0.023518  0.023305  0.022911  0.023429  0.023615  0.023134  0.022848  0.023068  0.022801  0.022686  0.023160  0.023124  0.022837  0.023141  0.023144  0.023041  0.023157  0.022970  0.023287  0.023588  0.022906  0.022955  0.022429  0.023205  0.023091  0.023466  0.023048  0.022941  0.022673  0.022593  0.023121  0.023338  0.023487  0.023299  0.023224  0.023508  0.022951  0.022634  0.023522  0.023048  0.023236  0.022812  0.023070  0.022999  0.022526  0.022987  0.022513  0.023024  0.023118  0.023484  0.022996  0.022355  0.023280  0.023026  0.022774  0.023159  0.022560  0.023338  0.022901  0.023201  0.023085  0.022990  0.023397  0.023107  0.023090  0.023322  0.023966  0.023217  0.023038  0.023100  0.022377  0.023200  0.023433  0.022789  0.022871  0.023307  0.023054  0.023097  0.023223  0.023484  0.022737  0.023935 
 0.022437  0.022233  0.022977  0.023281  0.022557  0.022422  0.022845  0.022811  0.022732  0.022392  0.022600  0.022366  0.023175  0.022740  0.022102  0.022510  0.022876  0.022786  0.022828  0.023051  0.022681  0.023097  0.023285  0.022653  0.022505  0.022578  0.022512  0.022328  0.022867  0.022853  0.022479  0.022721  0.022762  0.022553  0.022887  0.022586  0.022913  0.023130  0.022679  0.022500  0.022081  0.022806  0.022515  0.022955  0.022648  0.022616  0.022258  0.022270  0.022864  0.022983  0.023190  0.022858  0.022955  0.023075  0.022471  0.022284  0.023209  0.022614  0.022922  0.022450  0.022725  0.022541  0.022285  0.022695  0.022346  0.022673  0.022839  0.023164  0.022577  0.022028  0.022922  0.022544  0.022485  0.022991  0.022245  0.022971  0.022536  0.022876  0.022800  0.022495  0.022882  0.022660  0.022542  0.023022  0.023374  0.022786  0.022652  0.022745  0.022026  0.022856  0.023035  0.022608  0.022436  0.022978  0.022610  0.022583  0.022963  0.023093  0.022293  0.023511 
 0.022117  0.022091  0.022544  0.022840  0.022184  0.022129  0.022443  0.022589  0.022301  0.022069  0.022231  0.022032  0.022641  0.022480  0.021723  0.022284  0.022417  0.022441  0.022394  0.022461  0.022128  0.022790  0.022747  0.022236  0.022116  0.022154  0.021998  0.021798  0.022521  0.022385  0.022083  0.022270  0.022402  0.022172  0.022359  0.022069  0.022328  0.022529  0.022280  0.021992  0.021867  0.022537  0.022141  0.022510  0.022045  0.022123  0.021784  0.022013  0.022374  0.022550  0.022621  0.022306  0.022526  0.022554  0.022148  0.021870  0.022907  0.022063  0.022569  0.022085  0.022375  0.022057  0.021961  0.022214  0.021943  0.022403  0.022402  0.022800  0.022051  0.021572  0.022566  0.022155  0.022068  0.022657  0.021974  0.022507  0.022278  0.022487  0.022334  0.022271  0.022297  0.022131  0.022134  0.022586  0.022897  0.022230  0.022145  0.022341  0.021590  0.022429  0.022629  0.022247  0.022075  0.022431  0.022202  0.022026  0.022481  0.022841  0.021942  0.023046 
 0.021945  0.021732  0.022185  0.022320  0.021841  0.021864  0.022097  0.022315  0.021954  0.021781  0.021883  0.021769  0.022331  0.022220  0.021470  0.022088  0.022027  0.022100  0.022070  0.022183  0.021746  0.022406  0.022566  0.021933  0.021704  0.021674  0.021875  0.021470  0.022225  0.022257  0.021656  0.021854  0.022090  0.021798  0.022209  0.021963  0.021881  0.022218  0.022002  0.021842  0.021854  0.022249  0.021809  0.022193  0.021676  0.021809  0.021434  0.021749  0.022077  0.022127  0.022126  0.022101  0.022186  0.022191  0.021815  0.021441  0.022601  0.021766  0.022176  0.021896  0.021966  0.021607  0.021604  0.021870  0.021665  0.022125  0.022162  0.022489  0.021693  0.021249  0.022265  0.021704  0.021841  0.022456  0.021725  0.022120  0.022030  0.022168  0.022120  0.021857  0.021884  0.021844  0.021703  0.022239  0.022548  0.021929  0.021837  0.021932  0.021258  0.022175  0.022330  0.022045  0.021702  0.022125  0.021925  0.021725  0.022061  0.022401  0.021655  0.022653 
 0.021660  0.021617  0.021905  0.022183  0.021806  0.021689  0.021888  0.022186  0.021849  0.021685  0.021927  0.021698  0.021929  0.022166  0.021273  0.022017  0.021882  0.021792  0.021677  0.022064  0.021566  0.022358  0.022284  0.021750  0.021470  0.021723  0.021785  0.021359  0.022117  0.022000  0.021398  0.021830  0.021910  0.021672  0.022091  0.021771  0.021657  0.022083  0.021893  0.021782  0.021624  0.022105  0.021794  0.022067  0.021535  0.021563  0.021326  0.021669  0.021920  0.021964  0.022108  0.021955  0.022016  0.022173  0.021731  0.021166  0.022199  0.021568  0.021950  0.021725  0.021785  0.021528  0.021496  0.021720  0.021623  0.021931  0.021961  0.022140  0.021513  0.021195  0.022163  0.021437  0.021764  0.022361  0.021615  0.021947  0.021926  0.022074  0.022028  0.021782  0.021667  0.021669  0.021527  0.022100  0.022382  0.021860  0.021617  0.021795  0.021124  0.021835  0.022103  0.021822  0.021509  0.021893  0.021840  0.021588  0.021869  0.022067  0.021543  0.022584 
 0.021411  0.021506  0.021696  0.021940  0.021642  0.021480  0.021626  0.022025  0.021587  0.021309  0.021776  0.021532  0.021731  0.021812  0.021133  0.021806  0.021621  0.021592  0.021305  0.021896  0.021527  0.022201  0.022105  0.021496  0.021048  0.021538  0.021507  0.021206  0.021905  0.021650  0.021213  0.021646  0.021690  0.021538  0.021765  0.021488  0.021360  0.021958  0.021529  0.021503  0.021414  0.021847  0.021449  0.021790  0.021205  0.021333  0.021099  0.021589  0.021527  0.021874  0.021827  0.021736  0.021910  0.021957  0.021486  0.020908  0.021970  0.021338  0.021749  0.021554  0.021617  0.021462  0.021370  0.021511  0.021461  0.021729  0.021571  0.021891  0.021294  0.020995  0.021994  0.021349  0.021517  0.021949  0.021336  0.021710  0.021674  0.021796  0.021811  0.021534  0.021446  0.021482  0.021240  0.021933  0.022167  0.021701  0.021322  0.021496  0.021085  0.021624  0.021796  0.021579  0.021204  0.021690  0.021722  0.021247  0.021629  0.021827  0.021417  0.022393 
 0.021113  0.021209  0.021450  0.021719  0.021353  0.021208  0.021484  0.021804  0.021258  0.021049  0.021643  0.021249  0.021349  0.021636  0.021018  0.021589  0.021409  0.021343  0.021144  0.021548  0.021388  0.021867  0.021808  0.021283  0.020753  0.021318  0.021284  0.021091  0.021708  0.021357  0.021097  0.021275  0.021579  0.021298  0.021517  0.021233  0.021014  0.021581  0.021360  0.021297  0.021201  0.021568  0.021350  0.021401  0.021197  0.021137  0.020944  0.021480  0.021283  0.021573  0.021649  0.021470  0.021632  0.021721  0.021355  0.020692  0.021631  0.021182  0.021581  0.021328  0.021316  0.021303  0.021160  0.021373  0.021215  0.021329  0.021434  0.021679  0.021129  0.020750  0.021861  0.021054  0.021280  0.021687  0.021098  0.021550  0.021522  0.021518  0.021629  0.021283  0.021141  0.021248  0.020964  0.021782  0.021878  0.021288  0.021108  0.021349  0.020848  0.021410  0.021503  0.021306  0.020961  0.021429  0.021490  0.020904  0.021385  0.021475  0.021333  0.022236 
 0.021021  0.021046  0.021257  0.021633  0.021065  0.020973  0.021395  0.021715  0.020912  0.020799  0.021358  0.021112  0.021356  0.021382  0.020889  0.021298  0.021143  0.021173  0.020939  0.021398  0.021234  0.021588  0.021577  0.021088  0.020460  0.021043  0.021157  0.021044  0.021484  0.021234  0.020819  0.020999  0.021428  0.021146  0.021421  0.020966  0.020675  0.021358  0.021199  0.021123  0.020990  0.021269  0.021222  0.021228  0.020988  0.021047  0.020615  0.021306  0.021176  0.021428  0.021587  0.021323  0.021371  0.021665  0.021100  0.020499  0.021473  0.021092  0.021544  0.021195  0.021315  0.021257  0.020897  0.021169  0.020957  0.021210  0.021103  0.021606  0.020756  0.020658  0.021735  0.020968  0.021137  0.021556  0.020794  0.021374  0.021364  0.021165  0.021427  0.021135  0.021008  0.021212  0.020855  0.021451  0.021726  0.021170  0.020867  0.021077  0.020801  0.021155  0.021302  0.021131  0.020718  0.021252  0.021304  0.020716  0.021083  0.021159  0.021291  0.021970 
 0.020903  0.021011  0.021116  0.021539  0.020981  0.020963  0.021300  0.021549  0.020933  0.020752  0.021317  0.021066  0.021203  0.021311  0.020873  0.021275  0.021151  0.021185  0.020922  0.021373  0.021107  0.021550  0.021589  0.020874  0.020502  0.021152  0.021075  0.021103  0.021461  0.021145  0.020870  0.021040  0.021257  0.021187  0.021298  0.021003  0.020612  0.021346  0.021215  0.021104  0.021028  0.021174  0.021240  0.021206  0.021000  0.020907  0.020550  0.021179  0.021003  0.021199  0.021461  0.021214  0.021290  0.021577  0.021022  0.020488  0.021429  0.021158  0.021526  0.021231  0.021272  0.021183  0.020849  0.021160  0.020910  0.021113  0.020985  0.021611  0.020648  0.020501  0.021652  0.021012  0.020993  0.021488  0.020714  0.021233  0.021352  0.021010  0.021265  0.021070  0.020972  0.021039  0.020865  0.021361  0.021765  0.020994  0.020730  0.021077  0.020872  0.021047  0.021326  0.021132  0.020707  0.021247  0.021200  0.020740  0.021149  0.020980  0.021149  0.021987 
 0.020712  0.020796  0.020960  0.021429  0.020748  0.020745  0.021241  0.021463  0.020829  0.020659  0.021250  0.020974  0.021078  0.021283  0.020730  0.021131  0.021029  0.021083  0.020928  0.021271  0.020944  0.021274  0.021393  0.020652  0.020418  0.021053  0.021027  0.021087  0.021247  0.020985  0.020730  0.020848  0.021075  0.021072  0.021161  0.020965  0.020423  0.021178  0.021061  0.021036  0.020930  0.021111  0.021151  0.021250  0.020878  0.020740  0.020496  0.021008  0.020920  0.021206  0.021465  0.021144  0.021183  0.021465  0.021003  0.020464  0.021403  0.020970  0.021393  0.021188  0.021149  0.021077  0.020755  0.020989  0.020771  0.021051  0.020774  0.021571  0.020602  0.020470  0.021603  0.020921  0.020868  0.021253  0.020734  0.021130  0.021164  0.021012  0.021268  0.020992  0.020786  0.021063  0.020910  0.021208  0.021714  0.020895  0.020735  0.020728  0.020786  0.021041  0.021329  0.020988  0.020608  0.020956  0.021126  0.020733  0.020980  0.020825  0.021168  0.021906 
 0.020577  0.020831  0.020875  0.021383  0.020721  0.020796  0.021127  0.021293  0.020882  0.020439  0.021205  0.020855  0.020834  0.021279  0.020610  0.020964  0.020869  0.020973  0.020939  0.021239  0.020912  0.021100  0.021396  0.020552  0.020182  0.021053  0.021000  0.020893  0.021249  0.020929  0.020792  0.020806  0.020869  0.020987  0.021237  0.020960  0.020357  0.021215  0.020958  0.020909  0.020832  0.021173  0.021086  0.021169  0.020796  0.020660  0.020342  0.020902  0.020796  0.021270  0.021399  0.021074  0.021045  0.021353  0.020921  0.020384  0.021344  0.020860  0.021317  0.021162  0.021005  0.020961  0.020738  0.020905  0.020743  0.020871  0.020712  0.021618  0.020686  0.020508  0.021480  0.020940  0.020802  0.021081  0.020729  0.021010  0.021071  0.020726  0.021202  0.020898  0.020675  0.020909  0.020746  0.021140  0.021647  0.020731  0.020566  0.020692  0.020755  0.020897  0.021352  0.020903  0.020586  0.020838  0.021095  0.020722  0.021020  0.020662  0.021134  0.021796 
 0.020563  0.020733  0.020744  0.021265  0.020803  0.020715  0.021184  0.021126  0.020826  0.020467  0.021218  0.020780  0.020823  0.021295  0.020598  0.021043  0.020778  0.020939  0.020970  0.021236  0.020995  0.021036  0.021419  0.020514  0.020270  0.020936  0.021005  0.020888  0.021217  0.020896  0.020724  0.020802  0.020744  0.020925  0.021193  0.021081  0.020461  0.021127  0.020886  0.020852  0.020764  0.021149  0.021060  0.021112  0.020738  0.020599  0.020083  0.021043  0.020739  0.021205  0.021440  0.021113  0.021142  0.021321  0.020812  0.020362  0.021277  0.020927  0.021335  0.021090  0.020990  0.020922  0.020769  0.020806  0.020779  0.020967  0.020795  0.021600  0.020705  0.020667  0.021400  0.021017  0.020522  0.021079  0.020810  0.021046  0.021003  0.020734  0.021273  0.020864  0.020578  0.020907  0.020668  0.021106  0.021573  0.020711  0.020639  0.020689  0.020710  0.020867  0.021179  0.020911  0.020554  0.020809  0.021017  0.020624  0.020990  0.020566  0.021033  0.021681 
 0.020599  0.020786  0.020684  0.021290  0.020854  0.020753  0.021235  0.021121  0.020956  0.020633  0.021300  0.020823  0.020920  0.021340  0.020726  0.021157  0.020718  0.020897  0.020943  0.021443  0.021092  0.021142  0.021472  0.020513  0.020329  0.020921  0.021031  0.020988  0.021364  0.020904  0.020889  0.020851  0.020839  0.021009  0.021259  0.021197  0.020553  0.021240  0.020846  0.020904  0.020860  0.021174  0.021202  0.021101  0.020756  0.020694  0.020327  0.021019  0.020872  0.021059  0.021512  0.021064  0.021182  0.021364  0.020943  0.020488  0.021335  0.020949  0.021509  0.021177  0.020985  0.021051  0.020901  0.020736  0.020811  0.021090  0.020977  0.021587  0.020772  0.020629  0.021498  0.021099  0.020571  0.021119  0.020820  0.021103  0.021118  0.020806  0.021339  0.021039  0.020797  0.020922  0.020732  0.021124  0.021770  0.020695  0.020637  0.020699  0.020753  0.020880  0.021205  0.020985  0.020731  0.020825  0.021089  0.020735  0.021084  0.020593  0.020964  0.021780 
 0.020663  0.020884  0.020751  0.021288  0.020925  0.020784  0.021204  0.021250  0.021076  0.020743  0.021353  0.020942  0.020945  0.021347  0.020866  0.021287  0.020892  0.020976  0.021077  0.021514  0.021074  0.021319  0.021658  0.020533  0.020490  0.021021  0.021266  0.021012  0.021335  0.020959  0.020978  0.020933  0.020991  0.021080  0.021386  0.021305  0.020712  0.021225  0.021003  0.020905  0.020948  0.021236  0.021287  0.021186  0.020806  0.020739  0.020436  0.021150  0.021097  0.021238  0.021556  0.021212  0.021271  0.021374  0.021063  0.020596  0.021344  0.020946  0.021671  0.021267  0.021131  0.021053  0.021118  0.020708  0.020907  0.021223  0.021127  0.021685  0.020828  0.020697  0.021481  0.021148  0.020728  0.021170  0.020908  0.021186  0.021255  0.020978  0.021404  0.021132  0.020894  0.021025  0.020808  0.021195  0.021966  0.020798  0.020682  0.020921  0.020759  0.020910  0.021230  0.021094  0.020804  0.021034  0.021210  0.020838  0.021097  0.020682  0.020922  0.021816 
 0.020855  0.020916  0.020880  0.021475  0.021110  0.020870  0.021318  0.021217  0.021243  0.020763  0.021401  0.021062  0.021070  0.021424  0.020926  0.021497  0.020897  0.021118  0.021052  0.021628  0.021142  0.021392  0.021803  0.020579  0.020505  0.021067  0.021360  0.021088  0.021354  0.021002  0.021069  0.021084  0.021139  0.021256  0.021538  0.021373  0.020858  0.021272  0.021143  0.021029  0.020975  0.021302  0.021429  0.021219  0.020912  0.020915  0.020513  0.021266  0.021322  0.021353  0.021681  0.021222  0.021222  0.021501  0.021212  0.020603  0.021442  0.020975  0.021664  0.021333  0.021164  0.021206  0.021298  0.020863  0.021032  0.021293  0.021171  0.021770  0.020960  0.020641  0.021711  0.021254  0.020853  0.021472  0.020924  0.021284  0.021514  0.020972  0.021503  0.021217  0.020973  0.021208  0.020945  0.021233  0.022130  0.020926  0.020744  0.021060  0.020869  0.020966  0.021362  0.021254  0.020831  0.021011  0.021402  0.020916  0.021256  0.020714  0.020999  0.021878 
 0.021029  0.021140  0.021028  0.021679  0.021229  0.021003  0.021452  0.021397  0.021337  0.020929  0.021536  0.021409  0.021309  0.021618  0.021135  0.021655  0.020989  0.021240  0.021230  0.021695  0.021279  0.021527  0.021888  0.020698  0.020623  0.021295  0.021448  0.021373  0.021552  0.021181  0.021225  0.021256  0.021279  0.021426  0.021786  0.021444  0.021034  0.021454  0.021342  0.021169  0.021037  0.021446  0.021509  0.021366  0.021034  0.021143  0.020559  0.021319  0.021480  0.021497  0.022019  0.021421  0.021291  0.021623  0.021282  0.020835  0.021674  0.021234  0.021766  0.021396  0.021334  0.021359  0.021444  0.020881  0.021267  0.021396  0.021263  0.021956  0.021200  0.020875  0.021817  0.021369  0.021028  0.021541  0.021128  0.021557  0.021754  0.021144  0.021699  0.021375  0.021167  0.021383  0.021218  0.021397  0.022238  0.021105  0.021046  0.021209  0.021056  0.021178  0.021684  0.021341  0.020922  0.021194  0.021541  0.021022  0.021426  0.020887  0.021194  0.022112 
 0.021157  0.021289  0.021083  0.021723  0.021381  0.021185  0.021603  0.021487  0.021518  0.021206  0.021646  0.021409  0.021416  0.021691  0.021262  0.021769  0.021082  0.021314  0.021286  0.021986  0.021336  0.021476  0.021998  0.020863  0.020895  0.021416  0.021564  0.021528  0.021705  0.021422  0.021294  0.021372  0.021432  0.021577  0.021999  0.021684  0.021144  0.021574  0.021457  0.021338  0.021207  0.021613  0.021607  0.021515  0.021281  0.021259  0.020746  0.021386  0.021606  0.021646  0.021987  0.021564  0.021395  0.021675  0.021425  0.021086  0.021696  0.021258  0.021931  0.021516  0.021617  0.021556  0.021488  0.020980  0.021409  0.021539  0.021358  0.022082  0.021287  0.021027  0.021926  0.021511  0.021168  0.021623  0.021369  0.021636  0.021869  0.021207  0.021745  0.021536  0.021323  0.021543  0.021450  0.021473  0.022324  0.021237  0.021272  0.021347  0.021109  0.021298  0.021817  0.021581  0.021059  0.021303  0.021576  0.021204  0.021580  0.021066  0.021342  0.022287 
 0.021183  0.021310  0.021161  0.021878  0.021467  0.021341  0.021701  0.021606  0.021681  0.021369  0.021846  0.021564  0.021469  0.021697  0.021408  0.021836  0.021220  0.021371  0.021348  0.022005  0.021485  0.021660  0.022037  0.020931  0.020973  0.021489  0.021509  0.021500  0.021711  0.021666  0.021326  0.021441  0.021483  0.021666  0.022015  0.021757  0.021285  0.021533  0.021473  0.021511  0.021293  0.021569  0.021561  0.021682  0.021359  0.021277  0.020787  0.021431  0.021805  0.021661  0.022064  0.021698  0.021405  0.021888  0.021488  0.021138  0.021851  0.021498  0.021976  0.021745  0.021714  0.021652  0.021539  0.021147  0.021392  0.021527  0.021463  0.022128  0.021392  0.021045  0.022060  0.021618  0.021264  0.021804  0.021473  0.021779  0.021925  0.021214  0.021847  0.021625  0.021504  0.021790  0.021499  0.021505  0.022421  0.021509  0.021277  0.021362  0.021258  0.021430  0.021820  0.021658  0.021217  0.021423  0.021597  0.021395  0.021693  0.021242  0.021471  0.022353 
 0.021330  0.021296  0.021269  0.022080  0.021732  0.021497  0.021666  0.021696  0.021857  0.021546  0.021995  0.021662  0.021613  0.021861  0.021450  0.021937  0.021387  0.021320  0.021466  0.022054  0.021573  0.021772  0.022201  0.020922  0.021001  0.021561  0.021607  0.021561  0.021872  0.021698  0.021278  0.021548  0.021561  0.021705  0.022062  0.021830  0.021417  0.021686  0.021721  0.021638  0.021410  0.021699  0.021612  0.021809  0.021417  0.021452  0.020765  0.021562  0.021871  0.021900  0.022122  0.021724  0.021575  0.022035  0.021592  0.021214  0.022006  0.021688  0.022055  0.021802  0.021910  0.021712  0.021544  0.021289  0.021455  0.021715  0.021572  0.022195  0.021525  0.021075  0.022271  0.021642  0.021263  0.021884  0.021644  0.021770  0.022025  0.021270  0.021895  0.021669  0.021474  0.021815  0.021719  0.021593  0.022380  0.021649  0.021369  0.021482  0.021389  0.021475  0.021849  0.021675  0.021446  0.021454  0.021726  0.021401  0.021746  0.021348  0.021574  0.022495 
 0.021263  0.021227  0.021158  0.021954  0.021746  0.021449  0.021630  0.021764  0.021600  0.021613  0.022001  0.021532  0.021554  0.021868  0.021448  0.021996  0.021303  0.021236  0.021308  0.021992  0.021445  0.021680  0.022112  0.020950  0.021160  0.021537  0.021592  0.021513  0.021793  0.021699  0.021256  0.021565  0.021487  0.021658  0.022065  0.021702  0.021430  0.021699  0.021528  0.021558  0.021347  0.021717  0.021520  0.021882  0.021383  0.021438  0.020767  0.021396  0.021890  0.021780  0.022043  0.021600  0.021554  0.021905  0.021451  0.021169  0.021902  0.021576  0.021912  0.021771  0.021839  0.021688  0.021551  0.021305  0.021406  0.021742  0.021421  0.022076  0.021520  0.021060  0.022213  0.021707  0.021232  0.021830  0.021716  0.021736  0.022118  0.021325  0.021834  0.021742  0.021418  0.021802  0.021713  0.021668  0.022253  0.021627  0.021300  0.021377  0.021350  0.021388  0.021770  0.021529  0.021389  0.021452  0.021631  0.021409  0.021795  0.021321  0.021534  0.022486 
 0.021161  0.021280  0.021126  0.021920  0.021764  0.021520  0.021577  0.021823  0.021612  0.021563  0.021951  0.021518  0.021408  0.021979  0.021573  0.021972  0.021179  0.021228  0.021266  0.021968  0.021442  0.021636  0.022109  0.020907  0.021221  0.021414  0.021603  0.021421  0.021890  0.021700  0.021177  0.021532  0.021550  0.021750  0.022055  0.021722  0.021648  0.021684  0.021494  0.021572  0.021304  0.021751  0.021451  0.021816  0.021327  0.021374  0.020684  0.021253  0.021694  0.021683  0.022059  0.021586  0.021554  0.021985  0.021286  0.021186  0.021838  0.021406  0.021954  0.021729  0.021878  0.021773  0.021587  0.021312  0.021412  0.021621  0.021346  0.022060  0.021492  0.021169  0.022181  0.021768  0.021338  0.021886  0.021701  0.021773  0.022219  0.021334  0.021880  0.021694  0.021332  0.021821  0.021626  0.021559  0.022247  0.021636  0.021266  0.021331  0.021313  0.021344  0.021711  0.021574  0.021353  0.021487  0.021680  0.021377  0.021684  0.021307  0.021353  0.022492 
 0.021032  0.021068  0.020987  0.021736  0.021538  0.021394  0.021323  0.021762  0.021381  0.021394  0.021861  0.021367  0.021272  0.021833  0.021375  0.021768  0.020974  0.020948  0.021053  0.021733  0.021149  0.021421  0.021862  0.020599  0.021126  0.021028  0.021452  0.021230  0.021685  0.021488  0.021029  0.021487  0.021268  0.021490  0.021943  0.021535  0.021431  0.021527  0.021352  0.021319  0.021082  0.021582  0.021249  0.021584  0.021165  0.021261  0.020472  0.021052  0.021444  0.021513  0.021818  0.021289  0.021452  0.021886  0.021220  0.020858  0.021619  0.021180  0.021677  0.021620  0.021845  0.021539  0.021481  0.021110  0.021210  0.021426  0.021126  0.021963  0.021410  0.020999  0.021920  0.021577  0.021154  0.021606  0.021555  0.021645  0.022016  0.021175  0.021643  0.021413  0.021194  0.021641  0.021453  0.021376  0.022124  0.021494  0.021142  0.021115  0.021295  0.021073  0.021541  0.021310  0.021199  0.021300  0.021349  0.021184  0.021438  0.021108  0.021192  0.022338 
 0.020936  0.020907  0.020825  0.021453  0.021360  0.021319  0.021250  0.021642  0.021172  0.021239  0.021676  0.021223  0.021142  0.021644  0.021246  0.021628  0.020678  0.020670  0.020772  0.021632  0.020907  0.021151  0.021799  0.020293  0.021029  0.020759  0.021330  0.020943  0.021478  0.021394  0.020926  0.021241  0.021057  0.021386  0.021681  0.021219  0.021313  0.021430  0.021106  0.021083  0.020895  0.021335  0.021063  0.021613  0.021012  0.021106  0.020290  0.020932  0.021190  0.021412  0.021627  0.021148  0.021195  0.021690  0.021060  0.020675  0.021422  0.020991  0.021549  0.021459  0.021636  0.021371  0.021295  0.020800  0.020961  0.021160  0.020957  0.021810  0.021188  0.020831  0.021721  0.021415  0.020894  0.021555  0.021348  0.021444  0.021673  0.020948  0.021528  0.021221  0.021107  0.021539  0.021216  0.021265  0.021774  0.021281  0.020926  0.020967  0.021062  0.020726  0.021367  0.021251  0.021117  0.021167  0.021217  0.021149  0.021213  0.020991  0.020966  0.022127 
 0.020549  0.020487  0.020479  0.021132  0.021173  0.021146  0.020892  0.021339  0.020827  0.020975  0.021494  0.020862  0.020817  0.021373  0.020966  0.021268  0.020511  0.020391  0.020450  0.021385  0.020682  0.020968  0.021397  0.019979  0.020700  0.020609  0.021020  0.020647  0.021149  0.021059  0.020608  0.020983  0.020725  0.021161  0.021392  0.021002  0.020982  0.021252  0.020820  0.020686  0.020657  0.020998  0.020655  0.021221  0.020658  0.020712  0.019942  0.020732  0.020911  0.021089  0.021254  0.020748  0.020842  0.021224  0.020744  0.020356  0.021163  0.020624  0.021372  0.021188  0.021361  0.021002  0.020954  0.020435  0.020648  0.020740  0.020602  0.021405  0.020895  0.020490  0.021449  0.021082  0.020786  0.021177  0.020951  0.021218  0.021396  0.020639  0.021286  0.020800  0.020901  0.021305  0.020832  0.021071  0.021471  0.021015  0.020651  0.020657  0.020797  0.020351  0.021204  0.021044  0.020802  0.020849  0.020809  0.020898  0.021088  0.020542  0.020801  0.021917 
 0.020470  0.020252  0.020233  0.021023  0.020890  0.020808  0.020604  0.020939  0.020530  0.020625  0.021303  0.020569  0.020618  0.021087  0.020815  0.020821  0.020347  0.020091  0.020157  0.021129  0.020342  0.020660  0.021211  0.019806  0.020423  0.020382  0.020745  0.020434  0.020991  0.020819  0.020431  0.020685  0.020559  0.020974  0.021172  0.020702  0.020513  0.020959  0.020482  0.020425  0.020634  0.020799  0.020369  0.021041  0.020434  0.020193  0.019800  0.020509  0.020597  0.021038  0.020940  0.020623  0.020574  0.020971  0.020184  0.020197  0.020896  0.020438  0.021121  0.020977  0.021139  0.020691  0.020551  0.020260  0.020503  0.020610  0.020342  0.021241  0.020744  0.020224  0.021215  0.020813  0.020590  0.020845  0.020740  0.021113  0.021024  0.020425  0.021026  0.020579  0.020636  0.021022  0.020719  0.020697  0.021260  0.020784  0.020321  0.020505  0.020612  0.020148  0.021015  0.020716  0.020725  0.020512  0.020566  0.020697  0.020913  0.020347  0.020584  0.021605 
 0.019962  0.019813  0.019895  0.020661  0.020368  0.020440  0.020307  0.020606  0.020198  0.020287  0.020788  0.020065  0.020244  0.020874  0.020391  0.020400  0.020057  0.019549  0.019793  0.020697  0.020005  0.020115  0.020722  0.019541  0.020034  0.019931  0.020498  0.019963  0.020571  0.020448  0.020156  0.020229  0.020144  0.020605  0.020715  0.020300  0.020220  0.020644  0.020163  0.020003  0.020125  0.020396  0.020007  0.020611  0.020017  0.019920  0.019379  0.020057  0.020098  0.020593  0.020714  0.020225  0.020275  0.020504  0.019839  0.019868  0.020607  0.019981  0.020759  0.020703  0.020656  0.020310  0.020097  0.019910  0.020112  0.020288  0.020116  0.020918  0.020422  0.019828  0.020802  0.020516  0.020161  0.020338  0.020390  0.020722  0.020520  0.019971  0.020566  0.020310  0.020123  0.020714  0.020402  0.020226  0.020818  0.020312  0.019911  0.020197  0.020187  0.019792  0.020572  0.020284  0.020287  0.020007  0.020148  0.020217  0.020666  0.019930  0.020126  0.021006 
 0.019485  0.019350  0.019523  0.020268  0.019819  0.019976  0.019896  0.020263  0.019697  0.019733  0.020323  0.019501  0.019943  0.020307  0.019770  0.019970  0.019617  0.019112  0.019314  0.020119  0.019603  0.019543  0.020251  0.019186  0.019638  0.019539  0.020080  0.019448  0.020191  0.020093  0.019782  0.019744  0.019675  0.020052  0.020234  0.019821  0.019764  0.020263  0.019875  0.019541  0.019635  0.019944  0.019589  0.020153  0.019599  0.019583  0.019144  0.019414  0.019400  0.020047  0.020107  0.019694  0.019734  0.020126  0.019539  0.019286  0.020113  0.019549  0.020491  0.020414  0.019944  0.019931  0.019925  0.019775  0.019728  0.019846  0.019934  0.020544  0.019904  0.019418  0.020387  0.019953  0.019806  0.019863  0.020119  0.020258  0.020064  0.019472  0.019858  0.019846  0.019685  0.020233  0.019995  0.019981  0.020358  0.019792  0.019510  0.019554  0.019862  0.019363  0.020109  0.019768  0.019817  0.019562  0.019544  0.019732  0.020335  0.019367  0.019732  0.020518 
 0.019145  0.018648  0.018803  0.019775  0.019357  0.019584  0.019237  0.019680  0.019141  0.019237  0.019762  0.018918  0.019479  0.019824  0.019209  0.019339  0.018864  0.018558  0.018792  0.019536  0.018909  0.019024  0.019604  0.018673  0.019099  0.019003  0.019600  0.018969  0.019694  0.019571  0.019310  0.019054  0.019199  0.019456  0.019645  0.019195  0.019063  0.019620  0.019282  0.019053  0.019293  0.019255  0.018898  0.019534  0.019092  0.019039  0.018765  0.018791  0.018985  0.019490  0.019589  0.019093  0.019195  0.019620  0.018974  0.018908  0.019649  0.018992  0.019952  0.019849  0.019248  0.019289  0.019295  0.019124  0.019086  0.019312  0.019377  0.019809  0.019251  0.019037  0.019688  0.019277  0.019340  0.019414  0.019494  0.019894  0.019494  0.018971  0.019354  0.019468  0.019202  0.019862  0.019278  0.019479  0.019787  0.019287  0.018902  0.019087  0.019157  0.018758  0.019725  0.019211  0.019303  0.019179  0.018937  0.019169  0.019968  0.018795  0.019342  0.019922 
 0.018769  0.018374  0.018592  0.019509  0.018898  0.019236  0.018922  0.019490  0.018741  0.018928  0.019350  0.018557  0.019192  0.019419  0.018893  0.018933  0.018514  0.018380  0.018464  0.019232  0.018505  0.018597  0.019362  0.018339  0.018932  0.018459  0.019387  0.018883  0.019396  0.019293  0.018762  0.018668  0.018922  0.018970  0.019269  0.018820  0.018768  0.019409  0.019048  0.018609  0.018832  0.018842  0.018631  0.019160  0.018910  0.018747  0.018376  0.018325  0.018732  0.019114  0.019316  0.018778  0.018830  0.019228  0.018642  0.018780  0.019361  0.018618  0.019319  0.019575  0.018803  0.018912  0.018906  0.018931  0.018673  0.018887  0.018947  0.019364  0.018902  0.018468  0.019310  0.018703  0.019037  0.018993  0.019112  0.019481  0.019145  0.018814  0.019053  0.019024  0.018962  0.019442  0.018882  0.019138  0.019595  0.018748  0.018709  0.018959  0.018888  0.018352  0.019332  0.018897  0.018898  0.018812  0.018649  0.018863  0.019725  0.018521  0.019102  0.019565 
 0.018378  0.018140  0.018097  0.019321  0.018620  0.019055  0.018550  0.019137  0.018586  0.018686  0.019094  0.018374  0.018981  0.019185  0.018696  0.018765  0.018126  0.018065  0.018252  0.018786  0.018215  0.018317  0.018942  0.018247  0.018589  0.018310  0.019111  0.018565  0.019079  0.018982  0.018496  0.018369  0.018634  0.018759  0.018909  0.018614  0.018385  0.019164  0.018649  0.018165  0.018554  0.018450  0.018400  0.018814  0.018578  0.018647  0.018202  0.018019  0.018477  0.018975  0.019088  0.018379  0.018514  0.018833  0.018458  0.018362  0.019026  0.018277  0.019100  0.019273  0.018500  0.018724  0.018673  0.018765  0.018229  0.018648  0.018610  0.019066  0.018626  0.018472  0.019079  0.018377  0.018543  0.018605  0.018889  0.019189  0.018911  0.018497  0.018836  0.018666  0.018821  0.018991  0.018591  0.018783  0.019333  0.018323  0.018545  0.018784  0.018677  0.018195  0.019032  0.018661  0.018588  0.018658  0.018322  0.018656  0.019424  0.018401  0.018858  0.019240 
 0.018088  0.017800  0.017787  0.019130  0.018105  0.018699  0.018215  0.018575  0.018395  0.018240  0.018591  0.017968  0.018621  0.018873  0.018375  0.018409  0.017897  0.017678  0.017912  0.018477  0.017888  0.018196  0.018778  0.017908  0.018345  0.017958  0.018744  0.018160  0.018696  0.018754  0.018114  0.018123  0.018417  0.018459  0.018542  0.018278  0.018068  0.018772  0.018324  0.017972  0.018157  0.018099  0.017945  0.018320  0.018243  0.018475  0.017919  0.017650  0.018155  0.018654  0.018871  0.018067  0.018241  0.018503  0.018235  0.018128  0.018733  0.017951  0.018898  0.018784  0.018344  0.018394  0.018456  0.018582  0.018042  0.018251  0.018241  0.018621  0.018426  0.018324  0.018681  0.018150  0.018386  0.018094  0.018787  0.018955  0.018704  0.018243  0.018524  0.018209  0.018568  0.018611  0.018309  0.018560  0.018723  0.017781  0.018329  0.018383  0.018229  0.017880  0.018612  0.018334  0.018411  0.018257  0.017903  0.018245  0.019135  0.018251  0.018633  0.018947 
 0.017846  0.017703  0.017526  0.018947  0.018060  0.018456  0.018177  0.018477  0.018163  0.018070  0.018418  0.017939  0.018360  0.018648  0.018212  0.018232  0.017787  0.017462  0.017936  0.018375  0.017668  0.018227  0.018593  0.017876  0.018310  0.018060  0.018479  0.018075  0.018479  0.018455  0.017964  0.017946  0.018204  0.018507  0.018333  0.018038  0.017998  0.018598  0.018138  0.017862  0.017940  0.018018  0.017745  0.018001  0.018118  0.018150  0.017770  0.017434  0.017877  0.018426  0.018758  0.017929  0.018159  0.018121  0.018072  0.018115  0.018585  0.017744  0.018683  0.018656  0.018146  0.018187  0.018248  0.018446  0.017845  0.017932  0.018110  0.018398  0.018327  0.018043  0.018363  0.018018  0.018239  0.017800  0.018212  0.018686  0.018518  0.018163  0.018418  0.018057  0.018504  0.018444  0.018167  0.018614  0.018555  0.017589  0.018199  0.018159  0.018138  0.017667  0.018445  0.018001  0.018358  0.018165  0.017738  0.017985  0.018850  0.018193  0.018452  0.018668 
 0.017662  0.017335  0.017244  0.018792  0.017658  0.018336  0.017814  0.018299  0.017813  0.017925  0.018215  0.017757  0.018066  0.018535  0.018077  0.017886  0.017524  0.017450  0.017755  0.018100  0.017565  0.017726  0.018307  0.017710  0.018065  0.017842  0.018438  0.017735  0.018351  0.018227  0.017757  0.017718  0.017902  0.018269  0.018226  0.017530  0.017716  0.018091  0.017939  0.017592  0.017747  0.017862  0.017668  0.017589  0.017926  0.017848  0.017657  0.017121  0.017702  0.018210  0.018522  0.017763  0.018115  0.017827  0.017774  0.017932  0.018233  0.017588  0.018225  0.018568  0.017951  0.018000  0.018041  0.018299  0.017732  0.017641  0.017784  0.018076  0.018058  0.017841  0.018216  0.017770  0.017970  0.017651  0.017937  0.018287  0.018443  0.017961  0.018108  0.017713  0.018321  0.018087  0.018026  0.018294  0.018241  0.017406  0.017830  0.017918  0.017825  0.017544  0.018237  0.017643  0.018277  0.017770  0.017517  0.017913  0.018508  0.017961  0.018070  0.018170 
 0.017641  0.017237  0.017159  0.018391  0.017595  0.018156  0.017534  0.018067  0.017547  0.017532  0.017928  0.017637  0.017718  0.018340  0.017857  0.017688  0.017412  0.017295  0.017527  0.017855  0.017452  0.017648  0.018135  0.017514  0.018076  0.017603  0.018211  0.017620  0.018150  0.018167  0.017461  0.017615  0.017771  0.018009  0.018038  0.017324  0.017606  0.018059  0.017874  0.017432  0.017716  0.017587  0.017475  0.017632  0.017789  0.017703  0.017483  0.016934  0.017584  0.017938  0.018295  0.017572  0.018013  0.017630  0.017605  0.017735  0.018022  0.017324  0.018094  0.018386  0.017860  0.017797  0.017935  0.018129  0.017614  0.017462  0.017572  0.017824  0.017821  0.017580  0.017977  0.017646  0.017808  0.017577  0.017910  0.018052  0.018125  0.017786  0.017827  0.017469  0.018106  0.017814  0.017992  0.018212  0.018023  0.017221  0.017650  0.017869  0.017715  0.017394  0.017952  0.017250  0.018081  0.017425  0.017504  0.017715  0.018363  0.017831  0.017942  0.018089 
 0.017561  0.017092  0.017140  0.018139  0.017445  0.017897  0.017221  0.017800  0.017308  0.017427  0.017913  0.017323  0.017534  0.018225  0.017732  0.017626  0.017229  0.016975  0.017388  0.017565  0.017158  0.017359  0.017777  0.017387  0.017753  0.017446  0.018017  0.017407  0.018020  0.017844  0.017250  0.017378  0.017443  0.017558  0.017632  0.017035  0.017411  0.017937  0.017672  0.017071  0.017474  0.017464  0.017258  0.017290  0.017555  0.017395  0.017294  0.016825  0.017437  0.017643  0.018135  0.017437  0.017919  0.017375  0.017296  0.017618  0.017855  0.017104  0.017809  0.018108  0.017696  0.017507  0.017747  0.017884  0.017474  0.017303  0.017271  0.017423  0.017604  0.017332  0.017717  0.017438  0.017400  0.017346  0.017716  0.017724  0.017868  0.017584  0.017683  0.017340  0.017961  0.017717  0.017864  0.017978  0.017902  0.017037  0.017554  0.017654  0.017490  0.017315  0.017831  0.017054  0.017836  0.017278  0.017215  0.017343  0.018066  0.017548  0.017787  0.017831 
 0.017489  0.016982  0.017106  0.018212  0.017412  0.017814  0.017206  0.017856  0.017292  0.017414  0.017710  0.017167  0.017547  0.018129  0.017875  0.017664  0.017134  0.016909  0.017238  0.017700  0.017223  0.017216  0.017643  0.017283  0.017857  0.017431  0.017984  0.017359  0.017971  0.017890  0.017271  0.017322  0.017434  0.017574  0.017689  0.017034  0.017317  0.017911  0.017429  0.017083  0.017438  0.017471  0.017167  0.017261  0.017523  0.017373  0.017081  0.016885  0.017532  0.017464  0.018118  0.017433  0.017781  0.017343  0.017247  0.017316  0.017668  0.017245  0.017970  0.017941  0.017447  0.017271  0.017774  0.017894  0.017304  0.017238  0.017332  0.017302  0.017535  0.017312  0.017672  0.017453  0.017371  0.017353  0.017650  0.017639  0.017914  0.017369  0.017593  0.017303  0.017804  0.017825  0.017724  0.017970  0.017876  0.016982  0.017433  0.017680  0.017452  0.017417  0.017661  0.016965  0.017916  0.017108  0.017301  0.017442  0.018034  0.017409  0.017618  0.017699 
 0.017292  0.016723  0.016841  0.017814  0.017146  0.017589  0.017041  0.017549  0.017049  0.017195  0.017586  0.016981  0.017291  0.017961  0.017617  0.017470  0.016905  0.016728  0.017103  0.017631  0.016960  0.017064  0.017390  0.017133  0.017607  0.017147  0.017643  0.017056  0.017667  0.017670  0.016934  0.017095  0.017103  0.017312  0.017320  0.016885  0.017010  0.017483  0.017337  0.016836  0.017313  0.017206  0.016962  0.016925  0.017344  0.017188  0.017040  0.016764  0.017428  0.017191  0.017729  0.017268  0.017575  0.017136  0.016845  0.017113  0.017482  0.017142  0.017820  0.017555  0.017151  0.017026  0.017575  0.017611  0.017093  0.017219  0.017324  0.016993  0.017255  0.017038  0.017390  0.017189  0.017231  0.017177  0.017505  0.017376  0.017718  0.017142  0.017440  0.017076  0.017679  0.017612  0.017566  0.017755  0.017583  0.016669  0.017329  0.017541  0.017333  0.017171  0.017444  0.016884  0.017616  0.016930  0.017079  0.017334  0.017743  0.017196  0.017310  0.017490 
 0.017312  0.016581  0.016903  0.017796  0.017133  0.017611  0.016989  0.017439  0.017103  0.017229  0.017535  0.016933  0.017338  0.017847  0.017739  0.017503  0.016882  0.016776  0.017094  0.017825  0.017029  0.017283  0.017319  0.017102  0.017678  0.017244  0.017535  0.016994  0.017694  0.017521  0.017098  0.017020  0.017289  0.017290  0.017371  0.016999  0.017061  0.017509  0.017412  0.016868  0.017250  0.017136  0.017034  0.016688  0.017274  0.017005  0.017187  0.016918  0.017510  0.017169  0.017495  0.017246  0.017669  0.017184  0.016817  0.017153  0.017509  0.016993  0.017840  0.017416  0.017202  0.017070  0.017595  0.017669  0.017154  0.017110  0.017193  0.016875  0.017347  0.017315  0.017509  0.017201  0.017238  0.017136  0.017514  0.017348  0.017644  0.017140  0.017471  0.017093  0.017929  0.017485  0.017651  0.017673  0.017537  0.016745  0.017216  0.017412  0.017408  0.017143  0.017388  0.017007  0.017560  0.017032  0.017057  0.017440  0.017714  0.017108  0.017353  0.017685 
 0.017321  0.016702  0.016951  0.017791  0.017029  0.017655  0.016953  0.017437  0.017179  0.017190  0.017630  0.017171  0.017329  0.017737  0.017756  0.017478  0.017001  0.016898  0.017144  0.017750  0.017113  0.017342  0.017340  0.017081  0.017556  0.017310  0.017585  0.016939  0.017826  0.017497  0.017013  0.017010  0.017281  0.017279  0.017383  0.017075  0.017028  0.017477  0.017367  0.016887  0.017233  0.017270  0.017014  0.016652  0.017253  0.016990  0.017289  0.016915  0.017470  0.017159  0.017528  0.017418  0.017665  0.017228  0.016869  0.017165  0.017562  0.017192  0.017843  0.017319  0.017312  0.017195  0.017623  0.017620  0.017276  0.017060  0.017238  0.016817  0.017345  0.017418  0.017571  0.017137  0.017413  0.017232  0.017601  0.017310  0.017636  0.017146  0.017379  0.017197  0.017987  0.017436  0.017854  0.017741  0.017497  0.016790  0.017187  0.017382  0.017498  0.017126  0.017305  0.017050  0.017521  0.017050  0.017073  0.017611  0.017754  0.017224  0.017350  0.017657 
 0.017148  0.016537  0.016787  0.017700  0.016797  0.017470  0.016880  0.017316  0.017045  0.016983  0.017424  0.017074  0.017202  0.017558  0.017616  0.017268  0.016902  0.016698  0.017018  0.017606  0.016933  0.017159  0.017135  0.016855  0.017419  0.017104  0.017389  0.016821  0.017623  0.017352  0.016835  0.016758  0.017219  0.017045  0.017108  0.016834  0.016744  0.017314  0.017229  0.016618  0.017166  0.017058  0.016725  0.016381  0.017121  0.016778  0.017145  0.016686  0.017407  0.016993  0.017342  0.017104  0.017456  0.016967  0.016819  0.016931  0.017403  0.016969  0.017559  0.017240  0.017091  0.017039  0.017303  0.017413  0.016985  0.016959  0.017049  0.016605  0.017176  0.017223  0.017371  0.016994  0.017236  0.016909  0.017268  0.017056  0.017571  0.016961  0.017248  0.016956  0.017787  0.017086  0.017572  0.017501  0.017290  0.016657  0.017066  0.017173  0.017208  0.016816  0.017176  0.016910  0.017338  0.016935  0.016795  0.017370  0.017481  0.017114  0.017149  0.017518 
 0.017230  0.016531  0.016619  0.017652  0.016753  0.017495  0.016952  0.017433  0.016987  0.016956  0.017477  0.017097  0.017217  0.017588  0.017556  0.017149  0.016927  0.016846  0.016971  0.017662  0.016955  0.017182  0.017026  0.016877  0.017391  0.017092  0.017372  0.016733  0.017506  0.017283  0.016819  0.016722  0.017169  0.017100  0.016998  0.016851  0.016725  0.017330  0.017277  0.016680  0.017088  0.017134  0.016640  0.016395  0.017095  0.016823  0.017146  0.016595  0.017561  0.016934  0.017247  0.017070  0.017462  0.016974  0.016824  0.016907  0.017378  0.017086  0.017565  0.017136  0.017073  0.017108  0.017351  0.017379  0.017028  0.017093  0.016983  0.016743  0.017106  0.017239  0.017472  0.017000  0.017189  0.016918  0.017270  0.016969  0.017528  0.016918  0.017174  0.017014  0.017761  0.017017  0.017664  0.017584  0.017257  0.016689  0.017008  0.017099  0.017157  0.016806  0.017117  0.016877  0.017413  0.016929  0.016797  0.017329  0.017411  0.017058  0.017271  0.017438 
 0.017323  0.016609  0.016743  0.017621  0.016797  0.017627  0.017064  0.017573  0.017171  0.017066  0.017511  0.017194  0.017138  0.017559  0.017538  0.017170  0.016988  0.016952  0.016870  0.017701  0.017027  0.017355  0.017170  0.016865  0.017495  0.017175  0.017482  0.016751  0.017675  0.017345  0.016830  0.016780  0.017287  0.017140  0.017152  0.016870  0.016870  0.017436  0.017304  0.016654  0.016982  0.017309  0.016744  0.016527  0.017208  0.016984  0.017188  0.016690  0.017612  0.017088  0.017259  0.017109  0.017558  0.016914  0.016845  0.017050  0.017391  0.017128  0.017658  0.017388  0.017164  0.017283  0.017423  0.017459  0.017094  0.017213  0.017023  0.016773  0.016953  0.017342  0.017589  0.017120  0.017257  0.016944  0.017286  0.016928  0.017622  0.016775  0.017169  0.017083  0.017950  0.017164  0.017716  0.017674  0.017309  0.016764  0.017074  0.017041  0.017106  0.016818  0.017087  0.016950  0.017453  0.017076  0.016833  0.017244  0.017472  0.017075  0.017354  0.017675 
 0.017430  0.016684  0.016872  0.017666  0.016899  0.017691  0.017122  0.017562  0.017330  0.017147  0.017608  0.017302  0.017147  0.017481  0.017601  0.017296  0.017073  0.016913  0.016817  0.017729  0.017000  0.017538  0.017188  0.016869  0.017565  0.017296  0.017498  0.016932  0.017849  0.017509  0.016939  0.016798  0.017299  0.017325  0.017216  0.017007  0.016996  0.017601  0.017375  0.016778  0.017137  0.017227  0.016706  0.016622  0.017306  0.017093  0.017227  0.016693  0.017690  0.017179  0.017245  0.017179  0.017601  0.016945  0.016892  0.017226  0.017426  0.017188  0.017836  0.017594  0.017170  0.017260  0.017490  0.017558  0.017140  0.017303  0.017085  0.016705  0.016958  0.017356  0.017568  0.017145  0.017404  0.017011  0.017314  0.016926  0.017701  0.016799  0.017207  0.017228  0.018112  0.017225  0.017845  0.017735  0.017414  0.016828  0.017433  0.017004  0.017346  0.017021  0.017162  0.016987  0.017623  0.017069  0.016989  0.017357  0.017494  0.017120  0.017479  0.017744 
 0.017610  0.016868  0.017047  0.017757  0.016980  0.017797  0.017143  0.017735  0.017324  0.017236  0.017669  0.017363  0.017322  0.017531  0.017633  0.017436  0.017156  0.016808  0.016997  0.017821  0.017203  0.017751  0.017469  0.017015  0.017727  0.017425  0.017548  0.016994  0.017864  0.017614  0.016960  0.016803  0.017444  0.017463  0.017324  0.017186  0.017024  0.017740  0.017486  0.016804  0.017222  0.017299  0.016874  0.016784  0.017440  0.017048  0.017353  0.016816  0.017693  0.017307  0.017277  0.017110  0.017716  0.017119  0.017135  0.017412  0.017503  0.017293  0.018005  0.017627  0.017252  0.017460  0.017543  0.017750  0.017256  0.017424  0.017160  0.016810  0.017172  0.017500  0.017590  0.017240  0.017453  0.017012  0.017458  0.017069  0.017740  0.016787  0.017367  0.017360  0.018064  0.017335  0.017908  0.017788  0.017744  0.016918  0.017636  0.017201  0.017462  0.017098  0.017282  0.017092  0.017811  0.017171  0.017155  0.017479  0.017621  0.017249  0.017524  0.017956 
 0.017754  0.017057  0.017054  0.017902  0.017105  0.018085  0.017173  0.017690  0.017338  0.017300  0.017734  0.017496  0.017334  0.017473  0.017692  0.017465  0.017222  0.016773  0.017277  0.017973  0.017277  0.017739  0.017541  0.017107  0.017765  0.017479  0.017640  0.017088  0.017993  0.017699  0.017041  0.016817  0.017594  0.017557  0.017360  0.017302  0.017240  0.017855  0.017521  0.016902  0.017187  0.017366  0.017057  0.016846  0.017611  0.017111  0.017400  0.016873  0.017899  0.017401  0.017258  0.017337  0.017792  0.017179  0.017226  0.017502  0.017703  0.017377  0.017980  0.017743  0.017408  0.017550  0.017618  0.017821  0.017316  0.017527  0.017257  0.016886  0.017166  0.017837  0.017510  0.017239  0.017579  0.017084  0.017538  0.017313  0.017818  0.016880  0.017504  0.017398  0.018182  0.017377  0.017895  0.017844  0.017817  0.017083  0.017617  0.017124  0.017625  0.017198  0.017359  0.017147  0.017841  0.017269  0.017389  0.017747  0.017704  0.017381  0.017578  0.018055 
 0.017841  0.017078  0.017016  0.018023  0.017149  0.018070  0.017212  0.017809  0.017403  0.017379  0.017794  0.017441  0.017383  0.017425  0.017686  0.017563  0.017289  0.016843  0.017303  0.017972  0.017240  0.017714  0.017606  0.017162  0.017774  0.017446  0.017646  0.017232  0.018013  0.017718  0.017257  0.016822  0.017585  0.017644  0.017337  0.017342  0.017394  0.017770  0.017531  0.017010  0.017116  0.017382  0.017138  0.017013  0.017627  0.017127  0.017514  0.016868  0.017885  0.017381  0.017320  0.017414  0.017865  0.017218  0.017184  0.017629  0.017816  0.017506  0.018032  0.017795  0.017349  0.017454  0.017660  0.017707  0.017372  0.017611  0.017198  0.016950  0.017074  0.017912  0.017532  0.017281  0.017584  0.017289  0.017474  0.017280  0.017826  0.016865  0.017442  0.017427  0.018297  0.017444  0.017944  0.017954  0.017829  0.017050  0.017572  0.017122  0.017679  0.017243  0.017264  0.017178  0.017873  0.017337  0.017559  0.017747  0.017740  0.017405  0.017698  0.018080 
 0.018024  0.017243  0.017147  0.018004  0.017080  0.018228  0.017320  0.017889  0.017426  0.017404  0.017826  0.017396  0.017470  0.017439  0.017623  0.017551  0.017295  0.016917  0.017253  0.017858  0.017251  0.017768  0.017630  0.016906  0.017852  0.017401  0.017701  0.017237  0.017970  0.017714  0.017377  0.016897  0.017569  0.017620  0.017285  0.017486  0.017409  0.017717  0.017645  0.017023  0.017207  0.017483  0.017174  0.017037  0.017677  0.017111  0.017485  0.017023  0.017822  0.017420  0.017349  0.017240  0.017928  0.017325  0.017236  0.017603  0.017887  0.017480  0.017978  0.017921  0.017329  0.017578  0.017740  0.017769  0.017342  0.017723  0.017306  0.016977  0.017067  0.017946  0.017390  0.017349  0.017560  0.017299  0.017656  0.017373  0.017887  0.016852  0.017410  0.017461  0.018308  0.017431  0.017969  0.017877  0.017902  0.017086  0.017492  0.017141  0.017645  0.017244  0.017268  0.017208  0.017825  0.017403  0.017530  0.017695  0.017941  0.017313  0.017747  0.018117 
 0.017960  0.017099  0.017223  0.017940  0.017222  0.018324  0.017297  0.017898  0.017365  0.017438  0.017718  0.017394  0.017424  0.017357  0.017474  0.017619  0.017298  0.016895  0.017304  0.017743  0.017213  0.017783  0.017685  0.016796  0.017815  0.017365  0.017475  0.017042  0.018046  0.017598  0.017371  0.016826  0.017550  0.017603  0.017330  0.017495  0.017441  0.017862  0.017602  0.016899  0.017158  0.017303  0.017131  0.017054  0.017641  0.016962  0.017387  0.016957  0.017892  0.017378  0.017357  0.017323  0.017876  0.017237  0.017135  0.017567  0.017849  0.017456  0.018036  0.017864  0.017427  0.017472  0.017599  0.017824  0.017298  0.017663  0.017161  0.017011  0.017073  0.018031  0.017276  0.017361  0.017600  0.017308  0.017764  0.017362  0.017933  0.016758  0.017430  0.017324  0.018218  0.017337  0.017951  0.017886  0.017736  0.017115  0.017467  0.017193  0.017673  0.017249  0.017291  0.017170  0.017706  0.017438  0.017547  0.017717  0.017904  0.017291  0.017682  0.018078 
 0.017939  0.016967  0.017229  0.017764  0.017141  0.018309  0.017332  0.017810  0.017442  0.017457  0.017797  0.017463  0.017561  0.017371  0.017482  0.017577  0.017391  0.016994  0.017378  0.017821  0.017273  0.017865  0.017689  0.016945  0.017896  0.017552  0.017515  0.017130  0.018027  0.017439  0.017291  0.016897  0.017575  0.017584  0.017457  0.017590  0.017514  0.017808  0.017688  0.016830  0.017306  0.017474  0.017201  0.017096  0.017588  0.017057  0.017432  0.017039  0.017874  0.017436  0.017365  0.017294  0.017834  0.017341  0.017073  0.017644  0.017867  0.017540  0.018059  0.017875  0.017436  0.017361  0.017502  0.017838  0.017347  0.017699  0.017171  0.016986  0.017075  0.018165  0.017251  0.017199  0.017585  0.017178  0.017822  0.017331  0.017901  0.016833  0.017356  0.017396  0.018257  0.017247  0.018032  0.017967  0.017712  0.017146  0.017487  0.017253  0.017724  0.017299  0.017278  0.017229  0.017599  0.017375  0.017516  0.017644  0.017875  0.017344  0.017671  0.018011 
 0.017886  0.016974  0.017165  0.017615  0.017106  0.018184  0.017256  0.017661  0.017449  0.017470  0.017766  0.017424  0.017457  0.017356  0.017371  0.017497  0.017332  0.016799  0.017260  0.017886  0.017170  0.017625  0.017687  0.016945  0.017759  0.017433  0.017502  0.017016  0.018050  0.017289  0.017232  0.016891  0.017510  0.017391  0.017447  0.017315  0.017376  0.017732  0.017703  0.016716  0.017285  0.017529  0.017122  0.016942  0.017570  0.016893  0.017250  0.016967  0.017648  0.017247  0.017242  0.017252  0.017776  0.017434  0.016920  0.017596  0.017838  0.017477  0.018092  0.017743  0.017318  0.017195  0.017450  0.017789  0.017316  0.017541  0.017152  0.016979  0.017049  0.018212  0.017237  0.017067  0.017509  0.016976  0.017714  0.017225  0.017746  0.016726  0.017166  0.017418  0.018240  0.017240  0.017953  0.017859  0.017730  0.017039  0.017398  0.017160  0.017645  0.017245  0.017064  0.017250  0.017405  0.017298  0.017373  0.017687  0.017802  0.017142  0.017659  0.017835 
 0.017543  0.016693  0.016827  0.017324  0.016783  0.017861  0.016956  0.017188  0.017101  0.017103  0.017459  0.017150  0.017137  0.016979  0.016940  0.017372  0.016982  0.016522  0.016832  0.017658  0.016745  0.017202  0.017284  0.016563  0.017398  0.017050  0.017109  0.016642  0.017644  0.016840  0.016940  0.016621  0.017219  0.017108  0.017119  0.016953  0.017075  0.017307  0.017380  0.016686  0.016958  0.017090  0.016688  0.016600  0.017162  0.016537  0.016863  0.016548  0.017221  0.016797  0.016879  0.016923  0.017409  0.017033  0.016509  0.017292  0.017426  0.017089  0.017749  0.017451  0.017177  0.016898  0.017105  0.017373  0.017067  0.017118  0.016934  0.016523  0.016797  0.017971  0.016937  0.016691  0.017108  0.016609  0.017284  0.016995  0.017318  0.016279  0.016913  0.017152  0.017730  0.016880  0.017649  0.017445  0.017280  0.016867  0.017122  0.016916  0.017194  0.016767  0.016649  0.016938  0.017048  0.016936  0.017237  0.017312  0.017456  0.016732  0.017287  0.017583 
 0.017260  0.016246  0.016540  0.016971  0.016508  0.017493  0.016556  0.016752  0.016862  0.016846  0.016966  0.016691  0.016756  0.016598  0.016538  0.017008  0.016619  0.016314  0.016553  0.017051  0.016571  0.016740  0.017007  0.016066  0.016998  0.016708  0.016658  0.016334  0.017122  0.016556  0.016564  0.016197  0.016927  0.016894  0.016653  0.016591  0.016602  0.017031  0.017040  0.016435  0.016632  0.016625  0.016445  0.016274  0.016785  0.016038  0.016474  0.016174  0.016779  0.016415  0.016662  0.016640  0.017086  0.016728  0.016058  0.016940  0.017038  0.016759  0.017402  0.017184  0.016744  0.016512  0.016693  0.017018  0.016762  0.016756  0.016653  0.016178  0.016495  0.017661  0.016664  0.016373  0.016708  0.016257  0.016902  0.016539  0.016870  0.015940  0.016508  0.016692  0.017408  0.016643  0.017332  0.017198  0.016901  0.016527  0.016719  0.016685  0.016901  0.016599  0.016330  0.016575  0.016788  0.016617  0.016828  0.016892  0.017046  0.016286  0.016880  0.017002 
 0.017223  0.015968  0.016459  0.016703  0.016254  0.017213  0.016475  0.016507  0.016803  0.016552  0.016681  0.016469  0.016646  0.016491  0.016453  0.016677  0.016373  0.016167  0.016460  0.016754  0.016464  0.016567  0.016722  0.016046  0.016741  0.016582  0.016412  0.016129  0.016952  0.016378  0.016387  0.015972  0.016678  0.016797  0.016519  0.016439  0.016671  0.016898  0.016961  0.016286  0.016378  0.016436  0.016198  0.016337  0.016850  0.015794  0.016398  0.015972  0.016406  0.016225  0.016482  0.016563  0.017013  0.016582  0.015942  0.016837  0.016816  0.016623  0.017144  0.016900  0.016516  0.016252  0.016532  0.016930  0.016492  0.016614  0.016520  0.016148  0.016272  0.017575  0.016431  0.016100  0.016620  0.016010  0.016821  0.016329  0.016662  0.015877  0.016386  0.016575  0.017235  0.016533  0.017291  0.016865  0.016434  0.016407  0.016597  0.016442  0.016760  0.016512  0.016282  0.016631  0.016795  0.016533  0.016752  0.016683  0.016810  0.016120  0.016795  0.016810 
 0.016810  0.015625  0.016078  0.016438  0.015798  0.016839  0.016136  0.016039  0.016436  0.016119  0.016193  0.016072  0.016194  0.016027  0.016059  0.016402  0.016164  0.015852  0.016145  0.016377  0.016024  0.016159  0.016367  0.015775  0.016362  0.016209  0.015968  0.015785  0.016698  0.016116  0.016162  0.015619  0.016397  0.016407  0.016084  0.016093  0.016260  0.016592  0.016555  0.016057  0.016074  0.016148  0.015814  0.015948  0.016575  0.015500  0.016086  0.015749  0.016112  0.015880  0.016270  0.016146  0.016689  0.016095  0.015609  0.016514  0.016495  0.016561  0.016559  0.016523  0.016119  0.015773  0.016094  0.016590  0.016268  0.016224  0.016041  0.015793  0.015977  0.017165  0.016107  0.015825  0.016170  0.015729  0.016563  0.015904  0.016520  0.015645  0.016013  0.016116  0.016802  0.016198  0.016826  0.016486  0.016090  0.016068  0.016117  0.016030  0.016259  0.016164  0.016039  0.016277  0.016511  0.016094  0.016505  0.016401  0.016578  0.015712  0.016401  0.016382 
 0.016355  0.015245  0.015650  0.016227  0.015491  0.016196  0.015789  0.015631  0.015839  0.015815  0.015926  0.015721  0.015845  0.015547  0.015632  0.016035  0.015860  0.015566  0.015853  0.015943  0.015724  0.015728  0.015830  0.015386  0.016104  0.015792  0.015533  0.015278  0.016293  0.015530  0.015623  0.015231  0.015846  0.015987  0.015776  0.015670  0.015949  0.016261  0.016255  0.015605  0.015683  0.015775  0.015433  0.015506  0.016198  0.015166  0.015842  0.015527  0.015685  0.015398  0.015768  0.015787  0.016064  0.015893  0.015267  0.016008  0.016268  0.016193  0.016226  0.016094  0.015699  0.015345  0.015798  0.016080  0.015799  0.015840  0.015662  0.015525  0.015519  0.016815  0.015719  0.015474  0.015852  0.015212  0.016024  0.015551  0.015910  0.015305  0.015679  0.015874  0.016459  0.015709  0.016513  0.016106  0.015557  0.015621  0.015490  0.015508  0.015998  0.015771  0.015721  0.015892  0.016251  0.015660  0.016118  0.016096  0.016135  0.015407  0.016092  0.015940 
 0.016003  0.015023  0.015224  0.016094  0.015234  0.015785  0.015573  0.015156  0.015627  0.015606  0.015578  0.015462  0.015487  0.015330  0.015389  0.015677  0.015547  0.015215  0.015644  0.015632  0.015504  0.015458  0.015635  0.015205  0.015770  0.015546  0.015298  0.015077  0.016051  0.015220  0.015439  0.015001  0.015667  0.015717  0.015556  0.015349  0.015727  0.015877  0.016045  0.015263  0.015444  0.015488  0.015160  0.015311  0.015893  0.014869  0.015485  0.015336  0.015484  0.015282  0.015464  0.015705  0.015809  0.015580  0.015134  0.015863  0.015927  0.015973  0.015903  0.015778  0.015417  0.015100  0.015543  0.015858  0.015477  0.015527  0.015591  0.015309  0.015350  0.016571  0.015349  0.015169  0.015639  0.015122  0.015772  0.015315  0.015621  0.015135  0.015313  0.015613  0.016142  0.015480  0.016149  0.015924  0.015346  0.015382  0.015347  0.015228  0.015866  0.015537  0.015326  0.015462  0.016061  0.015368  0.015883  0.015647  0.015949  0.015312  0.015703  0.015593 
 0.015468  0.014673  0.014889  0.015487  0.014834  0.015392  0.015087  0.014844  0.015174  0.015067  0.015172  0.015217  0.015058  0.014958  0.014939  0.015340  0.015272  0.014994  0.015206  0.015152  0.015051  0.014977  0.015142  0.014901  0.015471  0.015091  0.014875  0.014576  0.015777  0.014790  0.014948  0.014698  0.015374  0.015285  0.015164  0.015027  0.015339  0.015416  0.015681  0.014886  0.015031  0.015133  0.014747  0.014929  0.015267  0.014522  0.015056  0.014989  0.015032  0.014996  0.015151  0.015346  0.015569  0.015344  0.014795  0.015538  0.015581  0.015520  0.015410  0.015379  0.015103  0.014806  0.015406  0.015422  0.015076  0.015314  0.015124  0.014918  0.015031  0.016103  0.015100  0.014823  0.015360  0.014805  0.015502  0.014840  0.015123  0.014720  0.014889  0.015212  0.015840  0.015154  0.015761  0.015432  0.014965  0.015151  0.015034  0.014724  0.015431  0.015123  0.015025  0.015198  0.015605  0.014852  0.015435  0.015230  0.015463  0.015093  0.015212  0.015213 
 0.015076  0.014321  0.014523  0.015028  0.014537  0.014891  0.014762  0.014540  0.014767  0.014611  0.014682  0.014813  0.014748  0.014628  0.014593  0.015035  0.014926  0.014650  0.014756  0.014771  0.014624  0.014656  0.014809  0.014522  0.015157  0.014673  0.014415  0.014299  0.015418  0.014410  0.014588  0.014428  0.014975  0.014764  0.014813  0.014757  0.015005  0.015111  0.015237  0.014435  0.014634  0.014674  0.014258  0.014659  0.014661  0.014140  0.014619  0.014502  0.014517  0.014507  0.014829  0.014896  0.015228  0.014952  0.014453  0.015052  0.015248  0.015054  0.014859  0.014991  0.014714  0.014401  0.015120  0.014938  0.014765  0.014933  0.014843  0.014445  0.014655  0.015610  0.014553  0.014477  0.015018  0.014332  0.015064  0.014577  0.014872  0.014311  0.014646  0.014754  0.015557  0.014626  0.015358  0.015032  0.014643  0.014750  0.014612  0.014318  0.015113  0.014939  0.014661  0.014712  0.015098  0.014579  0.015087  0.015014  0.015095  0.014819  0.014780  0.014892 
 0.014827  0.014060  0.014323  0.014702  0.014342  0.014611  0.014341  0.014417  0.014473  0.014320  0.014413  0.014517  0.014593  0.014381  0.014351  0.014800  0.014631  0.014444  0.014359  0.014497  0.014397  0.014405  0.014506  0.014226  0.014798  0.014343  0.014298  0.013955  0.015248  0.014183  0.014354  0.013926  0.014597  0.014423  0.014507  0.014371  0.014763  0.014988  0.014935  0.014236  0.014454  0.014459  0.014080  0.014607  0.014538  0.013994  0.014321  0.014268  0.014284  0.014225  0.014522  0.014607  0.014780  0.014609  0.014180  0.014671  0.014938  0.014827  0.014491  0.014692  0.014383  0.014204  0.014884  0.014564  0.014313  0.014635  0.014629  0.014269  0.014400  0.015226  0.014278  0.014062  0.014632  0.014157  0.014743  0.014327  0.014544  0.014102  0.014356  0.014619  0.015150  0.014162  0.015042  0.014741  0.014450  0.014442  0.014453  0.014031  0.014844  0.014509  0.014391  0.014580  0.014810  0.014108  0.014683  0.014676  0.014763  0.014583  0.014443  0.014734 
 0.014427  0.013685  0.013939  0.014552  0.014010  0.014175  0.013928  0.014212  0.014106  0.013979  0.014223  0.014269  0.014288  0.013968  0.014055  0.014564  0.014307  0.014191  0.013981  0.014290  0.014047  0.014069  0.014230  0.013894  0.014265  0.013936  0.014014  0.013535  0.014891  0.013886  0.014073  0.013646  0.014230  0.014220  0.014073  0.013884  0.014461  0.014621  0.014470  0.013974  0.014242  0.014131  0.013813  0.014193  0.014208  0.013653  0.014053  0.013955  0.014033  0.013955  0.014166  0.014113  0.014412  0.014201  0.013823  0.014341  0.014554  0.014390  0.014096  0.014420  0.014120  0.013859  0.014572  0.014216  0.013915  0.014253  0.014302  0.013915  0.014054  0.014928  0.014112  0.013770  0.014326  0.013743  0.014530  0.013992  0.014241  0.013794  0.013943  0.014080  0.014756  0.013820  0.014662  0.014171  0.014046  0.014185  0.013994  0.013677  0.014693  0.014232  0.013969  0.014257  0.014517  0.013721  0.014408  0.014318  0.014406  0.014287  0.014171  0.014529 
 0.014181  0.013610  0.013842  0.014266  0.013841  0.013937  0.013828  0.013927  0.013746  0.013842  0.013994  0.014066  0.014145  0.013846  0.013883  0.014465  0.014130  0.013949  0.013854  0.014051  0.013936  0.013928  0.013885  0.013630  0.014193  0.013664  0.013873  0.013413  0.014761  0.013528  0.013951  0.013541  0.014050  0.013916  0.013910  0.013788  0.014210  0.014559  0.014197  0.013800  0.013995  0.014114  0.013690  0.014040  0.014095  0.013321  0.013962  0.013876  0.013915  0.013692  0.013969  0.013979  0.014064  0.013818  0.013827  0.014277  0.014305  0.014117  0.013930  0.014139  0.013853  0.013681  0.014426  0.013943  0.013712  0.014123  0.014157  0.013724  0.013955  0.014623  0.013952  0.013701  0.014021  0.013559  0.014342  0.013803  0.013983  0.013674  0.013753  0.013909  0.014557  0.013528  0.014378  0.013889  0.013848  0.013870  0.013869  0.013544  0.014433  0.014173  0.013701  0.014004  0.014243  0.013740  0.014306  0.014086  0.014186  0.014115  0.014101  0.014377 
 0.013882  0.013324  0.013645  0.014085  0.013522  0.013675  0.013596  0.013643  0.013512  0.013608  0.013792  0.013690  0.013797  0.013518  0.013626  0.014047  0.013898  0.013688  0.013473  0.013722  0.013645  0.013588  0.013701  0.013339  0.013727  0.013315  0.013548  0.013025  0.014380  0.013416  0.013689  0.013244  0.013775  0.013629  0.013668  0.013453  0.013769  0.014289  0.013919  0.013557  0.013912  0.013786  0.013284  0.013806  0.013825  0.013141  0.013808  0.013710  0.013535  0.013379  0.013509  0.013746  0.013670  0.013528  0.013508  0.013939  0.014141  0.013771  0.013619  0.013830  0.013526  0.013344  0.014059  0.013783  0.013512  0.013800  0.013958  0.013348  0.013699  0.014242  0.013760  0.013401  0.013599  0.013298  0.014078  0.013549  0.013653  0.013483  0.013439  0.013658  0.014161  0.013156  0.014075  0.013626  0.013584  0.013529  0.013497  0.013097  0.014139  0.013862  0.013309  0.013777  0.013974  0.013564  0.014012  0.013905  0.013870  0.013826  0.013776  0.014151 
 0.013630  0.013241  0.013493  0.013884  0.013286  0.013592  0.013406  0.013497  0.013334  0.013329  0.013714  0.013561  0.013675  0.013361  0.013508  0.013829  0.013833  0.013496  0.013379  0.013500  0.013533  0.013388  0.013554  0.013235  0.013646  0.013233  0.013441  0.012978  0.014136  0.013366  0.013501  0.013118  0.013573  0.013545  0.013470  0.013253  0.013514  0.014184  0.013822  0.013316  0.013778  0.013710  0.013183  0.013663  0.013767  0.013038  0.013649  0.013480  0.013487  0.013200  0.013325  0.013584  0.013550  0.013465  0.013331  0.013745  0.013860  0.013702  0.013426  0.013575  0.013413  0.013148  0.013815  0.013517  0.013305  0.013716  0.013729  0.013269  0.013626  0.014144  0.013522  0.013130  0.013463  0.013045  0.013952  0.013460  0.013589  0.013370  0.013290  0.013515  0.013924  0.012940  0.013855  0.013502  0.013378  0.013462  0.013324  0.012971  0.013896  0.013776  0.013122  0.013554  0.013840  0.013408  0.013848  0.013756  0.013518  0.013712  0.013731  0.013999 
 0.013533  0.013083  0.013476  0.013740  0.013164  0.013547  0.013392  0.013406  0.013384  0.013231  0.013546  0.013535  0.013691  0.013291  0.013425  0.013730  0.013748  0.013434  0.013326  0.013442  0.013571  0.013447  0.013419  0.013194  0.013458  0.013157  0.013477  0.012819  0.014060  0.013325  0.013343  0.013067  0.013538  0.013518  0.013185  0.013271  0.013433  0.014101  0.013671  0.013195  0.013680  0.013723  0.013242  0.013605  0.013651  0.012946  0.013549  0.013363  0.013377  0.013185  0.013373  0.013523  0.013438  0.013366  0.013288  0.013630  0.013822  0.013768  0.013498  0.013579  0.013385  0.013062  0.013670  0.013448  0.013247  0.013617  0.013650  0.013214  0.013588  0.014134  0.013360  0.012993  0.013419  0.013035  0.013965  0.013436  0.013414  0.013346  0.013254  0.013482  0.013860  0.012923  0.013698  0.013420  0.013261  0.013360  0.013274  0.012953  0.013801  0.013664  0.013186  0.013521  0.013731  0.013343  0.013729  0.013684  0.013551  0.013599  0.013661  0.013916 
 0.013277  0.012870  0.013238  0.013590  0.013156  0.013465  0.013297  0.013416  0.013297  0.013116  0.013438  0.013516  0.013642  0.013165  0.013177  0.013584  0.013581  0.013368  0.013292  0.013288  0.013472  0.013443  0.013138  0.013262  0.013338  0.013022  0.013416  0.012808  0.013895  0.013310  0.013107  0.012952  0.013420  0.013296  0.013052  0.013167  0.013364  0.014040  0.013445  0.013129  0.013481  0.013563  0.013182  0.013584  0.013456  0.012902  0.013362  0.013320  0.013258  0.013033  0.013385  0.013375  0.013300  0.013193  0.013156  0.013580  0.013646  0.013551  0.013346  0.013455  0.013174  0.012981  0.013544  0.013296  0.013142  0.013544  0.013557  0.013037  0.013474  0.013993  0.013258  0.012868  0.013251  0.012896  0.013849  0.013272  0.013207  0.013303  0.013069  0.013346  0.013666  0.012893  0.013623  0.013223  0.013132  0.013307  0.013136  0.012890  0.013602  0.013518  0.013077  0.013481  0.013633  0.013230  0.013674  0.013632  0.013539  0.013445  0.013425  0.013779 
 0.013199  0.012798  0.013378  0.013601  0.012999  0.013445  0.013287  0.013419  0.013309  0.013054  0.013310  0.013486  0.013626  0.013040  0.012956  0.013503  0.013687  0.013436  0.013202  0.013247  0.013505  0.013287  0.013027  0.013098  0.013534  0.012913  0.013257  0.012715  0.013749  0.013294  0.013067  0.013001  0.013352  0.013381  0.012912  0.013120  0.013375  0.013942  0.013461  0.013098  0.013510  0.013517  0.013043  0.013509  0.013478  0.012881  0.013331  0.013237  0.013257  0.012972  0.013290  0.013329  0.013135  0.013114  0.013083  0.013503  0.013576  0.013410  0.013359  0.013275  0.013153  0.013069  0.013463  0.013100  0.013184  0.013447  0.013611  0.012965  0.013347  0.013900  0.013096  0.012754  0.013344  0.012894  0.013776  0.013163  0.013249  0.013265  0.012975  0.013220  0.013509  0.012820  0.013390  0.013190  0.013022  0.013213  0.013089  0.012887  0.013578  0.013400  0.013035  0.013480  0.013568  0.013171  0.013703  0.013599  0.013429  0.013348  0.013376  0.013745 
 0.013173  0.012726  0.013415  0.013582  0.012866  0.013415  0.013247  0.013457  0.013346  0.013005  0.013114  0.013360  0.013685  0.013060  0.012872  0.013398  0.013683  0.013387  0.013104  0.013298  0.013319  0.013214  0.013110  0.013196  0.013550  0.012888  0.013237  0.012705  0.013708  0.013268  0.013068  0.013111  0.013417  0.013368  0.012892  0.013152  0.013361  0.013902  0.013432  0.013164  0.013499  0.013438  0.012904  0.013453  0.013417  0.012946  0.013284  0.013284  0.013282  0.013018  0.013258  0.013246  0.013126  0.013090  0.012978  0.013451  0.013534  0.013478  0.013250  0.013188  0.013140  0.013111  0.013460  0.013006  0.013116  0.013387  0.013543  0.012955  0.013374  0.013849  0.013089  0.012671  0.013348  0.012888  0.013698  0.013224  0.013226  0.013229  0.012919  0.013241  0.013296  0.012820  0.013256  0.013051  0.013032  0.013110  0.012939  0.012982  0.013544  0.013279  0.013043  0.013508  0.013606  0.013123  0.013687  0.013599  0.013403  0.013187  0.013350  0.013672 
 0.013166  0.012692  0.013547  0.013570  0.012995  0.013395  0.013319  0.013481  0.013387  0.012934  0.013144  0.013426  0.013589  0.013047  0.012851  0.013354  0.013791  0.013570  0.013056  0.013333  0.013315  0.013283  0.013194  0.013171  0.013657  0.012855  0.013239  0.012732  0.013772  0.013229  0.013123  0.013193  0.013485  0.013435  0.012888  0.013141  0.013412  0.013836  0.013386  0.013228  0.013536  0.013520  0.013042  0.013493  0.013412  0.013003  0.013321  0.013379  0.013315  0.013022  0.013262  0.013277  0.013070  0.013120  0.012871  0.013500  0.013627  0.013540  0.013342  0.012960  0.013107  0.013190  0.013487  0.013043  0.013284  0.013390  0.013620  0.013004  0.013467  0.013817  0.013007  0.012663  0.013462  0.012918  0.013787  0.013251  0.013268  0.013350  0.012986  0.013355  0.013297  0.012853  0.013403  0.012996  0.013081  0.013141  0.012985  0.013009  0.013622  0.013343  0.013054  0.013540  0.013605  0.013266  0.013710  0.013742  0.013334  0.013314  0.013297  0.013679 
 0.013240  0.012688  0.013645  0.013458  0.012969  0.013457  0.013291  0.013455  0.013316  0.012940  0.013003  0.013425  0.013566  0.013054  0.012859  0.013331  0.013692  0.013489  0.013037  0.013281  0.013369  0.013386  0.013254  0.013211  0.013578  0.012854  0.013195  0.012762  0.013649  0.013213  0.013095  0.013227  0.013489  0.013401  0.012952  0.013190  0.013430  0.013815  0.013455  0.013276  0.013590  0.013512  0.013034  0.013444  0.013407  0.012848  0.013212  0.013318  0.013315  0.013044  0.013244  0.013241  0.013100  0.013126  0.012790  0.013305  0.013679  0.013463  0.013316  0.013046  0.013145  0.013278  0.013553  0.012939  0.013235  0.013379  0.013669  0.012949  0.013466  0.013978  0.013124  0.012657  0.013491  0.012904  0.013595  0.013219  0.013263  0.013394  0.013065  0.013297  0.013307  0.012872  0.013522  0.013019  0.013089  0.013150  0.012923  0.012956  0.013552  0.013433  0.013109  0.013684  0.013608  0.013301  0.013713  0.013672  0.013372  0.013324  0.013231  0.013632 
 0.013285  0.012728  0.013592  0.013494  0.013052  0.013682  0.013353  0.013505  0.013410  0.012933  0.013158  0.013540  0.013689  0.013128  0.012981  0.013388  0.013723  0.013534  0.013154  0.013389  0.013429  0.013420  0.013310  0.013140  0.013587  0.012981  0.013303  0.012887  0.013679  0.013330  0.013206  0.013359  0.013630  0.013462  0.012953  0.013345  0.013597  0.013859  0.013525  0.013378  0.013632  0.013580  0.013128  0.013595  0.013439  0.012891  0.013281  0.013433  0.013474  0.013086  0.013300  0.013332  0.013125  0.013211  0.012979  0.013399  0.013820  0.013618  0.013392  0.013081  0.013290  0.013392  0.013623  0.012994  0.013311  0.013509  0.013622  0.013003  0.013390  0.013978  0.013295  0.012757  0.013665  0.012906  0.013744  0.013276  0.013344  0.013499  0.013146  0.013382  0.013379  0.012950  0.013726  0.013128  0.013089  0.013313  0.013038  0.013014  0.013600  0.013446  0.013144  0.013900  0.013672  0.013370  0.013867  0.013725  0.013404  0.013363  0.013411  0.013695 
 0.013155  0.012673  0.013513  0.013403  0.013061  0.013558  0.013274  0.013540  0.013276  0.012875  0.013162  0.013537  0.013578  0.013117  0.012909  0.013314  0.013730  0.013510  0.013026  0.013373  0.013423  0.013278  0.013201  0.013112  0.013468  0.012933  0.013181  0.012691  0.013782  0.013353  0.012960  0.013256  0.013498  0.013536  0.012996  0.013329  0.013381  0.013767  0.013495  0.013271  0.013498  0.013571  0.013103  0.013548  0.013400  0.012887  0.013215  0.013391  0.013339  0.013116  0.013271  0.013372  0.013040  0.013126  0.012930  0.013184  0.013757  0.013553  0.013358  0.012953  0.013212  0.013230  0.013574  0.012983  0.013206  0.013335  0.013488  0.013017  0.013285  0.014016  0.013305  0.012687  0.013642  0.012910  0.013651  0.013167  0.013369  0.013381  0.013141  0.013239  0.013318  0.012839  0.013609  0.013112  0.013106  0.013268  0.012967  0.012915  0.013433  0.013383  0.013162  0.013811  0.013541  0.013235  0.013789  0.013587  0.013219  0.013288  0.013331  0.013631 
 0.013167  0.012614  0.013442  0.013399  0.012994  0.013448  0.013241  0.013463  0.013280  0.012741  0.013091  0.013624  0.013510  0.013077  0.012806  0.013408  0.013736  0.013407  0.012921  0.013313  0.013335  0.013225  0.013237  0.012892  0.013440  0.012867  0.013023  0.012631  0.013759  0.013366  0.012947  0.013208  0.013417  0.013497  0.013002  0.013283  0.013375  0.013679  0.013410  0.013129  0.013370  0.013660  0.012974  0.013608  0.013224  0.012857  0.013170  0.013224  0.013303  0.013136  0.013132  0.013363  0.012908  0.012999  0.012803  0.013154  0.013679  0.013480  0.013255  0.012907  0.013103  0.013190  0.013573  0.012897  0.013158  0.013212  0.013384  0.013016  0.013140  0.013899  0.013202  0.012668  0.013647  0.012856  0.013535  0.012986  0.013217  0.013300  0.012978  0.013349  0.013166  0.012791  0.013538  0.013082  0.013128  0.013264  0.012896  0.012838  0.013406  0.013370  0.013080  0.013772  0.013415  0.013143  0.013733  0.013621  0.013183  0.013236  0.013185  0.013632 
 0.013078  0.012574  0.013347  0.013324  0.013047  0.013239  0.013202  0.013369  0.013235  0.012779  0.013081  0.013594  0.013551  0.012997  0.012732  0.013230  0.013636  0.013320  0.012828  0.013225  0.013132  0.013125  0.013174  0.012766  0.013340  0.012770  0.013000  0.012587  0.013670  0.013289  0.012913  0.013225  0.013416  0.013545  0.012846  0.013249  0.013231  0.013703  0.013331  0.013101  0.013244  0.013697  0.012938  0.013568  0.013129  0.012790  0.013140  0.013257  0.013233  0.013035  0.013089  0.013387  0.012913  0.013053  0.012904  0.013088  0.013567  0.013457  0.013217  0.012949  0.012978  0.013239  0.013463  0.012862  0.013086  0.013191  0.013374  0.012968  0.013052  0.013983  0.013183  0.012594  0.013586  0.012849  0.013403  0.013043  0.013049  0.013355  0.013053  0.013320  0.012960  0.012815  0.013464  0.012964  0.012978  0.013257  0.012725  0.012798  0.013364  0.013237  0.012892  0.013717  0.013309  0.013093  0.013658  0.013576  0.013134  0.013047  0.013170  0.013646 
 0.012873  0.012576  0.013324  0.013395  0.013113  0.013258  0.013206  0.013313  0.013257  0.012755  0.013221  0.013656  0.013535  0.013078  0.012736  0.013357  0.013567  0.013350  0.012930  0.013272  0.013138  0.013012  0.013185  0.012850  0.013257  0.012796  0.012989  0.012513  0.013572  0.013354  0.012940  0.013260  0.013386  0.013621  0.012884  0.013195  0.013189  0.013656  0.013265  0.013089  0.013263  0.013605  0.012961  0.013538  0.013242  0.012858  0.013095  0.013324  0.013207  0.013010  0.013104  0.013455  0.012933  0.013090  0.012846  0.013121  0.013574  0.013442  0.013311  0.013015  0.012960  0.013120  0.013516  0.012712  0.013139  0.013187  0.013500  0.012996  0.012917  0.013987  0.013139  0.012642  0.013621  0.012893  0.013415  0.013039  0.013087  0.013297  0.013047  0.013299  0.012936  0.012880  0.013416  0.013048  0.013022  0.013315  0.012801  0.012720  0.013346  0.013172  0.012822  0.013570  0.013310  0.013001  0.013513  0.013662  0.013222  0.013033  0.013278  0.013622 
 0.012884  0.012441  0.013200  0.013316  0.012971  0.013212  0.013282  0.013416  0.013266  0.012718  0.013172  0.013623  0.013328  0.012961  0.012645  0.013257  0.013492  0.013281  0.012840  0.013275  0.013078  0.012949  0.013141  0.012805  0.013294  0.012783  0.012923  0.012489  0.013552  0.013347  0.012913  0.013037  0.013341  0.013530  0.012783  0.013125  0.013102  0.013590  0.013169  0.013033  0.013153  0.013497  0.012900  0.013543  0.013153  0.012805  0.013031  0.013070  0.013044  0.013022  0.012968  0.013501  0.012962  0.013006  0.012844  0.013062  0.013563  0.013317  0.013303  0.013032  0.012991  0.013054  0.013366  0.012682  0.012966  0.013132  0.013484  0.013004  0.012905  0.013879  0.013102  0.012567  0.013494  0.012811  0.013469  0.013019  0.012977  0.013223  0.013036  0.013183  0.012878  0.012927  0.013318  0.012967  0.012959  0.013262  0.012833  0.012696  0.013256  0.013201  0.012763  0.013447  0.013194  0.012935  0.013326  0.013671  0.013073  0.012967  0.013181  0.013557 
 0.013051  0.012340  0.013256  0.013334  0.013057  0.013299  0.013419  0.013355  0.013330  0.012678  0.013072  0.013621  0.013310  0.013045  0.012574  0.013356  0.013416  0.013260  0.012877  0.013260  0.012984  0.012984  0.013035  0.012839  0.013248  0.012806  0.012982  0.012528  0.013576  0.013282  0.012944  0.012996  0.013229  0.013532  0.012807  0.013145  0.013132  0.013479  0.013186  0.013108  0.013229  0.013684  0.012955  0.013595  0.013065  0.012882  0.013021  0.013158  0.013086  0.013084  0.013093  0.013587  0.012971  0.012810  0.012737  0.013116  0.013363  0.013389  0.013314  0.013113  0.012951  0.013050  0.013274  0.012681  0.013055  0.013158  0.013598  0.013032  0.012852  0.013806  0.013095  0.012546  0.013511  0.012812  0.013461  0.013032  0.012929  0.013276  0.013107  0.013233  0.012784  0.012882  0.013309  0.012851  0.013009  0.013316  0.012822  0.012668  0.013352  0.013213  0.012920  0.013440  0.013168  0.012872  0.013367  0.013633  0.013085  0.013108  0.013056  0.013740 
 0.012846  0.012163  0.013220  0.013203  0.013142  0.013399  0.013486  0.013292  0.013204  0.012623  0.013094  0.013662  0.013171  0.012957  0.012549  0.013152  0.013452  0.013140  0.012778  0.013250  0.012897  0.012964  0.012983  0.012782  0.013212  0.012705  0.012864  0.012450  0.013517  0.013180  0.012900  0.012933  0.013170  0.013451  0.012781  0.013003  0.013031  0.013401  0.013041  0.013068  0.013222  0.013599  0.012916  0.013428  0.012890  0.012813  0.013049  0.013150  0.013042  0.013020  0.012991  0.013394  0.012882  0.012759  0.012745  0.013089  0.013176  0.013292  0.013220  0.013056  0.012901  0.012969  0.013123  0.012634  0.013015  0.013044  0.013554  0.012991  0.012797  0.013763  0.013130  0.012662  0.013517  0.012722  0.013527  0.013014  0.012824  0.013259  0.012879  0.013130  0.012870  0.012928  0.013295  0.012758  0.012880  0.013243  0.012833  0.012598  0.013301  0.013151  0.012946  0.013426  0.013129  0.012922  0.013276  0.013488  0.013005  0.012981  0.013057  0.013628 
 0.012759  0.011951  0.013091  0.013133  0.012968  0.013343  0.013329  0.013246  0.012994  0.012657  0.012976  0.013499  0.013092  0.012974  0.012457  0.013006  0.013368  0.013096  0.012717  0.013143  0.012772  0.012755  0.012771  0.012577  0.013090  0.012580  0.012784  0.012377  0.013345  0.013116  0.012747  0.012872  0.013012  0.013399  0.012745  0.012954  0.012939  0.013268  0.012834  0.012937  0.013056  0.013529  0.012773  0.013227  0.012791  0.012656  0.012960  0.013057  0.012907  0.012848  0.012787  0.013172  0.012779  0.012595  0.012736  0.012984  0.013096  0.013131  0.013038  0.013024  0.012723  0.012954  0.013106  0.012503  0.012923  0.012981  0.013454  0.012938  0.012629  0.013622  0.012917  0.012401  0.013432  0.012533  0.013473  0.012939  0.012738  0.013104  0.012776  0.013019  0.012892  0.012767  0.013143  0.012552  0.012804  0.013098  0.012800  0.012408  0.013103  0.013063  0.012915  0.013365  0.012981  0.012914  0.013319  0.013364  0.012934  0.012924  0.012989  0.013582 
 0.012634  0.011829  0.013012  0.013025  0.012877  0.013243  0.013177  0.013245  0.012865  0.012496  0.012881  0.013373  0.013064  0.012775  0.012330  0.013057  0.013291  0.013168  0.012433  0.012989  0.012496  0.012622  0.012647  0.012466  0.013031  0.012475  0.012622  0.012293  0.013186  0.013030  0.012517  0.012813  0.012949  0.013469  0.012574  0.012835  0.012849  0.013092  0.012648  0.012765  0.012876  0.013413  0.012726  0.013186  0.012585  0.012616  0.012889  0.012789  0.012741  0.012741  0.012693  0.013038  0.012715  0.012490  0.012694  0.012914  0.013066  0.013027  0.012923  0.012981  0.012610  0.012824  0.012913  0.012368  0.012857  0.012815  0.013198  0.012788  0.012411  0.013362  0.012708  0.012293  0.013285  0.012502  0.013382  0.012653  0.012621  0.012921  0.012668  0.012867  0.012798  0.012744  0.012941  0.012577  0.012756  0.013094  0.012711  0.012316  0.013033  0.012919  0.012804  0.013192  0.012779  0.012806  0.013343  0.013270  0.012782  0.012698  0.012701  0.013495 
 0.012357  0.011699  0.012660  0.012744  0.012588  0.013011  0.012807  0.012951  0.012630  0.012327  0.012631  0.012964  0.012787  0.012483  0.012024  0.012796  0.013050  0.012861  0.012219  0.012776  0.012149  0.012382  0.012586  0.012193  0.012553  0.012231  0.012274  0.012051  0.012796  0.012767  0.012208  0.012672  0.012610  0.013051  0.012255  0.012455  0.012542  0.012903  0.012321  0.012460  0.012452  0.013133  0.012527  0.012882  0.012252  0.012356  0.012602  0.012462  0.012414  0.012726  0.012275  0.012742  0.012452  0.012246  0.012439  0.012549  0.012772  0.012762  0.012537  0.012880  0.012359  0.012582  0.012622  0.012114  0.012525  0.012574  0.012857  0.012500  0.012114  0.013086  0.012448  0.012056  0.013024  0.012278  0.013009  0.012391  0.012222  0.012729  0.012352  0.012615  0.012432  0.012522  0.012765  0.012329  0.012437  0.012779  0.012430  0.012054  0.012801  0.012527  0.012366  0.012843  0.012443  0.012468  0.013038  0.012946  0.012496  0.012345  0.012382  0.013143 
 0.012198  0.011586  0.012563  0.012649  0.012284  0.012719  0.012556  0.012705  0.012410  0.012110  0.012332  0.012580  0.012556  0.012287  0.011897  0.012562  0.012782  0.012600  0.012007  0.012483  0.011967  0.012167  0.012403  0.011938  0.012385  0.011981  0.012070  0.011899  0.012656  0.012485  0.011968  0.012533  0.012283  0.012937  0.012023  0.012365  0.012354  0.012753  0.012117  0.012327  0.012304  0.012838  0.012379  0.012489  0.012151  0.012113  0.012309  0.012236  0.012256  0.012510  0.011998  0.012556  0.012237  0.012034  0.012145  0.012183  0.012541  0.012619  0.012379  0.012876  0.012132  0.012417  0.012486  0.011945  0.012410  0.012302  0.012705  0.012114  0.011938  0.013001  0.012336  0.011951  0.012858  0.012071  0.012717  0.012127  0.011994  0.012554  0.012198  0.012389  0.012188  0.012345  0.012452  0.012154  0.012178  0.012641  0.012323  0.011831  0.012603  0.012324  0.012153  0.012702  0.012250  0.012262  0.012730  0.012782  0.012287  0.012234  0.012155  0.012680 
 0.011848  0.011247  0.012233  0.012360  0.011984  0.012468  0.012223  0.012270  0.012009  0.011766  0.011894  0.012248  0.012278  0.012030  0.011651  0.012172  0.012400  0.012398  0.011576  0.012263  0.011538  0.011854  0.011910  0.011687  0.012036  0.011712  0.011690  0.011562  0.012350  0.012233  0.011649  0.012268  0.011921  0.012428  0.011605  0.012004  0.012039  0.012359  0.011764  0.011945  0.011918  0.012511  0.012043  0.012173  0.011905  0.011689  0.012004  0.011889  0.011831  0.012187  0.011689  0.012319  0.011904  0.011739  0.011904  0.011832  0.012194  0.012199  0.012005  0.012439  0.011822  0.012025  0.012090  0.011546  0.012194  0.011869  0.012442  0.011885  0.011756  0.012668  0.012008  0.011523  0.012494  0.011735  0.012370  0.011763  0.011737  0.012253  0.011835  0.012086  0.011782  0.012028  0.012130  0.011913  0.012045  0.012220  0.012051  0.011512  0.012293  0.011954  0.011786  0.012320  0.011944  0.011924  0.012395  0.012501  0.012007  0.011763  0.011877  0.012435 
 0.011687  0.010880  0.011921  0.012036  0.011750  0.012019  0.012098  0.011900  0.011645  0.011559  0.011536  0.011946  0.011903  0.011644  0.011426  0.011947  0.012068  0.011926  0.011327  0.012000  0.011298  0.011575  0.011579  0.011297  0.011811  0.011435  0.011417  0.011341  0.011897  0.011874  0.011406  0.012058  0.011515  0.012128  0.011250  0.011703  0.011677  0.012041  0.011429  0.011540  0.011593  0.012201  0.011732  0.011923  0.011679  0.011607  0.011637  0.011566  0.011525  0.011793  0.011401  0.012004  0.011548  0.011432  0.011511  0.011495  0.011844  0.011986  0.011583  0.012074  0.011669  0.011794  0.011866  0.011379  0.011735  0.011503  0.012126  0.011603  0.011564  0.012203  0.011849  0.011272  0.012234  0.011469  0.011991  0.011539  0.011554  0.011978  0.011561  0.011872  0.011431  0.011682  0.011897  0.011689  0.011843  0.011914  0.011756  0.011247  0.012056  0.011818  0.011586  0.011929  0.011587  0.011572  0.012139  0.012182  0.011726  0.011336  0.011638  0.012049 
 0.011586  0.010581  0.011598  0.011549  0.011509  0.011839  0.011746  0.011644  0.011313  0.011407  0.011293  0.011645  0.011650  0.011486  0.011044  0.011663  0.011754  0.011661  0.011099  0.011684  0.011211  0.011302  0.011286  0.010944  0.011644  0.011256  0.011136  0.011086  0.011671  0.011653  0.011268  0.011828  0.011233  0.011858  0.010913  0.011594  0.011306  0.011845  0.011229  0.011275  0.011275  0.011926  0.011536  0.011564  0.011500  0.011392  0.011383  0.011190  0.011381  0.011454  0.011166  0.011694  0.011302  0.011202  0.011218  0.011231  0.011688  0.011663  0.011356  0.011783  0.011450  0.011704  0.011553  0.011077  0.011442  0.011156  0.011761  0.011145  0.011141  0.011790  0.011509  0.011149  0.011924  0.011146  0.011690  0.011214  0.011196  0.011672  0.011179  0.011587  0.011220  0.011391  0.011649  0.011377  0.011638  0.011701  0.011638  0.011106  0.011699  0.011615  0.011348  0.011778  0.011241  0.011243  0.011944  0.011978  0.011467  0.011079  0.011407  0.011778 
 0.011396  0.010332  0.011159  0.011350  0.011246  0.011642  0.011310  0.011431  0.011133  0.011162  0.011074  0.011481  0.011396  0.011259  0.010700  0.011378  0.011540  0.011459  0.010923  0.011523  0.011036  0.011030  0.010970  0.010713  0.011324  0.011026  0.010843  0.010761  0.011361  0.011317  0.011023  0.011389  0.011053  0.011408  0.010766  0.011447  0.011167  0.011291  0.010985  0.011022  0.011100  0.011563  0.011223  0.011380  0.011221  0.010969  0.011083  0.010843  0.011050  0.011117  0.010846  0.011494  0.011125  0.010850  0.010814  0.010953  0.011385  0.011455  0.011027  0.011510  0.011129  0.011442  0.011259  0.010933  0.011204  0.011007  0.011537  0.011000  0.010901  0.011434  0.011246  0.010898  0.011626  0.010980  0.011394  0.010944  0.010839  0.011413  0.011007  0.011350  0.010964  0.011119  0.011555  0.011078  0.011500  0.011322  0.011329  0.010889  0.011405  0.011486  0.011228  0.011479  0.011033  0.011009  0.011628  0.011816  0.011150  0.010875  0.011073  0.011444 
 0.011097  0.010040  0.010833  0.011161  0.010884  0.011401  0.010989  0.011013  0.010692  0.010888  0.010795  0.011267  0.011117  0.010855  0.010466  0.011177  0.011229  0.011133  0.010677  0.011209  0.010766  0.010772  0.010836  0.010514  0.010923  0.010722  0.010657  0.010426  0.011112  0.010866  0.010645  0.011174  0.010692  0.011066  0.010431  0.011195  0.010790  0.011113  0.010674  0.010894  0.010915  0.011103  0.010772  0.011261  0.011040  0.010585  0.010569  0.010577  0.010794  0.010727  0.010441  0.011228  0.010880  0.010634  0.010337  0.010658  0.011160  0.011185  0.010709  0.011264  0.010897  0.011001  0.010867  0.010619  0.010923  0.010692  0.011289  0.010699  0.010682  0.011000  0.010835  0.010521  0.011263  0.010641  0.011191  0.010589  0.010687  0.011080  0.010636  0.011071  0.010711  0.010763  0.011263  0.010701  0.011255  0.011052  0.010932  0.010689  0.011034  0.011351  0.011026  0.011170  0.010792  0.010728  0.011351  0.011513  0.010749  0.010557  0.010839  0.011020 
 0.010974  0.010053  0.010650  0.011130  0.010592  0.011173  0.010946  0.010702  0.010597  0.010654  0.010548  0.011091  0.010959  0.010607  0.010364  0.011192  0.011031  0.011089  0.010546  0.010951  0.010622  0.010595  0.010801  0.010369  0.010733  0.010561  0.010505  0.010331  0.010918  0.010779  0.010561  0.010944  0.010636  0.010712  0.010397  0.011003  0.010578  0.011003  0.010424  0.010738  0.010778  0.010737  0.010596  0.011089  0.010993  0.010439  0.010497  0.010357  0.010727  0.010472  0.010190  0.011127  0.010730  0.010450  0.010115  0.010517  0.010988  0.010889  0.010533  0.010992  0.010641  0.010805  0.010582  0.010478  0.010639  0.010476  0.011069  0.010500  0.010509  0.010872  0.010661  0.010390  0.011129  0.010491  0.011155  0.010288  0.010483  0.010935  0.010515  0.010862  0.010481  0.010620  0.011021  0.010498  0.011019  0.010936  0.010663  0.010589  0.010960  0.011286  0.010850  0.011122  0.010684  0.010564  0.011075  0.011366  0.010527  0.010305  0.010708  0.010868 
 0.010857  0.009888  0.010364  0.010806  0.010518  0.010934  0.010761  0.010638  0.010390  0.010522  0.010190  0.010903  0.010901  0.010451  0.010219  0.010967  0.010839  0.010827  0.010404  0.010723  0.010493  0.010414  0.010589  0.010355  0.010597  0.010344  0.010167  0.010206  0.010676  0.010684  0.010269  0.010713  0.010506  0.010540  0.010080  0.010725  0.010323  0.010819  0.010169  0.010646  0.010604  0.010621  0.010532  0.011062  0.010966  0.010267  0.010432  0.010201  0.010513  0.010259  0.009919  0.010955  0.010622  0.010314  0.010035  0.010337  0.010843  0.010595  0.010350  0.010761  0.010558  0.010520  0.010352  0.010231  0.010521  0.010244  0.010863  0.010365  0.010118  0.010671  0.010416  0.010197  0.010929  0.010354  0.011018  0.010174  0.010366  0.010716  0.010317  0.010734  0.010240  0.010540  0.010702  0.010394  0.010644  0.010830  0.010501  0.010388  0.010771  0.011239  0.010657  0.010919  0.010514  0.010386  0.010791  0.011168  0.010313  0.010271  0.010591  0.010538 
 0.010582  0.009794  0.010166  0.010590  0.010247  0.010706  0.010590  0.010507  0.010186  0.010300  0.010001  0.010694  0.010625  0.010337  0.010130  0.010682  0.010718  0.010555  0.010342  0.010531  0.010347  0.010325  0.010389  0.010140  0.010451  0.010162  0.009884  0.010034  0.010435  0.010394  0.010126  0.010505  0.010163  0.010282  0.009972  0.010593  0.010193  0.010501  0.009944  0.010451  0.010375  0.010353  0.010380  0.010865  0.010810  0.010118  0.010330  0.010062  0.010397  0.010020  0.009792  0.010740  0.010393  0.010194  0.009928  0.010244  0.010680  0.010481  0.010108  0.010472  0.010321  0.010292  0.010189  0.010053  0.010328  0.010117  0.010653  0.010225  0.009962  0.010428  0.010247  0.010174  0.010650  0.010145  0.010942  0.009852  0.010157  0.010560  0.010235  0.010728  0.010122  0.010420  0.010521  0.010287  0.010455  0.010618  0.010384  0.010140  0.010556  0.011066  0.010558  0.010697  0.010315  0.010239  0.010597  0.011053  0.010259  0.010060  0.010352  0.010440 
 0.010346  0.009772  0.010039  0.010320  0.010121  0.010512  0.010376  0.010323  0.010020  0.010093  0.009931  0.010363  0.010324  0.010107  0.009942  0.010569  0.010590  0.010311  0.010199  0.010568  0.010181  0.010297  0.010225  0.010029  0.010382  0.009987  0.009839  0.009893  0.010215  0.010205  0.010049  0.010260  0.010118  0.010078  0.009780  0.010524  0.010084  0.010179  0.009929  0.010433  0.010028  0.010250  0.010160  0.010745  0.010556  0.009993  0.010199  0.010080  0.010297  0.009936  0.009652  0.010528  0.010455  0.010109  0.009919  0.010091  0.010546  0.010404  0.010013  0.010280  0.010234  0.010097  0.010085  0.009824  0.010123  0.010082  0.010417  0.010037  0.009849  0.010300  0.010043  0.010150  0.010457  0.010042  0.010809  0.009752  0.010035  0.010302  0.010011  0.010533  0.010011  0.010269  0.010396  0.010097  0.010261  0.010345  0.010347  0.009971  0.010528  0.010977  0.010381  0.010571  0.010196  0.010075  0.010507  0.010847  0.010073  0.009960  0.010253  0.010392 
 0.010338  0.009695  0.009871  0.010210  0.010020  0.010313  0.010240  0.010225  0.009933  0.009915  0.009848  0.010168  0.010186  0.009909  0.009640  0.010369  0.010412  0.010257  0.010215  0.010546  0.010167  0.010247  0.010072  0.010001  0.010225  0.009899  0.009678  0.009883  0.010178  0.009972  0.009981  0.010333  0.010021  0.009993  0.009776  0.010397  0.009981  0.010066  0.009791  0.010337  0.009988  0.010250  0.010011  0.010535  0.010441  0.009827  0.010104  0.009943  0.010176  0.009786  0.009497  0.010330  0.010419  0.009958  0.009741  0.009977  0.010355  0.010194  0.009771  0.010226  0.010114  0.010094  0.009986  0.009697  0.010086  0.009914  0.010298  0.009942  0.009685  0.010284  0.009965  0.010117  0.010320  0.009997  0.010734  0.009661  0.010002  0.010159  0.009863  0.010480  0.009874  0.010098  0.010295  0.010046  0.010169  0.010233  0.010169  0.009864  0.010436  0.010845  0.010095  0.010513  0.010023  0.010042  0.010419  0.010704  0.009869  0.009830  0.010123  0.010281 
 0.010202  0.009598  0.009740  0.009967  0.010037  0.010225  0.010208  0.010065  0.009798  0.009915  0.009824  0.010092  0.009998  0.009772  0.009536  0.010285  0.010303  0.010093  0.010060  0.010305  0.010028  0.010191  0.010041  0.009926  0.010083  0.009716  0.009528  0.009581  0.010131  0.009929  0.009961  0.010139  0.010020  0.009805  0.009762  0.010279  0.009823  0.009935  0.009758  0.010136  0.009913  0.010050  0.009854  0.010420  0.010474  0.009556  0.009977  0.009774  0.010014  0.009529  0.009292  0.010198  0.010268  0.009830  0.009651  0.009853  0.010325  0.010037  0.009535  0.010194  0.009971  0.009909  0.009960  0.009574  0.010055  0.009817  0.010127  0.009889  0.009621  0.010214  0.009966  0.010024  0.010258  0.009935  0.010597  0.009529  0.009859  0.010093  0.009729  0.010321  0.009822  0.009977  0.010202  0.010030  0.010082  0.009974  0.010071  0.009777  0.010362  0.010786  0.010056  0.010351  0.009812  0.009867  0.010361  0.010571  0.009620  0.009696  0.009945  0.010090 
 0.010225  0.009612  0.009593  0.009955  0.009861  0.010098  0.010081  0.009987  0.009676  0.009910  0.009753  0.009983  0.010033  0.009819  0.009541  0.010279  0.010290  0.010137  0.010084  0.010229  0.010067  0.010236  0.009975  0.009764  0.010146  0.009719  0.009538  0.009516  0.010144  0.009923  0.009887  0.010004  0.009971  0.009828  0.009762  0.010246  0.009656  0.009952  0.009730  0.010051  0.009852  0.009902  0.009843  0.010309  0.010390  0.009389  0.010014  0.009649  0.009861  0.009488  0.009220  0.010047  0.010202  0.009708  0.009548  0.009820  0.010227  0.010072  0.009446  0.010137  0.009826  0.009961  0.009831  0.009365  0.010048  0.009896  0.009955  0.009861  0.009652  0.010290  0.009901  0.009841  0.010272  0.009837  0.010608  0.009573  0.009875  0.010049  0.009725  0.010099  0.009781  0.009862  0.010042  0.009879  0.010000  0.009932  0.010047  0.009707  0.010270  0.010746  0.010001  0.010327  0.009702  0.009812  0.010220  0.010445  0.009501  0.009668  0.009931  0.010014 
 0.009972  0.009500  0.009589  0.009989  0.009754  0.009935  0.009972  0.009971  0.009646  0.009891  0.009539  0.009954  0.009865  0.009852  0.009441  0.010102  0.010027  0.009858  0.010093  0.010241  0.010021  0.010150  0.010014  0.009710  0.010018  0.009604  0.009532  0.009410  0.010161  0.009780  0.009685  0.009955  0.009819  0.009835  0.009671  0.010164  0.009569  0.009865  0.009641  0.009850  0.009915  0.009892  0.009888  0.010280  0.010463  0.009265  0.010020  0.009623  0.009836  0.009454  0.009292  0.009903  0.010242  0.009533  0.009390  0.009654  0.010232  0.009991  0.009379  0.009925  0.009863  0.009812  0.009667  0.009423  0.009934  0.009720  0.009880  0.009832  0.009648  0.010190  0.009733  0.009798  0.010118  0.009670  0.010439  0.009492  0.009757  0.009895  0.009485  0.009975  0.009770  0.009822  0.009954  0.009723  0.009968  0.009847  0.009990  0.009530  0.010173  0.010622  0.009944  0.010167  0.009612  0.009747  0.010112  0.010428  0.009479  0.009615  0.010030  0.009954 
 0.009871  0.009469  0.009578  0.009884  0.009708  0.009797  0.009879  0.009917  0.009538  0.009744  0.009515  0.009920  0.009898  0.009738  0.009482  0.010004  0.009909  0.009919  0.009978  0.010070  0.010078  0.010204  0.009955  0.009489  0.009874  0.009442  0.009399  0.009198  0.010113  0.009508  0.009650  0.009990  0.009768  0.009719  0.009613  0.010111  0.009484  0.009869  0.009622  0.009738  0.009757  0.009771  0.009812  0.010156  0.010461  0.009108  0.009935  0.009579  0.009790  0.009437  0.009128  0.009958  0.010273  0.009452  0.009334  0.009575  0.010217  0.009945  0.009275  0.009841  0.009779  0.009649  0.009667  0.009330  0.009872  0.009541  0.009724  0.009825  0.009581  0.010236  0.009739  0.009807  0.010188  0.009581  0.010431  0.009468  0.009584  0.009732  0.009581  0.009949  0.009743  0.009814  0.009821  0.009656  0.010001  0.009750  0.009990  0.009386  0.010141  0.010623  0.010034  0.010039  0.009496  0.009740  0.009989  0.010291  0.009441  0.009588  0.010042  0.009925 
 0.009982  0.009548  0.009501  0.009840  0.009641  0.009790  0.009738  0.009921  0.009608  0.009754  0.009422  0.009909  0.009848  0.009699  0.009547  0.009828  0.009922  0.009882  0.009979  0.010052  0.010071  0.010186  0.009985  0.009450  0.009835  0.009562  0.009454  0.009218  0.010137  0.009568  0.009596  0.009942  0.009768  0.009616  0.009595  0.010003  0.009454  0.009805  0.009601  0.009752  0.009808  0.009825  0.009829  0.010183  0.010485  0.009165  0.009859  0.009744  0.009687  0.009591  0.009062  0.010051  0.010277  0.009483  0.009124  0.009529  0.010110  0.009994  0.009214  0.009827  0.009728  0.009595  0.009696  0.009396  0.009891  0.009579  0.009594  0.009846  0.009673  0.010257  0.009724  0.009816  0.010268  0.009589  0.010451  0.009461  0.009568  0.009681  0.009542  0.009878  0.009682  0.009894  0.009807  0.009584  0.010036  0.009785  0.009959  0.009313  0.010138  0.010702  0.010051  0.009999  0.009600  0.009802  0.010000  0.010355  0.009571  0.009619  0.009916  0.009941 
 0.009816  0.009450  0.009382  0.009723  0.009442  0.009651  0.009567  0.009753  0.009460  0.009696  0.009298  0.009691  0.009776  0.009620  0.009362  0.009668  0.009733  0.009828  0.009810  0.009939  0.010016  0.010033  0.009893  0.009248  0.009675  0.009429  0.009353  0.009079  0.009959  0.009465  0.009433  0.009637  0.009591  0.009414  0.009493  0.009805  0.009219  0.009567  0.009482  0.009636  0.009743  0.009573  0.009765  0.010073  0.010274  0.008850  0.009722  0.009523  0.009419  0.009451  0.009095  0.009810  0.010007  0.009391  0.009071  0.009390  0.009964  0.009889  0.009040  0.009727  0.009548  0.009421  0.009595  0.009274  0.009785  0.009338  0.009398  0.009669  0.009504  0.010086  0.009688  0.009660  0.010036  0.009329  0.010307  0.009212  0.009595  0.009543  0.009340  0.009800  0.009494  0.009722  0.009692  0.009462  0.009872  0.009645  0.009818  0.009261  0.010030  0.010578  0.009959  0.009749  0.009297  0.009655  0.009848  0.010143  0.009573  0.009508  0.009696  0.009806 
 0.009869  0.009477  0.009467  0.009781  0.009557  0.009610  0.009718  0.009814  0.009524  0.009708  0.009339  0.009627  0.009850  0.009667  0.009451  0.009769  0.009792  0.009924  0.009769  0.010119  0.009998  0.010129  0.009915  0.009274  0.009755  0.009561  0.009378  0.009230  0.010063  0.009465  0.009411  0.009694  0.009666  0.009534  0.009551  0.009812  0.009221  0.009602  0.009528  0.009830  0.009875  0.009655  0.009676  0.010127  0.010396  0.008892  0.009743  0.009783  0.009465  0.009472  0.009225  0.009867  0.010034  0.009464  0.009192  0.009533  0.010121  0.010063  0.009267  0.009805  0.009542  0.009504  0.009733  0.009325  0.009831  0.009411  0.009435  0.009646  0.009491  0.010165  0.009643  0.009618  0.010078  0.009431  0.010314  0.009266  0.009728  0.009534  0.009544  0.009897  0.009435  0.009796  0.009692  0.009528  0.009924  0.009633  0.009741  0.009239  0.010078  0.010825  0.010140  0.009879  0.009367  0.009823  0.009929  0.010185  0.009662  0.009536  0.009646  0.009878 
 0.009731  0.009413  0.009455  0.009768  0.009542  0.009627  0.009686  0.009775  0.009534  0.009743  0.009459  0.009544  0.009838  0.009669  0.009416  0.009661  0.009725  0.009938  0.009772  0.010156  0.010007  0.010065  0.009808  0.009187  0.009729  0.009475  0.009363  0.009051  0.010117  0.009507  0.009371  0.009723  0.009685  0.009479  0.009484  0.009888  0.009125  0.009592  0.009551  0.009850  0.009805  0.009561  0.009539  0.010057  0.010388  0.008836  0.009626  0.009864  0.009409  0.009459  0.009163  0.009877  0.010077  0.009476  0.009224  0.009536  0.010074  0.009990  0.009431  0.009807  0.009504  0.009508  0.009848  0.009322  0.009782  0.009282  0.009463  0.009532  0.009347  0.010072  0.009597  0.009530  0.010008  0.009446  0.010253  0.009308  0.009770  0.009577  0.009545  0.009812  0.009484  0.009805  0.009656  0.009460  0.009836  0.009603  0.009753  0.009254  0.009982  0.010854  0.010015  0.009953  0.009332  0.009882  0.009942  0.010112  0.009687  0.009559  0.009667  0.009837 
 0.009735  0.009460  0.009485  0.009708  0.009506  0.009635  0.009682  0.009803  0.009565  0.009824  0.009478  0.009608  0.009798  0.009784  0.009473  0.009753  0.009853  0.009955  0.009640  0.010178  0.010143  0.010066  0.009768  0.009203  0.009852  0.009508  0.009333  0.009089  0.010108  0.009495  0.009415  0.009874  0.009619  0.009526  0.009470  0.009964  0.009205  0.009594  0.009533  0.009822  0.009646  0.009616  0.009526  0.010076  0.010441  0.008842  0.009608  0.010010  0.009521  0.009503  0.009218  0.009833  0.010082  0.009530  0.009145  0.009462  0.010173  0.009906  0.009447  0.009869  0.009530  0.009356  0.009806  0.009432  0.009601  0.009262  0.009422  0.009575  0.009429  0.010059  0.009621  0.009631  0.010092  0.009410  0.010265  0.009271  0.009827  0.009554  0.009504  0.009798  0.009547  0.009968  0.009600  0.009425  0.009824  0.009594  0.009694  0.009317  0.009977  0.010926  0.010075  0.009969  0.009277  0.009970  0.009893  0.010227  0.009717  0.009504  0.009702  0.009785 
 0.009761  0.009491  0.009555  0.009678  0.009366  0.009571  0.009690  0.009786  0.009596  0.009697  0.009459  0.009502  0.009817  0.009694  0.009421  0.009838  0.009845  0.009876  0.009687  0.010231  0.010229  0.010082  0.009869  0.009236  0.009655  0.009458  0.009439  0.009064  0.010117  0.009482  0.009360  0.009956  0.009599  0.009368  0.009474  0.009983  0.009181  0.009635  0.009471  0.009912  0.009626  0.009734  0.009539  0.010038  0.010391  0.008850  0.009659  0.010019  0.009541  0.009657  0.009362  0.009848  0.010017  0.009382  0.008981  0.009470  0.010173  0.009873  0.009529  0.009766  0.009504  0.009346  0.009745  0.009411  0.009729  0.009198  0.009423  0.009484  0.009484  0.010031  0.009632  0.009695  0.010157  0.009335  0.010100  0.009194  0.009779  0.009592  0.009491  0.009843  0.009694  0.009941  0.009515  0.009548  0.009730  0.009582  0.009628  0.009376  0.009897  0.010861  0.010054  0.009956  0.009348  0.009949  0.009938  0.010230  0.009695  0.009418  0.009731  0.009790 
 0.009822  0.009490  0.009389  0.009560  0.009218  0.009421  0.009600  0.009835  0.009380  0.009665  0.009385  0.009243  0.009710  0.009451  0.009299  0.009762  0.009647  0.009760  0.009450  0.010128  0.010136  0.009984  0.009586  0.009267  0.009600  0.009294  0.009293  0.008854  0.010029  0.009495  0.009172  0.009922  0.009568  0.009185  0.009447  0.009924  0.009167  0.009598  0.009506  0.009642  0.009521  0.009546  0.009496  0.009908  0.010207  0.008903  0.009584  0.009925  0.009543  0.009515  0.009371  0.009702  0.009928  0.009298  0.008966  0.009467  0.010057  0.009759  0.009508  0.009625  0.009374  0.009293  0.009532  0.009390  0.009639  0.009033  0.009377  0.009364  0.009474  0.009936  0.009524  0.009600  0.010023  0.009195  0.009995  0.009163  0.009784  0.009475  0.009539  0.009950  0.009618  0.009914  0.009459  0.009345  0.009597  0.009379  0.009556  0.009337  0.009842  0.010669  0.010006  0.009895  0.009182  0.009857  0.009897  0.010162  0.009625  0.009326  0.009641  0.009538 
 0.009694  0.009358  0.009267  0.009543  0.009196  0.009403  0.009448  0.009798  0.009327  0.009614  0.009320  0.009176  0.009634  0.009368  0.009296  0.009767  0.009525  0.009664  0.009352  0.010085  0.010027  0.010054  0.009492  0.009062  0.009511  0.009260  0.009276  0.008870  0.010005  0.009480  0.009157  0.009877  0.009495  0.009172  0.009337  0.009730  0.009164  0.009553  0.009470  0.009531  0.009373  0.009411  0.009489  0.009723  0.009990  0.008902  0.009522  0.009842  0.009520  0.009560  0.009312  0.009676  0.009916  0.009235  0.008713  0.009382  0.009908  0.009749  0.009340  0.009572  0.009330  0.009174  0.009474  0.009374  0.009564  0.008987  0.009294  0.009304  0.009484  0.009750  0.009511  0.009506  0.009916  0.009153  0.009896  0.009101  0.009692  0.009477  0.009438  0.009890  0.009747  0.009767  0.009313  0.009375  0.009549  0.009313  0.009485  0.009195  0.009791  0.010625  0.009865  0.009756  0.009250  0.009714  0.009938  0.010000  0.009555  0.009284  0.009522  0.009368 
 0.009608  0.009284  0.009171  0.009368  0.009127  0.009338  0.009231  0.009681  0.009180  0.009441  0.009328  0.009203  0.009539  0.009215  0.009119  0.009704  0.009363  0.009564  0.009229  0.009874  0.009835  0.009931  0.009303  0.008995  0.009406  0.009143  0.009206  0.008714  0.009895  0.009355  0.009010  0.009649  0.009428  0.009148  0.009196  0.009647  0.008959  0.009393  0.009524  0.009304  0.009167  0.009257  0.009129  0.009713  0.009931  0.008815  0.009422  0.009826  0.009289  0.009380  0.009125  0.009649  0.009654  0.009085  0.008602  0.009432  0.009816  0.009724  0.009164  0.009488  0.009269  0.009059  0.009409  0.009289  0.009390  0.008845  0.009170  0.009211  0.009382  0.009639  0.009517  0.009367  0.009898  0.008930  0.009848  0.009040  0.009584  0.009292  0.009399  0.009739  0.009663  0.009781  0.009263  0.009329  0.009361  0.009321  0.009507  0.009202  0.009658  0.010385  0.009700  0.009714  0.009071  0.009602  0.009901  0.009860  0.009378  0.009243  0.009363  0.009151 
 0.009473  0.009181  0.009189  0.009157  0.009022  0.009163  0.009148  0.009498  0.009013  0.009347  0.009151  0.009040  0.009364  0.009040  0.008911  0.009641  0.009198  0.009632  0.009103  0.009754  0.009778  0.009822  0.009106  0.008830  0.009352  0.009082  0.009112  0.008741  0.009848  0.009158  0.008961  0.009536  0.009397  0.009024  0.008965  0.009442  0.008872  0.009309  0.009446  0.009250  0.009146  0.009094  0.009033  0.009640  0.009721  0.008846  0.009316  0.009742  0.009139  0.009309  0.009014  0.009543  0.009546  0.008899  0.008555  0.009251  0.009726  0.009592  0.008980  0.009373  0.009231  0.009040  0.009284  0.009264  0.009336  0.008787  0.009139  0.009191  0.009268  0.009525  0.009386  0.009366  0.009800  0.008870  0.009722  0.009015  0.009491  0.009197  0.009246  0.009584  0.009460  0.009657  0.009337  0.009257  0.009361  0.009078  0.009363  0.009195  0.009495  0.010328  0.009570  0.009642  0.008812  0.009460  0.009771  0.009724  0.009239  0.009178  0.009264  0.009183 
 0.009189  0.008994  0.008998  0.008822  0.008915  0.009015  0.008940  0.009194  0.008808  0.008984  0.008951  0.008810  0.009073  0.008707  0.008630  0.009419  0.008997  0.009344  0.009033  0.009512  0.009707  0.009498  0.008913  0.008721  0.009122  0.008887  0.008861  0.008629  0.009613  0.008956  0.008811  0.009336  0.009224  0.008720  0.008891  0.009231  0.008695  0.009090  0.009289  0.009039  0.008881  0.008858  0.008634  0.009359  0.009485  0.008644  0.009104  0.009561  0.008843  0.009050  0.008719  0.009372  0.009328  0.008764  0.008472  0.008944  0.009487  0.009360  0.008939  0.009129  0.009224  0.008856  0.009056  0.009055  0.008969  0.008647  0.008761  0.009117  0.009165  0.009329  0.009156  0.009166  0.009512  0.008591  0.009549  0.008717  0.009184  0.008879  0.009025  0.009307  0.009420  0.009428  0.009065  0.008908  0.009065  0.008827  0.009117  0.008902  0.009426  0.010055  0.009251  0.009373  0.008673  0.009309  0.009485  0.009517  0.008895  0.009047  0.009136  0.008983 
 0.008938  0.008857  0.008867  0.008678  0.008863  0.008876  0.008732  0.009015  0.008778  0.008719  0.008700  0.008523  0.008816  0.008523  0.008469  0.009310  0.008767  0.009087  0.008913  0.009421  0.009537  0.009304  0.008653  0.008589  0.008956  0.008736  0.008662  0.008378  0.009439  0.008750  0.008632  0.009152  0.008910  0.008433  0.008709  0.009010  0.008451  0.008983  0.009119  0.008949  0.008756  0.008742  0.008456  0.009161  0.009200  0.008563  0.008891  0.009256  0.008683  0.008947  0.008704  0.009112  0.009114  0.008527  0.008355  0.008710  0.009186  0.009121  0.008752  0.008919  0.009162  0.008761  0.008963  0.008967  0.008896  0.008504  0.008536  0.008823  0.009018  0.009310  0.008851  0.009029  0.009300  0.008398  0.009341  0.008432  0.008994  0.008525  0.008660  0.009045  0.009255  0.009165  0.008646  0.008735  0.008926  0.008604  0.008899  0.008681  0.009361  0.009813  0.009164  0.009124  0.008485  0.009105  0.009342  0.009364  0.008651  0.008816  0.008810  0.008739 
 0.008633  0.008654  0.008535  0.008398  0.008638  0.008458  0.008476  0.008722  0.008707  0.008562  0.008283  0.008236  0.008484  0.008345  0.008263  0.009032  0.008371  0.008751  0.008676  0.009065  0.009400  0.008971  0.008435  0.008374  0.008686  0.008468  0.008455  0.008281  0.009236  0.008455  0.008586  0.008988  0.008759  0.008174  0.008339  0.008752  0.008342  0.008770  0.008786  0.008675  0.008552  0.008499  0.008247  0.008945  0.008865  0.008328  0.008519  0.009080  0.008468  0.008705  0.008481  0.009002  0.008938  0.008255  0.008045  0.008472  0.008854  0.008902  0.008528  0.008527  0.008845  0.008434  0.008781  0.008762  0.008642  0.008197  0.008176  0.008575  0.008649  0.009120  0.008570  0.008789  0.009088  0.008113  0.008949  0.008147  0.008703  0.008482  0.008318  0.008734  0.008941  0.008861  0.008395  0.008469  0.008675  0.008359  0.008544  0.008331  0.009135  0.009476  0.008888  0.008947  0.008332  0.008999  0.009097  0.009095  0.008467  0.008561  0.008588  0.008387 
 0.008318  0.008436  0.008196  0.008144  0.008422  0.008300  0.008234  0.008525  0.008398  0.008273  0.007998  0.008071  0.008245  0.008070  0.008067  0.008809  0.008133  0.008533  0.008338  0.008875  0.009017  0.008674  0.008329  0.007988  0.008414  0.008300  0.008148  0.007916  0.008953  0.008243  0.008438  0.008663  0.008382  0.007833  0.008113  0.008566  0.008154  0.008436  0.008475  0.008357  0.008255  0.008284  0.008078  0.008510  0.008629  0.008142  0.008386  0.008662  0.008169  0.008376  0.008128  0.008807  0.008598  0.007987  0.007654  0.008165  0.008666  0.008448  0.008243  0.008260  0.008565  0.008166  0.008374  0.008446  0.008561  0.007876  0.007994  0.008449  0.008326  0.008843  0.008301  0.008655  0.008833  0.007859  0.008754  0.007988  0.008331  0.008261  0.008087  0.008421  0.008776  0.008621  0.008195  0.008214  0.008384  0.007953  0.008221  0.008133  0.008818  0.009148  0.008474  0.008809  0.008021  0.008669  0.008975  0.008818  0.008243  0.008285  0.008128  0.008250 
 0.008107  0.008267  0.008003  0.007969  0.008207  0.008108  0.008206  0.008321  0.008230  0.008009  0.007736  0.007853  0.008019  0.007884  0.007997  0.008605  0.008104  0.008160  0.007973  0.008759  0.008827  0.008509  0.008036  0.007725  0.008254  0.008025  0.007800  0.007789  0.008796  0.008072  0.008304  0.008471  0.008284  0.007784  0.008088  0.008299  0.007971  0.008167  0.008340  0.008311  0.008237  0.008230  0.007988  0.008505  0.008349  0.008083  0.008260  0.008580  0.008072  0.008146  0.008037  0.008593  0.008323  0.007698  0.007447  0.007978  0.008467  0.008260  0.008147  0.008028  0.008465  0.008039  0.008233  0.008291  0.008235  0.007751  0.007952  0.008191  0.008210  0.008516  0.008211  0.008444  0.008508  0.007658  0.008649  0.008021  0.008127  0.008102  0.007848  0.008045  0.008301  0.008468  0.007929  0.008117  0.008235  0.007723  0.008117  0.008032  0.008517  0.008958  0.008311  0.008591  0.007944  0.008603  0.008582  0.008583  0.007990  0.007956  0.007824  0.008028 
 0.007560  0.007936  0.007826  0.007658  0.007939  0.007841  0.007860  0.007913  0.008040  0.007644  0.007498  0.007601  0.007771  0.007555  0.007626  0.008454  0.007777  0.007827  0.007562  0.008391  0.008456  0.008321  0.007718  0.007529  0.008027  0.007626  0.007450  0.007431  0.008384  0.007754  0.008098  0.008187  0.007844  0.007527  0.007878  0.008098  0.007659  0.007827  0.008079  0.008065  0.007974  0.007862  0.007763  0.008200  0.008001  0.007715  0.007945  0.008243  0.007801  0.007837  0.007710  0.008153  0.008054  0.007477  0.007199  0.007730  0.008132  0.007917  0.007921  0.007760  0.008203  0.007627  0.007925  0.007948  0.007797  0.007537  0.007689  0.007973  0.007816  0.008267  0.007976  0.008077  0.008258  0.007338  0.008406  0.007678  0.007651  0.007865  0.007504  0.007713  0.007906  0.008240  0.007863  0.007980  0.007926  0.007445  0.007686  0.007635  0.008058  0.008460  0.008133  0.008285  0.007621  0.008345  0.008045  0.008253  0.007544  0.007602  0.007558  0.007764 
 0.007355  0.007475  0.007673  0.007272  0.007701  0.007657  0.007465  0.007712  0.007817  0.007333  0.007291  0.007444  0.007558  0.007343  0.007263  0.008058  0.007503  0.007717  0.007168  0.008058  0.008057  0.007924  0.007464  0.007314  0.007766  0.007251  0.007211  0.007176  0.008013  0.007535  0.007637  0.007802  0.007455  0.007339  0.007718  0.007705  0.007419  0.007504  0.007781  0.007775  0.007639  0.007643  0.007423  0.007845  0.007795  0.007348  0.007629  0.007846  0.007450  0.007544  0.007380  0.007817  0.007719  0.007354  0.007092  0.007492  0.007822  0.007572  0.007676  0.007392  0.007782  0.007337  0.007668  0.007615  0.007374  0.007266  0.007312  0.007680  0.007449  0.007891  0.007772  0.007920  0.007765  0.007028  0.008041  0.007360  0.007274  0.007603  0.007182  0.007327  0.007684  0.007825  0.007527  0.007548  0.007770  0.007242  0.007430  0.007307  0.007618  0.008203  0.007637  0.007946  0.007203  0.007972  0.007829  0.007932  0.007284  0.007432  0.007201  0.007632 
 0.007280  0.007399  0.007542  0.007157  0.007450  0.007554  0.007470  0.007563  0.007443  0.007216  0.007017  0.007327  0.007380  0.007094  0.007161  0.007738  0.007253  0.007720  0.007043  0.007914  0.007703  0.007757  0.007261  0.007243  0.007506  0.007059  0.006973  0.007024  0.007730  0.007314  0.007429  0.007653  0.007400  0.007128  0.007424  0.007552  0.007217  0.007351  0.007648  0.007673  0.007355  0.007393  0.007369  0.007703  0.007695  0.007262  0.007455  0.007650  0.007205  0.007343  0.007291  0.007665  0.007547  0.007217  0.007039  0.007426  0.007651  0.007399  0.007449  0.007333  0.007726  0.007056  0.007463  0.007382  0.007144  0.007278  0.007099  0.007600  0.007347  0.007662  0.007543  0.007699  0.007695  0.006949  0.007897  0.007308  0.007179  0.007420  0.006870  0.007103  0.007521  0.007721  0.007319  0.007269  0.007629  0.007100  0.007137  0.007129  0.007419  0.007934  0.007506  0.007800  0.007007  0.007815  0.007556  0.007766  0.007118  0.007318  0.007187  0.007398 
 0.007127  0.007127  0.007444  0.006880  0.007315  0.007420  0.007469  0.007416  0.007239  0.007110  0.007032  0.007174  0.007193  0.007012  0.007088  0.007664  0.007045  0.007564  0.006864  0.007680  0.007577  0.007536  0.007133  0.007207  0.007356  0.006944  0.006842  0.006793  0.007640  0.007123  0.007294  0.007458  0.007303  0.006813  0.007217  0.007461  0.007147  0.007028  0.007464  0.007522  0.007301  0.007154  0.007169  0.007439  0.007467  0.007216  0.007331  0.007303  0.006984  0.007216  0.007152  0.007445  0.007316  0.006999  0.006870  0.007145  0.007425  0.007235  0.007258  0.007119  0.007544  0.006861  0.007315  0.007157  0.007045  0.007296  0.006907  0.007426  0.007108  0.007520  0.007298  0.007550  0.007493  0.006863  0.007746  0.007151  0.007006  0.007336  0.006748  0.006870  0.007343  0.007573  0.007051  0.007019  0.007487  0.007076  0.006926  0.007151  0.007334  0.007873  0.007394  0.007727  0.006994  0.007614  0.007453  0.007529  0.006972  0.007307  0.006987  0.007152 
 0.006751  0.006897  0.007298  0.006685  0.007192  0.007154  0.007148  0.007084  0.006923  0.006801  0.006922  0.007027  0.006932  0.006755  0.006861  0.007387  0.006785  0.007373  0.006589  0.007444  0.007385  0.007316  0.006778  0.006820  0.007081  0.006613  0.006676  0.006496  0.007446  0.006903  0.007156  0.007219  0.007044  0.006656  0.006958  0.007200  0.006950  0.006709  0.007315  0.007169  0.007009  0.006934  0.007000  0.007137  0.007329  0.006828  0.007088  0.007166  0.006675  0.006894  0.006714  0.007092  0.007203  0.006801  0.006474  0.006978  0.007222  0.007023  0.006962  0.006936  0.007307  0.006652  0.007126  0.006959  0.006833  0.007028  0.006589  0.007212  0.006947  0.007196  0.006912  0.007208  0.007166  0.006622  0.007487  0.006890  0.006771  0.007002  0.006380  0.006593  0.007097  0.007411  0.006850  0.006735  0.007211  0.006857  0.006637  0.006849  0.007097  0.007648  0.007131  0.007392  0.006719  0.007311  0.007079  0.007131  0.006886  0.007051  0.006781  0.006942 
 0.006687  0.006826  0.007050  0.006638  0.007184  0.007107  0.007250  0.006985  0.006847  0.006646  0.006896  0.006871  0.006807  0.006600  0.006842  0.007245  0.006665  0.007239  0.006484  0.007435  0.007272  0.007368  0.006729  0.006737  0.006921  0.006565  0.006694  0.006424  0.007222  0.006684  0.006937  0.007128  0.007036  0.006738  0.006867  0.007154  0.006800  0.006675  0.007089  0.007037  0.006823  0.006824  0.006829  0.006950  0.007278  0.006657  0.006934  0.007019  0.006646  0.006803  0.006504  0.006948  0.006881  0.006876  0.006388  0.006801  0.007202  0.006850  0.006635  0.006691  0.007201  0.006600  0.007031  0.006835  0.006699  0.006937  0.006469  0.007094  0.006908  0.006991  0.006822  0.007168  0.007149  0.006448  0.007349  0.006898  0.006740  0.006950  0.006295  0.006332  0.006990  0.007188  0.006814  0.006688  0.007188  0.006690  0.006751  0.006763  0.006928  0.007447  0.006993  0.007301  0.006600  0.007103  0.007018  0.007133  0.006849  0.006849  0.006729  0.006847 
 0.006573  0.006755  0.006987  0.006484  0.007131  0.007039  0.007109  0.006835  0.006708  0.006620  0.006823  0.006768  0.006512  0.006557  0.006659  0.007079  0.006480  0.007091  0.006334  0.007243  0.007170  0.007242  0.006603  0.006544  0.006767  0.006314  0.006511  0.006296  0.007098  0.006506  0.006665  0.007020  0.006926  0.006601  0.006647  0.006986  0.006683  0.006499  0.007009  0.006951  0.006728  0.006651  0.006610  0.006950  0.007118  0.006511  0.006635  0.006785  0.006489  0.006758  0.006355  0.006617  0.006857  0.006709  0.006312  0.006491  0.007057  0.006734  0.006568  0.006609  0.006985  0.006618  0.006866  0.006733  0.006627  0.006797  0.006186  0.006878  0.006838  0.006969  0.006532  0.007004  0.006895  0.006332  0.007144  0.006714  0.006704  0.006884  0.006187  0.006199  0.006831  0.006952  0.006513  0.006589  0.007010  0.006510  0.006576  0.006620  0.006892  0.007329  0.006975  0.007042  0.006517  0.006943  0.006724  0.006937  0.006701  0.006626  0.006504  0.006664 
 0.006547  0.006641  0.006930  0.006481  0.007017  0.007059  0.006958  0.006628  0.006561  0.006706  0.006788  0.006718  0.006511  0.006535  0.006517  0.006929  0.006407  0.006929  0.006211  0.007334  0.007074  0.007024  0.006587  0.006533  0.006712  0.006306  0.006413  0.006275  0.006933  0.006494  0.006611  0.007019  0.006823  0.006559  0.006501  0.006953  0.006677  0.006533  0.006897  0.006867  0.006730  0.006566  0.006422  0.006920  0.007076  0.006503  0.006586  0.006881  0.006547  0.006748  0.006220  0.006566  0.006849  0.006779  0.006306  0.006424  0.007090  0.006693  0.006628  0.006583  0.006918  0.006584  0.006777  0.006686  0.006619  0.006703  0.006126  0.006893  0.006770  0.006905  0.006519  0.006812  0.006718  0.006237  0.007098  0.006642  0.006563  0.006850  0.006196  0.006154  0.006743  0.007000  0.006493  0.006537  0.006916  0.006496  0.006551  0.006526  0.006814  0.007241  0.006816  0.007009  0.006542  0.006934  0.006643  0.006920  0.006678  0.006688  0.006452  0.006694 
 0.006444  0.006549  0.006899  0.006409  0.006947  0.007029  0.007026  0.006547  0.006506  0.006781  0.006754  0.006625  0.006417  0.006514  0.006444  0.006929  0.006322  0.006760  0.006222  0.007210  0.006919  0.007070  0.006432  0.006436  0.006651  0.006334  0.006247  0.006315  0.006842  0.006356  0.006346  0.006947  0.006763  0.006459  0.006497  0.006808  0.006611  0.006528  0.006804  0.006715  0.006642  0.006411  0.006403  0.006967  0.006973  0.006458  0.006414  0.006753  0.006677  0.006695  0.006237  0.006522  0.006732  0.006572  0.006296  0.006284  0.007009  0.006620  0.006484  0.006640  0.006856  0.006423  0.006757  0.006583  0.006488  0.006639  0.006062  0.006699  0.006589  0.006734  0.006528  0.006806  0.006712  0.006172  0.007057  0.006542  0.006455  0.006879  0.006126  0.006096  0.006675  0.006891  0.006373  0.006557  0.006916  0.006521  0.006612  0.006429  0.006718  0.007367  0.006748  0.006997  0.006519  0.006892  0.006588  0.006929  0.006615  0.006540  0.006361  0.006638 
 0.006446  0.006624  0.006903  0.006321  0.007012  0.006998  0.007152  0.006546  0.006477  0.006750  0.006856  0.006687  0.006486  0.006455  0.006522  0.006898  0.006440  0.006629  0.006208  0.007118  0.006888  0.007057  0.006465  0.006471  0.006543  0.006306  0.006281  0.006349  0.006773  0.006399  0.006328  0.007005  0.006803  0.006412  0.006456  0.006813  0.006591  0.006454  0.006682  0.006704  0.006604  0.006400  0.006396  0.006964  0.006980  0.006490  0.006344  0.006762  0.006767  0.006631  0.006265  0.006510  0.006704  0.006632  0.006373  0.006253  0.006992  0.006624  0.006440  0.006614  0.006773  0.006478  0.006778  0.006561  0.006431  0.006743  0.006210  0.006583  0.006637  0.006751  0.006548  0.006838  0.006688  0.006230  0.006989  0.006486  0.006578  0.006991  0.006168  0.006166  0.006654  0.006938  0.006459  0.006638  0.006779  0.006648  0.006595  0.006434  0.006624  0.007331  0.006753  0.006885  0.006498  0.006908  0.006593  0.006950  0.006769  0.006506  0.006403  0.006672 
 0.006261  0.006368  0.006847  0.006182  0.006763  0.006976  0.006985  0.006332  0.006191  0.006624  0.006826  0.006552  0.006385  0.006314  0.006387  0.006872  0.006388  0.006464  0.005987  0.007127  0.006684  0.007038  0.006280  0.006380  0.006329  0.006044  0.006062  0.006332  0.006751  0.006281  0.006288  0.006866  0.006781  0.006244  0.006267  0.006639  0.006499  0.006313  0.006653  0.006480  0.006470  0.006291  0.006215  0.006822  0.006769  0.006309  0.006158  0.006692  0.006635  0.006503  0.006212  0.006413  0.006559  0.006543  0.006386  0.006168  0.006761  0.006520  0.006342  0.006537  0.006563  0.006385  0.006691  0.006362  0.006376  0.006536  0.006004  0.006539  0.006422  0.006649  0.006420  0.006767  0.006651  0.006235  0.006886  0.006301  0.006657  0.006903  0.006066  0.005926  0.006496  0.006761  0.006328  0.006481  0.006582  0.006470  0.006383  0.006321  0.006495  0.007275  0.006592  0.006738  0.006351  0.006775  0.006423  0.006839  0.006595  0.006330  0.006219  0.006530 
 0.006283  0.006369  0.006860  0.006287  0.006575  0.006992  0.006971  0.006370  0.006078  0.006556  0.006794  0.006532  0.006232  0.006279  0.006282  0.006864  0.006270  0.006465  0.005964  0.007098  0.006562  0.006945  0.006260  0.006279  0.006202  0.005990  0.006014  0.006388  0.006770  0.006219  0.006199  0.006830  0.006735  0.006194  0.006219  0.006730  0.006474  0.006343  0.006662  0.006438  0.006487  0.006373  0.006187  0.006899  0.006912  0.006365  0.006186  0.006601  0.006727  0.006446  0.006101  0.006474  0.006593  0.006637  0.006274  0.006189  0.006698  0.006497  0.006428  0.006538  0.006569  0.006334  0.006655  0.006286  0.006289  0.006634  0.005947  0.006439  0.006466  0.006666  0.006462  0.006767  0.006563  0.006181  0.006841  0.006271  0.006556  0.006923  0.006015  0.005833  0.006541  0.006717  0.006299  0.006430  0.006452  0.006426  0.006421  0.006317  0.006405  0.007179  0.006555  0.006740  0.006472  0.006634  0.006256  0.006721  0.006525  0.006430  0.006242  0.006454 
 0.006290  0.006281  0.006939  0.006168  0.006432  0.006932  0.006929  0.006402  0.006011  0.006522  0.006798  0.006459  0.006057  0.006134  0.006335  0.006800  0.006221  0.006469  0.005917  0.006991  0.006560  0.006894  0.006147  0.006257  0.006125  0.005997  0.006063  0.006442  0.006598  0.006269  0.006180  0.006778  0.006632  0.006256  0.006223  0.006745  0.006543  0.006297  0.006507  0.006519  0.006428  0.006364  0.006066  0.006830  0.006929  0.006253  0.006117  0.006606  0.006665  0.006450  0.006102  0.006557  0.006463  0.006598  0.006198  0.006200  0.006575  0.006482  0.006452  0.006563  0.006384  0.006293  0.006601  0.006092  0.006196  0.006487  0.005904  0.006345  0.006351  0.006643  0.006446  0.006689  0.006534  0.006250  0.006896  0.006334  0.006480  0.006843  0.006028  0.005752  0.006547  0.006710  0.006253  0.006400  0.006212  0.006389  0.006411  0.006269  0.006317  0.007149  0.006461  0.006726  0.006449  0.006585  0.006217  0.006735  0.006545  0.006399  0.006162  0.006424 
 0.006327  0.006164  0.006850  0.006081  0.006291  0.006736  0.006837  0.006345  0.005920  0.006369  0.006649  0.006397  0.006008  0.006119  0.006318  0.006659  0.006165  0.006309  0.005807  0.007029  0.006452  0.006890  0.006064  0.006164  0.006128  0.005941  0.006062  0.006437  0.006670  0.006225  0.006107  0.006616  0.006491  0.006278  0.006060  0.006707  0.006364  0.006261  0.006372  0.006501  0.006311  0.006239  0.006084  0.006755  0.006796  0.006120  0.006157  0.006633  0.006665  0.006309  0.006131  0.006536  0.006368  0.006580  0.006183  0.005968  0.006559  0.006429  0.006431  0.006483  0.006304  0.006324  0.006571  0.005999  0.006104  0.006325  0.005807  0.006262  0.006217  0.006442  0.006505  0.006705  0.006412  0.006211  0.006795  0.006256  0.006468  0.006654  0.005929  0.005770  0.006377  0.006650  0.006322  0.006398  0.006100  0.006391  0.006357  0.006280  0.006143  0.007111  0.006360  0.006639  0.006393  0.006547  0.006151  0.006827  0.006501  0.006329  0.005937  0.006270 
 0.006216  0.006003  0.006720  0.006147  0.006300  0.006642  0.006733  0.006215  0.005925  0.006334  0.006751  0.006361  0.005969  0.006043  0.006199  0.006599  0.006181  0.006330  0.005716  0.006929  0.006377  0.006898  0.006001  0.006022  0.006012  0.005915  0.006038  0.006414  0.006742  0.006099  0.006220  0.006658  0.006558  0.006212  0.005996  0.006653  0.006262  0.006231  0.006198  0.006443  0.006250  0.006069  0.006146  0.006708  0.006742  0.005925  0.006192  0.006563  0.006525  0.006212  0.006163  0.006371  0.006356  0.006495  0.006092  0.005897  0.006505  0.006395  0.006361  0.006449  0.006214  0.006328  0.006535  0.005889  0.006032  0.006315  0.005936  0.006279  0.006140  0.006463  0.006453  0.006584  0.006251  0.006179  0.006712  0.006187  0.006469  0.006609  0.005879  0.005683  0.006355  0.006569  0.006303  0.006346  0.006075  0.006388  0.006347  0.006267  0.006173  0.007074  0.006224  0.006637  0.006391  0.006425  0.006029  0.006828  0.006474  0.006315  0.005717  0.006301 
 0.006312  0.006002  0.006590  0.006083  0.006315  0.006644  0.006776  0.006222  0.005814  0.006309  0.006642  0.006330  0.005992  0.005952  0.006099  0.006573  0.006203  0.006300  0.005678  0.006891  0.006365  0.006816  0.005988  0.006069  0.005899  0.005852  0.005994  0.006397  0.006828  0.006126  0.006238  0.006692  0.006719  0.006218  0.006003  0.006638  0.006307  0.006289  0.006231  0.006339  0.006135  0.005957  0.006167  0.006689  0.006711  0.005871  0.006226  0.006545  0.006515  0.006149  0.006098  0.006391  0.006382  0.006441  0.006174  0.005861  0.006572  0.006365  0.006324  0.006397  0.006270  0.006303  0.006610  0.005927  0.006026  0.006363  0.005889  0.006200  0.006105  0.006338  0.006385  0.006576  0.006289  0.006106  0.006653  0.006178  0.006329  0.006660  0.005791  0.005658  0.006325  0.006580  0.006468  0.006286  0.006174  0.006470  0.006441  0.006261  0.006165  0.007078  0.006244  0.006651  0.006346  0.006515  0.005986  0.006908  0.006535  0.006205  0.005675  0.006251 
 0.006267  0.006027  0.006459  0.005948  0.006254  0.006619  0.006553  0.006000  0.005771  0.006134  0.006469  0.006207  0.005902  0.005851  0.006089  0.006651  0.005977  0.006295  0.005719  0.006827  0.006227  0.006660  0.005844  0.006046  0.005764  0.005732  0.005905  0.006501  0.006715  0.006016  0.006225  0.006635  0.006552  0.006108  0.005946  0.006596  0.006267  0.006220  0.006209  0.006235  0.006064  0.005948  0.006227  0.006673  0.006682  0.005774  0.006118  0.006359  0.006486  0.006203  0.006107  0.006274  0.006226  0.006404  0.006089  0.005864  0.006453  0.006231  0.006227  0.006296  0.006110  0.006318  0.006531  0.005925  0.005824  0.006273  0.005915  0.006091  0.005858  0.006225  0.006305  0.006498  0.006215  0.006060  0.006676  0.006154  0.006223  0.006516  0.005666  0.005630  0.006260  0.006519  0.006517  0.006323  0.006127  0.006318  0.006347  0.006263  0.006085  0.007069  0.006275  0.006549  0.006288  0.006405  0.005875  0.006834  0.006509  0.006033  0.005603  0.006177 
 0.006285  0.005981  0.006447  0.005835  0.006135  0.006641  0.006577  0.005835  0.005733  0.006086  0.006551  0.006157  0.005810  0.005843  0.006115  0.006513  0.005999  0.006238  0.005620  0.006765  0.006175  0.006584  0.005837  0.005840  0.005818  0.005704  0.006004  0.006354  0.006694  0.006022  0.006043  0.006527  0.006562  0.005999  0.005953  0.006494  0.006181  0.006154  0.006111  0.006133  0.005909  0.005878  0.006215  0.006541  0.006534  0.005676  0.005938  0.006236  0.006511  0.006237  0.006006  0.006173  0.006149  0.006396  0.006079  0.005832  0.006459  0.006190  0.006194  0.006114  0.006064  0.006273  0.006499  0.005853  0.005790  0.006218  0.005843  0.006130  0.005749  0.006085  0.006139  0.006455  0.006161  0.005991  0.006695  0.006135  0.006140  0.006556  0.005570  0.005545  0.006174  0.006527  0.006533  0.006194  0.006076  0.006278  0.006351  0.006231  0.005904  0.007113  0.006260  0.006516  0.006236  0.006428  0.005821  0.006792  0.006448  0.006016  0.005558  0.005968 
 0.006262  0.005865  0.006486  0.005838  0.006180  0.006604  0.006605  0.005764  0.005821  0.006158  0.006506  0.006175  0.005833  0.005837  0.006165  0.006580  0.006012  0.006265  0.005569  0.006922  0.006238  0.006536  0.005758  0.005858  0.005850  0.005871  0.006079  0.006294  0.006683  0.006122  0.006097  0.006638  0.006444  0.006126  0.006016  0.006648  0.006209  0.006115  0.006075  0.006195  0.005992  0.005846  0.006200  0.006514  0.006522  0.005738  0.005947  0.006255  0.006519  0.006291  0.005938  0.006121  0.006223  0.006524  0.006190  0.005896  0.006394  0.006158  0.006223  0.006056  0.006046  0.006213  0.006542  0.005980  0.005756  0.006260  0.005810  0.006043  0.005762  0.006090  0.006162  0.006306  0.006248  0.006025  0.006636  0.006099  0.006131  0.006706  0.005559  0.005503  0.006093  0.006451  0.006642  0.006272  0.005983  0.006373  0.006417  0.006305  0.005830  0.007077  0.006214  0.006459  0.006288  0.006346  0.005825  0.006795  0.006413  0.006066  0.005669  0.005945 
 0.006243  0.005977  0.006461  0.005853  0.006170  0.006662  0.006590  0.005834  0.005721  0.006211  0.006537  0.006269  0.005882  0.005826  0.006235  0.006493  0.006066  0.006235  0.005629  0.006895  0.006163  0.006586  0.005714  0.005793  0.005887  0.005960  0.006026  0.006419  0.006597  0.006211  0.006026  0.006524  0.006450  0.006094  0.006029  0.006713  0.006292  0.006064  0.006028  0.006168  0.006001  0.005807  0.006232  0.006692  0.006490  0.005756  0.006063  0.006230  0.006512  0.006320  0.005952  0.006174  0.006218  0.006554  0.006216  0.005897  0.006299  0.006142  0.006234  0.006140  0.006123  0.006248  0.006531  0.006006  0.005695  0.006329  0.005776  0.006076  0.005942  0.006133  0.006063  0.006283  0.006267  0.006143  0.006473  0.006161  0.006193  0.006595  0.005567  0.005532  0.006234  0.006513  0.006635  0.006400  0.006062  0.006237  0.006425  0.006269  0.005781  0.007087  0.006323  0.006470  0.006258  0.006193  0.005697  0.006909  0.006426  0.006051  0.005540  0.005904 
 0.006015  0.005867  0.006306  0.005769  0.006047  0.006510  0.006418  0.005684  0.005737  0.006178  0.006500  0.006082  0.005781  0.005805  0.006235  0.006436  0.005871  0.006051  0.005475  0.006822  0.005998  0.006440  0.005609  0.005791  0.005746  0.005813  0.005930  0.006200  0.006511  0.006055  0.005838  0.006498  0.006290  0.005921  0.006012  0.006622  0.006184  0.006010  0.005828  0.006095  0.005805  0.005778  0.006149  0.006578  0.006487  0.005503  0.005938  0.005937  0.006348  0.006178  0.005842  0.006086  0.005980  0.006408  0.006215  0.005727  0.006205  0.006195  0.006149  0.006029  0.006032  0.006143  0.006489  0.005799  0.005635  0.006278  0.005678  0.005975  0.005852  0.006022  0.005895  0.006158  0.006036  0.005973  0.006366  0.006292  0.006068  0.006471  0.005464  0.005482  0.006244  0.006458  0.006502  0.006464  0.005923  0.006052  0.006302  0.006217  0.005691  0.006915  0.006268  0.006387  0.006172  0.005953  0.005593  0.006721  0.006319  0.005918  0.005578  0.005832 
 0.005898  0.005607  0.006026  0.005671  0.005684  0.006269  0.006260  0.005534  0.005531  0.006046  0.006337  0.005864  0.005582  0.005545  0.006118  0.006233  0.005675  0.005780  0.005175  0.006564  0.005691  0.006348  0.005401  0.005586  0.005527  0.005645  0.005772  0.005985  0.006368  0.005862  0.005647  0.006375  0.006303  0.005955  0.005967  0.006348  0.006109  0.005983  0.005544  0.005766  0.005584  0.005476  0.005935  0.006345  0.006292  0.005469  0.005750  0.005822  0.005966  0.006004  0.005591  0.005891  0.005721  0.006280  0.005946  0.005460  0.005932  0.005927  0.005883  0.005821  0.005878  0.005923  0.006382  0.005482  0.005409  0.005989  0.005582  0.005607  0.005697  0.005852  0.005755  0.006035  0.005789  0.005753  0.006107  0.006199  0.005880  0.006402  0.005207  0.005281  0.006101  0.006272  0.006234  0.006278  0.005814  0.005988  0.006002  0.005976  0.005528  0.006534  0.006059  0.006233  0.005942  0.005903  0.005252  0.006737  0.006066  0.005803  0.005406  0.005501 
 0.005748  0.005456  0.005740  0.005602  0.005629  0.006121  0.006032  0.005390  0.005373  0.006002  0.006095  0.005915  0.005184  0.005263  0.005886  0.006020  0.005536  0.005604  0.004795  0.006422  0.005711  0.006192  0.005280  0.005309  0.005288  0.005575  0.005619  0.005851  0.006142  0.005655  0.005370  0.005973  0.006063  0.005880  0.005836  0.005909  0.005955  0.005734  0.005552  0.005619  0.005401  0.005344  0.005754  0.006197  0.006133  0.005147  0.005654  0.005702  0.005836  0.005867  0.005424  0.005683  0.005473  0.006029  0.005847  0.005218  0.005814  0.005811  0.005664  0.005606  0.005661  0.005758  0.006245  0.005324  0.005269  0.005808  0.005377  0.005594  0.005401  0.005731  0.005737  0.005827  0.005583  0.005450  0.005766  0.006014  0.005622  0.006269  0.004997  0.005231  0.005991  0.006026  0.006017  0.006034  0.005792  0.005794  0.005745  0.005808  0.005262  0.006247  0.006010  0.005838  0.005907  0.005645  0.005156  0.006557  0.005877  0.005601  0.005291  0.005261 
 0.005502  0.004999  0.005398  0.005342  0.005277  0.005710  0.005695  0.005031  0.004943  0.005663  0.005858  0.005725  0.004820  0.004900  0.005525  0.005594  0.005387  0.005278  0.004558  0.005967  0.005311  0.005843  0.004969  0.005034  0.005100  0.005173  0.005302  0.005563  0.005818  0.005285  0.005177  0.005771  0.005683  0.005695  0.005642  0.005545  0.005701  0.005567  0.005434  0.005244  0.005286  0.005223  0.005398  0.005939  0.005770  0.004917  0.005396  0.005379  0.005393  0.005532  0.005063  0.005489  0.005123  0.005656  0.005421  0.004869  0.005413  0.005590  0.005229  0.005276  0.005448  0.005293  0.006007  0.004962  0.004924  0.005576  0.005059  0.005329  0.005041  0.005564  0.005343  0.005455  0.005435  0.005221  0.005416  0.005644  0.005204  0.005949  0.004873  0.004957  0.005658  0.005739  0.005804  0.005835  0.005545  0.005418  0.005598  0.005569  0.004914  0.005936  0.005710  0.005621  0.005338  0.005292  0.004940  0.006100  0.005628  0.005465  0.005094  0.005048 
 0.005318  0.004856  0.005259  0.005154  0.005064  0.005655  0.005538  0.005038  0.004747  0.005445  0.005693  0.005465  0.004649  0.004763  0.005330  0.005499  0.005305  0.005271  0.004516  0.005752  0.005201  0.005648  0.004848  0.004751  0.004828  0.005078  0.004939  0.005563  0.005639  0.004993  0.005136  0.005570  0.005416  0.005616  0.005494  0.005362  0.005394  0.005455  0.005323  0.005091  0.005075  0.005150  0.005185  0.005740  0.005683  0.004737  0.005194  0.005126  0.005213  0.005422  0.004767  0.005278  0.005000  0.005589  0.005046  0.004685  0.005104  0.005386  0.005021  0.005125  0.005243  0.004972  0.005882  0.004962  0.004689  0.005367  0.004821  0.005105  0.004817  0.005394  0.004989  0.005336  0.005260  0.005140  0.005207  0.005444  0.005044  0.005702  0.004692  0.004755  0.005474  0.005673  0.005735  0.005719  0.005517  0.005242  0.005365  0.005320  0.004854  0.005652  0.005609  0.005487  0.005191  0.005042  0.004774  0.005770  0.005461  0.005274  0.004961  0.004710 
 0.004992  0.004467  0.004895  0.004657  0.004857  0.005142  0.005305  0.004758  0.004438  0.005216  0.005429  0.005201  0.004411  0.004353  0.004984  0.005242  0.004852  0.004953  0.004493  0.005537  0.005013  0.005436  0.004562  0.004604  0.004630  0.004713  0.004644  0.005272  0.005329  0.004597  0.004841  0.005132  0.005096  0.005276  0.005139  0.005232  0.005080  0.005261  0.004909  0.004675  0.004671  0.004855  0.004928  0.005492  0.005368  0.004436  0.004987  0.004751  0.004856  0.005051  0.004338  0.005095  0.004752  0.005352  0.004632  0.004387  0.004820  0.005181  0.004668  0.004911  0.004919  0.004622  0.005555  0.004764  0.004391  0.005087  0.004530  0.004747  0.004505  0.005211  0.004763  0.005043  0.004927  0.004880  0.005042  0.005270  0.004705  0.005390  0.004410  0.004391  0.005171  0.005359  0.005422  0.005414  0.005261  0.005108  0.005094  0.005094  0.004445  0.005284  0.005177  0.005129  0.005000  0.004747  0.004485  0.005600  0.005081  0.005063  0.004533  0.004319 
 0.004600  0.004325  0.004702  0.004654  0.004608  0.004729  0.005057  0.004785  0.004371  0.004988  0.005147  0.004996  0.004102  0.004089  0.004744  0.005037  0.004708  0.004648  0.004181  0.005127  0.004770  0.005245  0.004386  0.004414  0.004513  0.004702  0.004333  0.005266  0.004910  0.004502  0.004643  0.004852  0.004732  0.005154  0.005014  0.004924  0.004886  0.004837  0.004778  0.004788  0.004492  0.004745  0.004626  0.005261  0.005200  0.004177  0.004789  0.004523  0.004529  0.004678  0.004107  0.004780  0.004607  0.005054  0.004410  0.004121  0.004734  0.005004  0.004377  0.004673  0.004766  0.004443  0.005263  0.004593  0.004399  0.004653  0.004368  0.004498  0.004529  0.004780  0.004576  0.004892  0.004803  0.004647  0.004948  0.004961  0.004317  0.005208  0.004177  0.004509  0.004828  0.005001  0.005234  0.005225  0.004980  0.004827  0.004736  0.004835  0.004402  0.005078  0.004920  0.005022  0.004689  0.004745  0.004149  0.005361  0.004792  0.004923  0.004503  0.003914 
 0.004397  0.004011  0.004380  0.004483  0.004313  0.004580  0.004861  0.004615  0.004077  0.004519  0.004807  0.004868  0.003789  0.003943  0.004512  0.004790  0.004483  0.004346  0.004161  0.004953  0.004602  0.005094  0.004263  0.004433  0.004385  0.004520  0.004295  0.004986  0.004729  0.004364  0.004376  0.004680  0.004524  0.004817  0.004786  0.004796  0.004721  0.004637  0.004511  0.004410  0.004248  0.004591  0.004290  0.005035  0.004848  0.004015  0.004541  0.004156  0.004289  0.004346  0.003705  0.004391  0.004609  0.004878  0.004155  0.003982  0.004517  0.005017  0.004317  0.004463  0.004587  0.004333  0.004977  0.004218  0.004290  0.004466  0.004078  0.004353  0.004474  0.004395  0.004461  0.004625  0.004449  0.004551  0.004749  0.004683  0.004042  0.004952  0.004018  0.004337  0.004744  0.004811  0.004937  0.004854  0.004703  0.004782  0.004456  0.004618  0.004141  0.004878  0.004666  0.004749  0.004517  0.004533  0.003982  0.005112  0.004453  0.004650  0.004285  0.003778 
 0.004208  0.003860  0.004121  0.004285  0.004125  0.004482  0.004488  0.004233  0.003851  0.004469  0.004480  0.004628  0.003582  0.003790  0.004201  0.004618  0.004269  0.004026  0.003941  0.004695  0.004373  0.004769  0.004166  0.004295  0.004276  0.004401  0.004092  0.004562  0.004525  0.004107  0.004210  0.004483  0.004490  0.004540  0.004639  0.004500  0.004539  0.004311  0.004166  0.004138  0.004073  0.004419  0.004195  0.004788  0.004760  0.003882  0.004220  0.003843  0.004095  0.004181  0.003552  0.004144  0.004401  0.004586  0.003939  0.003709  0.004316  0.004719  0.004030  0.004193  0.004227  0.004093  0.004688  0.004033  0.004142  0.004289  0.003828  0.004157  0.004365  0.004273  0.004268  0.004433  0.004245  0.004274  0.004566  0.004282  0.003864  0.004617  0.003841  0.004103  0.004583  0.004698  0.004806  0.004575  0.004586  0.004433  0.004271  0.004522  0.003976  0.004634  0.004421  0.004430  0.004248  0.004316  0.003725  0.004930  0.004289  0.004499  0.004200  0.003613 
 0.003996  0.003718  0.004182  0.004146  0.003921  0.004414  0.004409  0.004224  0.003837  0.004422  0.004273  0.004630  0.003623  0.003800  0.003991  0.004412  0.004349  0.003949  0.003943  0.004514  0.004375  0.004762  0.004159  0.004228  0.004135  0.004281  0.004018  0.004318  0.004472  0.003936  0.004151  0.004401  0.004435  0.004466  0.004516  0.004367  0.004410  0.004139  0.004174  0.004035  0.004144  0.004319  0.004187  0.004755  0.004542  0.003850  0.004256  0.003796  0.004145  0.004091  0.003576  0.004189  0.004272  0.004493  0.003858  0.003771  0.004322  0.004620  0.003991  0.004148  0.004140  0.003994  0.004519  0.003909  0.003983  0.004308  0.003815  0.004028  0.004244  0.004220  0.004158  0.004232  0.004101  0.004166  0.004478  0.004198  0.003789  0.004478  0.003859  0.004058  0.004443  0.004381  0.004753  0.004499  0.004345  0.004456  0.004141  0.004371  0.003831  0.004685  0.004372  0.004196  0.004145  0.004276  0.003666  0.004852  0.004271  0.004413  0.003981  0.003493 
 0.003838  0.003497  0.003894  0.004071  0.003928  0.004167  0.004185  0.004014  0.003670  0.004321  0.004076  0.004386  0.003385  0.003614  0.003891  0.004243  0.004247  0.003776  0.003698  0.004461  0.004094  0.004618  0.004025  0.004135  0.003814  0.004047  0.003883  0.004008  0.004291  0.003838  0.004127  0.004134  0.004080  0.004273  0.004310  0.004073  0.004253  0.003890  0.003891  0.003833  0.003810  0.004250  0.004032  0.004580  0.004294  0.003885  0.004185  0.003607  0.003887  0.003913  0.003376  0.003907  0.003989  0.004287  0.003880  0.003678  0.004228  0.004315  0.003789  0.004007  0.004073  0.003910  0.004228  0.003772  0.003918  0.004080  0.003664  0.003785  0.004143  0.004046  0.003943  0.003876  0.003976  0.003928  0.004135  0.003955  0.003457  0.004258  0.003587  0.003958  0.004236  0.004185  0.004468  0.004298  0.004298  0.004424  0.003834  0.004187  0.003784  0.004425  0.004021  0.003924  0.003771  0.004121  0.003505  0.004466  0.004017  0.004173  0.003692  0.003274 
 0.003510  0.003439  0.003727  0.003903  0.003667  0.003899  0.004067  0.003927  0.003527  0.004149  0.003998  0.004301  0.003293  0.003555  0.003689  0.003955  0.004102  0.003611  0.003633  0.004228  0.003832  0.004461  0.003910  0.003997  0.003663  0.003877  0.003696  0.003818  0.004165  0.003819  0.004118  0.003978  0.003974  0.004087  0.004044  0.003974  0.004152  0.003782  0.003676  0.003748  0.003760  0.004154  0.003773  0.004335  0.004162  0.003667  0.004039  0.003504  0.003753  0.003886  0.003324  0.003713  0.003805  0.004164  0.003724  0.003692  0.004049  0.004296  0.003649  0.003847  0.003934  0.003837  0.003872  0.003666  0.003783  0.004012  0.003565  0.003840  0.004021  0.003888  0.003771  0.003709  0.003830  0.003765  0.003907  0.003802  0.003414  0.004142  0.003569  0.003881  0.004029  0.004222  0.004259  0.004230  0.004265  0.004278  0.003520  0.004095  0.003731  0.004223  0.004017  0.003769  0.003661  0.004038  0.003401  0.004158  0.003867  0.003976  0.003602  0.003162 
 0.003312  0.003266  0.003566  0.003820  0.003458  0.003710  0.003947  0.003749  0.003362  0.004024  0.003835  0.004071  0.003054  0.003353  0.003474  0.003572  0.003988  0.003452  0.003463  0.004036  0.003658  0.004232  0.003736  0.003708  0.003446  0.003775  0.003545  0.003650  0.003979  0.003682  0.003899  0.003762  0.003808  0.003804  0.003836  0.003860  0.003885  0.003594  0.003521  0.003617  0.003418  0.003884  0.003633  0.004089  0.003994  0.003517  0.003790  0.003395  0.003570  0.003586  0.003047  0.003553  0.003735  0.003990  0.003473  0.003470  0.003869  0.004028  0.003508  0.003688  0.003731  0.003635  0.003636  0.003449  0.003636  0.003761  0.003457  0.003647  0.003831  0.003726  0.003502  0.003681  0.003537  0.003524  0.003640  0.003654  0.003273  0.003889  0.003258  0.003764  0.003936  0.003959  0.003983  0.003937  0.003955  0.004046  0.003265  0.003876  0.003503  0.004219  0.003716  0.003605  0.003518  0.003805  0.003321  0.004003  0.003708  0.003721  0.003296  0.002952 
 0.003211  0.003011  0.003507  0.003536  0.003306  0.003515  0.003764  0.003514  0.003281  0.003830  0.003716  0.004003  0.002986  0.003299  0.003370  0.003535  0.003798  0.003294  0.003230  0.003901  0.003521  0.004037  0.003633  0.003483  0.003295  0.003596  0.003425  0.003546  0.003786  0.003523  0.003764  0.003594  0.003587  0.003635  0.003810  0.003885  0.003818  0.003392  0.003410  0.003333  0.003168  0.003750  0.003429  0.003824  0.003933  0.003394  0.003730  0.003251  0.003331  0.003543  0.002956  0.003462  0.003520  0.003717  0.003317  0.003275  0.003777  0.003777  0.003381  0.003582  0.003689  0.003621  0.003505  0.003227  0.003564  0.003498  0.003377  0.003458  0.003668  0.003601  0.003290  0.003424  0.003423  0.003311  0.003415  0.003593  0.003260  0.003689  0.003078  0.003746  0.003803  0.003718  0.003785  0.003695  0.003811  0.003953  0.003092  0.003674  0.003450  0.004037  0.003488  0.003383  0.003293  0.003715  0.003171  0.003847  0.003561  0.003610  0.003330  0.002847 
 0.003087  0.002899  0.003516  0.003309  0.003182  0.003378  0.003700  0.003318  0.003269  0.003776  0.003506  0.003940  0.003038  0.003138  0.003159  0.003440  0.003699  0.003118  0.003244  0.003726  0.003264  0.003863  0.003428  0.003484  0.003166  0.003563  0.003356  0.003485  0.003714  0.003445  0.003597  0.003473  0.003401  0.003567  0.003735  0.003853  0.003768  0.003220  0.003426  0.003149  0.003020  0.003545  0.003229  0.003686  0.003812  0.003329  0.003488  0.003156  0.003248  0.003308  0.002767  0.003483  0.003341  0.003685  0.003195  0.003130  0.003588  0.003616  0.003340  0.003533  0.003559  0.003357  0.003436  0.003075  0.003486  0.003295  0.003279  0.003468  0.003521  0.003580  0.003093  0.003266  0.003442  0.003159  0.003438  0.003485  0.003128  0.003641  0.002953  0.003673  0.003723  0.003562  0.003798  0.003547  0.003623  0.003713  0.002970  0.003574  0.003380  0.003936  0.003446  0.003330  0.003214  0.003590  0.003088  0.003717  0.003418  0.003562  0.003127  0.002715 
 0.002838  0.002849  0.003297  0.003200  0.003014  0.003332  0.003475  0.003360  0.003144  0.003607  0.003402  0.003842  0.002924  0.003082  0.002998  0.003342  0.003653  0.003022  0.003133  0.003650  0.003186  0.003727  0.003289  0.003254  0.003031  0.003390  0.003155  0.003428  0.003679  0.003295  0.003530  0.003306  0.003327  0.003630  0.003518  0.003855  0.003615  0.003009  0.003300  0.003016  0.002955  0.003496  0.003224  0.003569  0.003706  0.003350  0.003359  0.003026  0.003082  0.003246  0.002669  0.003397  0.003305  0.003733  0.003052  0.003098  0.003633  0.003444  0.003238  0.003467  0.003552  0.003275  0.003264  0.002985  0.003381  0.003212  0.003303  0.003417  0.003432  0.003444  0.002947  0.003313  0.003293  0.003104  0.003406  0.003432  0.003054  0.003594  0.002827  0.003532  0.003519  0.003567  0.003751  0.003378  0.003584  0.003465  0.003024  0.003622  0.003232  0.003866  0.003504  0.003227  0.003192  0.003491  0.003065  0.003734  0.003295  0.003364  0.003073  0.002747 
 0.002804  0.002672  0.003145  0.003116  0.002765  0.003133  0.003369  0.003132  0.003000  0.003307  0.003207  0.003665  0.002797  0.002810  0.002884  0.003043  0.003641  0.002917  0.003042  0.003365  0.002915  0.003641  0.003145  0.003048  0.002833  0.003189  0.002935  0.003183  0.003521  0.003002  0.003357  0.003180  0.003153  0.003491  0.003416  0.003690  0.003495  0.002732  0.003157  0.002910  0.002800  0.003321  0.003045  0.003392  0.003577  0.003144  0.003298  0.002927  0.002791  0.003023  0.002473  0.003256  0.003134  0.003557  0.002807  0.002989  0.003561  0.003205  0.002917  0.003201  0.003410  0.003147  0.003055  0.002914  0.003384  0.003076  0.003081  0.003260  0.003159  0.003322  0.002773  0.003196  0.003084  0.003007  0.003305  0.003244  0.002984  0.003413  0.002867  0.003376  0.003230  0.003355  0.003596  0.003241  0.003318  0.003354  0.002929  0.003465  0.003005  0.003660  0.003470  0.003061  0.002924  0.003402  0.002922  0.003587  0.002929  0.003035  0.002920  0.002489 
 0.002772  0.002765  0.003077  0.003048  0.002862  0.003055  0.003390  0.002990  0.002936  0.003158  0.003150  0.003544  0.002697  0.002776  0.002801  0.002941  0.003499  0.002713  0.002825  0.003300  0.002808  0.003526  0.003117  0.003011  0.002759  0.003162  0.002969  0.003202  0.003462  0.002832  0.003239  0.003054  0.003092  0.003460  0.003311  0.003757  0.003540  0.002647  0.003006  0.002830  0.002731  0.003191  0.002879  0.003357  0.003449  0.002989  0.003036  0.002827  0.002722  0.002968  0.002390  0.003082  0.003084  0.003538  0.002778  0.002814  0.003577  0.003142  0.002798  0.003128  0.003320  0.003125  0.002979  0.002773  0.003418  0.003022  0.002820  0.003131  0.003045  0.003231  0.002742  0.003083  0.003071  0.002853  0.003194  0.003007  0.002859  0.003175  0.002772  0.003326  0.003100  0.003158  0.003476  0.003221  0.003096  0.003222  0.002784  0.003364  0.002959  0.003543  0.003299  0.002956  0.002835  0.003377  0.002801  0.003463  0.002751  0.002969  0.002923  0.002374 
 0.002716  0.002671  0.003003  0.003054  0.002874  0.003039  0.003309  0.002909  0.002967  0.003110  0.003126  0.003588  0.002825  0.002692  0.002772  0.002914  0.003495  0.002668  0.002881  0.003214  0.002736  0.003503  0.003014  0.003004  0.002786  0.003077  0.002924  0.003224  0.003518  0.002832  0.003226  0.003026  0.003043  0.003362  0.003229  0.003730  0.003612  0.002599  0.002908  0.002867  0.002692  0.003099  0.002846  0.003290  0.003456  0.002949  0.003013  0.002793  0.002787  0.002977  0.002437  0.003105  0.002989  0.003529  0.002755  0.002779  0.003533  0.003169  0.002845  0.003165  0.003272  0.003195  0.003024  0.002799  0.003427  0.003104  0.002713  0.003064  0.003038  0.003260  0.002673  0.002960  0.003133  0.002749  0.003102  0.003055  0.002706  0.003178  0.002711  0.003415  0.003214  0.003115  0.003463  0.003302  0.003064  0.003241  0.002731  0.003427  0.003010  0.003594  0.003211  0.002914  0.002886  0.003406  0.002811  0.003380  0.002838  0.002894  0.002775  0.002446 
 0.002678  0.002774  0.003027  0.002971  0.002839  0.003139  0.003469  0.002971  0.002916  0.003104  0.003181  0.003620  0.002866  0.002751  0.002622  0.002845  0.003511  0.002711  0.002901  0.003251  0.002642  0.003406  0.003067  0.003038  0.002610  0.002959  0.002921  0.003137  0.003532  0.002843  0.003244  0.003057  0.003101  0.003435  0.003274  0.003698  0.003703  0.002595  0.003032  0.002783  0.002959  0.003106  0.002891  0.003290  0.003477  0.003062  0.002978  0.002788  0.002790  0.002954  0.002433  0.003154  0.002965  0.003550  0.002864  0.002762  0.003648  0.003038  0.002826  0.003071  0.003246  0.003326  0.002984  0.002666  0.003500  0.003208  0.002705  0.003091  0.002986  0.003184  0.002652  0.002887  0.003087  0.002646  0.003030  0.003184  0.002622  0.003162  0.002687  0.003416  0.003203  0.002930  0.003522  0.003213  0.003007  0.003317  0.002577  0.003516  0.003034  0.003644  0.003245  0.002941  0.003010  0.003303  0.002894  0.003379  0.002909  0.002850  0.002852  0.002415 
 0.002660  0.002846  0.003017  0.002992  0.002739  0.003142  0.003454  0.002987  0.002868  0.003028  0.003207  0.003581  0.002898  0.002782  0.002643  0.002843  0.003662  0.002689  0.002886  0.003303  0.002612  0.003516  0.003145  0.003006  0.002887  0.002999  0.002867  0.003148  0.003640  0.002712  0.003286  0.002980  0.003045  0.003609  0.003298  0.003803  0.003720  0.002622  0.002997  0.002902  0.003005  0.003009  0.002887  0.003243  0.003497  0.002935  0.003013  0.002904  0.002939  0.002884  0.002476  0.003055  0.003050  0.003533  0.003024  0.002910  0.003582  0.003080  0.002842  0.003124  0.003238  0.003299  0.003083  0.002729  0.003538  0.003156  0.002613  0.003038  0.003041  0.003224  0.002605  0.002970  0.003100  0.002675  0.002930  0.003200  0.002579  0.003208  0.002648  0.003504  0.003223  0.002975  0.003562  0.003244  0.003028  0.003363  0.002652  0.003572  0.002985  0.003587  0.003270  0.002938  0.003021  0.003175  0.002795  0.003368  0.003036  0.002807  0.002983  0.002485 
 0.002562  0.002882  0.002842  0.002872  0.002695  0.003083  0.003478  0.003041  0.002883  0.002947  0.003078  0.003508  0.002864  0.002719  0.002716  0.002671  0.003750  0.002524  0.002748  0.003285  0.002463  0.003419  0.002965  0.002989  0.002836  0.003072  0.002785  0.003155  0.003532  0.002702  0.003312  0.002903  0.002982  0.003585  0.003134  0.003828  0.003695  0.002552  0.002948  0.002884  0.002851  0.002794  0.002741  0.003181  0.003441  0.002759  0.002905  0.002784  0.002938  0.002793  0.002470  0.003041  0.002867  0.003546  0.003013  0.002824  0.003520  0.002970  0.002762  0.002926  0.003222  0.003153  0.003031  0.002658  0.003438  0.003028  0.002506  0.002966  0.002981  0.003149  0.002427  0.002961  0.002986  0.002625  0.002929  0.003102  0.002546  0.003094  0.002632  0.003374  0.003289  0.002881  0.003444  0.003234  0.003019  0.003226  0.002591  0.003502  0.002833  0.003539  0.003190  0.002755  0.002898  0.003194  0.002528  0.003343  0.003016  0.002671  0.003096  0.002378 
 0.002555  0.002808  0.002930  0.002909  0.002625  0.003117  0.003529  0.003055  0.002995  0.002910  0.003000  0.003465  0.002877  0.002683  0.002792  0.002568  0.003643  0.002568  0.002748  0.003345  0.002530  0.003297  0.002997  0.003028  0.002829  0.003131  0.002890  0.003110  0.003513  0.002719  0.003220  0.002975  0.003141  0.003542  0.003082  0.004057  0.003663  0.002552  0.002921  0.002938  0.002841  0.002768  0.002675  0.003220  0.003384  0.002712  0.002954  0.002779  0.002913  0.002804  0.002695  0.002995  0.002881  0.003538  0.003031  0.002831  0.003523  0.003129  0.002799  0.002831  0.003196  0.003164  0.003104  0.002777  0.003464  0.003055  0.002593  0.002990  0.002880  0.003037  0.002496  0.002899  0.002900  0.002616  0.002823  0.003103  0.002560  0.003105  0.002637  0.003387  0.003212  0.002839  0.003523  0.003286  0.002930  0.003187  0.002769  0.003527  0.002898  0.003607  0.003241  0.002865  0.002853  0.003261  0.002558  0.003261  0.003138  0.002867  0.003075  0.002291 
 0.002575  0.002676  0.002824  0.002820  0.002440  0.002945  0.003289  0.003069  0.002775  0.002889  0.002876  0.003512  0.002605  0.002532  0.002695  0.002494  0.003580  0.002416  0.002714  0.003216  0.002369  0.003258  0.002912  0.003030  0.002838  0.003082  0.002764  0.002993  0.003479  0.002623  0.003135  0.002857  0.002942  0.003434  0.003047  0.003930  0.003566  0.002491  0.002856  0.002837  0.002784  0.002715  0.002632  0.003176  0.003280  0.002628  0.002796  0.002551  0.002749  0.002745  0.002601  0.002905  0.002889  0.003489  0.002973  0.002618  0.003555  0.003084  0.002790  0.002688  0.003111  0.003140  0.003013  0.002836  0.003315  0.003005  0.002641  0.002902  0.002870  0.002979  0.002450  0.002859  0.002821  0.002483  0.002622  0.002866  0.002432  0.003077  0.002592  0.003315  0.003147  0.002779  0.003506  0.003202  0.002879  0.002990  0.002728  0.003428  0.002895  0.003324  0.003216  0.002716  0.002716  0.002993  0.002611  0.003237  0.003132  0.002800  0.003020  0.002290 
 0.002681  0.002754  0.002694  0.002824  0.002497  0.002956  0.003315  0.003247  0.002760  0.002861  0.002904  0.003550  0.002524  0.002648  0.002677  0.002549  0.003680  0.002557  0.002883  0.003322  0.002395  0.003263  0.002999  0.003007  0.002843  0.003093  0.002748  0.002997  0.003559  0.002569  0.003226  0.002867  0.002995  0.003617  0.003069  0.003963  0.003616  0.002627  0.002931  0.002767  0.002798  0.002720  0.002667  0.003124  0.003304  0.002766  0.002817  0.002589  0.002795  0.002695  0.002609  0.002892  0.003149  0.003565  0.003191  0.002678  0.003604  0.002990  0.002729  0.002748  0.003077  0.003118  0.003118  0.002844  0.003400  0.003004  0.002711  0.002793  0.002859  0.003058  0.002407  0.002849  0.002893  0.002623  0.002779  0.003003  0.002395  0.003084  0.002629  0.003307  0.003145  0.002714  0.003389  0.003207  0.002932  0.003117  0.002769  0.003418  0.002808  0.003468  0.003213  0.002741  0.002670  0.003070  0.002669  0.003279  0.003179  0.002929  0.003113  0.002171 
 0.002632  0.002702  0.002679  0.002823  0.002455  0.002953  0.003236  0.003199  0.002760  0.002845  0.002906  0.003442  0.002456  0.002622  0.002667  0.002756  0.003681  0.002588  0.002911  0.003259  0.002328  0.003194  0.003016  0.002966  0.002677  0.003042  0.002749  0.002915  0.003548  0.002550  0.003162  0.002866  0.003003  0.003586  0.003029  0.003826  0.003450  0.002669  0.002887  0.002738  0.002747  0.002780  0.002487  0.002941  0.003263  0.002657  0.002610  0.002547  0.002822  0.002855  0.002514  0.002814  0.003034  0.003537  0.003214  0.002649  0.003526  0.002866  0.002691  0.002752  0.003113  0.003155  0.003147  0.002845  0.003431  0.002922  0.002612  0.002751  0.002951  0.002950  0.002462  0.002738  0.002946  0.002589  0.002832  0.002908  0.002237  0.003027  0.002685  0.003205  0.003203  0.002701  0.003378  0.003195  0.002762  0.003067  0.002649  0.003324  0.002794  0.003537  0.003121  0.002703  0.002674  0.003159  0.002658  0.003250  0.003241  0.002900  0.002962  0.002287 
 0.002612  0.002758  0.002704  0.002758  0.002540  0.002793  0.003173  0.003086  0.002820  0.002796  0.002974  0.003402  0.002527  0.002603  0.002731  0.002592  0.003666  0.002637  0.002992  0.003222  0.002280  0.003122  0.003019  0.002948  0.002746  0.003023  0.002802  0.003037  0.003518  0.002631  0.003145  0.002882  0.003038  0.003494  0.003033  0.003873  0.003424  0.002689  0.002933  0.002786  0.002769  0.002717  0.002429  0.002975  0.003147  0.002732  0.002569  0.002638  0.002787  0.002792  0.002598  0.002768  0.003114  0.003576  0.003314  0.002696  0.003416  0.002812  0.002696  0.002630  0.003097  0.003182  0.003245  0.002905  0.003434  0.002872  0.002688  0.002733  0.002966  0.003014  0.002530  0.002702  0.002936  0.002617  0.002789  0.003014  0.002167  0.003020  0.002774  0.003216  0.003198  0.002763  0.003267  0.003262  0.002622  0.003011  0.002695  0.003338  0.002831  0.003550  0.003082  0.002571  0.002681  0.003149  0.002719  0.003241  0.003168  0.002820  0.002922  0.002259 
 0.002715  0.002766  0.002697  0.002718  0.002575  0.002737  0.003210  0.003055  0.002827  0.002655  0.002700  0.003464  0.002357  0.002632  0.002743  0.002653  0.003703  0.002686  0.002991  0.003169  0.002357  0.003036  0.002945  0.002943  0.002749  0.002986  0.002762  0.003026  0.003472  0.002449  0.002905  0.002854  0.003139  0.003393  0.003053  0.003711  0.003386  0.002572  0.002898  0.002748  0.002611  0.002622  0.002321  0.002812  0.003113  0.002652  0.002428  0.002702  0.002755  0.002743  0.002509  0.002824  0.002997  0.003465  0.003301  0.002598  0.003234  0.002688  0.002638  0.002567  0.003053  0.003198  0.003236  0.002873  0.003390  0.002774  0.002576  0.002637  0.003047  0.002882  0.002499  0.002633  0.002976  0.002631  0.002737  0.002873  0.002206  0.003019  0.002750  0.003264  0.003144  0.002705  0.003236  0.003116  0.002583  0.003056  0.002700  0.003288  0.002815  0.003553  0.003104  0.002512  0.002652  0.003197  0.002725  0.003145  0.003224  0.002648  0.003015  0.002301 
 0.002798  0.002870  0.002762  0.002672  0.002693  0.002662  0.003289  0.003148  0.002731  0.002741  0.002820  0.003368  0.002480  0.002607  0.002944  0.002578  0.003779  0.002806  0.003032  0.003256  0.002414  0.002994  0.003004  0.002874  0.002710  0.003176  0.002910  0.003068  0.003342  0.002481  0.002861  0.002903  0.003013  0.003292  0.003148  0.003697  0.003449  0.002542  0.002941  0.002865  0.002718  0.002779  0.002359  0.002790  0.003028  0.002681  0.002427  0.002645  0.002802  0.002726  0.002598  0.002879  0.002953  0.003460  0.003335  0.002633  0.003177  0.002656  0.002638  0.002674  0.003137  0.003124  0.003183  0.002941  0.003321  0.002836  0.002495  0.002613  0.003120  0.002836  0.002601  0.002683  0.002935  0.002621  0.002803  0.002919  0.002299  0.003001  0.002671  0.003348  0.003159  0.002910  0.003354  0.003205  0.002536  0.003022  0.002760  0.003228  0.002794  0.003513  0.003034  0.002494  0.002643  0.003229  0.002733  0.003175  0.003129  0.002712  0.002979  0.002413 
 0.002756  0.002838  0.002749  0.002538  0.002648  0.002528  0.003192  0.002918  0.002892  0.002691  0.002737  0.003389  0.002403  0.002526  0.002883  0.002472  0.003684  0.002597  0.002786  0.003144  0.002392  0.002927  0.002902  0.002771  0.002624  0.003066  0.002768  0.002930  0.003173  0.002396  0.002736  0.002919  0.002929  0.003285  0.003082  0.003684  0.003436  0.002488  0.002956  0.002790  0.002512  0.002568  0.002235  0.002839  0.002871  0.002567  0.002464  0.002573  0.002720  0.002616  0.002395  0.002783  0.002989  0.003480  0.003254  0.002590  0.003036  0.002672  0.002582  0.002589  0.003098  0.003063  0.003146  0.002690  0.003281  0.002744  0.002241  0.002589  0.003154  0.002787  0.002615  0.002707  0.002880  0.002638  0.002837  0.002912  0.002196  0.002856  0.002615  0.003075  0.003027  0.002840  0.003217  0.002970  0.002514  0.003056  0.002653  0.003152  0.002667  0.003440  0.003025  0.002466  0.002556  0.003020  0.002566  0.003123  0.003092  0.002669  0.002870  0.002243 
 0.002649  0.002773  0.002700  0.002602  0.002399  0.002642  0.003141  0.002929  0.002844  0.002605  0.002664  0.003184  0.002274  0.002496  0.002799  0.002485  0.003588  0.002577  0.002726  0.003064  0.002510  0.002774  0.002821  0.002694  0.002556  0.003098  0.002659  0.002789  0.003213  0.002262  0.002668  0.002819  0.002612  0.003082  0.002904  0.003530  0.003351  0.002441  0.002908  0.002564  0.002445  0.002412  0.002193  0.002669  0.002774  0.002338  0.002322  0.002436  0.002566  0.002661  0.002341  0.002607  0.002862  0.003394  0.003169  0.002501  0.003045  0.002631  0.002450  0.002488  0.003005  0.002978  0.003147  0.002563  0.003164  0.002834  0.002195  0.002490  0.003071  0.002642  0.002525  0.002568  0.002756  0.002509  0.002920  0.002896  0.002157  0.002808  0.002404  0.002873  0.002850  0.002677  0.003101  0.002785  0.002458  0.002896  0.002569  0.003005  0.002590  0.003303  0.002944  0.002310  0.002449  0.002970  0.002486  0.003012  0.003024  0.002659  0.002753  0.002211 
 0.002573  0.002739  0.002669  0.002659  0.002390  0.002630  0.003157  0.002719  0.002672  0.002551  0.002712  0.003072  0.002243  0.002527  0.002713  0.002408  0.003471  0.002431  0.002626  0.003042  0.002611  0.002684  0.002757  0.002670  0.002424  0.003073  0.002523  0.002733  0.003099  0.002268  0.002749  0.002750  0.002600  0.003203  0.002871  0.003446  0.003059  0.002476  0.002815  0.002536  0.002388  0.002260  0.002182  0.002650  0.002948  0.002301  0.002231  0.002385  0.002418  0.002714  0.002323  0.002454  0.002856  0.003326  0.003136  0.002410  0.002764  0.002689  0.002423  0.002397  0.002818  0.002968  0.003076  0.002342  0.003090  0.002739  0.002292  0.002578  0.002944  0.002570  0.002397  0.002464  0.002617  0.002283  0.002857  0.002946  0.002083  0.002706  0.002281  0.002854  0.002865  0.002566  0.003131  0.002643  0.002455  0.002847  0.002353  0.003130  0.002488  0.003203  0.002750  0.002210  0.002459  0.002887  0.002389  0.002745  0.003023  0.002559  0.002558  0.002213 
 0.002315  0.002480  0.002611  0.002501  0.002116  0.002376  0.002927  0.002480  0.002477  0.002255  0.002496  0.002821  0.002041  0.002499  0.002632  0.002129  0.003310  0.002357  0.002365  0.002851  0.002329  0.002508  0.002589  0.002416  0.002201  0.002760  0.002393  0.002587  0.003015  0.002138  0.002627  0.002568  0.002503  0.003059  0.002714  0.003381  0.002797  0.002379  0.002665  0.002298  0.002231  0.002118  0.001920  0.002446  0.002533  0.001937  0.001997  0.002120  0.002306  0.002554  0.002109  0.002349  0.002559  0.003174  0.002960  0.002172  0.002600  0.002513  0.002203  0.002232  0.002634  0.002772  0.002877  0.002314  0.002930  0.002731  0.002128  0.002350  0.002816  0.002390  0.002292  0.002188  0.002416  0.002086  0.002655  0.002678  0.001982  0.002423  0.002017  0.002692  0.002710  0.002446  0.002999  0.002405  0.002088  0.002580  0.002188  0.002976  0.002241  0.002922  0.002498  0.002092  0.002189  0.002654  0.002199  0.002695  0.002770  0.002393  0.002364  0.002032 
 0.002119  0.002358  0.002450  0.002356  0.001798  0.002242  0.002816  0.002263  0.002267  0.002131  0.002394  0.002709  0.001943  0.002390  0.002321  0.001972  0.003062  0.002185  0.002296  0.002800  0.002034  0.002497  0.002610  0.002135  0.001983  0.002728  0.002252  0.002314  0.002803  0.001871  0.002439  0.002465  0.002412  0.002921  0.002666  0.003211  0.002829  0.002087  0.002562  0.002072  0.001997  0.002012  0.001802  0.002202  0.002387  0.001871  0.001750  0.001847  0.002110  0.002357  0.001914  0.002234  0.002493  0.002887  0.002658  0.002030  0.002307  0.002476  0.002023  0.002128  0.002359  0.002600  0.002551  0.002198  0.002797  0.002602  0.001994  0.002154  0.002616  0.002216  0.002196  0.002110  0.002289  0.001907  0.002425  0.002463  0.001863  0.002140  0.001810  0.002523  0.002490  0.002217  0.002790  0.002437  0.002005  0.002383  0.002067  0.002688  0.002108  0.002750  0.002363  0.001814  0.002110  0.002492  0.002143  0.002411  0.002614  0.002291  0.002062  0.002020 
 0.002113  0.002113  0.002475  0.002210  0.001654  0.002157  0.002602  0.002182  0.002092  0.001894  0.002246  0.002558  0.001820  0.002216  0.002158  0.001878  0.002895  0.002098  0.002226  0.002647  0.001850  0.002360  0.002793  0.001918  0.001786  0.002476  0.002069  0.002097  0.002681  0.001792  0.002370  0.002553  0.002199  0.002704  0.002322  0.002969  0.002713  0.001991  0.002403  0.001996  0.001786  0.001858  0.001501  0.002058  0.002144  0.001640  0.001661  0.001767  0.002051  0.002232  0.001896  0.002167  0.002170  0.002527  0.002421  0.001980  0.002250  0.002322  0.001821  0.002178  0.002395  0.002520  0.002331  0.002210  0.002664  0.002269  0.002062  0.001898  0.002647  0.002154  0.002128  0.001747  0.002111  0.001727  0.002244  0.002334  0.001955  0.001988  0.001780  0.002386  0.002214  0.002064  0.002712  0.002216  0.001812  0.002218  0.001935  0.002535  0.001920  0.002449  0.002154  0.001776  0.001983  0.002337  0.002140  0.002252  0.002389  0.002027  0.001802  0.002026 
 0.001927  0.001923  0.002162  0.001922  0.001422  0.002001  0.002306  0.001850  0.001872  0.001794  0.001885  0.002238  0.001735  0.001983  0.001957  0.001541  0.002555  0.001903  0.002017  0.002440  0.001707  0.002167  0.002498  0.001718  0.001418  0.002156  0.001669  0.001878  0.002581  0.001543  0.002121  0.002193  0.002081  0.002353  0.002083  0.002780  0.002408  0.001757  0.002093  0.001785  0.001569  0.001602  0.001267  0.001782  0.001912  0.001495  0.001420  0.001536  0.001704  0.001974  0.001564  0.002041  0.001852  0.002060  0.002219  0.001672  0.001921  0.002069  0.001578  0.001839  0.002113  0.002210  0.002191  0.001844  0.002446  0.002044  0.001826  0.001803  0.002365  0.001805  0.001816  0.001449  0.001935  0.001436  0.001889  0.002068  0.001762  0.001892  0.001623  0.002265  0.002143  0.001755  0.002600  0.002052  0.001615  0.002185  0.001803  0.002027  0.001673  0.002027  0.001969  0.001590  0.001795  0.002038  0.001829  0.002034  0.002209  0.001746  0.001541  0.001712 
 0.001918  0.001795  0.001988  0.001807  0.001409  0.001845  0.002171  0.001670  0.001670  0.001767  0.001678  0.002216  0.001697  0.001833  0.001816  0.001445  0.002380  0.001673  0.001916  0.002283  0.001451  0.002024  0.002288  0.001721  0.001428  0.001813  0.001431  0.001744  0.002360  0.001410  0.002092  0.002152  0.002046  0.002225  0.001948  0.002548  0.002213  0.001761  0.001830  0.001607  0.001575  0.001420  0.001145  0.001588  0.001761  0.001520  0.001163  0.001387  0.001557  0.001760  0.001411  0.001920  0.001580  0.001796  0.002137  0.001449  0.001805  0.001836  0.001581  0.001663  0.002095  0.002067  0.001920  0.001769  0.002241  0.001967  0.001558  0.001643  0.002231  0.001671  0.001545  0.001460  0.001844  0.001255  0.001851  0.001833  0.001697  0.001807  0.001608  0.002387  0.002038  0.001581  0.002473  0.001776  0.001519  0.002051  0.001755  0.001837  0.001513  0.001984  0.001888  0.001427  0.001622  0.002053  0.001658  0.001948  0.002113  0.001683  0.001669  0.001501 
 0.001895  0.001863  0.001996  0.001834  0.001456  0.001868  0.002195  0.001628  0.001713  0.001807  0.001669  0.002223  0.001707  0.001759  0.001836  0.001566  0.002228  0.001814  0.001974  0.002268  0.001429  0.001845  0.002290  0.001832  0.001589  0.001820  0.001413  0.001784  0.002347  0.001574  0.002222  0.002102  0.002158  0.002299  0.001937  0.002559  0.002194  0.001670  0.001979  0.001755  0.001701  0.001544  0.001247  0.001511  0.001668  0.001428  0.001207  0.001476  0.001576  0.001632  0.001504  0.001829  0.001505  0.001812  0.002359  0.001383  0.001798  0.002067  0.001649  0.001704  0.002048  0.001962  0.001841  0.001788  0.002120  0.001967  0.001661  0.001716  0.002467  0.001608  0.001623  0.001568  0.001886  0.001165  0.001938  0.001811  0.001763  0.001837  0.001570  0.002303  0.002173  0.001592  0.002618  0.001819  0.001513  0.002174  0.001924  0.001895  0.001589  0.002135  0.001919  0.001454  0.001594  0.002128  0.001691  0.001866  0.002145  0.001687  0.001725  0.001581 
 0.001738  0.001780  0.001800  0.001598  0.001438  0.001751  0.002043  0.001456  0.001534  0.001728  0.001408  0.001984  0.001581  0.001578  0.001798  0.001343  0.001841  0.001722  0.001976  0.002272  0.001330  0.001808  0.002068  0.001531  0.001422  0.001735  0.001321  0.001687  0.002178  0.001417  0.002053  0.002078  0.001881  0.002300  0.001702  0.002353  0.002091  0.001541  0.001635  0.001531  0.001507  0.001448  0.001092  0.001287  0.001557  0.001241  0.001076  0.001541  0.001266  0.001649  0.001274  0.001740  0.001388  0.001520  0.001974  0.001167  0.001647  0.001878  0.001486  0.001587  0.001854  0.001878  0.001634  0.001680  0.001699  0.001758  0.001552  0.001555  0.002262  0.001416  0.001373  0.001375  0.001755  0.000977  0.001641  0.001580  0.001384  0.001556  0.001535  0.001992  0.001962  0.001477  0.002437  0.001717  0.001288  0.002002  0.001672  0.001685  0.001540  0.002006  0.001753  0.001163  0.001492  0.001964  0.001534  0.001793  0.001805  0.001647  0.001564  0.001419 
 0.001577  0.001527  0.001579  0.001346  0.001403  0.001654  0.001946  0.001337  0.001300  0.001721  0.001275  0.001819  0.001543  0.001255  0.001549  0.001369  0.001725  0.001585  0.001876  0.001943  0.001238  0.001752  0.001980  0.001407  0.001490  0.001670  0.001100  0.001537  0.001910  0.001377  0.002017  0.001966  0.001565  0.002110  0.001524  0.002163  0.001788  0.001468  0.001492  0.001332  0.001221  0.001384  0.000926  0.001265  0.001442  0.001180  0.001056  0.001331  0.001244  0.001560  0.001229  0.001674  0.001359  0.001391  0.001800  0.001074  0.001444  0.001750  0.001378  0.001521  0.001619  0.001714  0.001267  0.001753  0.001386  0.001728  0.001408  0.001283  0.002178  0.001332  0.001371  0.001275  0.001718  0.000829  0.001349  0.001402  0.001020  0.001455  0.001285  0.001733  0.001754  0.001223  0.002155  0.001568  0.001205  0.001739  0.001462  0.001536  0.001524  0.001786  0.001661  0.001052  0.001331  0.001774  0.001583  0.001561  0.001543  0.001634  0.001410  0.001231 
 0.001434  0.001449  0.001696  0.001591  0.001399  0.001598  0.001897  0.001435  0.001246  0.001817  0.001359  0.001788  0.001492  0.001230  0.001425  0.001441  0.001769  0.001564  0.001802  0.001935  0.001261  0.001766  0.002110  0.001313  0.001351  0.001767  0.001187  0.001462  0.001846  0.001405  0.002030  0.001861  0.001716  0.002134  0.001530  0.002043  0.001675  0.001411  0.001618  0.001384  0.001334  0.001359  0.001070  0.001172  0.001409  0.001142  0.001043  0.001287  0.001384  0.001591  0.001298  0.001690  0.001353  0.001390  0.001727  0.001177  0.001575  0.001853  0.001493  0.001453  0.001612  0.001697  0.001146  0.001816  0.001342  0.001667  0.001402  0.001348  0.002151  0.001395  0.001238  0.001281  0.001524  0.001002  0.001379  0.001441  0.001140  0.001494  0.001294  0.001717  0.001782  0.001299  0.002207  0.001410  0.001244  0.001719  0.001582  0.001428  0.001419  0.001780  0.001593  0.001185  0.001382  0.001776  0.001685  0.001551  0.001555  0.001635  0.001437  0.001197 
 0.001223  0.001347  0.001563  0.001429  0.001248  0.001552  0.001838  0.001312  0.001196  0.001678  0.001232  0.001571  0.001413  0.001126  0.001280  0.001270  0.001566  0.001317  0.001620  0.001808  0.001338  0.001644  0.002026  0.001226  0.001195  0.001574  0.001091  0.001377  0.001710  0.001376  0.001939  0.001770  0.001510  0.002064  0.001384  0.001893  0.001616  0.001251  0.001554  0.001219  0.001152  0.001328  0.000979  0.001107  0.001357  0.001130  0.000999  0.001211  0.001241  0.001507  0.001152  0.001655  0.001314  0.001257  0.001541  0.001154  0.001341  0.001724  0.001414  0.001351  0.001510  0.001477  0.000932  0.001608  0.001227  0.001500  0.001371  0.001213  0.001914  0.001208  0.001093  0.001304  0.001364  0.000945  0.001276  0.001296  0.001074  0.001267  0.001300  0.001621  0.001609  0.001169  0.002015  0.001264  0.001135  0.001500  0.001463  0.001337  0.001264  0.001538  0.001619  0.001205  0.001218  0.001640  0.001492  0.001449  0.001492  0.001398  0.001356  0.001016 
 0.001183  0.001248  0.001432  0.001433  0.001248  0.001411  0.001738  0.001198  0.001096  0.001643  0.001129  0.001596  0.001260  0.001060  0.001115  0.001248  0.001354  0.001240  0.001529  0.001683  0.001126  0.001488  0.001919  0.001186  0.001150  0.001587  0.001075  0.001293  0.001736  0.001466  0.001855  0.001747  0.001541  0.002048  0.001367  0.001869  0.001469  0.001178  0.001507  0.001078  0.001035  0.001188  0.000985  0.001061  0.001401  0.000997  0.001008  0.001287  0.001250  0.001452  0.001116  0.001589  0.001292  0.001276  0.001453  0.001132  0.001327  0.001553  0.001412  0.001186  0.001517  0.001618  0.000860  0.001556  0.000997  0.001412  0.001276  0.001065  0.001786  0.001108  0.000924  0.001346  0.001237  0.000892  0.001281  0.001323  0.000939  0.001296  0.001330  0.001544  0.001484  0.001182  0.001979  0.001222  0.001061  0.001541  0.001210  0.001292  0.001357  0.001478  0.001572  0.001177  0.001143  0.001553  0.001315  0.001377  0.001504  0.001252  0.001283  0.000959 
 0.001108  0.001205  0.001432  0.001454  0.001400  0.001408  0.001724  0.001252  0.001051  0.001539  0.001311  0.001543  0.001298  0.001147  0.001092  0.001221  0.001417  0.001226  0.001413  0.001755  0.001180  0.001536  0.002039  0.001221  0.001279  0.001598  0.001074  0.001236  0.001770  0.001477  0.001715  0.001811  0.001603  0.001961  0.001383  0.001839  0.001520  0.001200  0.001543  0.001166  0.001150  0.001158  0.001078  0.001185  0.001584  0.001028  0.001056  0.001340  0.001236  0.001509  0.001136  0.001553  0.001261  0.001274  0.001518  0.001211  0.001374  0.001517  0.001472  0.001268  0.001615  0.001730  0.000899  0.001552  0.000978  0.001349  0.001279  0.001204  0.001795  0.001128  0.000981  0.001423  0.001246  0.001101  0.001320  0.001404  0.001009  0.001468  0.001463  0.001614  0.001421  0.001190  0.002122  0.001230  0.001055  0.001525  0.001138  0.001265  0.001354  0.001477  0.001623  0.001192  0.001238  0.001486  0.001372  0.001470  0.001561  0.001424  0.001346  0.001077 
 0.000983  0.001224  0.001446  0.001389  0.001269  0.001442  0.001686  0.001270  0.001034  0.001484  0.001292  0.001396  0.001343  0.001056  0.001069  0.001207  0.001318  0.001249  0.001309  0.001813  0.001064  0.001654  0.002087  0.001112  0.001279  0.001434  0.001026  0.001236  0.001770  0.001610  0.001703  0.001744  0.001563  0.001996  0.001382  0.001795  0.001479  0.001182  0.001514  0.001217  0.001228  0.001284  0.001226  0.001130  0.001626  0.001028  0.000956  0.001408  0.001258  0.001454  0.001136  0.001522  0.001301  0.001353  0.001458  0.001264  0.001340  0.001459  0.001391  0.001267  0.001453  0.001731  0.000843  0.001501  0.000926  0.001251  0.001295  0.001148  0.001736  0.001108  0.001006  0.001362  0.001201  0.000999  0.001319  0.001353  0.001042  0.001460  0.001480  0.001623  0.001419  0.001124  0.002051  0.001250  0.001136  0.001447  0.001187  0.001315  0.001400  0.001613  0.001464  0.001135  0.001233  0.001430  0.001465  0.001303  0.001586  0.001436  0.001289  0.001122 
 0.000972  0.001226  0.001376  0.001333  0.001219  0.001299  0.001668  0.001219  0.000968  0.001523  0.001228  0.001446  0.001145  0.001026  0.001098  0.001248  0.001248  0.001136  0.001374  0.001859  0.001215  0.001688  0.002026  0.001056  0.001282  0.001415  0.000928  0.001233  0.001610  0.001700  0.001571  0.001731  0.001555  0.001769  0.001313  0.001823  0.001463  0.001080  0.001472  0.001172  0.001236  0.001347  0.001137  0.001210  0.001663  0.001012  0.000916  0.001351  0.001265  0.001399  0.001105  0.001435  0.001257  0.001327  0.001326  0.001303  0.001317  0.001432  0.001339  0.001177  0.001389  0.001721  0.000865  0.001389  0.000886  0.001353  0.001298  0.001170  0.001678  0.001104  0.001039  0.001331  0.001171  0.001005  0.001431  0.001410  0.001005  0.001445  0.001497  0.001626  0.001218  0.001161  0.001994  0.001234  0.001241  0.001444  0.001234  0.001346  0.001393  0.001472  0.001443  0.001040  0.001331  0.001470  0.001391  0.001325  0.001601  0.001241  0.001286  0.001139 
 0.001003  0.001229  0.001329  0.001192  0.001024  0.001119  0.001608  0.001140  0.000915  0.001479  0.001164  0.001379  0.001171  0.001030  0.001114  0.001116  0.001232  0.000967  0.001311  0.001880  0.001129  0.001516  0.001986  0.000989  0.001251  0.001349  0.000747  0.001184  0.001478  0.001641  0.001493  0.001666  0.001518  0.001916  0.001391  0.001691  0.001418  0.001136  0.001400  0.001240  0.001207  0.001340  0.001028  0.001166  0.001636  0.001009  0.000831  0.001284  0.001223  0.001263  0.001048  0.001566  0.001203  0.001238  0.001283  0.001208  0.001291  0.001457  0.001306  0.001099  0.001366  0.001709  0.000874  0.001375  0.001000  0.001229  0.001285  0.001142  0.001635  0.001065  0.001003  0.001312  0.001079  0.000917  0.001364  0.001355  0.000944  0.001411  0.001472  0.001585  0.001110  0.001152  0.001928  0.001159  0.001257  0.001394  0.001211  0.001359  0.001281  0.001356  0.001413  0.001070  0.001281  0.001535  0.001477  0.001193  0.001628  0.001191  0.001300  0.001190 
 0.000935  0.001197  0.001376  0.001172  0.001115  0.001167  0.001608  0.001169  0.000964  0.001541  0.001206  0.001400  0.001144  0.000976  0.001149  0.001180  0.001259  0.000970  0.001343  0.001808  0.001108  0.001584  0.001904  0.000909  0.001229  0.001297  0.000793  0.001132  0.001350  0.001650  0.001407  0.001644  0.001515  0.001892  0.001408  0.001654  0.001592  0.001087  0.001482  0.001314  0.001206  0.001358  0.001080  0.001194  0.001489  0.001094  0.000867  0.001295  0.001216  0.001184  0.001086  0.001609  0.001149  0.001234  0.001240  0.001105  0.001188  0.001413  0.001344  0.000990  0.001304  0.001619  0.000899  0.001375  0.001042  0.001185  0.001392  0.001169  0.001633  0.001108  0.001072  0.001366  0.001099  0.000859  0.001336  0.001375  0.000884  0.001504  0.001482  0.001639  0.001103  0.001156  0.001945  0.001238  0.001242  0.001344  0.001250  0.001395  0.001289  0.001245  0.001279  0.000964  0.001336  0.001495  0.001462  0.001139  0.001552  0.001114  0.001294  0.001300 
 0.000850  0.001153  0.001341  0.001181  0.001171  0.001126  0.001524  0.001174  0.001038  0.001578  0.001204  0.001405  0.001090  0.000982  0.001150  0.001095  0.001220  0.000923  0.001218  0.001846  0.001051  0.001576  0.001973  0.000965  0.001235  0.001318  0.000859  0.001156  0.001324  0.001536  0.001244  0.001527  0.001493  0.001838  0.001416  0.001677  0.001472  0.001062  0.001487  0.001292  0.001143  0.001394  0.000970  0.001220  0.001458  0.000993  0.000886  0.001162  0.001195  0.001202  0.001036  0.001609  0.001075  0.001136  0.001122  0.001058  0.001326  0.001512  0.001291  0.001028  0.001250  0.001621  0.000909  0.001437  0.001040  0.001221  0.001311  0.001172  0.001685  0.001098  0.000903  0.001396  0.001132  0.000798  0.001382  0.001249  0.000887  0.001632  0.001469  0.001614  0.001030  0.001120  0.001853  0.001135  0.001179  0.001268  0.001220  0.001339  0.001288  0.001178  0.001349  0.000949  0.001331  0.001449  0.001386  0.001187  0.001459  0.001146  0.001209  0.001266 
 0.000826  0.001132  0.001235  0.001240  0.001180  0.000988  0.001589  0.001112  0.001130  0.001552  0.001274  0.001399  0.001102  0.001017  0.001179  0.001116  0.001226  0.000949  0.001222  0.001844  0.001121  0.001624  0.002039  0.000962  0.001297  0.001371  0.000913  0.001253  0.001313  0.001422  0.001255  0.001581  0.001552  0.001790  0.001472  0.001679  0.001551  0.001099  0.001487  0.001339  0.001199  0.001486  0.000977  0.001225  0.001486  0.001083  0.000949  0.001064  0.001208  0.001118  0.001084  0.001630  0.001077  0.001136  0.001131  0.001141  0.001347  0.001498  0.001384  0.001128  0.001194  0.001605  0.000944  0.001453  0.001005  0.001272  0.001232  0.001054  0.001672  0.001017  0.000957  0.001506  0.001284  0.000839  0.001558  0.001307  0.001010  0.001669  0.001489  0.001579  0.000990  0.001230  0.001807  0.001136  0.001258  0.001283  0.001121  0.001364  0.001353  0.001106  0.001330  0.001091  0.001353  0.001442  0.001416  0.001208  0.001526  0.001242  0.001250  0.001326 
 0.000803  0.001154  0.001186  0.001264  0.001261  0.000934  0.001651  0.000951  0.001123  0.001425  0.001256  0.001301  0.001028  0.000956  0.001232  0.001120  0.001197  0.000841  0.001213  0.001846  0.001184  0.001674  0.002034  0.000875  0.001163  0.001374  0.000839  0.001234  0.001428  0.001421  0.001278  0.001504  0.001608  0.001738  0.001473  0.001747  0.001463  0.001113  0.001449  0.001238  0.001191  0.001450  0.000913  0.001346  0.001512  0.001056  0.000901  0.001035  0.001255  0.001202  0.001049  0.001605  0.001118  0.001208  0.001086  0.001206  0.001327  0.001462  0.001404  0.001182  0.001186  0.001667  0.000993  0.001439  0.000969  0.001276  0.001179  0.001095  0.001633  0.001014  0.000881  0.001532  0.001290  0.000854  0.001557  0.001284  0.000926  0.001598  0.001498  0.001380  0.001184  0.001225  0.001906  0.000983  0.001320  0.001306  0.001060  0.001293  0.001292  0.001085  0.001346  0.000966  0.001362  0.001389  0.001449  0.001239  0.001499  0.001330  0.001256  0.001388 
 0.000806  0.001282  0.001170  0.001271  0.001200  0.000864  0.001619  0.000906  0.001225  0.001399  0.001296  0.001348  0.000967  0.001068  0.001258  0.001149  0.001259  0.000925  0.001159  0.001781  0.001144  0.001594  0.001953  0.000795  0.001113  0.001293  0.000783  0.001279  0.001421  0.001463  0.001274  0.001494  0.001674  0.001820  0.001477  0.001699  0.001541  0.001129  0.001404  0.001178  0.001120  0.001486  0.000960  0.001318  0.001428  0.001089  0.000930  0.001052  0.001253  0.001348  0.001109  0.001581  0.001172  0.001297  0.000950  0.001205  0.001355  0.001450  0.001444  0.001094  0.001142  0.001741  0.000925  0.001440  0.001028  0.001324  0.001196  0.001241  0.001630  0.001117  0.000837  0.001608  0.001338  0.000821  0.001586  0.001306  0.000969  0.001446  0.001446  0.001375  0.001173  0.001243  0.001857  0.001042  0.001432  0.001296  0.001164  0.001254  0.001320  0.001101  0.001386  0.000901  0.001432  0.001427  0.001484  0.001357  0.001437  0.001425  0.001334  0.001392 
 0.000734  0.001294  0.001224  0.001212  0.001163  0.000895  0.001451  0.000770  0.001160  0.001372  0.001287  0.001286  0.000992  0.001026  0.001172  0.001212  0.001343  0.000853  0.001121  0.001691  0.001128  0.001531  0.001923  0.000701  0.001074  0.001223  0.000738  0.001270  0.001408  0.001442  0.001291  0.001412  0.001524  0.001618  0.001463  0.001580  0.001661  0.001123  0.001451  0.001115  0.001107  0.001613  0.000915  0.001377  0.001445  0.001119  0.000983  0.001004  0.001342  0.001408  0.001057  0.001501  0.001202  0.001279  0.000995  0.001261  0.001381  0.001444  0.001333  0.001009  0.001160  0.001708  0.000987  0.001406  0.001093  0.001212  0.001163  0.001237  0.001629  0.001160  0.000873  0.001594  0.001272  0.000823  0.001564  0.001286  0.000968  0.001417  0.001452  0.001375  0.001076  0.001257  0.001698  0.001073  0.001424  0.001224  0.001168  0.001194  0.001200  0.001117  0.001444  0.000986  0.001458  0.001479  0.001331  0.001459  0.001395  0.001512  0.001309  0.001368 
 0.000804  0.001241  0.001329  0.001191  0.001162  0.000824  0.001537  0.000811  0.001157  0.001481  0.001315  0.001342  0.000935  0.001057  0.001180  0.001209  0.001369  0.000834  0.001123  0.001662  0.001231  0.001478  0.002090  0.000715  0.001122  0.001168  0.000656  0.001383  0.001422  0.001432  0.001354  0.001478  0.001535  0.001574  0.001531  0.001539  0.001674  0.001317  0.001490  0.001119  0.001022  0.001633  0.000925  0.001472  0.001407  0.001089  0.000946  0.001025  0.001369  0.001418  0.001134  0.001554  0.001121  0.001284  0.000939  0.001360  0.001447  0.001355  0.001255  0.001046  0.001138  0.001779  0.001041  0.001375  0.001058  0.001153  0.001237  0.001203  0.001710  0.001086  0.000832  0.001656  0.001472  0.000851  0.001692  0.001301  0.001013  0.001389  0.001445  0.001307  0.001040  0.001227  0.001734  0.001159  0.001419  0.001307  0.001275  0.001252  0.001133  0.001024  0.001410  0.001143  0.001426  0.001626  0.001356  0.001552  0.001398  0.001562  0.001376  0.001522 
 0.000706  0.001175  0.001307  0.001204  0.001063  0.000817  0.001429  0.000712  0.001079  0.001372  0.001189  0.001200  0.000888  0.001042  0.001209  0.001147  0.001296  0.000683  0.001001  0.001635  0.001098  0.001339  0.001961  0.000576  0.001052  0.001076  0.000575  0.001317  0.001345  0.001321  0.001285  0.001319  0.001494  0.001469  0.001444  0.001450  0.001551  0.001184  0.001454  0.001088  0.000847  0.001545  0.000844  0.001285  0.001336  0.000944  0.000879  0.001011  0.001191  0.001288  0.001031  0.001486  0.001070  0.001254  0.000839  0.001204  0.001354  0.001227  0.001271  0.000953  0.001144  0.001746  0.000937  0.001263  0.001062  0.001108  0.001081  0.001139  0.001598  0.001012  0.000801  0.001574  0.001411  0.000795  0.001611  0.001253  0.000923  0.001325  0.001423  0.001237  0.000950  0.001099  0.001669  0.001094  0.001333  0.001108  0.001102  0.001166  0.001023  0.000988  0.001380  0.001118  0.001336  0.001474  0.001358  0.001449  0.001270  0.001540  0.001379  0.001429 
 0.000790  0.001111  0.001273  0.001121  0.001010  0.000894  0.001411  0.000575  0.001027  0.001352  0.001120  0.001083  0.000852  0.001054  0.001310  0.001132  0.001356  0.000587  0.000977  0.001621  0.001178  0.001434  0.001876  0.000573  0.001080  0.001098  0.000625  0.001329  0.001218  0.001377  0.001290  0.001452  0.001436  0.001462  0.001413  0.001537  0.001601  0.001263  0.001409  0.001131  0.000885  0.001541  0.000856  0.001168  0.001474  0.000945  0.001007  0.001043  0.001195  0.001263  0.001038  0.001474  0.001139  0.001267  0.000793  0.001162  0.001330  0.001164  0.001133  0.001100  0.001155  0.001828  0.000819  0.001252  0.001054  0.001177  0.001031  0.001070  0.001553  0.001131  0.000748  0.001543  0.001393  0.000856  0.001632  0.001344  0.000918  0.001355  0.001455  0.001285  0.000949  0.001157  0.001650  0.001116  0.001232  0.001040  0.001025  0.001143  0.000991  0.000967  0.001390  0.001065  0.001366  0.001437  0.001324  0.001344  0.001212  0.001492  0.001420  0.001448 
 0.000728  0.001170  0.001103  0.001101  0.001004  0.000800  0.001521  0.000468  0.000897  0.001266  0.001086  0.000977  0.000821  0.001054  0.001344  0.001116  0.001514  0.000526  0.001019  0.001648  0.001031  0.001283  0.001863  0.000639  0.001084  0.001045  0.000513  0.001277  0.001289  0.001415  0.001148  0.001448  0.001421  0.001364  0.001472  0.001411  0.001588  0.001265  0.001301  0.001065  0.000865  0.001661  0.000873  0.001202  0.001335  0.000821  0.000926  0.001035  0.001204  0.001330  0.001128  0.001479  0.001176  0.001259  0.000756  0.001202  0.001408  0.001142  0.001105  0.001190  0.000983  0.001799  0.000680  0.001214  0.001039  0.001117  0.000976  0.001085  0.001518  0.001100  0.000835  0.001484  0.001322  0.000963  0.001604  0.001333  0.000745  0.001308  0.001361  0.001339  0.000944  0.001063  0.001503  0.001028  0.001327  0.000950  0.000923  0.001135  0.000989  0.000946  0.001275  0.001025  0.001316  0.001479  0.001223  0.001225  0.001295  0.001475  0.001448  0.001521 
 0.000727  0.001156  0.001082  0.001025  0.000901  0.000940  0.001403  0.000488  0.000920  0.001239  0.001074  0.000953  0.000910  0.000972  0.001312  0.001032  0.001475  0.000473  0.001024  0.001611  0.001019  0.001207  0.001882  0.000562  0.001151  0.000924  0.000420  0.001126  0.001099  0.001389  0.001101  0.001253  0.001382  0.001292  0.001443  0.001379  0.001531  0.001145  0.001296  0.001144  0.000726  0.001614  0.000830  0.001163  0.001244  0.000846  0.000951  0.001091  0.001089  0.001380  0.000929  0.001515  0.001154  0.001158  0.000751  0.001163  0.001375  0.001070  0.001032  0.001103  0.000880  0.001655  0.000596  0.001186  0.000971  0.001207  0.000951  0.001015  0.001400  0.001035  0.000711  0.001461  0.001252  0.000869  0.001563  0.001353  0.000542  0.001107  0.001110  0.001324  0.000843  0.001022  0.001576  0.000924  0.001260  0.000854  0.000886  0.001096  0.000855  0.000864  0.001205  0.001120  0.001243  0.001371  0.001106  0.001054  0.001177  0.001440  0.001395  0.001461 
 0.000808  0.001226  0.000957  0.001094  0.000850  0.000998  0.001408  0.000528  0.000992  0.001111  0.001085  0.000921  0.000867  0.001085  0.001364  0.001035  0.001462  0.000551  0.001051  0.001573  0.001064  0.001208  0.001728  0.000495  0.001001  0.000924  0.000455  0.001057  0.001122  0.001351  0.001075  0.001052  0.001499  0.001330  0.001446  0.001217  0.001500  0.000987  0.001319  0.001088  0.000693  0.001604  0.000849  0.001121  0.001284  0.000793  0.000924  0.001055  0.001085  0.001334  0.000903  0.001519  0.001244  0.001160  0.000721  0.001194  0.001344  0.001087  0.000927  0.001051  0.000930  0.001585  0.000531  0.001127  0.000801  0.001093  0.000864  0.001049  0.001365  0.000877  0.000557  0.001391  0.001211  0.001056  0.001478  0.001437  0.000634  0.001259  0.001033  0.001254  0.000839  0.001005  0.001581  0.001006  0.001245  0.000953  0.000959  0.001041  0.000859  0.000893  0.001227  0.001159  0.001226  0.001383  0.001001  0.000974  0.001140  0.001373  0.001258  0.001455 
 0.000668  0.001070  0.001019  0.001030  0.000903  0.000893  0.001313  0.000397  0.001032  0.001185  0.000991  0.000995  0.000866  0.001095  0.001205  0.001001  0.001350  0.000379  0.001166  0.001498  0.000998  0.001140  0.001584  0.000429  0.000993  0.000687  0.000246  0.000954  0.001230  0.001289  0.001177  0.000900  0.001394  0.001293  0.001453  0.001069  0.001444  0.001088  0.001149  0.001066  0.000702  0.001630  0.000746  0.001053  0.001239  0.000777  0.000922  0.000944  0.001051  0.001186  0.000993  0.001497  0.001287  0.001198  0.000570  0.001159  0.001296  0.000965  0.000827  0.000976  0.000912  0.001478  0.000481  0.001083  0.000810  0.001063  0.000811  0.001036  0.001356  0.000922  0.000587  0.001434  0.001225  0.001032  0.001338  0.001339  0.000489  0.001184  0.001015  0.001266  0.000829  0.000922  0.001539  0.000979  0.001221  0.000961  0.000816  0.001101  0.000836  0.000866  0.001294  0.000976  0.001245  0.001264  0.000962  0.000859  0.001074  0.001402  0.001159  0.001534 
 0.000628  0.001070  0.000939  0.001021  0.000913  0.000813  0.001155  0.000322  0.001116  0.001182  0.001062  0.000852  0.000977  0.001014  0.001189  0.000935  0.001412  0.000345  0.001174  0.001586  0.000893  0.001111  0.001611  0.000573  0.001059  0.000643  0.000319  0.000787  0.001146  0.001258  0.001126  0.000811  0.001148  0.001338  0.001505  0.000960  0.001432  0.001209  0.001218  0.001007  0.000677  0.001532  0.000706  0.000899  0.001100  0.000693  0.000800  0.000800  0.001044  0.001167  0.001023  0.001521  0.001241  0.001140  0.000548  0.001131  0.001192  0.000757  0.000871  0.001002  0.000952  0.001443  0.000391  0.000946  0.000893  0.001029  0.000666  0.000956  0.001304  0.000960  0.000692  0.001285  0.001246  0.001049  0.001303  0.001293  0.000474  0.001073  0.001022  0.001269  0.000851  0.000932  0.001485  0.000907  0.000992  0.000753  0.000821  0.001129  0.000822  0.000805  0.001230  0.000953  0.001219  0.001035  0.000826  0.000767  0.000984  0.001464  0.000936  0.001438 
 0.000560  0.001078  0.000892  0.001072  0.000869  0.000693  0.001154  0.000254  0.001075  0.000902  0.000867  0.000894  0.000785  0.000959  0.000924  0.000816  0.001437  0.000239  0.001127  0.001352  0.000826  0.001131  0.001396  0.000421  0.000984  0.000577  0.000369  0.000776  0.001145  0.001067  0.000985  0.000823  0.000957  0.001230  0.001445  0.000837  0.001285  0.001000  0.001130  0.001005  0.000563  0.001494  0.000660  0.000719  0.000960  0.000643  0.000714  0.000824  0.000992  0.001023  0.000967  0.001288  0.001064  0.000978  0.000546  0.001085  0.001129  0.000582  0.000799  0.000923  0.000804  0.001377  0.000461  0.000699  0.000867  0.000839  0.000632  0.000879  0.001223  0.000997  0.000483  0.001171  0.001196  0.000852  0.001140  0.001092  0.000514  0.001007  0.000857  0.001053  0.000890  0.000995  0.001306  0.000763  0.000905  0.000603  0.000704  0.000976  0.000716  0.000702  0.001196  0.000926  0.001084  0.000853  0.000631  0.000791  0.000918  0.001313  0.000957  0.001437 
 0.000522  0.000925  0.000868  0.001069  0.000851  0.000705  0.001168  0.000244  0.001071  0.000781  0.000782  0.000791  0.000817  0.000993  0.000781  0.000725  0.001285  0.000205  0.001092  0.001363  0.000803  0.001084  0.001466  0.000402  0.001008  0.000738  0.000297  0.000802  0.001069  0.000908  0.001015  0.000790  0.000894  0.001130  0.001254  0.000755  0.001300  0.001016  0.001040  0.001080  0.000512  0.001505  0.000655  0.000517  0.000900  0.000603  0.000671  0.000751  0.000848  0.000981  0.000988  0.001209  0.000968  0.000858  0.000512  0.000937  0.001091  0.000525  0.000764  0.000890  0.000783  0.001229  0.000473  0.000709  0.000837  0.000873  0.000543  0.000841  0.001072  0.000899  0.000431  0.000971  0.001102  0.000871  0.000927  0.001030  0.000596  0.001113  0.000727  0.000988  0.000821  0.000884  0.001229  0.000582  0.000959  0.000507  0.000600  0.000973  0.000722  0.000732  0.001133  0.000873  0.001074  0.000769  0.000623  0.000930  0.000967  0.001395  0.000889  0.001536 
 0.000495  0.000796  0.000829  0.000869  0.000833  0.000566  0.001019  0.000127  0.000991  0.000564  0.000745  0.000675  0.000833  0.000809  0.000681  0.000655  0.001166  0.000249  0.001113  0.001098  0.000563  0.001053  0.001341  0.000404  0.000883  0.000673  0.000060  0.000712  0.000903  0.000712  0.000920  0.000692  0.000808  0.000969  0.001003  0.000725  0.001190  0.000902  0.000869  0.000856  0.000329  0.001495  0.000535  0.000623  0.000869  0.000442  0.000605  0.000534  0.000677  0.000814  0.000901  0.001124  0.000794  0.000745  0.000460  0.000755  0.000882  0.000384  0.000726  0.000746  0.000721  0.001117  0.000239  0.000607  0.000854  0.000869  0.000459  0.000765  0.000995  0.000874  0.000342  0.000986  0.000846  0.000726  0.000928  0.000744  0.000327  0.001042  0.000579  0.000860  0.000702  0.000757  0.001105  0.000303  0.000958  0.000428  0.000401  0.000885  0.000600  0.000564  0.000790  0.000814  0.000949  0.000737  0.000620  0.000875  0.000852  0.001185  0.000891  0.001360 
 0.000492  0.000825  0.001020  0.000901  0.000915  0.000591  0.000978  0.000102  0.001044  0.000724  0.000726  0.000558  0.000894  0.000868  0.000698  0.000743  0.001159  0.000140  0.001152  0.001116  0.000599  0.001100  0.001369  0.000493  0.001033  0.000731  0.000068  0.000752  0.000902  0.000804  0.000955  0.000705  0.000820  0.000951  0.001025  0.000579  0.001294  0.000918  0.000844  0.000871  0.000323  0.001469  0.000582  0.000504  0.001052  0.000478  0.000519  0.000699  0.000814  0.000945  0.001038  0.001032  0.000855  0.000804  0.000407  0.000589  0.000930  0.000313  0.000895  0.000842  0.000773  0.001289  0.000411  0.000770  0.000911  0.000957  0.000467  0.000879  0.001088  0.000885  0.000426  0.001127  0.000830  0.000713  0.000812  0.000859  0.000225  0.000970  0.000575  0.000926  0.000755  0.000737  0.001103  0.000345  0.000961  0.000439  0.000409  0.000971  0.000726  0.000582  0.000947  0.000850  0.000982  0.000701  0.000752  0.000836  0.000917  0.001098  0.000854  0.001364 
 0.000384  0.000637  0.000742  0.000737  0.000741  0.000441  0.000957  0.000010  0.000795  0.000578  0.000607  0.000507  0.000758  0.000683  0.000534  0.000553  0.000897 -0.000019  0.000995  0.000907  0.000389  0.000814  0.001212  0.000288  0.000893  0.000609  0.000059  0.000580  0.000803  0.000649  0.000816  0.000685  0.000736  0.000810  0.000814  0.000598  0.001190  0.000749  0.000766  0.000778  0.000327  0.001350  0.000220  0.000453  0.000811  0.000313  0.000368  0.000548  0.000631  0.000750  0.000907  0.001074  0.000667  0.000582  0.000217  0.000440  0.000719  0.000197  0.000612  0.000718  0.000612  0.001004  0.000271  0.000655  0.000761  0.000906  0.000282  0.000703  0.000957  0.000716  0.000267  0.000884  0.000574  0.000663  0.000663  0.000532  0.000086  0.000850  0.000401  0.000665  0.000626  0.000515  0.000950  0.000330  0.000809  0.000228  0.000172  0.000944  0.000446  0.000539  0.000900  0.000695  0.000828  0.000445  0.000695  0.000662  0.000767  0.000785  0.000733  0.001175 
 0.000433  0.000617  0.000625  0.000676  0.000784  0.000442  0.000824 -0.000134  0.000722  0.000542  0.000478  0.000429  0.000842  0.000613  0.000313  0.000308  0.000706 -0.000044  0.000815  0.000754  0.000106  0.000901  0.001015  0.000109  0.000792  0.000651 -0.000036  0.000582  0.000653  0.000677  0.000698  0.000680  0.000588  0.000740  0.000688  0.000538  0.001018  0.000604  0.000630  0.000799  0.000195  0.001321  0.000069  0.000361  0.000829  0.000120  0.000373  0.000637  0.000531  0.000652  0.000722  0.001039  0.000556  0.000420 -0.000013  0.000408  0.000687 -0.000114  0.000560  0.000592  0.000581  0.000893  0.000294  0.000577  0.000869  0.000864  0.000033  0.000717  0.000796  0.000614  0.000254  0.000852  0.000424  0.000727  0.000701  0.000474  0.000044  0.000788  0.000312  0.000510  0.000543  0.000529  0.000838  0.000335  0.000846  0.000165  0.000068  0.000853  0.000384  0.000713  0.000714  0.000631  0.000676  0.000481  0.000575  0.000681  0.000682  0.000781  0.000661  0.001013 
 0.000506  0.000516  0.000580  0.000551  0.000680  0.000250  0.000670 -0.000088  0.000770  0.000634  0.000671  0.000323  0.000855  0.000625  0.000187  0.000410  0.000682  0.000040  0.000748  0.000550  0.000144  0.001031  0.000931  0.000073  0.000736  0.000554 -0.000012  0.000372  0.000661  0.000607  0.000564  0.000648  0.000515  0.000899  0.000668  0.000559  0.000929  0.000622  0.000710  0.000888  0.000471  0.001134  0.000074  0.000270  0.000934  0.000146  0.000509  0.000584  0.000543  0.000590  0.000688  0.001068  0.000505  0.000627 -0.000069  0.000454  0.000654  0.000041  0.000427  0.000452  0.000525  0.000728  0.000203  0.000640  0.000880  0.000786  0.000084  0.000724  0.000683  0.000489  0.000255  0.000846  0.000502  0.000650  0.000737  0.000409  0.000150  0.000821  0.000463  0.000378  0.000568  0.000537  0.000726  0.000368  0.000710  0.000110  0.000102  0.000878  0.000421  0.000726  0.000634  0.000579  0.000591  0.000465  0.000558  0.000603  0.000591  0.000738  0.000654  0.000982 
 0.000662  0.000528  0.000524  0.000461  0.000624  0.000370  0.000671 -0.000144  0.000828  0.000619  0.000567  0.000434  0.000897  0.000663  0.000295  0.000245  0.000798  0.000188  0.000807  0.000534  0.000138  0.000972  0.000996  0.000234  0.000798  0.000676  0.000019  0.000415  0.000646  0.000683  0.000600  0.000683  0.000709  0.000950  0.000690  0.000598  0.001012  0.000469  0.000803  0.000842  0.000501  0.001111  0.000166  0.000404  0.000890  0.000128  0.000630  0.000603  0.000467  0.000629  0.000717  0.001024  0.000440  0.000644  0.000113  0.000409  0.000671  0.000112  0.000413  0.000444  0.000709  0.000791  0.000296  0.000611  0.000965  0.000710  0.000079  0.000727  0.000705  0.000416  0.000223  0.000858  0.000554  0.000691  0.000751  0.000366  0.000324  0.000791  0.000499  0.000298  0.000529  0.000594  0.000733  0.000294  0.000667  0.000111  0.000145  0.000841  0.000425  0.000688  0.000562  0.000595  0.000640  0.000512  0.000562  0.000592  0.000522  0.000728  0.000702  0.000928 
 0.000718  0.000531  0.000602  0.000498  0.000541  0.000428  0.000750 -0.000127  0.000823  0.000618  0.000533  0.000359  0.000623  0.000848  0.000231  0.000324  0.000795  0.000187  0.000834  0.000569  0.000174  0.000982  0.000896  0.000362  0.000953  0.000615 -0.000023  0.000413  0.000565  0.000649  0.000540  0.000575  0.000705  0.000896  0.000573  0.000629  0.000966  0.000354  0.000760  0.000939  0.000606  0.001026  0.000156  0.000423  0.000855  0.000200  0.000700  0.000512  0.000547  0.000728  0.000602  0.001035  0.000287  0.000578  0.000080  0.000490  0.000478  0.000067  0.000358  0.000497  0.000748  0.000769  0.000384  0.000710  0.000991  0.000655 -0.000051  0.000658  0.000727  0.000325  0.000176  0.000868  0.000535  0.000757  0.000868  0.000339  0.000282  0.000914  0.000471  0.000208  0.000571  0.000593  0.000738  0.000229  0.000660  0.000156  0.000264  0.000765  0.000432  0.000726  0.000476  0.000579  0.000778  0.000574  0.000561  0.000646  0.000481  0.000733  0.000689  0.000822 
 0.000691  0.000516  0.000643  0.000406  0.000721  0.000566  0.000682 -0.000053  0.000666  0.000473  0.000600  0.000340  0.000593  0.000888  0.000256  0.000146  0.000853  0.000232  0.000839  0.000427  0.000137  0.001011  0.000852  0.000419  0.000924  0.000622 -0.000010  0.000435  0.000480  0.000713  0.000396  0.000453  0.000642  0.000869  0.000564  0.000666  0.000948  0.000343  0.000723  0.000994  0.000648  0.001027  0.000115  0.000411  0.000918  0.000166  0.000787  0.000516  0.000465  0.000703  0.000551  0.000874  0.000311  0.000553  0.000077  0.000458  0.000459  0.000190  0.000340  0.000437  0.000798  0.000831  0.000476  0.000736  0.000878  0.000682 -0.000186  0.000574  0.000646  0.000379 -0.000107  0.000793  0.000534  0.000692  0.000873  0.000457  0.000264  0.000898  0.000531  0.000242  0.000575  0.000487  0.000652  0.000266  0.000615  0.000179  0.000293  0.000706  0.000530  0.000806  0.000406  0.000657  0.000734  0.000447  0.000580  0.000621  0.000626  0.000705  0.000658  0.000881 
 0.000738  0.000387  0.000437  0.000416  0.000622  0.000504  0.000640 -0.000059  0.000546  0.000397  0.000577  0.000326  0.000486  0.000755  0.000191  0.000114  0.000875  0.000152  0.000781  0.000381  0.000109  0.000976  0.000851  0.000436  0.000985  0.000581  0.000003  0.000410  0.000436  0.000729  0.000336  0.000452  0.000531  0.000806  0.000430  0.000657  0.000885  0.000286  0.000671  0.000798  0.000589  0.001072  0.000114  0.000346  0.000720  0.000187  0.000740  0.000464  0.000358  0.000692  0.000456  0.000821  0.000219  0.000515 -0.000021  0.000427  0.000381  0.000124  0.000329  0.000359  0.000606  0.000780  0.000410  0.000659  0.000833  0.000529 -0.000272  0.000460  0.000647  0.000240 -0.000240  0.000720  0.000465  0.000792  0.000764  0.000541  0.000281  0.000953  0.000464  0.000227  0.000439  0.000413  0.000572  0.000082  0.000566  0.000191  0.000313  0.000651  0.000451  0.000809  0.000295  0.000558  0.000702  0.000535  0.000364  0.000518  0.000504  0.000558  0.000586  0.000861 
 0.000703  0.000393  0.000400  0.000485  0.000668  0.000532  0.000545 -0.000066  0.000617  0.000398  0.000592  0.000420  0.000584  0.000913  0.000232  0.000098  0.000952  0.000108  0.000819  0.000447  0.000093  0.000937  0.000928  0.000425  0.000995  0.000716  0.000019  0.000375  0.000605  0.000719  0.000456  0.000504  0.000600  0.000836  0.000537  0.000724  0.000972  0.000273  0.000864  0.000785  0.000600  0.001164 -0.000058  0.000401  0.000830  0.000192  0.000934  0.000532  0.000358  0.000734  0.000517  0.000919  0.000193  0.000722  0.000012  0.000420  0.000476  0.000261  0.000254  0.000489  0.000679  0.000864  0.000459  0.000814  0.000906  0.000469 -0.000230  0.000426  0.000726  0.000281 -0.000237  0.000761  0.000506  0.000827  0.000689  0.000579  0.000304  0.000961  0.000577  0.000428  0.000341  0.000318  0.000597  0.000243  0.000497  0.000222  0.000216  0.000640  0.000414  0.000878  0.000413  0.000562  0.000799  0.000533  0.000340  0.000556  0.000518  0.000598  0.000748  0.000832 
 0.000732  0.000327  0.000301  0.000416  0.000619  0.000551  0.000482 -0.000037  0.000581  0.000288  0.000641  0.000543  0.000556  0.000928  0.000164  0.000038  0.001058  0.000087  0.000863  0.000344  0.000042  0.000911  0.000962  0.000378  0.000930  0.000609 -0.000070  0.000438  0.000571  0.000701  0.000352  0.000406  0.000783  0.000792  0.000436  0.000770  0.000870  0.000265  0.000790  0.000767  0.000484  0.001178 -0.000020  0.000362  0.000900  0.000135  0.000918  0.000583  0.000380  0.000700  0.000440  0.000924  0.000201  0.000854  0.000045  0.000358  0.000531  0.000258  0.000307  0.000395  0.000647  0.000828  0.000393  0.000866  0.000698  0.000427 -0.000197  0.000420  0.000762  0.000356 -0.000148  0.000767  0.000436  0.000922  0.000684  0.000563  0.000324  0.000931  0.000551  0.000394  0.000420  0.000369  0.000527  0.000202  0.000558  0.000299  0.000367  0.000645  0.000430  0.000805  0.000362  0.000501  0.000796  0.000424  0.000364  0.000606  0.000529  0.000668  0.000653  0.000810 
 0.000748  0.000334  0.000228  0.000373  0.000741  0.000535  0.000470  0.000086  0.000485  0.000393  0.000581  0.000459  0.000511  0.000933  0.000192  0.000021  0.000981  0.000142  0.000958  0.000391  0.000025  0.000886  0.000818  0.000501  0.000964  0.000508  0.000033  0.000451  0.000536  0.000792  0.000334  0.000348  0.000794  0.000776  0.000452  0.000808  0.000802  0.000086  0.000738  0.000719  0.000518  0.001235 -0.000004  0.000384  0.000949  0.000179  0.000899  0.000511  0.000364  0.000691  0.000490  0.000873  0.000315  0.000773  0.000082  0.000379  0.000483  0.000223  0.000389  0.000400  0.000572  0.000850  0.000420  0.000733  0.000641  0.000371 -0.000150  0.000461  0.000719  0.000358 -0.000120  0.000728  0.000472  0.000916  0.000767  0.000468  0.000302  0.000776  0.000546  0.000307  0.000433  0.000280  0.000517  0.000284  0.000431  0.000330  0.000395  0.000651  0.000402  0.000790  0.000302  0.000544  0.000786  0.000324  0.000447  0.000656  0.000458  0.000710  0.000543  0.000724 
 0.000778  0.000276  0.000206  0.000362  0.000687  0.000597  0.000412  0.000106  0.000525  0.000485  0.000453  0.000454  0.000449  0.000963  0.000284  0.000028  0.000927  0.000152  0.000959  0.000368  0.000155  0.000914  0.000772  0.000539  0.000893  0.000430  0.000075  0.000426  0.000607  0.000744  0.000396  0.000258  0.000700  0.000732  0.000524  0.000799  0.000848  0.000027  0.000709  0.000679  0.000442  0.001286 -0.000012  0.000400  0.000928  0.000211  0.000939  0.000447  0.000475  0.000534  0.000456  0.000928  0.000332  0.000689  0.000018  0.000376  0.000395  0.000271  0.000401  0.000447  0.000595  0.000687  0.000380  0.000635  0.000587  0.000396 -0.000058  0.000392  0.000806  0.000213 -0.000066  0.000741  0.000399  0.000933  0.000686  0.000495  0.000432  0.000781  0.000551  0.000199  0.000549  0.000301  0.000455  0.000317  0.000455  0.000327  0.000316  0.000751  0.000425  0.000808  0.000215  0.000565  0.000768  0.000262  0.000303  0.000602  0.000462  0.000679  0.000423  0.000734 
 0.000737  0.000312  0.000243  0.000380  0.000819  0.000590  0.000534  0.000194  0.000471  0.000465  0.000522  0.000392  0.000520  0.001177  0.000387 -0.000006  0.000924  0.000127  0.000996  0.000506  0.000173  0.000842  0.000980  0.000568  0.001068  0.000437  0.000176  0.000491  0.000643  0.000777  0.000318  0.000420  0.000613  0.000712  0.000533  0.000743  0.000878  0.000049  0.000760  0.000675  0.000454  0.001271  0.000018  0.000420  0.001016  0.000273  0.000925  0.000482  0.000471  0.000499  0.000486  0.000885  0.000405  0.000736 -0.000005  0.000443  0.000449  0.000384  0.000295  0.000464  0.000606  0.000791  0.000365  0.000632  0.000564  0.000350 -0.000046  0.000391  0.000813  0.000144  0.000073  0.000746  0.000453  0.000841  0.000661  0.000531  0.000318  0.000803  0.000536  0.000182  0.000600  0.000220  0.000561  0.000306  0.000486  0.000434  0.000398  0.000753  0.000386  0.000763  0.000222  0.000604  0.000783  0.000277  0.000353  0.000603  0.000513  0.000757  0.000485  0.000684 
 0.000836  0.000394  0.000265  0.000348  0.000821  0.000538  0.000492  0.000175  0.000384  0.000475  0.000559  0.000307  0.000508  0.001039  0.000426 -0.000019  0.000846  0.000063  0.000931  0.000529  0.000146  0.000720  0.000867  0.000513  0.001119  0.000473  0.000211  0.000560  0.000672  0.000805  0.000336  0.000330  0.000506  0.000663  0.000475  0.000684  0.000856  0.000041  0.000703  0.000673  0.000551  0.001326 -0.000070  0.000439  0.001013  0.000285  0.000926  0.000493  0.000461  0.000511  0.000469  0.000850  0.000322  0.000621 -0.000042  0.000390  0.000482  0.000253  0.000306  0.000459  0.000492  0.000801  0.000410  0.000627  0.000514  0.000313  0.000040  0.000350  0.000790  0.000200  0.000111  0.000692  0.000450  0.000850  0.000577  0.000480  0.000275  0.000739  0.000438  0.000116  0.000665  0.000252  0.000503  0.000372  0.000550  0.000503  0.000396  0.000861  0.000253  0.000777  0.000291  0.000438  0.000782  0.000225  0.000480  0.000558  0.000571  0.000711  0.000591  0.000688 
 0.000801  0.000296  0.000303  0.000359  0.000771  0.000520  0.000498  0.000177  0.000387  0.000415  0.000529  0.000290  0.000585  0.001008  0.000532 -0.000074  0.000755  0.000016  0.000887  0.000592  0.000160  0.000701  0.000859  0.000484  0.001213  0.000474  0.000286  0.000441  0.000753  0.000817  0.000347  0.000379  0.000533  0.000624  0.000473  0.000644  0.000939  0.000083  0.000598  0.000675  0.000508  0.001389  0.000059  0.000489  0.000979  0.000215  0.000905  0.000505  0.000465  0.000527  0.000566  0.000867  0.000391  0.000608 -0.000090  0.000395  0.000592  0.000267  0.000283  0.000538  0.000576  0.000884  0.000421  0.000677  0.000624  0.000305 -0.000020  0.000294  0.000873  0.000303  0.000217  0.000701  0.000551  0.000858  0.000513  0.000412  0.000312  0.000774  0.000401  0.000178  0.000642  0.000335  0.000425  0.000335  0.000652  0.000489  0.000464  0.000857  0.000286  0.000828  0.000348  0.000486  0.000830  0.000211  0.000406  0.000551  0.000544  0.000670  0.000535  0.000698 
 0.000828  0.000434  0.000307  0.000338  0.000802  0.000474  0.000565  0.000242  0.000342  0.000446  0.000488  0.000304  0.000603  0.001098  0.000525 -0.000047  0.000688  0.000076  0.000993  0.000601  0.000217  0.000771  0.000874  0.000486  0.001313  0.000502  0.000368  0.000447  0.000713  0.000815  0.000409  0.000388  0.000641  0.000613  0.000484  0.000611  0.000879  0.000182  0.000615  0.000683  0.000548  0.001347  0.000013  0.000440  0.000857  0.000259  0.000875  0.000651  0.000477  0.000586  0.000609  0.000818  0.000399  0.000556 -0.000165  0.000350  0.000532  0.000278  0.000281  0.000508  0.000576  0.000852  0.000276  0.000663  0.000556  0.000342 -0.000044  0.000277  0.000864  0.000304  0.000239  0.000747  0.000489  0.000882  0.000606  0.000387  0.000362  0.000837  0.000370  0.000175  0.000749  0.000392  0.000386  0.000381  0.000646  0.000358  0.000495  0.000999  0.000328  0.000916  0.000389  0.000455  0.000861  0.000147  0.000468  0.000641  0.000593  0.000660  0.000553  0.000704 
 0.000726  0.000283  0.000205  0.000230  0.000778  0.000482  0.000608  0.000258  0.000248  0.000488  0.000493  0.000284  0.000478  0.001071  0.000477 -0.000011  0.000700  0.000187  0.000896  0.000565  0.000154  0.000642  0.000933  0.000471  0.001252  0.000437  0.000355  0.000371  0.000696  0.000795  0.000361  0.000339  0.000611  0.000469  0.000446  0.000475  0.000964  0.000168  0.000588  0.000573  0.000644  0.001456 -0.000013  0.000371  0.000893  0.000233  0.000723  0.000667  0.000386  0.000570  0.000625  0.000745  0.000322  0.000535 -0.000204  0.000338  0.000453  0.000324  0.000292  0.000392  0.000569  0.000850  0.000186  0.000532  0.000615  0.000209 -0.000120  0.000198  0.000898  0.000323  0.000311  0.000663  0.000359  0.000764  0.000549  0.000232  0.000457  0.000839  0.000267  0.000134  0.000808  0.000410  0.000360  0.000348  0.000450  0.000226  0.000414  0.000960  0.000252  0.000875  0.000390  0.000319  0.000645  0.000108  0.000541  0.000684  0.000574  0.000587  0.000648  0.000718 
 0.000807  0.000419  0.000075  0.000339  0.000898  0.000553  0.000642  0.000336  0.000286  0.000391  0.000605  0.000295  0.000605  0.001085  0.000535  0.000019  0.000596  0.000194  0.000798  0.000591  0.000221  0.000745  0.001011  0.000525  0.001193  0.000421  0.000452  0.000411  0.000820  0.000773  0.000434  0.000337  0.000610  0.000439  0.000346  0.000463  0.000937  0.000229  0.000521  0.000647  0.000531  0.001449  0.000100  0.000478  0.000935  0.000320  0.000750  0.000595  0.000285  0.000567  0.000652  0.000757  0.000282  0.000553 -0.000276  0.000282  0.000488  0.000400  0.000257  0.000397  0.000624  0.000911  0.000108  0.000561  0.000730  0.000186 -0.000032  0.000240  0.000814  0.000473  0.000447  0.000749  0.000328  0.000777  0.000570  0.000321  0.000336  0.000929  0.000330  0.000172  0.000806  0.000472  0.000425  0.000323  0.000482  0.000253  0.000407  0.000862  0.000317  0.000804  0.000513  0.000383  0.000689  0.000135  0.000557  0.000761  0.000559  0.000613  0.000647  0.000803 
 0.000805  0.000296 -0.000058  0.000233  0.000782  0.000486  0.000521  0.000230  0.000169  0.000318  0.000528  0.000240  0.000621  0.001139  0.000543 -0.000155  0.000472  0.000164  0.000746  0.000545  0.000061  0.000838  0.000887  0.000599  0.001109  0.000340  0.000458  0.000354  0.000794  0.000773  0.000376  0.000219  0.000563  0.000469  0.000239  0.000326  0.000877  0.000182  0.000401  0.000513  0.000529  0.001490  0.000120  0.000464  0.000899  0.000266  0.000716  0.000558  0.000336  0.000507  0.000603  0.000867  0.000232  0.000610 -0.000279  0.000149  0.000416  0.000470  0.000152  0.000453  0.000696  0.000919  0.000020  0.000563  0.000762  0.000205 -0.000152  0.000284  0.000637  0.000438  0.000459  0.000739  0.000321  0.000707  0.000554  0.000154  0.000339  0.000885  0.000240  0.000227  0.000826  0.000487  0.000365  0.000354  0.000479  0.000285  0.000381  0.000850  0.000243  0.000743  0.000660  0.000299  0.000705  0.000056  0.000490  0.000674  0.000581  0.000610  0.000529  0.000786 
 0.000805  0.000278 -0.000079  0.000266  0.000747  0.000376  0.000510  0.000229  0.000224  0.000344  0.000548  0.000252  0.000675  0.001031  0.000513 -0.000117  0.000476  0.000188  0.000703  0.000551  0.000018  0.000705  0.000860  0.000553  0.001084  0.000365  0.000468  0.000366  0.000753  0.000706  0.000455  0.000145  0.000482  0.000443  0.000302  0.000274  0.000875  0.000228  0.000439  0.000532  0.000588  0.001563  0.000141  0.000554  0.000938  0.000335  0.000694  0.000685  0.000329  0.000424  0.000503  0.000894  0.000299  0.000664 -0.000275  0.000112  0.000434  0.000457  0.000249  0.000454  0.000646  0.000863  0.000036  0.000575  0.000649  0.000207 -0.000096  0.000213  0.000511  0.000470  0.000459  0.000724  0.000254  0.000558  0.000595  0.000088  0.000362  0.001023  0.000202  0.000245  0.000826  0.000481  0.000306  0.000268  0.000519  0.000390  0.000381  0.000852  0.000286  0.000868  0.000628  0.000324  0.000775  0.000051  0.000552  0.000802  0.000605  0.000575  0.000573  0.000768 
 0.000788  0.000387 -0.000005  0.000245  0.000831  0.000421  0.000447  0.000136  0.000285  0.000305  0.000493  0.000263  0.000698  0.000983  0.000428 -0.000221  0.000628  0.000257  0.000600  0.000479 -0.000085  0.000680  0.000956  0.000559  0.001084  0.000295  0.000428  0.000399  0.000755  0.000724  0.000400  0.000237  0.000430  0.000414  0.000277  0.000176  0.000910  0.000320  0.000382  0.000441  0.000631  0.001484  0.000045  0.000477  0.000962  0.000361  0.000695  0.000674  0.000126  0.000494  0.000393  0.000784  0.000234  0.000614 -0.000128  0.000108  0.000236  0.000332  0.000240  0.000512  0.000567  0.000853  0.000199  0.000671  0.000622  0.000150 -0.000036  0.000150  0.000399  0.000330  0.000426  0.000674  0.000129  0.000372  0.000459  0.000142  0.000281  0.001063  0.000232  0.000190  0.000819  0.000515  0.000205  0.000224  0.000429  0.000456  0.000428  0.000842  0.000254  0.000790  0.000570  0.000384  0.000732  0.000008  0.000604  0.000901  0.000561  0.000472  0.000512  0.000843 
 0.000917  0.000477  0.000000  0.000325  0.000904  0.000388  0.000502  0.000297  0.000330  0.000411  0.000504  0.000457  0.000807  0.001103  0.000536  0.000015  0.000685  0.000360  0.000661  0.000617 -0.000001  0.000827  0.001103  0.000621  0.001077  0.000368  0.000570  0.000354  0.000783  0.000786  0.000520  0.000338  0.000340  0.000479  0.000493  0.000302  0.001065  0.000554  0.000518  0.000581  0.000761  0.001548  0.000296  0.000610  0.001075  0.000468  0.000770  0.000733  0.000309  0.000591  0.000480  0.000905  0.000411  0.000877  0.000019  0.000093  0.000343  0.000303  0.000487  0.000516  0.000668  0.000978  0.000284  0.000796  0.000704  0.000494  0.000220  0.000345  0.000586  0.000535  0.000597  0.000569  0.000213  0.000446  0.000718  0.000267  0.000339  0.001150  0.000340  0.000339  0.000934  0.000599  0.000239  0.000395  0.000557  0.000653  0.000473  0.000970  0.000326  0.000870  0.000708  0.000528  0.000810  0.000135  0.000738  0.001004  0.000716  0.000723  0.000530  0.000925 
 0.000922  0.000531  0.000117  0.000226  0.000815  0.000437  0.000508  0.000489  0.000307  0.000489  0.000466  0.000563  0.000769  0.001194  0.000538  0.000040  0.000845  0.000316  0.000612  0.000638  0.000080  0.000906  0.001180  0.000558  0.001153  0.000343  0.000605  0.000381  0.000829  0.000893  0.000546  0.000449  0.000466  0.000544  0.000561  0.000338  0.001163  0.000620  0.000597  0.000531  0.000682  0.001511  0.000222  0.000582  0.000992  0.000520  0.000745  0.000780  0.000540  0.000808  0.000711  0.000899  0.000334  0.000827  0.000010  0.000127  0.000506  0.000320  0.000465  0.000577  0.000664  0.000914  0.000203  0.000796  0.000869  0.000608  0.000132  0.000388  0.000708  0.000723  0.000628  0.000646  0.000280  0.000487  0.000934  0.000361  0.000301  0.001313  0.000368  0.000547  0.000964  0.000624  0.000347  0.000403  0.000448  0.000740  0.000491  0.000975  0.000365  0.000790  0.000774  0.000656  0.000862  0.000091  0.000844  0.000955  0.000745  0.000835  0.000600  0.001019 
 0.000785  0.000510 -0.000005  0.000196  0.000692  0.000312  0.000305  0.000374  0.000096  0.000297  0.000356  0.000439  0.000710  0.001059  0.000298  0.000032  0.000774  0.000307  0.000359  0.000426  0.000038  0.000867  0.000968  0.000385  0.001028  0.000349  0.000482  0.000300  0.000766  0.000866  0.000419  0.000240  0.000370  0.000408  0.000368  0.000182  0.001133  0.000676  0.000400  0.000448  0.000598  0.001449  0.000132  0.000322  0.000767  0.000409  0.000530  0.000588  0.000476  0.000640  0.000596  0.000736  0.000330  0.000661 -0.000011 -0.000147  0.000484  0.000225  0.000440  0.000341  0.000385  0.000601  0.000140  0.000680  0.000872  0.000490  0.000029  0.000147  0.000673  0.000548  0.000396  0.000531  0.000256  0.000337  0.000781  0.000201  0.000356  0.001272  0.000295  0.000387  0.000883  0.000538  0.000287  0.000294  0.000434  0.000515  0.000241  0.000908  0.000527  0.000564  0.000416  0.000502  0.000654 -0.000008  0.000606  0.000864  0.000552  0.000757  0.000444  0.000892 
 0.000794  0.000531  0.000067  0.000259  0.000649  0.000355  0.000347  0.000397  0.000325  0.000207  0.000362  0.000434  0.000750  0.001126  0.000357 -0.000007  0.000851  0.000428  0.000303  0.000396  0.000137  0.000990  0.001008  0.000340  0.000938  0.000315  0.000414  0.000249  0.000704  0.000889  0.000600  0.000254  0.000266  0.000420  0.000318  0.000342  0.001166  0.000716  0.000505  0.000512  0.000526  0.001433  0.000070  0.000499  0.000798  0.000585  0.000520  0.000530  0.000424  0.000691  0.000449  0.000753  0.000394  0.000782  0.000067 -0.000054  0.000567  0.000360  0.000392  0.000267  0.000227  0.000637  0.000211  0.000692  0.000656  0.000422 -0.000015  0.000309  0.000685  0.000668  0.000470  0.000661  0.000193  0.000390  0.000890  0.000193  0.000459  0.001392  0.000348  0.000349  0.000993  0.000643  0.000312  0.000267  0.000550  0.000584  0.000330  0.000921  0.000621  0.000564  0.000397  0.000570  0.000688  0.000100  0.000578  0.000930  0.000611  0.000821  0.000596  0.000914 
 0.000809  0.000607  0.000034  0.000416  0.000753  0.000538  0.000462  0.000456  0.000414  0.000189  0.000611  0.000428  0.000807  0.001215  0.000594  0.000057  0.001040  0.000522  0.000408  0.000516  0.000262  0.001065  0.001130  0.000478  0.001033  0.000414  0.000512  0.000417  0.000800  0.001072  0.000846  0.000351  0.000429  0.000395  0.000442  0.000474  0.001111  0.000843  0.000617  0.000557  0.000625  0.001452  0.000240  0.000731  0.000960  0.000732  0.000670  0.000579  0.000724  0.000799  0.000474  0.000868  0.000434  0.000896  0.000275  0.000119  0.000713  0.000438  0.000557  0.000280  0.000346  0.000840  0.000395  0.000801  0.000798  0.000525  0.000089  0.000526  0.000765  0.000706  0.000452  0.000746  0.000332  0.000356  0.000910  0.000234  0.000743  0.001382  0.000470  0.000533  0.001086  0.000744  0.000380  0.000358  0.000565  0.000755  0.000255  0.000992  0.000562  0.000596  0.000522  0.000584  0.000694  0.000279  0.000650  0.001067  0.000704  0.000965  0.000882  0.000938 
 0.000555  0.000528 -0.000024  0.000309  0.000746  0.000407  0.000367  0.000397  0.000556  0.000194  0.000590  0.000311  0.000483  0.001107  0.000439  0.000048  0.000976  0.000461  0.000341  0.000378  0.000192  0.000900  0.001135  0.000556  0.000925  0.000311  0.000440  0.000333  0.000697  0.000971  0.000808  0.000288  0.000455  0.000342  0.000246  0.000491  0.000937  0.000685  0.000621  0.000527  0.000619  0.001382  0.000159  0.000552  0.000856  0.000701  0.000488  0.000454  0.000517  0.000762  0.000455  0.000776  0.000291  0.000761  0.000227  0.000222  0.000621  0.000326  0.000516  0.000209  0.000179  0.000697  0.000262  0.000549  0.000595  0.000269  0.000071  0.000402  0.000783  0.000645  0.000360  0.000536  0.000191  0.000250  0.000713 -0.000007  0.000555  0.001115  0.000457  0.000462  0.000852  0.000517  0.000403  0.000313  0.000373  0.000796  0.000033  0.000790  0.000495  0.000401  0.000361  0.000507  0.000675  0.000215  0.000425  0.000977  0.000642  0.000883  0.000775  0.000724 
 0.000667  0.000555  0.000061  0.000283  0.000829  0.000377  0.000596  0.000400  0.000656  0.000140  0.000713  0.000433  0.000600  0.001201  0.000460  0.000133  0.000956  0.000471  0.000519  0.000472  0.000336  0.000837  0.001108  0.000496  0.000924  0.000334  0.000426  0.000286  0.000826  0.000961  0.000768  0.000629  0.000686  0.000473  0.000287  0.000600  0.000919  0.000767  0.000700  0.000538  0.000577  0.001411  0.000208  0.000527  0.000936  0.000811  0.000452  0.000459  0.000416  0.000737  0.000490  0.000854  0.000306  0.000887  0.000337  0.000264  0.000640  0.000433  0.000780  0.000346  0.000165  0.000767  0.000253  0.000590  0.000677  0.000415  0.000190  0.000474  0.000799  0.000650  0.000314  0.000623  0.000265  0.000323  0.000749  0.000126  0.000711  0.001142  0.000512  0.000577  0.000827  0.000503  0.000459  0.000371  0.000466  0.000800  0.000142  0.000869  0.000543  0.000505  0.000444  0.000544  0.000872  0.000327  0.000567  0.000952  0.000614  0.000925  0.000834  0.000808 
 0.000487  0.000392  0.000064  0.000234  0.000681  0.000146  0.000469  0.000372  0.000507  0.000046  0.000652  0.000382  0.000605  0.001042  0.000333  0.000212  0.000799  0.000318  0.000478  0.000442  0.000145  0.000730  0.000999  0.000241  0.000728  0.000114  0.000390  0.000197  0.000629  0.000788  0.000696  0.000443  0.000595  0.000316  0.000046  0.000529  0.000751  0.000620  0.000517  0.000398  0.000502  0.001230 -0.000084  0.000509  0.000801  0.000666  0.000227  0.000429  0.000383  0.000662  0.000376  0.000680  0.000120  0.000791 -0.000002  0.000058  0.000689  0.000381  0.000688  0.000182  0.000110  0.000695  0.000206  0.000541  0.000541  0.000246  0.000120  0.000421  0.000620  0.000689  0.000239  0.000529  0.000198  0.000191  0.000574 -0.000003  0.000617  0.001000  0.000327  0.000507  0.000635  0.000449  0.000411  0.000273  0.000344  0.000642 -0.000046  0.000616  0.000417  0.000434  0.000390  0.000332  0.000742  0.000166  0.000416  0.000789  0.000429  0.000793  0.000642  0.000702 
 0.000426  0.000474 -0.000046  0.000264  0.000676  0.000197  0.000524  0.000353  0.000422 -0.000053  0.000535  0.000317  0.000477  0.001018  0.000230  0.000172  0.000712  0.000440  0.000385  0.000475  0.000039  0.000793  0.000920  0.000280  0.000656  0.000251  0.000372  0.000045  0.000677  0.000739  0.000598  0.000372  0.000507  0.000123  0.000023  0.000472  0.000707  0.000614  0.000489  0.000398  0.000501  0.001195  0.000018  0.000324  0.000696  0.000614  0.000229  0.000193  0.000359  0.000576  0.000366  0.000751  0.000033  0.000740  0.000117 -0.000119  0.000722  0.000229  0.000670  0.000024  0.000215  0.000703  0.000145  0.000619  0.000529  0.000148  0.000163  0.000467  0.000667  0.000457  0.000171  0.000521  0.000159  0.000292  0.000540 -0.000004  0.000533  0.001043  0.000209  0.000540  0.000611  0.000372  0.000312  0.000248  0.000416  0.000641 -0.000113  0.000485  0.000374  0.000424  0.000282  0.000368  0.000554  0.000222  0.000343  0.000643  0.000295  0.000813  0.000513  0.000675 
 0.000573  0.000520  0.000011  0.000207  0.000769  0.000255  0.000557  0.000479  0.000566  0.000089  0.000628  0.000425  0.000426  0.000993  0.000441  0.000244  0.000812  0.000400  0.000408  0.000627  0.000277  0.000838  0.000952  0.000325  0.000682  0.000282  0.000423  0.000062  0.000674  0.000755  0.000710  0.000493  0.000593  0.000168  0.000034  0.000622  0.000724  0.000780  0.000530  0.000491  0.000469  0.001077  0.000236  0.000366  0.000695  0.000645  0.000237  0.000297  0.000475  0.000632  0.000485  0.000764  0.000133  0.000762  0.000229  0.000001  0.000754  0.000401  0.000714  0.000045  0.000196  0.000693  0.000278  0.000694  0.000718  0.000311  0.000298  0.000452  0.000707  0.000651  0.000236  0.000389  0.000340  0.000454  0.000501  0.000079  0.000506  0.001166  0.000325  0.000570  0.000667  0.000482  0.000478  0.000322  0.000498  0.000705 -0.000056  0.000565  0.000537  0.000543  0.000387  0.000404  0.000650  0.000319  0.000490  0.000507  0.000350  0.000838  0.000556  0.000622 
 0.000566  0.000434  0.000023  0.000316  0.000668  0.000225  0.000523  0.000478  0.000414  0.000095  0.000732  0.000350  0.000435  0.000972  0.000422  0.000261  0.000761  0.000498  0.000400  0.000681  0.000431  0.000826  0.000921  0.000259  0.000688  0.000374  0.000466  0.000168  0.000703  0.000744  0.000813  0.000574  0.000677  0.000162  0.000102  0.000678  0.000746  0.000772  0.000457  0.000369  0.000597  0.001051  0.000214  0.000364  0.000921  0.000736  0.000286  0.000231  0.000563  0.000705  0.000484  0.000894  0.000209  0.000676  0.000181 -0.000069  0.000702  0.000649  0.000721  0.000129  0.000325  0.000754  0.000371  0.000607  0.000752  0.000282  0.000362  0.000525  0.000751  0.000599  0.000214  0.000252  0.000337  0.000390  0.000585  0.000177  0.000617  0.001161  0.000252  0.000437  0.000749  0.000369  0.000430  0.000281  0.000475  0.000673 -0.000097  0.000587  0.000525  0.000441  0.000497  0.000438  0.000674  0.000254  0.000361  0.000511  0.000216  0.000891  0.000546  0.000617 
 0.000567  0.000274  0.000107  0.000378  0.000630  0.000208  0.000527  0.000388  0.000386  0.000013  0.000684  0.000299  0.000316  0.000840  0.000286  0.000280  0.000712  0.000503  0.000426  0.000579  0.000405  0.000789  0.000842  0.000183  0.000752  0.000381  0.000418  0.000154  0.000660  0.000664  0.000763  0.000479  0.000598  0.000146  0.000085  0.000718  0.000758  0.000530  0.000422  0.000381  0.000652  0.001014  0.000381  0.000267  0.000882  0.000709  0.000262  0.000214  0.000499  0.000724  0.000549  0.000756  0.000193  0.000539  0.000181 -0.000185  0.000647  0.000503  0.000649  0.000007  0.000234  0.000778  0.000264  0.000577  0.000678  0.000283  0.000325  0.000558  0.000697  0.000600  0.000158  0.000365  0.000212  0.000372  0.000633  0.000160  0.000554  0.001119  0.000232  0.000401  0.000595  0.000226  0.000423  0.000351  0.000453  0.000513  0.000043  0.000636  0.000452  0.000468  0.000486  0.000360  0.000671  0.000260  0.000334  0.000496  0.000288  0.000859  0.000501  0.000552 
 0.000539  0.000409  0.000136  0.000379  0.000644  0.000161  0.000657  0.000384  0.000462  0.000112  0.000697  0.000420  0.000409  0.001032  0.000374  0.000444  0.000810  0.000406  0.000419  0.000656  0.000545  0.000826  0.000899  0.000219  0.000899  0.000446  0.000357  0.000288  0.000681  0.000775  0.000792  0.000528  0.000699  0.000165  0.000331  0.000762  0.000756  0.000657  0.000326  0.000474  0.000702  0.001015  0.000432  0.000280  0.000955  0.000708  0.000265  0.000202  0.000646  0.000802  0.000635  0.000874  0.000234  0.000534  0.000241 -0.000002  0.000771  0.000577  0.000827  0.000132  0.000250  0.000792  0.000437  0.000482  0.000716  0.000273  0.000454  0.000595  0.000865  0.000783  0.000241  0.000407  0.000363  0.000502  0.000784  0.000157  0.000606  0.001294  0.000211  0.000505  0.000638  0.000348  0.000420  0.000369  0.000466  0.000645  0.000207  0.000654  0.000662  0.000508  0.000567  0.000456  0.000892  0.000330  0.000403  0.000514  0.000344  0.000826  0.000446  0.000641 
 0.000594  0.000564  0.000259  0.000472  0.000598  0.000342  0.000704  0.000489  0.000527  0.000185  0.000808  0.000510  0.000557  0.001151  0.000383  0.000515  0.000863  0.000440  0.000643  0.000715  0.000550  0.000947  0.000926  0.000313  0.001019  0.000509  0.000602  0.000398  0.000783  0.000934  0.000920  0.000671  0.000806  0.000310  0.000460  0.000787  0.000923  0.000836  0.000465  0.000595  0.000775  0.001025  0.000570  0.000502  0.000978  0.000736  0.000398  0.000257  0.000805  0.000906  0.000863  0.000871  0.000357  0.000645  0.000252  0.000097  0.000827  0.000822  0.000972  0.000292  0.000350  0.000858  0.000488  0.000599  0.000833  0.000341  0.000621  0.000749  0.001143  0.000919  0.000348  0.000608  0.000434  0.000619  0.000957  0.000262  0.000649  0.001315  0.000305  0.000666  0.000779  0.000295  0.000519  0.000440  0.000593  0.000742  0.000244  0.000684  0.000853  0.000609  0.000759  0.000590  0.000951  0.000498  0.000495  0.000615  0.000423  0.000755  0.000564  0.000797 
 0.000607  0.000556  0.000277  0.000548  0.000531  0.000473  0.000677  0.000583  0.000563  0.000161  0.000830  0.000597  0.000692  0.001218  0.000478  0.000466  0.000827  0.000505  0.000663  0.000727  0.000562  0.000979  0.001016  0.000465  0.001169  0.000524  0.000694  0.000463  0.000817  0.000966  0.001041  0.000678  0.000920  0.000314  0.000530  0.000860  0.000994  0.000753  0.000513  0.000717  0.000899  0.001004  0.000470  0.000485  0.000948  0.000881  0.000367  0.000377  0.000910  0.001039  0.000861  0.000938  0.000418  0.000848  0.000420  0.000118  0.000799  0.000898  0.001050  0.000372  0.000327  0.000906  0.000533  0.000639  0.000868  0.000370  0.000572  0.000834  0.001164  0.000954  0.000464  0.000574  0.000393  0.000662  0.001076  0.000315  0.000603  0.001302  0.000422  0.000834  0.000778  0.000372  0.000565  0.000571  0.000565  0.000730  0.000294  0.000693  0.000859  0.000652  0.000740  0.000589  0.001030  0.000504  0.000545  0.000599  0.000575  0.000881  0.000535  0.000862 
 0.000521  0.000517  0.000395  0.000591  0.000519  0.000552  0.000769  0.000502  0.000469  0.000118  0.000877  0.000579  0.000712  0.001263  0.000620  0.000533  0.000904  0.000519  0.000606  0.000685  0.000691  0.000947  0.000949  0.000486  0.001252  0.000590  0.000710  0.000449  0.000788  0.001066  0.001055  0.000657  0.000920  0.000178  0.000580  0.000873  0.001030  0.000734  0.000518  0.000786  0.000912  0.001025  0.000580  0.000534  0.001042  0.000862  0.000485  0.000430  0.000938  0.001091  0.000893  0.000903  0.000523  0.000864  0.000337  0.000103  0.000763  0.000878  0.001039  0.000474  0.000364  0.001071  0.000513  0.000601  0.000775  0.000378  0.000588  0.000894  0.001200  0.000898  0.000519  0.000585  0.000348  0.000660  0.001101  0.000328  0.000633  0.001271  0.000370  0.000870  0.000788  0.000349  0.000692  0.000571  0.000646  0.000757  0.000434  0.000533  0.000857  0.000620  0.000697  0.000674  0.001025  0.000482  0.000691  0.000637  0.000607  0.000904  0.000539  0.000846 
 0.000444  0.000482  0.000449  0.000525  0.000621  0.000568  0.000696  0.000465  0.000439  0.000092  0.000975  0.000597  0.000750  0.001380  0.000490  0.000513  0.000873  0.000550  0.000596  0.000519  0.000744  0.000907  0.000772  0.000517  0.001204  0.000603  0.000595  0.000453  0.000755  0.001105  0.000930  0.000669  0.000874  0.000305  0.000524  0.000794  0.000944  0.000727  0.000391  0.000786  0.000775  0.000991  0.000607  0.000613  0.001025  0.000855  0.000501  0.000406  0.001013  0.001113  0.000819  0.000931  0.000508  0.000788  0.000359  0.000011  0.000704  0.000932  0.001022  0.000487  0.000315  0.001191  0.000545  0.000614  0.000797  0.000422  0.000574  0.000837  0.001208  0.001000  0.000540  0.000470  0.000358  0.000715  0.001154  0.000407  0.000625  0.001112  0.000234  0.000798  0.000847  0.000372  0.000591  0.000584  0.000696  0.000688  0.000526  0.000529  0.000830  0.000745  0.000726  0.000569  0.001101  0.000412  0.000622  0.000579  0.000621  0.000823  0.000626  0.000853 
 0.000365  0.000566  0.000458  0.000576  0.000721  0.000496  0.000659  0.000466  0.000396  0.000092  0.001001  0.000591  0.000810  0.001296  0.000590  0.000578  0.000850  0.000487  0.000655  0.000455  0.000757  0.000877  0.000764  0.000569  0.001145  0.000566  0.000493  0.000474  0.000849  0.001161  0.000997  0.000580  0.000858  0.000287  0.000720  0.000795  0.000900  0.000823  0.000264  0.000691  0.000724  0.000972  0.000651  0.000550  0.001143  0.000828  0.000573  0.000419  0.001152  0.001191  0.000865  0.000937  0.000634  0.000845  0.000401 -0.000042  0.000750  0.000981  0.000907  0.000480  0.000366  0.001174  0.000636  0.000570  0.000747  0.000493  0.000644  0.000831  0.001220  0.000958  0.000528  0.000639  0.000342  0.000745  0.001191  0.000382  0.000730  0.001062  0.000328  0.000873  0.000877  0.000421  0.000686  0.000570  0.000788  0.000776  0.000584  0.000541  0.000797  0.000782  0.000663  0.000596  0.001185  0.000484  0.000753  0.000694  0.000693  0.000884  0.000625  0.000947 
 0.000469  0.000564  0.000470  0.000582  0.000709  0.000512  0.000540  0.000325  0.000375  0.000077  0.001018  0.000669  0.000790  0.001242  0.000542  0.000682  0.000931  0.000526  0.000649  0.000408  0.000847  0.000868  0.000788  0.000628  0.001038  0.000527  0.000432  0.000551  0.000804  0.001181  0.001078  0.000650  0.000806  0.000347  0.000699  0.000762  0.000864  0.000871  0.000127  0.000634  0.000741  0.001005  0.000586  0.000600  0.001194  0.000783  0.000611  0.000408  0.001203  0.001053  0.000704  0.001029  0.000538  0.000980  0.000355 -0.000010  0.000715  0.001109  0.000955  0.000469  0.000354  0.001129  0.000760  0.000589  0.000763  0.000456  0.000693  0.000885  0.001285  0.001046  0.000523  0.000666  0.000289  0.000665  0.001148  0.000417  0.000732  0.001138  0.000440  0.000874  0.000872  0.000582  0.000648  0.000640  0.000790  0.000707  0.000528  0.000513  0.000824  0.000835  0.000715  0.000623  0.001219  0.000462  0.000724  0.000642  0.000727  0.000826  0.000581  0.000875 
 0.000370  0.000518  0.000448  0.000642  0.000770  0.000513  0.000492  0.000265  0.000358  0.000147  0.000961  0.000645  0.000760  0.001281  0.000523  0.000666  0.000920  0.000632  0.000669  0.000478  0.000820  0.000815  0.000788  0.000654  0.000938  0.000515  0.000388  0.000588  0.000807  0.001189  0.001078  0.000613  0.000683  0.000352  0.000773  0.000749  0.000840  0.000905  0.000115  0.000568  0.000602  0.000875  0.000548  0.000481  0.001246  0.000812  0.000557  0.000406  0.001200  0.001008  0.000640  0.000944  0.000559  0.000935  0.000295  0.000034  0.000805  0.001095  0.000933  0.000404  0.000344  0.001137  0.000805  0.000549  0.000713  0.000373  0.000598  0.000720  0.001305  0.001073  0.000481  0.000608  0.000346  0.000587  0.001071  0.000374  0.000709  0.001103  0.000363  0.000839  0.000837  0.000507  0.000566  0.000559  0.000745  0.000702  0.000527  0.000644  0.000694  0.000851  0.000685  0.000683  0.001110  0.000397  0.000728  0.000495  0.000672  0.000629  0.000624  0.000875 
 0.000418  0.000454  0.000438  0.000589  0.000691  0.000489  0.000403  0.000280  0.000268 -0.000003  0.000929  0.000519  0.000725  0.001287  0.000385  0.000574  0.000919  0.000450  0.000666  0.000378  0.000827  0.000799  0.000740  0.000557  0.000888  0.000429  0.000235  0.000567  0.000670  0.001207  0.001015  0.000570  0.000695  0.000360  0.000744  0.000659  0.000732  0.000695  0.000066  0.000515  0.000507  0.000749  0.000567  0.000480  0.001235  0.000776  0.000482  0.000392  0.001139  0.000990  0.000662  0.000815  0.000574  0.000922  0.000323  0.000011  0.000712  0.000959  0.000836  0.000319  0.000310  0.001169  0.000880  0.000541  0.000643  0.000351  0.000496  0.000736  0.001365  0.000928  0.000524  0.000502  0.000456  0.000493  0.001022  0.000463  0.000688  0.001086  0.000182  0.000781  0.000724  0.000513  0.000561  0.000395  0.000772  0.000702  0.000474  0.000603  0.000646  0.000797  0.000628  0.000626  0.000977  0.000382  0.000667  0.000445  0.000549  0.000613  0.000523  0.000842 
 0.000469  0.000623  0.000553  0.000661  0.000710  0.000396  0.000393  0.000356  0.000204  0.000141  0.001017  0.000602  0.000800  0.001300  0.000467  0.000618  0.000940  0.000478  0.000618  0.000414  0.000895  0.000776  0.000814  0.000545  0.000883  0.000486  0.000271  0.000673  0.000707  0.001274  0.001147  0.000639  0.000693  0.000410  0.000895  0.000797  0.000743  0.000651  0.000017  0.000536  0.000612  0.000926  0.000620  0.000482  0.001195  0.000825  0.000452  0.000356  0.001089  0.000981  0.000700  0.000783  0.000587  0.001012  0.000457  0.000221  0.000716  0.001033  0.000831  0.000344  0.000332  0.001171  0.000959  0.000636  0.000669  0.000409  0.000547  0.000779  0.001294  0.001047  0.000505  0.000537  0.000442  0.000574  0.001066  0.000541  0.000788  0.001152  0.000195  0.000805  0.000767  0.000598  0.000631  0.000435  0.000775  0.000792  0.000501  0.000719  0.000615  0.000872  0.000747  0.000658  0.001015  0.000360  0.000722  0.000453  0.000672  0.000651  0.000611  0.000854 
 0.000398  0.000673  0.000459  0.000721  0.000654  0.000426  0.000414  0.000424  0.000100  0.000061  0.000981  0.000637  0.000757  0.001239  0.000497  0.000553  0.000934  0.000450  0.000624  0.000453  0.000834  0.000750  0.000659  0.000524  0.000787  0.000451  0.000193  0.000705  0.000707  0.001158  0.001051  0.000585  0.000731  0.000203  0.000913  0.000850  0.000799  0.000630 -0.000003  0.000565  0.000575  0.000890  0.000613  0.000476  0.001094  0.000849  0.000441  0.000363  0.001063  0.001020  0.000611  0.000908  0.000501  0.000958  0.000489  0.000138  0.000720  0.001013  0.000844  0.000344  0.000376  0.001161  0.000997  0.000672  0.000666  0.000502  0.000624  0.000744  0.001158  0.001063  0.000604  0.000529  0.000344  0.000568  0.001140  0.000579  0.000865  0.001131  0.000106  0.000898  0.000847  0.000632  0.000745  0.000480  0.000789  0.000743  0.000510  0.000767  0.000552  0.000861  0.000780  0.000573  0.001141  0.000430  0.000726  0.000461  0.000564  0.000804  0.000668  0.000893 
 0.000568  0.000602  0.000485  0.000838  0.000727  0.000432  0.000444  0.000431  0.000204  0.000080  0.001089  0.000694  0.000783  0.001243  0.000417  0.000449  0.000966  0.000566  0.000622  0.000394  0.000847  0.000706  0.000701  0.000472  0.000787  0.000546  0.000315  0.000807  0.000696  0.001128  0.001013  0.000790  0.000914  0.000260  0.001051  0.000885  0.000753  0.000606  0.000119  0.000528  0.000691  0.000806  0.000706  0.000507  0.001122  0.000867  0.000464  0.000560  0.001082  0.000933  0.000652  0.000854  0.000525  0.001049  0.000570  0.000244  0.000803  0.001100  0.000809  0.000320  0.000332  0.001206  0.001010  0.000719  0.000693  0.000585  0.000698  0.000717  0.001123  0.001172  0.000677  0.000549  0.000391  0.000538  0.001074  0.000637  0.000860  0.001049  0.000066  0.000898  0.000963  0.000761  0.000704  0.000525  0.000791  0.000686  0.000586  0.000763  0.000644  0.000971  0.000882  0.000685  0.001092  0.000454  0.000763  0.000480  0.000670  0.000918  0.000773  0.000963 
 0.000626  0.000716  0.000423  0.000881  0.000831  0.000445  0.000373  0.000476  0.000277  0.000230  0.000978  0.000646  0.000858  0.001188  0.000362  0.000490  0.001138  0.000708  0.000784  0.000474  0.000881  0.000746  0.000896  0.000566  0.000817  0.000521  0.000341  0.000843  0.000767  0.001216  0.001095  0.000765  0.000989  0.000420  0.001047  0.000932  0.000880  0.000522  0.000131  0.000477  0.000733  0.000888  0.000812  0.000455  0.001086  0.000838  0.000486  0.000662  0.001133  0.000908  0.000606  0.000904  0.000590  0.001055  0.000742  0.000286  0.000800  0.001049  0.000790  0.000382  0.000469  0.001326  0.000993  0.000757  0.000763  0.000554  0.000663  0.000853  0.001138  0.001277  0.000751  0.000585  0.000442  0.000635  0.001035  0.000693  0.000865  0.001069  0.000137  0.001017  0.000932  0.000840  0.000683  0.000596  0.000841  0.000670  0.000707  0.000866  0.000600  0.000922  0.000925  0.000750  0.001120  0.000459  0.000849  0.000512  0.000724  0.000943  0.000867  0.000919 
 0.000718  0.000786  0.000397  0.001047  0.000867  0.000640  0.000483  0.000619  0.000416  0.000323  0.001047  0.000721  0.000905  0.001198  0.000352  0.000596  0.001288  0.000695  0.000939  0.000590  0.001001  0.000910  0.000985  0.000723  0.000902  0.000727  0.000329  0.001040  0.000836  0.001332  0.001121  0.000933  0.001213  0.000436  0.001055  0.001101  0.000960  0.000558  0.000181  0.000495  0.000794  0.001020  0.000870  0.000657  0.001162  0.000848  0.000473  0.000792  0.001267  0.001012  0.000758  0.001042  0.000654  0.001146  0.000922  0.000475  0.000827  0.001211  0.000851  0.000457  0.000478  0.001467  0.001051  0.000963  0.000757  0.000721  0.000726  0.000791  0.001294  0.001333  0.000900  0.000721  0.000487  0.000697  0.001071  0.000727  0.001040  0.001279  0.000281  0.001022  0.001034  0.000932  0.000690  0.000693  0.000942  0.000738  0.000804  0.000921  0.000694  0.001006  0.000978  0.000813  0.001136  0.000515  0.001042  0.000707  0.000851  0.001142  0.000900  0.000964 
 0.000733  0.000823  0.000505  0.001022  0.000974  0.000600  0.000552  0.000518  0.000445  0.000376  0.001169  0.000602  0.000872  0.001201  0.000446  0.000592  0.001385  0.000608  0.001004  0.000743  0.000992  0.000895  0.001057  0.000737  0.000944  0.000785  0.000262  0.001050  0.000840  0.001546  0.001232  0.000941  0.001279  0.000579  0.001107  0.001148  0.000996  0.000659  0.000089  0.000517  0.000700  0.001020  0.000880  0.000596  0.001238  0.000921  0.000468  0.000972  0.001372  0.000979  0.000809  0.001029  0.000670  0.001141  0.000966  0.000499  0.001015  0.001164  0.000822  0.000538  0.000446  0.001477  0.001104  0.001053  0.000694  0.000797  0.000827  0.000741  0.001231  0.001380  0.000823  0.000776  0.000496  0.000884  0.000924  0.000785  0.001143  0.001396  0.000291  0.000988  0.000969  0.001080  0.000622  0.000742  0.000889  0.000735  0.000739  0.000851  0.000681  0.000875  0.000989  0.000812  0.001182  0.000538  0.001087  0.000616  0.000925  0.001277  0.000981  0.000952 
 0.000757  0.000970  0.000751  0.001199  0.000994  0.000733  0.000760  0.000631  0.000510  0.000531  0.001379  0.000772  0.001052  0.001255  0.000573  0.000682  0.001565  0.000664  0.001154  0.000876  0.001242  0.000998  0.001160  0.001013  0.001068  0.000932  0.000380  0.001270  0.000990  0.001721  0.001150  0.001123  0.001447  0.000705  0.001131  0.001157  0.001170  0.000688  0.000232  0.000633  0.000802  0.001054  0.000955  0.000937  0.001335  0.001139  0.000529  0.001029  0.001498  0.001181  0.001052  0.001183  0.000775  0.001238  0.000925  0.000624  0.001292  0.001392  0.000910  0.000584  0.000557  0.001472  0.001265  0.001152  0.000850  0.000932  0.000955  0.000897  0.001304  0.001506  0.000956  0.000844  0.000650  0.000928  0.000990  0.000960  0.001305  0.001540  0.000438  0.001146  0.001124  0.001226  0.000812  0.000868  0.001038  0.000731  0.000904  0.001071  0.000856  0.001108  0.001180  0.000918  0.001272  0.000730  0.001203  0.000658  0.001072  0.001376  0.001171  0.001195 
 0.000870  0.001114  0.000926  0.001418  0.001144  0.000838  0.000980  0.000774  0.000740  0.000617  0.001451  0.001060  0.001194  0.001295  0.000835  0.000729  0.001685  0.000857  0.001375  0.000966  0.001378  0.001244  0.001281  0.001211  0.001153  0.000955  0.000572  0.001328  0.001143  0.001846  0.001276  0.001404  0.001418  0.000932  0.001342  0.001203  0.001047  0.000954  0.000250  0.000727  0.000844  0.001169  0.001126  0.001080  0.001602  0.001370  0.000660  0.001060  0.001540  0.001253  0.001202  0.001326  0.000938  0.001326  0.001096  0.000815  0.001395  0.001656  0.001062  0.000752  0.000570  0.001527  0.001400  0.001220  0.001076  0.000999  0.001092  0.001063  0.001462  0.001529  0.000956  0.001016  0.000704  0.001161  0.001151  0.001160  0.001471  0.001669  0.000637  0.001266  0.001366  0.001429  0.001038  0.000965  0.001071  0.000800  0.001135  0.001302  0.001144  0.001262  0.001470  0.001086  0.001478  0.000907  0.001338  0.000827  0.001292  0.001540  0.001334  0.001259 
 0.000940  0.001083  0.001032  0.001363  0.001087  0.000820  0.000974  0.000904  0.000913  0.000602  0.001625  0.001228  0.000958  0.001128  0.000787  0.000566  0.001702  0.000801  0.001473  0.000885  0.001493  0.001206  0.001175  0.001102  0.001120  0.000996  0.000543  0.001300  0.001079  0.001806  0.001137  0.001385  0.001352  0.000949  0.001358  0.001161  0.001156  0.000909  0.000200  0.000674  0.000821  0.001132  0.001231  0.000994  0.001577  0.001427  0.000691  0.001049  0.001573  0.001353  0.001224  0.001235  0.000942  0.001341  0.001085  0.000869  0.001442  0.001702  0.001106  0.000833  0.000673  0.001536  0.001426  0.001179  0.001170  0.000973  0.001073  0.001029  0.001502  0.001426  0.001005  0.001175  0.000528  0.001131  0.001181  0.001205  0.001601  0.001703  0.000744  0.001208  0.001500  0.001337  0.001025  0.000940  0.001004  0.000726  0.001211  0.001302  0.001072  0.001255  0.001388  0.001142  0.001531  0.000844  0.001299  0.000815  0.001255  0.001583  0.001336  0.001260 
 0.001153  0.001221  0.001169  0.001524  0.001168  0.000853  0.001069  0.001192  0.001102  0.000877  0.001898  0.001425  0.001096  0.001224  0.000883  0.000661  0.001839  0.001037  0.001692  0.001086  0.001667  0.001203  0.001312  0.001187  0.001239  0.001267  0.000767  0.001545  0.001208  0.001830  0.001222  0.001521  0.001339  0.001088  0.001497  0.001281  0.001204  0.001085  0.000385  0.000711  0.001078  0.001382  0.001423  0.001093  0.001653  0.001668  0.000862  0.001231  0.001701  0.001558  0.001374  0.001341  0.001222  0.001522  0.001114  0.000948  0.001579  0.001637  0.001261  0.001106  0.000846  0.001512  0.001435  0.001323  0.001495  0.001273  0.001216  0.001155  0.001592  0.001486  0.001151  0.001329  0.000691  0.001308  0.001375  0.001314  0.001787  0.001688  0.000927  0.001397  0.001520  0.001546  0.001043  0.001097  0.001261  0.000799  0.001350  0.001538  0.001004  0.001453  0.001550  0.001373  0.001601  0.000871  0.001388  0.000975  0.001442  0.001849  0.001642  0.001478 
 0.001220  0.001290  0.001193  0.001608  0.001129  0.000848  0.001228  0.001299  0.001112  0.000906  0.001911  0.001559  0.001280  0.001333  0.000985  0.000724  0.001811  0.001041  0.001972  0.001254  0.001723  0.001280  0.001560  0.001304  0.001308  0.001340  0.000771  0.001634  0.001294  0.002022  0.001240  0.001417  0.001321  0.001221  0.001431  0.001390  0.001197  0.001105  0.000749  0.000868  0.001261  0.001393  0.001498  0.001139  0.001887  0.001718  0.001004  0.001312  0.001789  0.001667  0.001362  0.001552  0.001205  0.001518  0.001333  0.000967  0.001684  0.001853  0.001446  0.001361  0.000927  0.001686  0.001569  0.001323  0.001479  0.001459  0.001338  0.001234  0.001465  0.001613  0.001127  0.001581  0.000814  0.001371  0.001516  0.001593  0.001884  0.001688  0.000973  0.001512  0.001688  0.001569  0.001143  0.001152  0.001242  0.000951  0.001396  0.001603  0.001141  0.001668  0.001598  0.001344  0.001678  0.000961  0.001481  0.001038  0.001631  0.001925  0.001825  0.001535 
 0.001589  0.001539  0.001677  0.001793  0.001388  0.001131  0.001531  0.001498  0.001345  0.001348  0.002099  0.001918  0.001513  0.001481  0.000989  0.000922  0.001773  0.001449  0.002088  0.001417  0.001968  0.001499  0.001702  0.001586  0.001539  0.001669  0.000908  0.001873  0.001408  0.002221  0.001495  0.001392  0.001573  0.001302  0.001585  0.001679  0.001520  0.001350  0.001070  0.001071  0.001448  0.001457  0.001809  0.001396  0.002060  0.001827  0.001156  0.001392  0.001943  0.001782  0.001412  0.001761  0.001288  0.001834  0.001588  0.001176  0.001809  0.002091  0.001797  0.001500  0.001026  0.001709  0.001810  0.001505  0.001654  0.001683  0.001496  0.001416  0.001690  0.001748  0.001478  0.001700  0.001080  0.001754  0.001574  0.001774  0.001958  0.001815  0.001124  0.001829  0.001833  0.001685  0.001300  0.001417  0.001499  0.001191  0.001634  0.001782  0.001372  0.001769  0.001877  0.001547  0.001841  0.001309  0.001694  0.001310  0.001841  0.002050  0.002096  0.001805 
 0.001748  0.001608  0.001711  0.002017  0.001332  0.001174  0.001617  0.001666  0.001337  0.001430  0.002137  0.001843  0.001506  0.001675  0.001065  0.001014  0.001882  0.001489  0.002065  0.001268  0.002079  0.001712  0.001704  0.001686  0.001633  0.001781  0.000983  0.001935  0.001637  0.002273  0.001578  0.001496  0.001667  0.001529  0.001820  0.001722  0.001599  0.001429  0.001113  0.001296  0.001523  0.001531  0.001706  0.001526  0.002157  0.001813  0.001289  0.001491  0.002071  0.001985  0.001452  0.001875  0.001261  0.001924  0.001627  0.001386  0.001914  0.002130  0.001878  0.001660  0.001146  0.001592  0.001863  0.001629  0.001678  0.001768  0.001772  0.001476  0.001788  0.001693  0.001668  0.001579  0.000999  0.001887  0.001539  0.001834  0.002139  0.001971  0.001203  0.001720  0.001873  0.001819  0.001493  0.001478  0.001569  0.001393  0.001791  0.001854  0.001530  0.001762  0.001996  0.001636  0.001907  0.001477  0.001611  0.001453  0.001977  0.002147  0.002251  0.001843 
 0.001911  0.001805  0.001920  0.002358  0.001660  0.001496  0.001819  0.001934  0.001571  0.001780  0.002384  0.002001  0.001619  0.001843  0.001331  0.001233  0.002066  0.001634  0.002224  0.001370  0.002115  0.001721  0.001890  0.001684  0.001819  0.001993  0.001132  0.002065  0.001686  0.002410  0.001829  0.001636  0.001745  0.001698  0.001981  0.001877  0.001787  0.001518  0.001284  0.001674  0.001829  0.001730  0.001959  0.001737  0.002278  0.002047  0.001439  0.001728  0.002218  0.002042  0.001581  0.002129  0.001634  0.001987  0.001814  0.001642  0.002060  0.002316  0.002028  0.001977  0.001475  0.001811  0.002074  0.001814  0.001802  0.002006  0.002068  0.001612  0.001900  0.002065  0.001840  0.001682  0.001161  0.002099  0.001637  0.002084  0.002293  0.002096  0.001139  0.001932  0.002021  0.002010  0.001893  0.001647  0.001890  0.001518  0.001968  0.002093  0.001710  0.001913  0.002068  0.001845  0.001979  0.001647  0.001729  0.001679  0.002090  0.002334  0.002392  0.001996 
 0.002112  0.001922  0.002052  0.002394  0.001730  0.001511  0.001798  0.001977  0.001692  0.001851  0.002434  0.002112  0.001580  0.002000  0.001567  0.001411  0.002235  0.001795  0.002360  0.001485  0.002191  0.001762  0.001890  0.001798  0.001883  0.002074  0.001217  0.002226  0.001791  0.002543  0.001834  0.001778  0.002030  0.001861  0.002213  0.001974  0.001878  0.001628  0.001333  0.001950  0.002017  0.001874  0.002117  0.001948  0.002459  0.002256  0.001672  0.001766  0.002185  0.001916  0.001780  0.002255  0.001777  0.002003  0.002064  0.001728  0.002145  0.002463  0.002184  0.002240  0.001635  0.001918  0.002396  0.001837  0.001991  0.002052  0.002209  0.001803  0.002058  0.002248  0.001983  0.001789  0.001178  0.002187  0.001758  0.002155  0.002330  0.002269  0.001205  0.002286  0.002230  0.002072  0.001944  0.001713  0.001828  0.001624  0.002020  0.002291  0.001881  0.001943  0.002233  0.001898  0.002160  0.001782  0.001720  0.001698  0.002175  0.002405  0.002363  0.001988 
 0.002150  0.001992  0.002012  0.002481  0.001814  0.001675  0.001941  0.001993  0.001768  0.001898  0.002604  0.002158  0.001616  0.002085  0.001695  0.001427  0.002398  0.001859  0.002391  0.001640  0.002193  0.001806  0.001997  0.001914  0.002022  0.002235  0.001387  0.002303  0.001954  0.002640  0.001861  0.001859  0.002202  0.002068  0.002268  0.001991  0.001898  0.001780  0.001269  0.002026  0.001956  0.002078  0.002253  0.002050  0.002517  0.002315  0.001663  0.001968  0.002174  0.001955  0.001982  0.002223  0.001843  0.002226  0.002175  0.001817  0.002264  0.002480  0.002310  0.002302  0.001744  0.002017  0.002530  0.001966  0.001941  0.002093  0.002235  0.001878  0.002154  0.002314  0.002019  0.001912  0.001256  0.002258  0.001769  0.002266  0.002463  0.002234  0.001291  0.002376  0.002359  0.002258  0.002029  0.001785  0.001764  0.001695  0.001966  0.002300  0.001910  0.002133  0.002286  0.002016  0.002348  0.001753  0.001647  0.001838  0.002272  0.002561  0.002211  0.001892 
 0.002305  0.002046  0.002156  0.002408  0.002157  0.001824  0.001982  0.002041  0.001866  0.002069  0.002811  0.002400  0.001871  0.002305  0.001948  0.001644  0.002467  0.001922  0.002522  0.001674  0.002500  0.001895  0.001925  0.001978  0.002114  0.002302  0.001420  0.002446  0.002081  0.002808  0.002070  0.002042  0.002395  0.002269  0.002469  0.002066  0.002036  0.001894  0.001537  0.002112  0.002143  0.002173  0.002431  0.002224  0.002627  0.002300  0.002068  0.002010  0.002512  0.002014  0.002283  0.002266  0.001971  0.002545  0.002282  0.001908  0.002416  0.002664  0.002632  0.002506  0.001930  0.002047  0.002664  0.002028  0.002180  0.002121  0.002483  0.001950  0.002207  0.002316  0.002219  0.002080  0.001385  0.002362  0.001922  0.002317  0.002694  0.002289  0.001354  0.002455  0.002451  0.002305  0.002039  0.001858  0.001837  0.001841  0.002347  0.002485  0.002085  0.002147  0.002353  0.002243  0.002583  0.001839  0.001932  0.002006  0.002444  0.002732  0.002221  0.001970 
 0.002458  0.002111  0.002207  0.002395  0.002237  0.001992  0.001946  0.002193  0.002178  0.002049  0.002636  0.002485  0.001863  0.002476  0.002030  0.001759  0.002323  0.002094  0.002356  0.001582  0.002359  0.001929  0.002060  0.001954  0.002209  0.002450  0.001529  0.002361  0.002148  0.002774  0.002242  0.002282  0.002598  0.002295  0.002536  0.002084  0.002066  0.001964  0.001655  0.002174  0.002088  0.002230  0.002474  0.002253  0.002645  0.002399  0.002053  0.002238  0.002582  0.001959  0.002362  0.002132  0.001868  0.002591  0.002319  0.001910  0.002583  0.002687  0.002742  0.002469  0.001980  0.002229  0.002623  0.002213  0.002317  0.002232  0.002509  0.002078  0.002321  0.002381  0.002202  0.002095  0.001387  0.002343  0.001838  0.002398  0.002634  0.002487  0.001388  0.002557  0.002580  0.002443  0.002122  0.001886  0.002009  0.002016  0.002469  0.002514  0.002019  0.002056  0.002383  0.002231  0.002575  0.002069  0.002183  0.001942  0.002510  0.002773  0.002275  0.001933 
 0.002457  0.002085  0.002327  0.002444  0.002295  0.002080  0.001977  0.002202  0.002146  0.002135  0.002658  0.002632  0.001818  0.002501  0.002171  0.001844  0.002363  0.002218  0.002279  0.001645  0.002333  0.001940  0.002004  0.002054  0.002297  0.002465  0.001582  0.002401  0.002207  0.002726  0.002195  0.002339  0.002600  0.002368  0.002574  0.002114  0.002131  0.001948  0.001716  0.002029  0.002117  0.002294  0.002561  0.002220  0.002779  0.002411  0.001950  0.002269  0.002635  0.001904  0.002407  0.002240  0.001824  0.002616  0.002469  0.002043  0.002648  0.002690  0.002663  0.002446  0.002098  0.002327  0.002546  0.002172  0.002411  0.002197  0.002580  0.002250  0.002339  0.002440  0.002254  0.002129  0.001490  0.002289  0.001894  0.002312  0.002832  0.002538  0.001445  0.002617  0.002610  0.002532  0.002177  0.002037  0.002067  0.002035  0.002540  0.002544  0.002156  0.002245  0.002546  0.002222  0.002614  0.002038  0.002172  0.002033  0.002538  0.002850  0.002288  0.001929 
 0.002534  0.002172  0.002419  0.002611  0.002386  0.002247  0.002028  0.002453  0.002387  0.002351  0.002719  0.002722  0.001987  0.002517  0.002195  0.001992  0.002527  0.002378  0.002458  0.001816  0.002419  0.002288  0.002240  0.002308  0.002495  0.002658  0.001676  0.002591  0.002512  0.002960  0.002271  0.002437  0.002692  0.002417  0.002649  0.002202  0.002381  0.002047  0.001885  0.002111  0.002457  0.002401  0.002683  0.002415  0.002931  0.002553  0.002095  0.002563  0.002819  0.002018  0.002518  0.002340  0.001975  0.002697  0.002704  0.002166  0.002727  0.002885  0.002731  0.002598  0.002248  0.002527  0.002668  0.002354  0.002590  0.002374  0.002795  0.002316  0.002656  0.002412  0.002471  0.002396  0.001739  0.002323  0.002029  0.002478  0.002939  0.002759  0.001472  0.002756  0.002833  0.002751  0.002236  0.002224  0.002120  0.002101  0.002670  0.002891  0.002237  0.002376  0.002654  0.002261  0.002817  0.002145  0.002337  0.002200  0.002654  0.002991  0.002302  0.002165 
 0.002563  0.002188  0.002513  0.002643  0.002487  0.002359  0.002095  0.002377  0.002453  0.002377  0.002686  0.002634  0.002205  0.002662  0.002314  0.002045  0.002513  0.002351  0.002618  0.001900  0.002398  0.002437  0.002385  0.002289  0.002563  0.002723  0.001815  0.002684  0.002509  0.003095  0.002363  0.002536  0.002655  0.002558  0.002620  0.002334  0.002442  0.002038  0.001964  0.002264  0.002626  0.002355  0.002698  0.002464  0.002899  0.002542  0.002124  0.002470  0.002907  0.002081  0.002516  0.002229  0.001906  0.002805  0.002853  0.002193  0.002743  0.002861  0.002647  0.002639  0.002266  0.002412  0.002648  0.002487  0.002696  0.002466  0.002902  0.002345  0.002576  0.002378  0.002421  0.002373  0.001833  0.002355  0.001977  0.002398  0.003002  0.002782  0.001555  0.002780  0.002911  0.002910  0.002182  0.002321  0.002178  0.002173  0.002725  0.002934  0.002344  0.002480  0.002816  0.002325  0.002896  0.002198  0.002442  0.002274  0.002621  0.003034  0.002472  0.002142 
 0.002776  0.002175  0.002610  0.002782  0.002641  0.002406  0.002148  0.002556  0.002554  0.002350  0.002777  0.002709  0.002262  0.002745  0.002414  0.002223  0.002474  0.002396  0.002683  0.001992  0.002468  0.002409  0.002316  0.002356  0.002657  0.002762  0.001900  0.002731  0.002465  0.003231  0.002334  0.002695  0.002740  0.002623  0.002675  0.002354  0.002433  0.002090  0.001949  0.002392  0.002716  0.002401  0.002752  0.002377  0.002941  0.002658  0.002244  0.002422  0.003006  0.002152  0.002532  0.002271  0.001980  0.002895  0.003020  0.002228  0.002831  0.002788  0.002721  0.002506  0.002374  0.002523  0.002677  0.002612  0.002702  0.002459  0.002923  0.002428  0.002643  0.002525  0.002435  0.002459  0.001881  0.002392  0.001938  0.002442  0.002990  0.002799  0.001721  0.002842  0.002929  0.002995  0.002228  0.002439  0.002214  0.002299  0.002814  0.003027  0.002203  0.002541  0.002950  0.002331  0.002976  0.002185  0.002562  0.002416  0.002715  0.003045  0.002476  0.002172 
 0.002967  0.002392  0.002856  0.002982  0.002877  0.002700  0.002221  0.002745  0.002833  0.002577  0.002940  0.002954  0.002502  0.002990  0.002611  0.002463  0.002679  0.002656  0.002881  0.002169  0.002714  0.002518  0.002579  0.002589  0.002887  0.002925  0.002158  0.002903  0.002662  0.003391  0.002536  0.002727  0.002970  0.002792  0.003029  0.002607  0.002556  0.002515  0.002023  0.002617  0.003014  0.002649  0.002839  0.002664  0.003186  0.002866  0.002518  0.002547  0.003115  0.002286  0.002768  0.002437  0.002127  0.003170  0.003298  0.002395  0.003068  0.002906  0.002970  0.002686  0.002566  0.002640  0.002937  0.002718  0.002880  0.002673  0.003209  0.002676  0.002930  0.002801  0.002709  0.002648  0.002083  0.002592  0.002109  0.002733  0.003273  0.003024  0.002030  0.003004  0.003276  0.003255  0.002509  0.002729  0.002447  0.002426  0.003048  0.003129  0.002439  0.002749  0.003110  0.002463  0.003091  0.002416  0.002715  0.002773  0.002870  0.003172  0.002732  0.002493 
 0.002936  0.002351  0.002813  0.002883  0.002735  0.002829  0.002188  0.002696  0.002843  0.002517  0.002818  0.002966  0.002591  0.002917  0.002614  0.002538  0.002670  0.002808  0.002919  0.002131  0.002753  0.002504  0.002641  0.002582  0.002869  0.003025  0.002162  0.003007  0.002596  0.003418  0.002515  0.002656  0.002990  0.002737  0.003115  0.002585  0.002632  0.002608  0.001973  0.002674  0.003024  0.002728  0.002670  0.002645  0.003210  0.002974  0.002406  0.002506  0.003189  0.002287  0.002764  0.002480  0.002031  0.003011  0.003274  0.002364  0.003051  0.002974  0.002912  0.002732  0.002433  0.002623  0.002853  0.002638  0.002844  0.002499  0.003181  0.002804  0.002888  0.002878  0.002815  0.002589  0.002064  0.002579  0.002227  0.002689  0.003281  0.002979  0.002095  0.003016  0.003360  0.003281  0.002554  0.002722  0.002418  0.002356  0.003027  0.003195  0.002345  0.002783  0.003127  0.002399  0.003078  0.002504  0.002720  0.002918  0.002872  0.003197  0.002833  0.002482 
 0.002750  0.002296  0.002757  0.002903  0.002735  0.002817  0.002238  0.002704  0.002744  0.002478  0.002966  0.002760  0.002510  0.002828  0.002776  0.002514  0.002611  0.002809  0.002984  0.002106  0.002759  0.002581  0.002635  0.002502  0.002867  0.003040  0.002135  0.003177  0.002511  0.003350  0.002614  0.002630  0.003053  0.002623  0.003042  0.002660  0.002579  0.002571  0.001942  0.002766  0.002943  0.002633  0.002788  0.002568  0.003182  0.002985  0.002547  0.002400  0.003258  0.002332  0.002718  0.002491  0.002135  0.003093  0.003316  0.002436  0.003004  0.003084  0.002867  0.002755  0.002445  0.002550  0.002851  0.002591  0.002793  0.002478  0.003161  0.002965  0.002881  0.002756  0.002815  0.002665  0.001999  0.002651  0.002340  0.002704  0.003381  0.003086  0.002081  0.003025  0.003213  0.003378  0.002442  0.002700  0.002386  0.002385  0.002987  0.003325  0.002364  0.002740  0.003178  0.002588  0.003091  0.002468  0.002805  0.002979  0.002867  0.003220  0.002774  0.002496 
 0.002891  0.002266  0.002856  0.002956  0.002678  0.002820  0.002422  0.002780  0.002884  0.002548  0.003077  0.002859  0.002502  0.002950  0.002943  0.002619  0.002706  0.002937  0.003153  0.002275  0.002885  0.002773  0.002688  0.002621  0.003081  0.003112  0.002157  0.003178  0.002640  0.003351  0.002864  0.002713  0.003154  0.002731  0.003167  0.002794  0.002686  0.002708  0.002168  0.002878  0.002977  0.002663  0.002897  0.002599  0.003243  0.002956  0.002668  0.002484  0.003212  0.002435  0.002851  0.002602  0.002210  0.003189  0.003322  0.002542  0.003208  0.003048  0.003012  0.002870  0.002597  0.002668  0.003121  0.002759  0.002933  0.002533  0.003171  0.003079  0.002997  0.002943  0.003005  0.002853  0.002170  0.002785  0.002587  0.002706  0.003480  0.003200  0.002219  0.003101  0.003324  0.003425  0.002584  0.002748  0.002507  0.002501  0.003244  0.003473  0.002472  0.002792  0.003306  0.002698  0.003227  0.002700  0.002859  0.003023  0.002896  0.003291  0.002961  0.002527 
 0.002956  0.002250  0.002934  0.002887  0.002784  0.002825  0.002542  0.002814  0.002938  0.002652  0.003145  0.002825  0.002609  0.002920  0.002912  0.002564  0.002701  0.002909  0.003147  0.002262  0.002860  0.002788  0.002748  0.002677  0.003129  0.003229  0.002214  0.003140  0.002621  0.003370  0.002775  0.002775  0.003049  0.002654  0.003330  0.002850  0.002822  0.002790  0.002187  0.002899  0.002980  0.002731  0.002937  0.002699  0.003192  0.003106  0.002750  0.002609  0.003353  0.002437  0.002866  0.002655  0.002214  0.003124  0.003448  0.002539  0.003253  0.003207  0.002937  0.002955  0.002664  0.002664  0.003195  0.002857  0.002914  0.002512  0.003262  0.003162  0.002964  0.002934  0.003005  0.002737  0.002099  0.002645  0.002540  0.002766  0.003500  0.003239  0.002249  0.002998  0.003369  0.003563  0.002489  0.002867  0.002493  0.002544  0.003242  0.003406  0.002516  0.002876  0.003289  0.002558  0.003128  0.002716  0.002941  0.002947  0.002918  0.003331  0.002945  0.002530 
 0.002939  0.002383  0.003007  0.002896  0.002872  0.002833  0.002633  0.002861  0.002966  0.002619  0.003075  0.002893  0.002674  0.002964  0.002903  0.002655  0.002648  0.003106  0.003219  0.002186  0.002807  0.002762  0.002704  0.002619  0.003041  0.003208  0.002369  0.003101  0.002741  0.003475  0.002801  0.002677  0.003030  0.002673  0.003361  0.002820  0.002810  0.002903  0.002113  0.002869  0.002927  0.002786  0.002993  0.002729  0.003248  0.003191  0.002730  0.002735  0.003372  0.002534  0.002780  0.002643  0.002167  0.003102  0.003578  0.002626  0.003249  0.003051  0.002970  0.003056  0.002705  0.002770  0.003209  0.002879  0.003051  0.002622  0.003259  0.003178  0.003022  0.002851  0.002912  0.002667  0.002271  0.002756  0.002639  0.002923  0.003673  0.003181  0.002255  0.003017  0.003303  0.003590  0.002520  0.002881  0.002453  0.002647  0.003228  0.003473  0.002603  0.002933  0.003170  0.002474  0.003203  0.002717  0.002969  0.002949  0.003014  0.003415  0.002992  0.002561 
 0.002941  0.002451  0.003009  0.003098  0.002951  0.002908  0.002682  0.003017  0.003018  0.002704  0.003125  0.003011  0.002655  0.003014  0.002934  0.002705  0.002686  0.003138  0.003255  0.002257  0.002880  0.002736  0.002766  0.002658  0.003020  0.003254  0.002435  0.003006  0.002870  0.003579  0.002795  0.002701  0.003035  0.002789  0.003435  0.002965  0.002836  0.002928  0.002178  0.002884  0.003113  0.002818  0.003235  0.002754  0.003179  0.003230  0.002691  0.002920  0.003394  0.002703  0.002816  0.002746  0.002269  0.003168  0.003609  0.002733  0.003210  0.003160  0.003047  0.003212  0.002836  0.002868  0.003186  0.002926  0.003215  0.002756  0.003257  0.003215  0.003089  0.002906  0.002924  0.002769  0.002212  0.002780  0.002733  0.002987  0.003706  0.003154  0.002259  0.002931  0.003308  0.003550  0.002654  0.002912  0.002503  0.002584  0.003203  0.003474  0.002511  0.002972  0.003208  0.002609  0.003172  0.002805  0.003061  0.003039  0.003105  0.003511  0.002975  0.002593 
 0.002969  0.002559  0.002928  0.003055  0.002861  0.002781  0.002574  0.002967  0.002893  0.002691  0.003116  0.003039  0.002455  0.002951  0.003005  0.002758  0.002656  0.003072  0.003207  0.002271  0.002801  0.002628  0.002820  0.002661  0.002968  0.003322  0.002286  0.002975  0.002792  0.003636  0.002831  0.002613  0.002941  0.002784  0.003594  0.002997  0.002803  0.002862  0.002225  0.002773  0.002886  0.002796  0.003267  0.002717  0.003138  0.003230  0.002597  0.002870  0.003378  0.002659  0.002809  0.002703  0.002281  0.003295  0.003652  0.002721  0.003288  0.003115  0.003028  0.003190  0.002856  0.002816  0.003084  0.002710  0.003285  0.002780  0.003083  0.003151  0.002969  0.002837  0.002914  0.002792  0.002303  0.002848  0.002650  0.002906  0.003629  0.003283  0.002286  0.002965  0.003285  0.003651  0.002722  0.002979  0.002477  0.002631  0.003196  0.003381  0.002568  0.002781  0.003216  0.002650  0.003084  0.002804  0.003057  0.003021  0.003077  0.003591  0.003037  0.002660 
 0.003103  0.002682  0.002923  0.003097  0.002937  0.002909  0.002664  0.003010  0.003019  0.002729  0.003176  0.003106  0.002768  0.003023  0.003040  0.002851  0.002762  0.003108  0.003273  0.002334  0.002792  0.002644  0.002965  0.002725  0.003080  0.003428  0.002328  0.003078  0.002892  0.003712  0.002844  0.002734  0.003105  0.002927  0.003652  0.003080  0.002909  0.002938  0.002385  0.002871  0.002978  0.002879  0.003382  0.002764  0.003246  0.003155  0.002684  0.002950  0.003344  0.002804  0.002880  0.002753  0.002549  0.003322  0.003732  0.002917  0.003242  0.003147  0.003105  0.003166  0.002985  0.002773  0.002974  0.002730  0.003199  0.002951  0.002982  0.003190  0.003020  0.003049  0.002964  0.002771  0.002509  0.002857  0.002635  0.002992  0.003684  0.003225  0.002466  0.003102  0.003446  0.003769  0.002861  0.003082  0.002522  0.002807  0.003208  0.003487  0.002750  0.002833  0.003402  0.002835  0.003187  0.002881  0.003223  0.003144  0.003212  0.003716  0.003186  0.002747 
 0.003113  0.002760  0.003015  0.003159  0.003106  0.003030  0.002683  0.003058  0.003149  0.002779  0.003160  0.003230  0.002963  0.003106  0.003063  0.002923  0.002838  0.003171  0.003280  0.002420  0.002759  0.002708  0.002908  0.002805  0.003091  0.003497  0.002520  0.003200  0.003029  0.003775  0.002885  0.002724  0.003168  0.002825  0.003568  0.003084  0.003014  0.003033  0.002469  0.002926  0.003124  0.002983  0.003434  0.002742  0.003344  0.003102  0.002762  0.003007  0.003353  0.002832  0.002839  0.002931  0.002615  0.003391  0.003809  0.002904  0.003433  0.003271  0.003080  0.003117  0.003038  0.002752  0.003060  0.002867  0.003113  0.003008  0.002985  0.003239  0.003111  0.003080  0.002990  0.002941  0.002581  0.002956  0.002664  0.002998  0.003687  0.003189  0.002545  0.003191  0.003492  0.003752  0.002906  0.003154  0.002596  0.002864  0.003274  0.003502  0.002754  0.002851  0.003410  0.002908  0.003323  0.002904  0.003242  0.003218  0.003194  0.003710  0.003320  0.002849 
 0.003295  0.002769  0.003308  0.003165  0.003132  0.002975  0.002749  0.003262  0.003326  0.002877  0.003199  0.003115  0.003092  0.003196  0.003106  0.002879  0.003056  0.003377  0.003372  0.002535  0.002934  0.002764  0.003135  0.002986  0.003280  0.003594  0.002679  0.003282  0.003090  0.003877  0.003014  0.002812  0.003135  0.002865  0.003735  0.003160  0.003164  0.003142  0.002581  0.003160  0.003269  0.003032  0.003445  0.002930  0.003693  0.003126  0.002812  0.003198  0.003407  0.003026  0.002979  0.002938  0.002734  0.003676  0.003857  0.002930  0.003549  0.003477  0.003218  0.003326  0.003142  0.002884  0.003071  0.002958  0.003341  0.002896  0.003319  0.003408  0.003237  0.003268  0.003080  0.003023  0.002770  0.002985  0.002913  0.003263  0.003960  0.003379  0.002648  0.003229  0.003657  0.003861  0.002991  0.003178  0.002624  0.003072  0.003237  0.003682  0.002915  0.003022  0.003540  0.003105  0.003407  0.003047  0.003150  0.003442  0.003296  0.003814  0.003519  0.002970 
 0.003238  0.002807  0.003223  0.003134  0.003176  0.002939  0.002716  0.003314  0.003257  0.002848  0.003129  0.002922  0.003077  0.003040  0.002964  0.002910  0.002874  0.003247  0.003425  0.002508  0.003021  0.002717  0.002982  0.002990  0.003226  0.003538  0.002841  0.003212  0.002981  0.003770  0.003003  0.002874  0.003084  0.002981  0.003766  0.003107  0.003032  0.003133  0.002366  0.003095  0.003281  0.002978  0.003365  0.002881  0.003610  0.003147  0.002666  0.003101  0.003480  0.003083  0.002885  0.002790  0.002665  0.003665  0.003682  0.002897  0.003596  0.003410  0.003084  0.003245  0.003077  0.003041  0.003043  0.002907  0.003198  0.002844  0.003099  0.003365  0.003185  0.003144  0.003140  0.002903  0.002782  0.002961  0.002862  0.003218  0.003844  0.003137  0.002757  0.003297  0.003635  0.003871  0.002881  0.003162  0.002530  0.003061  0.003235  0.003730  0.003007  0.003041  0.003639  0.003086  0.003476  0.003155  0.003167  0.003470  0.003148  0.003693  0.003469  0.002944 
 0.003393  0.002990  0.003238  0.003182  0.003256  0.003110  0.002741  0.003535  0.003492  0.002898  0.003236  0.003116  0.003336  0.003309  0.003052  0.003092  0.002970  0.003373  0.003597  0.002658  0.003141  0.002835  0.003213  0.003090  0.003309  0.003737  0.003202  0.003284  0.003120  0.003926  0.003196  0.003100  0.003244  0.003205  0.003753  0.003343  0.003096  0.003058  0.002523  0.003228  0.003479  0.002946  0.003487  0.003065  0.003852  0.003372  0.002929  0.003167  0.003660  0.003151  0.002928  0.002999  0.002964  0.003823  0.003824  0.003068  0.003902  0.003539  0.003082  0.003534  0.003275  0.003156  0.003357  0.003027  0.003414  0.002923  0.003185  0.003568  0.003504  0.003228  0.003232  0.003090  0.002989  0.002996  0.002976  0.003387  0.004094  0.003435  0.002984  0.003488  0.003512  0.003991  0.003084  0.003405  0.002792  0.003257  0.003484  0.003824  0.003134  0.003199  0.003723  0.003387  0.003445  0.003300  0.003325  0.003553  0.003207  0.003835  0.003617  0.003082 
 0.003658  0.003049  0.003233  0.003229  0.003391  0.003183  0.002827  0.003596  0.003484  0.002897  0.003324  0.003162  0.003416  0.003421  0.002991  0.003218  0.002917  0.003362  0.003684  0.002727  0.003236  0.002738  0.003316  0.003244  0.003504  0.003775  0.003161  0.003288  0.003304  0.003757  0.003212  0.003171  0.003386  0.003247  0.003830  0.003391  0.003130  0.003174  0.002717  0.003430  0.003480  0.002820  0.003685  0.003146  0.003941  0.003501  0.002923  0.003242  0.003469  0.003298  0.002902  0.003074  0.003157  0.003907  0.003839  0.003100  0.003936  0.003645  0.003115  0.003642  0.003580  0.003122  0.003345  0.002972  0.003444  0.002897  0.003323  0.003629  0.003546  0.003316  0.003250  0.003302  0.003191  0.003053  0.003065  0.003349  0.004211  0.003534  0.002965  0.003552  0.003719  0.004032  0.003150  0.003591  0.002922  0.003346  0.003631  0.003874  0.003226  0.003433  0.003735  0.003430  0.003460  0.003256  0.003382  0.003701  0.003269  0.003757  0.003639  0.003182 
 0.003764  0.003297  0.003385  0.003588  0.003675  0.003208  0.003001  0.003751  0.003644  0.003154  0.003491  0.003214  0.003723  0.003620  0.003121  0.003372  0.003205  0.003532  0.003950  0.002804  0.003516  0.003021  0.003584  0.003418  0.003584  0.003954  0.003399  0.003477  0.003448  0.003904  0.003313  0.003508  0.003582  0.003465  0.004015  0.003589  0.003271  0.003528  0.003055  0.003655  0.003663  0.003150  0.003943  0.003339  0.004119  0.003527  0.003161  0.003553  0.003699  0.003508  0.003193  0.003101  0.003379  0.004125  0.004030  0.003251  0.004134  0.003610  0.003205  0.003804  0.003751  0.003306  0.003719  0.003102  0.003688  0.003107  0.003397  0.003964  0.003782  0.003513  0.003460  0.003554  0.003400  0.002932  0.003251  0.003705  0.004469  0.003709  0.003108  0.003734  0.003903  0.004213  0.003453  0.003749  0.003224  0.003490  0.003716  0.003970  0.003577  0.003631  0.003884  0.003575  0.003721  0.003517  0.003474  0.003839  0.003461  0.003935  0.003909  0.003428 
 0.003877  0.003306  0.003600  0.003664  0.003793  0.003247  0.003291  0.003932  0.003892  0.003499  0.003740  0.003226  0.003784  0.003934  0.003427  0.003556  0.003387  0.003670  0.004095  0.003053  0.003922  0.002988  0.003734  0.003703  0.004011  0.004084  0.003733  0.003777  0.003654  0.004193  0.003594  0.003794  0.003775  0.003635  0.004187  0.003789  0.003468  0.003543  0.003302  0.003868  0.003881  0.003437  0.004058  0.003531  0.004086  0.003555  0.003324  0.003858  0.003766  0.003732  0.003269  0.003225  0.003710  0.004163  0.004197  0.003331  0.004163  0.003750  0.003429  0.003970  0.003917  0.003712  0.003940  0.003296  0.003721  0.003295  0.003305  0.004013  0.003904  0.003687  0.003807  0.003787  0.003528  0.003193  0.003462  0.003850  0.004549  0.003915  0.003203  0.003895  0.004093  0.004314  0.003671  0.003827  0.003201  0.003735  0.003815  0.004181  0.003773  0.003732  0.004121  0.003709  0.003828  0.003503  0.003664  0.003821  0.003779  0.004130  0.004089  0.003589 
 0.003928  0.003538  0.003603  0.003737  0.003837  0.003336  0.003240  0.003949  0.004122  0.003578  0.003762  0.003400  0.003827  0.003950  0.003554  0.003747  0.003458  0.003691  0.004124  0.003118  0.004034  0.003065  0.003734  0.003828  0.004091  0.004091  0.003869  0.003792  0.003753  0.004325  0.003620  0.003689  0.003764  0.003699  0.004266  0.003772  0.003418  0.003614  0.003596  0.004119  0.003856  0.003383  0.004243  0.003721  0.004129  0.003611  0.003475  0.003892  0.003777  0.003971  0.003456  0.003303  0.003753  0.004269  0.004256  0.003316  0.004284  0.003946  0.003722  0.004035  0.004101  0.003871  0.003910  0.003252  0.003809  0.003375  0.003424  0.004025  0.003951  0.003959  0.003861  0.003950  0.003630  0.003224  0.003600  0.003993  0.004461  0.004141  0.003503  0.003930  0.004294  0.004316  0.003938  0.003985  0.003376  0.003710  0.003904  0.004144  0.003812  0.003909  0.004326  0.003782  0.003928  0.003503  0.003802  0.003778  0.003910  0.004074  0.004282  0.003628 
 0.003920  0.003542  0.003614  0.003678  0.003890  0.003526  0.003198  0.003971  0.004108  0.003544  0.003907  0.003544  0.003958  0.004108  0.003667  0.003810  0.003465  0.003824  0.003944  0.003052  0.004095  0.003127  0.003757  0.003855  0.003998  0.004238  0.003741  0.003737  0.003733  0.004168  0.003672  0.003770  0.003785  0.003842  0.004324  0.003725  0.003378  0.003703  0.003898  0.004181  0.003886  0.003557  0.004217  0.003822  0.004196  0.003697  0.003632  0.003830  0.003774  0.003962  0.003482  0.003287  0.003815  0.004427  0.004303  0.003307  0.004208  0.003834  0.003775  0.003963  0.004136  0.003987  0.003823  0.003358  0.003889  0.003537  0.003481  0.004056  0.003814  0.004006  0.004038  0.003918  0.003727  0.003432  0.003619  0.003967  0.004591  0.004178  0.003492  0.004174  0.004468  0.004461  0.003866  0.004069  0.003427  0.003810  0.003946  0.004105  0.003832  0.003847  0.004440  0.003852  0.004049  0.003629  0.003964  0.003871  0.003986  0.004083  0.004393  0.003640 
 0.003966  0.003714  0.003843  0.003752  0.003997  0.003701  0.003430  0.003942  0.004238  0.003778  0.004149  0.003727  0.004073  0.004198  0.003786  0.004048  0.003564  0.003905  0.004115  0.002945  0.004221  0.003304  0.003974  0.004082  0.004003  0.004250  0.003787  0.003793  0.003784  0.004254  0.003951  0.003894  0.003896  0.003883  0.004323  0.003907  0.003537  0.003796  0.004166  0.004255  0.003989  0.003803  0.004378  0.003845  0.004079  0.003770  0.003904  0.004063  0.003709  0.004112  0.003684  0.003429  0.003963  0.004362  0.004428  0.003395  0.004338  0.003914  0.003745  0.004018  0.004384  0.003857  0.003973  0.003638  0.003913  0.003665  0.003665  0.004306  0.003938  0.004150  0.004162  0.004194  0.003944  0.003633  0.003664  0.003987  0.004625  0.004218  0.003609  0.004137  0.004653  0.004680  0.004113  0.004209  0.003534  0.004058  0.003989  0.004253  0.003839  0.004098  0.004714  0.004105  0.004150  0.003617  0.004268  0.004094  0.003970  0.004289  0.004531  0.003770 
 0.004029  0.003850  0.003941  0.003638  0.003997  0.003613  0.003438  0.004057  0.004358  0.003881  0.004195  0.003850  0.004109  0.004192  0.003913  0.004068  0.003483  0.004041  0.004009  0.003096  0.004321  0.003436  0.004093  0.004291  0.004060  0.004290  0.003981  0.003894  0.003923  0.004278  0.004022  0.003946  0.003953  0.003867  0.004354  0.003897  0.003697  0.003908  0.004437  0.004178  0.004098  0.003928  0.004326  0.003898  0.004249  0.003905  0.004014  0.004120  0.003781  0.004326  0.003805  0.003620  0.004134  0.004440  0.004467  0.003586  0.004250  0.004044  0.003879  0.004160  0.004480  0.003731  0.004120  0.003746  0.003726  0.003701  0.003635  0.004439  0.003953  0.004251  0.004281  0.004394  0.004092  0.003642  0.003606  0.004036  0.004735  0.004309  0.003759  0.004168  0.004608  0.004838  0.004343  0.004333  0.003734  0.004144  0.004141  0.004302  0.003840  0.004155  0.004790  0.003982  0.004289  0.003799  0.004265  0.004245  0.004237  0.004455  0.004622  0.003878 
 0.003979  0.003990  0.004146  0.003768  0.004098  0.003633  0.003419  0.004209  0.004317  0.004056  0.004460  0.003860  0.004125  0.004256  0.003902  0.004066  0.003668  0.004082  0.004222  0.003153  0.004528  0.003595  0.004002  0.004247  0.004183  0.004225  0.004110  0.004038  0.003910  0.004175  0.004210  0.003942  0.003937  0.003888  0.004260  0.003881  0.003914  0.004033  0.004415  0.003998  0.004175  0.004041  0.004328  0.003947  0.004079  0.003999  0.003945  0.004088  0.003857  0.004396  0.003854  0.003789  0.004129  0.004345  0.004511  0.003594  0.004201  0.004038  0.004017  0.004038  0.004520  0.003682  0.004303  0.004005  0.003540  0.003752  0.003623  0.004458  0.003986  0.004181  0.004209  0.004354  0.004012  0.003849  0.003886  0.004205  0.004726  0.004199  0.003985  0.004229  0.004724  0.004828  0.004326  0.004308  0.003742  0.004179  0.004104  0.004369  0.003933  0.004190  0.004787  0.004093  0.004410  0.003766  0.004315  0.004315  0.004294  0.004537  0.004749  0.003938 
 0.004363  0.004292  0.004441  0.004241  0.004539  0.004011  0.003716  0.004439  0.004629  0.004354  0.004801  0.004276  0.004379  0.004616  0.004231  0.004360  0.004027  0.004262  0.004439  0.003572  0.004779  0.003811  0.004310  0.004585  0.004578  0.004412  0.004380  0.004574  0.004104  0.004631  0.004561  0.004203  0.004261  0.004205  0.004479  0.004228  0.004162  0.004288  0.004777  0.004315  0.004591  0.004305  0.004710  0.004136  0.004454  0.004345  0.004287  0.004359  0.004185  0.004710  0.004180  0.004168  0.004494  0.004672  0.004968  0.003790  0.004517  0.004460  0.004312  0.004205  0.004779  0.004022  0.004568  0.004311  0.003818  0.004185  0.003892  0.004722  0.004411  0.004513  0.004439  0.004707  0.004323  0.004131  0.004089  0.004574  0.005117  0.004538  0.004293  0.004614  0.004900  0.005179  0.004754  0.004609  0.004059  0.004446  0.004402  0.004758  0.004300  0.004445  0.005010  0.004352  0.004626  0.004089  0.004429  0.004717  0.004749  0.004831  0.004984  0.003992 
 0.004563  0.004514  0.004751  0.004400  0.004622  0.004336  0.004057  0.004762  0.004837  0.004417  0.004943  0.004370  0.004644  0.004910  0.004463  0.004549  0.004250  0.004494  0.004621  0.003928  0.004817  0.004025  0.004723  0.004908  0.004970  0.004687  0.004566  0.004892  0.004350  0.004801  0.004814  0.004224  0.004639  0.004488  0.004796  0.004464  0.004323  0.004419  0.004855  0.004521  0.004712  0.004455  0.004885  0.004442  0.004727  0.004685  0.004423  0.004749  0.004446  0.004892  0.004392  0.004459  0.004716  0.004846  0.005141  0.003986  0.004751  0.004458  0.004745  0.004441  0.004783  0.004138  0.004861  0.004662  0.004019  0.004437  0.004161  0.004870  0.004616  0.004567  0.004658  0.004667  0.004451  0.004367  0.004324  0.004799  0.005324  0.004790  0.004326  0.004663  0.005115  0.005301  0.004899  0.004859  0.004299  0.004730  0.004609  0.005058  0.004548  0.004691  0.005352  0.004416  0.004675  0.004280  0.004687  0.004900  0.004971  0.004980  0.005109  0.004129 
 0.004662  0.004645  0.004752  0.004674  0.004845  0.004357  0.004290  0.004948  0.004922  0.004612  0.005057  0.004383  0.004855  0.005100  0.004743  0.004690  0.004445  0.004579  0.004777  0.004131  0.004862  0.004201  0.004880  0.005187  0.005104  0.004782  0.004616  0.005138  0.004581  0.004928  0.004931  0.004387  0.004865  0.004615  0.005002  0.004577  0.004585  0.004418  0.005221  0.004614  0.004930  0.004578  0.004951  0.004577  0.004879  0.004850  0.004552  0.004858  0.004550  0.004936  0.004535  0.004531  0.004717  0.004878  0.005264  0.004118  0.004946  0.004547  0.005012  0.004526  0.004807  0.004290  0.004990  0.004865  0.004169  0.004745  0.004248  0.004937  0.004717  0.004652  0.004776  0.004761  0.004588  0.004386  0.004337  0.004914  0.005458  0.004949  0.004654  0.004881  0.005203  0.005410  0.005062  0.004983  0.004566  0.004880  0.004716  0.005156  0.004865  0.004848  0.005601  0.004484  0.004840  0.004482  0.004735  0.005055  0.005032  0.005134  0.005361  0.004295 
 0.005031  0.004920  0.004947  0.005007  0.004897  0.004670  0.004515  0.005041  0.005158  0.004908  0.005407  0.004567  0.005274  0.005370  0.005070  0.005045  0.004766  0.004747  0.004967  0.004514  0.004996  0.004498  0.005220  0.005334  0.005294  0.004856  0.004971  0.005467  0.004798  0.005240  0.005333  0.004739  0.005130  0.004914  0.005228  0.004776  0.004735  0.004703  0.005397  0.004860  0.005370  0.004857  0.005259  0.004968  0.005075  0.005132  0.004961  0.005115  0.004928  0.005332  0.004864  0.004735  0.005008  0.005076  0.005434  0.004232  0.005192  0.004906  0.005179  0.004853  0.004944  0.004533  0.005185  0.005038  0.004400  0.005037  0.004493  0.005165  0.005022  0.004893  0.005091  0.004907  0.004774  0.004518  0.004666  0.005208  0.005718  0.005238  0.004889  0.005176  0.005464  0.005677  0.005368  0.005241  0.004982  0.005167  0.004971  0.005356  0.005146  0.004966  0.005845  0.004766  0.005157  0.004593  0.004984  0.005368  0.005283  0.005375  0.005683  0.004555 
 0.005154  0.005203  0.005118  0.005282  0.005162  0.004803  0.004796  0.005221  0.005263  0.005246  0.005587  0.004699  0.005451  0.005540  0.005360  0.005138  0.005129  0.004977  0.004963  0.004800  0.005380  0.004634  0.005354  0.005473  0.005431  0.004925  0.005240  0.005879  0.005063  0.005395  0.005500  0.004872  0.005309  0.005026  0.005330  0.005068  0.004926  0.004980  0.005595  0.005032  0.005483  0.005098  0.005354  0.005121  0.005310  0.005499  0.005175  0.005204  0.005227  0.005529  0.005074  0.005018  0.005177  0.005197  0.005629  0.004569  0.005420  0.005081  0.005451  0.005078  0.005243  0.004669  0.005527  0.005229  0.004565  0.005245  0.004634  0.005192  0.005223  0.005119  0.005380  0.005072  0.004997  0.004789  0.005007  0.005450  0.005926  0.005491  0.005017  0.005502  0.005660  0.005847  0.005595  0.005386  0.005212  0.005288  0.005306  0.005360  0.005393  0.005301  0.005962  0.005067  0.005271  0.004775  0.005196  0.005584  0.005305  0.005700  0.005985  0.004867 
 0.005356  0.005385  0.005279  0.005549  0.005260  0.005020  0.005033  0.005420  0.005447  0.005402  0.005653  0.004957  0.005666  0.005733  0.005438  0.005257  0.005331  0.005131  0.005220  0.004999  0.005494  0.004949  0.005645  0.005691  0.005615  0.005085  0.005236  0.006083  0.005424  0.005573  0.005684  0.004938  0.005602  0.005110  0.005610  0.005331  0.005160  0.005211  0.005712  0.005136  0.005596  0.005126  0.005457  0.005291  0.005532  0.005750  0.005240  0.005251  0.005349  0.005674  0.005242  0.005355  0.005254  0.005342  0.005708  0.004701  0.005594  0.005227  0.005381  0.005344  0.005344  0.004789  0.005683  0.005250  0.004830  0.005414  0.004781  0.005402  0.005548  0.005400  0.005504  0.005343  0.005037  0.004961  0.005256  0.005617  0.006109  0.005455  0.005213  0.005761  0.005718  0.006009  0.005706  0.005479  0.005340  0.005471  0.005504  0.005533  0.005693  0.005420  0.006105  0.005167  0.005468  0.004900  0.005513  0.005846  0.005483  0.005827  0.006180  0.005139 
 0.005446  0.005459  0.005378  0.005545  0.005323  0.005026  0.005095  0.005410  0.005482  0.005471  0.005700  0.004978  0.005658  0.005665  0.005519  0.005208  0.005322  0.005161  0.005269  0.005077  0.005468  0.004985  0.005626  0.005869  0.005788  0.005078  0.005263  0.006200  0.005360  0.005622  0.005723  0.005001  0.005652  0.005142  0.005574  0.005407  0.005138  0.005380  0.005720  0.005153  0.005661  0.005008  0.005623  0.005314  0.005623  0.005800  0.005209  0.005194  0.005453  0.005548  0.005139  0.005248  0.005264  0.005406  0.005837  0.004865  0.005578  0.005257  0.005385  0.005387  0.005261  0.004839  0.005612  0.005467  0.004819  0.005409  0.004774  0.005438  0.005644  0.005459  0.005577  0.005317  0.004997  0.005064  0.005218  0.005684  0.006171  0.005520  0.005250  0.005815  0.005695  0.005875  0.005776  0.005390  0.005331  0.005446  0.005523  0.005521  0.005709  0.005434  0.006235  0.005218  0.005527  0.004923  0.005626  0.005871  0.005430  0.005726  0.006172  0.005127 
 0.005539  0.005697  0.005523  0.005671  0.005513  0.005156  0.005153  0.005616  0.005561  0.005655  0.005858  0.005251  0.005793  0.005812  0.005792  0.005274  0.005494  0.005284  0.005435  0.005300  0.005637  0.005160  0.005790  0.006032  0.005984  0.005326  0.005530  0.006545  0.005491  0.005921  0.006089  0.005151  0.005809  0.005267  0.005629  0.005611  0.005245  0.005671  0.005941  0.005500  0.005918  0.005297  0.005848  0.005463  0.005762  0.005995  0.005428  0.005460  0.005666  0.005883  0.005289  0.005449  0.005469  0.005611  0.005942  0.005120  0.005759  0.005435  0.005602  0.005588  0.005505  0.005088  0.005829  0.005711  0.005029  0.005600  0.004936  0.005662  0.005853  0.005621  0.005785  0.005693  0.005195  0.005359  0.005485  0.005814  0.006336  0.005610  0.005480  0.006028  0.005900  0.005960  0.006017  0.005531  0.005458  0.005670  0.005819  0.005658  0.005930  0.005638  0.006344  0.005398  0.005746  0.005180  0.005862  0.006051  0.005552  0.005726  0.006353  0.005261 
 0.005622  0.005815  0.005478  0.005777  0.005436  0.005238  0.005407  0.005719  0.005575  0.005732  0.005978  0.005478  0.005699  0.005858  0.005829  0.005246  0.005651  0.005290  0.005586  0.005435  0.005686  0.005244  0.005795  0.006085  0.006015  0.005446  0.005651  0.006577  0.005534  0.006038  0.006227  0.005155  0.005943  0.005436  0.005758  0.005710  0.005316  0.005703  0.005960  0.005570  0.005965  0.005447  0.005858  0.005483  0.005899  0.006149  0.005431  0.005426  0.005683  0.006043  0.005257  0.005591  0.005483  0.005659  0.006114  0.005168  0.005773  0.005600  0.005567  0.005681  0.005589  0.005143  0.005860  0.005652  0.005117  0.005775  0.005048  0.005749  0.005973  0.005747  0.005805  0.005714  0.005168  0.005353  0.005543  0.005899  0.006361  0.005586  0.005628  0.006116  0.006052  0.005999  0.006152  0.005583  0.005506  0.005664  0.006019  0.005836  0.005916  0.005593  0.006435  0.005498  0.005842  0.005104  0.005818  0.006239  0.005710  0.005755  0.006341  0.005431 
 0.005598  0.005872  0.005591  0.005796  0.005532  0.005442  0.005467  0.005830  0.005643  0.005606  0.005973  0.005493  0.005715  0.005899  0.005953  0.005264  0.005608  0.005227  0.005604  0.005477  0.005757  0.005228  0.005837  0.006153  0.006112  0.005447  0.005689  0.006706  0.005580  0.006212  0.006278  0.005283  0.006086  0.005499  0.005650  0.005866  0.005483  0.005751  0.006108  0.005630  0.006081  0.005453  0.005980  0.005520  0.005874  0.006344  0.005583  0.005636  0.005699  0.006087  0.005379  0.005728  0.005563  0.005798  0.006217  0.005245  0.005724  0.005765  0.005579  0.005636  0.005705  0.005277  0.005899  0.005675  0.005238  0.005939  0.005017  0.005804  0.006051  0.005857  0.005861  0.005775  0.005264  0.005376  0.005790  0.005973  0.006359  0.005552  0.005726  0.006183  0.006215  0.006063  0.006235  0.005452  0.005596  0.005734  0.006079  0.005825  0.006011  0.005667  0.006500  0.005539  0.005875  0.005253  0.006036  0.006403  0.005836  0.005775  0.006302  0.005540 
 0.005825  0.006051  0.005795  0.005928  0.005634  0.005585  0.005678  0.005951  0.005811  0.005773  0.006087  0.005658  0.005772  0.006014  0.006285  0.005509  0.005777  0.005402  0.005887  0.005649  0.005711  0.005435  0.006053  0.006410  0.006233  0.005681  0.005728  0.006949  0.005708  0.006494  0.006401  0.005482  0.006278  0.005713  0.005719  0.006134  0.005633  0.005922  0.006154  0.005724  0.006165  0.005625  0.006092  0.005729  0.006141  0.006577  0.005775  0.005694  0.005793  0.006218  0.005595  0.005817  0.005797  0.006031  0.006269  0.005299  0.005759  0.005889  0.005687  0.005760  0.005889  0.005464  0.006010  0.005763  0.005401  0.006065  0.005201  0.005896  0.006196  0.005889  0.005962  0.005812  0.005499  0.005510  0.005903  0.005988  0.006555  0.005629  0.005805  0.006165  0.006210  0.006171  0.006418  0.005607  0.005765  0.005929  0.006204  0.006032  0.006106  0.005699  0.006664  0.005685  0.005995  0.005498  0.006124  0.006621  0.006079  0.005949  0.006424  0.005698 
 0.005824  0.006200  0.005932  0.006002  0.005692  0.005658  0.005852  0.006039  0.005950  0.005828  0.006255  0.005634  0.005892  0.006155  0.006592  0.005581  0.005857  0.005505  0.005980  0.005735  0.005847  0.005688  0.006108  0.006528  0.006273  0.005831  0.005828  0.007129  0.005754  0.006461  0.006502  0.005620  0.006354  0.005830  0.005947  0.006286  0.005832  0.006098  0.006250  0.005806  0.006209  0.005751  0.006178  0.005689  0.006223  0.006803  0.005852  0.005803  0.005941  0.006207  0.005827  0.005948  0.005978  0.006184  0.006369  0.005421  0.005839  0.005937  0.005914  0.005818  0.005983  0.005550  0.006115  0.005986  0.005439  0.006270  0.005241  0.005997  0.006499  0.005918  0.006105  0.005861  0.005589  0.005572  0.005960  0.006080  0.006642  0.005790  0.005848  0.006297  0.006419  0.006355  0.006543  0.005751  0.005940  0.006089  0.006153  0.006177  0.006196  0.005871  0.006768  0.005753  0.006089  0.005551  0.006146  0.006799  0.006237  0.006150  0.006376  0.005617 
 0.005903  0.006267  0.005909  0.005985  0.005748  0.005685  0.005841  0.006113  0.005922  0.005967  0.006344  0.005665  0.005987  0.006218  0.006610  0.005723  0.005849  0.005495  0.006044  0.005798  0.005741  0.005812  0.006254  0.006407  0.006269  0.005846  0.005878  0.007163  0.005747  0.006301  0.006521  0.005642  0.006449  0.005932  0.005902  0.006246  0.005872  0.006161  0.006308  0.005785  0.006290  0.005834  0.006311  0.005747  0.006226  0.006731  0.005924  0.005745  0.005978  0.006273  0.005813  0.005916  0.006042  0.006127  0.006408  0.005424  0.005903  0.005912  0.005805  0.005879  0.005912  0.005529  0.006104  0.006124  0.005483  0.006298  0.005299  0.005949  0.006464  0.006090  0.006152  0.005853  0.005796  0.005693  0.006016  0.006193  0.006655  0.005790  0.005818  0.006259  0.006408  0.006282  0.006575  0.005806  0.006121  0.006059  0.006143  0.006181  0.006201  0.005877  0.006798  0.005685  0.006014  0.005656  0.006245  0.006765  0.006216  0.006173  0.006259  0.005597 
 0.006038  0.006570  0.006091  0.006061  0.005774  0.005791  0.006035  0.006307  0.006002  0.006054  0.006425  0.005838  0.006074  0.006299  0.006735  0.005843  0.006047  0.005615  0.006164  0.005940  0.005954  0.005955  0.006438  0.006575  0.006408  0.006015  0.006126  0.007320  0.005873  0.006364  0.006582  0.005752  0.006475  0.006054  0.006060  0.006376  0.006015  0.006307  0.006474  0.005846  0.006348  0.005971  0.006392  0.005907  0.006455  0.006962  0.006039  0.005970  0.006058  0.006340  0.005863  0.005969  0.006164  0.006212  0.006453  0.005547  0.006001  0.006022  0.006022  0.005972  0.006073  0.005736  0.006340  0.006297  0.005753  0.006389  0.005545  0.006208  0.006570  0.006121  0.006350  0.006089  0.005738  0.005852  0.006276  0.006352  0.006737  0.005830  0.005895  0.006356  0.006456  0.006540  0.006624  0.006006  0.006263  0.006226  0.006335  0.006310  0.006240  0.006046  0.006827  0.005836  0.006146  0.005845  0.006357  0.006979  0.006235  0.006243  0.006395  0.005725 
 0.006119  0.006594  0.006142  0.006139  0.005755  0.005922  0.006229  0.006394  0.006026  0.006135  0.006512  0.005880  0.006018  0.006370  0.006800  0.005938  0.006109  0.005734  0.006128  0.005930  0.006099  0.005995  0.006449  0.006604  0.006449  0.006078  0.006094  0.007397  0.005947  0.006413  0.006644  0.005862  0.006571  0.006134  0.006108  0.006536  0.006099  0.006397  0.006577  0.005860  0.006365  0.005983  0.006395  0.006157  0.006592  0.006951  0.006142  0.006023  0.006063  0.006326  0.006015  0.005900  0.006236  0.006308  0.006452  0.005674  0.005934  0.006141  0.006205  0.005974  0.006073  0.005903  0.006477  0.006388  0.005835  0.006434  0.005636  0.006261  0.006709  0.006075  0.006514  0.006127  0.005921  0.006004  0.006364  0.006450  0.006734  0.005926  0.005929  0.006381  0.006556  0.006736  0.006608  0.006083  0.006322  0.006396  0.006467  0.006592  0.006252  0.006065  0.006969  0.005977  0.006055  0.005971  0.006357  0.007029  0.006381  0.006405  0.006460  0.006001 
 0.006296  0.006654  0.006272  0.006332  0.005886  0.006122  0.006234  0.006424  0.006199  0.006110  0.006758  0.006029  0.006137  0.006619  0.006981  0.005959  0.006137  0.005936  0.006091  0.005921  0.006243  0.006160  0.006542  0.006716  0.006652  0.006285  0.006403  0.007656  0.006050  0.006551  0.006768  0.006053  0.006769  0.006275  0.006217  0.006651  0.006213  0.006611  0.006658  0.005906  0.006515  0.006124  0.006508  0.006214  0.006716  0.007066  0.006312  0.006016  0.006320  0.006404  0.006029  0.005946  0.006386  0.006425  0.006619  0.005982  0.006092  0.006287  0.006298  0.006061  0.006254  0.006198  0.006542  0.006479  0.005942  0.006595  0.005684  0.006350  0.006868  0.006292  0.006692  0.006057  0.006072  0.006171  0.006468  0.006560  0.006946  0.006065  0.006096  0.006511  0.006697  0.006873  0.006797  0.006294  0.006434  0.006661  0.006703  0.006750  0.006279  0.006363  0.007063  0.006113  0.006178  0.006143  0.006594  0.007093  0.006506  0.006575  0.006509  0.006077 
 0.006341  0.006949  0.006567  0.006444  0.006119  0.006133  0.006500  0.006567  0.006511  0.006248  0.006973  0.006183  0.006279  0.006874  0.007078  0.006189  0.006170  0.006173  0.006381  0.006125  0.006260  0.006318  0.006853  0.007030  0.006642  0.006441  0.006510  0.007711  0.006136  0.006794  0.007040  0.006373  0.006871  0.006572  0.006571  0.006883  0.006450  0.006805  0.006841  0.006029  0.006650  0.006294  0.006654  0.006431  0.006891  0.007172  0.006422  0.006115  0.006598  0.006573  0.006135  0.006186  0.006640  0.006517  0.006700  0.006193  0.006249  0.006607  0.006502  0.006373  0.006512  0.006295  0.006636  0.006585  0.006219  0.006686  0.005865  0.006603  0.007062  0.006586  0.006984  0.006265  0.006222  0.006549  0.006696  0.006852  0.007096  0.006088  0.006429  0.006559  0.006989  0.006884  0.007083  0.006582  0.006476  0.006754  0.006957  0.006925  0.006578  0.006508  0.007122  0.006352  0.006427  0.006283  0.006782  0.007324  0.006797  0.006849  0.006757  0.006233 
 0.006541  0.007033  0.006720  0.006681  0.006147  0.006209  0.006614  0.006762  0.006623  0.006325  0.007092  0.006316  0.006512  0.007064  0.007227  0.006265  0.006243  0.006397  0.006563  0.006200  0.006455  0.006561  0.006996  0.007049  0.006825  0.006675  0.006701  0.007694  0.006201  0.006921  0.007225  0.006546  0.007141  0.006883  0.006716  0.006945  0.006674  0.006872  0.006908  0.006101  0.006847  0.006247  0.006703  0.006498  0.006974  0.007372  0.006461  0.006385  0.006798  0.006682  0.006204  0.006369  0.006803  0.006661  0.006926  0.006493  0.006343  0.006641  0.006599  0.006580  0.006727  0.006331  0.006759  0.006684  0.006498  0.006813  0.006025  0.006660  0.007170  0.006589  0.007184  0.006382  0.006475  0.006738  0.006947  0.006999  0.007151  0.006268  0.006677  0.006750  0.007053  0.007015  0.007194  0.006684  0.006700  0.006888  0.007226  0.007197  0.006548  0.006581  0.007255  0.006517  0.006548  0.006418  0.006970  0.007356  0.006989  0.006985  0.006821  0.006245 
 0.006359  0.007104  0.006813  0.006758  0.006203  0.006211  0.006779  0.006796  0.006662  0.006411  0.007078  0.006378  0.006618  0.007016  0.007123  0.006217  0.006219  0.006481  0.006643  0.006185  0.006586  0.006548  0.007070  0.007174  0.006815  0.006683  0.006959  0.007686  0.006313  0.006899  0.007276  0.006518  0.007347  0.006822  0.006778  0.007065  0.006843  0.006801  0.006914  0.006193  0.006949  0.006324  0.006599  0.006540  0.007092  0.007477  0.006481  0.006525  0.006749  0.006576  0.006265  0.006530  0.006650  0.006840  0.007108  0.006596  0.006424  0.006728  0.006592  0.006686  0.006619  0.006301  0.006694  0.006908  0.006563  0.006748  0.005899  0.006737  0.007108  0.006648  0.006946  0.006364  0.006513  0.006879  0.007079  0.007103  0.007037  0.006299  0.006614  0.006824  0.007124  0.007037  0.007196  0.006653  0.006665  0.006946  0.007327  0.007310  0.006580  0.006700  0.007195  0.006567  0.006487  0.006597  0.006889  0.007299  0.007024  0.006885  0.006949  0.006211 
 0.006467  0.007385  0.006643  0.006661  0.006346  0.006277  0.006802  0.006923  0.006689  0.006514  0.007185  0.006550  0.006798  0.006989  0.007207  0.006169  0.006380  0.006522  0.006847  0.006275  0.006543  0.006761  0.007042  0.007179  0.006791  0.006803  0.006995  0.007608  0.006501  0.006967  0.007379  0.006665  0.007187  0.006891  0.006918  0.007106  0.006870  0.006821  0.007083  0.006204  0.007081  0.006347  0.006703  0.006561  0.006975  0.007496  0.006520  0.006810  0.006995  0.006809  0.006337  0.006410  0.006721  0.006997  0.007024  0.006698  0.006668  0.006819  0.006790  0.006930  0.006663  0.006426  0.006756  0.007027  0.006485  0.006618  0.006198  0.006607  0.007116  0.006679  0.007045  0.006235  0.006612  0.006982  0.007135  0.007237  0.007150  0.006399  0.006691  0.006905  0.007078  0.007237  0.007111  0.006697  0.006755  0.007100  0.007368  0.007351  0.006738  0.006653  0.007209  0.006637  0.006486  0.006648  0.007082  0.007427  0.006995  0.006778  0.006939  0.006205 
 0.006644  0.007653  0.006749  0.006757  0.006331  0.006419  0.006933  0.007022  0.006804  0.006621  0.007379  0.006672  0.006550  0.007123  0.007291  0.006199  0.006461  0.006664  0.006845  0.006354  0.006607  0.006964  0.007106  0.007254  0.006798  0.006648  0.007030  0.007643  0.006601  0.007054  0.007200  0.006840  0.007406  0.006784  0.006865  0.006995  0.006918  0.006808  0.007006  0.006293  0.007068  0.006431  0.006753  0.006614  0.006942  0.007374  0.006692  0.006850  0.006918  0.006762  0.006470  0.006467  0.006866  0.006884  0.006991  0.006663  0.006761  0.006825  0.006707  0.006865  0.006695  0.006431  0.006898  0.006909  0.006570  0.006506  0.006200  0.006640  0.007243  0.006637  0.006968  0.006306  0.006642  0.006981  0.007155  0.007225  0.006853  0.006328  0.006855  0.006925  0.007106  0.007162  0.006978  0.006705  0.006802  0.007195  0.007331  0.007384  0.006707  0.006709  0.007057  0.006515  0.006503  0.006605  0.007092  0.007475  0.007139  0.006717  0.006860  0.006136 
 0.006902  0.007932  0.007051  0.006974  0.006634  0.006859  0.007266  0.007100  0.007221  0.006791  0.007703  0.006985  0.006750  0.007323  0.007569  0.006579  0.007011  0.006977  0.007222  0.006735  0.006930  0.007245  0.007285  0.007484  0.007138  0.006809  0.007397  0.007700  0.007075  0.007332  0.007497  0.007252  0.007692  0.006951  0.007149  0.007302  0.007299  0.007124  0.007410  0.006648  0.007297  0.006785  0.007015  0.006628  0.007271  0.007530  0.006967  0.006947  0.007031  0.006909  0.006624  0.006885  0.007290  0.007322  0.007199  0.007006  0.006913  0.007110  0.006998  0.007194  0.006981  0.006591  0.007235  0.007189  0.006801  0.006907  0.006529  0.006852  0.007468  0.006896  0.007096  0.006652  0.006919  0.007145  0.007236  0.007448  0.007110  0.006534  0.007108  0.007320  0.007355  0.007539  0.007091  0.006716  0.007008  0.007430  0.007677  0.007612  0.007051  0.007057  0.007341  0.006785  0.006858  0.006955  0.007404  0.007679  0.007442  0.006971  0.007174  0.006502 
 0.007155  0.007980  0.007404  0.007269  0.006746  0.007045  0.007588  0.007222  0.007494  0.007001  0.007826  0.007239  0.006864  0.007506  0.007828  0.006847  0.007222  0.007194  0.007565  0.006890  0.007196  0.007524  0.007412  0.007778  0.007458  0.007015  0.007461  0.007847  0.007380  0.007415  0.007574  0.007460  0.007889  0.007113  0.007415  0.007643  0.007589  0.007408  0.007590  0.006856  0.007645  0.007026  0.007091  0.006918  0.007496  0.007480  0.007148  0.007063  0.007027  0.007110  0.006785  0.006701  0.007577  0.007531  0.007362  0.007311  0.007178  0.007306  0.007212  0.007257  0.007106  0.007022  0.007509  0.007365  0.006943  0.007233  0.006864  0.007087  0.007704  0.007182  0.007297  0.006750  0.007101  0.007467  0.007795  0.007468  0.007277  0.006657  0.007551  0.007444  0.007513  0.007705  0.007139  0.006868  0.007206  0.007730  0.007849  0.007793  0.007364  0.007253  0.007532  0.007145  0.007146  0.006936  0.007461  0.007852  0.007599  0.007096  0.007351  0.006715 
 0.007176  0.008066  0.007591  0.007522  0.006976  0.007402  0.007783  0.007261  0.007709  0.007278  0.007894  0.007401  0.007182  0.007686  0.007938  0.007108  0.007436  0.007422  0.007829  0.007065  0.007572  0.007631  0.007789  0.007914  0.007767  0.007114  0.007483  0.008119  0.007511  0.007678  0.007774  0.007690  0.008132  0.007428  0.007587  0.007997  0.007751  0.007640  0.007679  0.006974  0.007735  0.007167  0.007503  0.007107  0.007735  0.007520  0.007372  0.007301  0.007337  0.007366  0.007072  0.006987  0.007786  0.007573  0.007615  0.007799  0.007416  0.007395  0.007451  0.007500  0.007474  0.007380  0.007606  0.007662  0.007204  0.007222  0.007139  0.007301  0.007932  0.007329  0.007464  0.006968  0.007289  0.007667  0.008215  0.007825  0.007428  0.006895  0.007645  0.007764  0.007663  0.008099  0.007322  0.007051  0.007397  0.007845  0.008055  0.007886  0.007628  0.007524  0.007813  0.007346  0.007218  0.007167  0.007467  0.008137  0.007819  0.007515  0.007641  0.007012 
 0.007370  0.008285  0.007769  0.007724  0.007344  0.007504  0.007929  0.007446  0.007653  0.007516  0.007822  0.007580  0.007320  0.007697  0.008088  0.007342  0.007606  0.007573  0.008048  0.007237  0.007730  0.007784  0.007680  0.008017  0.007916  0.007191  0.007407  0.008317  0.007465  0.007702  0.007848  0.007973  0.008214  0.007589  0.007624  0.008207  0.007876  0.007815  0.007764  0.007109  0.007801  0.007404  0.007597  0.007393  0.007716  0.007657  0.007485  0.007309  0.007468  0.007587  0.007494  0.007332  0.007906  0.007713  0.007772  0.007900  0.007467  0.007500  0.007608  0.007723  0.007489  0.007673  0.007674  0.007753  0.007553  0.007250  0.007346  0.007398  0.007944  0.007559  0.007507  0.007080  0.007525  0.007654  0.008448  0.007928  0.007604  0.007284  0.007793  0.008020  0.007630  0.008116  0.007482  0.007095  0.007437  0.008061  0.008170  0.008104  0.007878  0.007706  0.008056  0.007379  0.007312  0.007162  0.007512  0.008309  0.007845  0.007576  0.007846  0.007097 
 0.007425  0.008311  0.007876  0.007991  0.007513  0.007628  0.007901  0.007520  0.007795  0.007577  0.008007  0.007716  0.007548  0.007935  0.008271  0.007516  0.007772  0.007716  0.008122  0.007479  0.007874  0.007851  0.007705  0.008213  0.007946  0.007489  0.007684  0.008570  0.007627  0.007938  0.007909  0.008208  0.008311  0.007687  0.007788  0.008237  0.008141  0.008015  0.007876  0.007383  0.007968  0.007530  0.007828  0.007638  0.007832  0.007822  0.007692  0.007476  0.007622  0.007667  0.007668  0.007631  0.008145  0.007789  0.007953  0.008096  0.007747  0.007634  0.007984  0.007918  0.007516  0.007691  0.007899  0.007819  0.007759  0.007489  0.007559  0.007514  0.008174  0.007765  0.007601  0.007298  0.007569  0.007849  0.008568  0.008123  0.007839  0.007437  0.008044  0.008214  0.007669  0.008099  0.007703  0.007351  0.007678  0.008180  0.008283  0.008222  0.008046  0.007853  0.008247  0.007658  0.007606  0.007342  0.007688  0.008348  0.008001  0.007683  0.007947  0.007405 
 0.007695  0.008578  0.008099  0.008181  0.007729  0.007792  0.008135  0.007778  0.007868  0.007664  0.008068  0.007886  0.007886  0.008048  0.008529  0.007774  0.007699  0.007861  0.008233  0.007776  0.008026  0.008044  0.007814  0.008305  0.008187  0.007803  0.007935  0.008851  0.007783  0.008031  0.008095  0.008260  0.008428  0.007887  0.007882  0.008438  0.008317  0.008115  0.008068  0.007522  0.008055  0.007686  0.007915  0.007781  0.008056  0.008090  0.007928  0.007630  0.007860  0.007952  0.007959  0.007897  0.008285  0.007882  0.008190  0.008251  0.008023  0.007877  0.008300  0.008002  0.007823  0.007750  0.008069  0.007978  0.008045  0.007798  0.007823  0.007781  0.008342  0.007822  0.007795  0.007376  0.007724  0.008078  0.008788  0.008329  0.008116  0.007731  0.008328  0.008275  0.007893  0.008269  0.008001  0.007745  0.007898  0.008392  0.008612  0.008509  0.008330  0.008159  0.008393  0.007799  0.007895  0.007506  0.007987  0.008532  0.008162  0.007939  0.008198  0.007581 
 0.007777  0.008741  0.008158  0.008314  0.007940  0.008124  0.008358  0.008105  0.008051  0.007820  0.008151  0.008158  0.007995  0.008135  0.008675  0.008043  0.007910  0.008035  0.008396  0.008019  0.008272  0.008100  0.008090  0.008435  0.008419  0.007973  0.008108  0.008861  0.008029  0.008260  0.008212  0.008515  0.008447  0.008180  0.008184  0.008579  0.008499  0.008271  0.008340  0.007915  0.008208  0.008055  0.007980  0.007951  0.008242  0.008176  0.008184  0.007989  0.008064  0.008150  0.008280  0.007883  0.008499  0.008083  0.008508  0.008418  0.008221  0.008122  0.008552  0.008283  0.008016  0.007892  0.008262  0.008232  0.008125  0.008052  0.008121  0.007979  0.008527  0.008126  0.007967  0.007610  0.008017  0.008369  0.008925  0.008584  0.008290  0.007910  0.008627  0.008342  0.008030  0.008403  0.008185  0.007923  0.008114  0.008650  0.008733  0.008655  0.008517  0.008494  0.008785  0.008008  0.008076  0.007732  0.008366  0.008651  0.008340  0.007966  0.008398  0.007838 
 0.007771  0.008798  0.008280  0.008333  0.008098  0.008190  0.008489  0.008124  0.008132  0.007953  0.008211  0.008285  0.008042  0.008322  0.008762  0.008127  0.007974  0.008225  0.008459  0.008024  0.008223  0.008010  0.008062  0.008399  0.008408  0.008013  0.008043  0.008964  0.008033  0.008301  0.008174  0.008643  0.008334  0.008100  0.008187  0.008516  0.008423  0.008252  0.008179  0.007857  0.008232  0.008094  0.008199  0.008025  0.008179  0.008038  0.008274  0.008010  0.008129  0.008159  0.008285  0.007895  0.008559  0.008307  0.008592  0.008460  0.008188  0.008197  0.008662  0.008464  0.008018  0.007840  0.008393  0.008360  0.008043  0.007997  0.008180  0.007946  0.008546  0.008136  0.008000  0.007777  0.008029  0.008327  0.008871  0.008762  0.008279  0.008084  0.008658  0.008431  0.008094  0.008468  0.008206  0.007933  0.008221  0.008664  0.008761  0.008543  0.008466  0.008471  0.008587  0.008076  0.008017  0.007721  0.008291  0.008591  0.008443  0.007982  0.008341  0.007901 
 0.008024  0.008969  0.008571  0.008464  0.008377  0.008383  0.008794  0.008365  0.008288  0.008119  0.008567  0.008429  0.008118  0.008473  0.008892  0.008289  0.008089  0.008432  0.008664  0.008261  0.008380  0.008260  0.008278  0.008463  0.008562  0.008200  0.008310  0.009234  0.008184  0.008324  0.008445  0.008805  0.008504  0.008310  0.008440  0.008696  0.008665  0.008384  0.008437  0.008124  0.008411  0.008394  0.008286  0.008178  0.008306  0.008136  0.008382  0.008087  0.008343  0.008406  0.008493  0.008144  0.008720  0.008411  0.008888  0.008619  0.008361  0.008551  0.008934  0.008585  0.008165  0.008036  0.008587  0.008625  0.008185  0.008240  0.008429  0.007926  0.008727  0.008277  0.008073  0.008035  0.008264  0.008605  0.008956  0.008957  0.008519  0.008354  0.008813  0.008598  0.008272  0.008561  0.008516  0.008065  0.008328  0.008747  0.008972  0.008822  0.008601  0.008659  0.008707  0.008189  0.008224  0.007960  0.008480  0.008768  0.008510  0.008232  0.008560  0.008080 
 0.008224  0.009222  0.008882  0.008529  0.008448  0.008564  0.008888  0.008661  0.008357  0.008251  0.008729  0.008517  0.008425  0.008709  0.009067  0.008515  0.008437  0.008641  0.008879  0.008410  0.008503  0.008460  0.008648  0.008527  0.008966  0.008347  0.008617  0.009391  0.008390  0.008544  0.008463  0.008879  0.008674  0.008511  0.008645  0.008963  0.008934  0.008533  0.008573  0.008380  0.008615  0.008632  0.008534  0.008440  0.008438  0.008336  0.008531  0.008321  0.008507  0.008640  0.008740  0.008364  0.008845  0.008604  0.009100  0.008691  0.008470  0.008667  0.009064  0.008727  0.008452  0.008182  0.008738  0.008727  0.008315  0.008549  0.008625  0.008027  0.008947  0.008477  0.008160  0.008373  0.008448  0.008841  0.009089  0.009067  0.008691  0.008486  0.008999  0.008956  0.008433  0.008758  0.008670  0.008127  0.008534  0.008963  0.009157  0.009127  0.008685  0.008813  0.008970  0.008229  0.008438  0.008152  0.008709  0.009005  0.008844  0.008431  0.008722  0.008247 
 0.008486  0.009339  0.009048  0.008632  0.008748  0.008699  0.009209  0.008772  0.008503  0.008528  0.008888  0.008675  0.008601  0.008934  0.009109  0.008846  0.008707  0.008830  0.009037  0.008548  0.008820  0.008739  0.008924  0.008695  0.009095  0.008586  0.008664  0.009558  0.008595  0.008710  0.008708  0.009100  0.008832  0.008674  0.008912  0.009108  0.009030  0.008814  0.008728  0.008412  0.008710  0.008796  0.008864  0.008765  0.008455  0.008394  0.008699  0.008450  0.008707  0.008777  0.008861  0.008654  0.009055  0.008739  0.009228  0.008892  0.008554  0.008905  0.009155  0.008842  0.008625  0.008326  0.008799  0.008932  0.008489  0.008773  0.008842  0.008244  0.009011  0.008601  0.008239  0.008617  0.008728  0.009034  0.009204  0.009252  0.008892  0.008756  0.009101  0.009123  0.008527  0.008847  0.008887  0.008324  0.008725  0.009126  0.009123  0.009413  0.008820  0.009079  0.009207  0.008463  0.008685  0.008327  0.008795  0.009270  0.009047  0.008701  0.008873  0.008382 
 0.008741  0.009628  0.009179  0.008859  0.008909  0.008960  0.009450  0.008955  0.008671  0.008738  0.009090  0.008920  0.008693  0.009077  0.009350  0.009206  0.008999  0.009000  0.009159  0.008822  0.009000  0.009010  0.008971  0.008850  0.009344  0.008795  0.008756  0.009739  0.008930  0.008893  0.008872  0.009300  0.009003  0.008880  0.009050  0.009297  0.009366  0.008949  0.008918  0.008615  0.008773  0.009009  0.009097  0.008960  0.008582  0.008505  0.008795  0.008663  0.008941  0.009015  0.009034  0.008838  0.009342  0.008985  0.009519  0.009192  0.008715  0.009124  0.009357  0.009050  0.008776  0.008515  0.008949  0.009231  0.008705  0.008972  0.009029  0.008484  0.009126  0.008904  0.008361  0.008904  0.008906  0.009266  0.009291  0.009461  0.009054  0.008994  0.009287  0.009379  0.008649  0.009020  0.008934  0.008509  0.008932  0.009283  0.009271  0.009590  0.008925  0.009281  0.009471  0.008550  0.008874  0.008539  0.009079  0.009424  0.009191  0.008932  0.009208  0.008601 
 0.008701  0.009726  0.009231  0.008861  0.008952  0.008976  0.009509  0.008882  0.008748  0.008835  0.009120  0.008899  0.008768  0.009191  0.009364  0.009301  0.009122  0.009051  0.009219  0.009038  0.009212  0.009103  0.009003  0.008918  0.009504  0.008785  0.008817  0.009732  0.008903  0.009017  0.009015  0.009416  0.009007  0.008989  0.009147  0.009284  0.009412  0.009012  0.009047  0.008654  0.008949  0.009090  0.009163  0.009001  0.008768  0.008651  0.008756  0.008672  0.009012  0.009099  0.009065  0.009028  0.009463  0.009077  0.009701  0.009307  0.008876  0.009220  0.009498  0.009134  0.008809  0.008625  0.009031  0.009369  0.008779  0.009065  0.009126  0.008601  0.009203  0.009169  0.008514  0.008968  0.009131  0.009234  0.009322  0.009494  0.009164  0.009166  0.009320  0.009496  0.008825  0.009146  0.009032  0.008632  0.009098  0.009264  0.009319  0.009560  0.009078  0.009409  0.009578  0.008731  0.008972  0.008678  0.009207  0.009491  0.009283  0.009095  0.009289  0.008703 
 0.008863  0.009796  0.009465  0.009056  0.009176  0.009254  0.009711  0.008933  0.008926  0.009047  0.009355  0.009148  0.009086  0.009530  0.009458  0.009491  0.009355  0.009282  0.009401  0.009277  0.009411  0.009210  0.009162  0.009176  0.009611  0.008936  0.008982  0.009821  0.009083  0.009323  0.009208  0.009618  0.009110  0.009241  0.009338  0.009365  0.009560  0.009190  0.009130  0.008867  0.009187  0.009259  0.009279  0.009323  0.008977  0.008804  0.008923  0.008865  0.009242  0.009324  0.009267  0.009249  0.009650  0.009258  0.009730  0.009454  0.009067  0.009470  0.009655  0.009143  0.008961  0.008842  0.009246  0.009573  0.009018  0.009296  0.009320  0.008929  0.009398  0.009458  0.008597  0.009094  0.009330  0.009550  0.009478  0.009658  0.009351  0.009482  0.009612  0.009749  0.008882  0.009343  0.009280  0.008852  0.009149  0.009416  0.009481  0.009782  0.009362  0.009612  0.009803  0.008846  0.009136  0.008805  0.009419  0.009610  0.009414  0.009351  0.009493  0.008878 
 0.009047  0.009867  0.009559  0.009065  0.009391  0.009408  0.009726  0.009068  0.008976  0.009105  0.009558  0.009241  0.009235  0.009535  0.009492  0.009637  0.009549  0.009229  0.009499  0.009443  0.009433  0.009381  0.009315  0.009226  0.009717  0.009128  0.008997  0.009904  0.009354  0.009545  0.009354  0.009556  0.009113  0.009452  0.009511  0.009604  0.009624  0.009243  0.009291  0.008988  0.009359  0.009429  0.009425  0.009476  0.009111  0.008907  0.009188  0.008959  0.009557  0.009425  0.009378  0.009451  0.009809  0.009407  0.009841  0.009634  0.009253  0.009674  0.009929  0.009247  0.009066  0.008921  0.009259  0.009617  0.009217  0.009429  0.009496  0.008997  0.009435  0.009549  0.008777  0.009148  0.009406  0.009647  0.009499  0.009807  0.009407  0.009555  0.009720  0.009947  0.008983  0.009522  0.009414  0.008986  0.009325  0.009498  0.009572  0.009857  0.009440  0.009632  0.009892  0.009074  0.009343  0.008956  0.009507  0.009664  0.009560  0.009476  0.009566  0.008928 
 0.009209  0.010124  0.009658  0.009201  0.009483  0.009532  0.009865  0.009239  0.009315  0.009187  0.009601  0.009518  0.009388  0.009734  0.009611  0.009899  0.009684  0.009411  0.009687  0.009588  0.009653  0.009536  0.009543  0.009395  0.009949  0.009297  0.009208  0.010139  0.009496  0.009673  0.009573  0.009745  0.009285  0.009643  0.009655  0.009657  0.009931  0.009428  0.009494  0.009158  0.009497  0.009572  0.009591  0.009630  0.009250  0.009109  0.009423  0.009077  0.009833  0.009688  0.009540  0.009537  0.010021  0.009614  0.009996  0.009795  0.009429  0.009800  0.010087  0.009364  0.009199  0.009052  0.009324  0.009858  0.009385  0.009517  0.009697  0.009138  0.009549  0.009798  0.008978  0.009300  0.009592  0.009881  0.009555  0.010062  0.009566  0.009856  0.009840  0.010085  0.009136  0.009778  0.009567  0.009088  0.009501  0.009656  0.009619  0.009878  0.009543  0.009804  0.010062  0.009150  0.009428  0.009141  0.009598  0.009844  0.009603  0.009723  0.009738  0.009154 
 0.009365  0.010248  0.009792  0.009356  0.009642  0.009674  0.009981  0.009419  0.009390  0.009252  0.009673  0.009664  0.009412  0.009860  0.009689  0.009997  0.009874  0.009528  0.009718  0.009672  0.009737  0.009678  0.009687  0.009606  0.010047  0.009377  0.009329  0.010216  0.009658  0.009786  0.009729  0.009833  0.009414  0.009739  0.009651  0.009764  0.010085  0.009536  0.009691  0.009366  0.009710  0.009667  0.009711  0.009714  0.009378  0.009333  0.009480  0.009096  0.009978  0.009761  0.009638  0.009639  0.010185  0.009771  0.010233  0.009894  0.009585  0.009967  0.010179  0.009478  0.009319  0.009211  0.009433  0.009991  0.009420  0.009697  0.009723  0.009391  0.009587  0.009888  0.009204  0.009455  0.009699  0.010100  0.009693  0.010197  0.009676  0.010023  0.009928  0.010163  0.009247  0.009976  0.009790  0.009243  0.009674  0.009777  0.009766  0.009982  0.009680  0.009918  0.010245  0.009291  0.009612  0.009247  0.009779  0.009866  0.009767  0.009809  0.009890  0.009285 
 0.009366  0.010341  0.009981  0.009427  0.009782  0.009875  0.010102  0.009445  0.009524  0.009338  0.009773  0.009707  0.009497  0.009951  0.009792  0.010176  0.010015  0.009630  0.009826  0.009808  0.009750  0.009823  0.009769  0.009665  0.010103  0.009533  0.009367  0.010258  0.009750  0.009867  0.009759  0.009840  0.009458  0.009858  0.009860  0.009882  0.010226  0.009636  0.009721  0.009506  0.009715  0.009784  0.009864  0.009745  0.009490  0.009529  0.009564  0.009213  0.010059  0.009898  0.009662  0.009655  0.010176  0.009732  0.010240  0.009913  0.009618  0.009976  0.010353  0.009656  0.009433  0.009227  0.009581  0.010082  0.009542  0.009888  0.009776  0.009541  0.009652  0.010081  0.009390  0.009412  0.009679  0.010181  0.009796  0.010325  0.009830  0.010096  0.009994  0.010242  0.009325  0.009952  0.010004  0.009411  0.009700  0.009991  0.009844  0.010176  0.009694  0.010088  0.010333  0.009282  0.009651  0.009406  0.009889  0.009923  0.009746  0.009839  0.009836  0.009450 
 0.009499  0.010282  0.009983  0.009480  0.009739  0.009975  0.010221  0.009638  0.009595  0.009447  0.009893  0.009865  0.009618  0.010194  0.009854  0.010223  0.010152  0.009709  0.009814  0.009826  0.009861  0.009909  0.009813  0.009713  0.010189  0.009604  0.009494  0.010287  0.009798  0.010028  0.009934  0.010021  0.009682  0.009979  0.009886  0.009814  0.010203  0.009708  0.009813  0.009534  0.009790  0.009858  0.009925  0.009729  0.009558  0.009687  0.009754  0.009226  0.010193  0.010022  0.009670  0.009761  0.010054  0.009941  0.010368  0.010123  0.009830  0.010194  0.010520  0.009763  0.009562  0.009273  0.009706  0.010119  0.009692  0.009974  0.009810  0.009682  0.009716  0.010113  0.009476  0.009403  0.009726  0.010372  0.009850  0.010384  0.009847  0.010169  0.010083  0.010300  0.009479  0.009954  0.010079  0.009483  0.009848  0.010107  0.009936  0.010348  0.009736  0.010180  0.010423  0.009339  0.009754  0.009532  0.009919  0.010171  0.009798  0.009875  0.009906  0.009554 
 0.009414  0.010430  0.010016  0.009556  0.009681  0.009874  0.010239  0.009663  0.009699  0.009462  0.010004  0.009986  0.009746  0.010223  0.009843  0.010243  0.010169  0.009790  0.009815  0.009774  0.009856  0.009901  0.009775  0.009673  0.010249  0.009622  0.009424  0.010255  0.009823  0.009931  0.009855  0.009938  0.009766  0.010083  0.009898  0.010003  0.010292  0.009605  0.009783  0.009628  0.009826  0.009865  0.009926  0.009691  0.009659  0.009619  0.009802  0.009280  0.010127  0.010124  0.009684  0.009796  0.010005  0.009883  0.010479  0.010177  0.009817  0.010157  0.010512  0.009737  0.009502  0.009254  0.009700  0.010029  0.009627  0.010121  0.009806  0.009696  0.009822  0.010252  0.009537  0.009331  0.009578  0.010268  0.009811  0.010407  0.009889  0.010140  0.009981  0.010270  0.009419  0.009944  0.010036  0.009378  0.009927  0.010127  0.009956  0.010328  0.009766  0.010278  0.010385  0.009313  0.009824  0.009461  0.009842  0.010059  0.009831  0.009860  0.009959  0.009631 
 0.009378  0.010446  0.010105  0.009696  0.009698  0.009894  0.010212  0.009691  0.009706  0.009618  0.010032  0.010120  0.009778  0.010373  0.010004  0.010252  0.010086  0.009678  0.009928  0.009862  0.009796  0.009913  0.009811  0.009766  0.010260  0.009854  0.009572  0.010380  0.010033  0.009907  0.009849  0.009953  0.009800  0.010126  0.009984  0.010095  0.010267  0.009655  0.009820  0.009703  0.009768  0.009920  0.010010  0.009805  0.009693  0.009561  0.009919  0.009336  0.010082  0.010077  0.009658  0.009706  0.009954  0.010079  0.010588  0.010150  0.009809  0.010245  0.010505  0.009852  0.009572  0.009322  0.009797  0.010109  0.009805  0.010251  0.009834  0.009863  0.010005  0.010256  0.009571  0.009411  0.009664  0.010394  0.009796  0.010611  0.009960  0.010174  0.010005  0.010192  0.009393  0.010067  0.010111  0.009387  0.009876  0.010078  0.009962  0.010354  0.009944  0.010257  0.010457  0.009246  0.009936  0.009551  0.009822  0.010160  0.009826  0.009823  0.009960  0.009601 
 0.009364  0.010520  0.010035  0.009721  0.009694  0.009903  0.010183  0.009708  0.009604  0.009616  0.009921  0.010211  0.009655  0.010372  0.009858  0.009979  0.010125  0.009615  0.009907  0.009770  0.009788  0.009821  0.009766  0.009864  0.010283  0.009892  0.009597  0.010351  0.009987  0.009750  0.009610  0.009881  0.009805  0.010038  0.009891  0.010101  0.010145  0.009624  0.009844  0.009751  0.009809  0.009928  0.009997  0.009754  0.009652  0.009520  0.009875  0.009323  0.010046  0.009959  0.009598  0.009703  0.009874  0.010169  0.010563  0.010164  0.009786  0.010229  0.010466  0.009860  0.009538  0.009403  0.009809  0.010121  0.009779  0.010253  0.009960  0.009824  0.010003  0.010284  0.009473  0.009378  0.009718  0.010300  0.009662  0.010568  0.009738  0.010165  0.010003  0.010081  0.009365  0.010099  0.010027  0.009435  0.009822  0.009986  0.009915  0.010131  0.009894  0.010223  0.010368  0.009325  0.009775  0.009547  0.009759  0.010088  0.009785  0.009675  0.009939  0.009582 
 0.009447  0.010540  0.010085  0.009733  0.009770  0.010002  0.010068  0.009676  0.009561  0.009663  0.010017  0.010295  0.009733  0.010244  0.009860  0.010003  0.010224  0.009697  0.009848  0.009797  0.009666  0.009766  0.009788  0.009892  0.010362  0.009954  0.009582  0.010209  0.010081  0.009706  0.009562  0.009909  0.009945  0.010111  0.009880  0.010183  0.010154  0.009591  0.009819  0.009766  0.009891  0.009993  0.009948  0.009832  0.009888  0.009375  0.009843  0.009280  0.010000  0.010034  0.009661  0.009647  0.009841  0.010119  0.010520  0.010066  0.009836  0.010220  0.010384  0.009963  0.009578  0.009533  0.009844  0.009947  0.009718  0.010228  0.010008  0.009853  0.010017  0.010286  0.009479  0.009443  0.009802  0.010235  0.009620  0.010590  0.009630  0.010085  0.009996  0.010047  0.009455  0.010125  0.010073  0.009559  0.009984  0.010024  0.009984  0.010064  0.009879  0.010288  0.010441  0.009506  0.009758  0.009582  0.009761  0.010046  0.009802  0.009708  0.010047  0.009499 
 0.009464  0.010567  0.010220  0.009807  0.009752  0.010125  0.009996  0.009621  0.009614  0.009691  0.009995  0.010222  0.009622  0.010291  0.009842  0.009852  0.010251  0.009615  0.009860  0.009766  0.009658  0.009810  0.009726  0.009902  0.010335  0.009994  0.009585  0.010181  0.010020  0.009656  0.009523  0.009961  0.009850  0.010026  0.009825  0.010161  0.010060  0.009565  0.009981  0.009655  0.009929  0.010034  0.009964  0.009721  0.009790  0.009316  0.009880  0.009242  0.010058  0.009977  0.009633  0.009713  0.009864  0.009968  0.010434  0.009996  0.009845  0.010208  0.010279  0.009719  0.009618  0.009477  0.009728  0.009826  0.009823  0.010221  0.009933  0.009908  0.009806  0.010220  0.009393  0.009419  0.009698  0.010323  0.009579  0.010537  0.009597  0.010072  0.010125  0.010158  0.009490  0.010086  0.010044  0.009386  0.010036  0.009909  0.009886  0.010003  0.009916  0.010334  0.010442  0.009504  0.009771  0.009487  0.009702  0.010040  0.009761  0.009732  0.010081  0.009453 
 0.009544  0.010583  0.010155  0.009955  0.009837  0.010329  0.010238  0.009737  0.009865  0.009918  0.010084  0.010371  0.009725  0.010220  0.010005  0.010027  0.010461  0.009877  0.009795  0.009818  0.009701  0.010029  0.009817  0.010082  0.010377  0.010037  0.009532  0.010368  0.009922  0.009791  0.009774  0.010126  0.009994  0.010124  0.009868  0.010271  0.010097  0.009685  0.010121  0.009633  0.009936  0.010172  0.010055  0.009875  0.009855  0.009416  0.009938  0.009405  0.010162  0.010232  0.009680  0.009955  0.009842  0.010022  0.010339  0.010073  0.009862  0.010332  0.010321  0.009834  0.009796  0.009502  0.009803  0.009851  0.009858  0.010338  0.010018  0.009950  0.009867  0.010344  0.009373  0.009504  0.009735  0.010570  0.009702  0.010637  0.009738  0.010241  0.010288  0.010227  0.009591  0.010185  0.010149  0.009343  0.010089  0.010046  0.009956  0.010128  0.009907  0.010442  0.010412  0.009515  0.009814  0.009596  0.009693  0.010173  0.009824  0.009807  0.010158  0.009692 
 0.009533  0.010641  0.010328  0.010102  0.009884  0.010333  0.010144  0.009730  0.009847  0.009913  0.010212  0.010367  0.009767  0.010288  0.009931  0.009937  0.010484  0.009871  0.009790  0.009871  0.009630  0.010066  0.009767  0.010221  0.010368  0.009990  0.009625  0.010462  0.010077  0.009730  0.009834  0.010137  0.009906  0.010205  0.009911  0.010267  0.010073  0.009807  0.010068  0.009685  0.010074  0.010245  0.010042  0.009856  0.009862  0.009510  0.009850  0.009549  0.010220  0.010146  0.009717  0.009901  0.009853  0.010069  0.010234  0.010137  0.009961  0.010343  0.010375  0.009992  0.009728  0.009525  0.009747  0.009903  0.009892  0.010167  0.009965  0.010054  0.009805  0.010346  0.009367  0.009592  0.009775  0.010658  0.009751  0.010565  0.009828  0.010236  0.010247  0.010213  0.009657  0.010160  0.010235  0.009497  0.010111  0.009831  0.009951  0.010088  0.010083  0.010409  0.010331  0.009619  0.009775  0.009745  0.009761  0.010085  0.009850  0.009799  0.010238  0.009664 
 0.009672  0.010727  0.010579  0.010230  0.010051  0.010579  0.010239  0.009715  0.009793  0.010027  0.010409  0.010404  0.009892  0.010553  0.010022  0.010068  0.010778  0.010160  0.010055  0.009947  0.009689  0.010177  0.009851  0.010263  0.010361  0.010127  0.009680  0.010656  0.010289  0.009861  0.010020  0.010311  0.010059  0.010357  0.010240  0.010409  0.010182  0.009882  0.010171  0.009842  0.010185  0.010405  0.010273  0.009981  0.010001  0.009629  0.010133  0.009678  0.010296  0.010453  0.009863  0.010024  0.009887  0.010094  0.010285  0.010388  0.010016  0.010498  0.010533  0.010193  0.009758  0.009698  0.009923  0.010136  0.010029  0.010356  0.010164  0.010063  0.010114  0.010397  0.009447  0.009710  0.009890  0.010725  0.009901  0.010586  0.010074  0.010481  0.010381  0.010370  0.009757  0.010205  0.010354  0.009752  0.010226  0.009937  0.010132  0.010317  0.010244  0.010508  0.010540  0.009816  0.009892  0.009820  0.010113  0.010249  0.010010  0.010003  0.010267  0.009842 
 0.009669  0.010750  0.010740  0.010385  0.010129  0.010758  0.010344  0.009854  0.009989  0.010251  0.010642  0.010642  0.010047  0.010600  0.010140  0.010377  0.010931  0.010292  0.010124  0.010111  0.009846  0.010257  0.009975  0.010483  0.010445  0.010273  0.009769  0.010774  0.010360  0.010070  0.010151  0.010362  0.010175  0.010616  0.010317  0.010600  0.010355  0.009987  0.010373  0.010030  0.010400  0.010474  0.010374  0.010069  0.010113  0.009802  0.010221  0.009758  0.010521  0.010356  0.010045  0.010300  0.009984  0.010254  0.010349  0.010549  0.010045  0.010630  0.010660  0.010355  0.009929  0.009947  0.010127  0.010239  0.010337  0.010460  0.010420  0.010235  0.010129  0.010497  0.009687  0.009859  0.010207  0.010891  0.009953  0.010680  0.010232  0.010637  0.010701  0.010447  0.009972  0.010371  0.010561  0.009929  0.010248  0.009965  0.010267  0.010343  0.010332  0.010534  0.010693  0.010054  0.009998  0.010115  0.010282  0.010435  0.010211  0.010189  0.010357  0.010134 
 0.009818  0.010910  0.010824  0.010472  0.010337  0.010866  0.010426  0.009985  0.010108  0.010463  0.010818  0.010804  0.010393  0.010759  0.010415  0.010468  0.011116  0.010355  0.010351  0.010210  0.010073  0.010592  0.010256  0.010571  0.010721  0.010366  0.009986  0.010928  0.010458  0.010341  0.010297  0.010604  0.010252  0.010843  0.010487  0.010817  0.010487  0.010057  0.010502  0.010292  0.010459  0.010624  0.010773  0.010231  0.010331  0.010021  0.010458  0.010044  0.010650  0.010495  0.010226  0.010635  0.010084  0.010567  0.010543  0.010727  0.010221  0.010791  0.010956  0.010464  0.009988  0.010059  0.010289  0.010490  0.010490  0.010506  0.010612  0.010291  0.010361  0.010660  0.009770  0.010096  0.010404  0.010985  0.009943  0.010750  0.010250  0.010765  0.010909  0.010544  0.010134  0.010563  0.010825  0.010160  0.010380  0.010061  0.010338  0.010378  0.010440  0.010614  0.010805  0.010207  0.010168  0.010310  0.010468  0.010609  0.010479  0.010358  0.010510  0.010354 
 0.010063  0.011121  0.010967  0.010732  0.010794  0.010983  0.010563  0.010281  0.010369  0.010546  0.011006  0.011205  0.010466  0.010893  0.010499  0.010620  0.011182  0.010526  0.010694  0.010464  0.010405  0.010720  0.010501  0.010930  0.010931  0.010558  0.010149  0.011091  0.010727  0.010627  0.010603  0.010752  0.010407  0.011063  0.010751  0.010975  0.010732  0.010418  0.010647  0.010555  0.010705  0.010847  0.010934  0.010481  0.010611  0.010212  0.010623  0.010248  0.010701  0.010720  0.010368  0.010960  0.010261  0.010731  0.010726  0.010939  0.010483  0.010864  0.011103  0.010646  0.010324  0.010527  0.010532  0.010795  0.010574  0.010683  0.010820  0.010409  0.010560  0.010872  0.010017  0.010198  0.010698  0.011086  0.010176  0.010943  0.010474  0.010945  0.011178  0.010758  0.010274  0.010621  0.011049  0.010382  0.010513  0.010229  0.010703  0.010667  0.010728  0.010756  0.010979  0.010298  0.010532  0.010398  0.010537  0.010871  0.010719  0.010448  0.010691  0.010556 
 0.010513  0.011294  0.011148  0.011036  0.011050  0.011196  0.010735  0.010509  0.010557  0.010816  0.011204  0.011391  0.010505  0.011028  0.010729  0.010827  0.011525  0.010716  0.010932  0.010772  0.010626  0.010971  0.010721  0.011223  0.011019  0.010803  0.010266  0.011263  0.010939  0.010768  0.010791  0.010917  0.010578  0.011275  0.010998  0.011090  0.010790  0.010612  0.010823  0.010897  0.010963  0.011069  0.011193  0.010713  0.010905  0.010481  0.010682  0.010242  0.010868  0.010880  0.010579  0.011146  0.010394  0.010852  0.010914  0.011042  0.010617  0.011029  0.011214  0.010842  0.010463  0.010776  0.010774  0.011115  0.010722  0.010941  0.010971  0.010589  0.010896  0.011063  0.010238  0.010346  0.010737  0.011401  0.010428  0.011185  0.010737  0.011190  0.011473  0.010916  0.010297  0.010635  0.011101  0.010596  0.010801  0.010431  0.010844  0.010934  0.011001  0.011036  0.010984  0.010492  0.010868  0.010499  0.010662  0.011038  0.010932  0.010778  0.010847  0.010750 
 0.010695  0.011258  0.011161  0.011176  0.011136  0.011420  0.010883  0.010771  0.010700  0.010953  0.011298  0.011482  0.010800  0.011102  0.010872  0.010938  0.011668  0.010841  0.011065  0.010862  0.010692  0.011115  0.010808  0.011242  0.011153  0.011037  0.010455  0.011417  0.010988  0.010917  0.011100  0.010965  0.010662  0.011329  0.011226  0.011200  0.010993  0.010594  0.010789  0.010961  0.011012  0.011100  0.011423  0.010832  0.011065  0.010546  0.010839  0.010375  0.010920  0.011008  0.010700  0.011249  0.010511  0.011035  0.011056  0.011163  0.010906  0.011074  0.011284  0.010976  0.010485  0.010869  0.010897  0.011222  0.010967  0.011038  0.011200  0.010703  0.011024  0.011233  0.010501  0.010486  0.010868  0.011309  0.010495  0.011238  0.010860  0.011207  0.011527  0.010943  0.010421  0.010886  0.011293  0.010743  0.010940  0.010704  0.010966  0.011057  0.011078  0.011245  0.011143  0.010638  0.011001  0.010631  0.010876  0.011178  0.010949  0.010781  0.010977  0.010861 
 0.010870  0.011364  0.011199  0.011382  0.011220  0.011521  0.011116  0.011052  0.010957  0.011025  0.011431  0.011745  0.011019  0.011336  0.011038  0.011227  0.011901  0.010991  0.011181  0.011026  0.010811  0.011331  0.011063  0.011496  0.011346  0.011210  0.010684  0.011536  0.011041  0.011207  0.011187  0.011156  0.010835  0.011564  0.011503  0.011436  0.011084  0.010632  0.010940  0.011109  0.011188  0.011183  0.011513  0.011007  0.011298  0.010784  0.011083  0.010609  0.011105  0.011216  0.010820  0.011384  0.010639  0.011170  0.011144  0.011264  0.010936  0.011178  0.011455  0.011154  0.010644  0.010978  0.011138  0.011354  0.011176  0.011182  0.011429  0.010887  0.011215  0.011473  0.010778  0.010804  0.011133  0.011452  0.010712  0.011390  0.010993  0.011351  0.011745  0.011306  0.010483  0.011097  0.011464  0.010717  0.011105  0.010997  0.011132  0.011206  0.011267  0.011285  0.011241  0.010901  0.011267  0.010886  0.010930  0.011287  0.011123  0.010831  0.011194  0.011052 
 0.011016  0.011589  0.011323  0.011526  0.011444  0.011672  0.011247  0.011197  0.010998  0.011210  0.011572  0.011797  0.011156  0.011319  0.011150  0.011562  0.012212  0.011288  0.011138  0.011171  0.010882  0.011400  0.011176  0.011599  0.011486  0.011387  0.010944  0.011623  0.011220  0.011352  0.011165  0.011325  0.010996  0.011682  0.011633  0.011647  0.011207  0.010817  0.011117  0.011307  0.011442  0.011355  0.011689  0.011137  0.011559  0.011136  0.011300  0.010747  0.011317  0.011287  0.011005  0.011538  0.010716  0.011419  0.011205  0.011353  0.011094  0.011232  0.011754  0.011357  0.010741  0.011138  0.011226  0.011628  0.011302  0.011328  0.011432  0.011006  0.011331  0.011639  0.011006  0.010951  0.011213  0.011553  0.010823  0.011463  0.011212  0.011437  0.012031  0.011416  0.010682  0.011297  0.011501  0.010965  0.011092  0.011204  0.011234  0.011312  0.011567  0.011252  0.011335  0.011163  0.011330  0.011076  0.011090  0.011403  0.011221  0.010942  0.011434  0.011142 
 0.011099  0.011766  0.011332  0.011659  0.011632  0.011897  0.011439  0.011409  0.011127  0.011200  0.011759  0.011916  0.011499  0.011658  0.011358  0.011808  0.012312  0.011473  0.011421  0.011382  0.011069  0.011751  0.011283  0.011761  0.011681  0.011427  0.011133  0.011728  0.011270  0.011656  0.011352  0.011447  0.011264  0.011767  0.011871  0.011901  0.011404  0.010983  0.011290  0.011525  0.011536  0.011389  0.011836  0.011379  0.011727  0.011325  0.011383  0.010999  0.011412  0.011472  0.011245  0.011635  0.010904  0.011696  0.011411  0.011468  0.011269  0.011348  0.011837  0.011593  0.010986  0.011248  0.011320  0.011776  0.011572  0.011644  0.011607  0.011264  0.011662  0.011704  0.011085  0.011131  0.011486  0.011691  0.010854  0.011682  0.011460  0.011562  0.012201  0.011534  0.010748  0.011489  0.011698  0.011240  0.011161  0.011355  0.011457  0.011507  0.011751  0.011517  0.011450  0.011230  0.011628  0.011196  0.011198  0.011581  0.011407  0.011068  0.011581  0.011312 
 0.011249  0.011820  0.011480  0.011783  0.011708  0.012047  0.011578  0.011531  0.011367  0.011235  0.011954  0.012090  0.011629  0.011678  0.011372  0.011854  0.012478  0.011661  0.011654  0.011502  0.011181  0.011960  0.011494  0.011858  0.012054  0.011449  0.011303  0.011761  0.011225  0.011775  0.011583  0.011633  0.011389  0.011895  0.012023  0.012061  0.011611  0.011244  0.011368  0.011728  0.011519  0.011672  0.011949  0.011407  0.011976  0.011491  0.011578  0.011238  0.011494  0.011566  0.011477  0.011760  0.010951  0.011798  0.011460  0.011558  0.011310  0.011425  0.011969  0.011836  0.011304  0.011250  0.011499  0.011965  0.011641  0.011743  0.011697  0.011552  0.011788  0.011856  0.011331  0.011447  0.011586  0.011960  0.011021  0.011881  0.011719  0.011695  0.012285  0.011764  0.010939  0.011637  0.011879  0.011361  0.011181  0.011491  0.011775  0.011711  0.011844  0.011621  0.011579  0.011309  0.011747  0.011368  0.011391  0.011696  0.011466  0.011216  0.011736  0.011606 
 0.011497  0.012083  0.011694  0.011899  0.011916  0.012086  0.011652  0.011859  0.011500  0.011379  0.012112  0.012297  0.011771  0.011925  0.011544  0.011999  0.012702  0.011888  0.011835  0.011705  0.011319  0.012202  0.011629  0.012038  0.012279  0.011768  0.011432  0.012030  0.011413  0.011935  0.011861  0.011879  0.011568  0.011989  0.012092  0.012184  0.011785  0.011442  0.011466  0.011878  0.011598  0.011895  0.012037  0.011566  0.012009  0.011714  0.011830  0.011385  0.011764  0.011840  0.011841  0.011771  0.011103  0.012003  0.011624  0.011755  0.011591  0.011701  0.012200  0.012047  0.011527  0.011551  0.011755  0.012267  0.011729  0.012049  0.011934  0.011695  0.011797  0.011949  0.011535  0.011707  0.011878  0.012192  0.011394  0.012050  0.011816  0.011932  0.012429  0.012052  0.011136  0.011832  0.011968  0.011445  0.011278  0.011823  0.011897  0.011963  0.011929  0.011833  0.011760  0.011612  0.012010  0.011563  0.011522  0.011833  0.011648  0.011445  0.011989  0.011714 
 0.011628  0.012233  0.011821  0.012159  0.012068  0.012109  0.011895  0.012009  0.011608  0.011638  0.012277  0.012390  0.011951  0.012077  0.011677  0.012358  0.012657  0.012048  0.012031  0.011784  0.011492  0.012420  0.011875  0.012184  0.012476  0.011879  0.011738  0.012335  0.011648  0.012123  0.011912  0.012034  0.011729  0.012039  0.012342  0.012233  0.011982  0.011573  0.011589  0.012119  0.011917  0.012016  0.012296  0.011827  0.012123  0.011778  0.011903  0.011560  0.012032  0.011893  0.012159  0.011878  0.011277  0.012147  0.011750  0.012106  0.011744  0.011830  0.012380  0.012105  0.011718  0.011746  0.011896  0.012421  0.011815  0.012191  0.012127  0.011894  0.011914  0.012181  0.011769  0.011830  0.012011  0.012279  0.011419  0.012205  0.012008  0.012221  0.012495  0.012171  0.011420  0.011914  0.012175  0.011662  0.011451  0.011944  0.012042  0.012241  0.012193  0.011965  0.011871  0.011801  0.012294  0.011727  0.011574  0.012040  0.011891  0.011630  0.012267  0.011888 
 0.011761  0.012431  0.012029  0.012290  0.012247  0.012337  0.012112  0.012167  0.011764  0.011914  0.012451  0.012614  0.012103  0.012249  0.011874  0.012446  0.012842  0.012225  0.012240  0.012007  0.011710  0.012721  0.012017  0.012184  0.012620  0.012075  0.011875  0.012521  0.011904  0.012302  0.012082  0.012237  0.011886  0.012187  0.012571  0.012483  0.012249  0.011807  0.011775  0.012397  0.012251  0.012190  0.012460  0.012216  0.012264  0.011995  0.012191  0.011677  0.012216  0.012035  0.012334  0.011981  0.011330  0.012312  0.012091  0.012325  0.011927  0.011959  0.012531  0.012325  0.011971  0.011942  0.012067  0.012546  0.012091  0.012365  0.012372  0.012040  0.012100  0.012419  0.012022  0.011879  0.012198  0.012376  0.011758  0.012343  0.012231  0.012366  0.012591  0.012399  0.011585  0.012101  0.012374  0.011890  0.011563  0.012201  0.012212  0.012353  0.012381  0.012099  0.012109  0.011975  0.012551  0.011840  0.011751  0.012208  0.012088  0.011786  0.012351  0.011977 
 0.011955  0.012580  0.012274  0.012411  0.012561  0.012567  0.012325  0.012387  0.012088  0.012117  0.012580  0.012734  0.012176  0.012448  0.012115  0.012607  0.012995  0.012455  0.012497  0.012273  0.011907  0.012895  0.012195  0.012451  0.012844  0.012304  0.012050  0.012766  0.012193  0.012587  0.012176  0.012495  0.012286  0.012466  0.012850  0.012504  0.012459  0.011899  0.012085  0.012786  0.012340  0.012374  0.012671  0.012488  0.012589  0.012178  0.012472  0.011882  0.012444  0.012337  0.012518  0.012287  0.011542  0.012395  0.012369  0.012611  0.012258  0.012105  0.012837  0.012568  0.012044  0.012193  0.012231  0.012652  0.012188  0.012613  0.012554  0.012407  0.012411  0.012732  0.012327  0.012151  0.012381  0.012581  0.011928  0.012634  0.012440  0.012560  0.012851  0.012452  0.011781  0.012367  0.012664  0.012129  0.011716  0.012557  0.012435  0.012652  0.012585  0.012326  0.012324  0.012202  0.012754  0.012124  0.011936  0.012444  0.012307  0.011942  0.012472  0.012201 
 0.012246  0.012815  0.012536  0.012748  0.012726  0.012778  0.012606  0.012634  0.012340  0.012394  0.012865  0.012870  0.012419  0.012644  0.012358  0.012711  0.013283  0.012790  0.012780  0.012518  0.012130  0.013044  0.012424  0.012787  0.013067  0.012545  0.012330  0.012971  0.012372  0.012819  0.012514  0.012768  0.012626  0.012620  0.013034  0.012693  0.012593  0.012047  0.012296  0.012942  0.012465  0.012611  0.012780  0.012707  0.012756  0.012390  0.012759  0.012203  0.012707  0.012554  0.012696  0.012472  0.011877  0.012660  0.012613  0.012841  0.012617  0.012260  0.013070  0.012909  0.012301  0.012496  0.012414  0.012772  0.012536  0.012847  0.012817  0.012627  0.012624  0.012963  0.012596  0.012470  0.012635  0.012820  0.012241  0.012724  0.012612  0.012596  0.013035  0.012690  0.011980  0.012519  0.013017  0.012371  0.011873  0.012917  0.012607  0.012782  0.012863  0.012556  0.012512  0.012584  0.013075  0.012279  0.012143  0.012649  0.012644  0.012094  0.012722  0.012418 
 0.012320  0.012874  0.012689  0.012980  0.013008  0.012916  0.012739  0.012788  0.012392  0.012501  0.013022  0.013039  0.012587  0.012739  0.012617  0.012939  0.013456  0.012954  0.013112  0.012711  0.012306  0.013273  0.012591  0.012874  0.013183  0.012717  0.012442  0.013010  0.012607  0.013040  0.012630  0.012968  0.012745  0.012786  0.013213  0.012775  0.012795  0.012231  0.012459  0.013113  0.012681  0.012856  0.012987  0.012792  0.012964  0.012483  0.012929  0.012423  0.012891  0.012648  0.012796  0.012562  0.012059  0.012810  0.012688  0.013087  0.012789  0.012452  0.013195  0.013001  0.012487  0.012659  0.012658  0.012885  0.012790  0.012913  0.012978  0.012788  0.012783  0.013121  0.012871  0.012548  0.012843  0.012858  0.012459  0.012787  0.012739  0.012841  0.013240  0.012773  0.012151  0.012818  0.013251  0.012564  0.011944  0.013108  0.012755  0.013000  0.013008  0.012688  0.012670  0.012819  0.013222  0.012423  0.012246  0.012829  0.012815  0.012297  0.012784  0.012597 
 0.012484  0.012999  0.012855  0.013042  0.013219  0.012958  0.012873  0.012937  0.012526  0.012599  0.013141  0.013160  0.012629  0.012809  0.012773  0.012962  0.013460  0.012951  0.013288  0.012832  0.012559  0.013294  0.012730  0.012878  0.013281  0.012863  0.012594  0.013097  0.012764  0.013214  0.012746  0.013083  0.013027  0.012839  0.013348  0.012830  0.013004  0.012297  0.012527  0.013155  0.012858  0.013030  0.013157  0.012929  0.013131  0.012603  0.013054  0.012580  0.013038  0.012830  0.012927  0.012721  0.012188  0.012909  0.012852  0.013257  0.013034  0.012523  0.013298  0.013186  0.012595  0.012841  0.012775  0.012978  0.012964  0.013149  0.013159  0.012878  0.012914  0.013182  0.013040  0.012682  0.012963  0.013043  0.012557  0.012941  0.012875  0.012931  0.013284  0.012950  0.012336  0.012973  0.013279  0.012627  0.012014  0.013261  0.012844  0.013110  0.013156  0.012670  0.012806  0.012851  0.013288  0.012473  0.012345  0.012865  0.012936  0.012504  0.012859  0.012735 
 0.012637  0.013148  0.013039  0.013265  0.013291  0.013114  0.012922  0.013044  0.012580  0.012817  0.013359  0.013375  0.012713  0.012937  0.012908  0.013218  0.013619  0.013062  0.013403  0.012940  0.012631  0.013438  0.012908  0.012952  0.013494  0.012964  0.012800  0.013392  0.012914  0.013356  0.012994  0.013203  0.013241  0.012926  0.013505  0.012940  0.013215  0.012381  0.012631  0.013313  0.013047  0.013273  0.013259  0.013140  0.013180  0.012816  0.013197  0.012714  0.013211  0.012990  0.012989  0.012926  0.012487  0.013027  0.013026  0.013397  0.013085  0.012648  0.013399  0.013297  0.012810  0.013130  0.012763  0.013075  0.013073  0.013339  0.013354  0.013133  0.012968  0.013389  0.013196  0.012809  0.013126  0.013156  0.012836  0.013055  0.013013  0.013069  0.013319  0.013159  0.012513  0.013186  0.013501  0.012841  0.012251  0.013478  0.012942  0.013276  0.013339  0.012792  0.012948  0.013017  0.013508  0.012669  0.012496  0.013000  0.013060  0.012690  0.013033  0.012963 
 0.012768  0.013321  0.013167  0.013464  0.013315  0.013258  0.013117  0.013279  0.012827  0.012859  0.013596  0.013510  0.012907  0.012988  0.013055  0.013316  0.013731  0.013213  0.013515  0.013103  0.012794  0.013554  0.013050  0.013088  0.013627  0.013174  0.013012  0.013573  0.013136  0.013567  0.013178  0.013347  0.013421  0.013071  0.013536  0.013162  0.013357  0.012442  0.012854  0.013441  0.013214  0.013340  0.013476  0.013297  0.013341  0.012914  0.013404  0.012900  0.013315  0.013168  0.013099  0.013071  0.012675  0.013133  0.013077  0.013578  0.013324  0.012732  0.013524  0.013437  0.013008  0.013129  0.012980  0.013297  0.013294  0.013293  0.013585  0.013392  0.013069  0.013504  0.013350  0.012906  0.013236  0.013198  0.012934  0.013054  0.013106  0.013257  0.013466  0.013323  0.012739  0.013319  0.013606  0.013003  0.012511  0.013577  0.013066  0.013452  0.013408  0.012835  0.013149  0.013307  0.013697  0.012818  0.012684  0.013106  0.013239  0.012845  0.013101  0.013062 
 0.012889  0.013484  0.013182  0.013637  0.013409  0.013365  0.013142  0.013383  0.012867  0.012911  0.013676  0.013493  0.012978  0.013105  0.013201  0.013401  0.013788  0.013304  0.013595  0.013228  0.012880  0.013645  0.013183  0.013173  0.013738  0.013215  0.013102  0.013732  0.013209  0.013528  0.013336  0.013556  0.013619  0.013058  0.013604  0.013251  0.013470  0.012611  0.013006  0.013502  0.013328  0.013401  0.013570  0.013435  0.013385  0.013040  0.013561  0.012978  0.013430  0.013287  0.013351  0.013195  0.012773  0.013227  0.013151  0.013743  0.013511  0.012842  0.013617  0.013463  0.013087  0.013331  0.013059  0.013425  0.013468  0.013410  0.013662  0.013455  0.013180  0.013646  0.013412  0.013050  0.013425  0.013339  0.013026  0.013150  0.013258  0.013372  0.013567  0.013413  0.012823  0.013417  0.013626  0.013055  0.012611  0.013649  0.013079  0.013556  0.013398  0.012949  0.013327  0.013344  0.013718  0.012840  0.012884  0.013217  0.013192  0.012930  0.013209  0.013195 
 0.012822  0.013510  0.013192  0.013631  0.013346  0.013388  0.013240  0.013327  0.012936  0.012997  0.013754  0.013559  0.013007  0.013149  0.013172  0.013403  0.013835  0.013417  0.013617  0.013250  0.013061  0.013629  0.013142  0.013208  0.013813  0.013257  0.013099  0.013679  0.013276  0.013549  0.013444  0.013678  0.013596  0.013152  0.013749  0.013353  0.013545  0.012675  0.013059  0.013481  0.013444  0.013593  0.013542  0.013422  0.013420  0.013107  0.013545  0.012949  0.013378  0.013273  0.013380  0.013229  0.012754  0.013298  0.013158  0.013699  0.013583  0.012934  0.013604  0.013514  0.013135  0.013452  0.013188  0.013472  0.013526  0.013375  0.013753  0.013572  0.013249  0.013714  0.013456  0.013152  0.013469  0.013420  0.013068  0.013148  0.013311  0.013446  0.013624  0.013399  0.012926  0.013524  0.013617  0.013154  0.012777  0.013631  0.013182  0.013627  0.013572  0.013034  0.013381  0.013292  0.013710  0.012917  0.012944  0.013332  0.013240  0.012963  0.013283  0.013235 
 0.013009  0.013699  0.013285  0.013784  0.013470  0.013537  0.013533  0.013454  0.013014  0.013091  0.013986  0.013625  0.013102  0.013258  0.013335  0.013467  0.013960  0.013581  0.013741  0.013476  0.013220  0.013774  0.013361  0.013335  0.013885  0.013437  0.013186  0.013770  0.013396  0.013611  0.013571  0.013646  0.013725  0.013338  0.013910  0.013406  0.013575  0.012765  0.013214  0.013579  0.013530  0.013777  0.013638  0.013648  0.013515  0.013224  0.013654  0.012999  0.013527  0.013405  0.013657  0.013426  0.012972  0.013393  0.013287  0.013814  0.013721  0.013093  0.013737  0.013740  0.013388  0.013648  0.013392  0.013620  0.013623  0.013381  0.013867  0.013796  0.013292  0.013801  0.013549  0.013217  0.013499  0.013585  0.013117  0.013356  0.013465  0.013497  0.013682  0.013493  0.013202  0.013702  0.013693  0.013337  0.012881  0.013747  0.013249  0.013684  0.013709  0.013165  0.013565  0.013375  0.013764  0.013103  0.013136  0.013524  0.013389  0.013109  0.013493  0.013426 
 0.013009  0.013860  0.013359  0.013963  0.013504  0.013649  0.013651  0.013537  0.013033  0.013140  0.014083  0.013743  0.013314  0.013433  0.013323  0.013550  0.014141  0.013814  0.013874  0.013590  0.013300  0.013974  0.013444  0.013562  0.013936  0.013556  0.013313  0.013946  0.013567  0.013585  0.013639  0.013721  0.013828  0.013419  0.014052  0.013549  0.013698  0.012810  0.013336  0.013787  0.013593  0.013971  0.013731  0.013761  0.013622  0.013203  0.013716  0.013104  0.013610  0.013391  0.013835  0.013556  0.013234  0.013398  0.013435  0.013983  0.013810  0.013122  0.013868  0.013684  0.013559  0.013654  0.013394  0.013674  0.013617  0.013567  0.013884  0.013900  0.013405  0.013882  0.013700  0.013337  0.013619  0.013663  0.013259  0.013435  0.013458  0.013595  0.013863  0.013687  0.013354  0.013834  0.013802  0.013469  0.013033  0.013895  0.013330  0.013864  0.013834  0.013317  0.013619  0.013585  0.013873  0.013157  0.013109  0.013685  0.013615  0.013176  0.013590  0.013531 
 0.013109  0.014030  0.013577  0.014069  0.013520  0.013824  0.013920  0.013611  0.013224  0.013331  0.014332  0.013970  0.013599  0.013515  0.013610  0.013739  0.014173  0.013965  0.013982  0.013693  0.013417  0.014115  0.013701  0.013738  0.013980  0.013811  0.013444  0.013986  0.013689  0.013823  0.013877  0.013810  0.013933  0.013450  0.014233  0.013747  0.013833  0.012899  0.013488  0.013900  0.013772  0.014079  0.013850  0.014029  0.013755  0.013365  0.013834  0.013304  0.013656  0.013429  0.013874  0.013638  0.013222  0.013534  0.013604  0.014165  0.013987  0.013137  0.014021  0.013733  0.013564  0.013853  0.013456  0.013931  0.013757  0.013705  0.013952  0.013944  0.013537  0.014093  0.013895  0.013433  0.013670  0.013785  0.013278  0.013499  0.013672  0.013721  0.013989  0.013778  0.013422  0.013944  0.013917  0.013606  0.013118  0.014065  0.013535  0.013969  0.013983  0.013579  0.013763  0.013701  0.014047  0.013210  0.013196  0.013899  0.013681  0.013402  0.013778  0.013780 
 0.013252  0.014028  0.013605  0.013964  0.013446  0.013854  0.014040  0.013641  0.013252  0.013361  0.014281  0.014094  0.013590  0.013549  0.013650  0.013657  0.014241  0.013996  0.014052  0.013663  0.013417  0.014061  0.013518  0.013762  0.013948  0.013774  0.013435  0.013770  0.013710  0.013809  0.013895  0.013751  0.013874  0.013610  0.014307  0.013793  0.013806  0.012935  0.013468  0.014008  0.013892  0.014141  0.013954  0.014044  0.013901  0.013436  0.013948  0.013305  0.013761  0.013396  0.013896  0.013765  0.013295  0.013494  0.013677  0.014130  0.013966  0.013113  0.014045  0.013798  0.013465  0.013871  0.013441  0.013809  0.013913  0.013861  0.013892  0.014036  0.013618  0.014208  0.013878  0.013577  0.013734  0.013790  0.013252  0.013522  0.013800  0.013626  0.014130  0.013769  0.013381  0.013929  0.013959  0.013660  0.013315  0.014088  0.013521  0.013935  0.014075  0.013575  0.013701  0.013740  0.014240  0.013122  0.013232  0.013789  0.013752  0.013406  0.013733  0.013820 
 0.013336  0.014149  0.013622  0.014044  0.013618  0.013933  0.013947  0.013743  0.013367  0.013317  0.014242  0.014224  0.013563  0.013505  0.013582  0.013785  0.014173  0.014254  0.014079  0.013752  0.013584  0.014100  0.013481  0.013926  0.014050  0.013783  0.013444  0.013761  0.013709  0.013876  0.013899  0.013753  0.013986  0.013722  0.014413  0.013841  0.013812  0.013098  0.013615  0.014024  0.013871  0.014109  0.013958  0.014082  0.013906  0.013437  0.013939  0.013385  0.013773  0.013380  0.013917  0.013816  0.013430  0.013522  0.013741  0.014080  0.014021  0.013195  0.014087  0.013775  0.013562  0.013834  0.013566  0.013943  0.013884  0.013946  0.013929  0.014154  0.013671  0.014218  0.014028  0.013663  0.013680  0.013679  0.013263  0.013627  0.013814  0.013629  0.014138  0.013860  0.013438  0.013930  0.014082  0.013810  0.013394  0.014161  0.013497  0.013918  0.014077  0.013628  0.013683  0.013834  0.014173  0.013241  0.013428  0.013817  0.013806  0.013490  0.013715  0.013776 
 0.013571  0.014418  0.013696  0.014166  0.013824  0.014237  0.014079  0.013944  0.013541  0.013546  0.014491  0.014308  0.013811  0.013716  0.013866  0.014083  0.014411  0.014283  0.014226  0.013923  0.013743  0.014349  0.013688  0.014081  0.014242  0.013955  0.013643  0.013972  0.013799  0.014055  0.014183  0.013991  0.014193  0.014068  0.014795  0.014006  0.014058  0.013381  0.013813  0.014229  0.014118  0.014269  0.014145  0.014222  0.014112  0.013766  0.014044  0.013514  0.014077  0.013616  0.014185  0.014035  0.013676  0.013716  0.013936  0.014161  0.014285  0.013344  0.014327  0.013960  0.013889  0.014084  0.013821  0.014262  0.014095  0.014200  0.014153  0.014152  0.013915  0.014445  0.014318  0.013862  0.013942  0.013733  0.013528  0.013822  0.014046  0.013839  0.014476  0.013998  0.013765  0.014219  0.014278  0.014093  0.013722  0.014398  0.013739  0.014069  0.014365  0.013881  0.013947  0.014116  0.014281  0.013442  0.013696  0.013897  0.013923  0.013792  0.013927  0.013875 
 0.013665  0.014474  0.013758  0.014223  0.013809  0.014210  0.014070  0.013932  0.013622  0.013709  0.014476  0.014354  0.013901  0.013657  0.013937  0.014104  0.014404  0.014183  0.014272  0.013799  0.013771  0.014389  0.013834  0.014035  0.014241  0.013978  0.013628  0.013993  0.013769  0.014061  0.014320  0.014055  0.014238  0.013965  0.014750  0.014001  0.014156  0.013420  0.013966  0.014238  0.014306  0.014233  0.014073  0.014247  0.014254  0.013834  0.014146  0.013512  0.014097  0.013701  0.014162  0.014013  0.013825  0.013787  0.013903  0.014090  0.014321  0.013376  0.014362  0.013904  0.013876  0.014051  0.013848  0.014354  0.014090  0.014395  0.014214  0.014215  0.013917  0.014384  0.014351  0.013868  0.013887  0.013692  0.013670  0.013967  0.014137  0.013798  0.014465  0.014014  0.013847  0.014253  0.014408  0.014106  0.013743  0.014396  0.013743  0.014152  0.014351  0.013896  0.013848  0.014097  0.014356  0.013447  0.013588  0.013940  0.014085  0.013901  0.013993  0.013952 
 0.013934  0.014605  0.013823  0.014343  0.013990  0.014304  0.014338  0.014144  0.014021  0.013749  0.014637  0.014602  0.014287  0.013860  0.014134  0.014189  0.014759  0.014500  0.014359  0.013935  0.013881  0.014532  0.014007  0.014292  0.014480  0.014120  0.013935  0.014082  0.013818  0.014162  0.014431  0.014321  0.014407  0.014304  0.014946  0.014253  0.014339  0.013687  0.014187  0.014405  0.014526  0.014374  0.014179  0.014405  0.014452  0.013858  0.014424  0.013786  0.014101  0.013934  0.014409  0.014216  0.014067  0.013992  0.014103  0.014259  0.014493  0.013495  0.014519  0.014148  0.014232  0.014339  0.013924  0.014617  0.014207  0.014569  0.014451  0.014403  0.014015  0.014550  0.014474  0.013959  0.013974  0.013957  0.013829  0.014290  0.014346  0.013991  0.014673  0.014166  0.014158  0.014332  0.014635  0.014351  0.013994  0.014557  0.013876  0.014424  0.014362  0.013916  0.014067  0.014231  0.014500  0.013696  0.013753  0.014152  0.014182  0.014112  0.014340  0.014232 
 0.014098  0.014756  0.014163  0.014262  0.014170  0.014458  0.014574  0.014351  0.014168  0.014016  0.014729  0.014830  0.014427  0.014020  0.014337  0.014256  0.014928  0.014752  0.014658  0.014053  0.013991  0.014798  0.014204  0.014366  0.014663  0.014287  0.014151  0.014157  0.014045  0.014480  0.014656  0.014422  0.014642  0.014488  0.015084  0.014565  0.014579  0.013760  0.014268  0.014508  0.014555  0.014646  0.014399  0.014469  0.014588  0.014051  0.014654  0.014106  0.014215  0.014163  0.014612  0.014416  0.014285  0.014127  0.014376  0.014378  0.014526  0.013838  0.014709  0.014406  0.014408  0.014548  0.014025  0.014792  0.014411  0.014770  0.014736  0.014593  0.014036  0.014704  0.014556  0.014288  0.014106  0.014304  0.014192  0.014381  0.014446  0.014280  0.014844  0.014301  0.014342  0.014662  0.014645  0.014462  0.014264  0.014715  0.014097  0.014632  0.014554  0.013990  0.014420  0.014373  0.014665  0.014082  0.013855  0.014294  0.014329  0.014405  0.014430  0.014399 
 0.014266  0.014848  0.014200  0.014354  0.014298  0.014521  0.014666  0.014455  0.014312  0.014102  0.014857  0.014972  0.014686  0.014105  0.014494  0.014607  0.014949  0.014987  0.014757  0.014159  0.014122  0.014969  0.014287  0.014452  0.014800  0.014388  0.014263  0.014422  0.014040  0.014583  0.014900  0.014451  0.014679  0.014737  0.015118  0.014594  0.014688  0.014040  0.014246  0.014537  0.014609  0.014714  0.014493  0.014504  0.014608  0.014196  0.014808  0.014151  0.014275  0.014210  0.014701  0.014529  0.014514  0.014230  0.014368  0.014423  0.014536  0.014057  0.014839  0.014518  0.014611  0.014638  0.014363  0.014930  0.014350  0.014851  0.014891  0.014754  0.014232  0.014809  0.014530  0.014425  0.014104  0.014384  0.014198  0.014474  0.014624  0.014412  0.014944  0.014510  0.014448  0.014773  0.014788  0.014582  0.014344  0.014847  0.014243  0.014734  0.014656  0.014114  0.014674  0.014418  0.014737  0.014198  0.014021  0.014363  0.014345  0.014458  0.014548  0.014524 
 0.014347  0.014851  0.014424  0.014556  0.014377  0.014785  0.014776  0.014639  0.014435  0.014287  0.015004  0.015065  0.014670  0.014187  0.014522  0.014717  0.015209  0.015033  0.014829  0.014326  0.014234  0.015064  0.014404  0.014549  0.014949  0.014543  0.014375  0.014507  0.014182  0.014779  0.015010  0.014578  0.014723  0.014843  0.015192  0.014635  0.014759  0.014173  0.014342  0.014773  0.014787  0.014790  0.014527  0.014481  0.014801  0.014356  0.014985  0.014319  0.014441  0.014197  0.014726  0.014509  0.014629  0.014216  0.014418  0.014694  0.014512  0.014215  0.014922  0.014726  0.014812  0.014737  0.014440  0.015060  0.014534  0.015003  0.014961  0.014856  0.014145  0.014911  0.014527  0.014559  0.014110  0.014513  0.014340  0.014637  0.014687  0.014533  0.015153  0.014544  0.014660  0.014982  0.014888  0.014796  0.014418  0.015087  0.014442  0.014865  0.014871  0.014218  0.014873  0.014428  0.014807  0.014380  0.014035  0.014543  0.014479  0.014539  0.014776  0.014640 
 0.014555  0.014977  0.014560  0.014660  0.014613  0.015153  0.014913  0.014911  0.014516  0.014606  0.015120  0.015477  0.014843  0.014408  0.014784  0.014849  0.015402  0.015274  0.015169  0.014550  0.014429  0.015148  0.014533  0.014776  0.015262  0.014765  0.014599  0.014828  0.014644  0.015076  0.015233  0.014812  0.014943  0.015267  0.015418  0.014870  0.014862  0.014392  0.014417  0.015064  0.014866  0.015005  0.014831  0.014669  0.015073  0.014536  0.015077  0.014589  0.014866  0.014346  0.014976  0.014761  0.014873  0.014355  0.014579  0.014924  0.014816  0.014496  0.015047  0.015017  0.015117  0.015086  0.014482  0.015150  0.014853  0.015430  0.015133  0.014997  0.014274  0.015203  0.014891  0.014827  0.014452  0.014659  0.014624  0.014877  0.014901  0.014753  0.015617  0.014774  0.014953  0.015186  0.015049  0.014963  0.014740  0.015420  0.014398  0.015047  0.015054  0.014457  0.015137  0.014701  0.014946  0.014614  0.014253  0.014867  0.014683  0.014813  0.015093  0.014775 
 0.014837  0.015261  0.014758  0.014955  0.014825  0.015412  0.015277  0.015270  0.014793  0.014803  0.015286  0.015613  0.015117  0.014640  0.014904  0.015046  0.015516  0.015473  0.015298  0.014927  0.014634  0.015407  0.014665  0.015016  0.015423  0.015124  0.014805  0.014960  0.014939  0.015338  0.015462  0.015058  0.015228  0.015412  0.015621  0.015162  0.015000  0.014707  0.014747  0.015403  0.015104  0.015154  0.014847  0.015032  0.015388  0.014619  0.015328  0.014909  0.015173  0.014593  0.015192  0.014842  0.015036  0.014520  0.014830  0.015065  0.015115  0.014665  0.015337  0.015151  0.015507  0.015117  0.014683  0.015431  0.015001  0.015589  0.015235  0.015085  0.014471  0.015395  0.015135  0.015162  0.014688  0.014973  0.014884  0.015236  0.015045  0.015065  0.015866  0.014902  0.015222  0.015397  0.015303  0.015183  0.015028  0.015601  0.014694  0.015157  0.015358  0.014749  0.015304  0.014906  0.015078  0.014833  0.014558  0.015199  0.015002  0.015027  0.015210  0.015038 
 0.015107  0.015431  0.015103  0.015360  0.015049  0.015620  0.015611  0.015478  0.015088  0.015067  0.015346  0.015931  0.015344  0.014982  0.015279  0.015369  0.015797  0.015687  0.015542  0.015081  0.014877  0.015501  0.015043  0.015298  0.015705  0.015389  0.015054  0.015103  0.015179  0.015773  0.015758  0.015306  0.015526  0.015576  0.015749  0.015369  0.015348  0.015095  0.014998  0.015552  0.015524  0.015424  0.015110  0.015400  0.015680  0.015003  0.015653  0.015389  0.015437  0.014983  0.015489  0.015047  0.015201  0.014671  0.015119  0.015231  0.015366  0.014838  0.015481  0.015326  0.015880  0.015321  0.014938  0.015665  0.015241  0.015855  0.015522  0.015318  0.014829  0.015592  0.015348  0.015423  0.014984  0.015218  0.015107  0.015423  0.015283  0.015296  0.016231  0.015232  0.015418  0.015666  0.015696  0.015457  0.015306  0.015839  0.015021  0.015361  0.015599  0.014981  0.015607  0.015135  0.015207  0.014978  0.015087  0.015446  0.015127  0.015469  0.015331  0.015376 
 0.015352  0.015546  0.015312  0.015489  0.015315  0.015918  0.015697  0.015775  0.015298  0.015368  0.015508  0.016035  0.015612  0.015056  0.015336  0.015526  0.016031  0.015908  0.015692  0.015257  0.015098  0.015621  0.015365  0.015362  0.015910  0.015585  0.015234  0.015418  0.015346  0.015851  0.016023  0.015554  0.015677  0.015688  0.015891  0.015624  0.015428  0.015233  0.015076  0.015697  0.015792  0.015574  0.015206  0.015549  0.015981  0.015307  0.015900  0.015642  0.015643  0.015267  0.015659  0.015264  0.015317  0.014832  0.015367  0.015303  0.015537  0.015174  0.015727  0.015409  0.015966  0.015512  0.015005  0.015781  0.015592  0.016046  0.015636  0.015596  0.015026  0.015721  0.015537  0.015521  0.015255  0.015266  0.015269  0.015523  0.015427  0.015604  0.016270  0.015448  0.015575  0.015829  0.015880  0.015563  0.015548  0.016007  0.015164  0.015683  0.015863  0.015224  0.015797  0.015237  0.015359  0.015082  0.015345  0.015584  0.015224  0.015674  0.015515  0.015614 
 0.015597  0.015752  0.015396  0.015834  0.015546  0.016038  0.015874  0.016001  0.015576  0.015658  0.015665  0.016355  0.015717  0.015211  0.015552  0.015858  0.016243  0.016060  0.015905  0.015518  0.015429  0.015735  0.015415  0.015600  0.016157  0.015667  0.015498  0.015583  0.015653  0.016019  0.016152  0.015709  0.015898  0.015877  0.016132  0.015851  0.015651  0.015529  0.015367  0.015804  0.015941  0.015665  0.015474  0.015621  0.016244  0.015493  0.016147  0.015912  0.015955  0.015495  0.015951  0.015423  0.015445  0.015152  0.015568  0.015583  0.015810  0.015320  0.016002  0.015510  0.016111  0.015873  0.015293  0.015971  0.015832  0.016321  0.015785  0.015704  0.015185  0.015809  0.015720  0.015697  0.015555  0.015497  0.015559  0.015810  0.015580  0.015736  0.016360  0.015755  0.015814  0.015839  0.016128  0.015696  0.015798  0.016292  0.015402  0.015909  0.016094  0.015419  0.015841  0.015397  0.015539  0.015324  0.015569  0.015883  0.015481  0.015950  0.015720  0.015654 
 0.015727  0.015785  0.015525  0.015964  0.015653  0.016208  0.016003  0.016215  0.015739  0.015774  0.015673  0.016510  0.015830  0.015457  0.015523  0.015862  0.016261  0.016033  0.016011  0.015641  0.015599  0.015733  0.015485  0.015781  0.016299  0.015880  0.015662  0.015743  0.015684  0.016090  0.016210  0.015881  0.015903  0.015965  0.016173  0.015827  0.015731  0.015556  0.015520  0.015879  0.015997  0.015681  0.015533  0.015742  0.016305  0.015657  0.016169  0.016003  0.016074  0.015630  0.015949  0.015502  0.015483  0.015208  0.015615  0.015687  0.015849  0.015431  0.016134  0.015584  0.016289  0.015999  0.015412  0.016084  0.016022  0.016388  0.016033  0.015696  0.015390  0.015891  0.015852  0.015716  0.015595  0.015642  0.015634  0.015896  0.015615  0.015938  0.016427  0.015898  0.015882  0.015965  0.016280  0.015801  0.016051  0.016359  0.015447  0.016047  0.016256  0.015458  0.016006  0.015627  0.015612  0.015390  0.015706  0.016028  0.015663  0.015998  0.015636  0.015735 
 0.016000  0.015965  0.015815  0.016215  0.015893  0.016522  0.016251  0.016389  0.015978  0.016069  0.015887  0.016713  0.016000  0.015532  0.015752  0.016129  0.016505  0.016427  0.016122  0.015888  0.015952  0.015978  0.015798  0.016015  0.016394  0.016253  0.015893  0.015983  0.015881  0.016390  0.016417  0.016242  0.016166  0.016189  0.016359  0.016045  0.015900  0.015663  0.015774  0.016059  0.016309  0.015987  0.015646  0.015911  0.016432  0.015906  0.016406  0.016202  0.016297  0.015921  0.016092  0.015653  0.015739  0.015535  0.015825  0.015830  0.016150  0.015652  0.016235  0.015791  0.016554  0.016307  0.015680  0.016347  0.016317  0.016538  0.016363  0.015900  0.015717  0.016211  0.016115  0.016017  0.015731  0.015980  0.015868  0.016080  0.015816  0.016247  0.016584  0.016187  0.016114  0.016063  0.016469  0.015967  0.016193  0.016613  0.015769  0.016364  0.016517  0.015784  0.016239  0.015884  0.015900  0.015709  0.016115  0.016252  0.015952  0.016111  0.016050  0.016107 
 0.016296  0.016161  0.016110  0.016480  0.016245  0.016757  0.016483  0.016594  0.016201  0.016393  0.016050  0.016866  0.016168  0.015916  0.015955  0.016356  0.016637  0.016430  0.016379  0.016051  0.016196  0.016175  0.015929  0.016330  0.016610  0.016560  0.016206  0.016278  0.016224  0.016732  0.016694  0.016480  0.016385  0.016371  0.016644  0.016349  0.016223  0.015816  0.016076  0.016332  0.016578  0.016270  0.015938  0.016150  0.016644  0.016121  0.016673  0.016497  0.016621  0.016194  0.016294  0.015927  0.016085  0.015849  0.016101  0.016085  0.016303  0.015833  0.016600  0.016201  0.016747  0.016576  0.015956  0.016379  0.016482  0.016698  0.016581  0.016078  0.016034  0.016522  0.016396  0.016403  0.016117  0.016303  0.016131  0.016266  0.016129  0.016454  0.016915  0.016473  0.016316  0.016341  0.016714  0.016084  0.016447  0.016858  0.016011  0.016500  0.016781  0.015983  0.016613  0.016180  0.016104  0.015957  0.016349  0.016486  0.016002  0.016340  0.016398  0.016385 
 0.016451  0.016321  0.016378  0.016669  0.016533  0.016970  0.016678  0.016787  0.016328  0.016601  0.016211  0.017115  0.016458  0.016105  0.016207  0.016503  0.016814  0.016617  0.016604  0.016268  0.016326  0.016494  0.016084  0.016549  0.016662  0.016723  0.016357  0.016466  0.016476  0.016973  0.016857  0.016836  0.016717  0.016557  0.016868  0.016677  0.016438  0.016055  0.016338  0.016530  0.016947  0.016426  0.016249  0.016383  0.016895  0.016353  0.016919  0.016843  0.016770  0.016403  0.016515  0.016126  0.016305  0.016041  0.016320  0.016315  0.016564  0.015898  0.016808  0.016339  0.016979  0.016860  0.016195  0.016557  0.016655  0.016909  0.016776  0.016248  0.016313  0.016673  0.016542  0.016609  0.016356  0.016405  0.016454  0.016363  0.016398  0.016611  0.017149  0.016691  0.016595  0.016525  0.016762  0.016178  0.016608  0.017032  0.016274  0.016666  0.016862  0.016053  0.016890  0.016298  0.016247  0.016134  0.016505  0.016750  0.016189  0.016529  0.016523  0.016563 
 0.016588  0.016516  0.016596  0.017042  0.016769  0.017122  0.016857  0.017050  0.016571  0.016865  0.016433  0.017353  0.016679  0.016403  0.016479  0.016722  0.017042  0.016922  0.016760  0.016501  0.016588  0.016769  0.016362  0.016840  0.016900  0.016932  0.016539  0.016683  0.016767  0.017186  0.017086  0.017084  0.016909  0.016690  0.017099  0.016931  0.016751  0.016401  0.016587  0.016711  0.017120  0.016682  0.016503  0.016585  0.017148  0.016449  0.017081  0.016985  0.016971  0.016711  0.016824  0.016337  0.016524  0.016293  0.016668  0.016489  0.016872  0.016166  0.017002  0.016621  0.017249  0.017131  0.016425  0.016754  0.017012  0.017027  0.016984  0.016556  0.016445  0.016934  0.016680  0.016918  0.016624  0.016635  0.016685  0.016539  0.016668  0.016893  0.017384  0.016960  0.016850  0.016733  0.016970  0.016400  0.016763  0.017238  0.016595  0.016757  0.017158  0.016385  0.017057  0.016566  0.016566  0.016430  0.016806  0.016971  0.016458  0.016768  0.016814  0.016635 
 0.016772  0.016652  0.016738  0.017259  0.016986  0.017223  0.017018  0.017308  0.016852  0.017029  0.016656  0.017500  0.016886  0.016664  0.016554  0.016849  0.017149  0.017015  0.016923  0.016737  0.016730  0.016997  0.016475  0.016975  0.017030  0.017102  0.016509  0.016835  0.016919  0.017332  0.017205  0.017255  0.017090  0.016880  0.017247  0.017124  0.016962  0.016628  0.016784  0.016914  0.017306  0.016850  0.016683  0.016670  0.017380  0.016514  0.017262  0.017192  0.017185  0.016802  0.017090  0.016451  0.016800  0.016541  0.016975  0.016672  0.017123  0.016499  0.017240  0.016753  0.017479  0.017333  0.016596  0.016865  0.017079  0.017216  0.017284  0.016815  0.016748  0.017071  0.016854  0.017071  0.016772  0.016849  0.016937  0.016647  0.016935  0.017193  0.017530  0.017087  0.016908  0.017000  0.017144  0.016616  0.016909  0.017385  0.016839  0.016912  0.017273  0.016566  0.017312  0.016693  0.016761  0.016568  0.017021  0.017297  0.016689  0.016925  0.016884  0.016828 
 0.016960  0.016758  0.016842  0.017484  0.017084  0.017384  0.017182  0.017282  0.016941  0.017204  0.016855  0.017674  0.017074  0.016815  0.016754  0.016999  0.017313  0.017184  0.017123  0.016954  0.016973  0.017149  0.016613  0.017113  0.017162  0.017328  0.016801  0.016924  0.017140  0.017571  0.017451  0.017346  0.017332  0.017197  0.017413  0.017306  0.017180  0.016792  0.016894  0.017153  0.017444  0.017085  0.016925  0.016722  0.017569  0.016708  0.017422  0.017382  0.017318  0.017079  0.017301  0.016624  0.016993  0.016818  0.017110  0.016762  0.017339  0.016683  0.017410  0.016967  0.017735  0.017542  0.016716  0.016960  0.017293  0.017253  0.017478  0.017165  0.016899  0.017171  0.017029  0.017345  0.016890  0.017034  0.017095  0.016886  0.017076  0.017367  0.017808  0.017338  0.017158  0.017166  0.017359  0.016778  0.016973  0.017599  0.016993  0.016951  0.017498  0.016825  0.017542  0.016924  0.016919  0.016802  0.017183  0.017365  0.016923  0.017183  0.017136  0.017007 
 0.017154  0.016910  0.017053  0.017581  0.017266  0.017461  0.017340  0.017441  0.016977  0.017264  0.016925  0.017824  0.017221  0.017000  0.016909  0.017101  0.017482  0.017391  0.017335  0.017068  0.017192  0.017271  0.016681  0.017379  0.017343  0.017602  0.016829  0.017089  0.017256  0.017689  0.017605  0.017483  0.017391  0.017295  0.017490  0.017340  0.017295  0.017041  0.017084  0.017319  0.017725  0.017292  0.017014  0.016850  0.017608  0.016884  0.017594  0.017560  0.017361  0.017130  0.017333  0.016642  0.017174  0.016930  0.017222  0.017062  0.017476  0.016834  0.017531  0.017144  0.017820  0.017704  0.016799  0.017075  0.017356  0.017312  0.017738  0.017276  0.017058  0.017228  0.017245  0.017513  0.017099  0.017206  0.017187  0.016979  0.017230  0.017458  0.017947  0.017548  0.017276  0.017309  0.017573  0.016975  0.017068  0.017622  0.017096  0.017210  0.017688  0.017096  0.017725  0.017054  0.017086  0.016943  0.017364  0.017486  0.017126  0.017344  0.017319  0.017105 
 0.017381  0.017052  0.017110  0.017663  0.017403  0.017533  0.017420  0.017697  0.017075  0.017392  0.017069  0.017970  0.017412  0.017139  0.016957  0.017177  0.017637  0.017549  0.017437  0.017264  0.017362  0.017448  0.016860  0.017530  0.017479  0.017546  0.017037  0.017155  0.017466  0.017854  0.017734  0.017642  0.017527  0.017506  0.017581  0.017431  0.017462  0.017237  0.017170  0.017605  0.017859  0.017411  0.017168  0.016953  0.017806  0.017101  0.017685  0.017734  0.017495  0.017296  0.017567  0.016826  0.017335  0.017128  0.017546  0.017261  0.017675  0.016979  0.017665  0.017131  0.017946  0.017775  0.017090  0.017291  0.017537  0.017415  0.017811  0.017381  0.017278  0.017423  0.017404  0.017664  0.017189  0.017345  0.017341  0.017056  0.017585  0.017739  0.018055  0.017539  0.017299  0.017432  0.017684  0.017118  0.017320  0.017779  0.017234  0.017235  0.017787  0.017191  0.017780  0.017219  0.017385  0.017153  0.017576  0.017575  0.017179  0.017561  0.017445  0.017143 
 0.017513  0.017223  0.017241  0.017832  0.017591  0.017671  0.017583  0.017889  0.017199  0.017633  0.017266  0.018211  0.017528  0.017284  0.017146  0.017353  0.017830  0.017670  0.017582  0.017399  0.017480  0.017798  0.017057  0.017676  0.017597  0.017747  0.017324  0.017392  0.017657  0.018060  0.017841  0.017799  0.017710  0.017707  0.017828  0.017619  0.017600  0.017460  0.017198  0.017751  0.017992  0.017493  0.017286  0.017046  0.017998  0.017206  0.017679  0.018018  0.017559  0.017556  0.017794  0.016959  0.017389  0.017327  0.017755  0.017331  0.017972  0.017182  0.017845  0.017283  0.018166  0.017860  0.017226  0.017367  0.017658  0.017600  0.017835  0.017573  0.017448  0.017568  0.017525  0.017796  0.017303  0.017440  0.017559  0.017285  0.017788  0.018007  0.018237  0.017716  0.017429  0.017561  0.017880  0.017216  0.017427  0.017917  0.017423  0.017346  0.017989  0.017313  0.017936  0.017447  0.017551  0.017253  0.017723  0.017726  0.017396  0.017731  0.017668  0.017245 
 0.017578  0.017292  0.017293  0.017824  0.017646  0.017755  0.017720  0.017841  0.017310  0.017724  0.017231  0.018342  0.017678  0.017415  0.017192  0.017340  0.017941  0.017870  0.017544  0.017492  0.017599  0.017883  0.017223  0.017731  0.017613  0.017753  0.017454  0.017380  0.017851  0.018163  0.017868  0.017978  0.017792  0.017832  0.017834  0.017762  0.017579  0.017580  0.017280  0.017871  0.017954  0.017580  0.017365  0.017231  0.018093  0.017286  0.017751  0.018112  0.017677  0.017625  0.017818  0.017072  0.017532  0.017331  0.017796  0.017370  0.018080  0.017256  0.017997  0.017286  0.018246  0.017874  0.017312  0.017446  0.017644  0.017745  0.017927  0.017604  0.017576  0.017585  0.017591  0.017734  0.017428  0.017591  0.017594  0.017331  0.017896  0.018134  0.018269  0.017838  0.017597  0.017603  0.017955  0.017297  0.017570  0.018003  0.017546  0.017482  0.018119  0.017392  0.018061  0.017454  0.017624  0.017393  0.017843  0.017825  0.017416  0.017823  0.017687  0.017221 
 0.017753  0.017328  0.017418  0.017871  0.017713  0.017871  0.017707  0.018016  0.017384  0.017926  0.017330  0.018378  0.017696  0.017601  0.017329  0.017372  0.018112  0.017896  0.017586  0.017606  0.017868  0.017917  0.017270  0.017825  0.017764  0.017886  0.017486  0.017466  0.018010  0.018236  0.017969  0.018130  0.017919  0.017943  0.017895  0.017994  0.017752  0.017591  0.017327  0.017975  0.018123  0.017715  0.017348  0.017267  0.018274  0.017424  0.017850  0.018247  0.017628  0.017623  0.017892  0.017202  0.017639  0.017414  0.017948  0.017405  0.018085  0.017355  0.018088  0.017403  0.018223  0.017959  0.017257  0.017502  0.017751  0.017702  0.017972  0.017763  0.017622  0.017776  0.017704  0.017643  0.017501  0.017716  0.017793  0.017485  0.017978  0.018241  0.018353  0.017812  0.017661  0.017715  0.018070  0.017495  0.017617  0.018100  0.017509  0.017433  0.018277  0.017460  0.018236  0.017480  0.017785  0.017448  0.018006  0.017701  0.017587  0.017759  0.017686  0.017268 
 0.017933  0.017473  0.017467  0.017993  0.017839  0.017891  0.017842  0.018195  0.017445  0.018013  0.017560  0.018395  0.017872  0.017742  0.017448  0.017449  0.018212  0.017944  0.017771  0.017690  0.018067  0.018011  0.017416  0.018010  0.017972  0.017955  0.017493  0.017529  0.018085  0.018270  0.017990  0.018279  0.018026  0.017992  0.017955  0.018075  0.017896  0.017674  0.017474  0.018087  0.018236  0.017777  0.017437  0.017333  0.018393  0.017652  0.017854  0.018357  0.017740  0.017736  0.018052  0.017404  0.017700  0.017362  0.018078  0.017388  0.018095  0.017412  0.018020  0.017565  0.018284  0.018003  0.017414  0.017455  0.017842  0.017754  0.017981  0.017977  0.017800  0.017794  0.017741  0.017789  0.017647  0.017771  0.017841  0.017659  0.018123  0.018333  0.018416  0.017928  0.017752  0.017890  0.018145  0.017574  0.017718  0.018139  0.017579  0.017529  0.018398  0.017516  0.018319  0.017596  0.017809  0.017526  0.018064  0.017703  0.017571  0.017899  0.017777  0.017431 
 0.017889  0.017544  0.017517  0.018173  0.017810  0.017912  0.017907  0.018236  0.017535  0.018021  0.017640  0.018409  0.017869  0.017727  0.017441  0.017474  0.018216  0.017932  0.017834  0.017838  0.018193  0.018023  0.017545  0.018107  0.018122  0.017923  0.017628  0.017589  0.018175  0.018270  0.018092  0.018253  0.018075  0.018068  0.017865  0.018067  0.017936  0.017654  0.017512  0.018164  0.018187  0.017880  0.017484  0.017375  0.018471  0.017844  0.017825  0.018367  0.017778  0.017758  0.018137  0.017507  0.017814  0.017307  0.018125  0.017600  0.018065  0.017391  0.018197  0.017582  0.018369  0.018035  0.017494  0.017370  0.017933  0.017704  0.018016  0.018165  0.017914  0.017805  0.017864  0.017827  0.017813  0.017903  0.017898  0.017813  0.018000  0.018366  0.018476  0.017953  0.017717  0.017945  0.018189  0.017595  0.017813  0.018250  0.017641  0.017817  0.018454  0.017468  0.018365  0.017645  0.017902  0.017516  0.018204  0.017896  0.017530  0.017983  0.017847  0.017482 
 0.018029  0.017598  0.017652  0.018266  0.017924  0.018147  0.018127  0.018427  0.017632  0.018153  0.017776  0.018440  0.017982  0.017771  0.017623  0.017760  0.018420  0.018074  0.017941  0.018045  0.018338  0.018200  0.017581  0.018323  0.018186  0.018053  0.017650  0.017564  0.018311  0.018370  0.018053  0.018432  0.018128  0.018182  0.017961  0.018133  0.018105  0.017718  0.017651  0.018315  0.018364  0.018002  0.017653  0.017483  0.018644  0.017899  0.018007  0.018535  0.017858  0.017756  0.018237  0.017696  0.017979  0.017465  0.018242  0.017758  0.018234  0.017532  0.018378  0.017641  0.018331  0.018048  0.017445  0.017511  0.017997  0.017866  0.018077  0.018168  0.017942  0.017995  0.017884  0.017937  0.018044  0.018109  0.018082  0.017941  0.018147  0.018409  0.018612  0.018022  0.017831  0.017976  0.018518  0.017697  0.018131  0.018250  0.017804  0.017965  0.018474  0.017664  0.018440  0.017805  0.018013  0.017632  0.018371  0.018004  0.017462  0.018135  0.017885  0.017602 
 0.017965  0.017423  0.017707  0.018283  0.017827  0.018044  0.018075  0.018260  0.017655  0.018194  0.017887  0.018319  0.017893  0.017752  0.017592  0.017633  0.018315  0.018070  0.018143  0.018114  0.018400  0.018046  0.017537  0.018210  0.018220  0.018032  0.017652  0.017497  0.018424  0.018425  0.018055  0.018426  0.018104  0.018141  0.018010  0.017979  0.018072  0.017791  0.017627  0.018350  0.018344  0.017995  0.017633  0.017500  0.018516  0.017850  0.017952  0.018282  0.017766  0.017784  0.018202  0.017849  0.017948  0.017518  0.018148  0.017734  0.018211  0.017609  0.018372  0.017678  0.018228  0.018072  0.017336  0.017648  0.017946  0.017837  0.017873  0.018171  0.018112  0.018017  0.017929  0.017991  0.017937  0.018119  0.017968  0.017989  0.018145  0.018459  0.018530  0.018077  0.017861  0.017916  0.018454  0.017876  0.018143  0.018226  0.017748  0.017894  0.018496  0.017765  0.018463  0.017792  0.017872  0.017661  0.018402  0.018022  0.017385  0.018165  0.017898  0.017696 
 0.017928  0.017618  0.017866  0.018418  0.017899  0.018008  0.018183  0.018393  0.017671  0.018220  0.017825  0.018234  0.017914  0.017722  0.017608  0.017649  0.018358  0.018068  0.018199  0.018193  0.018414  0.018061  0.017544  0.018168  0.018157  0.017848  0.017716  0.017478  0.018381  0.018476  0.018133  0.018348  0.018182  0.018143  0.018154  0.017915  0.018112  0.017898  0.017679  0.018528  0.018555  0.017999  0.017674  0.017524  0.018508  0.017980  0.018216  0.018295  0.017846  0.017831  0.018262  0.017792  0.017988  0.017598  0.018399  0.017758  0.018300  0.017631  0.018400  0.017759  0.018298  0.018138  0.017418  0.017559  0.017906  0.017860  0.017958  0.018117  0.018238  0.018178  0.017999  0.018148  0.017864  0.017996  0.017888  0.017954  0.018156  0.018518  0.018443  0.018072  0.017913  0.017904  0.018542  0.017909  0.018141  0.018209  0.017864  0.017820  0.018470  0.017816  0.018411  0.017835  0.017919  0.017749  0.018342  0.018057  0.017520  0.018093  0.017892  0.017647 
 0.017987  0.017527  0.017867  0.018315  0.018009  0.017993  0.018164  0.018300  0.017601  0.018143  0.017946  0.018132  0.017849  0.017920  0.017613  0.017686  0.018462  0.018021  0.018170  0.018186  0.018431  0.018047  0.017460  0.018138  0.018171  0.017846  0.017797  0.017483  0.018434  0.018477  0.018194  0.018368  0.018123  0.018078  0.018130  0.017984  0.018104  0.017908  0.017701  0.018379  0.018533  0.017959  0.017673  0.017532  0.018496  0.018049  0.018205  0.018292  0.017972  0.017911  0.018353  0.017864  0.018003  0.017607  0.018484  0.017780  0.018235  0.017715  0.018440  0.017751  0.018355  0.018136  0.017427  0.017792  0.017891  0.017878  0.017981  0.018214  0.018326  0.018088  0.017842  0.018246  0.017975  0.017893  0.018053  0.017841  0.018176  0.018610  0.018341  0.017959  0.018003  0.017907  0.018429  0.018018  0.018133  0.018221  0.017929  0.017819  0.018449  0.017814  0.018426  0.017906  0.017941  0.017741  0.018395  0.017989  0.017483  0.018053  0.017906  0.017634 
 0.017967  0.017614  0.017966  0.018262  0.017866  0.018020  0.018230  0.018298  0.017587  0.018066  0.017986  0.018214  0.018043  0.018001  0.017629  0.017666  0.018470  0.017948  0.018235  0.018233  0.018387  0.018244  0.017522  0.018140  0.018195  0.017703  0.017695  0.017602  0.018233  0.018586  0.018346  0.018397  0.018302  0.018064  0.018058  0.018080  0.018187  0.017961  0.017646  0.018275  0.018520  0.017896  0.017778  0.017683  0.018532  0.017956  0.018172  0.018373  0.017981  0.017961  0.018370  0.017859  0.018050  0.017687  0.018596  0.017768  0.018279  0.017959  0.018386  0.017810  0.018475  0.018063  0.017472  0.017838  0.017811  0.017832  0.018122  0.018301  0.018405  0.018102  0.017875  0.018212  0.018059  0.017836  0.018018  0.017850  0.018111  0.018496  0.018352  0.017979  0.017990  0.017902  0.018376  0.017943  0.018106  0.018224  0.018016  0.017840  0.018453  0.017800  0.018308  0.017833  0.018032  0.017770  0.018434  0.017965  0.017452  0.017995  0.017966  0.017553 
 0.017922  0.017715  0.017945  0.018332  0.017809  0.017940  0.018273  0.018319  0.017718  0.018201  0.017994  0.018231  0.018322  0.018022  0.017855  0.017861  0.018465  0.017988  0.018199  0.018378  0.018450  0.018264  0.017574  0.018182  0.018290  0.017922  0.017748  0.017616  0.018291  0.018640  0.018223  0.018348  0.018404  0.018029  0.018222  0.018222  0.018200  0.017905  0.017716  0.018264  0.018594  0.017936  0.018024  0.017817  0.018581  0.018124  0.018217  0.018448  0.018044  0.017972  0.018465  0.017899  0.018270  0.017711  0.018616  0.017666  0.018316  0.017923  0.018400  0.017850  0.018670  0.018252  0.017539  0.017907  0.017876  0.018032  0.018176  0.018399  0.018348  0.018223  0.017842  0.018284  0.018153  0.017880  0.018008  0.017880  0.018245  0.018628  0.018351  0.017939  0.018121  0.017839  0.018548  0.018073  0.018147  0.018251  0.017935  0.017789  0.018481  0.017757  0.018488  0.017908  0.018185  0.017886  0.018438  0.017868  0.017427  0.018079  0.017873  0.017606 
 0.018146  0.017835  0.018022  0.018398  0.017967  0.018059  0.018324  0.018489  0.017876  0.018229  0.018248  0.018399  0.018431  0.018170  0.018001  0.017992  0.018455  0.018043  0.018419  0.018401  0.018426  0.018389  0.017841  0.018286  0.018369  0.018097  0.017960  0.017884  0.018404  0.018572  0.018333  0.018462  0.018611  0.018221  0.018330  0.018399  0.018328  0.017940  0.017948  0.018561  0.018683  0.018114  0.018402  0.017917  0.018610  0.018185  0.018352  0.018530  0.018038  0.018004  0.018382  0.018071  0.018405  0.017829  0.018700  0.017776  0.018404  0.018134  0.018395  0.018024  0.018797  0.018332  0.017610  0.018263  0.018035  0.018173  0.018283  0.018625  0.018522  0.018390  0.017899  0.018355  0.018369  0.018069  0.018110  0.018161  0.018553  0.018705  0.018525  0.017986  0.018304  0.018033  0.018569  0.018268  0.018286  0.018469  0.017955  0.017959  0.018374  0.017958  0.018600  0.018030  0.018198  0.018111  0.018511  0.018094  0.017507  0.018287  0.018079  0.017891 
 0.018264  0.017987  0.017961  0.018522  0.018034  0.018177  0.018365  0.018567  0.017987  0.018482  0.018325  0.018312  0.018333  0.018359  0.017992  0.018220  0.018478  0.018139  0.018270  0.018560  0.018450  0.018425  0.018071  0.018371  0.018540  0.018312  0.018088  0.017911  0.018406  0.018622  0.018413  0.018498  0.018648  0.018348  0.018453  0.018572  0.018345  0.018140  0.018122  0.018741  0.018660  0.018261  0.018534  0.018034  0.018644  0.018224  0.018503  0.018583  0.018187  0.018070  0.018460  0.018134  0.018523  0.017894  0.018767  0.017859  0.018453  0.018203  0.018573  0.018137  0.018862  0.018411  0.017638  0.018465  0.018143  0.018160  0.018402  0.018792  0.018638  0.018312  0.018035  0.018408  0.018554  0.018144  0.018102  0.018187  0.018510  0.018686  0.018714  0.018101  0.018283  0.018205  0.018745  0.018354  0.018424  0.018391  0.017807  0.018051  0.018461  0.018052  0.018625  0.018244  0.018340  0.018237  0.018710  0.018192  0.017674  0.018259  0.018092  0.017960 
 0.018247  0.017959  0.018089  0.018446  0.018104  0.018283  0.018271  0.018536  0.018122  0.018455  0.018469  0.018444  0.018260  0.018332  0.018176  0.018183  0.018470  0.018241  0.018430  0.018588  0.018632  0.018434  0.018084  0.018390  0.018441  0.018344  0.018023  0.018074  0.018459  0.018607  0.018606  0.018618  0.018706  0.018340  0.018546  0.018532  0.018527  0.018188  0.018132  0.018837  0.018500  0.018341  0.018432  0.018011  0.018714  0.018267  0.018520  0.018668  0.018167  0.018150  0.018557  0.018212  0.018462  0.017953  0.018840  0.018000  0.018439  0.018152  0.018716  0.018204  0.018757  0.018385  0.017714  0.018464  0.018135  0.018231  0.018549  0.018878  0.018594  0.018411  0.018044  0.018475  0.018486  0.018217  0.018144  0.018199  0.018681  0.018573  0.018722  0.018207  0.018229  0.018282  0.018769  0.018479  0.018462  0.018464  0.017871  0.018179  0.018726  0.018010  0.018561  0.018278  0.018416  0.018275  0.018675  0.018143  0.017858  0.018283  0.018109  0.017989 
 0.018370  0.018029  0.018207  0.018358  0.018192  0.018290  0.018277  0.018570  0.018270  0.018596  0.018547  0.018589  0.018246  0.018199  0.018102  0.018263  0.018546  0.018227  0.018454  0.018674  0.018583  0.018439  0.017984  0.018461  0.018472  0.018274  0.018032  0.018199  0.018488  0.018531  0.018440  0.018585  0.018707  0.018259  0.018478  0.018513  0.018537  0.018207  0.018088  0.018862  0.018490  0.018269  0.018375  0.018099  0.018720  0.018247  0.018548  0.018728  0.018148  0.018075  0.018508  0.018114  0.018460  0.018014  0.018897  0.018012  0.018459  0.018202  0.018696  0.018086  0.018696  0.018252  0.017741  0.018473  0.018240  0.018271  0.018447  0.018827  0.018583  0.018660  0.018072  0.018462  0.018457  0.018217  0.018182  0.018305  0.018647  0.018455  0.018802  0.018179  0.018219  0.018269  0.018664  0.018543  0.018440  0.018537  0.017905  0.018244  0.018712  0.018014  0.018630  0.018194  0.018289  0.018318  0.018496  0.018310  0.017828  0.018365  0.018165  0.017929 
 0.018479  0.018206  0.018328  0.018517  0.018353  0.018402  0.018433  0.018705  0.018509  0.018634  0.018732  0.018824  0.018449  0.018378  0.018229  0.018399  0.018661  0.018419  0.018497  0.018895  0.018800  0.018523  0.018147  0.018516  0.018651  0.018285  0.018237  0.018322  0.018421  0.018681  0.018559  0.018666  0.018810  0.018423  0.018755  0.018689  0.018680  0.018168  0.018237  0.019065  0.018758  0.018474  0.018598  0.018167  0.018869  0.018469  0.018686  0.018862  0.018247  0.018268  0.018704  0.018357  0.018627  0.018176  0.018974  0.018118  0.018616  0.018430  0.018835  0.018254  0.018760  0.018529  0.017841  0.018614  0.018462  0.018498  0.018681  0.018971  0.018703  0.018881  0.018335  0.018629  0.018539  0.018317  0.018403  0.018407  0.018719  0.018638  0.019036  0.018265  0.018353  0.018358  0.018848  0.018685  0.018580  0.018664  0.018026  0.018373  0.018759  0.018068  0.018788  0.018519  0.018446  0.018513  0.018553  0.018360  0.018048  0.018526  0.018158  0.018119 
 0.018491  0.018401  0.018340  0.018659  0.018466  0.018454  0.018640  0.018862  0.018685  0.018642  0.018869  0.018901  0.018552  0.018623  0.018456  0.018547  0.018867  0.018574  0.018602  0.019058  0.018823  0.018741  0.018239  0.018639  0.018851  0.018499  0.018444  0.018443  0.018479  0.018818  0.018652  0.018955  0.019029  0.018649  0.018936  0.018874  0.018697  0.018339  0.018255  0.019157  0.018922  0.018672  0.018708  0.018417  0.018956  0.018620  0.018916  0.018846  0.018437  0.018484  0.018758  0.018532  0.018860  0.018311  0.019107  0.018216  0.018691  0.018665  0.018813  0.018525  0.018901  0.018636  0.018006  0.018832  0.018640  0.018645  0.018891  0.019200  0.018845  0.018975  0.018557  0.018713  0.018621  0.018463  0.018489  0.018489  0.018859  0.018657  0.019220  0.018479  0.018653  0.018460  0.019015  0.018819  0.018597  0.018929  0.018273  0.018493  0.018855  0.018346  0.018933  0.018629  0.018628  0.018706  0.018672  0.018559  0.018079  0.018793  0.018224  0.018317 
 0.018724  0.018357  0.018435  0.018782  0.018775  0.018723  0.018814  0.018961  0.018710  0.018770  0.018914  0.018994  0.018808  0.018823  0.018650  0.018757  0.019084  0.018877  0.018765  0.019201  0.019086  0.019017  0.018276  0.018874  0.018975  0.018482  0.018681  0.018646  0.018503  0.019010  0.018841  0.019192  0.019142  0.018824  0.019119  0.018939  0.018833  0.018542  0.018414  0.019214  0.019031  0.018872  0.018690  0.018521  0.019216  0.018641  0.019124  0.019013  0.018597  0.018644  0.018890  0.018658  0.018967  0.018505  0.019160  0.018302  0.018841  0.018779  0.018923  0.018648  0.018944  0.018797  0.018236  0.018973  0.018690  0.018851  0.019153  0.019299  0.018987  0.019053  0.018707  0.018882  0.018744  0.018618  0.018696  0.018622  0.018953  0.018758  0.019376  0.018685  0.018721  0.018662  0.019177  0.019073  0.018792  0.019134  0.018486  0.018644  0.018959  0.018564  0.018996  0.018857  0.018946  0.018930  0.018891  0.018756  0.018277  0.018866  0.018432  0.018405 
 0.018964  0.018602  0.018646  0.018888  0.019134  0.018926  0.018944  0.019181  0.019024  0.018926  0.019110  0.019118  0.018945  0.019059  0.018784  0.019021  0.019355  0.019059  0.018945  0.019366  0.019252  0.019194  0.018410  0.019087  0.019125  0.018757  0.018914  0.018849  0.018763  0.019194  0.019039  0.019385  0.019468  0.019123  0.019361  0.019058  0.019095  0.018707  0.018593  0.019354  0.019282  0.019037  0.018982  0.018866  0.019414  0.018828  0.019293  0.019153  0.018781  0.018713  0.019166  0.018937  0.019067  0.018762  0.019379  0.018490  0.019132  0.019053  0.019126  0.018950  0.019065  0.019085  0.018347  0.019309  0.018945  0.019041  0.019410  0.019375  0.019250  0.019308  0.018968  0.019122  0.018957  0.018946  0.018802  0.018776  0.019177  0.019036  0.019628  0.018831  0.018903  0.018820  0.019357  0.019329  0.019010  0.019296  0.018809  0.018947  0.019310  0.018773  0.019178  0.019086  0.019250  0.019135  0.019070  0.018939  0.018535  0.019013  0.018576  0.018720 
 0.019278  0.018730  0.018838  0.019135  0.019353  0.019099  0.019158  0.019400  0.019268  0.019124  0.019339  0.019339  0.019190  0.019213  0.019036  0.019258  0.019388  0.019232  0.019139  0.019550  0.019450  0.019479  0.018505  0.019203  0.019287  0.018995  0.019030  0.019081  0.018853  0.019436  0.019349  0.019571  0.019723  0.019281  0.019460  0.019347  0.019241  0.018984  0.018743  0.019415  0.019458  0.019234  0.019182  0.019155  0.019531  0.019034  0.019460  0.019288  0.018830  0.018877  0.019332  0.019143  0.019222  0.019012  0.019531  0.018744  0.019330  0.019201  0.019298  0.019243  0.019234  0.019331  0.018444  0.019471  0.019211  0.019202  0.019609  0.019580  0.019531  0.019454  0.019200  0.019282  0.019125  0.019126  0.019069  0.019002  0.019350  0.019174  0.019753  0.019007  0.019109  0.019048  0.019409  0.019444  0.019185  0.019549  0.018915  0.019185  0.019446  0.018993  0.019367  0.019460  0.019428  0.019387  0.019185  0.019005  0.018648  0.019195  0.018757  0.018977 
 0.019480  0.018973  0.019223  0.019363  0.019528  0.019349  0.019299  0.019581  0.019561  0.019405  0.019611  0.019637  0.019500  0.019373  0.019243  0.019449  0.019720  0.019448  0.019412  0.019681  0.019640  0.019666  0.018693  0.019328  0.019570  0.019126  0.019259  0.019302  0.019049  0.019583  0.019555  0.019708  0.019997  0.019446  0.019685  0.019590  0.019509  0.019113  0.018983  0.019581  0.019658  0.019415  0.019469  0.019279  0.019668  0.019300  0.019788  0.019554  0.018932  0.019165  0.019497  0.019302  0.019456  0.019250  0.019794  0.018948  0.019551  0.019343  0.019551  0.019399  0.019462  0.019648  0.018781  0.019703  0.019370  0.019384  0.019860  0.019716  0.019779  0.019650  0.019454  0.019561  0.019282  0.019491  0.019255  0.019116  0.019509  0.019199  0.019883  0.019170  0.019361  0.019347  0.019665  0.019719  0.019384  0.019717  0.018995  0.019459  0.019576  0.019187  0.019663  0.019775  0.019590  0.019554  0.019447  0.019299  0.018909  0.019439  0.018946  0.019153 
 0.019633  0.019236  0.019518  0.019487  0.019580  0.019464  0.019598  0.019748  0.019776  0.019621  0.019703  0.019940  0.019701  0.019487  0.019474  0.019637  0.019920  0.019683  0.019702  0.019759  0.019853  0.019889  0.019022  0.019593  0.019812  0.019356  0.019407  0.019572  0.019194  0.019697  0.019697  0.019772  0.020165  0.019621  0.019774  0.019696  0.019706  0.019355  0.019107  0.019779  0.019845  0.019503  0.019620  0.019278  0.019793  0.019408  0.019939  0.019703  0.019051  0.019274  0.019703  0.019425  0.019499  0.019378  0.019938  0.019134  0.019619  0.019487  0.019777  0.019542  0.019714  0.019828  0.018960  0.019768  0.019457  0.019365  0.020083  0.019821  0.019851  0.019745  0.019539  0.019707  0.019521  0.019678  0.019481  0.019245  0.019727  0.019411  0.020055  0.019405  0.019557  0.019500  0.019765  0.019882  0.019554  0.019848  0.019166  0.019688  0.019742  0.019275  0.019826  0.019874  0.019723  0.019742  0.019611  0.019524  0.018970  0.019704  0.019093  0.019368 
 0.019730  0.019426  0.019661  0.019647  0.019780  0.019501  0.019741  0.019826  0.020011  0.019760  0.019840  0.020096  0.019847  0.019579  0.019605  0.019702  0.019995  0.019896  0.019865  0.019808  0.020007  0.019958  0.019225  0.019786  0.019979  0.019432  0.019492  0.019764  0.019348  0.019885  0.019731  0.019850  0.020285  0.019699  0.019978  0.019789  0.019722  0.019552  0.019282  0.019784  0.019905  0.019620  0.019694  0.019454  0.019906  0.019510  0.020045  0.019823  0.019263  0.019447  0.019817  0.019580  0.019631  0.019447  0.020108  0.019382  0.019769  0.019600  0.019999  0.019659  0.019805  0.019899  0.019183  0.019891  0.019505  0.019533  0.020249  0.020023  0.020036  0.019911  0.019710  0.019940  0.019655  0.019869  0.019635  0.019366  0.019918  0.019603  0.020198  0.019501  0.019688  0.019728  0.019970  0.019976  0.019621  0.019838  0.019318  0.019797  0.019799  0.019230  0.019903  0.019956  0.019832  0.019936  0.019669  0.019757  0.019091  0.019777  0.019275  0.019405 
 0.019953  0.019560  0.019846  0.019757  0.019876  0.019665  0.019869  0.019925  0.020153  0.019841  0.019989  0.020164  0.019985  0.019820  0.019875  0.019852  0.020125  0.020011  0.019985  0.019968  0.020125  0.020142  0.019324  0.019837  0.020125  0.019736  0.019665  0.019922  0.019562  0.020032  0.019914  0.020104  0.020520  0.019852  0.020129  0.019852  0.019810  0.019666  0.019546  0.019924  0.020114  0.019764  0.019878  0.019688  0.019970  0.019578  0.020267  0.019854  0.019433  0.019701  0.019955  0.019722  0.019865  0.019611  0.020294  0.019578  0.019958  0.019834  0.020172  0.019805  0.020066  0.020055  0.019381  0.019978  0.019636  0.019763  0.020354  0.020133  0.020176  0.020096  0.019726  0.020026  0.019724  0.020012  0.019763  0.019410  0.020152  0.019972  0.020495  0.019763  0.019869  0.019873  0.020139  0.020101  0.019863  0.019967  0.019617  0.019928  0.019943  0.019316  0.020137  0.020044  0.020107  0.020186  0.019817  0.019945  0.019290  0.019943  0.019423  0.019622 
 0.020199  0.019687  0.020095  0.019851  0.020068  0.019987  0.020010  0.020095  0.020332  0.020021  0.020143  0.020350  0.020118  0.019990  0.020089  0.019990  0.020291  0.020327  0.020307  0.020174  0.020195  0.020289  0.019501  0.019980  0.020346  0.019980  0.019935  0.020098  0.019780  0.020357  0.020121  0.020398  0.020785  0.020123  0.020309  0.020006  0.019988  0.019932  0.019765  0.020193  0.020338  0.020037  0.020207  0.019943  0.020184  0.019793  0.020453  0.019983  0.019771  0.019860  0.020222  0.019876  0.020152  0.019856  0.020552  0.019777  0.020182  0.020101  0.020404  0.020034  0.020310  0.020201  0.019562  0.020228  0.019819  0.020055  0.020544  0.020379  0.020479  0.020242  0.019914  0.020293  0.019849  0.020223  0.020036  0.019528  0.020379  0.020156  0.020543  0.020050  0.020091  0.020067  0.020287  0.020249  0.020149  0.020190  0.019857  0.020121  0.020143  0.019641  0.020238  0.020148  0.020323  0.020488  0.020115  0.020144  0.019550  0.020114  0.019684  0.019861 
 0.020292  0.019761  0.020311  0.020034  0.020172  0.020182  0.020167  0.020300  0.020448  0.020162  0.020209  0.020319  0.020200  0.020259  0.020226  0.020071  0.020444  0.020476  0.020485  0.020349  0.020262  0.020543  0.019619  0.020135  0.020471  0.020133  0.020105  0.020328  0.019840  0.020592  0.020252  0.020563  0.020959  0.020277  0.020459  0.020144  0.020167  0.020103  0.019916  0.020360  0.020356  0.020087  0.020399  0.020144  0.020309  0.019878  0.020526  0.020029  0.020011  0.020049  0.020309  0.019998  0.020304  0.019927  0.020488  0.019939  0.020200  0.020127  0.020520  0.020156  0.020410  0.020366  0.019637  0.020337  0.020020  0.020165  0.020708  0.020525  0.020586  0.020316  0.019977  0.020372  0.019990  0.020375  0.020196  0.019554  0.020441  0.020215  0.020693  0.020233  0.020214  0.020248  0.020466  0.020315  0.020339  0.020274  0.020003  0.020424  0.020241  0.019802  0.020394  0.020403  0.020407  0.020677  0.020220  0.020284  0.019741  0.020300  0.019785  0.019891 
 0.020290  0.019801  0.020404  0.020176  0.020294  0.020252  0.020334  0.020428  0.020575  0.020285  0.020211  0.020483  0.020303  0.020382  0.020247  0.020167  0.020595  0.020564  0.020569  0.020439  0.020363  0.020645  0.019772  0.020182  0.020605  0.020199  0.020180  0.020479  0.019979  0.020741  0.020341  0.020618  0.021089  0.020423  0.020685  0.020261  0.020305  0.020267  0.020038  0.020475  0.020568  0.020261  0.020606  0.020209  0.020367  0.019928  0.020680  0.020204  0.020094  0.020135  0.020486  0.020047  0.020358  0.020092  0.020443  0.019981  0.020339  0.020267  0.020590  0.020341  0.020563  0.020519  0.019798  0.020568  0.020142  0.020301  0.020791  0.020532  0.020542  0.020464  0.020190  0.020482  0.020131  0.020480  0.020223  0.019769  0.020595  0.020203  0.020772  0.020409  0.020239  0.020360  0.020570  0.020472  0.020434  0.020313  0.020126  0.020531  0.020387  0.019951  0.020494  0.020574  0.020568  0.020888  0.020378  0.020424  0.019949  0.020306  0.020039  0.019920 
 0.020456  0.020007  0.020472  0.020298  0.020512  0.020351  0.020504  0.020484  0.020624  0.020430  0.020283  0.020552  0.020445  0.020506  0.020468  0.020302  0.020815  0.020634  0.020596  0.020486  0.020347  0.020827  0.019881  0.020368  0.020666  0.020353  0.020293  0.020650  0.020075  0.020778  0.020498  0.020646  0.021179  0.020582  0.020900  0.020427  0.020425  0.020356  0.020104  0.020623  0.020650  0.020429  0.020692  0.020352  0.020440  0.020097  0.020775  0.020282  0.020167  0.020198  0.020718  0.020105  0.020406  0.020191  0.020689  0.020044  0.020456  0.020305  0.020704  0.020460  0.020615  0.020629  0.019979  0.020668  0.020285  0.020530  0.020867  0.020639  0.020712  0.020597  0.020464  0.020659  0.020339  0.020537  0.020290  0.019925  0.020645  0.020343  0.020830  0.020611  0.020291  0.020511  0.020615  0.020625  0.020549  0.020407  0.020171  0.020680  0.020421  0.020078  0.020675  0.020859  0.020621  0.020882  0.020570  0.020544  0.020131  0.020522  0.020089  0.020138 
 0.020693  0.020239  0.020658  0.020409  0.020614  0.020554  0.020680  0.020721  0.020764  0.020552  0.020474  0.020667  0.020473  0.020616  0.020628  0.020359  0.020957  0.020664  0.020725  0.020632  0.020589  0.020915  0.020003  0.020540  0.020780  0.020430  0.020392  0.020734  0.020233  0.020864  0.020577  0.020739  0.021391  0.020614  0.020983  0.020596  0.020630  0.020534  0.020147  0.020837  0.020863  0.020656  0.020850  0.020478  0.020511  0.020196  0.020867  0.020335  0.020284  0.020257  0.020763  0.020253  0.020559  0.020261  0.020820  0.020119  0.020663  0.020483  0.020805  0.020586  0.020775  0.020615  0.020200  0.020764  0.020344  0.020697  0.020918  0.021000  0.020894  0.020684  0.020550  0.020834  0.020431  0.020665  0.020274  0.020064  0.020728  0.020547  0.020919  0.020854  0.020399  0.020624  0.020781  0.020663  0.020745  0.020524  0.020343  0.020860  0.020572  0.020268  0.020782  0.020961  0.020792  0.020966  0.020657  0.020651  0.020261  0.020657  0.020254  0.020272 
 0.020668  0.020341  0.020793  0.020494  0.020674  0.020561  0.020809  0.020729  0.020767  0.020712  0.020479  0.020692  0.020531  0.020622  0.020672  0.020398  0.021059  0.020782  0.020815  0.020737  0.020539  0.020992  0.020140  0.020578  0.020849  0.020584  0.020590  0.020771  0.020322  0.020951  0.020630  0.020842  0.021504  0.020688  0.021028  0.020690  0.020663  0.020641  0.020412  0.020954  0.020953  0.020677  0.021000  0.020546  0.020573  0.020343  0.020977  0.020441  0.020431  0.020352  0.020883  0.020333  0.020696  0.020371  0.020939  0.020281  0.020734  0.020491  0.020853  0.020682  0.020929  0.020691  0.020280  0.020862  0.020479  0.020834  0.021072  0.021141  0.020953  0.020705  0.020541  0.020936  0.020552  0.020662  0.020321  0.020148  0.020839  0.020621  0.021044  0.020882  0.020504  0.020748  0.020867  0.020671  0.020918  0.020668  0.020410  0.021043  0.020557  0.020400  0.020893  0.020927  0.020873  0.021021  0.020621  0.020791  0.020470  0.020784  0.020251  0.020335 
 0.020862  0.020489  0.020859  0.020555  0.020706  0.020621  0.020928  0.020823  0.020849  0.020888  0.020536  0.020720  0.020572  0.020708  0.020725  0.020497  0.021084  0.020847  0.020812  0.020940  0.020563  0.021043  0.020269  0.020693  0.020965  0.020562  0.020766  0.020688  0.020410  0.020995  0.020733  0.020908  0.021569  0.020797  0.021064  0.020760  0.020804  0.020789  0.020636  0.021016  0.020943  0.020802  0.021161  0.020573  0.020666  0.020359  0.021038  0.020434  0.020369  0.020454  0.021066  0.020457  0.020840  0.020569  0.021072  0.020279  0.020815  0.020539  0.020962  0.020808  0.020875  0.020777  0.020379  0.020963  0.020660  0.020910  0.021126  0.021257  0.021007  0.020829  0.020694  0.020965  0.020698  0.020638  0.020489  0.020338  0.020879  0.020786  0.021075  0.020962  0.020680  0.020883  0.020947  0.020702  0.021055  0.020831  0.020569  0.021148  0.020673  0.020443  0.020984  0.020921  0.020936  0.021098  0.020691  0.020936  0.020554  0.020886  0.020309  0.020449 
 0.020947  0.020513  0.020940  0.020662  0.020774  0.020632  0.021026  0.020836  0.020812  0.021052  0.020594  0.020820  0.020629  0.020841  0.020919  0.020561  0.021072  0.020853  0.020850  0.020942  0.020650  0.021065  0.020377  0.020761  0.021071  0.020721  0.020867  0.020723  0.020493  0.021109  0.020846  0.020991  0.021636  0.020912  0.021197  0.020940  0.020896  0.020676  0.020682  0.021015  0.020915  0.020971  0.021169  0.020624  0.020753  0.020560  0.021247  0.020503  0.020488  0.020541  0.021065  0.020627  0.020943  0.020638  0.021124  0.020184  0.020847  0.020608  0.021052  0.020960  0.021027  0.020931  0.020566  0.021082  0.020673  0.020984  0.021163  0.021346  0.021215  0.020839  0.020786  0.020972  0.020835  0.020715  0.020625  0.020418  0.021000  0.020906  0.021106  0.021083  0.020758  0.020860  0.021090  0.020756  0.021021  0.020960  0.020682  0.021263  0.020768  0.020517  0.021067  0.020994  0.021122  0.021264  0.020758  0.021063  0.020559  0.021059  0.020552  0.020579 
 0.020920  0.020565  0.021007  0.020723  0.020875  0.020710  0.021102  0.020926  0.020931  0.020940  0.020661  0.020866  0.020777  0.020884  0.020896  0.020627  0.021120  0.020897  0.020977  0.020891  0.020859  0.021161  0.020509  0.020909  0.021136  0.020811  0.020895  0.020787  0.020460  0.021194  0.020900  0.021061  0.021790  0.020967  0.021357  0.020948  0.020941  0.020666  0.020735  0.021004  0.020946  0.021074  0.021193  0.020648  0.020827  0.020524  0.021275  0.020481  0.020607  0.020568  0.021283  0.020586  0.021051  0.020671  0.021316  0.020244  0.020983  0.020715  0.021161  0.021015  0.021174  0.020892  0.020604  0.021142  0.020796  0.021036  0.021152  0.021433  0.021372  0.020762  0.020796  0.021014  0.020961  0.020845  0.020648  0.020591  0.021226  0.020929  0.021075  0.021199  0.020750  0.020913  0.021236  0.020819  0.021184  0.021077  0.020768  0.021306  0.020821  0.020572  0.021039  0.021063  0.021135  0.021443  0.020733  0.021049  0.020440  0.021192  0.020635  0.020703 
 0.020816  0.020677  0.021103  0.020638  0.020808  0.020696  0.021148  0.020952  0.020922  0.021031  0.020581  0.020867  0.020820  0.020842  0.020984  0.020677  0.021097  0.020841  0.020943  0.020935  0.021001  0.021157  0.020441  0.020836  0.021100  0.020854  0.020787  0.020806  0.020556  0.021249  0.020979  0.021129  0.021862  0.021041  0.021376  0.020915  0.020922  0.020602  0.020650  0.021104  0.020933  0.021186  0.021203  0.020623  0.020974  0.020541  0.021300  0.020652  0.020670  0.020785  0.021351  0.020637  0.020954  0.020756  0.021375  0.020160  0.020942  0.020641  0.021034  0.020866  0.021240  0.020897  0.020566  0.021086  0.020973  0.020999  0.021208  0.021426  0.021388  0.020802  0.020856  0.020993  0.020989  0.021014  0.020626  0.020626  0.021161  0.020974  0.021072  0.021239  0.020759  0.020854  0.021333  0.020805  0.021168  0.021070  0.020822  0.021397  0.020787  0.020456  0.020952  0.021069  0.021055  0.021563  0.020662  0.021027  0.020519  0.021298  0.020630  0.020782 
 0.020774  0.020736  0.021136  0.020553  0.020883  0.020817  0.021222  0.021064  0.020985  0.021133  0.020652  0.020890  0.020904  0.020785  0.020966  0.020766  0.021034  0.021022  0.021099  0.020953  0.021057  0.021131  0.020480  0.020803  0.021204  0.020885  0.020831  0.020946  0.020690  0.021302  0.020924  0.021190  0.021864  0.021174  0.021328  0.020979  0.020947  0.020547  0.020801  0.021049  0.020963  0.021070  0.021108  0.020679  0.020775  0.020697  0.021278  0.020583  0.020751  0.020820  0.021446  0.020758  0.020935  0.020695  0.021402  0.020094  0.021028  0.020635  0.021092  0.020934  0.021194  0.020898  0.020665  0.021243  0.020943  0.021013  0.021194  0.021457  0.021596  0.020859  0.020843  0.021175  0.020948  0.021054  0.020719  0.020748  0.021228  0.020986  0.021148  0.021245  0.020738  0.020886  0.021347  0.020788  0.021078  0.021000  0.020949  0.021468  0.020851  0.020627  0.021017  0.021119  0.021061  0.021550  0.020704  0.021058  0.020467  0.021330  0.020761  0.020683 
 0.020858  0.020814  0.021137  0.020752  0.020888  0.020903  0.021244  0.021137  0.020917  0.021017  0.020791  0.020846  0.020904  0.020859  0.020975  0.020742  0.020967  0.021028  0.021210  0.021022  0.020958  0.021117  0.020638  0.020643  0.021267  0.020845  0.020856  0.021057  0.020690  0.021208  0.020907  0.021161  0.021917  0.021042  0.021203  0.021135  0.021006  0.020645  0.020950  0.021195  0.020835  0.021102  0.021136  0.020667  0.020813  0.020683  0.021109  0.020615  0.020781  0.020841  0.021528  0.020824  0.021066  0.020771  0.021434  0.020185  0.021018  0.020647  0.021335  0.021004  0.021156  0.020806  0.020741  0.021334  0.020981  0.021058  0.021371  0.021563  0.021511  0.020829  0.020897  0.021134  0.020911  0.021001  0.020869  0.020749  0.021179  0.020806  0.021218  0.021261  0.020768  0.020939  0.021334  0.020816  0.021170  0.021019  0.020920  0.021370  0.020785  0.020619  0.021055  0.021180  0.021008  0.021530  0.020746  0.021174  0.020533  0.021344  0.020853  0.020713 
 0.020824  0.020958  0.021160  0.020730  0.020929  0.020854  0.021074  0.021055  0.020948  0.021039  0.020678  0.020806  0.020991  0.020819  0.020997  0.020747  0.020907  0.020897  0.021335  0.020915  0.020946  0.021250  0.020476  0.020669  0.021292  0.020787  0.020818  0.021194  0.020660  0.021110  0.020794  0.021259  0.021826  0.020932  0.021255  0.021194  0.020947  0.020661  0.021025  0.021216  0.020867  0.020968  0.021073  0.020674  0.020806  0.020666  0.021052  0.020560  0.020796  0.020937  0.021577  0.020704  0.021043  0.020726  0.021386  0.020257  0.021079  0.020596  0.021266  0.021149  0.021129  0.020789  0.020740  0.021217  0.020919  0.020996  0.021183  0.021584  0.021574  0.020917  0.020826  0.021121  0.020865  0.021020  0.020894  0.020695  0.021028  0.020834  0.021180  0.021142  0.020741  0.021024  0.021102  0.020752  0.021028  0.020877  0.020932  0.021347  0.020798  0.020608  0.021146  0.021137  0.020921  0.021590  0.020783  0.021230  0.020515  0.021306  0.020947  0.020712 
 0.020848  0.020939  0.021043  0.020542  0.020973  0.020699  0.021110  0.020975  0.020979  0.020890  0.020647  0.020843  0.021112  0.020874  0.020978  0.020688  0.020763  0.020801  0.021260  0.020846  0.020949  0.021167  0.020396  0.020501  0.021263  0.020814  0.020837  0.021153  0.020832  0.020953  0.020781  0.021246  0.021755  0.020850  0.021287  0.021099  0.020901  0.020604  0.020976  0.021145  0.020743  0.021008  0.021039  0.020638  0.020691  0.020587  0.021001  0.020347  0.020706  0.020885  0.021614  0.020760  0.020995  0.020654  0.021358  0.020250  0.020980  0.020588  0.021192  0.021097  0.021095  0.020750  0.020675  0.021096  0.020901  0.021022  0.021166  0.021566  0.021425  0.020774  0.020899  0.021047  0.020780  0.020963  0.020846  0.020821  0.020934  0.020958  0.021160  0.021112  0.020705  0.021080  0.021084  0.020835  0.021038  0.020836  0.020856  0.021312  0.020886  0.020500  0.021173  0.021187  0.020878  0.021646  0.020857  0.021313  0.020465  0.021202  0.020853  0.020641 
 0.021089  0.020970  0.021062  0.020666  0.021016  0.020935  0.021209  0.021138  0.021050  0.020839  0.020642  0.021014  0.021128  0.021048  0.021056  0.020861  0.020863  0.020903  0.021470  0.021015  0.021040  0.021251  0.020439  0.020634  0.021260  0.020864  0.020899  0.021291  0.020898  0.021089  0.020746  0.021399  0.021731  0.021009  0.021282  0.021266  0.021125  0.020675  0.020949  0.021244  0.020915  0.021070  0.021156  0.020710  0.020630  0.020740  0.020939  0.020570  0.020849  0.021167  0.021773  0.020892  0.021077  0.020772  0.021439  0.020346  0.020945  0.020808  0.021303  0.021167  0.021084  0.020921  0.020823  0.021013  0.021005  0.020985  0.021221  0.021675  0.021485  0.020799  0.020907  0.021233  0.020770  0.021037  0.020901  0.020814  0.020800  0.020983  0.021201  0.021162  0.020759  0.021351  0.021223  0.020788  0.021152  0.021014  0.020887  0.021330  0.021016  0.020557  0.021147  0.021137  0.020951  0.021772  0.020958  0.021331  0.020550  0.021279  0.020935  0.020825 
 0.021077  0.020920  0.020954  0.020554  0.020938  0.020993  0.021091  0.021081  0.020994  0.020801  0.020672  0.020960  0.020933  0.021015  0.020966  0.021007  0.020766  0.020889  0.021444  0.020959  0.020889  0.021174  0.020485  0.020555  0.021322  0.020923  0.020906  0.021253  0.020876  0.021140  0.020643  0.021346  0.021602  0.020858  0.021181  0.021087  0.021114  0.020681  0.020868  0.021239  0.020884  0.021109  0.021064  0.020562  0.020546  0.020749  0.020888  0.020597  0.020924  0.021215  0.021701  0.020876  0.021010  0.020893  0.021338  0.020379  0.021032  0.020927  0.021214  0.021238  0.021180  0.020820  0.020962  0.021004  0.020824  0.020923  0.021257  0.021652  0.021388  0.020782  0.020955  0.021255  0.020752  0.020993  0.021004  0.020893  0.020829  0.021007  0.021174  0.021003  0.020752  0.021298  0.021086  0.020779  0.021160  0.020968  0.020874  0.021265  0.020935  0.020640  0.021125  0.021002  0.020972  0.021765  0.020962  0.021321  0.020510  0.021283  0.020905  0.020863 
 0.021315  0.021049  0.021250  0.020549  0.021207  0.021224  0.021150  0.021273  0.021153  0.020958  0.020893  0.021218  0.021075  0.021011  0.020996  0.020998  0.020767  0.020931  0.021543  0.020933  0.020994  0.021194  0.020668  0.020642  0.021438  0.021052  0.021103  0.021335  0.021037  0.021298  0.020685  0.021517  0.021671  0.021090  0.021243  0.021131  0.021144  0.020858  0.020939  0.021305  0.020940  0.021262  0.021073  0.020748  0.020586  0.020918  0.020969  0.020712  0.021089  0.021417  0.021664  0.020989  0.021051  0.021048  0.021517  0.020403  0.021014  0.020994  0.021291  0.021228  0.021296  0.020864  0.021148  0.021153  0.020880  0.021119  0.021296  0.021667  0.021540  0.020870  0.020985  0.021357  0.020834  0.021092  0.021049  0.020926  0.020915  0.021178  0.021322  0.021159  0.020714  0.021417  0.021157  0.021012  0.021274  0.021052  0.020861  0.021369  0.021049  0.020791  0.021242  0.021092  0.021042  0.021706  0.021230  0.021297  0.020671  0.021429  0.021026  0.021092 
 0.021517  0.021313  0.021419  0.020857  0.021286  0.021403  0.021300  0.021382  0.021339  0.021171  0.021044  0.021385  0.021226  0.021042  0.021138  0.021176  0.020916  0.021137  0.021767  0.021091  0.021193  0.021350  0.020781  0.020975  0.021546  0.021200  0.021427  0.021526  0.021346  0.021536  0.020931  0.021748  0.021777  0.021303  0.021517  0.021492  0.021312  0.021105  0.021089  0.021438  0.021030  0.021500  0.021230  0.020925  0.020803  0.021052  0.021236  0.020864  0.021448  0.021537  0.021907  0.021231  0.021364  0.021348  0.021589  0.020638  0.021132  0.021086  0.021528  0.021345  0.021491  0.021133  0.021398  0.021397  0.021081  0.021360  0.021660  0.021790  0.021856  0.021113  0.021254  0.021504  0.021017  0.021405  0.021402  0.021010  0.021163  0.021348  0.021562  0.021362  0.021083  0.021542  0.021417  0.021226  0.021435  0.021175  0.021220  0.021611  0.021293  0.021047  0.021395  0.021334  0.021297  0.021835  0.021470  0.021575  0.020923  0.021759  0.021304  0.021310 
 0.021464  0.021403  0.021478  0.020910  0.021332  0.021518  0.021345  0.021586  0.021546  0.021305  0.021194  0.021551  0.021354  0.021099  0.021398  0.021230  0.021110  0.021335  0.021809  0.021129  0.021264  0.021488  0.020989  0.021077  0.021672  0.021356  0.021462  0.021676  0.021511  0.021674  0.021004  0.021818  0.022001  0.021414  0.021570  0.021529  0.021258  0.021312  0.021188  0.021700  0.020993  0.021531  0.021313  0.021082  0.020943  0.021073  0.021481  0.021088  0.021562  0.021695  0.021923  0.021241  0.021431  0.021427  0.021840  0.020833  0.021296  0.021429  0.021668  0.021521  0.021573  0.021235  0.021516  0.021453  0.021116  0.021431  0.021845  0.021794  0.021830  0.021275  0.021493  0.021603  0.021079  0.021501  0.021456  0.021213  0.021205  0.021403  0.021709  0.021522  0.021145  0.021733  0.021538  0.021140  0.021570  0.021407  0.021408  0.021738  0.021376  0.021156  0.021438  0.021449  0.021414  0.021952  0.021646  0.021701  0.021107  0.021764  0.021506  0.021488 
 0.021838  0.021643  0.021801  0.021409  0.021586  0.021773  0.021654  0.021904  0.021691  0.021513  0.021604  0.021912  0.021747  0.021438  0.021660  0.021556  0.021454  0.021690  0.022001  0.021304  0.021577  0.021911  0.021352  0.021321  0.021968  0.021530  0.021778  0.021896  0.021731  0.021884  0.021237  0.022149  0.022297  0.021672  0.021870  0.021779  0.021656  0.021462  0.021448  0.022022  0.021266  0.021828  0.021650  0.021288  0.021274  0.021275  0.021639  0.021256  0.021857  0.022015  0.022186  0.021575  0.021710  0.021735  0.022143  0.021118  0.021545  0.021760  0.021856  0.021855  0.021942  0.021498  0.021830  0.021899  0.021428  0.021595  0.022073  0.022104  0.022111  0.021634  0.022010  0.021899  0.021343  0.021842  0.021681  0.021588  0.021460  0.021720  0.022104  0.021747  0.021367  0.022104  0.021985  0.021541  0.021963  0.021712  0.021723  0.022103  0.021758  0.021435  0.021713  0.021655  0.021631  0.022244  0.022095  0.021970  0.021291  0.022247  0.021778  0.021727 
 0.021976  0.021752  0.022020  0.021695  0.021699  0.022126  0.022035  0.022133  0.022003  0.021730  0.021736  0.022173  0.021920  0.021509  0.021925  0.021788  0.021750  0.021904  0.022127  0.021461  0.021840  0.022103  0.021692  0.021506  0.022160  0.021677  0.021877  0.022216  0.021955  0.022142  0.021596  0.022391  0.022474  0.021901  0.021980  0.021895  0.021867  0.021759  0.021798  0.022300  0.021642  0.022054  0.021938  0.021412  0.021481  0.021466  0.021904  0.021409  0.022064  0.022369  0.022404  0.021820  0.021939  0.022029  0.022387  0.021313  0.021713  0.021883  0.022037  0.022021  0.022156  0.021677  0.022055  0.022004  0.021671  0.021671  0.022387  0.022336  0.022272  0.021799  0.022355  0.022087  0.021645  0.021937  0.021776  0.021806  0.021669  0.022048  0.022365  0.022152  0.021640  0.022282  0.022083  0.021776  0.022141  0.022005  0.021946  0.022261  0.022134  0.021535  0.021990  0.021839  0.021756  0.022558  0.022363  0.022179  0.021472  0.022445  0.021984  0.021936 
 0.022147  0.021855  0.022302  0.021910  0.021922  0.022414  0.022236  0.022446  0.022104  0.021878  0.021942  0.022282  0.022105  0.021706  0.022149  0.022042  0.021962  0.022217  0.022296  0.021641  0.021937  0.022323  0.022099  0.021685  0.022394  0.021964  0.022018  0.022474  0.022177  0.022225  0.021735  0.022584  0.022709  0.022083  0.022184  0.022225  0.022171  0.022110  0.021988  0.022501  0.021799  0.022276  0.022150  0.021602  0.021627  0.021820  0.022119  0.021585  0.022174  0.022552  0.022625  0.021984  0.022074  0.022302  0.022499  0.021545  0.021916  0.021939  0.022312  0.022303  0.022360  0.021736  0.022345  0.022068  0.021898  0.021884  0.022500  0.022646  0.022427  0.021967  0.022586  0.022279  0.021711  0.022114  0.021931  0.021990  0.022006  0.022240  0.022624  0.022357  0.021777  0.022478  0.022343  0.022123  0.022436  0.022208  0.022129  0.022364  0.022329  0.021773  0.022231  0.022033  0.021920  0.022752  0.022582  0.022342  0.021558  0.022635  0.022276  0.022057 
 0.022387  0.022049  0.022515  0.022173  0.022163  0.022532  0.022409  0.022601  0.022312  0.022077  0.022236  0.022484  0.022257  0.021952  0.022174  0.022185  0.022104  0.022364  0.022376  0.021885  0.022098  0.022446  0.022422  0.021967  0.022527  0.022157  0.022240  0.022727  0.022409  0.022358  0.021813  0.022743  0.022884  0.022359  0.022370  0.022625  0.022319  0.022313  0.022178  0.022707  0.021950  0.022591  0.022359  0.021758  0.021832  0.022060  0.022391  0.021694  0.022308  0.022730  0.022704  0.022174  0.022226  0.022650  0.022529  0.021831  0.022182  0.022362  0.022505  0.022567  0.022464  0.021805  0.022556  0.022202  0.022030  0.021985  0.022701  0.022800  0.022567  0.022115  0.022899  0.022510  0.022008  0.022325  0.022175  0.022125  0.022167  0.022406  0.022753  0.022536  0.021983  0.022597  0.022487  0.022442  0.022604  0.022433  0.022232  0.022556  0.022457  0.022038  0.022517  0.022189  0.022103  0.022906  0.022764  0.022427  0.021811  0.022691  0.022376  0.022307 
 0.022669  0.022054  0.022589  0.022253  0.022399  0.022747  0.022512  0.022759  0.022411  0.022184  0.022355  0.022676  0.022377  0.022048  0.022303  0.022454  0.022346  0.022434  0.022587  0.022074  0.022319  0.022726  0.022648  0.022142  0.022742  0.022246  0.022302  0.022935  0.022684  0.022630  0.021952  0.023036  0.023024  0.022413  0.022457  0.022754  0.022507  0.022527  0.022445  0.022749  0.022114  0.022713  0.022537  0.021915  0.021915  0.022143  0.022588  0.021786  0.022502  0.022801  0.022841  0.022316  0.022370  0.022807  0.022745  0.022049  0.022339  0.022540  0.022683  0.022753  0.022605  0.021926  0.022768  0.022303  0.022118  0.022179  0.022744  0.022900  0.022625  0.022351  0.022988  0.022832  0.022147  0.022411  0.022323  0.022284  0.022411  0.022725  0.022925  0.022697  0.022178  0.022763  0.022511  0.022557  0.022708  0.022674  0.022402  0.022797  0.022620  0.022231  0.022573  0.022247  0.022338  0.023004  0.022873  0.022732  0.022000  0.022812  0.022423  0.022559 
 0.022775  0.022272  0.022821  0.022386  0.022619  0.022948  0.022800  0.022984  0.022573  0.022456  0.022487  0.022926  0.022597  0.022308  0.022517  0.022642  0.022548  0.022640  0.022794  0.022342  0.022575  0.022907  0.022915  0.022288  0.022985  0.022470  0.022570  0.023136  0.023067  0.022858  0.022066  0.023206  0.023250  0.022663  0.022785  0.023021  0.022760  0.022738  0.022708  0.022807  0.022305  0.022971  0.022740  0.022170  0.022101  0.022397  0.022767  0.022035  0.022719  0.023035  0.023115  0.022607  0.022567  0.023051  0.022922  0.022307  0.022613  0.022908  0.022962  0.022912  0.022778  0.022140  0.022969  0.022514  0.022265  0.022326  0.022982  0.023074  0.022987  0.022595  0.023294  0.023088  0.022323  0.022714  0.022497  0.022599  0.022574  0.022899  0.022972  0.022994  0.022371  0.022964  0.022758  0.022868  0.022886  0.022973  0.022683  0.022974  0.022867  0.022484  0.022788  0.022505  0.022533  0.023119  0.023050  0.022936  0.022267  0.023056  0.022749  0.022841 
 0.022983  0.022442  0.022880  0.022515  0.022723  0.023014  0.022897  0.023186  0.022780  0.022702  0.022751  0.023032  0.022851  0.022491  0.022754  0.022831  0.022746  0.022742  0.022812  0.022538  0.022749  0.023190  0.023110  0.022496  0.023103  0.022534  0.022703  0.023278  0.023242  0.022987  0.022147  0.023326  0.023407  0.022861  0.022842  0.023205  0.022913  0.022866  0.022813  0.022986  0.022420  0.023125  0.022877  0.022391  0.022324  0.022664  0.022864  0.022262  0.022821  0.023120  0.023244  0.022725  0.022770  0.023149  0.023007  0.022584  0.022804  0.023096  0.023035  0.023157  0.022887  0.022368  0.023127  0.022567  0.022424  0.022556  0.023147  0.023171  0.023202  0.022823  0.023461  0.023376  0.022563  0.022757  0.022667  0.022688  0.022762  0.023020  0.023094  0.023163  0.022466  0.023071  0.022979  0.023125  0.023107  0.023100  0.022756  0.023061  0.023054  0.022699  0.022886  0.022714  0.022749  0.023277  0.023191  0.023019  0.022407  0.023116  0.022743  0.023025 
 0.023262  0.022669  0.023106  0.022623  0.022969  0.023242  0.023027  0.023260  0.023045  0.022992  0.022994  0.023193  0.022887  0.022738  0.023018  0.022992  0.022939  0.022909  0.023020  0.022715  0.022930  0.023276  0.023381  0.022821  0.023357  0.022790  0.022965  0.023424  0.023396  0.023074  0.022394  0.023531  0.023590  0.023099  0.023152  0.023456  0.023055  0.023143  0.022967  0.023238  0.022654  0.023215  0.023212  0.022687  0.022567  0.022891  0.023075  0.022470  0.023102  0.023296  0.023377  0.022961  0.022917  0.023418  0.023288  0.022847  0.022985  0.023248  0.023184  0.023353  0.023129  0.022533  0.023352  0.022710  0.022644  0.022801  0.023376  0.023316  0.023308  0.022991  0.023712  0.023418  0.022863  0.023003  0.022878  0.022856  0.023081  0.023251  0.023259  0.023385  0.022649  0.023209  0.023209  0.023245  0.023282  0.023371  0.023004  0.023225  0.023205  0.022961  0.023157  0.022935  0.022931  0.023385  0.023427  0.023290  0.022632  0.023362  0.023021  0.023096 
 0.023498  0.022887  0.023294  0.022897  0.023173  0.023509  0.023224  0.023430  0.023262  0.023229  0.023260  0.023450  0.023206  0.023107  0.023346  0.023324  0.023091  0.023203  0.023201  0.022891  0.023195  0.023421  0.023586  0.022934  0.023600  0.023064  0.023121  0.023728  0.023599  0.023316  0.022641  0.023767  0.023825  0.023263  0.023454  0.023725  0.023334  0.023306  0.023289  0.023488  0.022932  0.023530  0.023310  0.022926  0.022760  0.023130  0.023330  0.022794  0.023284  0.023524  0.023559  0.023262  0.023087  0.023627  0.023532  0.023105  0.023348  0.023578  0.023431  0.023598  0.023324  0.022746  0.023581  0.022966  0.022813  0.023003  0.023564  0.023583  0.023543  0.023230  0.023920  0.023611  0.023134  0.023114  0.023139  0.023249  0.023292  0.023381  0.023561  0.023681  0.022941  0.023463  0.023408  0.023449  0.023568  0.023710  0.023257  0.023521  0.023433  0.023121  0.023384  0.023209  0.023095  0.023553  0.023707  0.023492  0.022808  0.023552  0.023214  0.023486 
 0.023746  0.023140  0.023568  0.023207  0.023395  0.023565  0.023409  0.023689  0.023422  0.023433  0.023480  0.023576  0.023444  0.023358  0.023646  0.023554  0.023377  0.023532  0.023481  0.023186  0.023443  0.023602  0.023711  0.023102  0.023932  0.023289  0.023361  0.023962  0.023823  0.023528  0.023090  0.024031  0.023990  0.023534  0.023644  0.023892  0.023589  0.023503  0.023515  0.023748  0.023242  0.023798  0.023611  0.023169  0.022971  0.023402  0.023493  0.023131  0.023558  0.023742  0.023679  0.023480  0.023254  0.023817  0.023737  0.023271  0.023670  0.023726  0.023677  0.023777  0.023593  0.023048  0.023858  0.023240  0.023043  0.023214  0.023842  0.023801  0.023724  0.023481  0.024079  0.023816  0.023291  0.023301  0.023422  0.023508  0.023485  0.023664  0.023762  0.023990  0.023084  0.023681  0.023533  0.023775  0.023819  0.023974  0.023360  0.023702  0.023517  0.023276  0.023544  0.023488  0.023378  0.023763  0.023934  0.023744  0.023043  0.023789  0.023510  0.023806 
 0.023807  0.023400  0.023658  0.023434  0.023597  0.023759  0.023530  0.023757  0.023658  0.023548  0.023674  0.023686  0.023572  0.023390  0.023877  0.023654  0.023535  0.023679  0.023605  0.023361  0.023513  0.023741  0.023832  0.023208  0.024140  0.023438  0.023550  0.024039  0.023968  0.023652  0.023210  0.024254  0.024052  0.023662  0.023886  0.024059  0.023769  0.023704  0.023594  0.023986  0.023330  0.023955  0.023729  0.023309  0.023067  0.023634  0.023652  0.023306  0.023764  0.023966  0.023858  0.023731  0.023395  0.023947  0.023797  0.023374  0.023848  0.024015  0.023805  0.023960  0.023620  0.023284  0.023954  0.023503  0.023244  0.023447  0.024069  0.023957  0.023838  0.023624  0.024289  0.024062  0.023395  0.023430  0.023546  0.023689  0.023663  0.023738  0.023991  0.024085  0.023252  0.023833  0.023653  0.023835  0.023901  0.024139  0.023544  0.023957  0.023689  0.023492  0.023618  0.023610  0.023630  0.023889  0.024120  0.023887  0.023040  0.023924  0.023521  0.023905 
 0.023969  0.023582  0.023845  0.023597  0.023782  0.023940  0.023722  0.023911  0.023772  0.023717  0.023830  0.023866  0.023774  0.023570  0.024092  0.023858  0.023633  0.023885  0.023718  0.023499  0.023647  0.023901  0.024045  0.023353  0.024247  0.023577  0.023831  0.024144  0.024210  0.023901  0.023435  0.024351  0.024259  0.023893  0.023940  0.024248  0.023847  0.023929  0.023726  0.024103  0.023525  0.024258  0.023940  0.023454  0.023186  0.023803  0.023768  0.023479  0.023988  0.024091  0.024047  0.023868  0.023600  0.024004  0.024030  0.023481  0.023977  0.024133  0.023999  0.024029  0.023778  0.023447  0.024149  0.023656  0.023393  0.023564  0.024332  0.024201  0.024005  0.023638  0.024444  0.024256  0.023597  0.023707  0.023696  0.023869  0.023886  0.023856  0.024179  0.024119  0.023328  0.024000  0.023806  0.023948  0.024062  0.024319  0.023749  0.024157  0.023876  0.023473  0.023703  0.023823  0.023751  0.023982  0.024121  0.023957  0.023245  0.024031  0.023721  0.024089 
 0.024025  0.023768  0.023919  0.023881  0.023932  0.024144  0.023854  0.024051  0.023899  0.023798  0.023972  0.023972  0.023899  0.023730  0.024232  0.023944  0.023909  0.023871  0.023786  0.023638  0.023796  0.024008  0.024115  0.023454  0.024379  0.023676  0.023887  0.024276  0.024213  0.023979  0.023495  0.024448  0.024448  0.023939  0.024038  0.024383  0.024003  0.024101  0.023831  0.024148  0.023547  0.024312  0.024182  0.023498  0.023264  0.023898  0.023937  0.023578  0.024029  0.024159  0.024171  0.023974  0.023702  0.024018  0.024159  0.023576  0.024051  0.024275  0.024162  0.024128  0.023868  0.023537  0.024228  0.023745  0.023528  0.023688  0.024570  0.024360  0.023967  0.023662  0.024421  0.024374  0.023679  0.023782  0.023816  0.023977  0.023965  0.023878  0.024304  0.024229  0.023408  0.024092  0.023940  0.024055  0.024138  0.024443  0.023914  0.024429  0.023915  0.023611  0.023880  0.023909  0.023848  0.024087  0.024223  0.023937  0.023454  0.024177  0.023811  0.024217 
 0.024032  0.023775  0.023972  0.023911  0.024012  0.024196  0.023927  0.024156  0.023865  0.023773  0.024015  0.023905  0.023925  0.023794  0.024308  0.024087  0.024084  0.023851  0.023640  0.023646  0.024023  0.024036  0.024058  0.023455  0.024398  0.023743  0.023961  0.024198  0.024213  0.024074  0.023535  0.024473  0.024473  0.023899  0.024217  0.024408  0.023947  0.024251  0.023891  0.024067  0.023634  0.024338  0.024318  0.023591  0.023255  0.023957  0.023933  0.023530  0.023977  0.024119  0.024232  0.023850  0.023784  0.024096  0.024105  0.023683  0.024042  0.024299  0.024331  0.024152  0.023915  0.023567  0.024235  0.023780  0.023625  0.023667  0.024624  0.024406  0.024011  0.023717  0.024387  0.024339  0.023817  0.023794  0.023891  0.024094  0.024026  0.023929  0.024481  0.024354  0.023396  0.024163  0.024009  0.024106  0.024242  0.024427  0.023896  0.024433  0.023853  0.023606  0.024091  0.023958  0.023851  0.024231  0.024248  0.023952  0.023390  0.024180  0.023835  0.024296 
 0.024221  0.023844  0.023934  0.023992  0.024030  0.024323  0.024088  0.024309  0.023998  0.023938  0.024144  0.024079  0.024036  0.023869  0.024393  0.024089  0.024147  0.024082  0.023644  0.023833  0.024123  0.024120  0.024237  0.023589  0.024492  0.023871  0.024167  0.024231  0.024320  0.024118  0.023638  0.024671  0.024603  0.023954  0.024217  0.024544  0.024083  0.024415  0.023982  0.024085  0.023718  0.024482  0.024540  0.023672  0.023456  0.024077  0.024050  0.023706  0.024132  0.024218  0.024250  0.023950  0.023890  0.024167  0.024220  0.023778  0.024173  0.024302  0.024440  0.024338  0.024050  0.023688  0.024336  0.023701  0.023705  0.023701  0.024607  0.024462  0.024073  0.023766  0.024492  0.024407  0.023880  0.023850  0.023924  0.024259  0.024063  0.024103  0.024568  0.024399  0.023481  0.024294  0.024124  0.024211  0.024225  0.024483  0.024069  0.024441  0.023923  0.023666  0.024170  0.024097  0.023969  0.024444  0.024503  0.023996  0.023284  0.024395  0.023972  0.024425 
 0.024245  0.023895  0.023951  0.024027  0.024040  0.024392  0.024174  0.024289  0.024054  0.024108  0.024222  0.024236  0.024197  0.023791  0.024353  0.024103  0.024182  0.024113  0.023791  0.023873  0.024075  0.024089  0.024263  0.023539  0.024523  0.023892  0.024207  0.024210  0.024350  0.024075  0.023696  0.024779  0.024713  0.023973  0.024305  0.024405  0.024114  0.024470  0.023854  0.024135  0.023635  0.024469  0.024681  0.023614  0.023599  0.024179  0.024166  0.023628  0.024254  0.024214  0.024066  0.024003  0.023864  0.024172  0.024217  0.023669  0.024162  0.024375  0.024541  0.024280  0.023936  0.023737  0.024394  0.023732  0.023812  0.023677  0.024645  0.024360  0.024154  0.023953  0.024469  0.024487  0.023998  0.023870  0.023822  0.024264  0.024067  0.024214  0.024505  0.024483  0.023439  0.024312  0.024172  0.024274  0.024192  0.024553  0.024051  0.024384  0.024099  0.023710  0.024151  0.024136  0.023988  0.024447  0.024537  0.024120  0.023342  0.024350  0.024015  0.024386 
 0.024010  0.023615  0.023925  0.023773  0.023952  0.024320  0.024049  0.024215  0.023981  0.023936  0.023950  0.023984  0.024083  0.023611  0.024202  0.023925  0.024054  0.024026  0.023631  0.023785  0.023934  0.023912  0.024242  0.023472  0.024253  0.023754  0.023938  0.024129  0.024121  0.024030  0.023430  0.024844  0.024665  0.023765  0.024154  0.024327  0.023886  0.024290  0.023742  0.024080  0.023612  0.024171  0.024735  0.023472  0.023421  0.024011  0.023990  0.023493  0.024160  0.024092  0.023901  0.023737  0.023798  0.023990  0.024099  0.023458  0.024065  0.024087  0.024463  0.024047  0.023751  0.023567  0.024344  0.023516  0.023813  0.023624  0.024539  0.024208  0.024116  0.023880  0.024462  0.024351  0.023739  0.023761  0.023610  0.024101  0.023917  0.023985  0.024361  0.024244  0.023388  0.024025  0.023969  0.024140  0.024059  0.024446  0.023751  0.024246  0.023853  0.023668  0.024017  0.023905  0.023935  0.024276  0.024401  0.023977  0.023273  0.024312  0.023918  0.024259 
 0.024038  0.023760  0.023893  0.023692  0.024045  0.024445  0.024180  0.024286  0.024033  0.023989  0.023987  0.024159  0.023984  0.023796  0.024284  0.024074  0.023987  0.024099  0.023632  0.023831  0.023869  0.023922  0.024264  0.023463  0.024321  0.023656  0.024034  0.024332  0.024274  0.024025  0.023565  0.024852  0.024739  0.023913  0.024106  0.024672  0.023919  0.024249  0.023770  0.024160  0.023491  0.024296  0.024881  0.023462  0.023517  0.024110  0.024058  0.023511  0.024216  0.024068  0.023860  0.023715  0.023855  0.023941  0.024205  0.023382  0.024132  0.024177  0.024461  0.023973  0.023780  0.023541  0.024489  0.023497  0.023882  0.023797  0.024577  0.024212  0.024109  0.023938  0.024413  0.024356  0.023676  0.023568  0.023604  0.024305  0.023963  0.024083  0.024471  0.024292  0.023375  0.024142  0.023901  0.024141  0.024061  0.024549  0.023885  0.024201  0.024055  0.023611  0.023868  0.023925  0.023983  0.024343  0.024429  0.023978  0.023509  0.024459  0.023895  0.024296 
 0.023954  0.023587  0.023705  0.023643  0.023844  0.024293  0.024167  0.024042  0.023776  0.023902  0.023846  0.024075  0.023894  0.023803  0.024182  0.023963  0.023721  0.023947  0.023620  0.023638  0.023855  0.023820  0.024302  0.023475  0.024035  0.023416  0.023989  0.024080  0.024359  0.023924  0.023519  0.024716  0.024616  0.023694  0.024104  0.024609  0.023995  0.024089  0.023586  0.023988  0.023359  0.024134  0.024736  0.023257  0.023522  0.023967  0.023983  0.023443  0.024308  0.023989  0.023808  0.023551  0.023813  0.023835  0.024076  0.023320  0.024125  0.024162  0.024437  0.023843  0.023773  0.023455  0.024051  0.023370  0.023819  0.023728  0.024387  0.024118  0.024043  0.023923  0.024378  0.024286  0.023456  0.023567  0.023505  0.024167  0.023826  0.023949  0.024284  0.024088  0.023185  0.023964  0.023711  0.023977  0.024026  0.024432  0.023863  0.024197  0.024023  0.023608  0.023756  0.023767  0.023882  0.024131  0.024393  0.023852  0.023533  0.024218  0.023714  0.024070 
 0.023775  0.023628  0.023433  0.023460  0.023762  0.024201  0.024039  0.023883  0.023639  0.023841  0.023768  0.023872  0.023817  0.023706  0.024026  0.023912  0.023582  0.023774  0.023376  0.023382  0.023797  0.023781  0.024095  0.023275  0.023905  0.023407  0.023793  0.023777  0.024162  0.023803  0.023453  0.024641  0.024450  0.023584  0.024117  0.024385  0.023792  0.023934  0.023583  0.023847  0.023121  0.024019  0.024511  0.023107  0.023395  0.023897  0.023633  0.023306  0.024127  0.023860  0.023609  0.023491  0.023513  0.023806  0.023920  0.023163  0.023754  0.024181  0.024251  0.023631  0.023720  0.023269  0.023814  0.023151  0.023671  0.023724  0.024211  0.024009  0.023901  0.023853  0.024107  0.024229  0.023245  0.023442  0.023359  0.024154  0.023728  0.023652  0.024223  0.023931  0.023139  0.023708  0.023426  0.023857  0.024089  0.024190  0.023863  0.024046  0.023880  0.023476  0.023745  0.023525  0.023861  0.023988  0.024352  0.023600  0.023297  0.023961  0.023569  0.023950 
 0.023687  0.023485  0.023479  0.023385  0.023693  0.024085  0.024052  0.023939  0.023492  0.023883  0.023729  0.023950  0.023966  0.023602  0.023985  0.023789  0.023576  0.023685  0.023211  0.023286  0.023790  0.023856  0.024066  0.023556  0.023807  0.023430  0.023697  0.023822  0.024171  0.023649  0.023566  0.024578  0.024284  0.023504  0.024026  0.024354  0.023836  0.023938  0.023498  0.023631  0.023258  0.023979  0.024414  0.023146  0.023238  0.023897  0.023596  0.023336  0.024317  0.023910  0.023479  0.023539  0.023520  0.023623  0.023788  0.023280  0.023738  0.023983  0.024282  0.023703  0.023720  0.023279  0.023803  0.023108  0.023725  0.023638  0.024154  0.023949  0.024065  0.023807  0.024028  0.024299  0.023265  0.023529  0.023334  0.024098  0.023785  0.023751  0.024160  0.023852  0.023110  0.023774  0.023581  0.023805  0.024015  0.024106  0.023758  0.024117  0.023879  0.023455  0.023673  0.023609  0.023730  0.023983  0.024290  0.023814  0.023262  0.023889  0.023777  0.023869 
 0.023479  0.023402  0.023359  0.023187  0.023606  0.023804  0.023735  0.023868  0.023304  0.023765  0.023549  0.023838  0.023947  0.023535  0.023772  0.023706  0.023342  0.023661  0.023057  0.023155  0.023524  0.023468  0.023836  0.023483  0.023578  0.023404  0.023520  0.023771  0.023812  0.023457  0.023363  0.024295  0.024054  0.023459  0.023864  0.024241  0.023546  0.023729  0.023336  0.023409  0.023125  0.023810  0.024095  0.022903  0.023085  0.023792  0.023377  0.023265  0.024063  0.023822  0.023273  0.023326  0.023418  0.023524  0.023550  0.023234  0.023488  0.023862  0.023935  0.023507  0.023568  0.023309  0.023749  0.023052  0.023578  0.023669  0.023925  0.023835  0.023889  0.023706  0.023775  0.024059  0.023047  0.023502  0.023120  0.023873  0.023697  0.023601  0.023842  0.023566  0.023051  0.023631  0.023441  0.023689  0.023916  0.023977  0.023564  0.024086  0.023753  0.023096  0.023461  0.023502  0.023558  0.023849  0.023951  0.023656  0.023179  0.023678  0.023654  0.023764 
 0.023472  0.023382  0.023327  0.023140  0.023637  0.023723  0.023648  0.023863  0.023332  0.023734  0.023567  0.023718  0.023868  0.023531  0.023701  0.023653  0.023157  0.023654  0.023117  0.023090  0.023406  0.023442  0.023741  0.023410  0.023432  0.023421  0.023439  0.023872  0.023758  0.023409  0.023232  0.024269  0.023928  0.023606  0.023669  0.024206  0.023504  0.023645  0.023379  0.023443  0.023008  0.023820  0.024117  0.022921  0.023129  0.023764  0.023385  0.023273  0.024043  0.023778  0.023278  0.023275  0.023210  0.023444  0.023544  0.023275  0.023350  0.023952  0.023920  0.023553  0.023481  0.023273  0.023740  0.023104  0.023602  0.023586  0.023727  0.023955  0.023916  0.023717  0.023708  0.024068  0.023021  0.023521  0.022977  0.023712  0.023769  0.023593  0.023683  0.023626  0.023181  0.023626  0.023592  0.023609  0.023868  0.023771  0.023370  0.024037  0.023707  0.023172  0.023549  0.023480  0.023397  0.024002  0.023669  0.023532  0.023196  0.023630  0.023518  0.023558 
 0.023413  0.023522  0.023408  0.023241  0.023745  0.023599  0.023747  0.024048  0.023496  0.023669  0.023721  0.023841  0.023820  0.023493  0.023576  0.023554  0.023049  0.023764  0.023176  0.023071  0.023433  0.023484  0.023805  0.023585  0.023615  0.023488  0.023636  0.023972  0.023898  0.023424  0.023245  0.024240  0.023972  0.023548  0.023833  0.024114  0.023560  0.023768  0.023427  0.023559  0.023159  0.023822  0.024113  0.022926  0.023254  0.023793  0.023524  0.023345  0.023997  0.023744  0.023410  0.023239  0.023218  0.023424  0.023801  0.023382  0.023399  0.024048  0.024038  0.023668  0.023468  0.023397  0.023700  0.023152  0.023576  0.023677  0.023658  0.023875  0.023897  0.023649  0.023705  0.024011  0.022965  0.023735  0.023025  0.023822  0.023827  0.023547  0.023712  0.023608  0.023077  0.023716  0.023639  0.023563  0.023983  0.023919  0.023302  0.024154  0.023811  0.023163  0.023613  0.023644  0.023489  0.024046  0.023706  0.023627  0.023210  0.023589  0.023680  0.023629 
 0.023487  0.023537  0.023635  0.023169  0.023631  0.023651  0.023823  0.024053  0.023626  0.023797  0.023804  0.024004  0.024020  0.023571  0.023673  0.023754  0.023133  0.023703  0.023258  0.023245  0.023556  0.023570  0.023878  0.023727  0.023676  0.023825  0.023526  0.023918  0.023984  0.023542  0.023329  0.024272  0.023997  0.023607  0.023886  0.024180  0.023539  0.023743  0.023397  0.023704  0.023126  0.023925  0.024176  0.023046  0.023119  0.023801  0.023433  0.023393  0.024041  0.023814  0.023461  0.023288  0.023360  0.023458  0.023975  0.023472  0.023402  0.024186  0.024021  0.023774  0.023568  0.023422  0.023792  0.023263  0.023492  0.023755  0.023684  0.023912  0.023802  0.023738  0.023734  0.023895  0.023082  0.023656  0.023138  0.023984  0.024034  0.023577  0.023723  0.023619  0.023205  0.023705  0.023603  0.023765  0.024006  0.023999  0.023479  0.024097  0.023927  0.023267  0.023479  0.023633  0.023581  0.023999  0.023717  0.023716  0.023530  0.023718  0.023816  0.023688 
 0.023605  0.023687  0.023731  0.023407  0.023755  0.023727  0.024069  0.024005  0.023649  0.023809  0.023920  0.024099  0.024152  0.023661  0.023796  0.023666  0.023134  0.023847  0.023358  0.023305  0.023690  0.023702  0.024089  0.023781  0.023721  0.023778  0.023767  0.023811  0.023977  0.023694  0.023366  0.024322  0.024109  0.023864  0.023921  0.024469  0.023600  0.023952  0.023396  0.023909  0.023261  0.024185  0.024212  0.023281  0.023362  0.023771  0.023380  0.023437  0.024074  0.023797  0.023361  0.023330  0.023645  0.023697  0.024070  0.023487  0.023458  0.024176  0.024138  0.023954  0.023698  0.023508  0.023901  0.023436  0.023650  0.023732  0.023796  0.024043  0.023748  0.023913  0.023787  0.024004  0.023094  0.023818  0.023227  0.024061  0.024187  0.023675  0.023789  0.023672  0.023257  0.023822  0.023610  0.023759  0.024187  0.024126  0.023522  0.024176  0.023935  0.023332  0.023536  0.023715  0.023623  0.024111  0.023768  0.023692  0.023764  0.023658  0.023859  0.023787 
 0.023667  0.023840  0.023887  0.023549  0.023906  0.023945  0.024064  0.024085  0.023752  0.024013  0.024087  0.024160  0.024171  0.023790  0.023731  0.023786  0.023244  0.024109  0.023433  0.023438  0.023851  0.023813  0.024194  0.023904  0.023890  0.023849  0.023843  0.023684  0.024115  0.023741  0.023605  0.024314  0.024119  0.023932  0.023938  0.024587  0.023601  0.024115  0.023609  0.024056  0.023410  0.024170  0.024359  0.023377  0.023691  0.023900  0.023629  0.023828  0.024167  0.023849  0.023435  0.023348  0.023862  0.023780  0.024201  0.023840  0.023562  0.024191  0.024374  0.024031  0.023773  0.023624  0.024111  0.023570  0.023707  0.023865  0.023935  0.024129  0.023980  0.024075  0.023982  0.024073  0.023231  0.024079  0.023385  0.024175  0.024349  0.023895  0.023853  0.023869  0.023451  0.023983  0.023729  0.023957  0.024191  0.024235  0.023605  0.024374  0.023945  0.023477  0.023796  0.023908  0.023805  0.024216  0.023817  0.023801  0.023810  0.023781  0.024167  0.023988 
 0.023710  0.023967  0.023946  0.023701  0.023907  0.024038  0.024177  0.024262  0.023832  0.024183  0.024165  0.024146  0.024170  0.023869  0.023757  0.023907  0.023278  0.024285  0.023509  0.023539  0.024002  0.023900  0.024320  0.024013  0.024036  0.023856  0.024000  0.023859  0.024101  0.023754  0.023765  0.024382  0.024234  0.024160  0.024007  0.024637  0.023533  0.024199  0.023612  0.024103  0.023449  0.024195  0.024403  0.023594  0.023889  0.023951  0.023776  0.024014  0.024211  0.023875  0.023523  0.023479  0.023863  0.023833  0.024217  0.023938  0.023738  0.024319  0.024446  0.024191  0.023926  0.023758  0.024330  0.023715  0.023883  0.023964  0.024055  0.024117  0.024152  0.024199  0.024009  0.024167  0.023300  0.024166  0.023375  0.024213  0.024388  0.024036  0.023828  0.024076  0.023523  0.024100  0.023913  0.023962  0.024286  0.024246  0.023797  0.024459  0.024007  0.023672  0.023951  0.024002  0.023975  0.024354  0.023940  0.023919  0.023897  0.023893  0.024288  0.024152 
 0.023877  0.024068  0.024043  0.023787  0.024051  0.024135  0.024379  0.024470  0.023959  0.024318  0.024173  0.024318  0.024224  0.024132  0.023936  0.024139  0.023517  0.024458  0.023873  0.023761  0.024067  0.023891  0.024524  0.024149  0.024064  0.023819  0.024104  0.023984  0.024251  0.023828  0.023954  0.024613  0.024316  0.024372  0.024206  0.024762  0.023646  0.024430  0.023783  0.024088  0.023667  0.024364  0.024562  0.023579  0.024114  0.024117  0.023821  0.024362  0.024299  0.023959  0.023657  0.023648  0.024100  0.024058  0.024369  0.024191  0.023899  0.024423  0.024560  0.024387  0.024145  0.023927  0.024480  0.023834  0.024061  0.024074  0.024201  0.024178  0.024250  0.024385  0.024098  0.024231  0.023444  0.024277  0.023675  0.024342  0.024511  0.024207  0.024017  0.024274  0.023652  0.024233  0.024106  0.024114  0.024423  0.024491  0.023919  0.024709  0.024119  0.023884  0.024041  0.024181  0.024025  0.024375  0.024158  0.024068  0.024022  0.024083  0.024357  0.024266 
 0.024113  0.024212  0.024230  0.024099  0.024288  0.024296  0.024659  0.024589  0.024001  0.024583  0.024548  0.024476  0.024335  0.024457  0.024217  0.024303  0.023736  0.024797  0.024122  0.023956  0.024172  0.024238  0.024750  0.024549  0.024187  0.024053  0.024342  0.024198  0.024378  0.024055  0.024083  0.024714  0.024458  0.024558  0.024262  0.024897  0.023801  0.024625  0.024034  0.024231  0.023885  0.024731  0.024806  0.023761  0.024318  0.024469  0.023994  0.024548  0.024623  0.024196  0.023819  0.023861  0.024299  0.024206  0.024603  0.024396  0.024027  0.024649  0.024728  0.024585  0.024427  0.024100  0.024755  0.023917  0.024018  0.024281  0.024428  0.024482  0.024334  0.024538  0.024271  0.024329  0.023780  0.024396  0.023991  0.024396  0.024824  0.024460  0.024182  0.024435  0.023849  0.024435  0.024283  0.024332  0.024596  0.024638  0.024082  0.024763  0.024360  0.024195  0.024265  0.024297  0.024311  0.024595  0.024341  0.024254  0.024251  0.024247  0.024522  0.024553 
 0.024372  0.024460  0.024468  0.024480  0.024636  0.024685  0.024920  0.024897  0.024427  0.024967  0.024910  0.024868  0.024760  0.024765  0.024442  0.024592  0.024127  0.025201  0.024497  0.024321  0.024434  0.024490  0.025108  0.024917  0.024616  0.024402  0.024573  0.024611  0.024683  0.024323  0.024409  0.025102  0.024657  0.024890  0.024647  0.025227  0.024195  0.024945  0.024366  0.024589  0.024271  0.025015  0.025172  0.024195  0.024646  0.024777  0.024225  0.024826  0.024905  0.024566  0.024256  0.024272  0.024532  0.024631  0.024800  0.024854  0.024379  0.024933  0.024979  0.025015  0.024654  0.024501  0.025120  0.024223  0.024305  0.024740  0.024795  0.024847  0.024663  0.024923  0.024703  0.024780  0.024177  0.024591  0.024352  0.024871  0.025140  0.024809  0.024602  0.024784  0.024339  0.024771  0.024635  0.024768  0.025004  0.024947  0.024354  0.024930  0.024547  0.024535  0.024749  0.024698  0.024651  0.024919  0.024655  0.024466  0.024615  0.024502  0.024815  0.024896 
 0.024554  0.024787  0.024596  0.024711  0.024879  0.024805  0.025071  0.025029  0.024523  0.024976  0.025041  0.024978  0.024810  0.024989  0.024554  0.024863  0.024395  0.025413  0.024595  0.024530  0.024695  0.024666  0.025344  0.025149  0.024784  0.024642  0.024730  0.024881  0.024881  0.024633  0.024568  0.025160  0.024783  0.024904  0.024662  0.025313  0.024298  0.025179  0.024598  0.024802  0.024574  0.025252  0.025297  0.024361  0.024769  0.024903  0.024262  0.025019  0.025054  0.024897  0.024539  0.024507  0.024793  0.024815  0.025026  0.025022  0.024407  0.025030  0.025073  0.025161  0.024962  0.024632  0.025326  0.024418  0.024524  0.024819  0.024957  0.025017  0.024853  0.025186  0.024927  0.024941  0.024331  0.024889  0.024680  0.025046  0.025303  0.025005  0.024740  0.024989  0.024634  0.024922  0.024767  0.024786  0.025129  0.025082  0.024465  0.025078  0.024678  0.024786  0.024810  0.024796  0.024876  0.025014  0.024873  0.024661  0.024804  0.024611  0.025016  0.025065 
 0.024801  0.025121  0.024817  0.024968  0.025132  0.025092  0.025320  0.025239  0.024788  0.025311  0.025311  0.025074  0.025006  0.025220  0.024746  0.025144  0.024625  0.025721  0.024917  0.024873  0.024954  0.024902  0.025686  0.025330  0.025005  0.024856  0.024952  0.025098  0.025089  0.024925  0.024862  0.025519  0.025065  0.025240  0.024999  0.025499  0.024620  0.025525  0.024750  0.024954  0.024903  0.025424  0.025379  0.024605  0.025077  0.025192  0.024645  0.025159  0.025344  0.025093  0.024893  0.024763  0.025057  0.025114  0.025274  0.025297  0.024821  0.025342  0.025342  0.025470  0.025313  0.024828  0.025597  0.024729  0.024767  0.025238  0.025313  0.025273  0.025013  0.025468  0.025270  0.025183  0.024587  0.025207  0.024841  0.025328  0.025425  0.025318  0.025032  0.025223  0.024864  0.025221  0.024915  0.025061  0.025283  0.025294  0.024785  0.025282  0.025025  0.025102  0.025037  0.024955  0.025143  0.025381  0.025160  0.024964  0.025204  0.024771  0.025078  0.025285 
 0.025112  0.025457  0.025200  0.025107  0.025373  0.025222  0.025567  0.025465  0.025011  0.025498  0.025597  0.025419  0.025226  0.025445  0.025029  0.025428  0.024948  0.025960  0.025099  0.025121  0.025251  0.025041  0.025893  0.025536  0.025307  0.025229  0.025344  0.025346  0.025359  0.025182  0.025080  0.025936  0.025197  0.025486  0.025236  0.025634  0.024884  0.025837  0.024994  0.025261  0.025106  0.025729  0.025626  0.024936  0.025379  0.025334  0.024999  0.025217  0.025614  0.025387  0.025136  0.025014  0.025160  0.025466  0.025588  0.025578  0.024919  0.025581  0.025675  0.025776  0.025539  0.024989  0.025765  0.024928  0.025122  0.025581  0.025546  0.025476  0.025259  0.025666  0.025529  0.025488  0.024851  0.025430  0.024982  0.025602  0.025699  0.025604  0.025241  0.025391  0.025130  0.025570  0.025174  0.025324  0.025510  0.025466  0.025153  0.025535  0.025330  0.025294  0.025291  0.025171  0.025388  0.025623  0.025484  0.025099  0.025434  0.025090  0.025275  0.025527 
 0.025332  0.025708  0.025278  0.025218  0.025637  0.025375  0.025709  0.025638  0.025096  0.025627  0.025741  0.025541  0.025307  0.025740  0.025164  0.025619  0.025170  0.026116  0.025352  0.025312  0.025427  0.025242  0.026059  0.025675  0.025450  0.025268  0.025603  0.025397  0.025415  0.025397  0.025100  0.026188  0.025309  0.025613  0.025302  0.025767  0.024880  0.025936  0.025239  0.025449  0.025200  0.025862  0.025743  0.025231  0.025502  0.025473  0.025234  0.025306  0.025787  0.025580  0.025304  0.025175  0.025244  0.025646  0.025704  0.025707  0.025012  0.025638  0.025782  0.025861  0.025679  0.025068  0.025943  0.025123  0.025328  0.025768  0.025668  0.025560  0.025425  0.025771  0.025668  0.025573  0.024943  0.025636  0.025178  0.025835  0.025910  0.025735  0.025440  0.025647  0.025099  0.025634  0.025373  0.025502  0.025615  0.025661  0.025399  0.025759  0.025480  0.025447  0.025410  0.025385  0.025694  0.025755  0.025748  0.025349  0.025579  0.025214  0.025437  0.025555 
 0.025562  0.025910  0.025384  0.025399  0.025652  0.025549  0.025824  0.025758  0.025190  0.025813  0.025784  0.025657  0.025468  0.025974  0.025429  0.025740  0.025293  0.026317  0.025578  0.025390  0.025648  0.025387  0.026216  0.025834  0.025658  0.025481  0.025681  0.025628  0.025582  0.025518  0.025324  0.026247  0.025515  0.025705  0.025508  0.025970  0.025085  0.026120  0.025386  0.025572  0.025263  0.026138  0.025936  0.025480  0.025695  0.025623  0.025349  0.025503  0.025876  0.025691  0.025531  0.025286  0.025465  0.025783  0.025882  0.025843  0.025200  0.025788  0.025917  0.026085  0.025811  0.025047  0.026010  0.025349  0.025571  0.025993  0.025792  0.025825  0.025704  0.025910  0.025730  0.025706  0.025153  0.025852  0.025326  0.026049  0.026002  0.025934  0.025726  0.025894  0.025217  0.025762  0.025598  0.025590  0.025733  0.025844  0.025552  0.025838  0.025494  0.025788  0.025472  0.025620  0.025995  0.025886  0.025947  0.025476  0.025832  0.025379  0.025637  0.025771 
 0.025656  0.026011  0.025501  0.025632  0.025818  0.025689  0.026009  0.025792  0.025336  0.025900  0.025969  0.025710  0.025606  0.026085  0.025573  0.025988  0.025440  0.026466  0.025748  0.025565  0.025810  0.025569  0.026327  0.025894  0.025774  0.025535  0.025877  0.025762  0.025702  0.025552  0.025526  0.026425  0.025697  0.025836  0.025673  0.026137  0.025223  0.026372  0.025597  0.025727  0.025337  0.026259  0.026094  0.025761  0.025875  0.025658  0.025670  0.025679  0.025985  0.025855  0.025702  0.025504  0.025601  0.025942  0.026148  0.026004  0.025380  0.025831  0.026045  0.026341  0.025973  0.025198  0.026132  0.025600  0.025802  0.026166  0.025951  0.025909  0.025765  0.025959  0.025790  0.025864  0.025377  0.025993  0.025507  0.026194  0.026130  0.026095  0.025909  0.026051  0.025475  0.025873  0.025842  0.025677  0.025818  0.025983  0.025542  0.026008  0.025678  0.025927  0.025614  0.025832  0.026139  0.026060  0.026127  0.025510  0.025993  0.025541  0.025812  0.025894 
 0.025806  0.026090  0.025588  0.025629  0.026017  0.025752  0.026071  0.025874  0.025470  0.026102  0.026038  0.026005  0.025710  0.026225  0.025655  0.026156  0.025527  0.026572  0.025870  0.025749  0.025872  0.025781  0.026424  0.025997  0.025886  0.025747  0.026012  0.025942  0.025842  0.025600  0.025724  0.026543  0.025882  0.026030  0.025829  0.026251  0.025389  0.026496  0.025711  0.025833  0.025539  0.026426  0.026206  0.025872  0.026112  0.025891  0.025839  0.025768  0.026106  0.025979  0.025714  0.025566  0.025705  0.026110  0.026318  0.026067  0.025578  0.025894  0.026213  0.026497  0.025997  0.025232  0.026252  0.025679  0.025890  0.026315  0.026110  0.026070  0.025842  0.025986  0.025906  0.026024  0.025420  0.026131  0.025685  0.026296  0.026256  0.026300  0.026103  0.026151  0.025477  0.026095  0.025967  0.025833  0.025896  0.026053  0.025631  0.026055  0.025859  0.026060  0.025734  0.025855  0.026231  0.026180  0.026324  0.025652  0.026069  0.025600  0.025854  0.026056 
 0.026042  0.026317  0.025743  0.025704  0.025999  0.025918  0.026316  0.026071  0.025617  0.026253  0.026288  0.026311  0.025873  0.026376  0.025895  0.026381  0.025633  0.026839  0.025947  0.025884  0.026055  0.025923  0.026663  0.026180  0.026142  0.025965  0.026232  0.026139  0.025938  0.025682  0.025891  0.026662  0.026043  0.026274  0.025928  0.026316  0.025585  0.026734  0.025834  0.025992  0.025682  0.026592  0.026190  0.025997  0.026289  0.026078  0.026099  0.025905  0.026253  0.026215  0.025868  0.025806  0.025840  0.026310  0.026635  0.026151  0.025741  0.026116  0.026437  0.026623  0.026109  0.025452  0.026451  0.025834  0.026063  0.026408  0.026385  0.026334  0.025961  0.026196  0.026044  0.026259  0.025645  0.026390  0.025831  0.026463  0.026505  0.026437  0.026202  0.026334  0.025609  0.026251  0.026130  0.025954  0.026059  0.026127  0.025873  0.026171  0.026060  0.026228  0.025934  0.026029  0.026454  0.026362  0.026561  0.025955  0.026360  0.025789  0.026139  0.026223 
 0.026124  0.026441  0.025816  0.025767  0.026158  0.025944  0.026418  0.026240  0.025770  0.026355  0.026359  0.026334  0.026017  0.026415  0.026150  0.026399  0.025868  0.026922  0.026029  0.026007  0.026226  0.026106  0.026660  0.026243  0.026214  0.025951  0.026336  0.026159  0.026125  0.025830  0.025981  0.026629  0.026164  0.026505  0.026086  0.026379  0.025772  0.026753  0.025903  0.026157  0.025731  0.026637  0.026325  0.026116  0.026505  0.026253  0.026273  0.025971  0.026300  0.026294  0.026060  0.025780  0.025964  0.026478  0.026709  0.026376  0.025869  0.026176  0.026577  0.026753  0.026197  0.025675  0.026601  0.025998  0.026180  0.026532  0.026553  0.026437  0.026057  0.026350  0.026164  0.026355  0.025834  0.026533  0.025925  0.026642  0.026621  0.026588  0.026359  0.026370  0.025727  0.026328  0.026263  0.026035  0.026080  0.026192  0.025989  0.026208  0.026176  0.026360  0.026031  0.026235  0.026563  0.026469  0.026534  0.026044  0.026385  0.025899  0.026192  0.026294 
 0.026261  0.026550  0.025753  0.025849  0.026077  0.025862  0.026358  0.026239  0.025823  0.026309  0.026437  0.026262  0.026031  0.026356  0.026096  0.026464  0.025849  0.026820  0.026087  0.026046  0.026039  0.026001  0.026646  0.026227  0.026207  0.025859  0.026337  0.026146  0.026193  0.025842  0.025981  0.026679  0.026228  0.026624  0.026099  0.026388  0.025875  0.026716  0.026017  0.025953  0.025710  0.026587  0.026262  0.026171  0.026402  0.026332  0.026220  0.025815  0.026368  0.026323  0.026007  0.025722  0.026054  0.026510  0.026616  0.026327  0.025929  0.026206  0.026660  0.026769  0.026265  0.025668  0.026641  0.025930  0.026089  0.026589  0.026483  0.026425  0.026139  0.026359  0.026084  0.026446  0.025850  0.026709  0.025754  0.026567  0.026726  0.026603  0.026340  0.026349  0.025755  0.026318  0.026240  0.026113  0.026016  0.026154  0.026017  0.026321  0.026101  0.026362  0.025958  0.026148  0.026657  0.026460  0.026479  0.026084  0.026339  0.025845  0.026226  0.026223 
 0.026212  0.026580  0.025712  0.025834  0.026043  0.025905  0.026378  0.026236  0.025891  0.026356  0.026485  0.026259  0.026065  0.026310  0.026198  0.026555  0.025974  0.026863  0.026060  0.026061  0.026005  0.025903  0.026630  0.026241  0.026177  0.025990  0.026368  0.026208  0.026174  0.025770  0.026008  0.026636  0.026195  0.026623  0.026115  0.026458  0.025879  0.026724  0.026075  0.025937  0.025827  0.026599  0.026305  0.026237  0.026470  0.026401  0.026341  0.025867  0.026486  0.026498  0.025976  0.025707  0.025934  0.026534  0.026587  0.026290  0.026038  0.026169  0.026632  0.026689  0.026318  0.025648  0.026540  0.025971  0.026006  0.026685  0.026566  0.026403  0.026232  0.026363  0.026162  0.026454  0.025879  0.026773  0.025897  0.026590  0.026752  0.026529  0.026324  0.026347  0.025738  0.026274  0.026262  0.026216  0.025981  0.026193  0.026012  0.026389  0.026142  0.026412  0.026091  0.026218  0.026653  0.026448  0.026490  0.026138  0.026398  0.025909  0.026265  0.026291 
 0.026215  0.026572  0.025803  0.025985  0.025993  0.025935  0.026432  0.026227  0.025928  0.026385  0.026471  0.026296  0.026012  0.026366  0.026156  0.026434  0.026183  0.026873  0.025952  0.026096  0.025949  0.025898  0.026687  0.026285  0.026216  0.026030  0.026407  0.026119  0.026131  0.025915  0.026106  0.026564  0.026179  0.026677  0.026079  0.026493  0.025835  0.026690  0.026186  0.026082  0.025908  0.026861  0.026367  0.026255  0.026499  0.026442  0.026391  0.025818  0.026380  0.026538  0.026059  0.025754  0.025883  0.026627  0.026695  0.026294  0.026036  0.026154  0.026536  0.026725  0.026360  0.025802  0.026563  0.026008  0.026102  0.026673  0.026655  0.026271  0.026248  0.026360  0.026183  0.026543  0.025961  0.026761  0.025911  0.026527  0.026914  0.026618  0.026283  0.026396  0.025738  0.026279  0.026381  0.026224  0.025855  0.026248  0.026042  0.026401  0.026288  0.026410  0.026011  0.026280  0.026639  0.026416  0.026532  0.026238  0.026270  0.025942  0.026251  0.026317 
 0.026242  0.026512  0.025949  0.025805  0.025891  0.025839  0.026185  0.026261  0.025898  0.026314  0.026463  0.026191  0.026073  0.026260  0.026056  0.026395  0.026134  0.026726  0.025998  0.026067  0.025912  0.025798  0.026536  0.026150  0.026117  0.025954  0.026264  0.026012  0.026051  0.025953  0.026096  0.026395  0.026022  0.026654  0.025897  0.026299  0.025773  0.026528  0.026124  0.025957  0.025928  0.026811  0.026228  0.026259  0.026318  0.026348  0.026305  0.025779  0.026154  0.026386  0.026011  0.025794  0.025758  0.026538  0.026561  0.026268  0.026039  0.026117  0.026381  0.026644  0.026267  0.025822  0.026504  0.026033  0.025901  0.026608  0.026581  0.026242  0.026189  0.026315  0.026108  0.026547  0.025833  0.026760  0.025873  0.026444  0.026922  0.026662  0.026348  0.026359  0.025660  0.026154  0.026315  0.026191  0.025877  0.026212  0.026002  0.026320  0.026295  0.026532  0.025904  0.026303  0.026462  0.026394  0.026471  0.026275  0.026230  0.025858  0.026130  0.026287 
 0.026121  0.026419  0.025719  0.025650  0.025659  0.025781  0.025998  0.026104  0.025837  0.026138  0.026282  0.025962  0.025861  0.026143  0.025809  0.026204  0.025988  0.026558  0.025945  0.025867  0.025850  0.025701  0.026339  0.025992  0.025993  0.025725  0.026146  0.025939  0.025790  0.025552  0.025818  0.026219  0.025829  0.026354  0.025757  0.026176  0.025713  0.026244  0.025896  0.025884  0.025735  0.026509  0.026051  0.026277  0.026144  0.026214  0.026038  0.025626  0.025999  0.026254  0.025854  0.025680  0.025660  0.026425  0.026352  0.026058  0.025957  0.026063  0.026191  0.026608  0.026020  0.025733  0.026230  0.025868  0.025780  0.026466  0.026322  0.026072  0.026164  0.026249  0.026130  0.026296  0.025657  0.026574  0.025687  0.026293  0.026784  0.026447  0.026206  0.026208  0.025499  0.025897  0.026108  0.026144  0.025817  0.026079  0.025787  0.026272  0.026079  0.026373  0.025652  0.025995  0.026332  0.026337  0.026304  0.026108  0.026051  0.025588  0.025841  0.026152 
 0.026022  0.026428  0.025613  0.025511  0.025623  0.025712  0.025885  0.025982  0.025787  0.026129  0.026309  0.025966  0.025733  0.026171  0.025780  0.026108  0.025930  0.026422  0.025829  0.025872  0.025837  0.025732  0.026200  0.026007  0.025997  0.025639  0.026068  0.025917  0.025828  0.025480  0.025767  0.026019  0.025755  0.026221  0.025661  0.026209  0.025582  0.026200  0.025771  0.025837  0.025672  0.026554  0.026029  0.026232  0.026029  0.026316  0.025944  0.025606  0.025887  0.026157  0.025659  0.025548  0.025672  0.026307  0.026235  0.025896  0.025901  0.025873  0.026130  0.026502  0.025947  0.025705  0.026151  0.025769  0.025839  0.026441  0.026225  0.026085  0.026033  0.026254  0.026010  0.026274  0.025642  0.026442  0.025584  0.026198  0.026655  0.026360  0.026180  0.026172  0.025503  0.025704  0.025984  0.026001  0.025601  0.026071  0.025574  0.026109  0.026028  0.026297  0.025657  0.025916  0.026277  0.026260  0.026155  0.025937  0.025990  0.025429  0.025862  0.026075 
 0.025877  0.026130  0.025436  0.025327  0.025438  0.025601  0.025735  0.025683  0.025482  0.025842  0.026073  0.025737  0.025555  0.025974  0.025518  0.025841  0.025697  0.026212  0.025646  0.025715  0.025657  0.025504  0.025930  0.025761  0.025761  0.025569  0.025890  0.025678  0.025578  0.025385  0.025457  0.025791  0.025542  0.026006  0.025381  0.025906  0.025426  0.026027  0.025606  0.025640  0.025576  0.026241  0.025855  0.025939  0.025930  0.026041  0.025842  0.025466  0.025675  0.026049  0.025389  0.025332  0.025442  0.026069  0.025967  0.025614  0.025617  0.025662  0.025912  0.026275  0.025679  0.025440  0.025831  0.025619  0.025631  0.026124  0.025872  0.025858  0.025843  0.026048  0.025605  0.025907  0.025464  0.026239  0.025532  0.026091  0.026422  0.026213  0.025993  0.026079  0.025372  0.025415  0.025874  0.025797  0.025445  0.025875  0.025266  0.025927  0.025749  0.025995  0.025392  0.025742  0.025960  0.025864  0.025950  0.025829  0.025679  0.025197  0.025522  0.025806 
 0.025811  0.025962  0.025315  0.025289  0.025390  0.025638  0.025601  0.025572  0.025324  0.025665  0.026033  0.025679  0.025494  0.025919  0.025296  0.025703  0.025639  0.026080  0.025528  0.025650  0.025509  0.025489  0.025838  0.025754  0.025812  0.025321  0.025802  0.025575  0.025562  0.025183  0.025193  0.025584  0.025462  0.025836  0.025358  0.025921  0.025419  0.025927  0.025621  0.025502  0.025456  0.025979  0.025903  0.025767  0.025807  0.026050  0.025873  0.025431  0.025558  0.025876  0.025312  0.025214  0.025332  0.025842  0.025884  0.025593  0.025629  0.025555  0.025739  0.026056  0.025570  0.025315  0.025738  0.025406  0.025565  0.026067  0.025824  0.025863  0.025696  0.026067  0.025437  0.025847  0.025318  0.025996  0.025511  0.026057  0.026260  0.026146  0.025961  0.026074  0.025275  0.025387  0.025801  0.025710  0.025380  0.025803  0.025295  0.025827  0.025625  0.025904  0.025322  0.025719  0.025830  0.025665  0.025786  0.025719  0.025644  0.025068  0.025366  0.025635 
 0.025715  0.025862  0.025284  0.025286  0.025363  0.025698  0.025393  0.025439  0.025280  0.025605  0.026035  0.025593  0.025430  0.025837  0.025239  0.025664  0.025551  0.025940  0.025466  0.025518  0.025457  0.025411  0.025884  0.025692  0.025611  0.025239  0.025576  0.025447  0.025463  0.025082  0.024955  0.025587  0.025368  0.025782  0.025302  0.025853  0.025456  0.025727  0.025594  0.025365  0.025457  0.025834  0.025851  0.025653  0.025603  0.025882  0.025768  0.025320  0.025406  0.025839  0.025233  0.025052  0.025339  0.025643  0.025809  0.025539  0.025608  0.025579  0.025607  0.025835  0.025412  0.025338  0.025654  0.025320  0.025452  0.025900  0.025807  0.025739  0.025690  0.026004  0.025358  0.025690  0.025272  0.025901  0.025549  0.025945  0.026041  0.025987  0.025991  0.025932  0.025152  0.025317  0.025653  0.025638  0.025184  0.025800  0.025288  0.025765  0.025505  0.025720  0.025173  0.025575  0.025710  0.025675  0.025687  0.025586  0.025516  0.024943  0.025143  0.025513 
 0.025525  0.025763  0.025048  0.025238  0.025185  0.025467  0.025097  0.025303  0.024977  0.025534  0.025849  0.025481  0.025354  0.025615  0.025045  0.025373  0.025429  0.025739  0.025406  0.025258  0.025298  0.025319  0.025727  0.025367  0.025523  0.025026  0.025375  0.025407  0.025148  0.024936  0.024870  0.025383  0.025151  0.025386  0.025127  0.025589  0.025291  0.025501  0.025394  0.025195  0.025181  0.025569  0.025645  0.025388  0.025584  0.025714  0.025522  0.025200  0.025105  0.025704  0.025063  0.024798  0.025260  0.025348  0.025589  0.025422  0.025416  0.025300  0.025408  0.025558  0.025192  0.025078  0.025518  0.025285  0.025250  0.025825  0.025640  0.025571  0.025606  0.025786  0.025214  0.025528  0.025172  0.025636  0.025419  0.025671  0.025669  0.025807  0.025765  0.025742  0.024932  0.025064  0.025385  0.025523  0.024843  0.025570  0.025003  0.025537  0.025343  0.025427  0.025072  0.025437  0.025518  0.025468  0.025557  0.025457  0.025431  0.024757  0.025011  0.025164 
 0.025303  0.025743  0.025115  0.025059  0.025128  0.025537  0.025236  0.025238  0.024886  0.025493  0.025889  0.025314  0.025419  0.025661  0.025010  0.025368  0.025400  0.025577  0.025307  0.025209  0.025156  0.025256  0.025684  0.025319  0.025358  0.025030  0.025199  0.025224  0.025022  0.025014  0.024770  0.025294  0.025014  0.025406  0.025067  0.025542  0.025163  0.025373  0.025426  0.024969  0.025160  0.025452  0.025518  0.025278  0.025472  0.025655  0.025449  0.025068  0.025174  0.025469  0.024978  0.024750  0.025226  0.025331  0.025613  0.025358  0.025410  0.025326  0.025330  0.025425  0.025222  0.025028  0.025359  0.025266  0.025094  0.025683  0.025578  0.025508  0.025478  0.025690  0.025037  0.025515  0.025100  0.025463  0.025472  0.025795  0.025504  0.025731  0.025625  0.025731  0.024808  0.025018  0.025306  0.025421  0.024788  0.025589  0.025052  0.025611  0.025268  0.025229  0.025015  0.025430  0.025447  0.025512  0.025457  0.025361  0.025242  0.024716  0.024925  0.025176 
 0.025278  0.025704  0.025089  0.024982  0.025062  0.025560  0.025254  0.025249  0.024879  0.025476  0.025874  0.025287  0.025375  0.025447  0.024977  0.025366  0.025220  0.025529  0.025354  0.025215  0.025007  0.025036  0.025700  0.025409  0.025349  0.025111  0.025280  0.025181  0.024939  0.024929  0.024713  0.025365  0.025082  0.025379  0.025135  0.025464  0.025183  0.025352  0.025455  0.024845  0.025177  0.025360  0.025352  0.025316  0.025424  0.025695  0.025371  0.024922  0.025052  0.025353  0.025003  0.024647  0.025263  0.025365  0.025628  0.025380  0.025482  0.025210  0.025282  0.025382  0.025304  0.025231  0.025256  0.025211  0.025098  0.025680  0.025400  0.025312  0.025524  0.025668  0.024855  0.025479  0.025152  0.025396  0.025574  0.025687  0.025478  0.025680  0.025568  0.025688  0.024771  0.025030  0.025165  0.025327  0.024845  0.025435  0.025031  0.025564  0.025238  0.025125  0.024910  0.025392  0.025292  0.025575  0.025314  0.025368  0.025302  0.024688  0.024868  0.025198 
 0.025229  0.025679  0.024977  0.025009  0.025067  0.025566  0.025248  0.025204  0.024984  0.025504  0.025868  0.025302  0.025236  0.025529  0.025084  0.025355  0.025232  0.025623  0.025315  0.025224  0.024996  0.025087  0.025725  0.025331  0.025354  0.025121  0.025335  0.025234  0.024985  0.024980  0.024801  0.025296  0.025168  0.025421  0.025084  0.025414  0.025206  0.025471  0.025486  0.024826  0.025209  0.025428  0.025288  0.025359  0.025522  0.025630  0.025415  0.024905  0.025160  0.025355  0.025061  0.024741  0.025335  0.025342  0.025610  0.025326  0.025513  0.025211  0.025281  0.025440  0.025243  0.025286  0.025384  0.025144  0.025064  0.025583  0.025423  0.025453  0.025348  0.025697  0.025006  0.025577  0.025166  0.025311  0.025573  0.025680  0.025398  0.025648  0.025593  0.025766  0.024781  0.025200  0.025286  0.025302  0.024919  0.025452  0.025034  0.025591  0.025283  0.025196  0.024932  0.025404  0.025294  0.025607  0.025376  0.025331  0.025155  0.024609  0.024872  0.025238 
 0.025096  0.025787  0.024985  0.025030  0.024927  0.025544  0.025240  0.025162  0.024975  0.025628  0.025903  0.025197  0.025265  0.025463  0.025127  0.025325  0.025179  0.025500  0.025299  0.025199  0.025121  0.025141  0.025622  0.025269  0.025301  0.025069  0.025359  0.025431  0.024962  0.024997  0.024841  0.025328  0.025308  0.025579  0.025044  0.025435  0.025124  0.025443  0.025572  0.024824  0.025221  0.025422  0.025209  0.025344  0.025477  0.025779  0.025326  0.024771  0.025204  0.025364  0.025053  0.024689  0.025404  0.025396  0.025484  0.025269  0.025353  0.025147  0.025125  0.025441  0.025217  0.025357  0.025361  0.025176  0.024984  0.025541  0.025394  0.025362  0.025408  0.025589  0.025051  0.025705  0.025280  0.025304  0.025596  0.025798  0.025291  0.025652  0.025562  0.025691  0.024824  0.025002  0.025335  0.025285  0.024909  0.025366  0.025002  0.025594  0.025221  0.025096  0.024905  0.025506  0.025273  0.025646  0.025216  0.025337  0.025136  0.024658  0.024953  0.025147 
 0.024942  0.025657  0.025034  0.024829  0.024971  0.025601  0.025233  0.025058  0.024984  0.025426  0.025856  0.025110  0.025289  0.025579  0.025011  0.025287  0.025113  0.025367  0.025232  0.025140  0.024963  0.024974  0.025510  0.025335  0.025337  0.025104  0.025321  0.025401  0.024867  0.025148  0.024851  0.025353  0.025146  0.025497  0.025013  0.025357  0.025068  0.025442  0.025465  0.024661  0.025223  0.025301  0.025115  0.025273  0.025348  0.025684  0.025329  0.024645  0.025182  0.025169  0.025071  0.024749  0.025288  0.025206  0.025438  0.025272  0.025295  0.025148  0.025078  0.025356  0.025069  0.025416  0.025329  0.025225  0.024940  0.025462  0.025280  0.025260  0.025304  0.025438  0.025040  0.025735  0.025215  0.025229  0.025501  0.025692  0.025255  0.025729  0.025399  0.025799  0.024834  0.024902  0.025330  0.025245  0.024903  0.025324  0.024871  0.025435  0.025149  0.025033  0.024893  0.025433  0.025197  0.025556  0.025226  0.025205  0.025028  0.024550  0.024943  0.024987 
 0.025054  0.025700  0.024987  0.024898  0.025054  0.025697  0.025390  0.025114  0.025102  0.025469  0.025803  0.025170  0.025353  0.025544  0.025167  0.025360  0.025112  0.025449  0.025243  0.025181  0.025075  0.025064  0.025512  0.025398  0.025558  0.025262  0.025383  0.025334  0.024969  0.025248  0.024960  0.025404  0.025198  0.025515  0.025164  0.025505  0.025244  0.025481  0.025523  0.024656  0.025226  0.025407  0.025122  0.025449  0.025351  0.025727  0.025331  0.024793  0.025098  0.025139  0.025233  0.024952  0.025303  0.025269  0.025512  0.025286  0.025247  0.025367  0.025121  0.025345  0.025082  0.025485  0.025349  0.025348  0.025070  0.025516  0.025331  0.025255  0.025367  0.025604  0.024997  0.025939  0.025322  0.025192  0.025534  0.025721  0.025292  0.025808  0.025526  0.025866  0.024928  0.025051  0.025184  0.025319  0.024990  0.025411  0.025000  0.025542  0.025314  0.025040  0.024921  0.025554  0.025368  0.025575  0.025370  0.025392  0.025116  0.024678  0.025007  0.024930 
 0.025086  0.025873  0.025101  0.025037  0.025099  0.025893  0.025433  0.025168  0.025261  0.025519  0.025961  0.025330  0.025464  0.025586  0.025287  0.025372  0.025233  0.025428  0.025314  0.025279  0.025181  0.025145  0.025616  0.025569  0.025618  0.025464  0.025352  0.025417  0.025023  0.025423  0.025009  0.025380  0.025291  0.025563  0.025271  0.025523  0.025267  0.025412  0.025497  0.024661  0.025264  0.025463  0.025240  0.025498  0.025321  0.025684  0.025382  0.024756  0.025278  0.025094  0.025329  0.024990  0.025480  0.025364  0.025467  0.025309  0.025359  0.025382  0.025080  0.025396  0.025205  0.025517  0.025374  0.025372  0.025132  0.025508  0.025425  0.025305  0.025447  0.025752  0.024994  0.026084  0.025370  0.025391  0.025631  0.025761  0.025398  0.025885  0.025657  0.025845  0.025116  0.025163  0.025170  0.025375  0.025069  0.025444  0.025161  0.025610  0.025303  0.025089  0.024910  0.025594  0.025436  0.025659  0.025507  0.025489  0.025204  0.024821  0.025111  0.025006 
 0.025120  0.025925  0.025186  0.025065  0.025163  0.025954  0.025467  0.025222  0.025319  0.025539  0.026054  0.025427  0.025582  0.025735  0.025294  0.025473  0.025159  0.025569  0.025370  0.025353  0.025287  0.025167  0.025652  0.025562  0.025722  0.025423  0.025418  0.025433  0.025155  0.025389  0.025117  0.025298  0.025363  0.025628  0.025309  0.025644  0.025360  0.025568  0.025599  0.024734  0.025263  0.025539  0.025282  0.025685  0.025400  0.025788  0.025366  0.024778  0.025322  0.025189  0.025417  0.025021  0.025600  0.025427  0.025573  0.025297  0.025448  0.025494  0.025210  0.025547  0.025274  0.025489  0.025410  0.025525  0.025344  0.025573  0.025480  0.025284  0.025576  0.025804  0.025030  0.026025  0.025492  0.025482  0.025713  0.025846  0.025494  0.025986  0.025679  0.025861  0.025332  0.025245  0.025380  0.025539  0.025051  0.025508  0.025226  0.025574  0.025345  0.025175  0.024955  0.025647  0.025504  0.025602  0.025589  0.025518  0.025211  0.024890  0.025117  0.025065 
 0.025276  0.026100  0.025307  0.025219  0.025319  0.026116  0.025719  0.025239  0.025372  0.025781  0.026150  0.025597  0.025669  0.025969  0.025453  0.025593  0.025312  0.025676  0.025572  0.025476  0.025305  0.025282  0.025808  0.025628  0.025728  0.025559  0.025375  0.025552  0.025469  0.025549  0.025188  0.025416  0.025404  0.025637  0.025396  0.025790  0.025560  0.025753  0.025761  0.024959  0.025379  0.025713  0.025481  0.025824  0.025468  0.025973  0.025435  0.024844  0.025450  0.025318  0.025668  0.025213  0.025837  0.025612  0.025770  0.025431  0.025620  0.025606  0.025337  0.025587  0.025414  0.025556  0.025497  0.025746  0.025580  0.025683  0.025511  0.025388  0.025808  0.025981  0.025264  0.026216  0.025603  0.025619  0.025826  0.025956  0.025600  0.026181  0.025812  0.026048  0.025540  0.025317  0.025656  0.025697  0.025221  0.025804  0.025352  0.025592  0.025340  0.025312  0.025126  0.025768  0.025763  0.025749  0.025818  0.025718  0.025311  0.025172  0.025206  0.025254 
 0.025365  0.026180  0.025419  0.025253  0.025467  0.026215  0.025727  0.025268  0.025415  0.025921  0.026222  0.025650  0.025749  0.025943  0.025435  0.025608  0.025423  0.025794  0.025607  0.025611  0.025381  0.025410  0.025894  0.025671  0.025767  0.025692  0.025383  0.025634  0.025585  0.025665  0.025353  0.025530  0.025444  0.025801  0.025479  0.025795  0.025612  0.025724  0.025826  0.025024  0.025501  0.025792  0.025602  0.025950  0.025560  0.026019  0.025555  0.024925  0.025477  0.025513  0.025784  0.025193  0.025898  0.025706  0.025921  0.025646  0.025773  0.025648  0.025394  0.025713  0.025528  0.025606  0.025597  0.025878  0.025730  0.025776  0.025751  0.025494  0.025875  0.026104  0.025277  0.026367  0.025756  0.025641  0.025978  0.026101  0.025626  0.026125  0.025801  0.026110  0.025633  0.025388  0.025669  0.025743  0.025226  0.025948  0.025351  0.025683  0.025439  0.025425  0.025291  0.025869  0.025894  0.025778  0.025967  0.025712  0.025431  0.025326  0.025446  0.025430 
 0.025465  0.026397  0.025716  0.025537  0.025741  0.026443  0.025902  0.025432  0.025519  0.025970  0.026434  0.025873  0.025937  0.026148  0.025648  0.025781  0.025481  0.025893  0.025831  0.025729  0.025547  0.025618  0.025991  0.025753  0.026039  0.025884  0.025507  0.025923  0.025768  0.025833  0.025504  0.025736  0.025647  0.025833  0.025733  0.025990  0.025797  0.025899  0.026061  0.025256  0.025537  0.026088  0.025817  0.026061  0.025666  0.026091  0.025779  0.025038  0.025634  0.025614  0.025933  0.025349  0.026054  0.025787  0.026114  0.025722  0.025941  0.025820  0.025565  0.025722  0.025691  0.025752  0.025677  0.025953  0.025911  0.025938  0.025898  0.025541  0.025975  0.026313  0.025438  0.026455  0.025880  0.025953  0.026148  0.026320  0.025673  0.026276  0.025982  0.026195  0.025791  0.025479  0.025907  0.026016  0.025409  0.026101  0.025549  0.025731  0.025646  0.025598  0.025464  0.026064  0.026097  0.025958  0.026093  0.025841  0.025425  0.025493  0.025588  0.025546 
 0.025642  0.026610  0.025836  0.025645  0.025855  0.026533  0.026087  0.025535  0.025714  0.026185  0.026469  0.026008  0.026055  0.026302  0.025879  0.025865  0.025547  0.026007  0.026062  0.025935  0.025680  0.025747  0.026177  0.025879  0.026127  0.026089  0.025586  0.026041  0.025853  0.025943  0.025623  0.025843  0.025782  0.026048  0.025848  0.026154  0.025970  0.025883  0.026144  0.025287  0.025714  0.026188  0.025957  0.026259  0.025809  0.026270  0.025909  0.025208  0.025853  0.025766  0.026116  0.025524  0.026252  0.025882  0.026344  0.025813  0.026195  0.025940  0.025767  0.025934  0.025876  0.025944  0.025812  0.026023  0.025987  0.026119  0.026081  0.025630  0.026190  0.026510  0.025608  0.026653  0.025990  0.026073  0.026258  0.026471  0.025843  0.026342  0.026084  0.026354  0.026021  0.025650  0.025943  0.026302  0.025542  0.026134  0.025688  0.025844  0.025816  0.025736  0.025656  0.026088  0.026206  0.026144  0.026133  0.025863  0.025539  0.025744  0.025719  0.025652 
 0.026005  0.026854  0.026025  0.025886  0.025969  0.026732  0.026243  0.025725  0.025945  0.026327  0.026717  0.026272  0.026327  0.026517  0.026056  0.026011  0.025841  0.026197  0.026157  0.026144  0.025953  0.025936  0.026395  0.026086  0.026347  0.026262  0.025706  0.026136  0.026010  0.026003  0.025714  0.026022  0.025939  0.026326  0.026100  0.026264  0.026223  0.026090  0.026263  0.025538  0.025903  0.026360  0.026086  0.026460  0.026138  0.026426  0.026055  0.025353  0.025978  0.025859  0.026304  0.025629  0.026593  0.026095  0.026510  0.025927  0.026391  0.026237  0.025886  0.026061  0.026122  0.026069  0.026025  0.026181  0.026141  0.026340  0.026239  0.025817  0.026441  0.026624  0.025920  0.026860  0.026171  0.026241  0.026381  0.026669  0.025948  0.026461  0.026301  0.026515  0.026331  0.025909  0.026070  0.026435  0.025759  0.026296  0.025820  0.026069  0.025940  0.025938  0.025923  0.026240  0.026316  0.026321  0.026396  0.025945  0.025715  0.026021  0.025904  0.025758 
 0.026215  0.027001  0.026222  0.026064  0.026102  0.026842  0.026432  0.025683  0.026107  0.026555  0.026936  0.026470  0.026451  0.026706  0.026293  0.026097  0.025894  0.026218  0.026340  0.026365  0.026162  0.025959  0.026578  0.026195  0.026486  0.026581  0.025928  0.026330  0.026092  0.026297  0.025900  0.026044  0.026041  0.026356  0.026242  0.026325  0.026378  0.026337  0.026449  0.025763  0.025972  0.026468  0.026187  0.026597  0.026374  0.026464  0.026308  0.025538  0.026040  0.025952  0.026491  0.025766  0.026701  0.026326  0.026634  0.026092  0.026482  0.026585  0.026047  0.026239  0.026229  0.026252  0.026093  0.026428  0.026417  0.026354  0.026398  0.025978  0.026554  0.026700  0.026102  0.027117  0.026351  0.026327  0.026576  0.026753  0.026152  0.026522  0.026423  0.026617  0.026402  0.026068  0.026199  0.026580  0.025928  0.026398  0.025951  0.026241  0.026108  0.026139  0.026102  0.026346  0.026486  0.026436  0.026634  0.026146  0.025868  0.026173  0.026099  0.025976 
 0.026444  0.027134  0.026392  0.026144  0.026187  0.026959  0.026585  0.025804  0.026287  0.026744  0.027057  0.026564  0.026517  0.026915  0.026448  0.026225  0.025967  0.026331  0.026399  0.026507  0.026353  0.026115  0.026623  0.026311  0.026664  0.026886  0.025946  0.026529  0.026115  0.026456  0.026076  0.026339  0.026254  0.026556  0.026355  0.026449  0.026503  0.026496  0.026563  0.026007  0.026066  0.026629  0.026284  0.026752  0.026646  0.026591  0.026486  0.025766  0.026250  0.026135  0.026642  0.025787  0.026950  0.026465  0.026645  0.026168  0.026718  0.026662  0.026177  0.026234  0.026341  0.026444  0.026258  0.026607  0.026618  0.026510  0.026583  0.026226  0.026812  0.026839  0.026224  0.027167  0.026486  0.026462  0.026623  0.026883  0.026276  0.026652  0.026556  0.026819  0.026630  0.026283  0.026239  0.026750  0.026049  0.026541  0.026113  0.026358  0.026205  0.026229  0.026325  0.026525  0.026664  0.026545  0.026695  0.026344  0.026053  0.026234  0.026241  0.026090 
 0.026546  0.027212  0.026567  0.026291  0.026339  0.027098  0.026771  0.026024  0.026448  0.026993  0.027182  0.026709  0.026532  0.027052  0.026599  0.026359  0.026124  0.026436  0.026462  0.026667  0.026489  0.026312  0.026818  0.026374  0.026776  0.027010  0.026181  0.026664  0.026301  0.026573  0.026294  0.026486  0.026391  0.026731  0.026528  0.026613  0.026674  0.026597  0.026648  0.026208  0.026237  0.026708  0.026357  0.026846  0.026834  0.026641  0.026587  0.025962  0.026463  0.026210  0.026841  0.025919  0.027129  0.026561  0.026745  0.026382  0.026815  0.026742  0.026282  0.026396  0.026498  0.026542  0.026408  0.026717  0.026848  0.026517  0.026687  0.026366  0.026991  0.026956  0.026323  0.027294  0.026718  0.026506  0.026850  0.026938  0.026337  0.026816  0.026620  0.026982  0.026886  0.026475  0.026353  0.026922  0.026169  0.026577  0.026248  0.026543  0.026424  0.026387  0.026409  0.026682  0.026821  0.026752  0.026822  0.026465  0.026254  0.026376  0.026403  0.026254 
 0.026640  0.027292  0.026595  0.026304  0.026380  0.027192  0.026851  0.026146  0.026478  0.026996  0.027126  0.026895  0.026527  0.027217  0.026747  0.026483  0.026163  0.026560  0.026564  0.026741  0.026501  0.026365  0.026964  0.026539  0.026804  0.027099  0.026224  0.026746  0.026437  0.026562  0.026356  0.026459  0.026404  0.026870  0.026621  0.026555  0.026798  0.026742  0.026688  0.026198  0.026272  0.026785  0.026376  0.026945  0.026879  0.026733  0.026667  0.026015  0.026489  0.026277  0.026881  0.026044  0.027172  0.026675  0.026776  0.026526  0.026977  0.026892  0.026429  0.026510  0.026620  0.026676  0.026496  0.026842  0.026960  0.026483  0.026835  0.026347  0.027067  0.027156  0.026389  0.027259  0.026755  0.026524  0.026853  0.027022  0.026418  0.026795  0.026652  0.027030  0.026918  0.026533  0.026289  0.027094  0.026215  0.026778  0.026343  0.026631  0.026436  0.026473  0.026417  0.026768  0.026838  0.026807  0.026813  0.026518  0.026179  0.026435  0.026418  0.026286 
 0.026651  0.027272  0.026553  0.026182  0.026430  0.027128  0.026908  0.026153  0.026332  0.026983  0.027160  0.026780  0.026501  0.027272  0.026694  0.026368  0.026233  0.026551  0.026566  0.026751  0.026476  0.026423  0.026890  0.026518  0.026765  0.027132  0.026259  0.026648  0.026298  0.026642  0.026418  0.026512  0.026482  0.026804  0.026615  0.026607  0.026783  0.026573  0.026599  0.026164  0.026247  0.026939  0.026417  0.027023  0.026838  0.026688  0.026705  0.025958  0.026411  0.026337  0.026914  0.026072  0.027184  0.026688  0.026743  0.026487  0.027069  0.026867  0.026442  0.026403  0.026533  0.026676  0.026387  0.026940  0.026994  0.026439  0.026868  0.026308  0.027048  0.027133  0.026408  0.027202  0.026730  0.026477  0.026748  0.027170  0.026497  0.026796  0.026621  0.026994  0.026891  0.026589  0.026288  0.027085  0.026177  0.026687  0.026269  0.026600  0.026428  0.026262  0.026364  0.026788  0.026748  0.026746  0.026872  0.026435  0.026167  0.026461  0.026509  0.026265 
 0.026716  0.027279  0.026624  0.026200  0.026525  0.027169  0.026911  0.025994  0.026225  0.026938  0.027245  0.026900  0.026417  0.027319  0.026774  0.026350  0.026193  0.026528  0.026595  0.026713  0.026428  0.026546  0.026897  0.026438  0.026742  0.027078  0.026260  0.026530  0.026261  0.026626  0.026295  0.026454  0.026524  0.026755  0.026504  0.026681  0.026656  0.026586  0.026755  0.026221  0.026109  0.026902  0.026466  0.027091  0.026861  0.026727  0.026611  0.026068  0.026289  0.026462  0.026833  0.026109  0.027165  0.026760  0.026706  0.026455  0.027002  0.026959  0.026478  0.026291  0.026480  0.026615  0.026315  0.027007  0.027021  0.026355  0.026879  0.026429  0.027026  0.027071  0.026482  0.027089  0.026681  0.026599  0.026837  0.027102  0.026539  0.026742  0.026608  0.027101  0.026916  0.026598  0.026261  0.027182  0.026226  0.026672  0.026219  0.026759  0.026395  0.026279  0.026324  0.026732  0.026757  0.026904  0.026848  0.026340  0.026250  0.026556  0.026514  0.026236 
 0.026604  0.027160  0.026573  0.026037  0.026633  0.027145  0.026851  0.025992  0.026216  0.026917  0.027119  0.026864  0.026450  0.027150  0.026660  0.026301  0.026204  0.026439  0.026491  0.026924  0.026435  0.026550  0.026931  0.026362  0.026707  0.027052  0.026180  0.026569  0.026197  0.026706  0.026253  0.026459  0.026378  0.026818  0.026646  0.026658  0.026577  0.026501  0.026657  0.026286  0.026141  0.026866  0.026494  0.027003  0.026975  0.026642  0.026458  0.026037  0.026318  0.026451  0.026779  0.026052  0.027136  0.026642  0.026805  0.026414  0.026853  0.026867  0.026386  0.026442  0.026571  0.026608  0.026239  0.026926  0.026931  0.026206  0.026663  0.026492  0.026943  0.027098  0.026375  0.027026  0.026626  0.026435  0.026634  0.026941  0.026557  0.026627  0.026551  0.027055  0.026880  0.026474  0.026198  0.027087  0.026296  0.026602  0.026113  0.026730  0.026413  0.026103  0.026230  0.026731  0.026761  0.026803  0.026636  0.026355  0.026241  0.026497  0.026410  0.026133 
 0.026486  0.027006  0.026351  0.025853  0.026491  0.027034  0.026580  0.025773  0.026057  0.026750  0.026973  0.026553  0.026137  0.026981  0.026321  0.026114  0.026047  0.026362  0.026261  0.026714  0.026204  0.026315  0.026748  0.026073  0.026522  0.026915  0.026094  0.026374  0.026116  0.026486  0.026209  0.026370  0.026213  0.026520  0.026399  0.026367  0.026336  0.026254  0.026550  0.026185  0.025891  0.026647  0.026285  0.026809  0.026852  0.026440  0.026264  0.025801  0.026232  0.026257  0.026632  0.025812  0.026935  0.026409  0.026614  0.026030  0.026730  0.026768  0.026121  0.026053  0.026432  0.026572  0.026029  0.026750  0.026749  0.026031  0.026395  0.026328  0.026797  0.027036  0.026185  0.026948  0.026338  0.026270  0.026428  0.026809  0.026350  0.026523  0.026352  0.026810  0.026628  0.026222  0.026083  0.026775  0.026102  0.026402  0.025999  0.026575  0.026300  0.025783  0.026011  0.026356  0.026572  0.026689  0.026528  0.026144  0.026044  0.026323  0.026324  0.025815 
 0.026321  0.026742  0.026175  0.025718  0.026218  0.026747  0.026310  0.025622  0.025945  0.026649  0.026799  0.026389  0.025902  0.026620  0.026101  0.025937  0.025811  0.026104  0.026140  0.026677  0.026128  0.026131  0.026530  0.026006  0.026356  0.026548  0.025955  0.026264  0.025974  0.026349  0.025879  0.026111  0.026090  0.026402  0.026269  0.026171  0.026179  0.026050  0.026369  0.026104  0.025760  0.026367  0.026264  0.026632  0.026694  0.026336  0.026142  0.025721  0.026036  0.026016  0.026461  0.025493  0.026798  0.026277  0.026328  0.025838  0.026525  0.026558  0.025909  0.025804  0.026364  0.026315  0.025843  0.026557  0.026678  0.025730  0.026146  0.026174  0.026555  0.026848  0.025813  0.026894  0.026176  0.026157  0.026360  0.026592  0.026145  0.026383  0.026147  0.026684  0.026468  0.026100  0.026000  0.026522  0.026053  0.026211  0.025750  0.026478  0.026033  0.025618  0.025930  0.026120  0.026415  0.026550  0.026246  0.025899  0.025896  0.026114  0.026020  0.025643 
 0.026122  0.026354  0.025768  0.025475  0.025977  0.026333  0.026203  0.025471  0.025706  0.026280  0.026627  0.026045  0.025682  0.026276  0.025811  0.025621  0.025325  0.025762  0.025888  0.026416  0.025826  0.025702  0.026268  0.025691  0.026022  0.026184  0.025644  0.025860  0.025709  0.026101  0.025655  0.025939  0.025829  0.026077  0.025971  0.025955  0.025841  0.025875  0.026004  0.025902  0.025513  0.025978  0.025949  0.026274  0.026303  0.026069  0.025930  0.025233  0.025626  0.025753  0.026160  0.025255  0.026346  0.025903  0.026016  0.025409  0.026198  0.026203  0.025673  0.025524  0.026109  0.026055  0.025611  0.026273  0.026384  0.025431  0.025792  0.025749  0.026164  0.026724  0.025552  0.026655  0.025958  0.025853  0.026117  0.026314  0.025929  0.025931  0.025860  0.026274  0.026162  0.025862  0.025606  0.026237  0.025909  0.026080  0.025280  0.025996  0.025647  0.025322  0.025604  0.025963  0.026123  0.026327  0.025894  0.025490  0.025661  0.025810  0.025734  0.025286 
 0.025889  0.026350  0.025520  0.025486  0.025948  0.026238  0.026120  0.025401  0.025623  0.026116  0.026415  0.026066  0.025526  0.026223  0.025687  0.025598  0.025366  0.025644  0.025716  0.026493  0.025703  0.025612  0.026056  0.025525  0.025976  0.026138  0.025595  0.025841  0.025612  0.025990  0.025643  0.025810  0.025609  0.026052  0.025836  0.025833  0.025582  0.025833  0.025951  0.025779  0.025333  0.025938  0.025618  0.026019  0.026040  0.025953  0.025845  0.025309  0.025621  0.025635  0.026024  0.025112  0.026284  0.025721  0.025776  0.025429  0.025875  0.026246  0.025654  0.025496  0.026024  0.025954  0.025670  0.026195  0.026340  0.025262  0.025680  0.025582  0.026084  0.026524  0.025615  0.026619  0.025888  0.025772  0.025963  0.026278  0.025849  0.025763  0.025737  0.025942  0.026047  0.025767  0.025570  0.026114  0.025736  0.025852  0.025216  0.025806  0.025516  0.025252  0.025535  0.025768  0.025991  0.026091  0.025909  0.025419  0.025687  0.025745  0.025584  0.025092 
 0.025800  0.026193  0.025486  0.025388  0.025767  0.026184  0.026062  0.025293  0.025497  0.025866  0.026254  0.025862  0.025307  0.026110  0.025482  0.025394  0.025229  0.025527  0.025605  0.026403  0.025461  0.025515  0.025879  0.025447  0.025789  0.025995  0.025474  0.025578  0.025382  0.025642  0.025326  0.025551  0.025432  0.025862  0.025655  0.025651  0.025530  0.025680  0.025846  0.025813  0.025223  0.025696  0.025568  0.025750  0.025819  0.025801  0.025709  0.025303  0.025451  0.025669  0.025892  0.024973  0.026242  0.025639  0.025661  0.025035  0.025861  0.026039  0.025578  0.025275  0.025887  0.025776  0.025632  0.026039  0.026211  0.025010  0.025537  0.025559  0.025888  0.026293  0.025557  0.026437  0.025565  0.025719  0.025706  0.026119  0.025700  0.025688  0.025594  0.025719  0.025974  0.025886  0.025479  0.025925  0.025569  0.025715  0.024969  0.025773  0.025456  0.024933  0.025527  0.025465  0.025776  0.026008  0.025759  0.025255  0.025609  0.025656  0.025506  0.024971 
 0.025464  0.025929  0.025279  0.025105  0.025531  0.025911  0.025777  0.025195  0.025259  0.025533  0.025880  0.025627  0.025236  0.025762  0.025209  0.025165  0.024991  0.025265  0.025461  0.026238  0.025209  0.025255  0.025649  0.025315  0.025419  0.025672  0.025256  0.025413  0.025192  0.025343  0.025195  0.025410  0.025259  0.025747  0.025396  0.025299  0.025175  0.025319  0.025734  0.025592  0.025032  0.025508  0.025313  0.025550  0.025638  0.025602  0.025320  0.025161  0.025301  0.025595  0.025544  0.024690  0.026126  0.025378  0.025462  0.024581  0.025530  0.025687  0.025404  0.025071  0.025639  0.025643  0.025213  0.025688  0.025924  0.024774  0.025447  0.025442  0.025455  0.026054  0.025252  0.026160  0.025300  0.025342  0.025396  0.025889  0.025401  0.025304  0.025416  0.025547  0.025675  0.025571  0.025111  0.025743  0.025346  0.025477  0.024763  0.025492  0.025086  0.024566  0.025364  0.025111  0.025430  0.025704  0.025442  0.024903  0.025467  0.025429  0.025401  0.024789 
 0.025112  0.025563  0.024983  0.024895  0.025293  0.025636  0.025376  0.024881  0.024974  0.025336  0.025694  0.025454  0.025080  0.025509  0.024969  0.024964  0.024808  0.024851  0.025219  0.026073  0.024814  0.025015  0.025277  0.025003  0.025238  0.025450  0.024870  0.025034  0.024850  0.025057  0.024822  0.025198  0.025006  0.025341  0.025212  0.024971  0.024741  0.025069  0.025392  0.025250  0.024615  0.025316  0.025034  0.025126  0.025250  0.025295  0.025078  0.025047  0.025058  0.025297  0.025210  0.024523  0.025802  0.024904  0.025217  0.024397  0.025287  0.025349  0.025029  0.024667  0.025282  0.025145  0.024909  0.025322  0.025520  0.024610  0.025267  0.025163  0.025130  0.025736  0.025060  0.025927  0.024966  0.025072  0.025074  0.025725  0.024970  0.024980  0.025076  0.025142  0.025495  0.025365  0.024986  0.025323  0.024964  0.025352  0.024650  0.025297  0.025006  0.024217  0.024992  0.024842  0.025209  0.025562  0.025227  0.024688  0.025116  0.025270  0.024962  0.024511 
 0.024990  0.025558  0.024902  0.024896  0.025208  0.025562  0.025262  0.024838  0.024997  0.025319  0.025709  0.025335  0.025038  0.025530  0.025125  0.025020  0.024784  0.025006  0.025098  0.025891  0.024672  0.024904  0.025072  0.024980  0.025194  0.025224  0.024836  0.025143  0.024742  0.024951  0.024915  0.025283  0.025030  0.025364  0.025162  0.024882  0.024786  0.024937  0.025426  0.025255  0.024749  0.025384  0.025013  0.025161  0.024958  0.025243  0.024901  0.025125  0.025083  0.025232  0.025135  0.024702  0.025486  0.024861  0.025034  0.024575  0.025223  0.025224  0.024933  0.024546  0.025266  0.025242  0.025045  0.025297  0.025508  0.024495  0.025207  0.025082  0.024932  0.025747  0.025053  0.025889  0.024919  0.025151  0.025179  0.025830  0.024960  0.024923  0.024957  0.025275  0.025561  0.025425  0.025014  0.025363  0.025175  0.025342  0.024786  0.024962  0.024949  0.024312  0.024967  0.024677  0.025399  0.025596  0.025263  0.024690  0.025231  0.025204  0.024892  0.024432 
 0.024911  0.025322  0.025111  0.024846  0.025189  0.025634  0.025204  0.024931  0.024949  0.025131  0.025668  0.025156  0.024883  0.025497  0.025082  0.024988  0.024702  0.024746  0.024891  0.025835  0.024624  0.024854  0.024935  0.025067  0.025127  0.025087  0.024800  0.025037  0.024548  0.025057  0.024811  0.025331  0.024919  0.025276  0.025217  0.024954  0.024648  0.024862  0.025333  0.025192  0.024600  0.025400  0.025018  0.025010  0.024950  0.025078  0.024993  0.024948  0.024949  0.025279  0.025223  0.024688  0.025539  0.024654  0.025103  0.024385  0.025229  0.025175  0.024945  0.024503  0.025228  0.025178  0.024976  0.025309  0.025294  0.024433  0.025096  0.025026  0.024992  0.025637  0.025091  0.025753  0.024954  0.025191  0.025245  0.025737  0.024903  0.024779  0.024903  0.025415  0.025466  0.025366  0.024715  0.025343  0.025085  0.025286  0.024773  0.024774  0.024788  0.024277  0.024760  0.024720  0.025353  0.025450  0.025198  0.024575  0.025174  0.025257  0.024947  0.024457 
 0.024739  0.025163  0.025071  0.024711  0.025139  0.025258  0.025098  0.024827  0.024784  0.024969  0.025505  0.025130  0.024796  0.025352  0.025100  0.024957  0.024796  0.024655  0.024738  0.025711  0.024487  0.024592  0.024839  0.024992  0.025089  0.025003  0.024659  0.024818  0.024542  0.024982  0.024783  0.025217  0.024734  0.025186  0.025054  0.024860  0.024614  0.025000  0.025301  0.024985  0.024596  0.025200  0.024966  0.024960  0.024924  0.024831  0.024825  0.024889  0.024947  0.025236  0.025054  0.024399  0.025441  0.024433  0.025026  0.024314  0.025070  0.025030  0.024915  0.024515  0.025231  0.025077  0.024830  0.025179  0.025068  0.024270  0.025027  0.024798  0.025167  0.025575  0.024805  0.025608  0.024862  0.025080  0.025143  0.025602  0.024773  0.024563  0.024838  0.025113  0.025229  0.025324  0.024596  0.025168  0.024996  0.025083  0.024605  0.024789  0.024705  0.024191  0.024765  0.024568  0.025224  0.025236  0.025018  0.024433  0.025072  0.025023  0.024935  0.024526 
 0.024550  0.024982  0.024883  0.024650  0.025024  0.025017  0.024949  0.024665  0.024672  0.024996  0.025236  0.025083  0.024782  0.025203  0.024911  0.024967  0.024738  0.024656  0.024506  0.025493  0.024388  0.024570  0.024748  0.024828  0.024899  0.024965  0.024728  0.024640  0.024546  0.024801  0.024692  0.025123  0.024695  0.025141  0.025036  0.024796  0.024596  0.024789  0.025256  0.024863  0.024671  0.024991  0.024703  0.024698  0.024811  0.024712  0.024928  0.024675  0.024814  0.025171  0.024918  0.024352  0.025193  0.024283  0.024972  0.024241  0.024892  0.024946  0.024873  0.024659  0.025085  0.024939  0.024572  0.025035  0.024919  0.024192  0.025029  0.024737  0.024843  0.025418  0.024645  0.025226  0.024900  0.024993  0.024997  0.025471  0.024735  0.024348  0.024659  0.024901  0.025234  0.025310  0.024535  0.025059  0.024869  0.025015  0.024481  0.024773  0.024662  0.024120  0.024679  0.024544  0.025104  0.025094  0.024833  0.024448  0.024962  0.024819  0.024874  0.024539 
 0.024743  0.025011  0.024910  0.024793  0.025099  0.025245  0.024993  0.024817  0.024900  0.024999  0.025273  0.025306  0.024776  0.025082  0.024974  0.024939  0.024804  0.024678  0.024618  0.025553  0.024580  0.024683  0.024906  0.024847  0.024980  0.025108  0.024705  0.024596  0.024772  0.024844  0.024907  0.025177  0.024654  0.025155  0.025050  0.024954  0.024518  0.024806  0.025381  0.024890  0.024776  0.024904  0.024863  0.024673  0.024950  0.024785  0.024992  0.024635  0.024952  0.025169  0.025062  0.024355  0.025208  0.024410  0.025190  0.024259  0.025016  0.024929  0.024938  0.024856  0.025112  0.025035  0.024765  0.025165  0.024921  0.024410  0.025244  0.024703  0.025010  0.025535  0.024773  0.025425  0.025069  0.025019  0.025138  0.025552  0.024890  0.024503  0.024702  0.025008  0.025128  0.025245  0.024657  0.025188  0.024971  0.025064  0.024711  0.024871  0.024798  0.024288  0.024775  0.024614  0.025159  0.025265  0.025020  0.024579  0.025082  0.024838  0.024858  0.024677 
 0.024719  0.025180  0.024819  0.024884  0.025190  0.025389  0.024987  0.024893  0.024855  0.025098  0.025266  0.025425  0.024830  0.025154  0.024955  0.024999  0.024801  0.024575  0.024780  0.025494  0.024544  0.024705  0.024925  0.024846  0.025041  0.025058  0.024720  0.024561  0.024824  0.025054  0.024942  0.025243  0.024608  0.025134  0.025312  0.024933  0.024574  0.024932  0.025447  0.024967  0.024851  0.024854  0.024865  0.024744  0.024871  0.024962  0.024981  0.024715  0.024960  0.025232  0.025178  0.024467  0.025073  0.024393  0.025160  0.024143  0.024973  0.025105  0.024864  0.025075  0.025093  0.025071  0.024788  0.025138  0.024885  0.024388  0.025373  0.024679  0.025140  0.025570  0.024894  0.025136  0.025183  0.025171  0.025084  0.025663  0.025040  0.024617  0.024654  0.024887  0.025230  0.025209  0.024684  0.025210  0.024924  0.025154  0.024761  0.024898  0.024900  0.024323  0.024674  0.024586  0.025225  0.025256  0.025091  0.024489  0.025164  0.024799  0.024883  0.024716 
 0.024984  0.025306  0.024893  0.025134  0.025401  0.025597  0.025010  0.024871  0.024943  0.025291  0.025356  0.025704  0.025095  0.025423  0.024821  0.025104  0.024947  0.024721  0.024863  0.025616  0.024620  0.024798  0.025097  0.024977  0.025170  0.025156  0.024854  0.024565  0.024863  0.025299  0.025121  0.025456  0.024841  0.025191  0.025636  0.025034  0.024824  0.025285  0.025521  0.025151  0.025140  0.025061  0.025133  0.024883  0.024905  0.025043  0.025236  0.024880  0.024990  0.025374  0.025477  0.024632  0.025245  0.024529  0.025233  0.024249  0.025168  0.025260  0.024860  0.025179  0.025113  0.025183  0.024947  0.025264  0.025168  0.024460  0.025490  0.024844  0.025344  0.025690  0.024969  0.025165  0.025388  0.025267  0.025270  0.025650  0.025045  0.024731  0.024873  0.025059  0.025413  0.025138  0.024845  0.025474  0.025132  0.025193  0.024814  0.024895  0.025080  0.024491  0.024925  0.024829  0.025356  0.025339  0.025183  0.024629  0.025464  0.024993  0.025134  0.024777 
 0.024952  0.025424  0.024828  0.025189  0.025345  0.025520  0.025029  0.024807  0.024880  0.025442  0.025329  0.025640  0.025241  0.025341  0.024965  0.025056  0.024957  0.024773  0.024859  0.025576  0.024647  0.024828  0.025068  0.024912  0.025182  0.025289  0.024779  0.024445  0.024877  0.025165  0.024980  0.025368  0.024778  0.025133  0.025810  0.025044  0.024730  0.025162  0.025456  0.025189  0.025043  0.024953  0.025182  0.024922  0.024950  0.025117  0.025170  0.024817  0.025145  0.025447  0.025612  0.024661  0.025350  0.024558  0.025221  0.024315  0.025217  0.025404  0.024985  0.025297  0.025191  0.025157  0.024953  0.025135  0.025149  0.024497  0.025588  0.024767  0.025243  0.025781  0.024884  0.025242  0.025363  0.025326  0.025262  0.025785  0.025021  0.024721  0.024940  0.025038  0.025481  0.025127  0.024928  0.025494  0.025013  0.025107  0.024864  0.024809  0.025056  0.024591  0.024891  0.024811  0.025296  0.025262  0.025308  0.024529  0.025570  0.024832  0.025291  0.024738 
 0.025161  0.025388  0.024978  0.025434  0.025443  0.025626  0.025068  0.024905  0.025032  0.025468  0.025518  0.025702  0.025344  0.025429  0.024968  0.025185  0.025078  0.024764  0.024955  0.025603  0.024535  0.024900  0.025058  0.025150  0.025192  0.025320  0.025035  0.024371  0.024969  0.025166  0.025042  0.025538  0.024979  0.025165  0.025822  0.025249  0.024668  0.025187  0.025519  0.025111  0.025153  0.025176  0.025424  0.025033  0.025110  0.025204  0.025259  0.025131  0.025255  0.025436  0.025582  0.024734  0.025353  0.024731  0.025314  0.024415  0.025196  0.025532  0.025144  0.025267  0.025262  0.025186  0.025255  0.025144  0.025354  0.024615  0.025790  0.024747  0.025393  0.025820  0.025067  0.025325  0.025477  0.025388  0.025290  0.025726  0.025107  0.024862  0.025002  0.025290  0.025537  0.025309  0.025137  0.025555  0.025137  0.025200  0.025051  0.024964  0.025095  0.024686  0.024906  0.024949  0.025293  0.025393  0.025478  0.024722  0.025657  0.024879  0.025480  0.024757 
 0.025454  0.025711  0.025237  0.025777  0.025703  0.025894  0.025464  0.025201  0.025227  0.025561  0.025793  0.025798  0.025596  0.025630  0.025247  0.025382  0.025436  0.024966  0.025205  0.025979  0.024949  0.025156  0.025379  0.025514  0.025438  0.025690  0.025367  0.024673  0.025319  0.025468  0.025234  0.025717  0.025220  0.025376  0.026090  0.025544  0.024928  0.025531  0.025726  0.025235  0.025395  0.025463  0.025679  0.025277  0.025406  0.025433  0.025371  0.025324  0.025446  0.025393  0.025781  0.024868  0.025694  0.024875  0.025489  0.024688  0.025378  0.025895  0.025319  0.025575  0.025611  0.025383  0.025477  0.025455  0.025673  0.024907  0.026109  0.024911  0.025694  0.026012  0.025254  0.025671  0.025640  0.025633  0.025594  0.026101  0.025183  0.025298  0.025232  0.025647  0.025831  0.025469  0.025342  0.025793  0.025371  0.025520  0.025233  0.025234  0.025311  0.024911  0.025029  0.025087  0.025515  0.025661  0.025590  0.025061  0.025789  0.025096  0.025804  0.025135 
 0.025641  0.025920  0.025402  0.026064  0.025908  0.026148  0.025816  0.025345  0.025463  0.025834  0.025995  0.026005  0.025694  0.025756  0.025524  0.025563  0.025580  0.025114  0.025441  0.026123  0.024957  0.025435  0.025560  0.025728  0.025664  0.025857  0.025554  0.024903  0.025627  0.025744  0.025476  0.025785  0.025378  0.025562  0.026300  0.025671  0.025213  0.025761  0.025897  0.025452  0.025598  0.025632  0.025913  0.025491  0.025718  0.025565  0.025496  0.025610  0.025714  0.025435  0.025922  0.025023  0.025934  0.025193  0.025633  0.024879  0.025490  0.025992  0.025600  0.025789  0.025723  0.025586  0.025673  0.025520  0.025817  0.025030  0.026318  0.025125  0.025874  0.026267  0.025411  0.025800  0.026018  0.025878  0.025675  0.026424  0.025419  0.025405  0.025456  0.025868  0.025967  0.025629  0.025453  0.025980  0.025567  0.025720  0.025537  0.025445  0.025586  0.025141  0.025246  0.025255  0.025664  0.025784  0.025814  0.025156  0.025983  0.025372  0.026021  0.025259 
 0.025869  0.026162  0.025484  0.026201  0.025938  0.026339  0.026016  0.025590  0.025654  0.026054  0.026210  0.026251  0.025893  0.025872  0.025728  0.025709  0.025831  0.025358  0.025454  0.026226  0.025204  0.025682  0.025601  0.025911  0.025779  0.025954  0.025894  0.025189  0.025942  0.025870  0.025619  0.026012  0.025529  0.025806  0.026487  0.025817  0.025404  0.025895  0.026180  0.025691  0.025846  0.025839  0.025947  0.025642  0.025896  0.025778  0.025680  0.025744  0.025955  0.025593  0.026171  0.025189  0.025948  0.025303  0.025859  0.024992  0.025711  0.026148  0.025704  0.026014  0.025989  0.025683  0.025832  0.025667  0.025992  0.025341  0.026359  0.025369  0.025988  0.026330  0.025448  0.026040  0.026292  0.026103  0.025864  0.026731  0.025554  0.025804  0.025594  0.026143  0.026199  0.025782  0.025566  0.026103  0.025836  0.025936  0.025853  0.025743  0.025818  0.025303  0.025407  0.025488  0.025884  0.025999  0.025894  0.025467  0.026256  0.025613  0.026322  0.025437 
 0.026146  0.026378  0.025857  0.026454  0.026125  0.026571  0.026267  0.025930  0.025853  0.026377  0.026434  0.026484  0.026236  0.026238  0.026169  0.025833  0.026157  0.025708  0.025687  0.026524  0.025280  0.025718  0.025921  0.026177  0.025922  0.026226  0.026073  0.025451  0.026215  0.026090  0.025928  0.026311  0.025838  0.026001  0.026641  0.026092  0.025638  0.026123  0.026421  0.025952  0.026141  0.026014  0.026093  0.025787  0.026205  0.025970  0.025908  0.025870  0.026067  0.025842  0.026423  0.025473  0.026188  0.025544  0.026035  0.025172  0.025779  0.026371  0.026042  0.026330  0.026202  0.025956  0.026163  0.025925  0.026174  0.025609  0.026524  0.025683  0.026301  0.026528  0.025712  0.026224  0.026577  0.026348  0.026020  0.026975  0.025775  0.026067  0.025927  0.026474  0.026495  0.025996  0.025786  0.026479  0.025928  0.026184  0.025958  0.025980  0.025959  0.025472  0.025662  0.025725  0.026170  0.026197  0.026085  0.025626  0.026540  0.025833  0.026371  0.025621 
 0.026268  0.026591  0.026024  0.026466  0.026242  0.026686  0.026433  0.026095  0.025993  0.026631  0.026480  0.026637  0.026449  0.026336  0.026411  0.026017  0.026444  0.026092  0.025929  0.026681  0.025554  0.025892  0.026110  0.026333  0.026162  0.026346  0.026271  0.025678  0.026398  0.026169  0.026064  0.026519  0.025874  0.026259  0.026727  0.026283  0.025668  0.026145  0.026634  0.026086  0.026237  0.026252  0.026121  0.026062  0.026265  0.026170  0.026231  0.026068  0.026093  0.026035  0.026609  0.025750  0.026370  0.025786  0.026099  0.025258  0.025926  0.026576  0.026203  0.026450  0.026276  0.026196  0.026239  0.026184  0.026329  0.025773  0.026725  0.025856  0.026432  0.026633  0.025861  0.026244  0.026750  0.026456  0.026127  0.026980  0.025931  0.026186  0.026017  0.026575  0.026658  0.026148  0.025886  0.026663  0.026043  0.026247  0.026171  0.026130  0.026082  0.025646  0.025987  0.025912  0.026227  0.026310  0.026303  0.025737  0.026654  0.025930  0.026646  0.025806 
 0.026360  0.026730  0.026112  0.026722  0.026311  0.026786  0.026582  0.026303  0.026115  0.026741  0.026641  0.026822  0.026588  0.026496  0.026628  0.026055  0.026515  0.026212  0.026103  0.026735  0.025813  0.026080  0.026188  0.026405  0.026286  0.026457  0.026426  0.025830  0.026581  0.026271  0.026102  0.026619  0.025999  0.026536  0.026809  0.026381  0.025727  0.026270  0.026808  0.026135  0.026594  0.026456  0.026209  0.026151  0.026423  0.026265  0.026305  0.026237  0.026114  0.026173  0.026801  0.025777  0.026531  0.025923  0.026127  0.025403  0.026069  0.026703  0.026388  0.026502  0.026433  0.026301  0.026429  0.026292  0.026445  0.025881  0.026875  0.026002  0.026545  0.026764  0.025929  0.026286  0.026778  0.026521  0.026235  0.027081  0.026082  0.026394  0.026131  0.026782  0.026744  0.026207  0.026034  0.026921  0.026133  0.026355  0.026418  0.026249  0.026109  0.025768  0.026089  0.026009  0.026400  0.026306  0.026632  0.025786  0.026897  0.026073  0.026801  0.026100 
 0.026520  0.027056  0.026255  0.026788  0.026573  0.026907  0.026602  0.026426  0.026346  0.026841  0.026872  0.027058  0.026695  0.026631  0.026768  0.026289  0.026671  0.026417  0.026182  0.026922  0.026088  0.026334  0.026416  0.026542  0.026453  0.026607  0.026531  0.026017  0.026841  0.026368  0.026206  0.026770  0.026194  0.026635  0.026955  0.026523  0.025928  0.026375  0.027003  0.026352  0.026801  0.026583  0.026474  0.026274  0.026337  0.026426  0.026532  0.026349  0.026327  0.026312  0.026904  0.026032  0.026644  0.026164  0.026264  0.025632  0.026145  0.026830  0.026705  0.026646  0.026473  0.026457  0.026601  0.026365  0.026578  0.026092  0.026967  0.026059  0.026683  0.027002  0.026130  0.026452  0.026931  0.026629  0.026224  0.027229  0.026218  0.026682  0.026274  0.027076  0.026943  0.026288  0.026239  0.027093  0.026330  0.026578  0.026403  0.026358  0.026276  0.025950  0.026246  0.026073  0.026597  0.026492  0.026682  0.026000  0.027062  0.026242  0.026928  0.026083 
 0.026604  0.027228  0.026373  0.026886  0.026666  0.026874  0.026757  0.026526  0.026402  0.026992  0.026805  0.027258  0.026903  0.026709  0.026724  0.026290  0.026783  0.026499  0.026324  0.026988  0.026200  0.026333  0.026561  0.026609  0.026555  0.026605  0.026601  0.026000  0.027007  0.026517  0.026366  0.026744  0.026292  0.026779  0.026941  0.026595  0.025857  0.026599  0.027090  0.026452  0.026879  0.026655  0.026585  0.026411  0.026552  0.026589  0.026574  0.026411  0.026356  0.026395  0.027141  0.026158  0.026787  0.026319  0.026337  0.025717  0.026298  0.026959  0.026819  0.026699  0.026681  0.026569  0.026640  0.026533  0.026650  0.026285  0.026956  0.026207  0.026780  0.027116  0.026251  0.026497  0.027060  0.026681  0.026438  0.027214  0.026335  0.026779  0.026531  0.027215  0.027061  0.026436  0.026326  0.027141  0.026342  0.026655  0.026624  0.026434  0.026450  0.026126  0.026383  0.026168  0.026731  0.026550  0.026682  0.026191  0.027114  0.026251  0.027007  0.026224 
 0.026656  0.027204  0.026262  0.026912  0.026697  0.026801  0.026799  0.026459  0.026540  0.026871  0.026793  0.027263  0.026944  0.026579  0.026802  0.026230  0.026844  0.026449  0.026345  0.026992  0.026163  0.026377  0.026586  0.026632  0.026460  0.026579  0.026569  0.026031  0.026907  0.026496  0.026447  0.026657  0.026168  0.026733  0.026914  0.026627  0.026014  0.026641  0.027050  0.026501  0.026736  0.026702  0.026596  0.026533  0.026442  0.026619  0.026502  0.026407  0.026183  0.026419  0.027090  0.026146  0.026795  0.026412  0.026274  0.025776  0.026116  0.027017  0.026877  0.026731  0.026801  0.026637  0.026593  0.026451  0.026598  0.026274  0.026794  0.026201  0.026720  0.026806  0.026284  0.026421  0.027069  0.026776  0.026449  0.027068  0.026247  0.026910  0.026522  0.027170  0.027110  0.026417  0.026269  0.027057  0.026300  0.026767  0.026592  0.026431  0.026362  0.026163  0.026357  0.026105  0.026696  0.026452  0.026659  0.026256  0.027189  0.026171  0.027035  0.026292 
 0.026584  0.027168  0.026228  0.026826  0.026706  0.026622  0.026830  0.026266  0.026631  0.026619  0.026684  0.027091  0.026909  0.026620  0.026654  0.026093  0.026635  0.026266  0.026393  0.026877  0.025997  0.026205  0.026367  0.026677  0.026357  0.026543  0.026531  0.026126  0.026953  0.026272  0.026313  0.026661  0.026092  0.026761  0.026701  0.026536  0.025991  0.026485  0.027146  0.026366  0.026622  0.026501  0.026595  0.026448  0.026267  0.026523  0.026516  0.026507  0.026172  0.026458  0.027003  0.026040  0.026876  0.026418  0.026280  0.025776  0.026111  0.026895  0.026773  0.026722  0.026662  0.026691  0.026349  0.026363  0.026543  0.026242  0.026847  0.026063  0.026726  0.026730  0.026172  0.026441  0.026984  0.026791  0.026443  0.027054  0.026239  0.026921  0.026375  0.027059  0.026995  0.026310  0.026207  0.027020  0.026219  0.026712  0.026574  0.026375  0.026493  0.026113  0.026378  0.026025  0.026761  0.026449  0.026672  0.026133  0.027122  0.026302  0.026953  0.026233 
 0.026599  0.027208  0.026250  0.026903  0.026670  0.026654  0.026799  0.026283  0.026743  0.026690  0.026695  0.027122  0.026886  0.026617  0.026691  0.026004  0.026510  0.026333  0.026448  0.026812  0.026015  0.026231  0.026435  0.026607  0.026398  0.026583  0.026492  0.026032  0.026942  0.026417  0.026273  0.026570  0.026094  0.026746  0.026688  0.026527  0.026035  0.026552  0.027164  0.026310  0.026562  0.026526  0.026658  0.026358  0.026447  0.026567  0.026572  0.026555  0.026217  0.026536  0.026914  0.026019  0.026834  0.026606  0.026249  0.025714  0.025993  0.026917  0.026844  0.026740  0.026750  0.026713  0.026525  0.026464  0.026523  0.026214  0.026758  0.026001  0.026766  0.026715  0.026237  0.026490  0.026955  0.026709  0.026347  0.027066  0.026270  0.027010  0.026362  0.027046  0.026985  0.026440  0.026290  0.026978  0.026228  0.026583  0.026663  0.026444  0.026538  0.026076  0.026360  0.026156  0.026828  0.026335  0.026747  0.026165  0.027251  0.026330  0.027045  0.026252 
 0.026354  0.026978  0.026057  0.026826  0.026477  0.026487  0.026623  0.026217  0.026580  0.026456  0.026408  0.026982  0.026669  0.026524  0.026648  0.025877  0.026296  0.026112  0.026322  0.026559  0.025715  0.026048  0.026229  0.026372  0.026229  0.026292  0.026305  0.025936  0.026662  0.026134  0.025997  0.026395  0.025910  0.026541  0.026574  0.026344  0.025908  0.026340  0.026980  0.026093  0.026235  0.026188  0.026300  0.026115  0.026253  0.026506  0.026382  0.026198  0.026151  0.026313  0.026529  0.025785  0.026720  0.026300  0.026075  0.025564  0.025782  0.026620  0.026768  0.026449  0.026528  0.026584  0.026313  0.026185  0.026402  0.025922  0.026363  0.025752  0.026493  0.026448  0.026135  0.026194  0.026706  0.026534  0.026100  0.026731  0.026120  0.026725  0.026129  0.026777  0.026701  0.026267  0.026198  0.026739  0.026032  0.026403  0.026347  0.026353  0.026332  0.026003  0.026204  0.025819  0.026556  0.026094  0.026482  0.026003  0.026965  0.026176  0.026775  0.026211 
 0.026192  0.026780  0.025990  0.026558  0.026333  0.026463  0.026549  0.025948  0.026179  0.026368  0.026115  0.026883  0.026478  0.026337  0.026447  0.025603  0.026127  0.025779  0.026218  0.026394  0.025554  0.025738  0.025973  0.026124  0.026102  0.026087  0.025954  0.025639  0.026406  0.025849  0.025887  0.026295  0.025742  0.026349  0.026397  0.026042  0.025728  0.025974  0.026847  0.025975  0.026033  0.026006  0.025933  0.025965  0.026004  0.026320  0.026174  0.025902  0.025975  0.025983  0.026423  0.025572  0.026549  0.026018  0.025805  0.025479  0.025640  0.026573  0.026515  0.026254  0.026251  0.026346  0.025937  0.025892  0.026188  0.025813  0.026149  0.025563  0.026396  0.026241  0.025754  0.025946  0.026379  0.026231  0.026031  0.026644  0.025828  0.026562  0.025929  0.026571  0.026501  0.026081  0.025940  0.026603  0.025767  0.026230  0.026094  0.026266  0.026170  0.025814  0.025798  0.025723  0.026358  0.025874  0.026265  0.025978  0.026779  0.026067  0.026597  0.026126 
 0.025837  0.026559  0.025561  0.026278  0.026107  0.026034  0.026294  0.025557  0.026027  0.026220  0.025827  0.026582  0.026066  0.026003  0.026118  0.025184  0.025728  0.025509  0.025823  0.026168  0.025225  0.025435  0.025772  0.025868  0.025672  0.025932  0.025567  0.025427  0.025902  0.025737  0.025467  0.026009  0.025316  0.025847  0.026173  0.025619  0.025449  0.025602  0.026369  0.025782  0.025595  0.025661  0.025318  0.025695  0.025906  0.026078  0.025887  0.025619  0.025610  0.025623  0.026044  0.025344  0.026235  0.025757  0.025526  0.025195  0.025330  0.026262  0.026098  0.025898  0.025966  0.026132  0.025678  0.025610  0.025847  0.025475  0.025797  0.025253  0.026039  0.025903  0.025517  0.025673  0.026128  0.025920  0.025692  0.026309  0.025503  0.026184  0.025593  0.026290  0.026059  0.025873  0.025657  0.026413  0.025472  0.026017  0.025737  0.025941  0.025972  0.025558  0.025530  0.025487  0.026112  0.025520  0.026104  0.025559  0.026505  0.025761  0.026190  0.025902 
 0.025280  0.025874  0.025190  0.025829  0.025688  0.025593  0.025896  0.024987  0.025614  0.025734  0.025338  0.025937  0.025594  0.025438  0.025820  0.024588  0.025352  0.025137  0.025348  0.025770  0.024787  0.025103  0.025342  0.025161  0.025261  0.025487  0.025060  0.024914  0.025315  0.025330  0.024771  0.025507  0.024819  0.025336  0.025800  0.025266  0.025081  0.025176  0.025992  0.025273  0.025100  0.025295  0.024780  0.025150  0.025473  0.025853  0.025410  0.025197  0.025233  0.025166  0.025498  0.024904  0.025765  0.025313  0.025084  0.024859  0.024810  0.025892  0.025562  0.025312  0.025504  0.025878  0.025329  0.024959  0.025430  0.025028  0.025199  0.024801  0.025723  0.025314  0.025160  0.025128  0.025722  0.025507  0.025176  0.025867  0.025174  0.025638  0.025105  0.025876  0.025432  0.025348  0.025240  0.025804  0.025056  0.025437  0.025231  0.025338  0.025470  0.025061  0.025092  0.024756  0.025641  0.024941  0.025634  0.025005  0.025986  0.025335  0.025808  0.025320 
 0.025012  0.025647  0.024973  0.025435  0.025446  0.025547  0.025694  0.024601  0.025317  0.025541  0.025038  0.025627  0.025381  0.025177  0.025643  0.024316  0.025204  0.024878  0.025213  0.025468  0.024653  0.025038  0.024998  0.025057  0.025112  0.025215  0.024938  0.024711  0.024985  0.025204  0.024495  0.025401  0.024548  0.025163  0.025616  0.025048  0.024877  0.024978  0.025687  0.025175  0.024700  0.024989  0.024458  0.024875  0.025017  0.025647  0.025065  0.025197  0.025029  0.025060  0.025306  0.024626  0.025452  0.024894  0.024682  0.024753  0.024535  0.025432  0.025267  0.025093  0.025225  0.025609  0.025034  0.024716  0.025093  0.024787  0.025007  0.024645  0.025413  0.025211  0.025019  0.024805  0.025448  0.025178  0.025025  0.025532  0.024974  0.025537  0.024736  0.025676  0.025248  0.025279  0.025029  0.025689  0.024798  0.025142  0.024983  0.025121  0.025111  0.024835  0.024835  0.024650  0.025281  0.024745  0.025464  0.024698  0.025797  0.025036  0.025588  0.025039 
 0.024290  0.025033  0.024566  0.025028  0.025027  0.025075  0.025157  0.024153  0.024814  0.025137  0.024595  0.025350  0.024846  0.024512  0.025292  0.023930  0.024741  0.024439  0.024879  0.025092  0.024179  0.024555  0.024527  0.024566  0.024594  0.024776  0.024649  0.024373  0.024519  0.024627  0.024247  0.024877  0.024200  0.024712  0.025108  0.024561  0.024522  0.024617  0.025426  0.024796  0.024251  0.024427  0.023951  0.024529  0.024526  0.025247  0.024575  0.024748  0.024672  0.024667  0.024766  0.024193  0.024958  0.024477  0.024200  0.024274  0.024163  0.025017  0.024574  0.024620  0.024728  0.025391  0.024669  0.024101  0.024730  0.024414  0.024428  0.024209  0.024803  0.024890  0.024417  0.024414  0.025036  0.024706  0.024657  0.025027  0.024492  0.024916  0.024319  0.025143  0.024720  0.024690  0.024515  0.025343  0.024346  0.024624  0.024463  0.024680  0.024720  0.024489  0.024459  0.024309  0.024834  0.024326  0.025005  0.024279  0.025418  0.024622  0.025106  0.024579 
 0.024093  0.024632  0.024093  0.024727  0.024734  0.024696  0.024724  0.023793  0.024599  0.024792  0.024392  0.024773  0.024638  0.024066  0.024940  0.023656  0.024285  0.023948  0.024401  0.024684  0.023883  0.024210  0.024243  0.024164  0.024294  0.024393  0.024367  0.024097  0.024316  0.024314  0.023869  0.024410  0.024057  0.024471  0.024465  0.024188  0.024238  0.024192  0.025161  0.024493  0.023916  0.023860  0.023639  0.024225  0.024171  0.024644  0.024300  0.024448  0.024301  0.024482  0.024310  0.023807  0.024549  0.024262  0.023994  0.024148  0.023842  0.024349  0.024419  0.024525  0.024298  0.025137  0.024141  0.023731  0.024431  0.024184  0.024191  0.023894  0.024316  0.024689  0.023875  0.023874  0.024641  0.024442  0.024290  0.024789  0.024029  0.024406  0.024040  0.024817  0.024312  0.024394  0.024114  0.025010  0.023845  0.024324  0.023960  0.024202  0.024332  0.023935  0.024108  0.024019  0.024503  0.023977  0.024650  0.023925  0.025012  0.024325  0.024636  0.024124 
 0.023817  0.024435  0.023735  0.024512  0.024494  0.024329  0.024270  0.023590  0.024255  0.024732  0.024236  0.024603  0.024433  0.023744  0.024529  0.023567  0.024205  0.023627  0.024143  0.024325  0.023782  0.024021  0.023992  0.024028  0.024038  0.024251  0.023968  0.024103  0.024098  0.024070  0.023629  0.024308  0.023736  0.024283  0.024399  0.023902  0.024087  0.024115  0.024766  0.024102  0.023722  0.023781  0.023513  0.023950  0.023855  0.024337  0.024167  0.024273  0.024249  0.024287  0.023963  0.023695  0.024258  0.024251  0.023907  0.024021  0.023665  0.024261  0.024145  0.024169  0.024133  0.024713  0.023986  0.023819  0.024320  0.024239  0.023984  0.023837  0.024030  0.024406  0.023721  0.023803  0.024273  0.024360  0.023962  0.024601  0.023763  0.024129  0.023845  0.024702  0.024130  0.024069  0.023880  0.024805  0.023850  0.024147  0.023589  0.024112  0.023940  0.023645  0.024008  0.023841  0.024294  0.023921  0.024263  0.023885  0.024627  0.024350  0.024385  0.023921 
 0.023684  0.024388  0.023338  0.024481  0.024415  0.024405  0.024105  0.023569  0.024251  0.024630  0.024076  0.024451  0.024226  0.023637  0.024350  0.023409  0.024128  0.023572  0.024069  0.024317  0.023662  0.023855  0.023983  0.023888  0.024059  0.024314  0.023835  0.023986  0.024255  0.024007  0.023578  0.024053  0.023893  0.024157  0.024276  0.023991  0.024135  0.024071  0.024729  0.024033  0.023585  0.023700  0.023414  0.023832  0.023811  0.024182  0.024001  0.024201  0.024091  0.024122  0.023893  0.023780  0.024088  0.024307  0.023753  0.024064  0.023537  0.024194  0.024143  0.024081  0.024109  0.024566  0.023950  0.023753  0.024198  0.024158  0.023725  0.024037  0.023943  0.024395  0.023724  0.023730  0.024190  0.024336  0.023900  0.024498  0.023625  0.024011  0.023854  0.024611  0.024030  0.024000  0.023873  0.024589  0.023792  0.023969  0.023666  0.024047  0.023866  0.023411  0.023927  0.023841  0.024199  0.023934  0.024293  0.023859  0.024510  0.024431  0.024257  0.023937 
 0.023564  0.024161  0.023154  0.024382  0.024366  0.024314  0.023656  0.023617  0.024074  0.024449  0.023814  0.024253  0.024108  0.023486  0.024158  0.023339  0.023762  0.023369  0.023731  0.024153  0.023585  0.023723  0.023823  0.023707  0.023881  0.024092  0.023659  0.023692  0.024001  0.023878  0.023524  0.023927  0.023654  0.024069  0.024105  0.023789  0.023875  0.023875  0.024514  0.023761  0.023344  0.023556  0.023256  0.023599  0.023635  0.023938  0.023688  0.023947  0.023847  0.023737  0.023765  0.023560  0.023996  0.024139  0.023514  0.023723  0.023376  0.024117  0.023979  0.023835  0.024013  0.024255  0.023778  0.023597  0.024009  0.023980  0.023388  0.023822  0.023910  0.024133  0.023515  0.023474  0.024027  0.024131  0.023800  0.024286  0.023421  0.023772  0.023759  0.024338  0.023908  0.023701  0.023701  0.024385  0.023701  0.023732  0.023420  0.023799  0.023748  0.023128  0.023797  0.023677  0.023863  0.023784  0.024193  0.023661  0.024181  0.023919  0.023992  0.023656 
 0.023690  0.024260  0.023204  0.024460  0.024311  0.024353  0.023674  0.023678  0.024226  0.024495  0.023837  0.024268  0.024176  0.023706  0.024225  0.023623  0.023824  0.023582  0.023878  0.024249  0.023777  0.023812  0.023894  0.023765  0.023910  0.024246  0.023862  0.023822  0.024023  0.023898  0.023716  0.023986  0.023687  0.024242  0.024329  0.023875  0.024029  0.023926  0.024450  0.023919  0.023553  0.023563  0.023382  0.023874  0.023779  0.023995  0.023850  0.023934  0.024032  0.023928  0.023786  0.023720  0.024051  0.024299  0.023711  0.023636  0.023328  0.024237  0.023975  0.023919  0.024145  0.024327  0.023808  0.023548  0.024038  0.024145  0.023477  0.023953  0.023930  0.024098  0.023594  0.023723  0.024314  0.024231  0.023783  0.024385  0.023550  0.023769  0.023956  0.024321  0.024088  0.023761  0.023876  0.024557  0.023945  0.023858  0.023721  0.023774  0.023800  0.023403  0.023879  0.023658  0.023975  0.023804  0.024159  0.023699  0.024300  0.023997  0.024126  0.023712 
 0.023628  0.024232  0.023258  0.024243  0.024223  0.024247  0.023640  0.023641  0.024257  0.024224  0.023709  0.024177  0.024089  0.023654  0.024124  0.023693  0.023652  0.023481  0.023841  0.024184  0.023499  0.023598  0.023771  0.023725  0.023861  0.024146  0.023639  0.023805  0.023866  0.023679  0.023656  0.023936  0.023693  0.023988  0.024229  0.023752  0.024042  0.023744  0.024124  0.023932  0.023402  0.023454  0.023451  0.023866  0.023722  0.023798  0.023726  0.023680  0.023910  0.023871  0.023720  0.023835  0.023902  0.024164  0.023481  0.023564  0.023220  0.024049  0.023883  0.024007  0.024229  0.024339  0.023652  0.023495  0.023893  0.024135  0.023303  0.024007  0.023892  0.024063  0.023656  0.023555  0.024284  0.024134  0.023620  0.024187  0.023573  0.023706  0.023942  0.024220  0.024129  0.023825  0.023748  0.024377  0.023758  0.023806  0.023744  0.023584  0.023802  0.023369  0.023824  0.023641  0.023745  0.023824  0.023956  0.023564  0.024179  0.023923  0.024157  0.023683 
 0.023564  0.023945  0.023042  0.023971  0.024081  0.023970  0.023434  0.023375  0.024027  0.023931  0.023604  0.024077  0.023910  0.023380  0.023878  0.023526  0.023554  0.023325  0.023735  0.023751  0.023219  0.023316  0.023553  0.023489  0.023692  0.023914  0.023563  0.023539  0.023649  0.023489  0.023657  0.023673  0.023574  0.023759  0.023946  0.023551  0.023741  0.023507  0.023922  0.023824  0.023369  0.023160  0.023314  0.023548  0.023600  0.023536  0.023456  0.023551  0.023726  0.023651  0.023404  0.023506  0.023736  0.023944  0.023329  0.023341  0.022974  0.023827  0.023651  0.023729  0.024014  0.023980  0.023586  0.023315  0.023752  0.024035  0.023210  0.023778  0.023684  0.023871  0.023543  0.023476  0.024170  0.023973  0.023547  0.023965  0.023377  0.023497  0.023449  0.024102  0.023957  0.023534  0.023422  0.024056  0.023515  0.023699  0.023542  0.023438  0.023599  0.023149  0.023639  0.023356  0.023396  0.023637  0.023748  0.023328  0.024050  0.023676  0.023900  0.023442 
 0.023519  0.023779  0.022984  0.023753  0.023964  0.023965  0.023336  0.023389  0.024077  0.023766  0.023635  0.024035  0.023840  0.023378  0.023712  0.023273  0.023362  0.023210  0.023654  0.023667  0.023158  0.023291  0.023474  0.023464  0.023679  0.023600  0.023471  0.023554  0.023523  0.023540  0.023695  0.023577  0.023390  0.023593  0.023916  0.023416  0.023768  0.023465  0.023944  0.023771  0.023313  0.023185  0.023359  0.023559  0.023547  0.023486  0.023460  0.023315  0.023603  0.023461  0.023429  0.023522  0.023609  0.023846  0.023286  0.023276  0.022974  0.023730  0.023604  0.023686  0.023795  0.023855  0.023539  0.023355  0.023763  0.023876  0.023105  0.023536  0.023626  0.023688  0.023515  0.023337  0.024078  0.023807  0.023474  0.024002  0.023313  0.023352  0.023355  0.024035  0.023897  0.023509  0.023262  0.023974  0.023561  0.023636  0.023467  0.023316  0.023398  0.023058  0.023589  0.023348  0.023436  0.023607  0.023657  0.023123  0.023956  0.023694  0.023760  0.023516 
 0.023377  0.023668  0.023081  0.023663  0.023836  0.023886  0.023421  0.023492  0.024059  0.023727  0.023600  0.024065  0.023739  0.023217  0.023677  0.023260  0.023430  0.023262  0.023639  0.023686  0.023209  0.023349  0.023484  0.023500  0.023592  0.023491  0.023556  0.023741  0.023662  0.023556  0.023680  0.023542  0.023459  0.023750  0.023868  0.023393  0.023714  0.023661  0.023922  0.023665  0.023225  0.023150  0.023344  0.023548  0.023551  0.023291  0.023611  0.023258  0.023597  0.023506  0.023352  0.023541  0.023560  0.023786  0.023280  0.023382  0.022976  0.023668  0.023510  0.023745  0.023741  0.023708  0.023566  0.023398  0.023841  0.023862  0.022947  0.023479  0.023540  0.023684  0.023508  0.023360  0.024087  0.023884  0.023575  0.024082  0.023359  0.023320  0.023291  0.023910  0.023875  0.023554  0.023271  0.023847  0.023653  0.023606  0.023478  0.023324  0.023409  0.023116  0.023668  0.023314  0.023305  0.023689  0.023754  0.023133  0.024020  0.023766  0.023631  0.023515 
 0.023365  0.023566  0.023044  0.023810  0.023772  0.023896  0.023258  0.023603  0.024033  0.023734  0.023557  0.024060  0.023691  0.023223  0.023479  0.023289  0.023447  0.023286  0.023764  0.023755  0.023164  0.023236  0.023562  0.023522  0.023448  0.023421  0.023457  0.023632  0.023600  0.023519  0.023733  0.023470  0.023496  0.023803  0.023930  0.023303  0.023708  0.023552  0.023794  0.023680  0.023157  0.023119  0.023453  0.023522  0.023561  0.023192  0.023669  0.023267  0.023473  0.023484  0.023443  0.023488  0.023608  0.023701  0.023386  0.023412  0.023032  0.023726  0.023485  0.023678  0.023860  0.023593  0.023666  0.023295  0.023627  0.023827  0.022863  0.023404  0.023577  0.023648  0.023511  0.023439  0.024021  0.023929  0.023522  0.023896  0.023316  0.023433  0.023310  0.023820  0.023820  0.023569  0.023170  0.023763  0.023652  0.023544  0.023431  0.023356  0.023336  0.023163  0.023656  0.023219  0.023303  0.023606  0.023923  0.023075  0.023914  0.023703  0.023524  0.023534 
 0.023404  0.023630  0.023189  0.023777  0.023880  0.023955  0.023296  0.023650  0.024030  0.023794  0.023714  0.024256  0.023709  0.023451  0.023609  0.023346  0.023454  0.023409  0.023821  0.023761  0.023209  0.023284  0.023601  0.023631  0.023494  0.023432  0.023534  0.023637  0.023646  0.023560  0.023912  0.023496  0.023596  0.023990  0.024042  0.023357  0.023871  0.023548  0.023832  0.023786  0.023138  0.023199  0.023629  0.023644  0.023695  0.023396  0.023711  0.023342  0.023660  0.023644  0.023460  0.023619  0.023715  0.023818  0.023595  0.023608  0.023138  0.023902  0.023581  0.023661  0.023895  0.023729  0.023657  0.023167  0.023690  0.023991  0.022978  0.023537  0.023658  0.023691  0.023605  0.023540  0.024080  0.023956  0.023557  0.023965  0.023404  0.023547  0.023339  0.023945  0.023962  0.023676  0.023209  0.023835  0.023813  0.023708  0.023434  0.023365  0.023460  0.023192  0.023820  0.023309  0.023300  0.023817  0.024074  0.023222  0.023954  0.023899  0.023629  0.023608 
 0.023559  0.023741  0.023246  0.024010  0.024053  0.023995  0.023455  0.023795  0.024042  0.024015  0.023854  0.024257  0.023765  0.023663  0.023702  0.023459  0.023631  0.023526  0.023884  0.023892  0.023281  0.023315  0.023687  0.023779  0.023546  0.023554  0.023748  0.023629  0.023800  0.023774  0.024061  0.023654  0.023719  0.024131  0.024162  0.023493  0.024024  0.023616  0.023843  0.023868  0.023168  0.023451  0.023673  0.023799  0.023716  0.023572  0.023831  0.023513  0.023721  0.023771  0.023561  0.023659  0.023807  0.023996  0.023807  0.023663  0.023396  0.024034  0.023734  0.023860  0.023959  0.023829  0.023737  0.023245  0.023786  0.024039  0.023111  0.023603  0.023799  0.023818  0.023704  0.023601  0.024229  0.024125  0.023617  0.024048  0.023445  0.023636  0.023563  0.024067  0.024112  0.023764  0.023352  0.023932  0.023957  0.023806  0.023653  0.023419  0.023550  0.023315  0.024000  0.023356  0.023460  0.024000  0.024219  0.023379  0.024132  0.023961  0.023690  0.023649 
 0.023690  0.023700  0.023343  0.023997  0.024166  0.024049  0.023621  0.023900  0.024196  0.024209  0.023985  0.024370  0.023836  0.023761  0.023760  0.023592  0.023789  0.023664  0.023906  0.023953  0.023412  0.023522  0.023876  0.023867  0.023666  0.023680  0.023925  0.023756  0.024068  0.023888  0.024182  0.023688  0.023802  0.024276  0.024206  0.023670  0.024061  0.023739  0.024016  0.023936  0.023263  0.023602  0.023754  0.023788  0.023770  0.023668  0.023963  0.023616  0.023857  0.023800  0.023685  0.023723  0.023899  0.024129  0.023951  0.023824  0.023486  0.024097  0.023826  0.023926  0.024027  0.023921  0.023878  0.023383  0.023943  0.024213  0.023209  0.023767  0.023902  0.023954  0.023827  0.023659  0.024215  0.024214  0.023749  0.024116  0.023571  0.023828  0.023654  0.024130  0.024213  0.023899  0.023368  0.023937  0.024167  0.023831  0.023865  0.023604  0.023764  0.023537  0.024108  0.023396  0.023604  0.024159  0.024369  0.023516  0.024344  0.024015  0.023778  0.023754 
 0.023814  0.023700  0.023379  0.024132  0.024269  0.024147  0.023698  0.023954  0.024297  0.024249  0.024083  0.024442  0.023935  0.023847  0.023807  0.023662  0.023803  0.023934  0.024011  0.024156  0.023533  0.023602  0.024008  0.023926  0.023828  0.023715  0.024094  0.023913  0.024303  0.023958  0.024195  0.023851  0.023876  0.024327  0.024240  0.023693  0.024136  0.023723  0.024020  0.023996  0.023437  0.023615  0.023810  0.023937  0.023760  0.023739  0.024045  0.023704  0.023871  0.023825  0.023818  0.023796  0.023903  0.024233  0.023919  0.023878  0.023496  0.024138  0.023846  0.023998  0.024082  0.024093  0.024076  0.023557  0.023946  0.024271  0.023318  0.023942  0.024002  0.023914  0.023956  0.023791  0.024362  0.024347  0.023822  0.024225  0.023573  0.023902  0.023813  0.024263  0.024329  0.023908  0.023504  0.024083  0.024201  0.023853  0.023870  0.023785  0.023816  0.023610  0.024216  0.023487  0.023776  0.024228  0.024386  0.023590  0.024538  0.024238  0.023897  0.023884 
 0.023940  0.023827  0.023502  0.024291  0.024350  0.024201  0.023815  0.024061  0.024385  0.024437  0.024153  0.024662  0.024017  0.023958  0.023840  0.023820  0.024000  0.024030  0.024065  0.024258  0.023646  0.023684  0.024251  0.023972  0.023874  0.023724  0.024122  0.023906  0.024471  0.023996  0.024295  0.023925  0.024086  0.024470  0.024361  0.023743  0.024326  0.023811  0.024133  0.024112  0.023535  0.023675  0.023901  0.024009  0.023843  0.023720  0.024188  0.023811  0.023941  0.023889  0.023913  0.023930  0.023909  0.024310  0.024045  0.023911  0.023504  0.024149  0.024016  0.024103  0.024180  0.024148  0.024158  0.023680  0.023951  0.024320  0.023430  0.024190  0.024006  0.023958  0.024127  0.023884  0.024510  0.024423  0.023937  0.024298  0.023603  0.023937  0.023922  0.024260  0.024301  0.023969  0.023498  0.024168  0.024364  0.023910  0.023850  0.023926  0.023874  0.023739  0.024216  0.023507  0.023781  0.024352  0.024451  0.023744  0.024625  0.024149  0.023999  0.023931 
 0.024005  0.023744  0.023540  0.024287  0.024359  0.024362  0.023782  0.024026  0.024476  0.024439  0.024237  0.024617  0.024076  0.024061  0.023887  0.023876  0.024008  0.023981  0.024115  0.024274  0.023699  0.023808  0.024440  0.024112  0.024002  0.023767  0.024230  0.024008  0.024521  0.023968  0.024344  0.024060  0.024269  0.024511  0.024398  0.023929  0.024354  0.023790  0.024205  0.024304  0.023544  0.023738  0.024030  0.024072  0.023787  0.023721  0.024259  0.023973  0.023983  0.024009  0.024032  0.023987  0.023902  0.024405  0.024131  0.023857  0.023499  0.024291  0.024050  0.024139  0.024167  0.024187  0.024210  0.023853  0.024097  0.024412  0.023437  0.024218  0.024202  0.024187  0.024161  0.023935  0.024507  0.024446  0.024044  0.024305  0.023588  0.023918  0.024079  0.024386  0.024373  0.023957  0.023660  0.024182  0.024433  0.023960  0.023857  0.024143  0.023972  0.023829  0.024345  0.023541  0.023849  0.024338  0.024567  0.023825  0.024624  0.024132  0.024014  0.023984 
 0.023994  0.023849  0.023522  0.024460  0.024387  0.024528  0.023839  0.024183  0.024563  0.024595  0.024325  0.024660  0.024270  0.024176  0.023965  0.023951  0.024117  0.024040  0.024227  0.024275  0.023761  0.023887  0.024431  0.024160  0.024006  0.023755  0.024271  0.024132  0.024526  0.024090  0.024440  0.024122  0.024362  0.024504  0.024476  0.023980  0.024518  0.023848  0.024276  0.024320  0.023650  0.023839  0.024202  0.024098  0.023688  0.023731  0.024346  0.024030  0.024038  0.024149  0.024001  0.024164  0.023938  0.024387  0.024181  0.024017  0.023426  0.024353  0.024202  0.024358  0.024260  0.024158  0.024337  0.023793  0.024132  0.024529  0.023589  0.024173  0.024388  0.024310  0.024359  0.023977  0.024631  0.024551  0.024053  0.024322  0.023660  0.023972  0.024177  0.024434  0.024513  0.023964  0.023810  0.024160  0.024536  0.024076  0.023993  0.024175  0.023966  0.023993  0.024486  0.023595  0.023940  0.024520  0.024761  0.023999  0.024637  0.024110  0.023978  0.024088 
 0.024026  0.023895  0.023519  0.024511  0.024395  0.024422  0.023805  0.024165  0.024528  0.024653  0.024301  0.024637  0.024288  0.024271  0.023910  0.023943  0.024098  0.024011  0.024183  0.024267  0.023728  0.023790  0.024452  0.024196  0.024057  0.023828  0.024304  0.024193  0.024551  0.024078  0.024413  0.024161  0.024406  0.024606  0.024549  0.024054  0.024599  0.023944  0.024332  0.024332  0.023653  0.023948  0.024164  0.023956  0.023643  0.023620  0.024404  0.024066  0.024153  0.024140  0.023958  0.024089  0.023956  0.024393  0.024177  0.024057  0.023363  0.024265  0.024185  0.024473  0.024297  0.024103  0.024359  0.023865  0.024021  0.024494  0.023565  0.024252  0.024265  0.024308  0.024396  0.024183  0.024706  0.024557  0.024181  0.024262  0.023642  0.023945  0.024288  0.024537  0.024535  0.023948  0.023838  0.024164  0.024543  0.024104  0.024028  0.024181  0.023949  0.024149  0.024506  0.023656  0.024007  0.024439  0.024796  0.024061  0.024624  0.024073  0.023882  0.024127 
 0.023967  0.023958  0.023481  0.024443  0.024501  0.024566  0.023912  0.024129  0.024477  0.024734  0.024289  0.024586  0.024332  0.024439  0.023935  0.023905  0.024085  0.024043  0.024189  0.024416  0.023787  0.023804  0.024474  0.024446  0.023961  0.023887  0.024291  0.024273  0.024519  0.024163  0.024493  0.024177  0.024375  0.024669  0.024594  0.024153  0.024606  0.023965  0.024421  0.024281  0.023773  0.023938  0.024063  0.024005  0.023684  0.023749  0.024444  0.024016  0.024242  0.024232  0.023933  0.024157  0.023922  0.024368  0.024303  0.024116  0.023495  0.024414  0.024216  0.024667  0.024382  0.024141  0.024385  0.023940  0.023938  0.024530  0.023618  0.024300  0.024228  0.024246  0.024453  0.024165  0.024724  0.024610  0.024228  0.024281  0.023681  0.024012  0.024216  0.024402  0.024600  0.023939  0.023875  0.024274  0.024674  0.024154  0.024190  0.024089  0.023910  0.024120  0.024625  0.023586  0.024000  0.024541  0.024830  0.024018  0.024667  0.024094  0.023906  0.024141 
 0.023869  0.023832  0.023323  0.024461  0.024314  0.024561  0.023781  0.023919  0.024406  0.024653  0.024345  0.024417  0.024127  0.024284  0.023828  0.023929  0.024045  0.023956  0.023980  0.024414  0.023896  0.023673  0.024335  0.024501  0.023876  0.023732  0.024383  0.024185  0.024475  0.024229  0.024498  0.024076  0.024327  0.024561  0.024486  0.024114  0.024533  0.023934  0.024246  0.024234  0.023701  0.023973  0.023989  0.023910  0.023698  0.023595  0.024381  0.023851  0.024072  0.024142  0.023828  0.024255  0.023852  0.024287  0.024181  0.024022  0.023412  0.024389  0.024031  0.024672  0.024332  0.024102  0.024287  0.023858  0.023780  0.024427  0.023566  0.024229  0.024138  0.024155  0.024385  0.024233  0.024623  0.024641  0.024187  0.024309  0.023687  0.023949  0.024174  0.024303  0.024534  0.023738  0.023713  0.024217  0.024586  0.024154  0.024075  0.024020  0.023865  0.024084  0.024582  0.023447  0.023897  0.024513  0.024728  0.023797  0.024450  0.023948  0.023900  0.024091 
 0.023775  0.023925  0.023227  0.024287  0.024300  0.024447  0.023632  0.023960  0.024335  0.024531  0.024274  0.024400  0.024115  0.024107  0.023795  0.023841  0.023912  0.023931  0.023958  0.024257  0.023837  0.023709  0.024198  0.024515  0.023647  0.023717  0.024142  0.024197  0.024457  0.024079  0.024451  0.023997  0.024189  0.024425  0.024432  0.023955  0.024391  0.023868  0.024252  0.023985  0.023604  0.023834  0.023856  0.023943  0.023506  0.023608  0.024378  0.023851  0.024069  0.023999  0.023834  0.024171  0.023816  0.024123  0.024113  0.023866  0.023394  0.024255  0.023893  0.024654  0.024079  0.023958  0.024241  0.023817  0.023606  0.024382  0.023503  0.024111  0.023967  0.023973  0.024333  0.024132  0.024544  0.024567  0.024184  0.024272  0.023614  0.023794  0.024220  0.024078  0.024373  0.023604  0.023548  0.024134  0.024518  0.024061  0.024068  0.023817  0.023787  0.024041  0.024545  0.023337  0.023786  0.024347  0.024632  0.023688  0.024376  0.023756  0.023792  0.023892 
 0.023485  0.023633  0.023106  0.024081  0.024057  0.024268  0.023476  0.023680  0.024079  0.024438  0.024133  0.024157  0.023963  0.023860  0.023680  0.023726  0.023793  0.023707  0.023770  0.024081  0.023696  0.023572  0.024137  0.024401  0.023361  0.023602  0.023934  0.024089  0.024365  0.023988  0.024218  0.023871  0.024087  0.024195  0.024347  0.023744  0.024177  0.023851  0.024120  0.023720  0.023510  0.023745  0.023691  0.023791  0.023396  0.023473  0.024271  0.023826  0.023692  0.023895  0.023571  0.024111  0.023669  0.023879  0.023877  0.023711  0.023168  0.023975  0.023670  0.024488  0.023737  0.023817  0.024106  0.023565  0.023511  0.024078  0.023338  0.023854  0.023771  0.023975  0.024162  0.023844  0.024438  0.024364  0.023919  0.024078  0.023479  0.023562  0.023971  0.023910  0.024219  0.023405  0.023420  0.023916  0.024402  0.023717  0.023923  0.023491  0.023697  0.023863  0.024371  0.023257  0.023676  0.024116  0.024404  0.023490  0.024194  0.023682  0.023574  0.023856 
 0.023156  0.023498  0.022884  0.023754  0.023845  0.023887  0.023290  0.023505  0.023755  0.024332  0.023936  0.023868  0.023586  0.023517  0.023503  0.023360  0.023608  0.023455  0.023481  0.023809  0.023371  0.023305  0.023814  0.024037  0.022966  0.023380  0.023765  0.023861  0.024008  0.023756  0.023936  0.023533  0.023739  0.023857  0.024059  0.023427  0.023932  0.023495  0.023985  0.023508  0.023247  0.023478  0.023372  0.023606  0.023126  0.023312  0.023872  0.023540  0.023291  0.023573  0.023362  0.023982  0.023268  0.023523  0.023619  0.023347  0.022761  0.023668  0.023535  0.024186  0.023594  0.023600  0.023899  0.023221  0.023325  0.023844  0.022967  0.023617  0.023550  0.023771  0.023833  0.023574  0.024081  0.024214  0.023711  0.023727  0.023264  0.023296  0.023772  0.023508  0.023880  0.023100  0.023107  0.023583  0.024086  0.023721  0.023594  0.023372  0.023379  0.023555  0.024025  0.023161  0.023404  0.023846  0.024121  0.023168  0.023939  0.023493  0.023346  0.023487 
 0.023001  0.023278  0.022740  0.023363  0.023685  0.023634  0.022926  0.023165  0.023437  0.024146  0.023745  0.023611  0.023203  0.023241  0.023218  0.023163  0.023481  0.023191  0.023181  0.023508  0.022935  0.023176  0.023601  0.023772  0.022720  0.023090  0.023431  0.023480  0.023738  0.023426  0.023623  0.023160  0.023363  0.023581  0.023618  0.023126  0.023735  0.023229  0.023639  0.023191  0.022974  0.023125  0.023092  0.023333  0.022802  0.023125  0.023615  0.023148  0.022923  0.023259  0.023150  0.023616  0.023021  0.023077  0.023421  0.023011  0.022549  0.023357  0.023283  0.023719  0.023179  0.023231  0.023647  0.022987  0.023114  0.023431  0.022714  0.023338  0.023287  0.023452  0.023461  0.023104  0.023679  0.023949  0.023302  0.023500  0.023025  0.022935  0.023455  0.023199  0.023534  0.022985  0.022865  0.023286  0.023731  0.023478  0.023164  0.022832  0.022980  0.023387  0.023683  0.022950  0.023117  0.023434  0.023718  0.022835  0.023758  0.023277  0.023118  0.023229 
 0.023008  0.023190  0.022521  0.023207  0.023492  0.023626  0.022882  0.023102  0.023247  0.023912  0.023718  0.023479  0.023277  0.023114  0.023290  0.023112  0.023478  0.023021  0.022930  0.023371  0.022804  0.022894  0.023417  0.023651  0.022800  0.022986  0.023375  0.023409  0.023671  0.023651  0.023579  0.022980  0.023222  0.023536  0.023445  0.023003  0.023581  0.023296  0.023667  0.023140  0.022941  0.022885  0.022886  0.023376  0.022695  0.023062  0.023501  0.023108  0.022933  0.023144  0.023172  0.023552  0.022873  0.022928  0.023342  0.022920  0.022570  0.023041  0.023089  0.023463  0.023124  0.023218  0.023509  0.022922  0.022965  0.023372  0.022746  0.023299  0.023161  0.023378  0.023368  0.023031  0.023659  0.023645  0.023288  0.023478  0.022735  0.022885  0.023350  0.023014  0.023531  0.022796  0.022668  0.023163  0.023452  0.023275  0.023126  0.022693  0.022941  0.023287  0.023372  0.022850  0.022926  0.023312  0.023724  0.022850  0.023756  0.023186  0.022821  0.022984 
 0.022426  0.022791  0.022127  0.022718  0.023050  0.023105  0.022432  0.022726  0.022586  0.023595  0.023284  0.023036  0.022747  0.022727  0.022778  0.022655  0.022970  0.022573  0.022628  0.022756  0.022284  0.022483  0.022939  0.022968  0.022327  0.022520  0.022977  0.023033  0.023151  0.023225  0.023063  0.022579  0.022747  0.023056  0.022982  0.022567  0.023011  0.022831  0.023234  0.022615  0.022445  0.022380  0.022433  0.022845  0.022270  0.022464  0.022938  0.022581  0.022494  0.022768  0.022692  0.023024  0.022333  0.022555  0.023024  0.022616  0.022188  0.022594  0.022538  0.022831  0.022829  0.022669  0.023131  0.022589  0.022498  0.022899  0.022360  0.022722  0.022701  0.022742  0.022912  0.022478  0.023100  0.023124  0.022770  0.023098  0.022323  0.022330  0.022773  0.022677  0.023100  0.022435  0.022197  0.022599  0.023120  0.022789  0.022730  0.022255  0.022524  0.022612  0.022903  0.022389  0.022379  0.022837  0.023327  0.022404  0.023216  0.022814  0.022311  0.022404 
 0.022038  0.022460  0.021758  0.022266  0.022579  0.022796  0.021994  0.022476  0.022311  0.023177  0.022848  0.022852  0.022275  0.022179  0.022509  0.022276  0.022573  0.022187  0.022242  0.022244  0.022033  0.022140  0.022622  0.022580  0.022003  0.022287  0.022534  0.022693  0.022680  0.022871  0.022569  0.022251  0.022386  0.022711  0.022519  0.022170  0.022595  0.022427  0.022892  0.022215  0.022099  0.021946  0.022085  0.022664  0.021949  0.022145  0.022621  0.022125  0.022001  0.022376  0.022326  0.022527  0.022070  0.022189  0.022626  0.022262  0.021877  0.022196  0.022217  0.022463  0.022489  0.022153  0.022580  0.022090  0.022103  0.022419  0.022031  0.022454  0.022416  0.022347  0.022495  0.022274  0.022709  0.022889  0.022359  0.022712  0.022016  0.022023  0.022364  0.022431  0.022745  0.021955  0.021915  0.022298  0.022769  0.022503  0.022336  0.021981  0.022039  0.022413  0.022612  0.022081  0.022092  0.022490  0.022870  0.022217  0.022718  0.022606  0.021999  0.022154 
 0.021795  0.022301  0.021516  0.022117  0.022399  0.022645  0.021775  0.022210  0.021948  0.022901  0.022682  0.022734  0.022066  0.022013  0.022447  0.022145  0.022263  0.022057  0.022045  0.022073  0.021897  0.021838  0.022536  0.022410  0.021661  0.022051  0.022199  0.022440  0.022311  0.022697  0.022279  0.021982  0.022135  0.022604  0.022363  0.022053  0.022485  0.022184  0.022597  0.021956  0.021885  0.021653  0.021937  0.022488  0.021630  0.021930  0.022386  0.021837  0.021800  0.022165  0.022160  0.022096  0.021933  0.021962  0.022340  0.022048  0.021736  0.022049  0.021914  0.022246  0.022389  0.021904  0.022285  0.021977  0.021757  0.022134  0.021898  0.022365  0.022133  0.022179  0.022243  0.022121  0.022516  0.022617  0.022330  0.022524  0.021853  0.021859  0.022064  0.022078  0.022451  0.021864  0.021832  0.021970  0.022577  0.022347  0.022336  0.021881  0.021854  0.022321  0.022341  0.021889  0.021780  0.022302  0.022573  0.022046  0.022387  0.022302  0.021785  0.021797 
 0.021749  0.022112  0.021269  0.021783  0.022264  0.022398  0.021688  0.021843  0.021981  0.022636  0.022464  0.022427  0.021943  0.021831  0.022230  0.021699  0.022042  0.021720  0.021615  0.021976  0.021869  0.021568  0.022181  0.022037  0.021417  0.021831  0.021947  0.022058  0.022112  0.022572  0.022136  0.021564  0.021949  0.022370  0.022231  0.021907  0.022224  0.022024  0.022509  0.021651  0.021637  0.021344  0.021680  0.022160  0.021460  0.021770  0.022077  0.021591  0.021543  0.021857  0.021928  0.021797  0.021649  0.021627  0.022120  0.021669  0.021638  0.021872  0.021645  0.022150  0.022045  0.021793  0.022201  0.021722  0.021410  0.021868  0.021627  0.022012  0.021833  0.021911  0.022144  0.021960  0.022262  0.022501  0.022036  0.022514  0.021623  0.021531  0.021755  0.021783  0.022072  0.021396  0.021455  0.021685  0.022305  0.022030  0.021991  0.021514  0.021649  0.022209  0.021944  0.021726  0.021537  0.022078  0.022308  0.021821  0.022045  0.022089  0.021693  0.021531 
 0.021613  0.021984  0.021130  0.021470  0.022014  0.022177  0.021635  0.021715  0.021845  0.022464  0.022375  0.022348  0.021696  0.021705  0.022123  0.021486  0.021709  0.021712  0.021547  0.021766  0.021700  0.021395  0.022037  0.021911  0.021368  0.021679  0.021720  0.021797  0.021898  0.022392  0.022130  0.021242  0.021772  0.022322  0.021888  0.021882  0.021849  0.021935  0.022225  0.021434  0.021590  0.021224  0.021603  0.021914  0.021377  0.021698  0.021834  0.021484  0.021568  0.021606  0.021855  0.021586  0.021563  0.021448  0.021814  0.021490  0.021350  0.021818  0.021342  0.021898  0.021961  0.021533  0.022120  0.021584  0.021273  0.021658  0.021298  0.021952  0.021828  0.021752  0.021954  0.021947  0.022095  0.022035  0.021905  0.022259  0.021509  0.021340  0.021770  0.021722  0.022159  0.021271  0.021433  0.021569  0.022064  0.021920  0.021848  0.021348  0.021479  0.022167  0.021811  0.021610  0.021519  0.022111  0.022143  0.021695  0.021962  0.022123  0.021648  0.021345 
 0.021389  0.021730  0.021032  0.021300  0.021772  0.021971  0.021770  0.021457  0.021568  0.022194  0.022173  0.022222  0.021443  0.021328  0.021879  0.021275  0.021485  0.021400  0.021235  0.021564  0.021440  0.021215  0.021731  0.021695  0.021257  0.021492  0.021560  0.021782  0.021818  0.021977  0.021842  0.021078  0.021538  0.022106  0.021685  0.021825  0.021632  0.021557  0.022066  0.021360  0.021217  0.020952  0.021454  0.021619  0.020990  0.021469  0.021676  0.021265  0.021435  0.021511  0.021561  0.021345  0.021235  0.021351  0.021792  0.021282  0.021367  0.021732  0.021361  0.021685  0.021826  0.021380  0.021808  0.021443  0.021139  0.021328  0.021135  0.021568  0.021694  0.021378  0.021890  0.021407  0.021788  0.021885  0.021723  0.021940  0.021284  0.021402  0.021639  0.021463  0.022056  0.021130  0.021136  0.021386  0.021824  0.021694  0.021705  0.021000  0.021154  0.021860  0.021637  0.021344  0.021284  0.021841  0.021945  0.021529  0.021652  0.021962  0.021468  0.021301 
 0.021269  0.021527  0.020792  0.021098  0.021716  0.021862  0.021606  0.021129  0.021367  0.021890  0.022025  0.022008  0.021296  0.021220  0.021884  0.021187  0.021504  0.021191  0.021115  0.021513  0.021340  0.020973  0.021451  0.021548  0.021094  0.021293  0.021383  0.021503  0.021496  0.021615  0.021605  0.020827  0.021349  0.021917  0.021701  0.021560  0.021313  0.021282  0.021826  0.021225  0.020922  0.020799  0.021278  0.021425  0.020989  0.021392  0.021487  0.021224  0.021375  0.021461  0.021398  0.021241  0.021173  0.021298  0.021632  0.021044  0.021232  0.021611  0.021243  0.021531  0.021800  0.021475  0.021673  0.021269  0.020886  0.021138  0.021000  0.021262  0.021487  0.021428  0.021792  0.021245  0.021453  0.021677  0.021527  0.021585  0.020970  0.021165  0.021500  0.021246  0.021872  0.021099  0.020978  0.021204  0.021726  0.021517  0.021576  0.020605  0.021093  0.021686  0.021454  0.021278  0.021121  0.021729  0.021818  0.021416  0.021300  0.021755  0.021523  0.021106 
 0.021083  0.021333  0.020675  0.020817  0.021535  0.021633  0.021526  0.021196  0.021221  0.021727  0.021797  0.021707  0.021151  0.021025  0.021655  0.020905  0.021246  0.021110  0.020960  0.021111  0.021135  0.020629  0.021259  0.021352  0.020911  0.021050  0.021083  0.021431  0.021375  0.021622  0.021344  0.020590  0.021206  0.021568  0.021568  0.021531  0.021162  0.021112  0.021665  0.021036  0.020780  0.020610  0.021046  0.021393  0.020776  0.021150  0.021489  0.021136  0.021270  0.021216  0.021125  0.020984  0.020978  0.021247  0.021439  0.021055  0.021194  0.021466  0.021066  0.021393  0.021675  0.021307  0.021448  0.021169  0.020556  0.020826  0.020790  0.021100  0.021414  0.021139  0.021623  0.021207  0.021417  0.021602  0.021301  0.021598  0.020830  0.020963  0.021358  0.021120  0.021481  0.020902  0.020725  0.020897  0.021285  0.021247  0.021400  0.020475  0.020885  0.021546  0.021355  0.021081  0.020785  0.021516  0.021458  0.021271  0.021125  0.021477  0.021502  0.021024 
 0.021067  0.021384  0.020889  0.020666  0.021518  0.021652  0.021451  0.021239  0.021183  0.021758  0.021729  0.021722  0.021261  0.020882  0.021878  0.020913  0.021286  0.021075  0.020989  0.021072  0.021178  0.020669  0.021248  0.021282  0.020972  0.021001  0.020910  0.021486  0.021336  0.021661  0.021357  0.020597  0.021022  0.021514  0.021531  0.021605  0.021141  0.021025  0.021668  0.021008  0.020716  0.020766  0.020965  0.021341  0.020946  0.020893  0.021391  0.020996  0.021199  0.021226  0.021141  0.021028  0.021121  0.021237  0.021312  0.020966  0.021096  0.021522  0.021181  0.021336  0.021652  0.021232  0.021587  0.021143  0.020765  0.020992  0.020863  0.021244  0.021393  0.021260  0.021513  0.021090  0.021417  0.021569  0.021264  0.021591  0.020779  0.021058  0.021432  0.021119  0.021350  0.020876  0.020810  0.020808  0.021127  0.021209  0.021480  0.020814  0.020917  0.021506  0.021385  0.021142  0.020666  0.021439  0.021414  0.021301  0.021089  0.021429  0.021446  0.021041 
 0.021065  0.021382  0.020945  0.020679  0.021472  0.021575  0.021578  0.021195  0.021142  0.021672  0.021568  0.021661  0.021204  0.020870  0.021676  0.020917  0.021195  0.021077  0.020927  0.021072  0.021138  0.020796  0.021073  0.021276  0.020852  0.020993  0.020845  0.021410  0.021307  0.021545  0.021404  0.020546  0.021089  0.021430  0.021551  0.021510  0.021099  0.020833  0.021679  0.021051  0.020683  0.020844  0.020816  0.021293  0.021009  0.020979  0.021253  0.020818  0.021211  0.021103  0.021162  0.021147  0.021108  0.021162  0.021185  0.020879  0.020995  0.021498  0.021235  0.021244  0.021643  0.021042  0.021417  0.021120  0.020857  0.021076  0.020801  0.021263  0.021250  0.021235  0.021386  0.020992  0.021356  0.021362  0.021279  0.021525  0.020788  0.020915  0.021342  0.021086  0.021311  0.020740  0.020888  0.020892  0.021122  0.021135  0.021386  0.020753  0.020819  0.021411  0.021316  0.021121  0.020646  0.021348  0.021300  0.021301  0.021066  0.021469  0.021407  0.021068 
 0.020957  0.021261  0.020762  0.020531  0.021366  0.021483  0.021430  0.020910  0.020932  0.021577  0.021439  0.021520  0.021051  0.020812  0.021587  0.020802  0.021095  0.021081  0.020775  0.020861  0.021086  0.020702  0.020948  0.021308  0.020773  0.021060  0.020727  0.021264  0.021279  0.021382  0.021182  0.020557  0.020926  0.021332  0.021411  0.021321  0.020982  0.020715  0.021576  0.020885  0.020491  0.020762  0.020742  0.021142  0.020845  0.020782  0.021083  0.020676  0.021207  0.021043  0.020983  0.021079  0.021014  0.021038  0.021138  0.020775  0.020836  0.021413  0.021152  0.021018  0.021458  0.021044  0.021377  0.020935  0.020827  0.021132  0.020648  0.021238  0.021080  0.021102  0.021353  0.020865  0.021292  0.021194  0.021145  0.021358  0.020598  0.020807  0.021205  0.021110  0.021032  0.020710  0.020766  0.020772  0.021023  0.021033  0.021212  0.020525  0.020759  0.021322  0.021113  0.021018  0.020539  0.021247  0.021184  0.021165  0.020902  0.021341  0.021224  0.020983 
 0.020917  0.021314  0.020783  0.020424  0.021343  0.021383  0.021409  0.020827  0.020839  0.021547  0.021328  0.021461  0.020903  0.020677  0.021574  0.020747  0.021139  0.021023  0.020752  0.020763  0.020977  0.020511  0.020885  0.021349  0.020665  0.021038  0.020632  0.021266  0.021204  0.021280  0.021237  0.020622  0.020845  0.021035  0.021189  0.021181  0.020933  0.020601  0.021585  0.020793  0.020439  0.020903  0.020639  0.021309  0.020913  0.020764  0.021028  0.020555  0.021200  0.020695  0.020885  0.021043  0.020909  0.021060  0.021007  0.020814  0.020805  0.021318  0.021102  0.020936  0.021408  0.021039  0.021296  0.020993  0.020810  0.021205  0.020616  0.021280  0.020964  0.021063  0.021393  0.020833  0.021263  0.021078  0.021024  0.021282  0.020413  0.020660  0.021117  0.020910  0.020898  0.020559  0.020682  0.020786  0.020962  0.021112  0.021224  0.020484  0.020743  0.021298  0.021006  0.021039  0.020526  0.021263  0.021227  0.021060  0.020851  0.021289  0.021044  0.020908 
 0.020951  0.021289  0.020791  0.020488  0.021405  0.021417  0.021370  0.020803  0.020900  0.021588  0.021331  0.021509  0.020906  0.020732  0.021530  0.020844  0.021256  0.020968  0.020778  0.020699  0.021031  0.020605  0.020792  0.021197  0.020693  0.021066  0.020524  0.021288  0.021319  0.021360  0.021316  0.020637  0.020968  0.021019  0.021180  0.021199  0.021053  0.020697  0.021637  0.020687  0.020541  0.020866  0.020731  0.021400  0.020831  0.020665  0.021026  0.020699  0.021207  0.020729  0.020906  0.021073  0.020970  0.021054  0.020902  0.020760  0.020794  0.021275  0.021175  0.020910  0.021394  0.021128  0.021281  0.021009  0.020940  0.021133  0.020591  0.021271  0.021038  0.020979  0.021487  0.020767  0.021146  0.021073  0.021025  0.021346  0.020498  0.020751  0.021208  0.020762  0.020857  0.020487  0.020713  0.020680  0.021112  0.021140  0.021219  0.020605  0.020779  0.021259  0.021011  0.021066  0.020611  0.021244  0.021294  0.021048  0.020970  0.021260  0.021085  0.020889 
 0.021027  0.021253  0.020892  0.020517  0.021554  0.021484  0.021563  0.020848  0.020927  0.021592  0.021264  0.021486  0.020975  0.020899  0.021429  0.020899  0.021312  0.021172  0.020846  0.020797  0.021097  0.020782  0.020793  0.021357  0.020661  0.021263  0.020675  0.021385  0.021330  0.021445  0.021338  0.020677  0.021004  0.021067  0.021211  0.021319  0.021206  0.020822  0.021714  0.020750  0.020678  0.020972  0.020852  0.021565  0.020886  0.020697  0.021049  0.020743  0.021284  0.020754  0.020918  0.021102  0.021114  0.021166  0.020971  0.020979  0.020968  0.021223  0.021262  0.021040  0.021484  0.021219  0.021417  0.021160  0.021022  0.021324  0.020676  0.021421  0.021313  0.021118  0.021594  0.020771  0.021209  0.021122  0.021031  0.021451  0.020523  0.020893  0.021334  0.020788  0.021107  0.020527  0.020824  0.020745  0.021221  0.021213  0.021352  0.020741  0.020851  0.021251  0.020957  0.021203  0.020603  0.021263  0.021282  0.021163  0.020998  0.021214  0.021078  0.020903 
 0.021101  0.021196  0.021016  0.020620  0.021642  0.021623  0.021673  0.020870  0.020988  0.021702  0.021273  0.021460  0.020866  0.021114  0.021476  0.020962  0.021402  0.021274  0.020919  0.020898  0.021123  0.020857  0.020984  0.021419  0.020777  0.021394  0.020833  0.021521  0.021519  0.021564  0.021303  0.020704  0.020900  0.021101  0.021262  0.021429  0.021289  0.020818  0.021723  0.020858  0.020630  0.021129  0.020933  0.021628  0.020945  0.020670  0.021252  0.020888  0.021431  0.020849  0.021043  0.021226  0.021253  0.021184  0.020940  0.021198  0.021037  0.021288  0.021416  0.021037  0.021587  0.021356  0.021507  0.021133  0.020962  0.021378  0.020763  0.021549  0.021382  0.021198  0.021600  0.020909  0.021251  0.021292  0.021062  0.021548  0.020738  0.020963  0.021489  0.020865  0.021124  0.020655  0.020968  0.020772  0.021291  0.021283  0.021512  0.020789  0.020884  0.021236  0.021106  0.021350  0.020595  0.021274  0.021317  0.021271  0.021070  0.021222  0.021132  0.021053 
 0.021157  0.021229  0.021014  0.020681  0.021614  0.021889  0.021706  0.020901  0.021184  0.021805  0.021296  0.021636  0.020907  0.021161  0.021623  0.021051  0.021421  0.021235  0.020933  0.020875  0.021179  0.020952  0.021080  0.021543  0.020878  0.021373  0.020934  0.021569  0.021480  0.021698  0.021390  0.020813  0.021094  0.021227  0.021390  0.021556  0.021268  0.020959  0.021825  0.021001  0.020716  0.021242  0.021053  0.021637  0.021133  0.020768  0.021391  0.021101  0.021489  0.020989  0.021376  0.021242  0.021149  0.021233  0.021026  0.021330  0.021072  0.021343  0.021447  0.021232  0.021619  0.021349  0.021661  0.021254  0.021077  0.021544  0.020769  0.021603  0.021470  0.021262  0.021632  0.021188  0.021406  0.021348  0.021226  0.021650  0.020872  0.021089  0.021605  0.020800  0.021160  0.020699  0.021079  0.020834  0.021397  0.021405  0.021624  0.020844  0.021029  0.021403  0.021163  0.021403  0.020555  0.021402  0.021483  0.021308  0.021241  0.021407  0.021248  0.021117 
 0.021228  0.021438  0.021203  0.020934  0.021652  0.022082  0.021836  0.020865  0.021295  0.022007  0.021551  0.021573  0.021053  0.021245  0.021883  0.021188  0.021555  0.021467  0.020970  0.020984  0.021421  0.021093  0.021193  0.021687  0.020990  0.021495  0.020994  0.021741  0.021664  0.021832  0.021471  0.020950  0.021263  0.021379  0.021555  0.021590  0.021514  0.021146  0.021927  0.021185  0.020804  0.021269  0.021161  0.021762  0.021358  0.020962  0.021367  0.021243  0.021564  0.021242  0.021408  0.021531  0.021237  0.021264  0.021168  0.021428  0.021179  0.021565  0.021640  0.021389  0.021597  0.021485  0.021930  0.021265  0.021159  0.021677  0.020834  0.021745  0.021534  0.021380  0.021721  0.021406  0.021525  0.021434  0.021329  0.021763  0.021034  0.021188  0.021732  0.020897  0.021200  0.020955  0.021118  0.021036  0.021483  0.021540  0.021779  0.021121  0.021185  0.021567  0.021291  0.021538  0.020747  0.021585  0.021582  0.021381  0.021446  0.021492  0.021369  0.021173 
 0.021330  0.021370  0.021355  0.021110  0.021678  0.022214  0.022038  0.020837  0.021374  0.022012  0.021636  0.021765  0.021109  0.021426  0.021876  0.021256  0.021545  0.021675  0.021160  0.021099  0.021536  0.021147  0.021240  0.021844  0.020993  0.021746  0.021056  0.021983  0.021697  0.021992  0.021642  0.020934  0.021324  0.021473  0.021604  0.021584  0.021648  0.021375  0.021992  0.021283  0.020858  0.021263  0.021285  0.021731  0.021369  0.021098  0.021679  0.021277  0.021605  0.021464  0.021465  0.021490  0.021289  0.021465  0.021275  0.021494  0.021147  0.021670  0.021812  0.021441  0.021663  0.021747  0.022056  0.021380  0.021274  0.021868  0.020926  0.021874  0.021672  0.021538  0.021824  0.021498  0.021576  0.021506  0.021333  0.021733  0.021160  0.021326  0.021757  0.021099  0.021244  0.021151  0.021056  0.021044  0.021585  0.021750  0.021900  0.021166  0.021334  0.021621  0.021326  0.021614  0.020916  0.021632  0.021774  0.021455  0.021555  0.021609  0.021434  0.021211 
 0.021404  0.021424  0.021396  0.021204  0.021745  0.022332  0.022075  0.021017  0.021393  0.022020  0.021832  0.021913  0.021213  0.021462  0.021985  0.021315  0.021661  0.021786  0.021237  0.021271  0.021721  0.021246  0.021370  0.022035  0.021025  0.021784  0.021136  0.022112  0.021696  0.022067  0.021686  0.020973  0.021340  0.021523  0.021670  0.021580  0.021612  0.021576  0.022157  0.021483  0.020880  0.021349  0.021405  0.021747  0.021437  0.021146  0.021679  0.021350  0.021645  0.021454  0.021662  0.021671  0.021425  0.021544  0.021302  0.021478  0.021123  0.021797  0.021884  0.021550  0.021810  0.021831  0.022144  0.021502  0.021343  0.021948  0.020970  0.021772  0.021751  0.021552  0.021991  0.021477  0.021749  0.021576  0.021431  0.021737  0.021229  0.021432  0.021872  0.021283  0.021237  0.021243  0.021092  0.021308  0.021675  0.021948  0.022024  0.021294  0.021410  0.021726  0.021473  0.021690  0.021056  0.021626  0.021873  0.021592  0.021706  0.021781  0.021490  0.021428 
 0.021457  0.021436  0.021455  0.021279  0.021733  0.022373  0.022161  0.020997  0.021405  0.022006  0.021936  0.022063  0.021317  0.021542  0.021963  0.021485  0.021713  0.021947  0.021472  0.021340  0.021856  0.021447  0.021519  0.022072  0.021101  0.021762  0.021224  0.022053  0.021714  0.022116  0.021699  0.021002  0.021478  0.021469  0.021759  0.021708  0.021714  0.021643  0.022322  0.021627  0.021018  0.021568  0.021464  0.021755  0.021480  0.021138  0.021772  0.021571  0.021688  0.021618  0.021627  0.021699  0.021623  0.021693  0.021275  0.021659  0.021237  0.021940  0.021940  0.021589  0.021829  0.021969  0.022163  0.021619  0.021482  0.022091  0.020969  0.021961  0.021799  0.021682  0.022121  0.021726  0.021829  0.021612  0.021607  0.021794  0.021395  0.021500  0.021932  0.021459  0.021407  0.021276  0.021042  0.021358  0.021840  0.021974  0.022119  0.021322  0.021404  0.021714  0.021493  0.021842  0.021158  0.021724  0.021850  0.021631  0.021861  0.021831  0.021573  0.021688 
 0.021449  0.021410  0.021487  0.021107  0.021623  0.022269  0.022118  0.020981  0.021507  0.022032  0.021854  0.022028  0.021193  0.021535  0.021904  0.021416  0.021618  0.021969  0.021471  0.021230  0.021842  0.021385  0.021501  0.021842  0.021086  0.021676  0.021227  0.022065  0.021695  0.021995  0.021787  0.020966  0.021537  0.021289  0.021755  0.021517  0.021701  0.021433  0.022260  0.021643  0.020911  0.021509  0.021345  0.021558  0.021427  0.021078  0.021675  0.021563  0.021637  0.021555  0.021625  0.021632  0.021518  0.021737  0.021106  0.021635  0.021284  0.021869  0.021867  0.021524  0.021678  0.021903  0.022054  0.021510  0.021408  0.022017  0.020955  0.021981  0.021696  0.021799  0.022082  0.021645  0.021709  0.021516  0.021554  0.021795  0.021407  0.021500  0.021884  0.021487  0.021384  0.021403  0.021045  0.021333  0.021814  0.021879  0.021921  0.021261  0.021451  0.021670  0.021457  0.021692  0.020958  0.021506  0.021737  0.021510  0.021801  0.021730  0.021436  0.021674 
 0.021490  0.021399  0.021349  0.020887  0.021420  0.022193  0.022010  0.020881  0.021383  0.021953  0.021660  0.021956  0.021049  0.021457  0.021828  0.021303  0.021607  0.021886  0.021421  0.021054  0.021853  0.021237  0.021392  0.021780  0.020874  0.021616  0.021170  0.021895  0.021698  0.021955  0.021724  0.020811  0.021388  0.021188  0.021607  0.021342  0.021544  0.021153  0.022172  0.021643  0.020776  0.021463  0.021219  0.021409  0.021287  0.020937  0.021627  0.021555  0.021674  0.021541  0.021571  0.021612  0.021264  0.021720  0.021068  0.021598  0.021210  0.021929  0.021853  0.021317  0.021620  0.021730  0.021994  0.021529  0.021216  0.021906  0.020870  0.021808  0.021791  0.021829  0.021993  0.021568  0.021489  0.021453  0.021506  0.021712  0.021360  0.021505  0.021841  0.021455  0.021419  0.021291  0.020965  0.021312  0.021604  0.021798  0.021844  0.021131  0.021320  0.021603  0.021234  0.021655  0.020860  0.021355  0.021721  0.021472  0.021727  0.021619  0.021423  0.021574 
 0.021276  0.021219  0.021226  0.020662  0.021244  0.021975  0.021831  0.020823  0.021216  0.021733  0.021425  0.021717  0.020905  0.021254  0.021464  0.021086  0.021176  0.021690  0.021244  0.020812  0.021699  0.021021  0.021244  0.021561  0.020836  0.021342  0.020748  0.021627  0.021587  0.021767  0.021660  0.020543  0.021248  0.020956  0.021404  0.021167  0.021324  0.021026  0.021945  0.021433  0.020593  0.021342  0.021125  0.021227  0.020992  0.020740  0.021428  0.021475  0.021458  0.021405  0.021387  0.021406  0.020999  0.021501  0.020903  0.021384  0.020925  0.021597  0.021518  0.021173  0.021342  0.021384  0.021844  0.021342  0.021128  0.021517  0.020656  0.021414  0.021560  0.021587  0.021786  0.021414  0.021132  0.021284  0.021184  0.021492  0.021083  0.021332  0.021573  0.021352  0.021222  0.021064  0.020781  0.021056  0.021462  0.021528  0.021550  0.020907  0.021043  0.021392  0.021043  0.021343  0.020678  0.021078  0.021522  0.021227  0.021568  0.021510  0.021292  0.021282 
 0.021162  0.021122  0.021121  0.020471  0.021103  0.021692  0.021744  0.020627  0.021000  0.021523  0.021119  0.021595  0.020798  0.020973  0.021191  0.020962  0.021129  0.021543  0.021138  0.020671  0.021591  0.020780  0.021025  0.021433  0.020845  0.021252  0.020660  0.021328  0.021396  0.021468  0.021489  0.020330  0.021108  0.020782  0.021086  0.021012  0.021139  0.020789  0.021667  0.021128  0.020321  0.021179  0.020911  0.021135  0.020909  0.020669  0.021345  0.021291  0.021182  0.021245  0.021229  0.021217  0.020806  0.021260  0.020826  0.021077  0.020754  0.021458  0.021409  0.020955  0.021126  0.021178  0.021655  0.021147  0.021098  0.021397  0.020516  0.021219  0.021379  0.021398  0.021606  0.021309  0.021007  0.021116  0.020939  0.021322  0.020833  0.021040  0.021406  0.021111  0.021055  0.020989  0.020618  0.020830  0.021338  0.021310  0.021314  0.020730  0.020908  0.021244  0.021029  0.021180  0.020514  0.020792  0.021359  0.020995  0.021338  0.021342  0.021323  0.021150 
 0.021020  0.020769  0.020811  0.020267  0.020851  0.021456  0.021311  0.020321  0.020757  0.021312  0.020898  0.021400  0.020547  0.020673  0.020924  0.020644  0.020963  0.021082  0.020899  0.020472  0.021279  0.020537  0.020823  0.021202  0.020658  0.021024  0.020350  0.021081  0.021048  0.021181  0.021204  0.020078  0.020763  0.020586  0.020679  0.020586  0.020908  0.020689  0.021356  0.020793  0.020041  0.020962  0.020552  0.020798  0.020725  0.020366  0.021105  0.021109  0.020781  0.020980  0.020995  0.020786  0.020532  0.021099  0.020701  0.020848  0.020651  0.021173  0.021291  0.020644  0.020703  0.020951  0.021383  0.021081  0.020835  0.021149  0.020361  0.020874  0.021112  0.021145  0.021236  0.020955  0.020748  0.020676  0.020779  0.020998  0.020698  0.020879  0.021179  0.020755  0.020613  0.020738  0.020294  0.020435  0.021047  0.021136  0.020904  0.020488  0.020714  0.020944  0.020731  0.021042  0.020311  0.020589  0.020966  0.020707  0.021067  0.021063  0.021057  0.020851 
 0.021074  0.020757  0.020691  0.020005  0.020697  0.021118  0.021118  0.020353  0.020553  0.021215  0.020797  0.021191  0.020532  0.020564  0.020800  0.020486  0.020734  0.020838  0.020703  0.020312  0.021145  0.020401  0.020780  0.021023  0.020398  0.020944  0.020212  0.020886  0.020866  0.020916  0.021004  0.020068  0.020530  0.020492  0.020527  0.020350  0.020654  0.020618  0.021226  0.020664  0.020035  0.020857  0.020367  0.020615  0.020666  0.020147  0.020925  0.020848  0.020526  0.020754  0.020854  0.020532  0.020266  0.020898  0.020429  0.020663  0.020513  0.021032  0.021045  0.020493  0.020494  0.020856  0.021188  0.020942  0.020708  0.020943  0.020378  0.020796  0.021005  0.020994  0.020949  0.020671  0.020638  0.020595  0.020662  0.020822  0.020603  0.020705  0.020960  0.020675  0.020482  0.020502  0.020000  0.020202  0.020892  0.020981  0.020802  0.020420  0.020477  0.020758  0.020330  0.021031  0.020114  0.020346  0.020875  0.020499  0.020850  0.020988  0.020964  0.020592 
 0.020878  0.020390  0.020354  0.019815  0.020485  0.020867  0.020848  0.020257  0.020504  0.021132  0.020607  0.021153  0.020343  0.020357  0.020587  0.020245  0.020642  0.020624  0.020492  0.020260  0.021055  0.020118  0.020626  0.020854  0.020096  0.020647  0.019999  0.020762  0.020559  0.020810  0.020895  0.019803  0.020328  0.020349  0.020396  0.020150  0.020505  0.020478  0.021001  0.020417  0.019826  0.020553  0.020227  0.020449  0.020483  0.019956  0.020733  0.020689  0.020347  0.020559  0.020736  0.020290  0.019911  0.020677  0.020194  0.020523  0.020355  0.020784  0.020906  0.020241  0.020183  0.020593  0.020810  0.020877  0.020547  0.020699  0.020133  0.020609  0.020620  0.020767  0.020644  0.020494  0.020435  0.020450  0.020467  0.020458  0.020493  0.020332  0.020594  0.020421  0.020427  0.020340  0.019895  0.019915  0.020660  0.020660  0.020568  0.020288  0.020277  0.020421  0.020235  0.020910  0.020004  0.020145  0.020587  0.020236  0.020596  0.020704  0.020651  0.020312 
 0.020576  0.020093  0.020068  0.019618  0.020084  0.020587  0.020562  0.019881  0.020171  0.020737  0.020205  0.020710  0.020086  0.020047  0.020140  0.019865  0.020310  0.020123  0.020106  0.019886  0.020637  0.019822  0.020209  0.020594  0.019791  0.020460  0.019759  0.020390  0.020243  0.020315  0.020504  0.019385  0.020062  0.020024  0.020216  0.019792  0.020122  0.019984  0.020659  0.020016  0.019381  0.020218  0.019953  0.020017  0.020167  0.019683  0.020505  0.020248  0.019918  0.020238  0.020456  0.020026  0.019678  0.020309  0.019804  0.020218  0.019932  0.020315  0.020658  0.019912  0.019961  0.020149  0.020409  0.020642  0.020307  0.020306  0.019785  0.020049  0.020146  0.020372  0.020270  0.020053  0.020021  0.019988  0.020154  0.020017  0.020080  0.019954  0.020187  0.020101  0.020104  0.019914  0.019777  0.019533  0.020306  0.020460  0.020286  0.019986  0.020091  0.020111  0.019873  0.020487  0.019797  0.019857  0.020238  0.019735  0.020128  0.020284  0.020196  0.019954 
 0.020470  0.019712  0.019831  0.019459  0.019894  0.020390  0.020155  0.019790  0.019738  0.020322  0.019831  0.020408  0.019861  0.019785  0.020075  0.019703  0.020088  0.019813  0.019805  0.019614  0.020331  0.019643  0.019960  0.020416  0.019417  0.020193  0.019636  0.020138  0.020024  0.020090  0.020144  0.019176  0.019840  0.019765  0.019934  0.019575  0.019992  0.019724  0.020279  0.019624  0.019214  0.019885  0.019642  0.019757  0.019896  0.019605  0.020302  0.019999  0.019603  0.019808  0.020173  0.019897  0.019233  0.020060  0.019508  0.019938  0.019794  0.019882  0.020331  0.019628  0.019648  0.019726  0.019970  0.020346  0.020191  0.020066  0.019484  0.019678  0.020027  0.020087  0.019919  0.019913  0.019550  0.019589  0.019752  0.019803  0.019755  0.019686  0.019990  0.019838  0.019909  0.019721  0.019455  0.019319  0.020031  0.020186  0.020075  0.019764  0.019808  0.019863  0.019767  0.020360  0.019559  0.019529  0.019950  0.019477  0.019950  0.020146  0.019905  0.019607 
 0.020101  0.019338  0.019436  0.019256  0.019494  0.020029  0.019894  0.019549  0.019386  0.019777  0.019425  0.019934  0.019587  0.019453  0.019644  0.019336  0.019598  0.019491  0.019459  0.019160  0.020056  0.019279  0.019448  0.020092  0.019023  0.019870  0.019427  0.019755  0.019740  0.019809  0.019772  0.018806  0.019377  0.019431  0.019583  0.019257  0.019598  0.019420  0.020079  0.019246  0.019002  0.019414  0.019341  0.019450  0.019591  0.019477  0.019983  0.019758  0.019313  0.019642  0.019703  0.019369  0.018956  0.019668  0.019182  0.019501  0.019520  0.019649  0.019962  0.019346  0.019364  0.019303  0.019663  0.020119  0.019871  0.019792  0.019161  0.019317  0.019712  0.019782  0.019609  0.019663  0.019242  0.019361  0.019437  0.019461  0.019396  0.019412  0.019698  0.019341  0.019666  0.019352  0.019215  0.019042  0.019515  0.019923  0.019733  0.019391  0.019395  0.019591  0.019491  0.020102  0.019198  0.019192  0.019565  0.019162  0.019459  0.019873  0.019681  0.019360 
 0.019820  0.019056  0.019107  0.018808  0.019330  0.019618  0.019511  0.019250  0.019013  0.019469  0.019118  0.019599  0.019397  0.019269  0.019447  0.018961  0.019353  0.019187  0.019299  0.018824  0.019799  0.019088  0.019225  0.019693  0.018785  0.019536  0.019193  0.019476  0.019413  0.019466  0.019596  0.018700  0.019113  0.019203  0.019213  0.018862  0.019240  0.019145  0.019774  0.018904  0.018799  0.019199  0.019114  0.019220  0.019356  0.019253  0.019686  0.019596  0.019060  0.019393  0.019409  0.018907  0.018859  0.019319  0.018996  0.019242  0.019238  0.019411  0.019527  0.019047  0.019073  0.019088  0.019448  0.019730  0.019512  0.019501  0.018885  0.019183  0.019458  0.019551  0.019400  0.019426  0.019051  0.019087  0.019328  0.019183  0.019314  0.019086  0.019406  0.019080  0.019392  0.019114  0.019063  0.018940  0.019316  0.019569  0.019494  0.019163  0.019157  0.019362  0.019243  0.019695  0.018983  0.019059  0.019379  0.018888  0.019304  0.019472  0.019484  0.018851 
 0.019567  0.018874  0.018984  0.018496  0.019010  0.019383  0.019111  0.018947  0.018726  0.019206  0.018793  0.019414  0.019127  0.018980  0.019149  0.018676  0.018970  0.018933  0.019014  0.018571  0.019556  0.018788  0.018891  0.019409  0.018551  0.019220  0.018980  0.019169  0.019070  0.019255  0.019334  0.018618  0.018925  0.018950  0.018783  0.018631  0.018787  0.018854  0.019613  0.018527  0.018551  0.019028  0.018858  0.018873  0.019091  0.018957  0.019401  0.019371  0.018781  0.019062  0.019347  0.018753  0.018664  0.019122  0.018772  0.018994  0.018916  0.019094  0.019131  0.018838  0.018816  0.018790  0.019237  0.019359  0.019247  0.019297  0.018584  0.018885  0.019145  0.019230  0.018959  0.019074  0.018870  0.018748  0.018975  0.018910  0.019072  0.018833  0.019166  0.018856  0.019125  0.018752  0.018714  0.018692  0.018954  0.019235  0.019200  0.018965  0.018958  0.018968  0.019040  0.019275  0.018681  0.018698  0.019274  0.018635  0.019045  0.019178  0.019074  0.018662 
 0.019353  0.018736  0.018804  0.018241  0.018858  0.019257  0.018980  0.018630  0.018493  0.018934  0.018665  0.019174  0.018899  0.018769  0.019011  0.018465  0.018747  0.018730  0.018725  0.018296  0.019242  0.018574  0.018722  0.019168  0.018276  0.018884  0.018680  0.019106  0.018991  0.019253  0.019157  0.018373  0.018696  0.018700  0.018499  0.018349  0.018452  0.018806  0.019401  0.018338  0.018271  0.018833  0.018460  0.018793  0.018960  0.018703  0.019109  0.019206  0.018610  0.018985  0.019146  0.018479  0.018473  0.018931  0.018641  0.018842  0.018723  0.018978  0.018939  0.018751  0.018530  0.018636  0.018989  0.019160  0.019085  0.019147  0.018475  0.018643  0.018957  0.018986  0.018766  0.018834  0.018731  0.018514  0.018760  0.018627  0.018801  0.018916  0.019073  0.018701  0.018942  0.018683  0.018528  0.018547  0.018698  0.018920  0.018946  0.018997  0.018885  0.018844  0.018923  0.019257  0.018480  0.018560  0.019086  0.018390  0.018751  0.019065  0.018894  0.018494 
 0.019175  0.018425  0.018771  0.018081  0.018634  0.019011  0.018734  0.018520  0.018226  0.018908  0.018526  0.018947  0.018828  0.018447  0.018890  0.018296  0.018575  0.018503  0.018760  0.018116  0.019042  0.018237  0.018714  0.018836  0.018162  0.018654  0.018630  0.018895  0.018938  0.019065  0.018866  0.018178  0.018690  0.018453  0.018315  0.018200  0.018333  0.018601  0.019082  0.018254  0.018143  0.018604  0.018163  0.018636  0.018692  0.018549  0.018859  0.019001  0.018540  0.018970  0.019002  0.018433  0.018347  0.018817  0.018435  0.018659  0.018541  0.018887  0.018682  0.018478  0.018382  0.018526  0.018800  0.019055  0.019024  0.019036  0.018267  0.018498  0.018753  0.018884  0.018557  0.018731  0.018692  0.018375  0.018703  0.018414  0.018606  0.018800  0.018901  0.018607  0.018731  0.018581  0.018430  0.018398  0.018623  0.018833  0.018645  0.018858  0.018787  0.018727  0.018775  0.018992  0.018313  0.018289  0.018920  0.018423  0.018535  0.018951  0.018760  0.018211 
 0.019004  0.018179  0.018629  0.017954  0.018521  0.018973  0.018526  0.018331  0.018182  0.018738  0.018359  0.018753  0.018690  0.018181  0.018716  0.018135  0.018339  0.018326  0.018551  0.017950  0.018706  0.018015  0.018351  0.018629  0.017956  0.018416  0.018458  0.018744  0.018622  0.018671  0.018669  0.018134  0.018519  0.018250  0.018195  0.017976  0.018238  0.018416  0.018945  0.018216  0.018022  0.018462  0.017984  0.018510  0.018497  0.018352  0.018635  0.018751  0.018413  0.018770  0.018961  0.018304  0.018261  0.018637  0.018211  0.018422  0.018529  0.018605  0.018516  0.018288  0.018203  0.018300  0.018633  0.018814  0.018776  0.018849  0.018224  0.018211  0.018669  0.018698  0.018320  0.018526  0.018428  0.018169  0.018444  0.018198  0.018458  0.018616  0.018808  0.018457  0.018536  0.018304  0.018313  0.018229  0.018388  0.018709  0.018519  0.018584  0.018553  0.018489  0.018512  0.018811  0.018114  0.018032  0.018651  0.018102  0.018372  0.018680  0.018594  0.017862 
 0.018757  0.018121  0.018450  0.017735  0.018425  0.018845  0.018352  0.018265  0.018078  0.018585  0.018130  0.018498  0.018442  0.017939  0.018518  0.018038  0.018237  0.018244  0.018393  0.017794  0.018518  0.017942  0.018117  0.018452  0.017738  0.018201  0.018333  0.018555  0.018343  0.018436  0.018670  0.017862  0.018393  0.018155  0.018180  0.017723  0.018010  0.018224  0.018781  0.018102  0.017823  0.018266  0.017779  0.018340  0.018262  0.018185  0.018543  0.018678  0.018257  0.018587  0.018882  0.018119  0.018074  0.018625  0.018093  0.018387  0.018244  0.018360  0.018402  0.018141  0.018020  0.018063  0.018493  0.018591  0.018640  0.018737  0.018094  0.018134  0.018577  0.018637  0.018097  0.018401  0.018314  0.018149  0.018398  0.018104  0.018261  0.018641  0.018720  0.018373  0.018278  0.018130  0.018225  0.018249  0.018299  0.018561  0.018467  0.018426  0.018311  0.018358  0.018435  0.018642  0.018047  0.017769  0.018479  0.018029  0.018206  0.018492  0.018562  0.017775 
 0.018524  0.017873  0.018191  0.017586  0.018364  0.018641  0.018147  0.018022  0.017793  0.018409  0.018022  0.018225  0.018296  0.017862  0.018405  0.017835  0.018028  0.018102  0.018429  0.017620  0.018471  0.017789  0.017944  0.018230  0.017654  0.018201  0.018242  0.018541  0.018195  0.018331  0.018458  0.017653  0.018206  0.018072  0.018131  0.017511  0.017724  0.018059  0.018642  0.017961  0.017748  0.018047  0.017659  0.018157  0.018041  0.018073  0.018370  0.018520  0.018065  0.018347  0.018715  0.017809  0.017910  0.018459  0.017954  0.018293  0.018142  0.018266  0.018296  0.017913  0.017821  0.017824  0.018191  0.018449  0.018375  0.018512  0.017957  0.018033  0.018387  0.018356  0.017877  0.018168  0.018246  0.018002  0.018211  0.017874  0.018223  0.018400  0.018670  0.018278  0.018132  0.017978  0.018138  0.018047  0.018146  0.018272  0.018250  0.018131  0.018178  0.018177  0.018190  0.018363  0.017875  0.017695  0.018259  0.018043  0.018010  0.018356  0.018482  0.017686 
 0.018445  0.017806  0.018149  0.017442  0.018121  0.018551  0.018071  0.017846  0.017692  0.018296  0.017988  0.018067  0.018260  0.017784  0.018303  0.017590  0.017751  0.017916  0.018176  0.017649  0.018321  0.017524  0.017842  0.018139  0.017440  0.018202  0.018079  0.018485  0.018076  0.018098  0.018172  0.017519  0.018093  0.018051  0.018055  0.017369  0.017644  0.017949  0.018532  0.017878  0.017568  0.017922  0.017538  0.018068  0.017934  0.017976  0.018326  0.018574  0.017900  0.018273  0.018573  0.017640  0.017888  0.018404  0.017921  0.018157  0.018099  0.018046  0.018277  0.017588  0.017717  0.017608  0.018112  0.018203  0.018260  0.018383  0.017741  0.017938  0.018272  0.018215  0.017705  0.017983  0.018175  0.018027  0.017999  0.017624  0.018130  0.018328  0.018397  0.018026  0.017979  0.017882  0.017980  0.017994  0.017844  0.018090  0.018089  0.018063  0.018091  0.018049  0.018015  0.018327  0.017832  0.017661  0.018076  0.017993  0.017688  0.018351  0.018430  0.017560 
 0.018313  0.017796  0.018129  0.017479  0.018107  0.018443  0.018096  0.017835  0.017629  0.018393  0.018080  0.018040  0.018325  0.017778  0.018367  0.017562  0.017839  0.017917  0.018218  0.017733  0.018246  0.017710  0.017950  0.018147  0.017324  0.018213  0.017984  0.018501  0.018038  0.017977  0.018215  0.017596  0.018073  0.017971  0.018057  0.017365  0.017533  0.018033  0.018479  0.017979  0.017545  0.017789  0.017603  0.018063  0.017883  0.017884  0.018317  0.018568  0.017938  0.018279  0.018525  0.017694  0.017827  0.018336  0.018003  0.018176  0.018143  0.018026  0.018397  0.017708  0.017710  0.017444  0.018173  0.018161  0.018179  0.018174  0.017701  0.017894  0.018262  0.018237  0.017613  0.018134  0.018185  0.017951  0.017914  0.017530  0.018039  0.018393  0.018488  0.018031  0.018075  0.017818  0.018029  0.017987  0.017675  0.018138  0.018011  0.018065  0.018094  0.018122  0.018057  0.018279  0.017875  0.017570  0.018032  0.017978  0.017734  0.018282  0.018460  0.017499 
 0.018207  0.017680  0.017808  0.017200  0.017949  0.018283  0.018041  0.017735  0.017531  0.018112  0.017960  0.017837  0.018125  0.017706  0.018144  0.017367  0.017678  0.017694  0.018099  0.017549  0.018023  0.017500  0.017915  0.018054  0.017092  0.018134  0.017913  0.018402  0.017839  0.017775  0.018119  0.017445  0.018092  0.017826  0.017917  0.017262  0.017331  0.017863  0.018245  0.017812  0.017405  0.017679  0.017432  0.017901  0.017761  0.017719  0.018265  0.018425  0.017726  0.018266  0.018452  0.017583  0.017608  0.018145  0.017794  0.018090  0.018046  0.017794  0.018290  0.017467  0.017672  0.017376  0.018083  0.018042  0.018103  0.018117  0.017503  0.017781  0.018022  0.018108  0.017474  0.017873  0.018136  0.017739  0.017803  0.017398  0.017907  0.018218  0.018275  0.017847  0.017870  0.017613  0.017692  0.017864  0.017551  0.018007  0.017873  0.017976  0.017940  0.017950  0.017776  0.018226  0.017856  0.017474  0.017954  0.017726  0.017628  0.018147  0.018360  0.017368 
 0.018282  0.017716  0.017788  0.017205  0.017986  0.018202  0.018022  0.017850  0.017577  0.018121  0.018022  0.017885  0.018298  0.017661  0.018227  0.017471  0.017803  0.017760  0.018241  0.017629  0.018029  0.017556  0.017860  0.018201  0.017235  0.018140  0.018023  0.018377  0.017959  0.017814  0.018223  0.017448  0.018124  0.017976  0.018115  0.017412  0.017307  0.017926  0.018298  0.017825  0.017508  0.017769  0.017447  0.018058  0.017683  0.017852  0.018306  0.018535  0.017877  0.018308  0.018476  0.017698  0.017627  0.018247  0.017893  0.018097  0.018070  0.017889  0.018245  0.017532  0.017781  0.017429  0.018157  0.018112  0.018163  0.018236  0.017604  0.017700  0.018123  0.018123  0.017538  0.017762  0.018164  0.017657  0.017820  0.017625  0.017903  0.018177  0.018333  0.017947  0.017997  0.017717  0.017771  0.017938  0.017701  0.017983  0.018133  0.018073  0.018008  0.017926  0.017972  0.018232  0.017915  0.017550  0.018049  0.017753  0.017690  0.018236  0.018268  0.017588 
 0.018260  0.017745  0.017898  0.017151  0.018096  0.018387  0.018075  0.017914  0.017729  0.018191  0.018081  0.017929  0.018294  0.017728  0.018145  0.017493  0.017941  0.017788  0.018373  0.017672  0.018044  0.017593  0.017920  0.018187  0.017374  0.018252  0.018134  0.018322  0.018027  0.018029  0.018266  0.017502  0.018156  0.018119  0.018032  0.017620  0.017470  0.018020  0.018422  0.017944  0.017564  0.017779  0.017581  0.018055  0.017756  0.017876  0.018365  0.018600  0.017944  0.018268  0.018412  0.017793  0.017700  0.018354  0.018042  0.018205  0.018162  0.017906  0.018332  0.017653  0.017736  0.017419  0.018285  0.018199  0.018273  0.018217  0.017804  0.017786  0.018150  0.018157  0.017500  0.017754  0.018279  0.017715  0.017956  0.017584  0.018071  0.018219  0.018392  0.017930  0.017987  0.017726  0.017898  0.018122  0.017627  0.018090  0.018202  0.018119  0.018069  0.017768  0.018028  0.018418  0.017934  0.017607  0.017954  0.017902  0.017800  0.018309  0.018385  0.017692 
 0.018146  0.017737  0.017761  0.017122  0.017943  0.018359  0.018015  0.017900  0.017743  0.018306  0.018112  0.017849  0.018383  0.017714  0.018158  0.017466  0.017944  0.017840  0.018309  0.017624  0.017894  0.017617  0.017997  0.018105  0.017421  0.018234  0.018141  0.018350  0.018083  0.018000  0.018342  0.017565  0.018154  0.018047  0.018044  0.017631  0.017397  0.018029  0.018419  0.017985  0.017519  0.017727  0.017688  0.018005  0.017691  0.017870  0.018328  0.018616  0.017877  0.018157  0.018431  0.017778  0.017675  0.018403  0.018086  0.018204  0.018146  0.017938  0.018326  0.017586  0.017670  0.017431  0.018323  0.018187  0.018304  0.018190  0.017824  0.017840  0.018085  0.018187  0.017512  0.017704  0.018180  0.017761  0.017992  0.017483  0.018107  0.018263  0.018385  0.017846  0.018158  0.017712  0.017981  0.018184  0.017558  0.018121  0.018181  0.018045  0.017981  0.017763  0.017973  0.018317  0.017962  0.017617  0.017917  0.017875  0.017830  0.018344  0.018334  0.017661 
 0.018168  0.017758  0.017786  0.017082  0.017930  0.018397  0.018011  0.017996  0.017767  0.018305  0.018094  0.017793  0.018385  0.017700  0.018155  0.017469  0.017958  0.017939  0.018353  0.017603  0.017881  0.017617  0.017840  0.018152  0.017411  0.018179  0.018056  0.018247  0.017933  0.017986  0.018330  0.017494  0.018085  0.018079  0.018100  0.017553  0.017449  0.017943  0.018313  0.017998  0.017561  0.017748  0.017697  0.017930  0.017657  0.017796  0.018329  0.018548  0.017895  0.018104  0.018414  0.017786  0.017698  0.018405  0.018016  0.018254  0.018052  0.017890  0.018266  0.017465  0.017711  0.017450  0.018385  0.018092  0.018336  0.018183  0.017722  0.017811  0.018080  0.018179  0.017499  0.017672  0.018159  0.017751  0.017907  0.017409  0.018120  0.018316  0.018369  0.017799  0.018058  0.017659  0.017929  0.018145  0.017563  0.018129  0.018269  0.017918  0.017998  0.017771  0.017866  0.018321  0.017954  0.017645  0.017893  0.017919  0.017781  0.018382  0.018231  0.017613 
 0.018325  0.017820  0.017844  0.017145  0.017934  0.018527  0.018200  0.018051  0.017894  0.018461  0.018155  0.017987  0.018504  0.017800  0.018319  0.017413  0.018075  0.017939  0.018369  0.017664  0.017960  0.017672  0.017903  0.018129  0.017581  0.018195  0.017969  0.018335  0.018003  0.018103  0.018478  0.017585  0.018207  0.017917  0.018128  0.017703  0.017582  0.018012  0.018303  0.018041  0.017664  0.017875  0.017728  0.017974  0.017842  0.017768  0.018330  0.018725  0.017855  0.018193  0.018526  0.017863  0.017788  0.018548  0.018191  0.018345  0.018195  0.017897  0.018448  0.017488  0.017707  0.017665  0.018493  0.018321  0.018364  0.018199  0.017842  0.017819  0.018195  0.018191  0.017514  0.017717  0.018187  0.017885  0.017944  0.017452  0.018217  0.018352  0.018510  0.018028  0.018087  0.017712  0.018099  0.018118  0.017665  0.018185  0.018364  0.018097  0.018047  0.017735  0.017947  0.018343  0.018073  0.017885  0.017970  0.018053  0.017961  0.018510  0.018273  0.017646 
 0.018217  0.017848  0.017778  0.017207  0.018139  0.018433  0.018112  0.018058  0.017870  0.018353  0.018165  0.018037  0.018555  0.017817  0.018186  0.017361  0.018003  0.017937  0.018404  0.017703  0.017884  0.017647  0.017918  0.018121  0.017717  0.018172  0.017930  0.018237  0.017977  0.018062  0.018509  0.017426  0.018221  0.017939  0.018163  0.017741  0.017653  0.017966  0.018358  0.018065  0.017671  0.017887  0.017668  0.017925  0.017870  0.017776  0.018387  0.018662  0.017908  0.018104  0.018509  0.017756  0.017806  0.018503  0.018219  0.018382  0.018115  0.017744  0.018402  0.017421  0.017741  0.017588  0.018480  0.018460  0.018388  0.018164  0.017857  0.017769  0.018222  0.018180  0.017577  0.017747  0.018194  0.017717  0.017966  0.017359  0.018251  0.018358  0.018558  0.018016  0.018112  0.017765  0.018013  0.018113  0.017573  0.018198  0.018334  0.018042  0.017997  0.017512  0.017922  0.018349  0.018095  0.017826  0.017876  0.017928  0.017908  0.018432  0.018184  0.017739 
 0.018024  0.017860  0.017809  0.017256  0.018114  0.018484  0.018094  0.018078  0.017783  0.018411  0.018062  0.018001  0.018482  0.017749  0.018098  0.017357  0.017908  0.017929  0.018397  0.017620  0.017915  0.017531  0.017885  0.018128  0.017740  0.018214  0.017954  0.018291  0.018011  0.017893  0.018523  0.017366  0.018158  0.017949  0.018154  0.017727  0.017652  0.017969  0.018405  0.018010  0.017688  0.017878  0.017610  0.017956  0.017850  0.017818  0.018366  0.018659  0.017879  0.018026  0.018546  0.017854  0.017811  0.018520  0.018159  0.018348  0.018038  0.017771  0.018362  0.017389  0.017747  0.017575  0.018419  0.018450  0.018320  0.018109  0.017949  0.017877  0.018078  0.018154  0.017637  0.017593  0.018165  0.017673  0.017873  0.017394  0.018250  0.018354  0.018554  0.018067  0.018102  0.017659  0.017996  0.018130  0.017610  0.018206  0.018304  0.017999  0.017958  0.017511  0.017915  0.018167  0.018066  0.017867  0.017771  0.017898  0.017947  0.018543  0.018182  0.017750 
 0.018020  0.017844  0.017671  0.017204  0.018093  0.018390  0.018073  0.018049  0.017809  0.018365  0.017963  0.017899  0.018370  0.017764  0.017979  0.017257  0.017809  0.017969  0.018307  0.017539  0.017942  0.017499  0.017847  0.018126  0.017714  0.018193  0.017912  0.018273  0.017859  0.017795  0.018332  0.017418  0.018045  0.017790  0.018143  0.017730  0.017652  0.017882  0.018178  0.018031  0.017690  0.017769  0.017590  0.017849  0.017766  0.017686  0.018226  0.018536  0.017803  0.017976  0.018496  0.017749  0.017740  0.018462  0.018076  0.018264  0.017938  0.017841  0.018313  0.017306  0.017836  0.017505  0.018413  0.018325  0.018223  0.018028  0.017834  0.017907  0.017926  0.018128  0.017571  0.017501  0.018004  0.017642  0.017853  0.017288  0.017971  0.018243  0.018471  0.017957  0.018037  0.017594  0.017875  0.018070  0.017447  0.018149  0.018295  0.017930  0.018053  0.017303  0.017823  0.018080  0.018008  0.017740  0.017650  0.017804  0.017877  0.018469  0.018125  0.017718 
 0.018035  0.017722  0.017526  0.017096  0.017950  0.018236  0.017898  0.017927  0.017607  0.018217  0.017799  0.017652  0.018136  0.017588  0.017890  0.017058  0.017657  0.017852  0.018139  0.017464  0.017740  0.017420  0.017797  0.017849  0.017502  0.017997  0.017759  0.018104  0.017618  0.017684  0.018202  0.017307  0.018011  0.017584  0.017838  0.017606  0.017473  0.017690  0.018005  0.017864  0.017485  0.017482  0.017574  0.017658  0.017728  0.017487  0.018112  0.018440  0.017627  0.017864  0.018441  0.017491  0.017552  0.018228  0.017911  0.017934  0.017742  0.017736  0.018217  0.017170  0.017739  0.017314  0.018200  0.018247  0.018036  0.017871  0.017761  0.017656  0.017782  0.017874  0.017449  0.017314  0.017789  0.017499  0.017738  0.017209  0.017817  0.018160  0.018377  0.017677  0.017988  0.017356  0.017717  0.017842  0.017297  0.017985  0.018025  0.017817  0.017778  0.017161  0.017576  0.017921  0.017949  0.017578  0.017550  0.017507  0.017756  0.018221  0.017986  0.017625 
 0.018026  0.017649  0.017475  0.017218  0.017991  0.018260  0.017903  0.017917  0.017679  0.018105  0.017778  0.017607  0.018042  0.017417  0.017835  0.017133  0.017607  0.017720  0.018160  0.017451  0.017601  0.017416  0.017773  0.017883  0.017468  0.017865  0.017611  0.018082  0.017735  0.017798  0.018125  0.017260  0.017902  0.017531  0.017695  0.017548  0.017378  0.017694  0.017859  0.017791  0.017519  0.017441  0.017631  0.017601  0.017715  0.017451  0.018096  0.018349  0.017542  0.017792  0.018368  0.017438  0.017571  0.018215  0.017996  0.017870  0.017622  0.017741  0.018121  0.017158  0.017686  0.017310  0.018108  0.018166  0.018127  0.017844  0.017561  0.017525  0.017531  0.017759  0.017403  0.017242  0.017789  0.017462  0.017712  0.017190  0.017732  0.018160  0.018355  0.017595  0.017981  0.017338  0.017733  0.017732  0.017347  0.017954  0.018003  0.017787  0.017785  0.017109  0.017555  0.017764  0.017850  0.017545  0.017556  0.017417  0.017610  0.018145  0.017941  0.017613 
 0.017825  0.017436  0.017323  0.017221  0.017707  0.018004  0.017710  0.017743  0.017597  0.017916  0.017582  0.017444  0.017886  0.017303  0.017856  0.016887  0.017524  0.017579  0.017955  0.017391  0.017436  0.017186  0.017656  0.017745  0.017361  0.017840  0.017642  0.017926  0.017402  0.017679  0.017915  0.017122  0.017694  0.017460  0.017547  0.017438  0.017316  0.017621  0.017796  0.017656  0.017257  0.017337  0.017458  0.017644  0.017527  0.017348  0.018020  0.018050  0.017349  0.017523  0.018202  0.017245  0.017461  0.018119  0.017903  0.017791  0.017487  0.017489  0.017996  0.017093  0.017480  0.017294  0.018022  0.017921  0.017919  0.017639  0.017448  0.017254  0.017320  0.017572  0.017263  0.017098  0.017588  0.017430  0.017547  0.016940  0.017680  0.017954  0.018269  0.017541  0.017972  0.017293  0.017539  0.017617  0.017339  0.017845  0.017886  0.017706  0.017623  0.016891  0.017434  0.017472  0.017691  0.017468  0.017487  0.017201  0.017495  0.018025  0.017735  0.017387 
 0.017630  0.017439  0.017209  0.017139  0.017476  0.017936  0.017392  0.017585  0.017514  0.017735  0.017522  0.017238  0.017723  0.017159  0.017682  0.016660  0.017421  0.017537  0.017561  0.017398  0.017394  0.017204  0.017420  0.017714  0.017189  0.017763  0.017498  0.017832  0.017314  0.017667  0.017715  0.016904  0.017529  0.017314  0.017459  0.017270  0.017145  0.017577  0.017541  0.017554  0.017069  0.017240  0.017264  0.017544  0.017367  0.017204  0.017809  0.018067  0.017207  0.017429  0.017951  0.017183  0.017441  0.017955  0.017604  0.017696  0.017503  0.017368  0.017722  0.016981  0.017312  0.017262  0.017789  0.017835  0.017787  0.017607  0.017263  0.016992  0.017087  0.017376  0.017182  0.016902  0.017507  0.017313  0.017422  0.016828  0.017505  0.017804  0.018128  0.017305  0.017854  0.017306  0.017602  0.017465  0.017374  0.017506  0.017860  0.017619  0.017518  0.016872  0.017372  0.017349  0.017626  0.017227  0.017376  0.016877  0.017445  0.017849  0.017610  0.017310 
 0.017351  0.017192  0.017070  0.017022  0.017324  0.017850  0.017179  0.017537  0.017491  0.017733  0.017333  0.017060  0.017523  0.016996  0.017604  0.016430  0.017223  0.017317  0.017354  0.017337  0.017305  0.017111  0.017367  0.017602  0.017027  0.017532  0.017312  0.017720  0.017204  0.017509  0.017551  0.016839  0.017382  0.017336  0.017339  0.017122  0.016871  0.017458  0.017404  0.017402  0.016944  0.017295  0.017119  0.017371  0.017296  0.017067  0.017776  0.017975  0.017062  0.017162  0.017789  0.017024  0.017344  0.017819  0.017517  0.017445  0.017436  0.017382  0.017493  0.016979  0.017187  0.017155  0.017770  0.017669  0.017637  0.017381  0.017170  0.016863  0.016857  0.017256  0.017026  0.016786  0.017344  0.017303  0.017297  0.016648  0.017300  0.017660  0.017956  0.017113  0.017742  0.017184  0.017314  0.017325  0.017192  0.017300  0.017631  0.017349  0.017411  0.016777  0.017193  0.017299  0.017545  0.017097  0.017356  0.016681  0.017279  0.017687  0.017415  0.017176 
 0.017018  0.016863  0.016765  0.016542  0.016930  0.017326  0.016930  0.017065  0.017035  0.017355  0.016931  0.016669  0.017175  0.016712  0.017160  0.016332  0.016903  0.016985  0.016868  0.016933  0.016935  0.016839  0.017017  0.017179  0.016555  0.017142  0.016961  0.017364  0.016923  0.017218  0.017162  0.016570  0.016997  0.016959  0.016854  0.016957  0.016512  0.017032  0.016931  0.016915  0.016504  0.017061  0.016841  0.016841  0.016887  0.016693  0.017255  0.017599  0.016792  0.016909  0.017409  0.016608  0.016931  0.017300  0.017061  0.017123  0.017049  0.017118  0.017075  0.016504  0.016772  0.016789  0.017377  0.017407  0.017103  0.017014  0.016841  0.016454  0.016456  0.016833  0.016838  0.016425  0.016984  0.016943  0.016950  0.016322  0.016882  0.017343  0.017604  0.016719  0.017349  0.016803  0.016888  0.017083  0.016897  0.017116  0.017322  0.017002  0.016937  0.016525  0.016798  0.017013  0.017093  0.016838  0.017023  0.016461  0.017032  0.017264  0.017145  0.016941 
 0.016758  0.016749  0.016565  0.016318  0.016744  0.017092  0.016652  0.016801  0.016842  0.017207  0.016569  0.016398  0.016857  0.016465  0.016900  0.016183  0.016750  0.016645  0.016732  0.016639  0.016655  0.016531  0.016774  0.016877  0.016341  0.016896  0.016656  0.017054  0.016756  0.016962  0.016965  0.016341  0.016710  0.016650  0.016740  0.016600  0.016366  0.016834  0.016660  0.016689  0.016218  0.016847  0.016698  0.016677  0.016813  0.016534  0.016963  0.017357  0.016611  0.016659  0.017087  0.016291  0.016698  0.017034  0.016899  0.016852  0.016752  0.016954  0.016762  0.016279  0.016655  0.016512  0.017163  0.017234  0.016799  0.016906  0.016671  0.016195  0.016162  0.016614  0.016607  0.016153  0.016672  0.016670  0.016617  0.016269  0.016647  0.017197  0.017217  0.016451  0.017169  0.016582  0.016682  0.016711  0.016581  0.016884  0.016909  0.016860  0.016736  0.016349  0.016558  0.016617  0.016799  0.016612  0.016710  0.016199  0.016751  0.016980  0.016883  0.016749 
 0.016495  0.016555  0.016331  0.016004  0.016478  0.016698  0.016402  0.016566  0.016503  0.016733  0.016282  0.016147  0.016590  0.016318  0.016609  0.015962  0.016546  0.016386  0.016406  0.016441  0.016439  0.016334  0.016639  0.016669  0.016206  0.016727  0.016328  0.016694  0.016465  0.016783  0.016673  0.016227  0.016419  0.016479  0.016606  0.016348  0.016251  0.016564  0.016395  0.016414  0.016062  0.016643  0.016583  0.016375  0.016668  0.016377  0.016619  0.017073  0.016535  0.016370  0.016886  0.016022  0.016546  0.016859  0.016681  0.016730  0.016573  0.016694  0.016466  0.016040  0.016433  0.016187  0.016901  0.016833  0.016594  0.016668  0.016507  0.016033  0.015990  0.016433  0.016477  0.015932  0.016622  0.016389  0.016396  0.016180  0.016403  0.016989  0.016932  0.016197  0.016841  0.016318  0.016548  0.016443  0.016451  0.016563  0.016753  0.016545  0.016527  0.016177  0.016380  0.016461  0.016624  0.016285  0.016396  0.016059  0.016455  0.016651  0.016508  0.016523 
 0.016252  0.016180  0.016030  0.015762  0.016109  0.016447  0.016179  0.016172  0.016285  0.016398  0.016167  0.015919  0.016452  0.016011  0.016311  0.015690  0.016330  0.016170  0.016032  0.016115  0.016095  0.016017  0.016328  0.016431  0.015859  0.016426  0.016078  0.016427  0.016289  0.016627  0.016492  0.015901  0.016124  0.016088  0.016352  0.016043  0.016084  0.016237  0.016116  0.016137  0.015765  0.016214  0.016212  0.016108  0.016394  0.015965  0.016254  0.016791  0.016298  0.016175  0.016660  0.015677  0.016214  0.016626  0.016437  0.016464  0.016236  0.016475  0.016178  0.015813  0.016146  0.015911  0.016657  0.016537  0.016278  0.016344  0.016244  0.015711  0.015643  0.016251  0.016128  0.015626  0.016302  0.016087  0.016089  0.015857  0.016190  0.016689  0.016492  0.015885  0.016596  0.016134  0.016235  0.016106  0.015980  0.016211  0.016369  0.016378  0.016359  0.015928  0.015971  0.016153  0.016377  0.015938  0.016188  0.015825  0.016195  0.016332  0.016398  0.016285 
 0.015966  0.015904  0.015766  0.015359  0.015889  0.016064  0.015843  0.015700  0.015999  0.016155  0.015913  0.015680  0.016041  0.015649  0.015972  0.015433  0.015968  0.015917  0.015597  0.015769  0.015840  0.015657  0.016178  0.016279  0.015563  0.015995  0.015711  0.016103  0.015962  0.016255  0.016136  0.015649  0.015738  0.015772  0.016108  0.015642  0.015760  0.015891  0.015653  0.015800  0.015608  0.015990  0.015795  0.015745  0.016116  0.015790  0.015878  0.016457  0.016120  0.015890  0.016389  0.015384  0.015875  0.016392  0.016025  0.015982  0.015967  0.016167  0.015806  0.015435  0.015901  0.015734  0.016298  0.016158  0.016068  0.016051  0.015823  0.015379  0.015242  0.016051  0.015809  0.015299  0.015859  0.015841  0.015624  0.015530  0.015790  0.016442  0.016218  0.015494  0.016232  0.015774  0.015863  0.015831  0.015625  0.015877  0.016010  0.015955  0.016076  0.015635  0.015608  0.015838  0.016058  0.015675  0.015883  0.015491  0.015790  0.015908  0.016277  0.015978 
 0.015879  0.015614  0.015586  0.015215  0.015529  0.015947  0.015695  0.015480  0.015713  0.015876  0.015634  0.015420  0.015728  0.015378  0.015834  0.015249  0.015707  0.015588  0.015403  0.015437  0.015641  0.015357  0.015880  0.015947  0.015337  0.015684  0.015438  0.015705  0.015704  0.016057  0.015899  0.015461  0.015608  0.015374  0.015890  0.015391  0.015476  0.015734  0.015470  0.015565  0.015345  0.015874  0.015566  0.015467  0.015846  0.015583  0.015721  0.016188  0.015766  0.015655  0.016224  0.015220  0.015595  0.016134  0.015842  0.015742  0.015764  0.015886  0.015599  0.015258  0.015655  0.015594  0.016098  0.015893  0.015864  0.015785  0.015615  0.015091  0.015127  0.015804  0.015562  0.015114  0.015563  0.015491  0.015508  0.015378  0.015504  0.016289  0.015977  0.015248  0.016015  0.015589  0.015675  0.015529  0.015428  0.015601  0.015852  0.015732  0.015764  0.015493  0.015435  0.015470  0.015842  0.015520  0.015576  0.015405  0.015531  0.015600  0.016167  0.015677 
 0.015751  0.015485  0.015180  0.014966  0.015212  0.015844  0.015527  0.015314  0.015467  0.015739  0.015575  0.015129  0.015415  0.015152  0.015513  0.015161  0.015351  0.015391  0.015174  0.015228  0.015458  0.015343  0.015671  0.015823  0.015013  0.015475  0.015182  0.015505  0.015481  0.015753  0.015849  0.015406  0.015392  0.015229  0.015776  0.015199  0.015237  0.015468  0.015264  0.015302  0.015165  0.015630  0.015397  0.015192  0.015527  0.015427  0.015454  0.016007  0.015728  0.015429  0.016032  0.015095  0.015497  0.015960  0.015634  0.015556  0.015684  0.015681  0.015421  0.015133  0.015557  0.015386  0.015801  0.015676  0.015566  0.015467  0.015359  0.015047  0.014990  0.015657  0.015285  0.014880  0.015371  0.015448  0.015365  0.015135  0.015244  0.016125  0.015738  0.014883  0.015904  0.015296  0.015622  0.015446  0.015114  0.015419  0.015780  0.015560  0.015641  0.015263  0.015187  0.015211  0.015715  0.015462  0.015497  0.015202  0.015456  0.015282  0.015974  0.015514 
 0.015288  0.015109  0.015014  0.014783  0.015024  0.015484  0.015247  0.014928  0.015216  0.015323  0.015278  0.014840  0.015019  0.014871  0.015174  0.014897  0.015006  0.015081  0.014859  0.014988  0.015133  0.014933  0.015328  0.015503  0.014895  0.015289  0.014916  0.015166  0.015230  0.015510  0.015652  0.015140  0.015128  0.014959  0.015470  0.015057  0.014994  0.015116  0.014853  0.015002  0.014958  0.015236  0.015232  0.014842  0.015207  0.015318  0.015112  0.015747  0.015446  0.015248  0.015848  0.014781  0.015238  0.015532  0.015307  0.015194  0.015316  0.015251  0.015150  0.014794  0.015287  0.015116  0.015630  0.015392  0.015356  0.015433  0.015013  0.014758  0.014827  0.015385  0.014927  0.014499  0.015165  0.015128  0.015184  0.014908  0.014915  0.015837  0.015403  0.014690  0.015620  0.015095  0.015318  0.015290  0.014728  0.015161  0.015388  0.015439  0.015392  0.014851  0.014858  0.014947  0.015470  0.015104  0.015270  0.014895  0.015034  0.014940  0.015631  0.015278 
 0.015016  0.014801  0.014781  0.014585  0.014748  0.015162  0.014879  0.014561  0.014961  0.014967  0.015091  0.014735  0.014778  0.014622  0.014847  0.014583  0.014801  0.014743  0.014535  0.014780  0.014829  0.014724  0.014921  0.015272  0.014730  0.015180  0.014547  0.014954  0.014908  0.015250  0.015251  0.014909  0.014877  0.014727  0.015205  0.014790  0.014710  0.014846  0.014602  0.014610  0.014674  0.014848  0.014819  0.014633  0.014901  0.015047  0.014782  0.015506  0.015221  0.015051  0.015582  0.014520  0.015024  0.015170  0.014873  0.014883  0.014847  0.015159  0.014876  0.014562  0.015048  0.014758  0.015172  0.015177  0.014983  0.015122  0.014659  0.014483  0.014590  0.015058  0.014569  0.014324  0.014835  0.014868  0.014804  0.014683  0.014633  0.015419  0.015097  0.014439  0.015331  0.014692  0.014942  0.014985  0.014382  0.014857  0.015079  0.015285  0.015025  0.014497  0.014602  0.014739  0.015152  0.014835  0.014739  0.014522  0.014693  0.014684  0.015443  0.014939 
 0.014812  0.014592  0.014618  0.014409  0.014451  0.014896  0.014867  0.014326  0.014755  0.014781  0.014897  0.014496  0.014544  0.014494  0.014612  0.014353  0.014649  0.014621  0.014282  0.014619  0.014648  0.014549  0.014516  0.015033  0.014571  0.015027  0.014440  0.014550  0.014767  0.014923  0.014979  0.014676  0.014668  0.014589  0.014889  0.014531  0.014398  0.014652  0.014475  0.014510  0.014496  0.014563  0.014602  0.014397  0.014560  0.014736  0.014417  0.015346  0.015044  0.014860  0.015540  0.014387  0.014881  0.015023  0.014704  0.014596  0.014677  0.014934  0.014596  0.014390  0.014890  0.014482  0.015093  0.014869  0.014824  0.014884  0.014386  0.014347  0.014558  0.014932  0.014386  0.014118  0.014645  0.014577  0.014725  0.014462  0.014273  0.015052  0.014813  0.014241  0.014995  0.014538  0.014783  0.014771  0.014251  0.014631  0.014904  0.015009  0.014644  0.014248  0.014467  0.014532  0.014857  0.014570  0.014506  0.014282  0.014316  0.014368  0.015161  0.014782 
 0.014708  0.014443  0.014481  0.014278  0.014249  0.014774  0.014723  0.014201  0.014603  0.014691  0.014863  0.014315  0.014210  0.014334  0.014615  0.014161  0.014574  0.014501  0.014052  0.014429  0.014451  0.014342  0.014339  0.014932  0.014373  0.014829  0.014396  0.014379  0.014702  0.014789  0.014707  0.014612  0.014398  0.014397  0.014730  0.014477  0.014293  0.014520  0.014322  0.014394  0.014400  0.014506  0.014512  0.014260  0.014390  0.014562  0.014296  0.015136  0.014861  0.014621  0.015270  0.014144  0.014683  0.014836  0.014571  0.014461  0.014611  0.014852  0.014434  0.014257  0.014759  0.014265  0.015077  0.014796  0.014575  0.014721  0.014305  0.014254  0.014373  0.014861  0.014335  0.014001  0.014441  0.014536  0.014578  0.014316  0.014175  0.014954  0.014535  0.014104  0.014857  0.014365  0.014615  0.014714  0.014112  0.014439  0.014756  0.014900  0.014578  0.014084  0.014255  0.014335  0.014732  0.014248  0.014382  0.014206  0.014103  0.014128  0.014873  0.014569 
 0.014743  0.014328  0.014382  0.014207  0.014211  0.014709  0.014661  0.014244  0.014439  0.014674  0.014766  0.014393  0.014165  0.014226  0.014481  0.014132  0.014454  0.014484  0.014005  0.014495  0.014351  0.014445  0.014253  0.014764  0.014494  0.014667  0.014487  0.014310  0.014613  0.014676  0.014592  0.014591  0.014311  0.014356  0.014613  0.014424  0.014102  0.014364  0.014182  0.014367  0.014302  0.014502  0.014389  0.014268  0.014422  0.014523  0.014150  0.014906  0.014723  0.014423  0.015165  0.014098  0.014645  0.014743  0.014422  0.014360  0.014601  0.014754  0.014319  0.014264  0.014760  0.014296  0.014901  0.014792  0.014516  0.014621  0.014246  0.014259  0.014357  0.014706  0.014311  0.014013  0.014407  0.014511  0.014421  0.014375  0.014146  0.014885  0.014523  0.014112  0.014776  0.014291  0.014590  0.014571  0.014051  0.014470  0.014636  0.014790  0.014634  0.014133  0.014077  0.014216  0.014675  0.014234  0.014370  0.014093  0.014128  0.014064  0.014712  0.014479 
 0.014694  0.014425  0.014258  0.014229  0.014186  0.014692  0.014632  0.014157  0.014462  0.014562  0.014786  0.014373  0.014136  0.014210  0.014500  0.014104  0.014373  0.014375  0.014025  0.014485  0.014275  0.014527  0.014348  0.014691  0.014485  0.014631  0.014504  0.014207  0.014556  0.014608  0.014556  0.014588  0.014159  0.014275  0.014680  0.014311  0.013992  0.014316  0.014197  0.014355  0.014286  0.014539  0.014418  0.014164  0.014388  0.014510  0.014207  0.014832  0.014649  0.014531  0.015094  0.014044  0.014479  0.014768  0.014379  0.014288  0.014696  0.014732  0.014285  0.014314  0.014716  0.014222  0.014918  0.014775  0.014395  0.014582  0.014215  0.014293  0.014424  0.014690  0.014270  0.014112  0.014289  0.014544  0.014265  0.014438  0.014105  0.014846  0.014536  0.014175  0.014799  0.014355  0.014559  0.014555  0.014050  0.014394  0.014622  0.014750  0.014578  0.014130  0.014026  0.014163  0.014612  0.014226  0.014324  0.014041  0.013934  0.014024  0.014688  0.014435 
 0.014689  0.014354  0.014180  0.014166  0.014221  0.014586  0.014568  0.014121  0.014425  0.014455  0.014802  0.014252  0.014099  0.014146  0.014433  0.014087  0.014361  0.014372  0.013993  0.014481  0.014124  0.014450  0.014369  0.014555  0.014295  0.014591  0.014427  0.014110  0.014506  0.014611  0.014602  0.014422  0.014035  0.014206  0.014810  0.014357  0.013980  0.014306  0.014066  0.014254  0.014217  0.014639  0.014371  0.014095  0.014329  0.014563  0.014225  0.014754  0.014533  0.014584  0.014948  0.014059  0.014440  0.014636  0.014297  0.014244  0.014534  0.014676  0.014112  0.014248  0.014726  0.014237  0.014918  0.014764  0.014349  0.014494  0.014086  0.014217  0.014388  0.014628  0.014272  0.014077  0.014288  0.014499  0.014283  0.014425  0.014018  0.014837  0.014551  0.014244  0.014722  0.014336  0.014372  0.014586  0.013927  0.014189  0.014552  0.014814  0.014488  0.014020  0.013913  0.013984  0.014546  0.014162  0.014252  0.014039  0.013864  0.014012  0.014710  0.014410 
 0.014504  0.014335  0.014272  0.014072  0.014275  0.014537  0.014434  0.014160  0.014396  0.014486  0.014656  0.014217  0.014092  0.014150  0.014366  0.014066  0.014312  0.014367  0.014043  0.014535  0.014147  0.014327  0.014332  0.014497  0.014212  0.014619  0.014397  0.014089  0.014547  0.014512  0.014600  0.014356  0.013973  0.014119  0.014710  0.014358  0.013935  0.014350  0.013966  0.014125  0.014163  0.014572  0.014348  0.014092  0.014246  0.014504  0.014257  0.014725  0.014516  0.014673  0.014816  0.014056  0.014357  0.014666  0.014251  0.014245  0.014527  0.014645  0.014008  0.014226  0.014715  0.014300  0.014819  0.014715  0.014335  0.014392  0.014041  0.014260  0.014246  0.014641  0.014285  0.014051  0.014364  0.014485  0.014300  0.014467  0.013974  0.014829  0.014530  0.014209  0.014643  0.014363  0.014351  0.014557  0.013832  0.014193  0.014497  0.014786  0.014461  0.014041  0.013894  0.013901  0.014597  0.014105  0.014279  0.013939  0.013824  0.013812  0.014644  0.014569 
 0.014463  0.014241  0.014179  0.014003  0.014330  0.014373  0.014381  0.014151  0.014392  0.014379  0.014537  0.014221  0.014015  0.014192  0.014272  0.014101  0.014132  0.014296  0.014037  0.014432  0.014039  0.014330  0.014310  0.014409  0.014267  0.014576  0.014316  0.014133  0.014401  0.014394  0.014563  0.014320  0.013817  0.014033  0.014545  0.014283  0.013871  0.014275  0.013864  0.014082  0.014163  0.014424  0.014193  0.014039  0.014194  0.014487  0.014085  0.014610  0.014374  0.014621  0.014731  0.014152  0.014319  0.014603  0.014171  0.014078  0.014422  0.014578  0.013855  0.014170  0.014625  0.014171  0.014766  0.014677  0.014263  0.014374  0.013971  0.014169  0.014099  0.014548  0.014137  0.013931  0.014251  0.014437  0.014196  0.014493  0.013909  0.014778  0.014393  0.014266  0.014623  0.014220  0.014273  0.014475  0.013717  0.014112  0.014453  0.014692  0.014331  0.013970  0.013674  0.013857  0.014573  0.014036  0.014256  0.013901  0.013874  0.013730  0.014552  0.014510 
 0.014507  0.014219  0.014125  0.013991  0.014282  0.014385  0.014310  0.014121  0.014309  0.014395  0.014545  0.014189  0.014005  0.014231  0.014335  0.014064  0.013993  0.014424  0.014011  0.014509  0.014012  0.014266  0.014276  0.014361  0.014379  0.014600  0.014405  0.014040  0.014463  0.014386  0.014457  0.014383  0.013789  0.014058  0.014536  0.014348  0.013822  0.014211  0.013783  0.014046  0.014179  0.014311  0.014108  0.014086  0.014081  0.014571  0.014168  0.014607  0.014363  0.014483  0.014730  0.014220  0.014260  0.014515  0.014136  0.014082  0.014353  0.014513  0.013830  0.014185  0.014677  0.014158  0.014644  0.014652  0.014138  0.014305  0.013938  0.014177  0.014173  0.014503  0.014161  0.013891  0.014194  0.014397  0.014177  0.014351  0.013953  0.014750  0.014347  0.014231  0.014589  0.014173  0.014403  0.014410  0.013716  0.014114  0.014508  0.014692  0.014358  0.013876  0.013671  0.013798  0.014638  0.013965  0.014340  0.013816  0.013793  0.013752  0.014483  0.014459 
 0.014430  0.014188  0.014135  0.014114  0.014332  0.014463  0.014379  0.014137  0.014504  0.014450  0.014645  0.014158  0.013933  0.014377  0.014335  0.014033  0.014100  0.014515  0.014085  0.014590  0.014129  0.014331  0.014301  0.014439  0.014410  0.014780  0.014461  0.014108  0.014553  0.014413  0.014530  0.014410  0.013903  0.014065  0.014524  0.014462  0.013797  0.014339  0.013875  0.014191  0.014345  0.014288  0.014237  0.014046  0.014244  0.014841  0.014166  0.014566  0.014457  0.014524  0.014669  0.014325  0.014219  0.014623  0.014250  0.014091  0.014390  0.014526  0.013880  0.014200  0.014795  0.014234  0.014732  0.014668  0.014183  0.014455  0.014030  0.014179  0.014197  0.014563  0.014268  0.013910  0.014227  0.014389  0.014211  0.014501  0.013933  0.014904  0.014428  0.014278  0.014689  0.014258  0.014503  0.014536  0.013705  0.014138  0.014568  0.014727  0.014544  0.013963  0.013751  0.013891  0.014657  0.014091  0.014422  0.013954  0.013941  0.013830  0.014530  0.014499 
 0.014441  0.014280  0.014219  0.014085  0.014271  0.014419  0.014365  0.014083  0.014505  0.014452  0.014593  0.014091  0.013893  0.014323  0.014275  0.014034  0.014171  0.014469  0.014051  0.014645  0.014087  0.014332  0.014234  0.014424  0.014396  0.014765  0.014416  0.014094  0.014472  0.014366  0.014496  0.014351  0.013796  0.013990  0.014407  0.014351  0.013786  0.014237  0.013827  0.014196  0.014285  0.014256  0.014298  0.013898  0.014260  0.014832  0.014121  0.014533  0.014394  0.014522  0.014588  0.014373  0.014108  0.014542  0.014237  0.014044  0.014345  0.014527  0.013836  0.014202  0.014673  0.014277  0.014642  0.014600  0.014207  0.014443  0.013977  0.014158  0.014141  0.014636  0.014294  0.013786  0.014312  0.014248  0.014144  0.014462  0.013880  0.014851  0.014459  0.014260  0.014655  0.014231  0.014418  0.014396  0.013745  0.014156  0.014600  0.014669  0.014483  0.013956  0.013669  0.013897  0.014679  0.014058  0.014394  0.013796  0.014050  0.013868  0.014427  0.014436 
 0.014470  0.014403  0.014185  0.014126  0.014304  0.014525  0.014405  0.014019  0.014465  0.014520  0.014639  0.014009  0.014001  0.014255  0.014312  0.014136  0.014266  0.014454  0.014131  0.014741  0.014228  0.014354  0.014300  0.014508  0.014426  0.014858  0.014452  0.014151  0.014668  0.014303  0.014473  0.014356  0.013855  0.014073  0.014319  0.014367  0.013765  0.014246  0.013861  0.014205  0.014294  0.014262  0.014240  0.013840  0.014362  0.014924  0.014317  0.014605  0.014456  0.014596  0.014693  0.014255  0.014187  0.014479  0.014239  0.013990  0.014477  0.014551  0.013789  0.014328  0.014636  0.014309  0.014569  0.014703  0.014284  0.014431  0.014012  0.014109  0.014159  0.014652  0.014305  0.013801  0.014386  0.014287  0.014137  0.014569  0.013835  0.014974  0.014516  0.014302  0.014572  0.014262  0.014409  0.014283  0.013800  0.014257  0.014682  0.014657  0.014489  0.013923  0.013662  0.013984  0.014636  0.014159  0.014481  0.013895  0.014090  0.013706  0.014464  0.014421 
 0.014322  0.014295  0.013975  0.014079  0.014076  0.014437  0.014392  0.013844  0.014462  0.014391  0.014565  0.013899  0.013815  0.014172  0.014282  0.014027  0.014215  0.014387  0.014091  0.014647  0.014122  0.014198  0.014209  0.014310  0.014293  0.014738  0.014343  0.013953  0.014555  0.014204  0.014369  0.014230  0.013769  0.014063  0.014074  0.014267  0.013680  0.014154  0.013810  0.014101  0.014247  0.014061  0.014134  0.013690  0.014262  0.014784  0.014211  0.014469  0.014369  0.014563  0.014671  0.014114  0.014229  0.014431  0.014154  0.013948  0.014404  0.014357  0.013639  0.014185  0.014622  0.014240  0.014354  0.014486  0.014267  0.014255  0.013864  0.014073  0.014026  0.014506  0.014195  0.013761  0.014356  0.014210  0.013983  0.014442  0.013723  0.014917  0.014353  0.014244  0.014496  0.014221  0.014278  0.014266  0.013633  0.014217  0.014584  0.014489  0.014486  0.013864  0.013585  0.013771  0.014696  0.014025  0.014293  0.013805  0.014051  0.013639  0.014281  0.014328 
 0.014230  0.014176  0.013939  0.014036  0.014000  0.014435  0.014442  0.013819  0.014315  0.014434  0.014495  0.013814  0.013833  0.014230  0.014201  0.014086  0.014114  0.014328  0.013957  0.014547  0.014022  0.014104  0.014217  0.014306  0.014242  0.014614  0.014221  0.013919  0.014512  0.014233  0.014247  0.014093  0.013809  0.014019  0.014140  0.014147  0.013665  0.014213  0.013743  0.014033  0.014016  0.013887  0.014040  0.013638  0.014170  0.014759  0.014099  0.014510  0.014439  0.014633  0.014608  0.014034  0.014065  0.014409  0.014127  0.013876  0.014414  0.014355  0.013561  0.014193  0.014570  0.014261  0.014285  0.014389  0.014161  0.014134  0.013715  0.014147  0.013978  0.014601  0.014143  0.013863  0.014382  0.014104  0.013873  0.014435  0.013665  0.014883  0.014201  0.014193  0.014492  0.014185  0.014155  0.014224  0.013609  0.014099  0.014687  0.014370  0.014399  0.013951  0.013625  0.013739  0.014639  0.014021  0.014209  0.013780  0.014105  0.013624  0.014144  0.014349 
 0.014116  0.014024  0.013893  0.013826  0.014037  0.014333  0.014320  0.013659  0.014411  0.014276  0.014445  0.013741  0.013698  0.014183  0.014139  0.013998  0.014068  0.014216  0.013917  0.014388  0.013872  0.014069  0.013991  0.014307  0.014071  0.014453  0.014116  0.013881  0.014493  0.014132  0.014186  0.014224  0.013792  0.013813  0.014093  0.014018  0.013604  0.014127  0.013673  0.014029  0.014079  0.013770  0.013838  0.013527  0.014017  0.014602  0.014017  0.014510  0.014263  0.014707  0.014594  0.013917  0.014049  0.014293  0.014031  0.013928  0.014332  0.014257  0.013400  0.014078  0.014536  0.014155  0.014166  0.014460  0.014115  0.014109  0.013646  0.014184  0.013815  0.014694  0.014030  0.013839  0.014406  0.013992  0.013766  0.014323  0.013554  0.014897  0.014031  0.014188  0.014386  0.014048  0.014132  0.014212  0.013550  0.013976  0.014605  0.014312  0.014376  0.013842  0.013520  0.013736  0.014549  0.014003  0.014151  0.013681  0.013993  0.013434  0.013937  0.014203 
 0.014020  0.013737  0.013840  0.013752  0.013783  0.014326  0.014170  0.013375  0.014250  0.014128  0.014342  0.013750  0.013437  0.014010  0.013988  0.013852  0.013896  0.014074  0.013811  0.014279  0.013885  0.014022  0.013845  0.014251  0.013937  0.014305  0.013914  0.013843  0.014466  0.013999  0.014002  0.014024  0.013712  0.013691  0.013915  0.013951  0.013480  0.013969  0.013565  0.013895  0.013901  0.013629  0.013694  0.013312  0.013804  0.014464  0.013875  0.014329  0.014217  0.014512  0.014445  0.013788  0.013837  0.014161  0.013924  0.013813  0.014147  0.014299  0.013249  0.014035  0.014430  0.014037  0.014117  0.014330  0.013993  0.013954  0.013472  0.013983  0.013710  0.014529  0.013878  0.013664  0.014334  0.013734  0.013600  0.014163  0.013463  0.014697  0.013900  0.014091  0.014375  0.013885  0.013914  0.014169  0.013487  0.013644  0.014345  0.014242  0.014269  0.013694  0.013467  0.013544  0.014399  0.013885  0.014016  0.013556  0.013902  0.013335  0.013827  0.014099 
 0.013753  0.013439  0.013592  0.013540  0.013603  0.014192  0.013879  0.013001  0.013986  0.013883  0.013851  0.013430  0.013104  0.013817  0.013778  0.013597  0.013535  0.013833  0.013544  0.014028  0.013672  0.013608  0.013712  0.013970  0.013683  0.014018  0.013677  0.013568  0.014160  0.013781  0.013833  0.013762  0.013314  0.013320  0.013658  0.013650  0.013244  0.013668  0.013206  0.013794  0.013644  0.013342  0.013451  0.013070  0.013663  0.014348  0.013664  0.014108  0.013738  0.014263  0.014243  0.013515  0.013622  0.013840  0.013677  0.013467  0.013897  0.014091  0.012984  0.013698  0.014125  0.013771  0.013910  0.014004  0.013638  0.013655  0.013186  0.013750  0.013409  0.014282  0.013709  0.013474  0.014120  0.013583  0.013395  0.013986  0.013177  0.014457  0.013771  0.013847  0.014228  0.013636  0.013684  0.013881  0.013421  0.013291  0.014163  0.014034  0.013952  0.013333  0.013292  0.013397  0.014218  0.013719  0.013701  0.013302  0.013599  0.013046  0.013490  0.013790 
 0.013678  0.013320  0.013381  0.013416  0.013482  0.014008  0.013698  0.012941  0.013738  0.013604  0.013687  0.013078  0.013051  0.013559  0.013501  0.013361  0.013253  0.013782  0.013371  0.013835  0.013412  0.013440  0.013579  0.013891  0.013487  0.013661  0.013563  0.013206  0.013663  0.013774  0.013680  0.013511  0.013259  0.013249  0.013511  0.013638  0.013087  0.013513  0.012988  0.013579  0.013584  0.013105  0.013151  0.013026  0.013530  0.014085  0.013507  0.013856  0.013546  0.013865  0.013996  0.013289  0.013238  0.013610  0.013573  0.013406  0.013759  0.013954  0.012762  0.013459  0.013861  0.013545  0.013649  0.013897  0.013294  0.013328  0.012926  0.013544  0.013093  0.014136  0.013480  0.013254  0.013829  0.013225  0.013354  0.013645  0.012970  0.014115  0.013547  0.013717  0.014082  0.013334  0.013441  0.013744  0.013304  0.013017  0.013902  0.013942  0.013676  0.013239  0.013056  0.013400  0.013973  0.013497  0.013523  0.013114  0.013375  0.012934  0.013224  0.013575 
 0.013381  0.013226  0.013129  0.013170  0.013213  0.013842  0.013460  0.012815  0.013434  0.013301  0.013480  0.012803  0.012807  0.013358  0.013342  0.013071  0.012908  0.013528  0.013180  0.013554  0.013184  0.013285  0.013356  0.013653  0.013205  0.013594  0.013214  0.013117  0.013304  0.013544  0.013482  0.013434  0.012998  0.012930  0.013371  0.013256  0.012790  0.013418  0.012773  0.013417  0.013484  0.012897  0.013016  0.012841  0.013499  0.013978  0.013329  0.013705  0.013249  0.013730  0.013805  0.013193  0.012995  0.013309  0.013370  0.013287  0.013562  0.013584  0.012711  0.013222  0.013594  0.013379  0.013428  0.013623  0.013038  0.013159  0.012734  0.013347  0.012958  0.013918  0.013374  0.012947  0.013671  0.013117  0.013089  0.013501  0.012722  0.013886  0.013353  0.013517  0.013838  0.013203  0.013237  0.013544  0.012951  0.012832  0.013682  0.013637  0.013518  0.012999  0.012692  0.013269  0.013765  0.013298  0.013287  0.012812  0.012970  0.012769  0.012990  0.013449 
 0.013014  0.012904  0.012970  0.012902  0.012704  0.013381  0.013096  0.012484  0.013157  0.012933  0.013153  0.012418  0.012567  0.012964  0.013074  0.012806  0.012489  0.012986  0.012856  0.013283  0.012940  0.013032  0.012922  0.013318  0.012968  0.013343  0.012943  0.012768  0.012962  0.013386  0.013137  0.013154  0.012755  0.012533  0.013056  0.012899  0.012538  0.012997  0.012499  0.013246  0.013214  0.012640  0.012759  0.012568  0.013118  0.013631  0.013252  0.013274  0.013052  0.013457  0.013446  0.012769  0.012781  0.012987  0.013164  0.012829  0.013276  0.013254  0.012416  0.012865  0.013432  0.012988  0.013167  0.013279  0.012632  0.012711  0.012536  0.012983  0.012508  0.013335  0.013047  0.012760  0.013339  0.012771  0.012812  0.013322  0.012486  0.013619  0.013075  0.013224  0.013447  0.012788  0.012894  0.013222  0.012637  0.012548  0.013367  0.013434  0.013200  0.012709  0.012468  0.012984  0.013369  0.012912  0.013045  0.012641  0.012764  0.012651  0.012705  0.013118 
 0.012574  0.012415  0.012530  0.012428  0.012355  0.012796  0.012662  0.012100  0.012694  0.012463  0.012699  0.011865  0.012114  0.012443  0.012563  0.012234  0.012082  0.012446  0.012455  0.012836  0.012454  0.012605  0.012642  0.012805  0.012461  0.012844  0.012363  0.012226  0.012548  0.012909  0.012647  0.012647  0.012315  0.012226  0.012583  0.012617  0.012102  0.012577  0.012174  0.012813  0.012757  0.012284  0.012308  0.012100  0.012744  0.013048  0.012732  0.012858  0.012628  0.013054  0.012918  0.012341  0.012205  0.012735  0.012696  0.012445  0.012826  0.012815  0.011904  0.012501  0.013156  0.012487  0.012734  0.012879  0.012168  0.012319  0.012194  0.012578  0.012221  0.012813  0.012689  0.012215  0.012726  0.012406  0.012250  0.012893  0.012132  0.013122  0.012535  0.012612  0.013006  0.012247  0.012434  0.012794  0.012190  0.011886  0.012970  0.012901  0.012672  0.012258  0.012051  0.012593  0.012832  0.012284  0.012566  0.012157  0.012331  0.012198  0.012327  0.012638 
 0.012025  0.011845  0.012175  0.011962  0.011803  0.012363  0.012059  0.011765  0.012222  0.012061  0.012149  0.011544  0.011766  0.011966  0.012043  0.011853  0.011680  0.012001  0.011985  0.012445  0.011998  0.012280  0.012269  0.012452  0.012099  0.012327  0.011915  0.011898  0.012119  0.012436  0.012113  0.012290  0.011922  0.011775  0.012118  0.012177  0.011693  0.012239  0.011698  0.012271  0.012312  0.011806  0.011839  0.011674  0.012272  0.012664  0.012266  0.012400  0.012286  0.012576  0.012629  0.011980  0.011867  0.012442  0.012118  0.012028  0.012484  0.012293  0.011421  0.012147  0.012698  0.012071  0.012466  0.012457  0.011780  0.011962  0.011647  0.012110  0.011579  0.012389  0.012266  0.011706  0.012183  0.011974  0.011894  0.012407  0.011777  0.012743  0.012141  0.012236  0.012563  0.011938  0.012031  0.012493  0.011888  0.011535  0.012458  0.012570  0.012211  0.011897  0.011601  0.012175  0.012442  0.011844  0.012116  0.011904  0.011906  0.011809  0.012178  0.012052 
 0.011686  0.011455  0.011738  0.011678  0.011464  0.012086  0.011700  0.011465  0.011793  0.011737  0.011980  0.011291  0.011344  0.011545  0.011630  0.011424  0.011175  0.011675  0.011664  0.012011  0.011699  0.011891  0.011754  0.012035  0.011768  0.011980  0.011509  0.011472  0.011787  0.012059  0.011668  0.011837  0.011598  0.011414  0.011678  0.011808  0.011300  0.011925  0.011265  0.011922  0.011960  0.011515  0.011681  0.011458  0.011959  0.012336  0.011914  0.012058  0.012031  0.012299  0.012270  0.011581  0.011610  0.012202  0.011693  0.011717  0.011983  0.011881  0.011119  0.011837  0.012443  0.011811  0.012046  0.012112  0.011370  0.011658  0.011332  0.011677  0.011143  0.011930  0.012011  0.011342  0.011798  0.011571  0.011572  0.012254  0.011309  0.012378  0.011880  0.012015  0.012128  0.011652  0.011800  0.012093  0.011558  0.011350  0.012072  0.012283  0.011777  0.011592  0.011260  0.011840  0.011994  0.011580  0.011817  0.011534  0.011515  0.011490  0.011833  0.011729 
 0.011336  0.011238  0.011688  0.011446  0.011177  0.011924  0.011596  0.011396  0.011613  0.011574  0.011713  0.011157  0.011166  0.011418  0.011335  0.011270  0.010921  0.011380  0.011490  0.011760  0.011722  0.011799  0.011523  0.011783  0.011587  0.011695  0.011401  0.011347  0.011710  0.011984  0.011263  0.011465  0.011354  0.011279  0.011505  0.011612  0.011232  0.011768  0.010985  0.011712  0.011664  0.011295  0.011444  0.011190  0.011766  0.012044  0.011685  0.011684  0.011937  0.012045  0.012138  0.011435  0.011510  0.012107  0.011396  0.011588  0.011677  0.011852  0.010993  0.011633  0.012249  0.011522  0.011871  0.011807  0.011273  0.011371  0.011153  0.011499  0.010964  0.011707  0.011766  0.011197  0.011524  0.011426  0.011344  0.012071  0.011282  0.012010  0.011551  0.011704  0.011885  0.011518  0.011520  0.011857  0.011415  0.011285  0.011677  0.012130  0.011531  0.011388  0.011174  0.011507  0.011789  0.011363  0.011754  0.011309  0.011513  0.011174  0.011593  0.011613 
 0.011204  0.010906  0.011381  0.011194  0.010892  0.011712  0.011209  0.011141  0.011296  0.011176  0.011362  0.010902  0.010783  0.011167  0.011019  0.010963  0.010639  0.010927  0.011218  0.011398  0.011368  0.011474  0.011263  0.011424  0.011335  0.011383  0.010981  0.011138  0.011337  0.011549  0.011010  0.011155  0.011003  0.010935  0.010986  0.011446  0.010931  0.011371  0.010629  0.011346  0.011380  0.010982  0.011306  0.010934  0.011379  0.011566  0.011465  0.011271  0.011646  0.011728  0.011874  0.010975  0.011165  0.011872  0.011096  0.011278  0.011453  0.011615  0.010798  0.011348  0.011864  0.011260  0.011445  0.011453  0.011097  0.011084  0.010759  0.011236  0.010637  0.011360  0.011367  0.010903  0.011349  0.011026  0.011027  0.011669  0.011135  0.011856  0.011336  0.011382  0.011415  0.011262  0.011264  0.011467  0.011129  0.010973  0.011312  0.011722  0.011169  0.011197  0.010960  0.011136  0.011572  0.011042  0.011425  0.010915  0.011163  0.010914  0.011334  0.011379 
 0.010800  0.010544  0.011006  0.010870  0.010483  0.011347  0.010905  0.010880  0.010959  0.010729  0.010984  0.010530  0.010596  0.010897  0.010692  0.010619  0.010478  0.010600  0.010992  0.011113  0.011040  0.011242  0.010922  0.011105  0.011005  0.011072  0.010533  0.010759  0.010914  0.011277  0.010633  0.010855  0.010770  0.010631  0.010594  0.011015  0.010876  0.010967  0.010307  0.010934  0.010950  0.010601  0.010823  0.010482  0.011156  0.011095  0.011045  0.011028  0.011242  0.011419  0.011541  0.010590  0.010803  0.011347  0.010757  0.010911  0.011190  0.011169  0.010525  0.011004  0.011372  0.010933  0.011107  0.011174  0.010790  0.010904  0.010567  0.010987  0.010347  0.011078  0.010910  0.010508  0.011092  0.010667  0.010789  0.011252  0.010736  0.011488  0.011008  0.011075  0.011207  0.010829  0.010789  0.011032  0.010857  0.010484  0.011031  0.011386  0.010859  0.010776  0.010722  0.010747  0.011076  0.010696  0.011066  0.010626  0.010698  0.010576  0.011133  0.010975 
 0.010369  0.010088  0.010716  0.010559  0.010289  0.011077  0.010697  0.010530  0.010516  0.010481  0.010553  0.010177  0.010339  0.010425  0.010326  0.010245  0.010122  0.010348  0.010761  0.010702  0.010773  0.010969  0.010583  0.010858  0.010668  0.010634  0.010150  0.010294  0.010562  0.010903  0.010242  0.010475  0.010477  0.010267  0.010230  0.010571  0.010605  0.010745  0.009982  0.010599  0.010576  0.010246  0.010491  0.010279  0.010783  0.010699  0.010870  0.010590  0.010797  0.011039  0.011082  0.010193  0.010358  0.011048  0.010414  0.010514  0.010910  0.011007  0.010278  0.010580  0.011009  0.010617  0.010844  0.010784  0.010478  0.010665  0.010006  0.010730  0.010083  0.010825  0.010561  0.010285  0.010869  0.010335  0.010502  0.010812  0.010455  0.011060  0.010650  0.010640  0.010748  0.010450  0.010565  0.010609  0.010449  0.010314  0.010560  0.011007  0.010563  0.010326  0.010429  0.010250  0.010760  0.010414  0.010751  0.010358  0.010424  0.010204  0.010673  0.010574 
 0.010208  0.009928  0.010568  0.010365  0.010137  0.010858  0.010543  0.010437  0.010481  0.010309  0.010363  0.009975  0.010192  0.010386  0.010326  0.010159  0.009976  0.010160  0.010597  0.010540  0.010747  0.010948  0.010475  0.010669  0.010459  0.010367  0.010153  0.010079  0.010475  0.010739  0.010089  0.010286  0.010416  0.010144  0.010049  0.010433  0.010467  0.010534  0.009842  0.010546  0.010441  0.010061  0.010442  0.010066  0.010694  0.010615  0.010647  0.010385  0.010750  0.010811  0.010951  0.009961  0.010308  0.010894  0.010452  0.010312  0.010702  0.010811  0.009956  0.010380  0.010887  0.010686  0.010653  0.010549  0.010413  0.010578  0.010001  0.010533  0.009944  0.010601  0.010447  0.010214  0.010642  0.010125  0.010368  0.010649  0.010403  0.010858  0.010614  0.010576  0.010520  0.010306  0.010598  0.010600  0.010333  0.010265  0.010463  0.010801  0.010378  0.010247  0.010224  0.010213  0.010741  0.010297  0.010462  0.010212  0.010180  0.009942  0.010566  0.010346 
 0.010043  0.009722  0.010343  0.010097  0.009913  0.010666  0.010378  0.010358  0.010161  0.010079  0.010134  0.009786  0.010056  0.010202  0.010192  0.009997  0.009808  0.010052  0.010456  0.010345  0.010649  0.010734  0.010288  0.010523  0.010278  0.010229  0.009904  0.009936  0.010304  0.010548  0.009815  0.010253  0.010155  0.010035  0.009855  0.010174  0.010187  0.010355  0.009752  0.010396  0.010158  0.009884  0.010309  0.010047  0.010505  0.010398  0.010382  0.010175  0.010585  0.010503  0.010837  0.009807  0.010181  0.010582  0.010242  0.010147  0.010639  0.010633  0.009832  0.010282  0.010698  0.010431  0.010424  0.010350  0.010317  0.010396  0.009877  0.010388  0.009779  0.010348  0.010267  0.010088  0.010474  0.009956  0.010197  0.010450  0.010359  0.010613  0.010410  0.010338  0.010435  0.010166  0.010239  0.010389  0.010295  0.010089  0.010357  0.010544  0.010154  0.010180  0.010132  0.010047  0.010453  0.010213  0.010348  0.009952  0.009921  0.009804  0.010430  0.010184 
 0.009916  0.009597  0.010096  0.010006  0.009840  0.010540  0.010162  0.010153  0.009972  0.009854  0.009878  0.009624  0.009922  0.010016  0.010131  0.009860  0.009647  0.009925  0.010282  0.010080  0.010566  0.010552  0.010163  0.010355  0.010073  0.010165  0.009677  0.009704  0.010250  0.010371  0.009726  0.010038  0.009983  0.010005  0.009730  0.010088  0.009956  0.010251  0.009622  0.010293  0.010067  0.009789  0.010166  0.010047  0.010328  0.010391  0.010010  0.009957  0.010480  0.010304  0.010703  0.009650  0.010174  0.010379  0.010168  0.009971  0.010446  0.010466  0.009837  0.010134  0.010549  0.010301  0.010268  0.010202  0.010142  0.010285  0.009814  0.010290  0.009665  0.010269  0.010122  0.010160  0.010344  0.009805  0.010021  0.010237  0.010198  0.010413  0.010212  0.010108  0.010346  0.009855  0.009972  0.010141  0.010029  0.010018  0.010186  0.010373  0.010075  0.010095  0.009937  0.009867  0.010218  0.010040  0.010185  0.009758  0.009725  0.009722  0.010245  0.010121 
 0.009907  0.009563  0.010157  0.009993  0.009839  0.010588  0.010091  0.010235  0.009974  0.009854  0.009943  0.009677  0.009870  0.009933  0.010148  0.009854  0.009516  0.009911  0.010331  0.009999  0.010480  0.010432  0.010151  0.010440  0.010067  0.010066  0.009682  0.009644  0.010188  0.010357  0.009694  0.010047  0.010011  0.010151  0.009678  0.010145  0.010034  0.010220  0.009473  0.010261  0.010138  0.009890  0.010094  0.010041  0.010358  0.010398  0.009815  0.010051  0.010389  0.010327  0.010529  0.009559  0.010082  0.010331  0.010169  0.009947  0.010549  0.010489  0.009881  0.010088  0.010545  0.010167  0.010279  0.010177  0.010126  0.010312  0.009813  0.010408  0.009743  0.010313  0.009992  0.010143  0.010317  0.009778  0.010126  0.010279  0.010156  0.010444  0.010272  0.010145  0.010188  0.009921  0.009957  0.010206  0.009940  0.009975  0.010170  0.010384  0.009961  0.010085  0.009896  0.009890  0.010194  0.009974  0.010189  0.009766  0.009777  0.009760  0.010267  0.010030 
 0.009841  0.009402  0.010012  0.009890  0.009712  0.010417  0.010028  0.010158  0.009827  0.009796  0.009981  0.009540  0.009822  0.009877  0.010064  0.009851  0.009357  0.009746  0.010120  0.009920  0.010411  0.010272  0.009974  0.010258  0.009914  0.009933  0.009474  0.009527  0.010138  0.010252  0.009714  0.009834  0.010070  0.009967  0.009399  0.010178  0.010018  0.010110  0.009389  0.010182  0.009980  0.009721  0.010050  0.009873  0.010195  0.010280  0.009702  0.009955  0.010352  0.010200  0.010353  0.009348  0.009997  0.010237  0.010189  0.009973  0.010487  0.010271  0.009763  0.009986  0.010488  0.010068  0.010292  0.010230  0.010102  0.010228  0.009589  0.010307  0.009621  0.010169  0.009843  0.009958  0.010161  0.009628  0.009964  0.010129  0.009904  0.010435  0.010183  0.010066  0.009900  0.009819  0.009847  0.010024  0.009760  0.009885  0.010033  0.010206  0.009906  0.009990  0.009687  0.009805  0.010029  0.009934  0.010198  0.009731  0.009687  0.009654  0.010222  0.010024 
 0.009886  0.009367  0.010041  0.009728  0.009615  0.010342  0.009860  0.010055  0.009729  0.009731  0.009864  0.009521  0.009771  0.009845  0.010059  0.009843  0.009280  0.009751  0.010207  0.009819  0.010465  0.010230  0.009899  0.010245  0.009898  0.009870  0.009427  0.009467  0.010143  0.010129  0.009555  0.009772  0.010054  0.009886  0.009335  0.010119  0.010083  0.010040  0.009391  0.010149  0.009825  0.009661  0.009947  0.009970  0.009987  0.010217  0.009609  0.009883  0.010193  0.010162  0.010245  0.009365  0.009976  0.010245  0.010066  0.009873  0.010322  0.010161  0.009777  0.009809  0.010431  0.009939  0.010179  0.010089  0.009969  0.010305  0.009553  0.010208  0.009552  0.010228  0.009903  0.009791  0.010044  0.009679  0.009924  0.010030  0.009955  0.010496  0.010086  0.010003  0.009846  0.009709  0.009772  0.009895  0.009697  0.009863  0.010023  0.010150  0.009801  0.009894  0.009685  0.009860  0.009915  0.009829  0.010150  0.009700  0.009565  0.009612  0.010205  0.009899 
 0.009875  0.009384  0.010009  0.009668  0.009640  0.010385  0.009768  0.010053  0.009641  0.009594  0.009850  0.009467  0.009771  0.009781  0.010119  0.009732  0.009411  0.009797  0.010266  0.009897  0.010376  0.010275  0.009885  0.010277  0.009864  0.009830  0.009411  0.009495  0.010118  0.010141  0.009514  0.009728  0.009914  0.009902  0.009264  0.009993  0.010102  0.009960  0.009317  0.010230  0.009838  0.009576  0.009770  0.010007  0.009824  0.010148  0.009648  0.009819  0.010067  0.010044  0.010146  0.009446  0.009943  0.010062  0.010139  0.009768  0.010232  0.010077  0.009685  0.009794  0.010406  0.009863  0.010065  0.010053  0.009856  0.010263  0.009466  0.010240  0.009564  0.010174  0.009935  0.009765  0.010023  0.009619  0.009824  0.010016  0.009985  0.010393  0.010117  0.010055  0.009888  0.009687  0.009721  0.009765  0.009542  0.009960  0.009881  0.010064  0.009815  0.009858  0.009791  0.009877  0.009975  0.009871  0.010015  0.009702  0.009426  0.009566  0.010227  0.009840 
 0.009741  0.009361  0.009956  0.009672  0.009611  0.010372  0.009760  0.009973  0.009635  0.009478  0.009913  0.009413  0.009674  0.009833  0.010007  0.009641  0.009513  0.009786  0.010246  0.009846  0.010425  0.010328  0.009813  0.010158  0.009863  0.009871  0.009456  0.009593  0.010013  0.010087  0.009426  0.009750  0.009958  0.009897  0.009238  0.009957  0.010119  0.009953  0.009206  0.010109  0.009854  0.009613  0.009732  0.009936  0.009663  0.010089  0.009649  0.009790  0.010085  0.010016  0.010092  0.009408  0.009802  0.010013  0.010154  0.009652  0.010190  0.009959  0.009859  0.009707  0.010442  0.009789  0.010096  0.009987  0.009900  0.010348  0.009494  0.010267  0.009546  0.010114  0.010030  0.009785  0.009966  0.009578  0.009688  0.009986  0.009955  0.010240  0.010127  0.010000  0.009837  0.009586  0.009643  0.009773  0.009404  0.009894  0.009834  0.009935  0.009793  0.009791  0.009771  0.009862  0.010005  0.009860  0.010037  0.009620  0.009387  0.009457  0.010135  0.009712 
 0.009816  0.009416  0.009864  0.009607  0.009554  0.010280  0.009727  0.009839  0.009640  0.009410  0.009851  0.009251  0.009579  0.009610  0.009914  0.009565  0.009381  0.009685  0.010202  0.009745  0.010308  0.010300  0.009775  0.010018  0.009871  0.009740  0.009408  0.009501  0.009873  0.009936  0.009355  0.009729  0.009926  0.009854  0.009121  0.009913  0.010017  0.009818  0.009246  0.010023  0.009812  0.009478  0.009506  0.009805  0.009593  0.010037  0.009524  0.009661  0.010100  0.009988  0.010094  0.009482  0.009760  0.009925  0.010214  0.009539  0.010184  0.009901  0.009818  0.009622  0.010364  0.009667  0.010124  0.009903  0.009883  0.010303  0.009432  0.010100  0.009498  0.010070  0.009856  0.009586  0.009882  0.009499  0.009609  0.009935  0.009866  0.010142  0.010046  0.010043  0.009636  0.009392  0.009507  0.009464  0.009422  0.009742  0.009790  0.009880  0.009659  0.009662  0.009821  0.009715  0.009906  0.009850  0.009920  0.009351  0.009299  0.009411  0.010003  0.009574 
 0.009774  0.009419  0.009872  0.009495  0.009574  0.010199  0.009618  0.009789  0.009629  0.009343  0.009732  0.009272  0.009475  0.009554  0.009807  0.009618  0.009321  0.009629  0.010112  0.009765  0.010347  0.010241  0.009698  0.010041  0.009716  0.009751  0.009387  0.009432  0.009803  0.009857  0.009305  0.009637  0.009860  0.009985  0.009072  0.009768  0.009983  0.009906  0.009201  0.009991  0.009696  0.009471  0.009447  0.009836  0.009485  0.009979  0.009534  0.009527  0.009922  0.009971  0.010137  0.009435  0.009734  0.009915  0.010263  0.009461  0.010097  0.009774  0.009757  0.009645  0.010261  0.009649  0.009993  0.009804  0.009800  0.010186  0.009357  0.010082  0.009467  0.010026  0.009844  0.009682  0.009831  0.009495  0.009621  0.010006  0.009868  0.010037  0.010131  0.010156  0.009563  0.009223  0.009452  0.009467  0.009400  0.009739  0.009748  0.009921  0.009616  0.009622  0.009783  0.009649  0.009856  0.009737  0.009947  0.009302  0.009067  0.009442  0.009965  0.009647 
 0.009830  0.009433  0.009788  0.009412  0.009590  0.010201  0.009551  0.009721  0.009654  0.009295  0.009799  0.009250  0.009454  0.009541  0.009818  0.009643  0.009343  0.009619  0.010082  0.009795  0.010291  0.010183  0.009735  0.010101  0.009736  0.009844  0.009449  0.009488  0.009768  0.009750  0.009274  0.009549  0.009932  0.010035  0.009080  0.009803  0.009991  0.009923  0.009206  0.009934  0.009687  0.009397  0.009373  0.009817  0.009485  0.009927  0.009534  0.009593  0.010005  0.009892  0.010129  0.009398  0.009514  0.009825  0.010333  0.009400  0.010109  0.009766  0.009600  0.009645  0.010238  0.009660  0.010072  0.009756  0.009730  0.010263  0.009316  0.009954  0.009462  0.009967  0.009733  0.009645  0.009855  0.009418  0.009689  0.009934  0.009744  0.010100  0.010048  0.010189  0.009440  0.009240  0.009470  0.009521  0.009482  0.009794  0.009671  0.009911  0.009668  0.009657  0.009793  0.009703  0.009993  0.009895  0.009905  0.009301  0.009063  0.009371  0.009909  0.009663 
 0.009860  0.009418  0.009801  0.009536  0.009662  0.010299  0.009573  0.009768  0.009588  0.009371  0.009889  0.009396  0.009536  0.009620  0.009857  0.009720  0.009391  0.009618  0.010148  0.009732  0.010306  0.010222  0.009711  0.010122  0.009730  0.009932  0.009463  0.009449  0.009794  0.009803  0.009359  0.009563  0.010055  0.010120  0.009088  0.009795  0.010061  0.010015  0.009200  0.009807  0.009664  0.009544  0.009446  0.009876  0.009589  0.009972  0.009552  0.009628  0.009989  0.009926  0.010099  0.009426  0.009440  0.009863  0.010316  0.009396  0.010172  0.009774  0.009552  0.009702  0.010150  0.009659  0.010028  0.009768  0.009734  0.010276  0.009369  0.010031  0.009638  0.009927  0.009665  0.009647  0.009909  0.009545  0.009748  0.009945  0.009750  0.010109  0.010120  0.010197  0.009415  0.009318  0.009543  0.009616  0.009584  0.009844  0.009732  0.010025  0.009658  0.009606  0.009861  0.009780  0.010134  0.010012  0.009855  0.009329  0.009118  0.009584  0.009992  0.009725 
 0.009696  0.009360  0.009693  0.009542  0.009586  0.010296  0.009529  0.009602  0.009531  0.009315  0.009897  0.009414  0.009533  0.009514  0.009805  0.009641  0.009256  0.009508  0.009965  0.009796  0.010356  0.010217  0.009637  0.010123  0.009630  0.009844  0.009339  0.009382  0.009810  0.009644  0.009313  0.009458  0.010016  0.010150  0.009047  0.009717  0.010015  0.009976  0.009144  0.009647  0.009556  0.009544  0.009341  0.009866  0.009433  0.010017  0.009564  0.009562  0.010014  0.009917  0.010124  0.009395  0.009373  0.009859  0.010320  0.009281  0.010089  0.009768  0.009423  0.009767  0.010125  0.009496  0.009816  0.009692  0.009593  0.010202  0.009460  0.009926  0.009623  0.010024  0.009639  0.009518  0.009856  0.009609  0.009779  0.009912  0.009695  0.010057  0.010101  0.010102  0.009355  0.009124  0.009470  0.009500  0.009481  0.009695  0.009559  0.010005  0.009493  0.009584  0.009751  0.009628  0.010098  0.009872  0.009804  0.009261  0.009023  0.009470  0.009854  0.009695 
 0.009578  0.009289  0.009581  0.009467  0.009570  0.010253  0.009543  0.009548  0.009374  0.009139  0.009830  0.009407  0.009418  0.009391  0.009810  0.009649  0.009096  0.009436  0.009903  0.009737  0.010415  0.010140  0.009650  0.010154  0.009596  0.009695  0.009332  0.009303  0.009745  0.009589  0.009437  0.009516  0.010005  0.010162  0.009077  0.009658  0.009879  0.009966  0.009053  0.009518  0.009597  0.009560  0.009268  0.009775  0.009394  0.009856  0.009437  0.009652  0.009846  0.009843  0.009934  0.009280  0.009394  0.009727  0.010245  0.009170  0.009945  0.009681  0.009434  0.009712  0.010002  0.009448  0.009693  0.009547  0.009482  0.010103  0.009378  0.009880  0.009518  0.009877  0.009624  0.009547  0.009848  0.009601  0.009672  0.009759  0.009632  0.009964  0.009947  0.010129  0.009200  0.009137  0.009357  0.009497  0.009403  0.009745  0.009498  0.009905  0.009359  0.009516  0.009660  0.009642  0.010035  0.009915  0.009798  0.009141  0.008955  0.009351  0.009666  0.009763 
 0.009428  0.009182  0.009550  0.009426  0.009587  0.010133  0.009551  0.009433  0.009285  0.009081  0.009776  0.009395  0.009383  0.009276  0.009758  0.009621  0.008956  0.009298  0.009734  0.009684  0.010227  0.010015  0.009685  0.009975  0.009572  0.009661  0.009401  0.009190  0.009728  0.009552  0.009275  0.009527  0.010029  0.010032  0.008969  0.009553  0.009696  0.009908  0.008979  0.009512  0.009572  0.009543  0.009309  0.009604  0.009437  0.009835  0.009399  0.009682  0.009789  0.009676  0.009816  0.009248  0.009366  0.009689  0.010168  0.009158  0.009785  0.009583  0.009300  0.009711  0.009994  0.009521  0.009659  0.009476  0.009335  0.009980  0.009381  0.009949  0.009481  0.009744  0.009475  0.009581  0.009747  0.009438  0.009571  0.009723  0.009454  0.009853  0.009786  0.010129  0.009108  0.009003  0.009284  0.009509  0.009365  0.009530  0.009473  0.009965  0.009310  0.009476  0.009713  0.009554  0.010004  0.009759  0.009721  0.009019  0.008864  0.009230  0.009590  0.009633 
 0.009200  0.008864  0.009372  0.009305  0.009451  0.010102  0.009431  0.009414  0.009104  0.008843  0.009664  0.009324  0.009261  0.009141  0.009545  0.009511  0.008755  0.009319  0.009575  0.009683  0.010144  0.009850  0.009522  0.009851  0.009381  0.009524  0.009378  0.008986  0.009571  0.009423  0.009052  0.009470  0.009802  0.009854  0.008798  0.009420  0.009351  0.009731  0.008816  0.009378  0.009339  0.009404  0.009169  0.009469  0.009279  0.009744  0.009318  0.009590  0.009674  0.009412  0.009733  0.009039  0.009197  0.009542  0.010035  0.009142  0.009582  0.009486  0.009171  0.009531  0.009776  0.009494  0.009450  0.009320  0.009190  0.009819  0.009195  0.009770  0.009327  0.009585  0.009398  0.009428  0.009556  0.009276  0.009444  0.009642  0.009330  0.009729  0.009536  0.010092  0.008863  0.008965  0.009244  0.009449  0.009196  0.009438  0.009237  0.009815  0.009178  0.009303  0.009600  0.009573  0.009826  0.009628  0.009433  0.008892  0.008587  0.009030  0.009496  0.009499 
 0.009028  0.008821  0.009367  0.009121  0.009417  0.009955  0.009389  0.009319  0.008980  0.008857  0.009428  0.009277  0.009303  0.009050  0.009424  0.009494  0.008744  0.009207  0.009481  0.009401  0.010029  0.009697  0.009307  0.009756  0.009195  0.009471  0.009264  0.008956  0.009371  0.009316  0.008984  0.009418  0.009624  0.009720  0.008843  0.009276  0.009262  0.009635  0.008713  0.009181  0.009233  0.009310  0.008937  0.009465  0.009283  0.009737  0.009251  0.009477  0.009556  0.009251  0.009517  0.008832  0.009108  0.009379  0.009932  0.009026  0.009375  0.009423  0.009093  0.009386  0.009744  0.009622  0.009424  0.009362  0.009245  0.009764  0.009057  0.009775  0.009100  0.009277  0.009203  0.009318  0.009403  0.009196  0.009373  0.009471  0.009289  0.009596  0.009445  0.010064  0.008857  0.008927  0.009202  0.009335  0.009099  0.009347  0.009156  0.009684  0.009082  0.009214  0.009429  0.009519  0.009811  0.009378  0.009274  0.008850  0.008469  0.008929  0.009236  0.009453 
 0.008972  0.008577  0.009242  0.009035  0.009319  0.009759  0.009239  0.009148  0.008905  0.008805  0.009341  0.009156  0.009202  0.009028  0.009392  0.009310  0.008670  0.009076  0.009321  0.009189  0.009999  0.009507  0.009272  0.009700  0.009050  0.009259  0.009189  0.008870  0.009279  0.009123  0.009014  0.009187  0.009381  0.009637  0.008551  0.009128  0.009119  0.009520  0.008601  0.009202  0.009081  0.009185  0.008804  0.009320  0.009242  0.009643  0.009155  0.009293  0.009419  0.008974  0.009359  0.008701  0.009124  0.009307  0.009739  0.008809  0.009177  0.009249  0.009075  0.009283  0.009662  0.009527  0.009256  0.009240  0.009245  0.009643  0.008995  0.009659  0.008944  0.009125  0.009076  0.009169  0.009293  0.009053  0.009242  0.009271  0.009193  0.009398  0.009359  0.009842  0.008730  0.008822  0.009089  0.009170  0.008943  0.009136  0.008972  0.009513  0.008972  0.009046  0.009258  0.009428  0.009680  0.009317  0.009241  0.008776  0.008362  0.008854  0.009104  0.009326 
 0.008805  0.008384  0.008996  0.008748  0.009069  0.009430  0.009040  0.008874  0.008549  0.008660  0.009106  0.008995  0.009022  0.008674  0.009090  0.008965  0.008523  0.009004  0.009148  0.008985  0.009736  0.009295  0.009187  0.009449  0.008705  0.008921  0.008929  0.008542  0.008994  0.008845  0.008787  0.008924  0.009136  0.009430  0.008376  0.008815  0.008806  0.009143  0.008536  0.009040  0.008714  0.008911  0.008519  0.009049  0.008963  0.009288  0.008958  0.009147  0.009074  0.008796  0.009083  0.008481  0.008955  0.009068  0.009510  0.008610  0.008864  0.008996  0.008821  0.008993  0.009365  0.009148  0.009011  0.008985  0.009018  0.009352  0.008846  0.009408  0.008741  0.008803  0.008905  0.008971  0.009089  0.008614  0.008876  0.009051  0.008912  0.009186  0.009119  0.009541  0.008673  0.008564  0.008764  0.008962  0.008629  0.009110  0.008864  0.009245  0.008672  0.008811  0.008981  0.009213  0.009402  0.009165  0.009108  0.008632  0.008190  0.008450  0.008850  0.008917 
 0.008837  0.008371  0.008938  0.008624  0.008880  0.009177  0.008901  0.008740  0.008429  0.008520  0.008942  0.008892  0.008694  0.008556  0.008862  0.008806  0.008334  0.008769  0.009029  0.008857  0.009612  0.009092  0.009066  0.009266  0.008544  0.008747  0.008928  0.008433  0.008858  0.008895  0.008623  0.008782  0.008973  0.009253  0.008388  0.008627  0.008637  0.008974  0.008293  0.008799  0.008547  0.008816  0.008436  0.008879  0.008886  0.009144  0.008616  0.008905  0.008941  0.008524  0.008972  0.008374  0.008795  0.008837  0.009352  0.008486  0.008703  0.008727  0.008571  0.008883  0.009073  0.009012  0.008876  0.008912  0.008767  0.009316  0.008655  0.009102  0.008434  0.008640  0.008841  0.008775  0.008857  0.008447  0.008786  0.008789  0.008924  0.008944  0.008915  0.009292  0.008410  0.008445  0.008778  0.008714  0.008458  0.008961  0.008744  0.009043  0.008626  0.008617  0.008910  0.009055  0.009320  0.009036  0.008980  0.008558  0.008121  0.008177  0.008718  0.008732 
 0.008785  0.008263  0.008827  0.008294  0.008638  0.008875  0.008647  0.008549  0.008389  0.008187  0.008991  0.008712  0.008563  0.008407  0.008548  0.008553  0.008294  0.008574  0.008824  0.008618  0.009156  0.009019  0.008928  0.008951  0.008218  0.008435  0.008770  0.008233  0.008765  0.008781  0.008514  0.008603  0.008746  0.009044  0.008295  0.008459  0.008417  0.008710  0.008123  0.008505  0.008595  0.008702  0.008233  0.008645  0.008632  0.008985  0.008442  0.008742  0.008670  0.008309  0.008781  0.008062  0.008505  0.008642  0.009194  0.008228  0.008533  0.008513  0.008318  0.008665  0.008958  0.008858  0.008524  0.008803  0.008780  0.009125  0.008506  0.008809  0.008322  0.008431  0.008670  0.008522  0.008771  0.008319  0.008665  0.008690  0.008708  0.008814  0.008743  0.009120  0.008242  0.008204  0.008659  0.008569  0.008279  0.008835  0.008672  0.008947  0.008462  0.008508  0.008823  0.008866  0.009193  0.008720  0.008776  0.008430  0.008107  0.007808  0.008448  0.008506 
 0.008543  0.008020  0.008617  0.008168  0.008411  0.008690  0.008361  0.008386  0.008162  0.007772  0.008715  0.008433  0.008277  0.008275  0.008320  0.008316  0.008077  0.008353  0.008403  0.008252  0.008846  0.008789  0.008649  0.008558  0.007916  0.008217  0.008351  0.007913  0.008357  0.008495  0.008340  0.008385  0.008523  0.008623  0.008060  0.008282  0.008249  0.008530  0.007725  0.008079  0.008279  0.008406  0.007935  0.008395  0.008310  0.008783  0.008194  0.008611  0.008419  0.008082  0.008468  0.007841  0.008271  0.008385  0.008965  0.008079  0.008201  0.008217  0.008163  0.008407  0.008533  0.008612  0.008217  0.008465  0.008550  0.008848  0.008130  0.008534  0.008191  0.008222  0.008482  0.008366  0.008510  0.008054  0.008442  0.008502  0.008505  0.008469  0.008527  0.008754  0.007981  0.007960  0.008569  0.008266  0.008062  0.008558  0.008395  0.008733  0.008293  0.008213  0.008530  0.008418  0.008927  0.008410  0.008413  0.008246  0.007756  0.007615  0.008137  0.008290 
 0.008268  0.007908  0.008317  0.007926  0.008280  0.008399  0.008068  0.008258  0.007907  0.007666  0.008516  0.008247  0.008087  0.008024  0.008000  0.008005  0.007891  0.008090  0.008380  0.008105  0.008590  0.008500  0.008495  0.008391  0.007753  0.007987  0.008275  0.007724  0.008230  0.008285  0.008047  0.008211  0.008351  0.008423  0.007951  0.008099  0.007962  0.008367  0.007549  0.007971  0.008043  0.008268  0.007745  0.008105  0.008160  0.008647  0.007954  0.008322  0.008154  0.007732  0.008107  0.007563  0.007981  0.008217  0.008692  0.007932  0.008048  0.007960  0.007965  0.008163  0.008395  0.008384  0.008037  0.008167  0.008428  0.008715  0.008009  0.008364  0.008050  0.007942  0.008186  0.008172  0.008388  0.007897  0.008363  0.008269  0.008297  0.008284  0.008272  0.008648  0.007701  0.007733  0.008302  0.007953  0.007748  0.008321  0.008027  0.008558  0.008160  0.007975  0.008354  0.008139  0.008710  0.008183  0.008126  0.008145  0.007641  0.007587  0.007947  0.007969 
 0.007789  0.007595  0.007944  0.007607  0.007906  0.008027  0.007731  0.007818  0.007576  0.007233  0.008019  0.008020  0.007715  0.007668  0.007652  0.007681  0.007545  0.007809  0.007986  0.007782  0.008277  0.008150  0.008246  0.008005  0.007499  0.007603  0.007956  0.007301  0.007875  0.007991  0.007637  0.007733  0.008031  0.008137  0.007645  0.007759  0.007571  0.008169  0.007202  0.007598  0.007740  0.007959  0.007448  0.007596  0.007908  0.008360  0.007623  0.007927  0.007788  0.007403  0.007705  0.007145  0.007548  0.007829  0.008147  0.007590  0.007676  0.007604  0.007591  0.007865  0.008125  0.008019  0.007768  0.007657  0.008041  0.008357  0.007567  0.007971  0.007735  0.007553  0.007808  0.007788  0.008087  0.007479  0.007963  0.007837  0.007986  0.007892  0.007961  0.008227  0.007345  0.007585  0.007876  0.007650  0.007401  0.007907  0.007639  0.008208  0.007716  0.007621  0.008021  0.007793  0.008204  0.007966  0.007886  0.007765  0.007256  0.007398  0.007641  0.007691 
 0.007464  0.007408  0.007661  0.007460  0.007674  0.007695  0.007500  0.007622  0.007242  0.007066  0.007713  0.007782  0.007512  0.007478  0.007505  0.007457  0.007336  0.007560  0.007756  0.007582  0.008024  0.007831  0.008089  0.007685  0.007391  0.007317  0.007762  0.006963  0.007622  0.007760  0.007295  0.007362  0.007701  0.007867  0.007370  0.007425  0.007352  0.007927  0.007136  0.007477  0.007433  0.007662  0.007286  0.007355  0.007703  0.008112  0.007303  0.007750  0.007679  0.007259  0.007362  0.006913  0.007278  0.007659  0.007860  0.007346  0.007398  0.007284  0.007229  0.007576  0.007843  0.007822  0.007469  0.007392  0.007820  0.008139  0.007407  0.007813  0.007429  0.007417  0.007551  0.007571  0.007841  0.007265  0.007755  0.007586  0.007799  0.007665  0.007801  0.008026  0.007218  0.007483  0.007705  0.007435  0.007187  0.007627  0.007541  0.007909  0.007477  0.007502  0.007880  0.007543  0.008095  0.007827  0.007694  0.007489  0.007169  0.007227  0.007354  0.007403 
 0.007336  0.007265  0.007530  0.007383  0.007583  0.007653  0.007337  0.007407  0.007043  0.006909  0.007446  0.007728  0.007405  0.007433  0.007337  0.007371  0.007209  0.007451  0.007602  0.007441  0.007748  0.007669  0.007996  0.007623  0.007238  0.007193  0.007629  0.006828  0.007630  0.007639  0.007210  0.007109  0.007517  0.007769  0.007340  0.007348  0.007092  0.007695  0.007051  0.007460  0.007448  0.007598  0.007009  0.007199  0.007552  0.007931  0.007226  0.007546  0.007596  0.007061  0.007238  0.006853  0.006959  0.007425  0.007521  0.007091  0.007264  0.007213  0.007294  0.007396  0.007695  0.007699  0.007370  0.007143  0.007675  0.007939  0.007173  0.007613  0.007242  0.007508  0.007351  0.007585  0.007780  0.007007  0.007643  0.007515  0.007581  0.007473  0.007663  0.007971  0.007167  0.007380  0.007663  0.007242  0.007115  0.007306  0.007267  0.007801  0.007332  0.007344  0.007715  0.007396  0.007805  0.007745  0.007591  0.007290  0.007189  0.007121  0.007161  0.007335 
 0.007106  0.007155  0.007461  0.007204  0.007415  0.007480  0.007101  0.007245  0.006803  0.006896  0.007350  0.007566  0.007357  0.007248  0.007135  0.007215  0.007100  0.007325  0.007346  0.007357  0.007717  0.007432  0.007894  0.007327  0.006999  0.006972  0.007488  0.006721  0.007391  0.007560  0.007081  0.006843  0.007349  0.007595  0.007195  0.007284  0.007016  0.007670  0.006923  0.007337  0.007277  0.007505  0.006912  0.007121  0.007376  0.007856  0.007055  0.007305  0.007243  0.006778  0.007071  0.006699  0.006858  0.007290  0.007331  0.006902  0.007135  0.007028  0.007082  0.007350  0.007571  0.007538  0.007056  0.006902  0.007526  0.007758  0.006974  0.007353  0.007024  0.007262  0.007196  0.007315  0.007629  0.006738  0.007552  0.007356  0.007419  0.007326  0.007385  0.007759  0.007076  0.007328  0.007410  0.007194  0.007023  0.007219  0.007101  0.007539  0.007178  0.007137  0.007532  0.007279  0.007646  0.007573  0.007441  0.007083  0.006947  0.006979  0.007014  0.006929 
 0.006978  0.007102  0.007292  0.007030  0.007073  0.007306  0.006985  0.006939  0.006652  0.006814  0.007180  0.007224  0.007233  0.006950  0.006918  0.007043  0.006934  0.007247  0.007296  0.007184  0.007689  0.007406  0.007736  0.007238  0.006908  0.006762  0.007224  0.006592  0.007209  0.007316  0.007115  0.006729  0.007191  0.007382  0.007105  0.007108  0.007011  0.007578  0.006830  0.007225  0.007164  0.007354  0.006722  0.006924  0.007068  0.007696  0.006999  0.007298  0.007173  0.006615  0.006852  0.006567  0.006817  0.007171  0.007216  0.006689  0.006975  0.006918  0.006997  0.007214  0.007252  0.007406  0.006822  0.006797  0.007463  0.007617  0.006942  0.007172  0.006983  0.007094  0.007101  0.007129  0.007432  0.006621  0.007486  0.007206  0.007288  0.007164  0.007254  0.007601  0.006975  0.007220  0.007126  0.007060  0.006940  0.007122  0.007174  0.007463  0.007105  0.007041  0.007304  0.007056  0.007487  0.007372  0.007266  0.006936  0.006746  0.006738  0.006856  0.006885 
 0.006816  0.006967  0.007204  0.006876  0.006920  0.007069  0.006745  0.006784  0.006576  0.006762  0.007044  0.006978  0.007174  0.006829  0.006853  0.006970  0.006756  0.007120  0.007135  0.007188  0.007665  0.007377  0.007479  0.007041  0.006785  0.006624  0.007123  0.006465  0.006991  0.007184  0.007035  0.006563  0.007086  0.007250  0.006939  0.006983  0.006849  0.007438  0.006665  0.007206  0.007018  0.007174  0.006581  0.006913  0.006914  0.007526  0.006880  0.007085  0.006995  0.006467  0.006753  0.006533  0.006712  0.006990  0.007058  0.006659  0.006849  0.006861  0.006832  0.007095  0.007060  0.007285  0.006818  0.006963  0.007264  0.007503  0.006893  0.007159  0.006937  0.007009  0.007036  0.007091  0.007313  0.006431  0.007414  0.007039  0.007169  0.006983  0.007094  0.007505  0.007007  0.007147  0.006955  0.007031  0.006820  0.006985  0.007243  0.007343  0.006993  0.007016  0.007166  0.006953  0.007290  0.007344  0.007099  0.006861  0.006645  0.006534  0.006802  0.006810 
 0.006832  0.006763  0.007095  0.006734  0.006832  0.007100  0.006692  0.006667  0.006424  0.006670  0.006885  0.006949  0.007090  0.006693  0.006804  0.006825  0.006785  0.007160  0.007078  0.006954  0.007481  0.007450  0.007302  0.006899  0.006698  0.006543  0.007118  0.006498  0.006789  0.007086  0.006914  0.006441  0.006921  0.007113  0.006900  0.006900  0.006736  0.007240  0.006746  0.007154  0.007072  0.007015  0.006395  0.006821  0.006687  0.007349  0.006761  0.007054  0.006881  0.006390  0.006582  0.006466  0.006499  0.006817  0.006829  0.006600  0.006786  0.006790  0.006732  0.006995  0.006907  0.007255  0.006620  0.006860  0.007162  0.007383  0.006779  0.007001  0.006829  0.006845  0.006940  0.007032  0.007131  0.006274  0.007424  0.006991  0.006965  0.006766  0.007075  0.007246  0.006941  0.007088  0.006859  0.007047  0.006541  0.006868  0.007163  0.007305  0.006944  0.007008  0.007117  0.006891  0.007237  0.007237  0.006970  0.006892  0.006497  0.006514  0.006756  0.006893 
 0.006592  0.006586  0.006982  0.006691  0.006661  0.006867  0.006417  0.006530  0.006277  0.006598  0.006712  0.006820  0.006939  0.006562  0.006566  0.006689  0.006521  0.006947  0.006807  0.006719  0.007178  0.007347  0.007112  0.006619  0.006355  0.006380  0.006956  0.006433  0.006602  0.006947  0.006748  0.006309  0.006781  0.006991  0.006774  0.006674  0.006626  0.007027  0.006669  0.007050  0.006949  0.006738  0.006267  0.006717  0.006424  0.007152  0.006628  0.006907  0.006657  0.006108  0.006404  0.006318  0.006386  0.006635  0.006603  0.006554  0.006550  0.006621  0.006653  0.006720  0.006814  0.006974  0.006319  0.006649  0.007039  0.007175  0.006546  0.006866  0.006616  0.006638  0.006701  0.006660  0.006931  0.006098  0.007243  0.006778  0.006801  0.006585  0.006845  0.006996  0.006706  0.006813  0.006770  0.006726  0.006418  0.006586  0.006975  0.007043  0.006757  0.006709  0.006957  0.006739  0.006987  0.006953  0.006926  0.006726  0.006316  0.006206  0.006570  0.006607 
 0.006400  0.006582  0.006805  0.006480  0.006576  0.006644  0.006289  0.006439  0.006158  0.006522  0.006652  0.006753  0.006854  0.006429  0.006452  0.006511  0.006465  0.006774  0.006765  0.006644  0.007144  0.007181  0.006986  0.006423  0.006421  0.006199  0.006903  0.006275  0.006582  0.006620  0.006653  0.006320  0.006605  0.006824  0.006758  0.006718  0.006490  0.006974  0.006662  0.006852  0.006896  0.006603  0.006256  0.006698  0.006399  0.006939  0.006453  0.006816  0.006652  0.006059  0.006365  0.006280  0.006241  0.006541  0.006617  0.006465  0.006304  0.006590  0.006369  0.006517  0.006714  0.006828  0.006414  0.006637  0.007024  0.007131  0.006477  0.006700  0.006504  0.006514  0.006510  0.006481  0.006831  0.005950  0.007047  0.006612  0.006554  0.006388  0.006638  0.006957  0.006638  0.006673  0.006711  0.006713  0.006287  0.006554  0.006822  0.006927  0.006696  0.006638  0.006833  0.006654  0.006880  0.006800  0.006762  0.006723  0.006249  0.006223  0.006595  0.006488 
 0.006360  0.006460  0.006827  0.006502  0.006563  0.006612  0.006292  0.006293  0.006102  0.006633  0.006666  0.006672  0.006766  0.006406  0.006451  0.006446  0.006390  0.006749  0.006668  0.006552  0.007114  0.006965  0.006925  0.006357  0.006276  0.006170  0.006811  0.006286  0.006525  0.006504  0.006571  0.006191  0.006513  0.006893  0.006757  0.006626  0.006496  0.006810  0.006638  0.006829  0.006800  0.006597  0.006285  0.006661  0.006342  0.006827  0.006448  0.006834  0.006660  0.006110  0.006259  0.006341  0.006203  0.006412  0.006622  0.006452  0.006269  0.006419  0.006381  0.006490  0.006681  0.006858  0.006323  0.006656  0.006809  0.007122  0.006416  0.006612  0.006483  0.006385  0.006534  0.006418  0.006796  0.005839  0.007054  0.006429  0.006605  0.006265  0.006526  0.006889  0.006614  0.006636  0.006699  0.006690  0.006101  0.006390  0.006720  0.006775  0.006508  0.006605  0.006809  0.006545  0.006835  0.006802  0.006742  0.006684  0.006240  0.006327  0.006565  0.006413 
 0.006254  0.006445  0.006671  0.006497  0.006547  0.006544  0.006352  0.006252  0.006027  0.006530  0.006542  0.006543  0.006746  0.006303  0.006446  0.006445  0.006365  0.006829  0.006667  0.006528  0.007104  0.006866  0.006901  0.006245  0.006220  0.005964  0.006696  0.006204  0.006520  0.006444  0.006465  0.006052  0.006432  0.006856  0.006631  0.006579  0.006521  0.006814  0.006462  0.006700  0.006779  0.006494  0.006130  0.006562  0.006344  0.006689  0.006346  0.006731  0.006741  0.006131  0.006276  0.006401  0.006056  0.006351  0.006539  0.006253  0.006215  0.006344  0.006343  0.006436  0.006560  0.006749  0.006313  0.006542  0.006807  0.007044  0.006339  0.006614  0.006501  0.006266  0.006426  0.006461  0.006707  0.005813  0.006995  0.006430  0.006444  0.006238  0.006449  0.006802  0.006480  0.006579  0.006664  0.006444  0.006110  0.006435  0.006654  0.006743  0.006302  0.006582  0.006672  0.006372  0.006841  0.006620  0.006705  0.006636  0.006171  0.006245  0.006450  0.006266 
 0.006162  0.006453  0.006817  0.006508  0.006511  0.006568  0.006267  0.006291  0.006182  0.006655  0.006664  0.006580  0.006757  0.006206  0.006529  0.006537  0.006456  0.006915  0.006889  0.006522  0.007137  0.006860  0.006909  0.006321  0.006145  0.006111  0.006722  0.006255  0.006490  0.006531  0.006630  0.006136  0.006472  0.006946  0.006649  0.006639  0.006648  0.006920  0.006585  0.006713  0.006824  0.006439  0.006198  0.006604  0.006400  0.006679  0.006436  0.006707  0.006654  0.006316  0.006252  0.006363  0.006009  0.006451  0.006549  0.006424  0.006200  0.006442  0.006357  0.006462  0.006572  0.006854  0.006326  0.006650  0.006832  0.006969  0.006389  0.006696  0.006582  0.006264  0.006588  0.006406  0.006680  0.005819  0.007026  0.006396  0.006520  0.006289  0.006438  0.006854  0.006574  0.006690  0.006800  0.006475  0.006239  0.006452  0.006583  0.006681  0.006212  0.006588  0.006799  0.006400  0.006755  0.006675  0.006733  0.006656  0.006129  0.006338  0.006525  0.006275 
 0.006161  0.006357  0.006745  0.006433  0.006509  0.006560  0.006269  0.006128  0.006128  0.006658  0.006559  0.006519  0.006660  0.006153  0.006425  0.006358  0.006544  0.006886  0.006858  0.006460  0.007022  0.006773  0.006858  0.006319  0.006088  0.006075  0.006643  0.006263  0.006410  0.006491  0.006612  0.006110  0.006355  0.006802  0.006588  0.006718  0.006548  0.006913  0.006448  0.006626  0.006839  0.006482  0.006130  0.006391  0.006351  0.006736  0.006460  0.006589  0.006614  0.006314  0.006203  0.006233  0.006009  0.006336  0.006591  0.006385  0.006115  0.006357  0.006345  0.006489  0.006463  0.006837  0.006312  0.006621  0.006845  0.006872  0.006325  0.006752  0.006617  0.006229  0.006572  0.006251  0.006534  0.005810  0.006941  0.006324  0.006499  0.006308  0.006342  0.006687  0.006500  0.006624  0.006721  0.006382  0.006172  0.006361  0.006471  0.006624  0.006219  0.006405  0.006775  0.006421  0.006732  0.006646  0.006702  0.006639  0.006026  0.006400  0.006586  0.006244 
 0.006098  0.006231  0.006764  0.006350  0.006505  0.006503  0.006202  0.006096  0.006104  0.006656  0.006500  0.006582  0.006489  0.006060  0.006347  0.006242  0.006485  0.006862  0.006768  0.006438  0.006857  0.006595  0.006906  0.006315  0.006061  0.006173  0.006592  0.006199  0.006347  0.006381  0.006644  0.006084  0.006289  0.006574  0.006402  0.006625  0.006314  0.006875  0.006474  0.006458  0.006877  0.006425  0.006201  0.006322  0.006256  0.006732  0.006368  0.006494  0.006578  0.006277  0.006235  0.006226  0.005971  0.006296  0.006557  0.006223  0.005962  0.006358  0.006359  0.006420  0.006443  0.006763  0.006250  0.006626  0.006721  0.006754  0.006382  0.006634  0.006603  0.006274  0.006405  0.006298  0.006498  0.005779  0.006858  0.006150  0.006475  0.006248  0.006224  0.006654  0.006380  0.006569  0.006768  0.006321  0.006129  0.006329  0.006394  0.006534  0.006092  0.006303  0.006756  0.006402  0.006776  0.006696  0.006658  0.006728  0.005902  0.006469  0.006520  0.006165 
 0.006059  0.006221  0.006816  0.006304  0.006490  0.006455  0.006220  0.006122  0.006027  0.006642  0.006474  0.006531  0.006580  0.006009  0.006354  0.006188  0.006445  0.006841  0.006795  0.006398  0.006939  0.006549  0.006917  0.006369  0.005937  0.006052  0.006600  0.006142  0.006270  0.006389  0.006708  0.006061  0.006235  0.006453  0.006318  0.006671  0.006262  0.006876  0.006495  0.006324  0.006892  0.006402  0.006148  0.006445  0.006317  0.006685  0.006461  0.006468  0.006502  0.006281  0.006261  0.006145  0.005967  0.006294  0.006506  0.006196  0.005943  0.006245  0.006268  0.006410  0.006450  0.006741  0.006191  0.006697  0.006595  0.006714  0.006338  0.006516  0.006625  0.006253  0.006316  0.006180  0.006573  0.005785  0.006782  0.006148  0.006478  0.006242  0.006185  0.006704  0.006186  0.006549  0.006696  0.006321  0.006196  0.006266  0.006409  0.006458  0.006015  0.006257  0.006739  0.006296  0.006705  0.006620  0.006610  0.006664  0.005823  0.006359  0.006584  0.006113 
 0.006031  0.006227  0.006820  0.006213  0.006493  0.006482  0.006342  0.006169  0.006069  0.006641  0.006518  0.006561  0.006632  0.006082  0.006438  0.006242  0.006334  0.006932  0.006769  0.006323  0.006807  0.006572  0.006904  0.006291  0.005950  0.006051  0.006571  0.006102  0.006303  0.006461  0.006779  0.006051  0.006347  0.006445  0.006333  0.006739  0.006300  0.006890  0.006527  0.006360  0.006821  0.006338  0.006232  0.006440  0.006310  0.006646  0.006633  0.006407  0.006557  0.006323  0.006237  0.006148  0.005914  0.006273  0.006564  0.006108  0.005906  0.006328  0.006259  0.006485  0.006442  0.006740  0.006167  0.006701  0.006573  0.006764  0.006392  0.006503  0.006606  0.006302  0.006332  0.006273  0.006611  0.005866  0.006644  0.006116  0.006309  0.006135  0.006236  0.006759  0.006177  0.006520  0.006663  0.006255  0.006240  0.006176  0.006401  0.006446  0.005921  0.006303  0.006674  0.006311  0.006647  0.006708  0.006580  0.006669  0.005884  0.006424  0.006600  0.006120 
 0.005981  0.006197  0.006704  0.006192  0.006497  0.006498  0.006262  0.006114  0.006049  0.006619  0.006513  0.006502  0.006590  0.006204  0.006413  0.006312  0.006262  0.006942  0.006736  0.006247  0.006811  0.006478  0.006793  0.006163  0.005881  0.006004  0.006559  0.006101  0.006288  0.006496  0.006740  0.005915  0.006280  0.006479  0.006290  0.006654  0.006267  0.006832  0.006481  0.006208  0.006850  0.006249  0.006136  0.006356  0.006331  0.006599  0.006595  0.006327  0.006475  0.006300  0.006171  0.006073  0.005756  0.006152  0.006512  0.006036  0.005836  0.006328  0.006127  0.006535  0.006420  0.006754  0.006088  0.006538  0.006528  0.006652  0.006466  0.006404  0.006656  0.006319  0.006302  0.006209  0.006562  0.005830  0.006562  0.006143  0.006234  0.006148  0.006134  0.006712  0.006048  0.006469  0.006547  0.006225  0.006215  0.006121  0.006359  0.006451  0.005859  0.006239  0.006717  0.006305  0.006555  0.006617  0.006580  0.006423  0.005783  0.006361  0.006491  0.006090 
 0.005947  0.006186  0.006690  0.006144  0.006559  0.006422  0.006190  0.006096  0.005972  0.006581  0.006465  0.006448  0.006668  0.006241  0.006470  0.006277  0.006251  0.006999  0.006839  0.006143  0.006929  0.006395  0.006793  0.006139  0.005946  0.005961  0.006600  0.006099  0.006206  0.006498  0.006668  0.005884  0.006326  0.006516  0.006295  0.006601  0.006268  0.006866  0.006505  0.006206  0.006906  0.006273  0.006156  0.006301  0.006383  0.006555  0.006614  0.006339  0.006470  0.006293  0.006101  0.006142  0.005721  0.006187  0.006464  0.006105  0.005814  0.006323  0.006111  0.006541  0.006421  0.006664  0.006074  0.006449  0.006465  0.006547  0.006447  0.006269  0.006536  0.006369  0.006220  0.006123  0.006500  0.005926  0.006421  0.006099  0.006291  0.006157  0.006100  0.006658  0.006042  0.006472  0.006634  0.006171  0.006228  0.006015  0.006402  0.006516  0.005726  0.006236  0.006714  0.006322  0.006616  0.006665  0.006518  0.006428  0.005771  0.006354  0.006517  0.006034 
 0.005936  0.006116  0.006611  0.006179  0.006549  0.006414  0.006148  0.005976  0.005991  0.006490  0.006406  0.006302  0.006623  0.006116  0.006387  0.006168  0.006147  0.006848  0.006741  0.006017  0.006860  0.006248  0.006606  0.005980  0.005786  0.005827  0.006486  0.006002  0.006154  0.006332  0.006466  0.005740  0.006275  0.006345  0.006188  0.006499  0.006226  0.006721  0.006449  0.006083  0.006718  0.006185  0.006110  0.006190  0.006326  0.006439  0.006504  0.006172  0.006367  0.006248  0.006046  0.006003  0.005652  0.006096  0.006372  0.006076  0.005665  0.006278  0.005962  0.006443  0.006440  0.006637  0.006030  0.006379  0.006419  0.006412  0.006305  0.006192  0.006573  0.006176  0.006124  0.006085  0.006388  0.005851  0.006340  0.005905  0.006215  0.006139  0.005971  0.006493  0.005941  0.006387  0.006480  0.006020  0.006146  0.005972  0.006139  0.006403  0.005742  0.006162  0.006677  0.006200  0.006436  0.006491  0.006386  0.006320  0.005753  0.006334  0.006432  0.005870 
 0.005772  0.006020  0.006560  0.006010  0.006450  0.006332  0.006174  0.005889  0.005934  0.006499  0.006397  0.006283  0.006577  0.005951  0.006359  0.005957  0.006115  0.006716  0.006750  0.005824  0.006761  0.006160  0.006571  0.005869  0.005723  0.005765  0.006374  0.005916  0.006101  0.006191  0.006355  0.005689  0.006257  0.006185  0.006055  0.006441  0.006280  0.006647  0.006309  0.005941  0.006696  0.006264  0.005952  0.006130  0.006311  0.006304  0.006406  0.006068  0.006267  0.006150  0.006029  0.006002  0.005512  0.005936  0.006252  0.006064  0.005424  0.006262  0.006067  0.006342  0.006326  0.006481  0.005853  0.006233  0.006247  0.006296  0.006205  0.006050  0.006493  0.006093  0.006055  0.005923  0.006237  0.005708  0.006234  0.005833  0.006097  0.006128  0.005857  0.006515  0.005830  0.006298  0.006323  0.006003  0.006075  0.005891  0.006060  0.006359  0.005568  0.006075  0.006624  0.006079  0.006345  0.006376  0.006227  0.006287  0.005623  0.006297  0.006371  0.005800 
 0.005737  0.005981  0.006389  0.005850  0.006415  0.006151  0.006030  0.005792  0.005758  0.006379  0.006282  0.006206  0.006540  0.005791  0.006097  0.005919  0.006075  0.006537  0.006524  0.005685  0.006598  0.006063  0.006434  0.005793  0.005638  0.005618  0.006256  0.005851  0.005982  0.006026  0.006310  0.005477  0.006254  0.005924  0.005972  0.006388  0.006174  0.006498  0.006315  0.005807  0.006580  0.006165  0.005846  0.006015  0.006191  0.006085  0.006173  0.005934  0.006040  0.005941  0.005901  0.005900  0.005504  0.005736  0.006135  0.005934  0.005244  0.006155  0.006063  0.006166  0.006203  0.006366  0.005659  0.006071  0.006019  0.006042  0.006029  0.006079  0.006366  0.005907  0.005985  0.005841  0.006038  0.005609  0.006092  0.005785  0.005889  0.005887  0.005674  0.006355  0.005687  0.006191  0.006093  0.005793  0.006001  0.005779  0.005977  0.006247  0.005326  0.006033  0.006468  0.005982  0.006274  0.006100  0.006093  0.006058  0.005524  0.006236  0.006268  0.005817 
 0.005614  0.005954  0.006183  0.005748  0.006256  0.006008  0.005865  0.005673  0.005563  0.006162  0.006096  0.006191  0.006310  0.005662  0.005903  0.005811  0.005774  0.006333  0.006453  0.005556  0.006291  0.005849  0.006246  0.005698  0.005576  0.005544  0.006128  0.005709  0.005787  0.005925  0.006208  0.005380  0.006061  0.005813  0.005850  0.006297  0.005971  0.006455  0.006181  0.005585  0.006376  0.006006  0.005715  0.005845  0.006007  0.005981  0.006014  0.005781  0.005985  0.005821  0.005763  0.005776  0.005349  0.005547  0.005956  0.005861  0.005131  0.006014  0.006070  0.006013  0.006079  0.006202  0.005479  0.005925  0.005854  0.005849  0.005844  0.005911  0.006177  0.005695  0.005892  0.005812  0.005933  0.005586  0.005885  0.005644  0.005660  0.005731  0.005499  0.006283  0.005511  0.006123  0.006122  0.005602  0.005793  0.005701  0.005892  0.006081  0.005441  0.005929  0.006419  0.005723  0.006134  0.005979  0.005944  0.005921  0.005355  0.006192  0.006239  0.005707 
 0.005519  0.005979  0.006072  0.005617  0.006188  0.005785  0.005677  0.005582  0.005400  0.005934  0.006075  0.005984  0.006149  0.005593  0.005894  0.005759  0.005670  0.006231  0.006380  0.005370  0.006140  0.005646  0.006031  0.005710  0.005498  0.005342  0.006065  0.005713  0.005716  0.005732  0.006037  0.005229  0.006034  0.005657  0.005777  0.006129  0.005903  0.006255  0.006113  0.005493  0.006094  0.005832  0.005525  0.005661  0.006007  0.005993  0.005928  0.005613  0.005901  0.005619  0.005625  0.005669  0.005269  0.005445  0.005884  0.005697  0.005075  0.005857  0.005967  0.006022  0.005944  0.006034  0.005394  0.005891  0.005796  0.005661  0.005623  0.005777  0.005984  0.005566  0.005668  0.005597  0.005797  0.005569  0.005696  0.005581  0.005636  0.005669  0.005303  0.006143  0.005453  0.006034  0.006046  0.005441  0.005778  0.005518  0.005761  0.005998  0.005399  0.005623  0.006357  0.005597  0.006067  0.005887  0.005756  0.005900  0.005199  0.006086  0.006139  0.005620 
 0.005444  0.005853  0.005921  0.005398  0.006111  0.005647  0.005514  0.005631  0.005228  0.005813  0.006018  0.005650  0.005930  0.005406  0.005649  0.005675  0.005505  0.005974  0.006331  0.005238  0.005841  0.005552  0.005938  0.005361  0.005434  0.005129  0.005947  0.005570  0.005709  0.005589  0.005836  0.005082  0.005906  0.005588  0.005713  0.005930  0.005721  0.006159  0.005894  0.005538  0.005822  0.005629  0.005327  0.005528  0.005812  0.005924  0.005694  0.005461  0.005684  0.005481  0.005524  0.005551  0.005135  0.005374  0.005688  0.005545  0.004789  0.005665  0.005710  0.005851  0.005812  0.005768  0.005234  0.005747  0.005573  0.005412  0.005652  0.005502  0.005771  0.005437  0.005432  0.005449  0.005727  0.005565  0.005571  0.005458  0.005441  0.005476  0.005199  0.005990  0.005163  0.005980  0.006022  0.005395  0.005750  0.005448  0.005608  0.005817  0.005354  0.005647  0.006192  0.005373  0.005836  0.005813  0.005658  0.005643  0.005040  0.005856  0.006012  0.005504 
 0.005293  0.005532  0.005780  0.005249  0.005904  0.005455  0.005239  0.005463  0.005117  0.005677  0.005765  0.005315  0.005682  0.005305  0.005433  0.005451  0.005457  0.005777  0.006267  0.005112  0.005541  0.005307  0.005819  0.005059  0.005266  0.004980  0.005776  0.005361  0.005535  0.005438  0.005627  0.004959  0.005595  0.005419  0.005540  0.005715  0.005578  0.005818  0.005694  0.005333  0.005732  0.005601  0.005016  0.005309  0.005606  0.005658  0.005636  0.005524  0.005397  0.005267  0.005278  0.005353  0.004960  0.005251  0.005500  0.005392  0.004570  0.005654  0.005581  0.005649  0.005632  0.005626  0.005130  0.005557  0.005460  0.005147  0.005488  0.005472  0.005660  0.005174  0.005305  0.005253  0.005668  0.005381  0.005380  0.005396  0.005150  0.005431  0.004908  0.005757  0.004961  0.005642  0.005794  0.005252  0.005500  0.005237  0.005426  0.005510  0.005217  0.005489  0.006023  0.005251  0.005758  0.005692  0.005434  0.005394  0.004814  0.005674  0.005753  0.005328 
 0.005102  0.005427  0.005716  0.005108  0.005736  0.005280  0.005111  0.005413  0.005065  0.005651  0.005601  0.005171  0.005430  0.005290  0.005344  0.005306  0.005329  0.005572  0.006099  0.005000  0.005479  0.005295  0.005641  0.004987  0.005162  0.004779  0.005826  0.005160  0.005345  0.005229  0.005507  0.004794  0.005365  0.005266  0.005471  0.005352  0.005440  0.005683  0.005636  0.005203  0.005550  0.005452  0.004923  0.005111  0.005454  0.005452  0.005430  0.005451  0.005379  0.005178  0.005131  0.005099  0.004918  0.005135  0.005357  0.005296  0.004519  0.005569  0.005454  0.005476  0.005523  0.005456  0.005072  0.005375  0.005388  0.004958  0.005258  0.005325  0.005460  0.005134  0.005115  0.005038  0.005521  0.005185  0.005163  0.005253  0.004934  0.005284  0.004754  0.005491  0.004892  0.005415  0.005620  0.005090  0.005477  0.005175  0.005283  0.005352  0.005060  0.005221  0.005917  0.005073  0.005650  0.005541  0.005253  0.005083  0.004753  0.005453  0.005574  0.005139 
 0.004902  0.005140  0.005441  0.004837  0.005544  0.005037  0.004894  0.005058  0.004755  0.005428  0.005469  0.004972  0.005187  0.005014  0.005077  0.005050  0.004969  0.005350  0.005728  0.004757  0.005101  0.005093  0.005286  0.004750  0.004889  0.004604  0.005569  0.004980  0.004989  0.005187  0.005254  0.004487  0.005040  0.005004  0.005270  0.005067  0.005159  0.005299  0.005327  0.004979  0.005348  0.005203  0.004740  0.004822  0.005166  0.005093  0.005262  0.005231  0.005053  0.004921  0.004869  0.004744  0.004723  0.004775  0.004911  0.005048  0.004323  0.005250  0.005159  0.005234  0.005253  0.005181  0.004793  0.005244  0.005128  0.004640  0.004990  0.005013  0.005150  0.004916  0.004829  0.004819  0.005266  0.004945  0.004919  0.004974  0.004761  0.005029  0.004508  0.005118  0.004545  0.005086  0.005441  0.004785  0.005296  0.004914  0.004929  0.005069  0.004610  0.005023  0.005635  0.004983  0.005274  0.005115  0.004979  0.004806  0.004506  0.005176  0.005255  0.004801 
 0.004838  0.004994  0.005310  0.004637  0.005264  0.004811  0.004810  0.004988  0.004622  0.005191  0.005366  0.004860  0.004998  0.004834  0.004777  0.004966  0.004827  0.005066  0.005527  0.004570  0.004932  0.005079  0.005150  0.004520  0.004661  0.004633  0.005436  0.004838  0.004760  0.005134  0.005147  0.004246  0.004947  0.004970  0.005155  0.005035  0.005052  0.005095  0.005116  0.004860  0.005266  0.005070  0.004641  0.004652  0.004995  0.004908  0.005133  0.005171  0.004931  0.004959  0.004791  0.004754  0.004617  0.004720  0.004817  0.004936  0.004436  0.005052  0.004983  0.005030  0.005068  0.005031  0.004697  0.005191  0.004932  0.004465  0.004800  0.004961  0.004975  0.004709  0.004689  0.004713  0.005177  0.004971  0.004905  0.004778  0.004678  0.004886  0.004259  0.004843  0.004490  0.004865  0.005263  0.004663  0.005061  0.004651  0.004829  0.004921  0.004500  0.004862  0.005478  0.004999  0.005041  0.005008  0.004706  0.004699  0.004494  0.005034  0.005048  0.004689 
 0.004663  0.004909  0.005064  0.004367  0.004975  0.004556  0.004610  0.004731  0.004363  0.004988  0.004966  0.004658  0.004699  0.004446  0.004567  0.004718  0.004600  0.004755  0.005111  0.004349  0.004718  0.004916  0.005089  0.004427  0.004372  0.004316  0.005152  0.004546  0.004498  0.004916  0.004829  0.003913  0.004628  0.004610  0.004943  0.004914  0.004812  0.004855  0.004908  0.004715  0.005087  0.004798  0.004311  0.004412  0.004627  0.004674  0.004844  0.004957  0.004739  0.004707  0.004513  0.004519  0.004428  0.004630  0.004454  0.004683  0.004072  0.004736  0.004762  0.004711  0.004781  0.004840  0.004474  0.005014  0.004616  0.004170  0.004594  0.004819  0.004887  0.004435  0.004491  0.004474  0.004905  0.004745  0.004580  0.004459  0.004451  0.004551  0.004018  0.004490  0.004217  0.004700  0.004850  0.004500  0.004729  0.004343  0.004592  0.004625  0.004215  0.004623  0.005293  0.004738  0.004793  0.004762  0.004501  0.004446  0.004148  0.004634  0.004847  0.004611 
 0.004522  0.004685  0.004941  0.004253  0.004722  0.004233  0.004309  0.004555  0.004036  0.004820  0.004759  0.004509  0.004382  0.004249  0.004380  0.004489  0.004442  0.004573  0.004856  0.004057  0.004406  0.004811  0.004921  0.004278  0.004147  0.004057  0.004965  0.004476  0.004329  0.004636  0.004601  0.003765  0.004280  0.004393  0.004783  0.004716  0.004601  0.004615  0.004576  0.004610  0.004883  0.004559  0.004057  0.004265  0.004422  0.004478  0.004677  0.004815  0.004579  0.004518  0.004326  0.004341  0.004182  0.004306  0.004234  0.004429  0.003740  0.004414  0.004538  0.004545  0.004485  0.004772  0.004409  0.004781  0.004410  0.003824  0.004262  0.004595  0.004615  0.004381  0.004213  0.004245  0.004719  0.004484  0.004502  0.004239  0.004307  0.004275  0.003902  0.004410  0.004036  0.004518  0.004572  0.004256  0.004505  0.004245  0.004406  0.004514  0.004059  0.004420  0.005048  0.004531  0.004584  0.004616  0.004310  0.004136  0.004033  0.004284  0.004775  0.004403 
 0.004334  0.004634  0.004664  0.004016  0.004465  0.004106  0.004230  0.004372  0.003892  0.004676  0.004611  0.004428  0.004284  0.004080  0.004309  0.004303  0.004425  0.004449  0.004617  0.003871  0.004214  0.004516  0.004760  0.004034  0.003976  0.003916  0.004708  0.004338  0.004265  0.004341  0.004441  0.003765  0.004074  0.004201  0.004611  0.004560  0.004391  0.004572  0.004367  0.004478  0.004600  0.004419  0.004004  0.004173  0.004162  0.004296  0.004577  0.004456  0.004469  0.004388  0.004208  0.004209  0.004125  0.004114  0.004022  0.004249  0.003590  0.004171  0.004508  0.004277  0.004283  0.004637  0.004229  0.004743  0.004079  0.003731  0.003931  0.004410  0.004411  0.004142  0.004003  0.004019  0.004531  0.004354  0.004409  0.004192  0.004030  0.004006  0.003573  0.004124  0.004001  0.004509  0.004344  0.004079  0.004203  0.004079  0.004236  0.004305  0.004028  0.004302  0.004773  0.004458  0.004480  0.004476  0.004147  0.003969  0.003860  0.004177  0.004601  0.004148 
 0.004318  0.004486  0.004437  0.003890  0.004297  0.003887  0.003941  0.004280  0.003746  0.004412  0.004478  0.004223  0.004103  0.003879  0.004153  0.004211  0.004165  0.004281  0.004226  0.003724  0.004090  0.004379  0.004519  0.003825  0.003702  0.003737  0.004424  0.004064  0.004029  0.004215  0.004223  0.003630  0.003817  0.003837  0.004292  0.004459  0.004124  0.004427  0.004102  0.004263  0.004386  0.004229  0.003861  0.004018  0.004002  0.004151  0.004443  0.004153  0.004318  0.004252  0.004180  0.004037  0.003927  0.003951  0.003820  0.004169  0.003375  0.004057  0.004304  0.004036  0.004025  0.004360  0.004089  0.004535  0.003910  0.003654  0.003871  0.004199  0.004251  0.003941  0.003846  0.003720  0.004311  0.004175  0.004194  0.003940  0.003767  0.003650  0.003294  0.003868  0.003684  0.004284  0.004097  0.003841  0.003934  0.003854  0.003918  0.004165  0.003852  0.004139  0.004623  0.004358  0.004311  0.004201  0.004043  0.003832  0.003620  0.003919  0.004472  0.004057 
 0.004097  0.004318  0.004357  0.003793  0.004217  0.003704  0.003784  0.004195  0.003660  0.004364  0.004418  0.004119  0.003976  0.003779  0.003921  0.004108  0.004123  0.004076  0.004197  0.003562  0.003989  0.004194  0.004427  0.003699  0.003516  0.003484  0.004276  0.003844  0.003942  0.004141  0.004031  0.003651  0.003733  0.003925  0.004058  0.004272  0.003896  0.004358  0.003922  0.004098  0.004169  0.004134  0.003817  0.003849  0.003923  0.003956  0.004216  0.003960  0.004155  0.003979  0.004116  0.003882  0.003748  0.003814  0.003662  0.004038  0.003299  0.003811  0.004234  0.003887  0.003838  0.004142  0.003913  0.004399  0.003750  0.003524  0.003793  0.004057  0.004011  0.003905  0.003604  0.003668  0.004322  0.004223  0.004086  0.003856  0.003820  0.003510  0.003270  0.003755  0.003583  0.004272  0.003991  0.003729  0.003747  0.003767  0.003842  0.003950  0.003724  0.004214  0.004553  0.004285  0.004251  0.004072  0.003830  0.003729  0.003501  0.003770  0.004385  0.003924 
 0.004118  0.004229  0.004302  0.003610  0.004211  0.003636  0.003672  0.004086  0.003730  0.004328  0.004320  0.004041  0.003961  0.003733  0.003876  0.003940  0.004118  0.004081  0.004039  0.003484  0.003731  0.004071  0.004325  0.003609  0.003480  0.003344  0.004204  0.003773  0.003671  0.004107  0.003948  0.003622  0.003701  0.003860  0.003873  0.004181  0.003769  0.004328  0.003890  0.004075  0.003943  0.004023  0.003613  0.003784  0.003858  0.003904  0.004185  0.003869  0.003967  0.003782  0.004057  0.003933  0.003651  0.003648  0.003557  0.004026  0.003335  0.003581  0.004154  0.003791  0.003835  0.004097  0.003806  0.004297  0.003623  0.003638  0.003589  0.003977  0.004007  0.003862  0.003608  0.003648  0.004213  0.004022  0.004049  0.003834  0.003630  0.003444  0.003314  0.003657  0.003630  0.004258  0.003844  0.003597  0.003622  0.003666  0.003721  0.004027  0.003746  0.004169  0.004472  0.004093  0.004225  0.004009  0.003760  0.003732  0.003568  0.003809  0.004267  0.003955 
 0.004182  0.004180  0.004165  0.003547  0.004221  0.003622  0.003678  0.004073  0.003656  0.004294  0.004150  0.003983  0.003917  0.003629  0.003826  0.003707  0.003913  0.004025  0.004029  0.003489  0.003671  0.004014  0.004315  0.003620  0.003419  0.003242  0.004012  0.003730  0.003691  0.004055  0.003864  0.003691  0.003611  0.003836  0.003843  0.004084  0.003641  0.004230  0.003844  0.003995  0.003863  0.003981  0.003635  0.003663  0.003765  0.003843  0.004125  0.003765  0.003957  0.003753  0.004058  0.003959  0.003609  0.003622  0.003464  0.004055  0.003336  0.003506  0.004079  0.003661  0.003852  0.003953  0.003797  0.004259  0.003525  0.003541  0.003451  0.003910  0.004023  0.003789  0.003613  0.003612  0.004215  0.003931  0.003950  0.003950  0.003557  0.003427  0.003217  0.003586  0.003529  0.004124  0.003721  0.003580  0.003601  0.003476  0.003596  0.004029  0.003592  0.004144  0.004385  0.004068  0.004175  0.003889  0.003762  0.003496  0.003432  0.003706  0.004069  0.003844 
 0.004065  0.004031  0.004153  0.003508  0.004000  0.003470  0.003604  0.003837  0.003462  0.004226  0.004079  0.003865  0.003806  0.003628  0.003536  0.003592  0.003762  0.003954  0.003833  0.003495  0.003450  0.003829  0.004253  0.003445  0.003346  0.003170  0.003860  0.003567  0.003490  0.003896  0.003554  0.003568  0.003503  0.003669  0.003764  0.004062  0.003481  0.004103  0.003658  0.004023  0.003734  0.003904  0.003646  0.003602  0.003660  0.003725  0.003960  0.003615  0.003810  0.003736  0.004117  0.003672  0.003556  0.003444  0.003437  0.003976  0.003293  0.003405  0.003866  0.003519  0.003792  0.003747  0.003716  0.004157  0.003288  0.003353  0.003373  0.003742  0.003841  0.003676  0.003475  0.003501  0.003940  0.003898  0.003663  0.003824  0.003166  0.003382  0.003200  0.003545  0.003429  0.004105  0.003678  0.003584  0.003525  0.003287  0.003490  0.003792  0.003445  0.003959  0.004125  0.003975  0.004065  0.003876  0.003506  0.003357  0.003301  0.003614  0.003842  0.003723 
 0.003989  0.004050  0.004071  0.003484  0.004063  0.003550  0.003500  0.003903  0.003545  0.004320  0.003993  0.003716  0.003706  0.003534  0.003528  0.003536  0.003704  0.003859  0.003746  0.003448  0.003340  0.003757  0.004200  0.003255  0.003385  0.003186  0.003769  0.003419  0.003387  0.003877  0.003513  0.003523  0.003398  0.003690  0.003715  0.003993  0.003507  0.003957  0.003555  0.003928  0.003682  0.003924  0.003546  0.003434  0.003501  0.003535  0.003972  0.003509  0.003827  0.003641  0.004009  0.003555  0.003608  0.003337  0.003413  0.003855  0.003210  0.003302  0.003725  0.003535  0.003654  0.003656  0.003711  0.004035  0.003305  0.003388  0.003354  0.003738  0.003754  0.003563  0.003433  0.003577  0.003983  0.003956  0.003542  0.003726  0.003029  0.003382  0.003241  0.003610  0.003388  0.004036  0.003768  0.003607  0.003467  0.003197  0.003393  0.003802  0.003488  0.003996  0.004068  0.003940  0.004025  0.003755  0.003535  0.003242  0.003217  0.003441  0.003822  0.003731 
 0.003973  0.004125  0.004098  0.003576  0.004073  0.003651  0.003481  0.003891  0.003577  0.004414  0.004151  0.003797  0.003767  0.003649  0.003568  0.003671  0.003712  0.003799  0.003821  0.003498  0.003372  0.003847  0.004170  0.003352  0.003402  0.003170  0.003834  0.003457  0.003423  0.003949  0.003557  0.003516  0.003503  0.003752  0.003679  0.004059  0.003535  0.004010  0.003606  0.003977  0.003729  0.004013  0.003505  0.003508  0.003671  0.003521  0.004094  0.003511  0.003908  0.003617  0.004073  0.003637  0.003637  0.003478  0.003391  0.003930  0.003275  0.003326  0.003765  0.003557  0.003646  0.003601  0.003590  0.004029  0.003219  0.003407  0.003407  0.003731  0.003795  0.003599  0.003420  0.003704  0.003993  0.004120  0.003569  0.003601  0.002950  0.003363  0.003356  0.003652  0.003460  0.004024  0.003786  0.003543  0.003507  0.003152  0.003469  0.003731  0.003622  0.004045  0.004056  0.004019  0.004116  0.003860  0.003545  0.003221  0.003361  0.003365  0.003869  0.003830 
 0.003806  0.004082  0.003920  0.003478  0.004000  0.003616  0.003449  0.003866  0.003477  0.004251  0.004048  0.003673  0.003610  0.003547  0.003673  0.003596  0.003720  0.003730  0.003885  0.003238  0.003335  0.003736  0.003995  0.003282  0.003220  0.003143  0.003532  0.003416  0.003316  0.003877  0.003497  0.003431  0.003363  0.003667  0.003546  0.003928  0.003397  0.003977  0.003403  0.003981  0.003670  0.003960  0.003380  0.003524  0.003621  0.003490  0.004072  0.003424  0.003793  0.003564  0.003950  0.003507  0.003510  0.003413  0.003303  0.003777  0.003260  0.003221  0.003820  0.003484  0.003413  0.003463  0.003528  0.004001  0.003272  0.003371  0.003298  0.003552  0.003599  0.003483  0.003484  0.003527  0.003826  0.004021  0.003483  0.003523  0.002893  0.003334  0.003342  0.003551  0.003435  0.003836  0.003697  0.003357  0.003304  0.003189  0.003479  0.003760  0.003476  0.003973  0.003966  0.003881  0.004028  0.003634  0.003487  0.003176  0.003245  0.003349  0.003783  0.003720 
 0.003734  0.003994  0.003940  0.003607  0.003978  0.003664  0.003347  0.003938  0.003443  0.004304  0.003985  0.003647  0.003617  0.003586  0.003581  0.003544  0.003665  0.003674  0.003767  0.003184  0.003356  0.003659  0.003901  0.003267  0.003248  0.003136  0.003564  0.003499  0.003398  0.003836  0.003541  0.003404  0.003327  0.003634  0.003457  0.003827  0.003496  0.003872  0.003454  0.003923  0.003580  0.003944  0.003409  0.003453  0.003548  0.003525  0.004005  0.003276  0.003791  0.003511  0.003925  0.003360  0.003597  0.003457  0.003249  0.003766  0.003149  0.003170  0.003745  0.003427  0.003436  0.003290  0.003413  0.003936  0.003244  0.003317  0.003369  0.003479  0.003631  0.003336  0.003600  0.003535  0.003751  0.004071  0.003500  0.003528  0.002966  0.003309  0.003392  0.003511  0.003421  0.003838  0.003637  0.003362  0.003334  0.003143  0.003481  0.003853  0.003486  0.003954  0.003866  0.003990  0.003939  0.003515  0.003371  0.003248  0.003270  0.003216  0.003696  0.003807 
 0.003702  0.004064  0.003813  0.003596  0.003898  0.003582  0.003274  0.003954  0.003501  0.004256  0.004028  0.003606  0.003705  0.003530  0.003633  0.003485  0.003547  0.003637  0.003755  0.003144  0.003452  0.003709  0.003954  0.003238  0.003121  0.003194  0.003659  0.003614  0.003433  0.003884  0.003493  0.003443  0.003296  0.003701  0.003360  0.003770  0.003463  0.003770  0.003372  0.003827  0.003589  0.003970  0.003462  0.003511  0.003492  0.003466  0.004067  0.003265  0.003868  0.003443  0.003888  0.003416  0.003544  0.003422  0.003254  0.003627  0.003209  0.003196  0.003900  0.003402  0.003422  0.003293  0.003361  0.003902  0.003280  0.003208  0.003330  0.003504  0.003591  0.003279  0.003623  0.003484  0.003728  0.004082  0.003442  0.003434  0.003016  0.003373  0.003410  0.003487  0.003430  0.003832  0.003642  0.003376  0.003412  0.003161  0.003488  0.003831  0.003405  0.003992  0.003829  0.003994  0.003993  0.003395  0.003329  0.003195  0.003246  0.003178  0.003630  0.003734 
 0.003526  0.003851  0.003694  0.003558  0.003868  0.003578  0.003128  0.004001  0.003541  0.004239  0.003930  0.003483  0.003714  0.003473  0.003553  0.003430  0.003532  0.003482  0.003665  0.003080  0.003422  0.003582  0.003856  0.003120  0.002998  0.003034  0.003553  0.003522  0.003385  0.003719  0.003414  0.003396  0.003255  0.003723  0.003267  0.003688  0.003395  0.003698  0.003292  0.003640  0.003517  0.003831  0.003391  0.003471  0.003426  0.003385  0.003954  0.003306  0.003833  0.003390  0.003849  0.003358  0.003350  0.003362  0.003144  0.003441  0.003155  0.003100  0.003782  0.003388  0.003342  0.003167  0.003280  0.003827  0.003175  0.003185  0.003211  0.003305  0.003448  0.003293  0.003516  0.003430  0.003642  0.003930  0.003454  0.003339  0.002970  0.003272  0.003254  0.003352  0.003378  0.003796  0.003654  0.003309  0.003353  0.003135  0.003498  0.003811  0.003293  0.003906  0.003848  0.004032  0.003880  0.003333  0.003247  0.003105  0.003208  0.003099  0.003475  0.003725 
 0.003395  0.003714  0.003695  0.003485  0.003918  0.003591  0.003183  0.003994  0.003607  0.004161  0.003910  0.003324  0.003658  0.003321  0.003509  0.003220  0.003436  0.003453  0.003553  0.003015  0.003330  0.003634  0.003778  0.002947  0.002928  0.003145  0.003484  0.003475  0.003313  0.003741  0.003291  0.003269  0.003199  0.003697  0.003228  0.003700  0.003290  0.003692  0.003260  0.003613  0.003570  0.003763  0.003230  0.003595  0.003498  0.003322  0.003891  0.003293  0.003787  0.003375  0.003805  0.003288  0.003304  0.003360  0.003064  0.003344  0.003255  0.003220  0.003627  0.003294  0.003284  0.003092  0.003138  0.003709  0.003184  0.003234  0.003167  0.003264  0.003418  0.003262  0.003459  0.003446  0.003633  0.003886  0.003309  0.003268  0.003007  0.003401  0.003243  0.003235  0.003344  0.003854  0.003637  0.003271  0.003319  0.003160  0.003388  0.003778  0.003254  0.003843  0.003795  0.003929  0.003878  0.003358  0.003202  0.003005  0.003141  0.003007  0.003499  0.003724 
 0.003312  0.003663  0.003654  0.003460  0.003908  0.003573  0.003129  0.003969  0.003441  0.003966  0.003930  0.003327  0.003637  0.003225  0.003491  0.003147  0.003402  0.003461  0.003552  0.003028  0.003284  0.003606  0.003623  0.002916  0.003025  0.003059  0.003431  0.003433  0.003272  0.003700  0.003384  0.003301  0.003203  0.003658  0.003285  0.003606  0.003193  0.003621  0.003220  0.003623  0.003382  0.003747  0.003177  0.003479  0.003497  0.003262  0.003832  0.003287  0.003715  0.003325  0.003674  0.003300  0.003235  0.003263  0.002924  0.003197  0.003285  0.003190  0.003493  0.003298  0.003222  0.003082  0.003147  0.003489  0.003127  0.003259  0.003118  0.003270  0.003374  0.003262  0.003388  0.003366  0.003555  0.003836  0.003275  0.003234  0.002969  0.003342  0.003244  0.003248  0.003321  0.003803  0.003583  0.003252  0.003166  0.003097  0.003345  0.003646  0.003229  0.003837  0.003768  0.003788  0.003763  0.003328  0.003141  0.002933  0.003054  0.003048  0.003519  0.003678 
 0.003280  0.003577  0.003622  0.003373  0.003842  0.003579  0.003033  0.004012  0.003365  0.003871  0.003940  0.003209  0.003480  0.003099  0.003535  0.003135  0.003409  0.003375  0.003510  0.002907  0.003302  0.003551  0.003563  0.002888  0.002822  0.003034  0.003509  0.003392  0.003169  0.003648  0.003224  0.003252  0.003098  0.003569  0.003268  0.003522  0.003129  0.003495  0.003130  0.003620  0.003327  0.003665  0.003196  0.003456  0.003428  0.003182  0.003685  0.003257  0.003816  0.003353  0.003462  0.003286  0.003185  0.003382  0.002856  0.003031  0.003234  0.003195  0.003393  0.003260  0.003123  0.003120  0.003028  0.003438  0.003113  0.003175  0.003066  0.003181  0.003300  0.003234  0.003398  0.003241  0.003549  0.003749  0.003190  0.003188  0.002861  0.003270  0.003126  0.003160  0.003333  0.003738  0.003565  0.003104  0.003176  0.002980  0.003329  0.003648  0.003230  0.003762  0.003651  0.003719  0.003745  0.003297  0.003147  0.002949  0.002977  0.002952  0.003460  0.003665 
 0.003303  0.003641  0.003613  0.003394  0.003838  0.003509  0.003126  0.004086  0.003191  0.003932  0.003857  0.003122  0.003515  0.003134  0.003505  0.003200  0.003337  0.003361  0.003474  0.002967  0.003280  0.003578  0.003539  0.002854  0.002903  0.002964  0.003430  0.003404  0.003212  0.003471  0.003218  0.003197  0.003047  0.003498  0.003174  0.003423  0.002995  0.003481  0.003083  0.003536  0.003299  0.003634  0.003113  0.003416  0.003337  0.003113  0.003630  0.003284  0.003851  0.003331  0.003424  0.003285  0.003205  0.003349  0.002808  0.002939  0.003141  0.003130  0.003435  0.003340  0.003158  0.003100  0.002923  0.003312  0.003063  0.003065  0.003003  0.003117  0.003184  0.003051  0.003352  0.003225  0.003505  0.003633  0.003175  0.003154  0.002879  0.003223  0.003163  0.003069  0.003211  0.003669  0.003520  0.003093  0.003238  0.002843  0.003351  0.003628  0.003153  0.003697  0.003581  0.003684  0.003640  0.003234  0.002983  0.002965  0.002916  0.002903  0.003583  0.003722 
 0.003324  0.003532  0.003562  0.003294  0.003836  0.003433  0.002990  0.003967  0.003128  0.003844  0.003767  0.003001  0.003554  0.003085  0.003396  0.003173  0.003244  0.003288  0.003387  0.002862  0.003139  0.003286  0.003484  0.002912  0.002799  0.002865  0.003346  0.003217  0.003082  0.003402  0.003116  0.002979  0.002955  0.003467  0.003052  0.003436  0.002909  0.003474  0.002971  0.003388  0.003239  0.003556  0.003086  0.003284  0.003060  0.002956  0.003543  0.003085  0.003674  0.003263  0.003225  0.003309  0.003103  0.003251  0.002629  0.002877  0.003096  0.003031  0.003259  0.003203  0.002934  0.002917  0.002859  0.003175  0.002946  0.002942  0.002891  0.002899  0.003105  0.003061  0.003343  0.003168  0.003298  0.003460  0.002972  0.003003  0.002830  0.003119  0.002938  0.002905  0.003166  0.003500  0.003423  0.003007  0.003103  0.002761  0.003240  0.003432  0.003017  0.003571  0.003457  0.003707  0.003560  0.003154  0.002895  0.003002  0.002786  0.002945  0.003489  0.003537 
 0.003171  0.003381  0.003477  0.003222  0.003717  0.003385  0.002938  0.003795  0.002977  0.003752  0.003543  0.002820  0.003309  0.003072  0.003296  0.003000  0.003272  0.003032  0.003199  0.002793  0.003095  0.003098  0.003271  0.002894  0.002604  0.002772  0.003241  0.003214  0.002998  0.003297  0.002920  0.002760  0.002779  0.003361  0.002823  0.003294  0.002849  0.003364  0.002847  0.003294  0.003134  0.003411  0.003064  0.003255  0.002941  0.002824  0.003490  0.002981  0.003495  0.003134  0.003145  0.003068  0.003089  0.003154  0.002637  0.002742  0.002885  0.002829  0.003150  0.003077  0.002753  0.002782  0.002793  0.003043  0.002729  0.002937  0.002815  0.002791  0.003030  0.003032  0.003211  0.002996  0.003191  0.003390  0.002876  0.002998  0.002903  0.002971  0.002773  0.002861  0.002974  0.003400  0.003230  0.002940  0.003092  0.002711  0.003118  0.003388  0.002972  0.003446  0.003284  0.003451  0.003385  0.003034  0.002855  0.002879  0.002579  0.002934  0.003414  0.003469 
 0.002945  0.003095  0.003177  0.003066  0.003401  0.003159  0.002762  0.003588  0.002744  0.003658  0.003238  0.002598  0.003181  0.002954  0.003233  0.002763  0.003027  0.002790  0.003081  0.002429  0.002838  0.002920  0.003035  0.002702  0.002399  0.002744  0.002988  0.002942  0.002803  0.003125  0.002708  0.002663  0.002668  0.003215  0.002745  0.003031  0.002696  0.003185  0.002780  0.003089  0.002970  0.003308  0.002856  0.003100  0.002738  0.002609  0.003367  0.002711  0.003329  0.002945  0.003108  0.002829  0.002887  0.002999  0.002427  0.002530  0.002721  0.002530  0.003048  0.002961  0.002549  0.002435  0.002579  0.002785  0.002443  0.002833  0.002601  0.002564  0.002818  0.002949  0.002932  0.002898  0.002988  0.003177  0.002636  0.002690  0.002781  0.002769  0.002766  0.002732  0.002773  0.003200  0.003051  0.002836  0.002827  0.002564  0.002849  0.003111  0.002784  0.003365  0.003080  0.003175  0.003158  0.002840  0.002676  0.002833  0.002394  0.002729  0.003173  0.003189 
 0.002868  0.002953  0.003226  0.002931  0.003355  0.003019  0.002656  0.003532  0.002652  0.003602  0.003235  0.002497  0.003257  0.002822  0.003167  0.002809  0.002951  0.002748  0.003012  0.002497  0.002699  0.003050  0.002888  0.002619  0.002346  0.002766  0.002863  0.002903  0.002741  0.003073  0.002622  0.002537  0.002680  0.003154  0.002712  0.002964  0.002676  0.002890  0.002714  0.003044  0.002967  0.003197  0.002722  0.002910  0.002617  0.002634  0.003260  0.002645  0.003353  0.002820  0.003105  0.002660  0.002772  0.002964  0.002339  0.002427  0.002688  0.002355  0.002981  0.002851  0.002389  0.002373  0.002438  0.002586  0.002258  0.002756  0.002502  0.002322  0.002600  0.002877  0.002838  0.002939  0.002971  0.003115  0.002574  0.002590  0.002755  0.002707  0.002742  0.002570  0.002665  0.003164  0.002896  0.002807  0.002845  0.002402  0.002858  0.002976  0.002683  0.003214  0.003085  0.002990  0.003084  0.002724  0.002675  0.002793  0.002389  0.002691  0.003139  0.003187 
 0.002597  0.002706  0.002941  0.002608  0.003058  0.002694  0.002459  0.003183  0.002536  0.003302  0.002965  0.002137  0.002941  0.002494  0.002774  0.002532  0.002657  0.002427  0.002641  0.002346  0.002425  0.002737  0.002684  0.002350  0.002127  0.002662  0.002687  0.002570  0.002466  0.002846  0.002409  0.002330  0.002422  0.002843  0.002492  0.002625  0.002449  0.002628  0.002393  0.002837  0.002707  0.002975  0.002537  0.002732  0.002433  0.002372  0.002976  0.002304  0.003043  0.002490  0.002764  0.002460  0.002344  0.002657  0.002064  0.002161  0.002533  0.002052  0.002608  0.002611  0.002155  0.002203  0.002222  0.002361  0.001927  0.002557  0.002186  0.002018  0.002390  0.002570  0.002660  0.002674  0.002570  0.002867  0.002360  0.002355  0.002495  0.002633  0.002454  0.002263  0.002519  0.002903  0.002598  0.002571  0.002612  0.002080  0.002534  0.002724  0.002340  0.002871  0.002857  0.002750  0.002767  0.002484  0.002492  0.002413  0.002165  0.002605  0.002868  0.002968 
 0.002463  0.002489  0.002819  0.002451  0.002857  0.002507  0.002198  0.002945  0.002329  0.003014  0.002689  0.002027  0.002921  0.002433  0.002449  0.002271  0.002470  0.002180  0.002505  0.002111  0.002171  0.002614  0.002597  0.002126  0.001917  0.002586  0.002422  0.002357  0.002367  0.002768  0.002268  0.002224  0.002359  0.002643  0.002312  0.002390  0.002202  0.002569  0.002141  0.002658  0.002555  0.002691  0.002271  0.002624  0.002179  0.002295  0.002777  0.002104  0.002967  0.002506  0.002613  0.002303  0.002307  0.002590  0.001944  0.001867  0.002453  0.001918  0.002532  0.002404  0.002058  0.002073  0.002122  0.002338  0.001877  0.002519  0.002102  0.001919  0.002026  0.002379  0.002548  0.002567  0.002407  0.002726  0.002294  0.002380  0.002319  0.002462  0.002361  0.002164  0.002493  0.002723  0.002517  0.002402  0.002514  0.002048  0.002445  0.002674  0.002186  0.002833  0.002627  0.002662  0.002570  0.002349  0.002365  0.002330  0.001969  0.002555  0.002770  0.002866 
 0.002309  0.002307  0.002630  0.002245  0.002827  0.002141  0.002059  0.002800  0.002166  0.002834  0.002227  0.001915  0.002815  0.002278  0.002196  0.002125  0.002227  0.001994  0.002428  0.002101  0.001993  0.002497  0.002433  0.002051  0.001768  0.002496  0.002239  0.002210  0.002223  0.002592  0.002192  0.002041  0.002235  0.002484  0.002099  0.002158  0.002048  0.002381  0.001958  0.002554  0.002473  0.002574  0.002051  0.002483  0.001998  0.002128  0.002675  0.001950  0.002713  0.002443  0.002315  0.002101  0.002226  0.002194  0.002037  0.001750  0.002389  0.001685  0.002225  0.002272  0.001848  0.001946  0.001968  0.002239  0.001681  0.002425  0.002071  0.001676  0.002067  0.002291  0.002459  0.002342  0.002318  0.002434  0.002203  0.002172  0.002245  0.002273  0.002226  0.001904  0.002355  0.002626  0.002354  0.002214  0.002484  0.001983  0.002271  0.002576  0.001871  0.002797  0.002432  0.002540  0.002538  0.002134  0.002134  0.002298  0.001787  0.002472  0.002717  0.002718 
 0.002217  0.002337  0.002470  0.002340  0.002692  0.002107  0.002003  0.002704  0.002076  0.002784  0.002129  0.001827  0.002680  0.002116  0.002298  0.002049  0.002177  0.001940  0.002399  0.002097  0.001857  0.002416  0.002489  0.001976  0.001681  0.002401  0.002183  0.002181  0.002186  0.002374  0.001956  0.001822  0.002208  0.002371  0.001826  0.002012  0.001964  0.002383  0.001857  0.002525  0.002497  0.002443  0.001941  0.002431  0.001981  0.002105  0.002672  0.001751  0.002632  0.002259  0.002160  0.002137  0.002218  0.002087  0.001842  0.001834  0.002348  0.001616  0.002096  0.002159  0.001779  0.001861  0.001968  0.002251  0.001538  0.002251  0.001849  0.001671  0.002053  0.002306  0.002482  0.002397  0.002167  0.002246  0.002068  0.002152  0.002247  0.002238  0.002302  0.001820  0.002397  0.002463  0.002226  0.002162  0.002334  0.001982  0.002225  0.002434  0.001772  0.002699  0.002451  0.002491  0.002309  0.002092  0.002089  0.002243  0.001693  0.002363  0.002600  0.002591 
 0.002120  0.002145  0.002349  0.002151  0.002503  0.001971  0.001926  0.002537  0.001788  0.002585  0.001961  0.001719  0.002361  0.001982  0.002169  0.002117  0.002167  0.001843  0.002242  0.001927  0.001716  0.002235  0.002376  0.002018  0.001670  0.002254  0.002041  0.002042  0.001929  0.002131  0.001754  0.001739  0.002062  0.002205  0.001761  0.001742  0.001816  0.002113  0.001797  0.002206  0.002225  0.002345  0.001743  0.002331  0.001970  0.001932  0.002403  0.001638  0.002437  0.002135  0.001952  0.002064  0.002093  0.002002  0.001535  0.001759  0.002392  0.001677  0.002067  0.002097  0.001657  0.001769  0.001898  0.001967  0.001535  0.002107  0.001770  0.001671  0.001997  0.002065  0.002348  0.002272  0.001985  0.002091  0.001885  0.002001  0.002174  0.002281  0.002269  0.001733  0.002372  0.002306  0.002051  0.002014  0.002198  0.001864  0.002048  0.002244  0.001473  0.002560  0.002263  0.002415  0.002126  0.001970  0.001933  0.001903  0.001590  0.002237  0.002589  0.002359 
 0.001910  0.001989  0.002337  0.002060  0.002332  0.001897  0.001901  0.002391  0.001716  0.002551  0.001840  0.001701  0.002168  0.001932  0.001957  0.002000  0.002055  0.001629  0.002144  0.001731  0.001570  0.001980  0.002178  0.001930  0.001619  0.002155  0.001899  0.001976  0.001853  0.002055  0.001879  0.001674  0.001929  0.002159  0.001649  0.001661  0.001682  0.001882  0.001733  0.002092  0.002128  0.002127  0.001848  0.002216  0.001858  0.001908  0.002239  0.001480  0.002291  0.002200  0.001820  0.002042  0.001962  0.002061  0.001362  0.001656  0.002336  0.001463  0.001939  0.001962  0.001608  0.001675  0.001834  0.001814  0.001496  0.001940  0.001587  0.001481  0.001807  0.002004  0.002140  0.002139  0.001809  0.002011  0.001764  0.001892  0.002025  0.002106  0.002142  0.001771  0.002161  0.002073  0.001942  0.001969  0.002055  0.001855  0.001877  0.002201  0.001393  0.002332  0.002192  0.002202  0.001971  0.001905  0.001894  0.001814  0.001397  0.002029  0.002403  0.002232 
 0.001759  0.001914  0.002245  0.001988  0.002122  0.001868  0.001745  0.002133  0.001637  0.002422  0.001615  0.001525  0.002024  0.001708  0.001927  0.001754  0.001994  0.001526  0.002021  0.001657  0.001468  0.001854  0.002116  0.001906  0.001434  0.002083  0.001720  0.001824  0.001627  0.001902  0.001703  0.001589  0.001824  0.002193  0.001538  0.001540  0.001582  0.001779  0.001579  0.001911  0.002081  0.001997  0.001618  0.002154  0.001828  0.001708  0.002093  0.001434  0.002210  0.002090  0.001597  0.001834  0.001870  0.001985  0.001320  0.001627  0.002269  0.001464  0.001730  0.001786  0.001545  0.001520  0.001718  0.001643  0.001406  0.001732  0.001549  0.001291  0.001627  0.001910  0.001992  0.001995  0.001791  0.001808  0.001703  0.001708  0.001970  0.001985  0.002131  0.001701  0.001961  0.001982  0.001757  0.001907  0.001969  0.001796  0.001748  0.001989  0.001295  0.002265  0.002061  0.001962  0.001973  0.001742  0.001889  0.001806  0.001273  0.001953  0.002285  0.002093 
 0.001506  0.001680  0.002115  0.001769  0.001801  0.001698  0.001539  0.001885  0.001404  0.002317  0.001521  0.001399  0.001960  0.001570  0.001798  0.001477  0.001781  0.001437  0.001833  0.001574  0.001252  0.001470  0.001892  0.001802  0.001246  0.001723  0.001557  0.001778  0.001308  0.001681  0.001599  0.001448  0.001722  0.002026  0.001403  0.001242  0.001461  0.001672  0.001401  0.001719  0.001974  0.001751  0.001512  0.001931  0.001727  0.001546  0.002030  0.001298  0.001927  0.001767  0.001502  0.001719  0.001636  0.001826  0.001276  0.001466  0.001999  0.001224  0.001594  0.001496  0.001341  0.001363  0.001475  0.001597  0.001270  0.001630  0.001439  0.001146  0.001476  0.001659  0.001840  0.001796  0.001683  0.001685  0.001588  0.001624  0.001765  0.001810  0.002059  0.001522  0.001721  0.001785  0.001539  0.001787  0.001889  0.001673  0.001674  0.001705  0.001107  0.002101  0.001948  0.001796  0.001896  0.001633  0.001760  0.001704  0.001162  0.001777  0.001964  0.001974 
 0.001419  0.001579  0.001857  0.001547  0.001683  0.001516  0.001351  0.001765  0.001347  0.002217  0.001537  0.001210  0.001773  0.001410  0.001676  0.001353  0.001691  0.001183  0.001692  0.001476  0.001105  0.001382  0.001779  0.001637  0.001182  0.001500  0.001409  0.001596  0.001309  0.001463  0.001616  0.001323  0.001555  0.001807  0.001354  0.001166  0.001324  0.001477  0.001275  0.001569  0.001830  0.001668  0.001333  0.001728  0.001568  0.001462  0.001813  0.001153  0.001876  0.001773  0.001334  0.001656  0.001483  0.001663  0.001262  0.001383  0.001935  0.001140  0.001414  0.001358  0.001150  0.001190  0.001259  0.001538  0.001276  0.001521  0.001215  0.000865  0.001502  0.001539  0.001656  0.001576  0.001579  0.001590  0.001395  0.001636  0.001648  0.001824  0.001938  0.001336  0.001596  0.001695  0.001461  0.001746  0.001768  0.001646  0.001488  0.001655  0.001005  0.001929  0.001773  0.001677  0.001828  0.001411  0.001705  0.001687  0.001172  0.001712  0.001924  0.001845 
 0.001429  0.001551  0.001926  0.001542  0.001653  0.001455  0.001449  0.001782  0.001332  0.002193  0.001446  0.001208  0.001843  0.001515  0.001762  0.001218  0.001541  0.001143  0.001712  0.001457  0.001049  0.001359  0.001632  0.001585  0.001168  0.001353  0.001397  0.001463  0.001179  0.001360  0.001493  0.001360  0.001534  0.001746  0.001251  0.001047  0.001239  0.001415  0.001258  0.001654  0.001808  0.001495  0.001213  0.001684  0.001428  0.001268  0.001715  0.001155  0.001781  0.001732  0.001267  0.001673  0.001472  0.001497  0.001199  0.001292  0.001762  0.001127  0.001363  0.001337  0.001123  0.001168  0.001309  0.001476  0.001378  0.001486  0.001234  0.000878  0.001400  0.001668  0.001601  0.001427  0.001652  0.001582  0.001419  0.001655  0.001622  0.001742  0.001964  0.001280  0.001590  0.001702  0.001132  0.001760  0.001701  0.001697  0.001385  0.001569  0.001029  0.001854  0.001547  0.001652  0.001765  0.001353  0.001609  0.001646  0.001120  0.001571  0.001727  0.001763 
 0.001459  0.001452  0.001877  0.001569  0.001530  0.001443  0.001273  0.001740  0.001287  0.002006  0.001373  0.001252  0.001753  0.001558  0.001719  0.001137  0.001544  0.001110  0.001664  0.001312  0.001064  0.001341  0.001606  0.001481  0.001150  0.001241  0.001242  0.001430  0.001164  0.001321  0.001394  0.001368  0.001498  0.001617  0.001234  0.001009  0.001213  0.001439  0.001370  0.001537  0.001662  0.001397  0.001181  0.001609  0.001404  0.001162  0.001606  0.001160  0.001736  0.001738  0.001219  0.001466  0.001372  0.001378  0.001251  0.001181  0.001802  0.001084  0.001496  0.001271  0.001122  0.001081  0.001177  0.001439  0.001362  0.001528  0.001243  0.001033  0.001442  0.001757  0.001716  0.001521  0.001676  0.001527  0.001294  0.001578  0.001578  0.001680  0.001988  0.001211  0.001556  0.001623  0.001127  0.001668  0.001571  0.001553  0.001382  0.001519  0.001026  0.001709  0.001404  0.001608  0.001726  0.001193  0.001485  0.001611  0.001199  0.001494  0.001655  0.001698 
 0.001276  0.001364  0.001999  0.001508  0.001546  0.001536  0.001261  0.001817  0.001220  0.002098  0.001374  0.001269  0.001712  0.001487  0.001625  0.001085  0.001489  0.001012  0.001726  0.001371  0.001089  0.001311  0.001594  0.001444  0.001121  0.001238  0.001206  0.001468  0.001178  0.001391  0.001412  0.001379  0.001484  0.001507  0.001243  0.000990  0.001165  0.001534  0.001281  0.001399  0.001767  0.001273  0.001098  0.001604  0.001356  0.001218  0.001607  0.001180  0.001911  0.001691  0.001160  0.001447  0.001303  0.001348  0.001295  0.001114  0.001741  0.001125  0.001545  0.001104  0.001140  0.001164  0.001191  0.001460  0.001463  0.001387  0.001276  0.000990  0.001254  0.001728  0.001802  0.001424  0.001683  0.001523  0.001249  0.001511  0.001668  0.001816  0.001990  0.001130  0.001659  0.001665  0.001039  0.001684  0.001628  0.001608  0.001314  0.001599  0.001003  0.001801  0.001434  0.001635  0.001670  0.001126  0.001509  0.001696  0.001125  0.001478  0.001677  0.001547 
 0.001111  0.001237  0.001870  0.001489  0.001460  0.001456  0.001104  0.001686  0.001144  0.002057  0.001230  0.001221  0.001497  0.001500  0.001567  0.001007  0.001479  0.000951  0.001674  0.001269  0.001188  0.001122  0.001484  0.001335  0.001105  0.001083  0.001181  0.001355  0.001111  0.001372  0.001394  0.001237  0.001296  0.001541  0.001176  0.000919  0.001147  0.001417  0.001255  0.001320  0.001660  0.001169  0.000873  0.001483  0.001328  0.001231  0.001485  0.001111  0.001819  0.001638  0.001154  0.001501  0.001058  0.001176  0.001159  0.000917  0.001590  0.001066  0.001545  0.000940  0.001037  0.001129  0.001107  0.001398  0.001327  0.001375  0.001088  0.000981  0.001230  0.001697  0.001614  0.001358  0.001640  0.001620  0.001218  0.001483  0.001539  0.001712  0.001835  0.001095  0.001447  0.001727  0.000963  0.001590  0.001446  0.001491  0.001341  0.001442  0.000912  0.001685  0.001377  0.001610  0.001553  0.001030  0.001329  0.001642  0.001148  0.001405  0.001561  0.001454 
 0.000969  0.001157  0.001843  0.001404  0.001404  0.001422  0.001082  0.001608  0.001131  0.002001  0.001112  0.001318  0.001436  0.001374  0.001636  0.000927  0.001432  0.000801  0.001682  0.001169  0.001226  0.001173  0.001403  0.001301  0.000992  0.001114  0.001064  0.001391  0.001027  0.001333  0.001441  0.001368  0.001231  0.001495  0.001118  0.000909  0.001052  0.001470  0.001212  0.001193  0.001648  0.001202  0.000782  0.001400  0.001334  0.001262  0.001370  0.001008  0.001767  0.001583  0.001072  0.001488  0.001040  0.001126  0.001159  0.000851  0.001722  0.001137  0.001500  0.000988  0.000958  0.001123  0.001019  0.001318  0.001427  0.001347  0.001114  0.001056  0.001219  0.001750  0.001627  0.001237  0.001545  0.001583  0.001240  0.001480  0.001349  0.001623  0.001885  0.001074  0.001416  0.001602  0.000953  0.001514  0.001324  0.001506  0.001353  0.001375  0.000879  0.001731  0.001400  0.001367  0.001508  0.000936  0.001303  0.001520  0.001104  0.001267  0.001421  0.001549 
 0.000801  0.001052  0.001656  0.001134  0.001339  0.001220  0.000959  0.001481  0.001021  0.001882  0.000913  0.001235  0.001351  0.001145  0.001554  0.000708  0.001132  0.000564  0.001569  0.001089  0.001080  0.001141  0.001212  0.001232  0.000869  0.001063  0.000864  0.001242  0.000928  0.001220  0.001277  0.001276  0.001006  0.001440  0.001048  0.000797  0.000955  0.001298  0.001189  0.001098  0.001434  0.001126  0.000733  0.001313  0.001285  0.001219  0.001145  0.000866  0.001712  0.001495  0.000861  0.001389  0.000893  0.001074  0.001079  0.000854  0.001727  0.001002  0.001264  0.000775  0.000869  0.001042  0.000999  0.001112  0.001270  0.001290  0.001049  0.000946  0.001177  0.001532  0.001544  0.001197  0.001407  0.001534  0.001164  0.001494  0.001256  0.001534  0.001735  0.001128  0.001329  0.001319  0.000919  0.001349  0.001344  0.001361  0.001173  0.001370  0.000794  0.001703  0.001361  0.001275  0.001339  0.000805  0.001303  0.001584  0.001026  0.001162  0.001242  0.001390 
 0.000788  0.001165  0.001683  0.001179  0.001340  0.001285  0.000993  0.001488  0.001048  0.001827  0.000943  0.001247  0.001367  0.001131  0.001522  0.000831  0.001174  0.000506  0.001597  0.001169  0.001128  0.001200  0.001334  0.001320  0.000930  0.001189  0.000896  0.001334  0.001005  0.001287  0.001389  0.001426  0.000913  0.001421  0.001122  0.000698  0.000925  0.001375  0.001279  0.001171  0.001438  0.001193  0.000825  0.001422  0.001237  0.001174  0.001266  0.000959  0.001695  0.001501  0.000881  0.001321  0.001010  0.001103  0.000991  0.000901  0.001772  0.001084  0.001291  0.000768  0.000870  0.001047  0.000949  0.001143  0.001359  0.001409  0.000950  0.000930  0.001214  0.001556  0.001430  0.001222  0.001473  0.001510  0.001139  0.001473  0.001322  0.001566  0.001828  0.001236  0.001389  0.001343  0.000873  0.001376  0.001271  0.001323  0.001189  0.001455  0.000858  0.001718  0.001430  0.001247  0.001325  0.000758  0.001290  0.001697  0.000933  0.001183  0.001279  0.001427 
 0.000813  0.001185  0.001652  0.001136  0.001326  0.001272  0.001048  0.001398  0.000999  0.001776  0.000947  0.001193  0.001219  0.001050  0.001564  0.000785  0.001172  0.000513  0.001596  0.001141  0.001139  0.001218  0.001274  0.001263  0.000857  0.001174  0.000772  0.001261  0.000974  0.001273  0.001443  0.001407  0.000848  0.001486  0.001108  0.000742  0.000823  0.001158  0.001301  0.001086  0.001391  0.001192  0.000845  0.001480  0.001211  0.001023  0.001151  0.000988  0.001634  0.001429  0.000752  0.001256  0.000951  0.001072  0.000833  0.000791  0.001699  0.001092  0.001206  0.000766  0.000886  0.001090  0.000862  0.001184  0.001292  0.001324  0.000830  0.000828  0.001187  0.001489  0.001384  0.001136  0.001408  0.001443  0.001203  0.001382  0.001238  0.001637  0.001776  0.001265  0.001388  0.001248  0.000886  0.001239  0.001239  0.001395  0.001189  0.001491  0.000871  0.001649  0.001388  0.001170  0.001310  0.000653  0.001287  0.001542  0.000997  0.001136  0.001275  0.001407 
 0.000812  0.001217  0.001618  0.001144  0.001371  0.001372  0.001032  0.001350  0.000972  0.001765  0.000865  0.001195  0.001299  0.001153  0.001563  0.000810  0.001077  0.000617  0.001649  0.001093  0.001103  0.001072  0.001303  0.001289  0.000859  0.001089  0.000851  0.001330  0.000986  0.001170  0.001318  0.001387  0.000719  0.001471  0.001144  0.000697  0.000663  0.001095  0.001268  0.001095  0.001437  0.001172  0.000883  0.001478  0.001202  0.001041  0.001090  0.000935  0.001554  0.001378  0.000750  0.001236  0.000854  0.000929  0.000842  0.000833  0.001744  0.001033  0.001202  0.000636  0.000764  0.001087  0.000764  0.001090  0.001205  0.001279  0.000626  0.000811  0.001259  0.001460  0.001268  0.001108  0.001517  0.001501  0.001232  0.001402  0.001139  0.001663  0.001794  0.001151  0.001315  0.001148  0.000886  0.001298  0.001245  0.001464  0.001204  0.001505  0.000950  0.001698  0.001429  0.001069  0.001140  0.000637  0.001247  0.001555  0.001004  0.001203  0.001242  0.001385 
 0.000800  0.001209  0.001632  0.001085  0.001369  0.001317  0.000936  0.001218  0.000967  0.001847  0.000868  0.001106  0.001333  0.001101  0.001590  0.000793  0.000948  0.000550  0.001627  0.001068  0.001093  0.000959  0.001255  0.001258  0.000945  0.000912  0.000830  0.001192  0.001000  0.001203  0.001325  0.001407  0.000645  0.001391  0.001092  0.000575  0.000641  0.001158  0.001050  0.001003  0.001341  0.001137  0.000758  0.001438  0.001137  0.001108  0.001047  0.000945  0.001494  0.001261  0.000698  0.001201  0.000833  0.000877  0.000762  0.000790  0.001586  0.000915  0.001241  0.000494  0.000794  0.001056  0.000742  0.001029  0.001228  0.001249  0.000637  0.000796  0.001168  0.001430  0.001195  0.001143  0.001562  0.001552  0.001236  0.001405  0.001012  0.001647  0.001772  0.001159  0.001255  0.001124  0.000846  0.001237  0.001267  0.001499  0.001269  0.001490  0.000812  0.001617  0.001312  0.001040  0.001108  0.000543  0.001256  0.001503  0.000996  0.001149  0.001178  0.001428 
 0.000788  0.001287  0.001636  0.001085  0.001356  0.001327  0.001059  0.001170  0.000773  0.001834  0.000746  0.001135  0.001405  0.001229  0.001590  0.000861  0.001034  0.000503  0.001653  0.001108  0.001123  0.001020  0.001301  0.001194  0.000962  0.000895  0.000797  0.001192  0.001031  0.001261  0.001347  0.001512  0.000554  0.001426  0.001108  0.000627  0.000697  0.001171  0.000980  0.001028  0.001465  0.001136  0.000854  0.001391  0.001072  0.001177  0.001129  0.000876  0.001614  0.001200  0.000667  0.001133  0.000856  0.000973  0.000841  0.000929  0.001620  0.000906  0.001314  0.000471  0.000785  0.001155  0.000652  0.001040  0.001251  0.001206  0.000602  0.000734  0.001148  0.001434  0.001181  0.001123  0.001552  0.001421  0.001158  0.001367  0.001050  0.001640  0.001800  0.001234  0.001212  0.001129  0.000874  0.001289  0.001306  0.001355  0.001188  0.001586  0.000875  0.001738  0.001266  0.001120  0.001073  0.000604  0.001089  0.001522  0.000955  0.001123  0.001189  0.001590 
 0.000838  0.001171  0.001442  0.000988  0.001241  0.001295  0.001019  0.001098  0.000735  0.001759  0.000712  0.001138  0.001366  0.001073  0.001614  0.000749  0.001058  0.000457  0.001507  0.000961  0.001040  0.001004  0.001113  0.001153  0.000848  0.000790  0.000774  0.001051  0.000949  0.001308  0.001268  0.001376  0.000523  0.001368  0.001098  0.000568  0.000566  0.001041  0.000936  0.000970  0.001353  0.001146  0.000811  0.001359  0.000942  0.001227  0.000936  0.000802  0.001557  0.001204  0.000552  0.001054  0.000839  0.000950  0.000801  0.000809  0.001523  0.000868  0.001180  0.000390  0.000698  0.001157  0.000631  0.000991  0.001186  0.001145  0.000456  0.000747  0.001177  0.001362  0.001097  0.001041  0.001547  0.001221  0.001101  0.001387  0.000990  0.001551  0.001732  0.001131  0.001071  0.001030  0.000767  0.001225  0.001349  0.001374  0.001098  0.001539  0.000841  0.001687  0.001246  0.001054  0.000949  0.000493  0.000970  0.001288  0.000828  0.001103  0.001167  0.001545 
 0.000886  0.001147  0.001471  0.000934  0.001188  0.001219  0.001086  0.001075  0.000693  0.001660  0.000784  0.001133  0.001239  0.000953  0.001489  0.000656  0.001055  0.000353  0.001514  0.000894  0.001112  0.000935  0.001072  0.001040  0.000864  0.000735  0.000710  0.001046  0.000915  0.001393  0.001399  0.001352  0.000406  0.001395  0.001054  0.000495  0.000541  0.001053  0.000910  0.001074  0.001309  0.001105  0.000709  0.001376  0.000903  0.001119  0.000903  0.000733  0.001516  0.001217  0.000571  0.000987  0.000829  0.000992  0.000740  0.000703  0.001496  0.000884  0.001192  0.000492  0.000705  0.001167  0.000719  0.000870  0.001194  0.001141  0.000462  0.000700  0.001077  0.001377  0.001032  0.001059  0.001449  0.001161  0.001062  0.001330  0.000946  0.001520  0.001730  0.001240  0.001077  0.000998  0.000771  0.001218  0.001318  0.001376  0.001176  0.001482  0.000855  0.001618  0.001155  0.000994  0.000924  0.000416  0.000999  0.001167  0.000760  0.001045  0.001057  0.001581 
 0.000836  0.001159  0.001500  0.000876  0.001306  0.001169  0.001017  0.001100  0.000658  0.001522  0.000676  0.001133  0.001220  0.000940  0.001458  0.000571  0.001003  0.000421  0.001405  0.000946  0.001044  0.000786  0.001015  0.000951  0.000765  0.000701  0.000801  0.001034  0.000883  0.001274  0.001253  0.001297  0.000451  0.001289  0.001030  0.000475  0.000476  0.000976  0.000935  0.001095  0.001205  0.001148  0.000636  0.001244  0.000841  0.001013  0.000822  0.000695  0.001438  0.001152  0.000531  0.001027  0.000773  0.000730  0.000684  0.000553  0.001416  0.000859  0.001086  0.000422  0.000731  0.001140  0.000631  0.000703  0.001152  0.001112  0.000439  0.000583  0.000974  0.001396  0.000941  0.000960  0.001396  0.001130  0.001176  0.001287  0.000951  0.001448  0.001739  0.001218  0.000903  0.000979  0.000723  0.001195  0.001243  0.001308  0.001279  0.001328  0.000948  0.001642  0.001112  0.000942  0.000803  0.000328  0.001028  0.000896  0.000729  0.001072  0.000991  0.001545 
 0.000900  0.001141  0.001564  0.001040  0.001355  0.001247  0.000975  0.001173  0.000727  0.001486  0.000579  0.001169  0.001300  0.000982  0.001396  0.000629  0.001088  0.000508  0.001557  0.000931  0.001037  0.000773  0.001020  0.000972  0.000776  0.000729  0.000739  0.000944  0.000975  0.001278  0.001320  0.001271  0.000432  0.001409  0.001175  0.000505  0.000604  0.001202  0.000906  0.001104  0.001304  0.001072  0.000668  0.001267  0.000898  0.001163  0.000880  0.000695  0.001485  0.001190  0.000632  0.000865  0.000846  0.000897  0.000684  0.000586  0.001502  0.000833  0.001084  0.000486  0.000754  0.001146  0.000611  0.000851  0.001273  0.001119  0.000467  0.000549  0.001073  0.001441  0.000839  0.000942  0.001463  0.001274  0.001161  0.001336  0.001123  0.001503  0.001785  0.001164  0.000895  0.001061  0.000739  0.001235  0.001296  0.001411  0.001415  0.001254  0.000973  0.001656  0.001130  0.001072  0.000707  0.000262  0.001140  0.001060  0.000838  0.001009  0.000985  0.001559 
 0.000811  0.000975  0.001426  0.000974  0.001327  0.001112  0.000846  0.001119  0.000682  0.001372  0.000555  0.001099  0.001381  0.000966  0.001362  0.000523  0.000995  0.000381  0.001557  0.000925  0.001016  0.000585  0.000939  0.000944  0.000929  0.000773  0.000609  0.001043  0.001061  0.001136  0.001341  0.001341  0.000454  0.001499  0.001151  0.000458  0.000660  0.001195  0.000898  0.001151  0.001324  0.000920  0.000515  0.001185  0.000977  0.001372  0.000843  0.000678  0.001469  0.001182  0.000464  0.000942  0.000897  0.000677  0.000597  0.000638  0.001524  0.000752  0.001012  0.000531  0.000685  0.001239  0.000535  0.000775  0.001239  0.001038  0.000459  0.000569  0.001141  0.001388  0.000808  0.000842  0.001521  0.001331  0.001246  0.001421  0.001204  0.001515  0.001832  0.001069  0.000868  0.001053  0.000692  0.001328  0.001217  0.001322  0.001411  0.001252  0.000957  0.001705  0.001174  0.001018  0.000602  0.000171  0.001145  0.001108  0.000795  0.001176  0.000948  0.001537 
 0.000692  0.000867  0.001324  0.000829  0.001180  0.001105  0.000789  0.001055  0.000487  0.001363  0.000664  0.000900  0.001192  0.000798  0.001315  0.000387  0.001059  0.000306  0.001308  0.000712  0.001012  0.000311  0.000809  0.000876  0.000875  0.000688  0.000483  0.000892  0.000973  0.001072  0.001228  0.001246  0.000407  0.001412  0.001141  0.000410  0.000613  0.000999  0.000877  0.001164  0.001364  0.000993  0.000451  0.001008  0.000858  0.001298  0.000789  0.000589  0.001338  0.001111  0.000447  0.000816  0.000831  0.000731  0.000538  0.000679  0.001353  0.000718  0.000932  0.000491  0.000488  0.001072  0.000414  0.000682  0.001178  0.001041  0.000404  0.000642  0.000977  0.001363  0.000713  0.000818  0.001415  0.001344  0.001146  0.001409  0.001021  0.001378  0.001738  0.000936  0.000791  0.000930  0.000659  0.001202  0.001191  0.000979  0.001348  0.001277  0.000948  0.001582  0.001170  0.000975  0.000453  0.000203  0.001018  0.001075  0.000732  0.001074  0.000861  0.001228 
 0.000705  0.000935  0.001234  0.000704  0.001144  0.001128  0.000711  0.001032  0.000533  0.001367  0.000666  0.000867  0.001137  0.000735  0.001204  0.000409  0.001059  0.000434  0.001335  0.000647  0.000996  0.000272  0.000892  0.000909  0.000763  0.000733  0.000460  0.001011  0.000843  0.001135  0.001152  0.001242  0.000518  0.001334  0.001118  0.000650  0.000482  0.000803  0.000898  0.001238  0.001387  0.001018  0.000530  0.001036  0.000742  0.001360  0.000702  0.000683  0.001281  0.001093  0.000468  0.000758  0.000798  0.000698  0.000260  0.000703  0.001446  0.000591  0.000860  0.000486  0.000465  0.000935  0.000421  0.000722  0.001207  0.000937  0.000346  0.000550  0.000921  0.001335  0.000857  0.000774  0.001371  0.001267  0.001165  0.001213  0.001115  0.001396  0.001503  0.000891  0.000782  0.000825  0.000652  0.001266  0.001047  0.001010  0.001453  0.001353  0.001038  0.001306  0.001143  0.000862  0.000417  0.000165  0.001025  0.001043  0.000873  0.001075  0.000685  0.001349 
 0.000661  0.000934  0.001337  0.000684  0.001093  0.001136  0.000690  0.001135  0.000498  0.001363  0.000765  0.000947  0.001189  0.000638  0.001245  0.000426  0.001258  0.000375  0.001297  0.000582  0.001100  0.000209  0.000861  0.000923  0.000963  0.000745  0.000528  0.001006  0.000765  0.001115  0.000901  0.001130  0.000497  0.001283  0.001029  0.000579  0.000598  0.000778  0.000823  0.001240  0.001328  0.001111  0.000402  0.001096  0.000759  0.001290  0.000616  0.000822  0.001296  0.001005  0.000379  0.000823  0.000677  0.000733  0.000424  0.000616  0.001305  0.000494  0.001057  0.000356  0.000533  0.000882  0.000515  0.000868  0.001310  0.000832  0.000407  0.000755  0.000951  0.001258  0.000760  0.000922  0.001404  0.001428  0.001093  0.001233  0.001099  0.001280  0.001501  0.000889  0.000723  0.000737  0.000649  0.001242  0.000964  0.000881  0.001480  0.001376  0.001010  0.001410  0.000839  0.000816  0.000511  0.000180  0.001072  0.001075  0.000796  0.001080  0.000717  0.001246 
 0.000514  0.000789  0.001325  0.000727  0.001120  0.000989  0.000537  0.001130  0.000486  0.001251  0.000741  0.000939  0.001191  0.000580  0.001154  0.000194  0.000996  0.000233  0.001223  0.000528  0.001134  0.000086  0.000685  0.000705  0.000840  0.000735  0.000614  0.000863  0.000650  0.001174  0.000801  0.000933  0.000403  0.001298  0.000917  0.000705  0.000582  0.000672  0.000691  0.001143  0.001152  0.000942  0.000372  0.000985  0.000783  0.001306  0.000643  0.000725  0.001225  0.001013  0.000288  0.000778  0.000534  0.000681  0.000417  0.000490  0.001186  0.000392  0.000929  0.000229  0.000538  0.000825  0.000459  0.000668  0.001198  0.000645  0.000261  0.000579  0.000949  0.001147  0.000811  0.000815  0.001216  0.001208  0.000950  0.000870  0.000900  0.001155  0.001265  0.000817  0.000663  0.000645  0.000340  0.001099  0.000926  0.000681  0.001438  0.001073  0.001012  0.001152  0.000755  0.000822  0.000519  0.000254  0.001076  0.000934  0.000562  0.001111  0.000580  0.001289 
 0.000497  0.000698  0.001147  0.000698  0.001004  0.000976  0.000703  0.001005  0.000522  0.001248  0.000599  0.000914  0.001107  0.000491  0.001074  0.000189  0.001062  0.000179  0.001328  0.000576  0.001224  0.000123  0.000599  0.000800  0.000672  0.000698  0.000518  0.000727  0.000565  0.001115  0.000627  0.000939  0.000430  0.001089  0.000772  0.000656  0.000633  0.000569  0.000859  0.001071  0.001075  0.000809  0.000389  0.000954  0.000793  0.001177  0.000531  0.000652  0.001164  0.000927  0.000117  0.000634  0.000572  0.000448  0.000306  0.000396  0.001166  0.000469  0.000903  0.000285  0.000523  0.000755  0.000443  0.000672  0.001194  0.000532  0.000185  0.000734  0.001019  0.001201  0.000754  0.000770  0.001010  0.000909  0.000826  0.000861  0.000887  0.001190  0.001166  0.000807  0.000608  0.000725  0.000353  0.000915  0.000932  0.000747  0.001392  0.000960  0.001065  0.000890  0.000479  0.000704  0.000332  0.000136  0.000965  0.000948  0.000591  0.001116  0.000427  0.001352 
 0.000374  0.000673  0.001152  0.000428  0.000997  0.000897  0.000596  0.000932  0.000567  0.001048  0.000413  0.000825  0.001123  0.000534  0.000990  0.000180  0.000989  0.000277  0.001184  0.000542  0.001045  0.000235  0.000520  0.000729  0.000583  0.000782  0.000366  0.000564  0.000659  0.000970  0.000535  0.000877  0.000238  0.001030  0.000623  0.000524  0.000612  0.000642  0.000647  0.000978  0.001069  0.000752  0.000338  0.001181  0.000914  0.001145  0.000612  0.000430  0.001084  0.000745  0.000066  0.000439  0.000617  0.000567  0.000315  0.000349  0.001115  0.000335  0.000863  0.000011  0.000428  0.000744  0.000437  0.000661  0.001113  0.000470  0.000136  0.000683  0.000973  0.001173  0.000762  0.000640  0.000876  0.000819  0.000845  0.000766  0.000885  0.001025  0.001024  0.000903  0.000686  0.000773  0.000203  0.000865  0.000860  0.000645  0.001274  0.000888  0.001031  0.000754  0.000450  0.000728  0.000237  0.000024  0.000949  0.000690  0.000598  0.001134  0.000372  0.001169 
 0.000246  0.000692  0.001182  0.000337  0.000835  0.000748  0.000525  0.000725  0.000586  0.000966  0.000348  0.000735  0.000983  0.000546  0.001109  0.000344  0.001027  0.000316  0.000987  0.000544  0.001071  0.000256  0.000533  0.000663  0.000615  0.000915  0.000256  0.000605  0.000431  0.000953  0.000537  0.001050  0.000329  0.000920  0.000635  0.000381  0.000633  0.000588  0.000776  0.001135  0.001019  0.000748  0.000222  0.001048  0.000708  0.001274  0.000572  0.000365  0.000926  0.000686  0.000089  0.000470  0.000654  0.000473  0.000246  0.000214  0.001087  0.000284  0.000980  0.000134  0.000304  0.000782  0.000534  0.000541  0.001106  0.000507  0.000095  0.000647  0.000916  0.001088  0.000631  0.000694  0.000799  0.000891  0.000968  0.000731  0.000948  0.001004  0.000947  0.000764  0.000637  0.000890  0.000138  0.000789  0.000881  0.000795  0.001418  0.000878  0.001096  0.000762  0.000315  0.000653  0.000189 -0.000093  0.000998  0.000675  0.000565  0.001283  0.000544  0.001164 
 0.000357  0.000607  0.001117  0.000475  0.000792  0.000579  0.000493  0.000536  0.000475  0.001003  0.000270  0.000593  0.000973  0.000581  0.000867  0.000311  0.001168  0.000257  0.000782  0.000582  0.001007  0.000362  0.000496  0.000534  0.000611  0.000921  0.000288  0.000592  0.000319  0.000875  0.000547  0.000962  0.000271  0.000981  0.000497  0.000385  0.000752  0.000663  0.000692  0.001019  0.001148  0.000618  0.000147  0.000890  0.000723  0.001201  0.000529  0.000231  0.000903  0.000790 -0.000021  0.000395  0.000755  0.000400  0.000380  0.000324  0.000901  0.000349  0.000951  0.000068  0.000301  0.000730  0.000565  0.000570  0.000946  0.000545  0.000202  0.000390  0.000908  0.001002  0.000491  0.000688  0.000809  0.000896  0.000804  0.000764  0.001034  0.000918  0.000892  0.000808  0.000589  0.000838  0.000029  0.000769  0.000839  0.000549  0.001406  0.000756  0.001214  0.000612  0.000361  0.000849  0.000141 -0.000051  0.000718  0.000582  0.000531  0.001181  0.000618  0.001037 
 0.000496  0.000442  0.001041  0.000608  0.000791  0.000676  0.000628  0.000614  0.000379  0.001117  0.000243  0.000530  0.001083  0.000664  0.000843  0.000469  0.001184  0.000387  0.000995  0.000731  0.001081  0.000531  0.000436  0.000721  0.000824  0.000911  0.000373  0.000616  0.000354  0.000805  0.000613  0.000941  0.000543  0.000849  0.000472  0.000523  0.000792  0.000765  0.000850  0.001027  0.001126  0.000513  0.000310  0.000866  0.000732  0.001425  0.000623  0.000391  0.000935  0.000844  0.000209  0.000323  0.000921  0.000591  0.000602  0.000412  0.000911  0.000472  0.001047  0.000199  0.000370  0.000925  0.000476  0.000609  0.000943  0.000389  0.000089  0.000527  0.001066  0.001004  0.000741  0.000540  0.000938  0.001043  0.000710  0.000768  0.001148  0.000838  0.000994  0.000969  0.000451  0.000861  0.000058  0.000739  0.001111  0.000722  0.001298  0.000862  0.001220  0.000764  0.000413  0.000774  0.000490  0.000193  0.000735  0.000517  0.000384  0.001168  0.000662  0.000892 
 0.000374  0.000346  0.000971  0.000426  0.000614  0.000742  0.000773  0.000667  0.000365  0.000997  0.000264  0.000529  0.000977  0.000601  0.000829  0.000393  0.001122  0.000345  0.000885  0.000659  0.001044  0.000544  0.000353  0.000620  0.000778  0.000755  0.000392  0.000645  0.000275  0.000830  0.000458  0.000929  0.000473  0.000786  0.000407  0.000631  0.000645  0.000554  0.000784  0.000928  0.001042  0.000457  0.000328  0.000764  0.000813  0.001339  0.000430  0.000451  0.000858  0.000536  0.000131  0.000291  0.000901  0.000479  0.000476  0.000242  0.000836  0.000404  0.000879  0.000283  0.000292  0.000981  0.000469  0.000490  0.000727  0.000360  0.000095  0.000363  0.001039  0.001072  0.000656  0.000499  0.000937  0.001016  0.000583  0.000644  0.001140  0.000678  0.000995  0.000997  0.000416  0.000728  0.000014  0.000799  0.000960  0.000683  0.001168  0.000841  0.001070  0.000610  0.000417  0.000629  0.000206  0.000191  0.000490  0.000454  0.000348  0.001123  0.000578  0.000811 
 0.000430  0.000342  0.001113  0.000434  0.000712  0.000709  0.000858  0.000573  0.000385  0.001038  0.000363  0.000577  0.001082  0.000813  0.000930  0.000581  0.001219  0.000400  0.000946  0.000667  0.001235  0.000606  0.000591  0.000595  0.000911  0.000825  0.000513  0.000600  0.000423  0.000966  0.000623  0.001059  0.000608  0.000874  0.000436  0.000779  0.000800  0.000707  0.000949  0.000980  0.001120  0.000558  0.000472  0.000937  0.001037  0.001435  0.000439  0.000676  0.000895  0.000533  0.000294  0.000216  0.000858  0.000503  0.000368  0.000378  0.000800  0.000433  0.000903  0.000408  0.000386  0.001172  0.000532  0.000649  0.000821  0.000592  0.000188  0.000379  0.001032  0.001186  0.000616  0.000631  0.000961  0.001001  0.000689  0.000628  0.001189  0.000842  0.001211  0.001144  0.000487  0.000918  0.000140  0.000694  0.000889  0.000793  0.001169  0.001038  0.001005  0.000717  0.000645  0.000723  0.000353  0.000322  0.000413  0.000593  0.000422  0.001332  0.000495  0.000922 
 0.000526  0.000299  0.001236  0.000467  0.000616  0.000672  0.000853  0.000656  0.000338  0.001022  0.000406  0.000484  0.000993  0.000871  0.000812  0.000648  0.001266  0.000571  0.000832  0.000485  0.001124  0.000590  0.000448  0.000615  0.000962  0.000920  0.000557  0.000645  0.000348  0.000943  0.000634  0.001075  0.000526  0.000879  0.000525  0.000705  0.000879  0.000676  0.000823  0.000922  0.001140  0.000635  0.000525  0.000904  0.001124  0.001222  0.000428  0.000670  0.000844  0.000661  0.000307  0.000154  0.000828  0.000745  0.000360  0.000439  0.000880  0.000432  0.000889  0.000274  0.000369  0.001189  0.000536  0.000665  0.000889  0.000573  0.000264  0.000308  0.000982  0.001169  0.000681  0.000712  0.001070  0.001057  0.000684  0.000650  0.001288  0.000898  0.000913  0.001156  0.000495  0.000910  0.000104  0.000776  0.000879  0.000921  0.001200  0.000959  0.001058  0.000560  0.000721  0.000748  0.000349  0.000418  0.000483  0.000602  0.000328  0.001404  0.000493  0.000879 
 0.000403  0.000192  0.001199  0.000403  0.000674  0.000649  0.000981  0.000649  0.000244  0.000947  0.000487  0.000571  0.001009  0.000765  0.000684  0.000488  0.001327  0.000469  0.000780  0.000388  0.001133  0.000454  0.000347  0.000687  0.000838  0.000774  0.000515  0.000480  0.000369  0.001121  0.000672  0.000861  0.000445  0.000727  0.000529  0.000807  0.000709  0.000660  0.000711  0.000641  0.001035  0.000526  0.000567  0.000812  0.000978  0.001115  0.000400  0.000679  0.000727  0.000468  0.000190  0.000000  0.000689  0.000682  0.000267  0.000267  0.000846  0.000289  0.000918  0.000262  0.000408  0.001191  0.000460  0.000588  0.000943  0.000487  0.000243  0.000320  0.001039  0.001219  0.000474  0.000677  0.000924  0.000950  0.000469  0.000543  0.001393  0.000909  0.000870  0.001007  0.000381  0.000662 -0.000020  0.000589  0.000819  0.000915  0.001056  0.000904  0.000895  0.000406  0.000802  0.000570  0.000254  0.000362  0.000456  0.000549  0.000261  0.001233  0.000385  0.000799 
 0.000397  0.000171  0.001278  0.000474  0.000682  0.000716  0.001014  0.000714  0.000247  0.000820  0.000640  0.000485  0.000919  0.000670  0.000619  0.000418  0.001221  0.000508  0.000792  0.000562  0.001150  0.000411  0.000388  0.000600  0.000915  0.000714  0.000562  0.000452  0.000520  0.001099  0.000670  0.000786  0.000615  0.000794  0.000575  0.000864  0.000868  0.000680  0.000750  0.000616  0.001046  0.000745  0.000643  0.000844  0.000967  0.001220  0.000615  0.000508  0.000761  0.000540  0.000131 -0.000062  0.000469  0.000475  0.000227  0.000370  0.000869  0.000205  0.001062  0.000293  0.000486  0.001215  0.000473  0.000635  0.000996  0.000368  0.000329  0.000448  0.001049  0.000977  0.000654  0.000663  0.000956  0.001059  0.000511  0.000595  0.001389  0.000918  0.000853  0.001173  0.000254  0.000670  0.000032  0.000704  0.000842  0.000945  0.000986  0.001085  0.000952  0.000280  0.000791  0.000668  0.000415  0.000419  0.000536  0.000673  0.000399  0.001172  0.000295  0.000869 
 0.000600  0.000210  0.001212  0.000709  0.000771  0.000848  0.000998  0.000941  0.000419  0.000878  0.000790  0.000531  0.001013  0.000806  0.000631  0.000535  0.001101  0.000550  0.000851  0.000759  0.001322  0.000521  0.000397  0.000677  0.001010  0.000857  0.000643  0.000595  0.000635  0.001227  0.000751  0.000881  0.000784  0.000927  0.000684  0.000831  0.000952  0.000835  0.000915  0.000735  0.001147  0.000691  0.000760  0.001118  0.001019  0.001156  0.000690  0.000660  0.000883  0.000654  0.000246  0.000123  0.000639  0.000725  0.000469  0.000416  0.000992  0.000286  0.001240  0.000383  0.000330  0.001159  0.000654  0.000716  0.001162  0.000571  0.000286  0.000572  0.001041  0.001091  0.000831  0.000794  0.001132  0.001137  0.000578  0.000778  0.001325  0.001043  0.000929  0.001121  0.000416  0.000656  0.000099  0.000759  0.001021  0.001093  0.001155  0.001203  0.001033  0.000432  0.000833  0.000799  0.000416  0.000499  0.000700  0.000654  0.000543  0.001327  0.000384  0.001065 
 0.000555  0.000175  0.001149  0.000623  0.000893  0.000768  0.000945  0.000813  0.000360  0.000951  0.000757  0.000498  0.000970  0.000536  0.000687  0.000480  0.001038  0.000394  0.000793  0.000776  0.001232  0.000480  0.000247  0.000571  0.000923  0.000784  0.000576  0.000534  0.000568  0.001253  0.000743  0.000843  0.000729  0.000863  0.000462  0.000772  0.000939  0.000713  0.000838  0.000637  0.001200  0.000624  0.000638  0.001201  0.001113  0.000980  0.000587  0.000607  0.000757  0.000658  0.000181 -0.000010  0.000614  0.000561  0.000371  0.000399  0.000873  0.000157  0.001249  0.000213  0.000232  0.000970  0.000628  0.000664  0.001022  0.000462  0.000296  0.000545  0.001005  0.000980  0.000940  0.000712  0.000953  0.001231  0.000489  0.000665  0.001255  0.001028  0.000824  0.000950  0.000440  0.000477  0.000066  0.000772  0.001019  0.001023  0.000919  0.001183  0.001058  0.000408  0.000899  0.000605  0.000440  0.000543  0.000618  0.000627  0.000596  0.001367  0.000355  0.001022 
 0.000716  0.000156  0.001182  0.000616  0.001006  0.000710  0.001049  0.000984  0.000577  0.001035  0.000812  0.000602  0.000983  0.000520  0.000676  0.000465  0.001101  0.000415  0.000732  0.000876  0.001200  0.000652  0.000335  0.000611  0.000877  0.000884  0.000594  0.000504  0.000565  0.001274  0.000803  0.000717  0.000838  0.000806  0.000564  0.000680  0.001120  0.000795  0.000856  0.000762  0.001105  0.000573  0.000645  0.001173  0.001026  0.001000  0.000676  0.000658  0.000760  0.000733  0.000244  0.000006  0.000488  0.000493  0.000395  0.000423  0.000973  0.000230  0.001212  0.000291  0.000398  0.001104  0.000796  0.000678  0.000930  0.000425  0.000261  0.000500  0.001072  0.000951  0.001059  0.000795  0.000979  0.001151  0.000495  0.000705  0.001191  0.001132  0.000887  0.001012  0.000525  0.000495  0.000137  0.000817  0.001076  0.001162  0.000819  0.001209  0.001149  0.000274  0.000875  0.000574  0.000578  0.000578  0.000662  0.000654  0.000610  0.001430  0.000411  0.001089 
 0.000700  0.000045  0.001054  0.000592  0.000885  0.000694  0.001028  0.000845  0.000619  0.001023  0.000771  0.000538  0.000858  0.000331  0.000722  0.000523  0.000959  0.000318  0.000620  0.000801  0.001059  0.000453  0.000272  0.000439  0.000805  0.000835  0.000591  0.000467  0.000550  0.001232  0.000863  0.000761  0.000787  0.000728  0.000522  0.000645  0.001085  0.000718  0.000783  0.000735  0.001045  0.000489  0.000609  0.001214  0.000855  0.000855  0.000656  0.000620  0.000713  0.000648  0.000087 -0.000022  0.000459  0.000294  0.000263  0.000312  0.000875  0.000196  0.001128  0.000234  0.000500  0.000987  0.000702  0.000676  0.000935  0.000489  0.000120  0.000432  0.000861  0.000830  0.000971  0.000656  0.000871  0.001012  0.000459  0.000612  0.001202  0.001074  0.000721  0.000979  0.000504  0.000474  0.000178  0.000732  0.001075  0.001200  0.000684  0.000995  0.001163  0.000135  0.000721  0.000450  0.000529  0.000618  0.000657  0.000690  0.000620  0.001333  0.000314  0.001007 
 0.000672 -0.000013  0.000966  0.000475  0.000819  0.000598  0.001005  0.000823  0.000508  0.000891  0.000685  0.000420  0.000829  0.000213  0.000753  0.000395  0.000960  0.000150  0.000743  0.000653  0.000886  0.000465  0.000159  0.000381  0.000782  0.000715  0.000543  0.000359  0.000501  0.001155  0.000675  0.000686  0.000814  0.000617  0.000413  0.000617  0.000931  0.000609  0.000724  0.000653  0.000974  0.000446  0.000487  0.001130  0.000831  0.000644  0.000701  0.000549  0.000602  0.000493  0.000049 -0.000063  0.000390  0.000145  0.000279  0.000269  0.000773  0.000023  0.000931  0.000151  0.000501  0.000867  0.000620  0.000544  0.000876  0.000383 -0.000060  0.000253  0.000798  0.000726  0.000802  0.000700  0.000796  0.000996  0.000419  0.000534  0.001211  0.000978  0.000724  0.000834  0.000484  0.000321  0.000068  0.000714  0.000908  0.001043  0.000702  0.000739  0.001083  0.000104  0.000537  0.000445  0.000525  0.000508  0.000521  0.000646  0.000653  0.001227  0.000193  0.001079 
 0.000683 -0.000169  0.000974  0.000469  0.000717  0.000520  0.000885  0.000766  0.000426  0.000724  0.000611  0.000227  0.000807  0.000204  0.000609  0.000301  0.000951  0.000094  0.000638  0.000522  0.000695  0.000413  0.000167  0.000355  0.000680  0.000832  0.000457  0.000330  0.000484  0.001073  0.000463  0.000533  0.000755  0.000444  0.000379  0.000456  0.000863  0.000582  0.000643  0.000693  0.000892  0.000436  0.000375  0.001043  0.000683  0.000523  0.000725  0.000577  0.000576  0.000475  0.000130 -0.000176  0.000427  0.000193  0.000218  0.000103  0.000733 -0.000051  0.000853  0.000099  0.000389  0.000673  0.000541  0.000506  0.000870  0.000259 -0.000030  0.000263  0.000724  0.000661  0.000701  0.000576  0.000851  0.000856  0.000380  0.000464  0.001235  0.000932  0.000732  0.000873  0.000360  0.000198  0.000069  0.000697  0.000864  0.000889  0.000639  0.000669  0.001041 -0.000025  0.000515  0.000412  0.000588  0.000480  0.000600  0.000557  0.000724  0.001117  0.000040  0.000987 
 0.000610 -0.000257  0.000907  0.000421  0.000633  0.000481  0.000916  0.000737  0.000438  0.000731  0.000613  0.000217  0.000775  0.000179  0.000499  0.000199  0.000897  0.000016  0.000671  0.000579  0.000719  0.000425  0.000169  0.000394  0.000585  0.000843  0.000495  0.000291  0.000500  0.000951  0.000439  0.000640  0.000627  0.000465  0.000384  0.000578  0.000872  0.000465  0.000679  0.000615  0.000781  0.000466  0.000209  0.001047  0.000743  0.000423  0.000639  0.000620  0.000582  0.000498  0.000251 -0.000336  0.000513  0.000204  0.000203  0.000086  0.000751 -0.000088  0.000869  0.000046  0.000376  0.000574  0.000552  0.000487  0.000788  0.000255  0.000012  0.000160  0.000599  0.000642  0.000694  0.000534  0.000741  0.000892  0.000316  0.000528  0.001277  0.000924  0.000708  0.000765  0.000278  0.000180  0.000059  0.000649  0.000846  0.001036  0.000696  0.000606  0.000886  0.000042  0.000572  0.000375  0.000498  0.000542  0.000546  0.000516  0.000775  0.001011  0.000050  0.001013 
 0.000759 -0.000139  0.000928  0.000407  0.000740  0.000425  0.001086  0.000777  0.000487  0.000778  0.000591  0.000239  0.000781  0.000223  0.000466  0.000242  0.000908  0.000153  0.000738  0.000598  0.000719  0.000437  0.000110  0.000505  0.000513  0.000786  0.000464  0.000327  0.000590  0.000964  0.000490  0.000638  0.000634  0.000334  0.000358  0.000601  0.000878  0.000472  0.000636  0.000653  0.000808  0.000457  0.000260  0.001111  0.000654  0.000543  0.000683  0.000670  0.000654  0.000535  0.000200 -0.000304  0.000626  0.000236  0.000197  0.000238  0.000746 -0.000078  0.000861  0.000033  0.000428  0.000638  0.000643  0.000584  0.000711  0.000231  0.000037  0.000229  0.000636  0.000733  0.000675  0.000649  0.000700  0.000864  0.000284  0.000528  0.001325  0.000938  0.000783  0.000852  0.000376  0.000315  0.000169  0.000797  0.000807  0.001083  0.000723  0.000711  0.000921  0.000092  0.000631  0.000401  0.000465  0.000582  0.000413  0.000476  0.000865  0.000974  0.000065  0.000988 
 0.000713 -0.000211  0.000865  0.000395  0.000661  0.000453  0.001124  0.000717  0.000571  0.000707  0.000489  0.000238  0.000710  0.000189  0.000525  0.000208  0.000875  0.000084  0.000607  0.000696  0.000728  0.000538  0.000154  0.000468  0.000513  0.000761  0.000525  0.000343  0.000654  0.000975  0.000468  0.000542  0.000609  0.000332  0.000376  0.000626  0.000873  0.000430  0.000665  0.000685  0.000740  0.000455  0.000347  0.001025  0.000652  0.000590  0.000603  0.000718  0.000740  0.000613  0.000149 -0.000252  0.000534  0.000414  0.000239  0.000095  0.000744 -0.000087  0.000843  0.000017  0.000430  0.000636  0.000635  0.000538  0.000587  0.000163  0.000095  0.000161  0.000516  0.000662  0.000745  0.000687  0.000766  0.000779  0.000264  0.000489  0.001302  0.000948  0.000713  0.000766  0.000383  0.000310  0.000195  0.000704  0.000876  0.001053  0.000686  0.000721  0.000833  0.000192  0.000583  0.000332  0.000469  0.000674  0.000317  0.000641  0.000838  0.000949  0.000031  0.001017 
 0.000747 -0.000328  0.000792  0.000364  0.000613  0.000488  0.001260  0.000665  0.000591  0.000794  0.000530  0.000200  0.000769  0.000273  0.000558  0.000265  0.000878  0.000140  0.000644  0.000709  0.000750  0.000473  0.000168  0.000440  0.000456  0.000727  0.000313  0.000497  0.000705  0.000952  0.000565  0.000447  0.000629  0.000358  0.000446  0.000697  0.000814  0.000517  0.000815  0.000672  0.000731  0.000418  0.000344  0.001096  0.000756  0.000524  0.000635  0.000682  0.000771  0.000678  0.000177 -0.000264  0.000580  0.000346  0.000218  0.000094  0.000795 -0.000193  0.000873 -0.000011  0.000516  0.000736  0.000664  0.000456  0.000642  0.000042  0.000013  0.000170  0.000475  0.000716  0.000858  0.000647  0.000840  0.000789  0.000296  0.000508  0.001391  0.000833  0.000771  0.000638  0.000431  0.000320  0.000269  0.000850  0.000929  0.000916  0.000809  0.000699  0.000813  0.000189  0.000576  0.000325  0.000478  0.000756  0.000283  0.000765  0.000803  0.000942 -0.000017  0.001055 
 0.000673 -0.000347  0.000711  0.000326  0.000526  0.000248  0.001240  0.000555  0.000449  0.000678  0.000428  0.000146  0.000603  0.000169  0.000507  0.000188  0.000763 -0.000010  0.000504  0.000623  0.000717  0.000477  0.000074  0.000388  0.000295  0.000629  0.000143  0.000405  0.000641  0.000815  0.000489  0.000413  0.000653  0.000183  0.000302  0.000576  0.000715  0.000530  0.000684  0.000597  0.000521  0.000410  0.000226  0.001012  0.000655  0.000221  0.000551  0.000572  0.000634  0.000702  0.000042 -0.000281  0.000534  0.000168  0.000135  0.000014  0.000697 -0.000312  0.000752 -0.000172  0.000437  0.000675  0.000727  0.000443  0.000575  0.000006 -0.000085  0.000108  0.000436  0.000476  0.000686  0.000481  0.000778  0.000673  0.000240  0.000457  0.001283  0.000785  0.000717  0.000568  0.000260  0.000261  0.000127  0.000643  0.000940  0.000895  0.000566  0.000731  0.000768  0.000098  0.000543  0.000255  0.000412  0.000584  0.000305  0.000644  0.000568  0.000795 -0.000151  0.001108 
 0.000795 -0.000314  0.000584  0.000232  0.000468  0.000176  0.001260  0.000449  0.000575  0.000692  0.000507  0.000215  0.000657  0.000159  0.000535  0.000329  0.000845  0.000029  0.000417  0.000556  0.000822  0.000535  0.000056  0.000472  0.000201  0.000597  0.000233  0.000530  0.000773  0.000723  0.000474  0.000351  0.000680  0.000061  0.000406  0.000629  0.000791  0.000575  0.000749  0.000727  0.000459  0.000455  0.000286  0.000891  0.000644  0.000151  0.000536  0.000665  0.000611  0.000641  0.000072 -0.000297  0.000531  0.000180  0.000183  0.000042  0.000672 -0.000310  0.000739 -0.000345  0.000437  0.000735  0.000878  0.000332  0.000655 -0.000052 -0.000186  0.000094  0.000506  0.000441  0.000750  0.000607  0.000693  0.000856  0.000349  0.000405  0.001235  0.000906  0.000592  0.000623  0.000295  0.000147  0.000170  0.000661  0.000933  0.000809  0.000551  0.000751  0.000759  0.000043  0.000419  0.000151  0.000587  0.000591  0.000331  0.000792  0.000640  0.000797 -0.000215  0.001180 
 0.000784 -0.000229  0.000615  0.000070  0.000422  0.000224  0.001176  0.000485  0.000736  0.000924  0.000428  0.000220  0.000583  0.000111  0.000512  0.000218  0.000872 -0.000015  0.000374  0.000474  0.000761  0.000511  0.000172  0.000530  0.000226  0.000720  0.000233  0.000471  0.000844  0.000764  0.000493  0.000305  0.000689 -0.000038  0.000315  0.000629  0.000709  0.000598  0.000792  0.000646  0.000545  0.000482  0.000272  0.000949  0.000726  0.000151  0.000464  0.000768  0.000695  0.000704  0.000147 -0.000207  0.000636  0.000065  0.000295  0.000054  0.000571 -0.000353  0.000838 -0.000246  0.000535  0.000690  0.000877  0.000252  0.000575 -0.000136 -0.000269  0.000053  0.000457  0.000370  0.000608  0.000619  0.000617  0.000817  0.000468  0.000324  0.001166  0.000973  0.000724  0.000578  0.000313  0.000209  0.000097  0.000651  0.000914  0.000727  0.000612  0.000723  0.000763  0.000137  0.000318  0.000203  0.000648  0.000589  0.000319  0.000704  0.000649  0.000817 -0.000240  0.001251 
 0.000819 -0.000395  0.000680 -0.000015  0.000305  0.000210  0.001007  0.000404  0.000623  0.001029  0.000190  0.000166  0.000662  0.000198  0.000538  0.000193  0.000770 -0.000141  0.000308  0.000470  0.000736  0.000447  0.000165  0.000552  0.000230  0.000692  0.000122  0.000198  0.000845  0.000687  0.000428  0.000293  0.000799 -0.000064  0.000304  0.000507  0.000565  0.000516  0.000739  0.000537  0.000357  0.000249  0.000213  0.000971  0.000730  0.000096  0.000397  0.000646  0.000596  0.000700  0.000080 -0.000279  0.000789 -0.000072  0.000340 -0.000024  0.000447 -0.000403  0.000792 -0.000390  0.000447  0.000645  0.000992  0.000162  0.000487 -0.000117 -0.000258  0.000098  0.000205  0.000413  0.000601  0.000505  0.000612  0.000751  0.000432  0.000356  0.001041  0.000939  0.000818  0.000531  0.000373  0.000135  0.000086  0.000478  0.000828  0.000700  0.000414  0.000708  0.000675  0.000108  0.000230  0.000342  0.000489  0.000703  0.000207  0.000727  0.000699  0.000818 -0.000320  0.001268 
 0.000809 -0.000512  0.000669 -0.000005  0.000223  0.000251  0.001050  0.000350  0.000670  0.001030  0.000166  0.000243  0.000800 -0.000009  0.000460  0.000168  0.000767 -0.000313  0.000272  0.000426  0.000597  0.000546  0.000162  0.000582  0.000234  0.000782  0.000010  0.000060  0.000696  0.000682  0.000503  0.000286  0.000799  0.000016  0.000239  0.000551  0.000390  0.000397  0.000791  0.000517  0.000385  0.000193  0.000220  0.000994  0.000782  0.000229  0.000292  0.000540  0.000582  0.000623  0.000181 -0.000209  0.000621 -0.000155  0.000304 -0.000195  0.000494 -0.000339  0.000796 -0.000266  0.000456  0.000584  0.000844  0.000167  0.000439 -0.000205 -0.000260  0.000119  0.000272  0.000415  0.000373  0.000417  0.000647  0.000784  0.000565  0.000277  0.000940  0.000814  0.000737  0.000450  0.000433  0.000073  0.000061  0.000569  0.000624  0.000674  0.000341  0.000674  0.000836  0.000150  0.000239  0.000429  0.000624  0.000488  0.000226  0.000618  0.000807  0.001021 -0.000210  0.001170 
 0.000783 -0.000457  0.000601  0.000010  0.000162  0.000305  0.000970  0.000484  0.000500  0.001032  0.000221  0.000327  0.000862  0.000061  0.000509  0.000250  0.000830 -0.000374  0.000219  0.000423  0.000610  0.000602  0.000288  0.000695  0.000245  0.000775  0.000048  0.000268  0.000607  0.000613  0.000372  0.000193  0.000885 -0.000043  0.000267  0.000670  0.000394  0.000446  0.000635  0.000563  0.000317  0.000291  0.000412  0.000906  0.000650  0.000364  0.000349  0.000444  0.000609  0.000561  0.000107 -0.000291  0.000686 -0.000179  0.000315 -0.000107  0.000722 -0.000317  0.000844 -0.000292  0.000501  0.000587  0.000768  0.000240  0.000434 -0.000044 -0.000227  0.000431  0.000321  0.000341  0.000448  0.000516  0.000740  0.000651  0.000634  0.000326  0.000954  0.000938  0.000760  0.000448  0.000418  0.000063  0.000092  0.000774  0.000583  0.000757  0.000381  0.000660  0.000938  0.000068  0.000411  0.000287  0.000635  0.000575  0.000341  0.000661  0.000669  0.000946 -0.000115  0.001306 
 0.000367 -0.000605  0.000229  0.000110  0.000024  0.000150  0.000878  0.000231  0.000355  0.000900  0.000226  0.000253  0.000721  0.000018  0.000455  0.000031  0.000697 -0.000470  0.000142  0.000370  0.000664  0.000561  0.000214  0.000551  0.000053  0.000481  0.000003  0.000205  0.000537  0.000501  0.000214  0.000129  0.000810 -0.000283  0.000111  0.000734  0.000206  0.000404  0.000545  0.000374  0.000458  0.000323  0.000371  0.000836  0.000533  0.000422  0.000398  0.000337  0.000446  0.000292  0.000089 -0.000393  0.000722 -0.000268  0.000343 -0.000095  0.000747 -0.000510  0.000749 -0.000218  0.000266  0.000510  0.000807  0.000015  0.000351  0.000021 -0.000153  0.000408  0.000151  0.000264  0.000090  0.000432  0.000556  0.000598  0.000544  0.000218  0.000841  0.000864  0.000598  0.000394  0.000267  0.000098 -0.000095  0.000667  0.000587  0.000729  0.000270  0.000682  0.000788 -0.000205  0.000400  0.000225  0.000685  0.000441  0.000143  0.000541  0.000568  0.000943 -0.000334  0.001192 
 0.000428 -0.000431  0.000502  0.000100  0.000252  0.000184  0.000914  0.000354  0.000569  0.000864  0.000475  0.000240  0.000993  0.000260  0.000604  0.000083  0.000812 -0.000329  0.000355  0.000552  0.000711  0.000824  0.000416  0.000838  0.000254  0.000631  0.000165  0.000325  0.000678  0.000824  0.000371  0.000242  0.000982  0.000002  0.000341  0.000818  0.000184  0.000681  0.000838  0.000427  0.000452  0.000526  0.000510  0.000960  0.000615  0.000721  0.000435  0.000488  0.000507  0.000255  0.000337 -0.000178  0.000857 -0.000069  0.000352  0.000157  0.000870 -0.000312  0.000862  0.000061  0.000485  0.000543  0.000771  0.000243  0.000507  0.000066 -0.000108  0.000637  0.000361  0.000290  0.000137  0.000527  0.000776  0.000613  0.000682  0.000231  0.000931  0.000870  0.000666  0.000384  0.000369  0.000294 -0.000012  0.000665  0.000769  0.000911  0.000378  0.000924  0.000884 -0.000112  0.000653  0.000432  0.000707  0.000470  0.000345  0.000571  0.000727  0.000967 -0.000175  0.001258 
 0.000363 -0.000353  0.000212 -0.000028  0.000392  0.000178  0.000863  0.000306  0.000560  0.000795  0.000314  0.000228  0.000879  0.000090  0.000685  0.000121  0.000785 -0.000384  0.000254  0.000500  0.000704  0.000776  0.000491  0.000493  0.000256  0.000576  0.000327  0.000289  0.000543  0.000598  0.000174  0.000277  0.000706  0.000010  0.000325  0.000620  0.000058  0.000595  0.000647  0.000436  0.000474  0.000278  0.000303  0.000949  0.000543  0.000616  0.000305  0.000352  0.000420  0.000275  0.000360 -0.000270  0.000728 -0.000056  0.000252  0.000251  0.000691 -0.000182  0.000795 -0.000051  0.000568  0.000546  0.000677  0.000273  0.000582  0.000092 -0.000092  0.000450  0.000404  0.000130  0.000059  0.000314  0.000678  0.000771  0.000717  0.000329  0.001034  0.000684  0.000551  0.000629  0.000256  0.000121 -0.000020  0.000584  0.000794  0.000677  0.000304  0.000706  0.000834 -0.000079  0.000570  0.000273  0.000560  0.000472  0.000405  0.000438  0.000891  0.000910 -0.000206  0.001199 
 0.000587 -0.000186  0.000221  0.000186  0.000571  0.000340  0.000958  0.000351  0.000814  0.000971  0.000269  0.000402  0.000880  0.000335  0.000934  0.000250  0.000950 -0.000258  0.000511  0.000485  0.000913  0.000828  0.000728  0.000615  0.000378  0.000522  0.000400  0.000292  0.000792  0.000828  0.000455  0.000330  0.000820  0.000241  0.000445  0.000731  0.000129  0.000810  0.000741  0.000630  0.000563  0.000401  0.000445  0.001078  0.000586  0.000827  0.000427  0.000537  0.000449  0.000370  0.000624 -0.000084  0.000891  0.000018  0.000457  0.000358  0.000740 -0.000097  0.000914  0.000133  0.000770  0.000606  0.000706  0.000307  0.000598  0.000047  0.000070  0.000555  0.000511  0.000057  0.000206  0.000561  0.000695  0.000961  0.000644  0.000422  0.000972  0.000646  0.000671  0.000763  0.000611  0.000459  0.000096  0.000588  0.000906  0.000947  0.000434  0.000997  0.000910  0.000118  0.000661  0.000386  0.000597  0.000590  0.000401  0.000394  0.001010  0.000987 -0.000080  0.001470 
 0.000447 -0.000149  0.000286  0.000244  0.000458  0.000566  0.001049  0.000394  0.000915  0.000863  0.000231  0.000310  0.000874  0.000312  0.000787  0.000310  0.000922 -0.000281  0.000516  0.000361  0.000967  0.000807  0.000923  0.000612  0.000229  0.000240  0.000469  0.000239  0.000779  0.000819  0.000400  0.000385  0.000907  0.000164  0.000461  0.000828  0.000043  0.000786  0.000624  0.000606  0.000573  0.000452  0.000404  0.000899  0.000645  0.000724  0.000421  0.000604  0.000441  0.000358  0.000410 -0.000023  0.000768  0.000209  0.000529  0.000339  0.000733 -0.000186  0.000777  0.000016  0.000867  0.000464  0.000784  0.000451  0.000675 -0.000048  0.000149  0.000480  0.000452  0.000049  0.000217  0.000495  0.000791  0.000924  0.000636  0.000540  0.000935  0.000766  0.000591  0.000790  0.000547  0.000575  0.000214  0.000457  0.000963  0.000740  0.000373  0.001108  0.000828  0.000136  0.000885  0.000571  0.000680  0.000643  0.000340  0.000204  0.000954  0.001017 -0.000051  0.001592 
 0.000531 -0.000043  0.000413  0.000236  0.000573  0.000563  0.001148  0.000486  0.000878  0.000849  0.000227  0.000428  0.000897  0.000194  0.000627  0.000376  0.000927 -0.000200  0.000434  0.000435  0.001140  0.000732  0.000902  0.000542  0.000322  0.000265  0.000816  0.000491  0.000730  0.000818  0.000358  0.000337  0.000843  0.000129  0.000600  0.000566  0.000018  0.000559  0.000567  0.000642  0.000651  0.000466  0.000268  0.000567  0.000591  0.000630  0.000431  0.000687  0.000259  0.000497  0.000388  0.000029  0.000653  0.000451  0.000553  0.000326  0.000732 -0.000177  0.000700  0.000152  0.000986  0.000363  0.000769  0.000379  0.000807 -0.000073  0.000030  0.000452  0.000353  0.000216  0.000272  0.000343  0.000913  0.000977  0.000659  0.000400  0.000809  0.000916  0.000535  0.000698  0.000651  0.000367  0.000333  0.000387  0.000942  0.000416  0.000356  0.000979  0.000776  0.000156  0.000718  0.000558  0.000868  0.000708  0.000399  0.000041  0.000858  0.001022  0.000094  0.001406 
 0.000672  0.000023  0.000858  0.000259  0.000762  0.000579  0.001274  0.000538  0.000884  0.000878  0.000312  0.000516  0.000959  0.000246  0.000576  0.000622  0.000923  0.000013  0.000565  0.000253  0.001072  0.000873  0.000912  0.000474  0.000377  0.000380  0.000778  0.000518  0.000740  0.000892  0.000514  0.000358  0.001003  0.000269  0.000699  0.000513  0.000139  0.000604  0.000589  0.000509  0.000846  0.000335  0.000327  0.000734  0.000591  0.000690  0.000557  0.000848  0.000311  0.000443  0.000388  0.000044  0.000637  0.000427  0.000680  0.000415  0.001004 -0.000180  0.000805  0.000265  0.000922  0.000299  0.000882  0.000463  0.000878  0.000147  0.000025  0.000472  0.000418  0.000307  0.000427  0.000492  0.000951  0.000960  0.000701  0.000531  0.000835  0.001073  0.000662  0.000767  0.000886  0.000375  0.000485  0.000372  0.000770  0.000580  0.000429  0.000955  0.000977  0.000211  0.000717  0.000633  0.001051  0.000794  0.000625  0.000124  0.000991  0.001112 -0.000010  0.001294 
 0.000699  0.000189  0.000875  0.000201  0.000876  0.000756  0.001322  0.000418  0.000957  0.000836  0.000200  0.000673  0.000891  0.000291  0.000536  0.000609  0.000901  0.000024  0.000733  0.000382  0.001007  0.000955  0.000925  0.000381  0.000410  0.000485  0.000892  0.000640  0.000665  0.001086  0.000758  0.000525  0.001068  0.000378  0.000798  0.000683  0.000267  0.000631  0.000564  0.000603  0.000884  0.000475  0.000202  0.000798  0.000705  0.000789  0.000611  0.000952  0.000359  0.000558  0.000434  0.000063  0.000655  0.000513  0.000805  0.000520  0.000838 -0.000002  0.000686  0.000193  0.000933  0.000378  0.000999  0.000463  0.001010  0.000146  0.000282  0.000496  0.000527  0.000504  0.000522  0.000513  0.001043  0.001128  0.000757  0.000581  0.000878  0.001002  0.000738  0.000993  0.001029  0.000305  0.000517  0.000359  0.000748  0.000756  0.000685  0.000989  0.001090  0.000458  0.000613  0.000672  0.000912  0.000747  0.000642  0.000211  0.001186  0.001219  0.000216  0.001306 
 0.000564  0.000190  0.001110  0.000330  0.000859  0.000904  0.001391  0.000507  0.001000  0.000722  0.000196  0.000582  0.000962  0.000367  0.000549  0.000709  0.000813  0.000127  0.000677  0.000349  0.001001  0.001023  0.000793  0.000421  0.000649  0.000524  0.000800  0.000630  0.000608  0.001302  0.000689  0.000372  0.001008  0.000473  0.000877  0.000533  0.000117  0.000689  0.000535  0.000533  0.001006  0.000506  0.000271  0.000700  0.000693  0.000920  0.000795  0.000966  0.000479  0.000646  0.000361  0.000271  0.000823  0.000473  0.000676  0.000548  0.000952  0.000042  0.000599  0.000115  0.000818  0.000524  0.001038  0.000369  0.001063  0.000203  0.000495  0.000742  0.000581  0.000603  0.000543  0.000519  0.001114  0.001455  0.000650  0.000553  0.000762  0.000962  0.000793  0.001231  0.001033  0.000370  0.000523  0.000369  0.000810  0.000812  0.000676  0.000949  0.001206  0.000548  0.000619  0.000837  0.000924  0.000810  0.000737  0.000322  0.001277  0.001234  0.000225  0.001242 
 0.000551  0.000296  0.001114  0.000430  0.000958  0.001002  0.001325  0.000695  0.001154  0.000828  0.000162  0.000713  0.001108  0.000303  0.000715  0.000823  0.000896  0.000179  0.000574  0.000400  0.000983  0.001124  0.000923  0.000376  0.000644  0.000591  0.001117  0.000703  0.000648  0.001368  0.000727  0.000422  0.001108  0.000598  0.000869  0.000608  0.000307  0.000778  0.000535  0.000664  0.001272  0.000505  0.000602  0.000879  0.000754  0.000959  0.000968  0.001023  0.000672  0.000852  0.000384  0.000494  0.000784  0.000562  0.000751  0.000478  0.000955  0.000220  0.000781  0.000318  0.000930  0.000721  0.000952  0.000459  0.000982  0.000344  0.000565  0.000780  0.000762  0.000889  0.000734  0.000803  0.001210  0.001497  0.000540  0.000600  0.000764  0.000926  0.000901  0.001097  0.001109  0.000436  0.000577  0.000345  0.001008  0.000777  0.000680  0.001066  0.001419  0.000801  0.000968  0.000785  0.001056  0.000779  0.000877  0.000351  0.001406  0.001345  0.000300  0.001369 
 0.000619  0.000358  0.001206  0.000493  0.000965  0.001076  0.001321  0.000599  0.001134  0.000867  0.000291  0.000626  0.001203  0.000414  0.000601  0.000824  0.001026  0.000357  0.000599  0.000383  0.001073  0.001100  0.000933  0.000381  0.000698  0.000615  0.000981  0.000671  0.000708  0.001487  0.000818  0.000520  0.001202  0.000606  0.000912  0.000762  0.000249  0.000767  0.000604  0.000597  0.001170  0.000734  0.000682  0.000833  0.000738  0.000819  0.001044  0.001151  0.000679  0.000942  0.000502  0.000609  0.000915  0.000556  0.000678  0.000608  0.001029  0.000259  0.000778  0.000362  0.000992  0.000647  0.001012  0.000553  0.000950  0.000377  0.000668  0.000951  0.000729  0.001030  0.000873  0.001003  0.001215  0.001446  0.000607  0.000719  0.000706  0.001026  0.000984  0.001171  0.001278  0.000627  0.000620  0.000460  0.000980  0.000752  0.000887  0.001077  0.001360  0.000848  0.000960  0.000712  0.000986  0.000883  0.000973  0.000501  0.001299  0.001493  0.000287  0.001435 
 0.000718  0.000401  0.001241  0.000565  0.000932  0.001078  0.001232  0.000650  0.001059  0.000764  0.000295  0.000664  0.001327  0.000484  0.000611  0.000986  0.000988  0.000455  0.000592  0.000359  0.000996  0.001331  0.000969  0.000362  0.000786  0.000765  0.001003  0.000619  0.000755  0.001600  0.000933  0.000496  0.001372  0.000694  0.000981  0.000897  0.000361  0.000965  0.000672  0.000796  0.001134  0.000937  0.000924  0.000987  0.000669  0.000921  0.001153  0.001036  0.000719  0.000911  0.000408  0.000783  0.000909  0.000703  0.000767  0.000595  0.000996  0.000355  0.000832  0.000544  0.000990  0.000633  0.000996  0.000591  0.001063  0.000389  0.000773  0.001012  0.000782  0.001074  0.000977  0.001181  0.001334  0.001618  0.000689  0.001048  0.000820  0.001034  0.001048  0.001009  0.001360  0.000547  0.000626  0.000609  0.001049  0.000829  0.000987  0.001012  0.001412  0.000772  0.000984  0.000776  0.000923  0.000949  0.001023  0.000504  0.001256  0.001364  0.000402  0.001400 
 0.001043  0.000631  0.001443  0.000722  0.001148  0.001345  0.001417  0.000843  0.001155  0.001028  0.000434  0.000833  0.001451  0.000612  0.000767  0.001178  0.001138  0.000701  0.000848  0.000559  0.001005  0.001527  0.001209  0.000645  0.001037  0.001053  0.001207  0.000768  0.000919  0.001778  0.001063  0.000815  0.001438  0.000788  0.001057  0.001136  0.000663  0.001129  0.000682  0.000841  0.001129  0.001120  0.001123  0.001184  0.000699  0.001070  0.001310  0.001112  0.000900  0.000978  0.000605  0.001003  0.001066  0.000934  0.000791  0.000828  0.001217  0.000497  0.001083  0.000790  0.001022  0.000810  0.001329  0.000764  0.001166  0.000684  0.000883  0.001110  0.000857  0.001239  0.001199  0.001230  0.001594  0.001789  0.000794  0.001147  0.000969  0.001157  0.001245  0.001275  0.001457  0.000592  0.000844  0.000850  0.001196  0.001045  0.001088  0.001125  0.001647  0.000970  0.001188  0.000895  0.001031  0.001086  0.001224  0.000872  0.001373  0.001526  0.000494  0.001651 
 0.000898  0.000602  0.001476  0.000695  0.000903  0.001301  0.001310  0.000747  0.000955  0.000655  0.000335  0.000700  0.001367  0.000501  0.000575  0.001105  0.001025  0.000573  0.000727  0.000530  0.000978  0.001423  0.001134  0.000540  0.000799  0.000951  0.001177  0.000786  0.000973  0.001724  0.000937  0.000801  0.001327  0.000649  0.000883  0.001011  0.000691  0.000978  0.000674  0.000803  0.001019  0.001191  0.001085  0.001139  0.000701  0.000947  0.001256  0.000939  0.000842  0.000910  0.000490  0.000910  0.000851  0.000869  0.000599  0.000793  0.001050  0.000679  0.000991  0.000668  0.000933  0.000814  0.001114  0.000707  0.001149  0.000550  0.000732  0.001182  0.000712  0.001184  0.000977  0.001235  0.001306  0.001584  0.000672  0.001053  0.000791  0.001126  0.001235  0.001163  0.001344  0.000641  0.000683  0.000812  0.001047  0.000913  0.000921  0.001052  0.001528  0.000867  0.001166  0.000713  0.000950  0.001007  0.001054  0.000800  0.001210  0.001317  0.000480  0.001458 
 0.000895  0.000538  0.001557  0.000811  0.000813  0.001276  0.001390  0.000685  0.000842  0.000553  0.000282  0.000821  0.001250  0.000593  0.000618  0.001132  0.001136  0.000643  0.000701  0.000612  0.000964  0.001453  0.001161  0.000555  0.000875  0.000951  0.001202  0.000835  0.001000  0.001623  0.000935  0.000818  0.001343  0.000713  0.000872  0.001043  0.000774  0.001029  0.000780  0.000800  0.001039  0.001180  0.001008  0.001111  0.000683  0.000953  0.001291  0.000877  0.000826  0.001031  0.000484  0.000965  0.000905  0.000854  0.000654  0.000818  0.000990  0.000741  0.001077  0.000749  0.000913  0.000795  0.001151  0.000737  0.001215  0.000582  0.000688  0.001130  0.000760  0.001110  0.000979  0.001290  0.001194  0.001605  0.000677  0.001135  0.000762  0.001126  0.001251  0.001122  0.001395  0.000630  0.000773  0.000878  0.001199  0.000881  0.000909  0.001099  0.001501  0.000789  0.001184  0.000897  0.000952  0.000965  0.001079  0.000960  0.001104  0.001235  0.000399  0.001428 
 0.000979  0.000456  0.001398  0.000900  0.000837  0.001269  0.001348  0.000596  0.000720  0.000627  0.000276  0.000850  0.001203  0.000581  0.000629  0.001081  0.000932  0.000713  0.000746  0.000549  0.000896  0.001428  0.001169  0.000535  0.000864  0.000787  0.001178  0.000895  0.000878  0.001663  0.000892  0.000822  0.001357  0.000801  0.000948  0.000998  0.000826  0.001076  0.000701  0.000792  0.000996  0.001226  0.000838  0.001090  0.000639  0.000918  0.001130  0.000917  0.000875  0.000999  0.000454  0.000904  0.000882  0.000867  0.000595  0.000863  0.000973  0.000870  0.001179  0.000666  0.000859  0.000633  0.001102  0.000691  0.001180  0.000732  0.000716  0.001023  0.000829  0.001173  0.001030  0.001245  0.001281  0.001597  0.000589  0.001011  0.000745  0.001118  0.001168  0.001104  0.001282  0.000610  0.000695  0.000730  0.001279  0.000914  0.000865  0.000908  0.001583  0.000844  0.001181  0.000903  0.000951  0.000976  0.001112  0.000936  0.001165  0.001143  0.000381  0.001430 
 0.000898  0.000532  0.001448  0.000798  0.001040  0.001213  0.001376  0.000548  0.000741  0.000544  0.000341  0.000861  0.001270  0.000512  0.000594  0.001192  0.000918  0.000656  0.000558  0.000649  0.000832  0.001482  0.001147  0.000472  0.000949  0.000815  0.001092  0.000890  0.000920  0.001778  0.000847  0.000754  0.001354  0.000850  0.000873  0.000979  0.000896  0.001105  0.000687  0.000819  0.000998  0.001165  0.000854  0.001086  0.000647  0.000913  0.001093  0.000877  0.000822  0.000984  0.000422  0.000815  0.000971  0.000898  0.000540  0.000857  0.001030  0.000910  0.001178  0.000653  0.000871  0.000609  0.001042  0.000747  0.001070  0.000713  0.000747  0.001014  0.000832  0.001171  0.000974  0.001167  0.001182  0.001577  0.000595  0.000920  0.000756  0.001172  0.001166  0.001042  0.001295  0.000617  0.000744  0.000649  0.001234  0.000882  0.000739  0.000811  0.001597  0.000903  0.001165  0.000992  0.000956  0.000960  0.001169  0.000938  0.001114  0.001194  0.000387  0.001416 
 0.000920  0.000590  0.001573  0.000902  0.001053  0.001190  0.001326  0.000611  0.000814  0.000576  0.000374  0.000825  0.001210  0.000539  0.000678  0.001106  0.000867  0.000702  0.000642  0.000689  0.000927  0.001416  0.001210  0.000528  0.000885  0.000746  0.001087  0.000958  0.000852  0.001799  0.000833  0.000865  0.001350  0.000866  0.000911  0.001091  0.000946  0.001146  0.000721  0.000814  0.001132  0.001132  0.000963  0.000980  0.000664  0.000873  0.001090  0.000970  0.000889  0.000990  0.000436  0.000810  0.000933  0.000839  0.000598  0.000863  0.001094  0.000948  0.001278  0.000705  0.000927  0.000676  0.001065  0.000725  0.001133  0.000704  0.000815  0.000876  0.000798  0.001176  0.000891  0.001197  0.001195  0.001701  0.000615  0.000974  0.000704  0.001170  0.001108  0.000883  0.001258  0.000587  0.000822  0.000673  0.001221  0.000817  0.000707  0.000754  0.001645  0.000897  0.001078  0.001019  0.000842  0.000969  0.001152  0.001020  0.001158  0.001281  0.000480  0.001292 
 0.000880  0.000643  0.001635  0.000939  0.001028  0.001237  0.001442  0.000736  0.000833  0.000631  0.000390  0.000837  0.001332  0.000584  0.000759  0.000915  0.000873  0.000803  0.000688  0.000778  0.000961  0.001502  0.001276  0.000506  0.001030  0.000842  0.001134  0.000956  0.000892  0.001877  0.000929  0.000860  0.001332  0.000852  0.001136  0.001118  0.000973  0.001174  0.000797  0.000828  0.001178  0.001184  0.001004  0.001063  0.000739  0.000879  0.001242  0.000996  0.000896  0.000993  0.000499  0.000856  0.001002  0.000968  0.000654  0.000883  0.001050  0.001080  0.001325  0.000728  0.001098  0.000748  0.001195  0.000802  0.001020  0.000670  0.000822  0.000936  0.000892  0.001288  0.000919  0.001273  0.001179  0.001696  0.000723  0.001076  0.000641  0.001219  0.001089  0.000945  0.001230  0.000780  0.000909  0.000706  0.001221  0.000902  0.000740  0.000781  0.001638  0.001008  0.001225  0.001067  0.000870  0.001067  0.001130  0.001052  0.001330  0.001335  0.000523  0.001340 
 0.001000  0.000581  0.001604  0.000936  0.001014  0.001213  0.001569  0.000765  0.000887  0.000552  0.000447  0.001028  0.001351  0.000609  0.000729  0.000928  0.001015  0.000846  0.000718  0.000722  0.000885  0.001494  0.001171  0.000640  0.001046  0.000735  0.001180  0.001068  0.001047  0.001824  0.001016  0.000829  0.001405  0.000977  0.001167  0.001163  0.001035  0.001185  0.000772  0.000975  0.001121  0.001291  0.000942  0.001180  0.000755  0.000927  0.001206  0.001020  0.000935  0.001033  0.000412  0.000953  0.001125  0.001016  0.000735  0.000860  0.001158  0.001094  0.001296  0.000612  0.001137  0.000756  0.001307  0.000874  0.001099  0.000761  0.000879  0.000883  0.000889  0.001248  0.000910  0.001310  0.001085  0.001713  0.000695  0.001138  0.000730  0.001311  0.001057  0.001007  0.001160  0.000769  0.000840  0.000698  0.001039  0.001000  0.000743  0.000776  0.001765  0.001074  0.001257  0.001205  0.001027  0.001004  0.001104  0.000999  0.001312  0.001384  0.000477  0.001428 
 0.001022  0.000536  0.001569  0.000973  0.001067  0.001160  0.001655  0.000798  0.000839  0.000675  0.000529  0.001022  0.001372  0.000611  0.000717  0.000816  0.000997  0.000765  0.000676  0.000720  0.000851  0.001518  0.001154  0.000602  0.001065  0.000839  0.001320  0.001039  0.001097  0.001828  0.001118  0.000857  0.001389  0.001033  0.001164  0.001145  0.001077  0.001157  0.000677  0.000938  0.001253  0.001246  0.000976  0.001222  0.000716  0.000921  0.001277  0.000991  0.001060  0.000949  0.000371  0.001119  0.001092  0.001107  0.000800  0.000771  0.001249  0.001105  0.001295  0.000650  0.001232  0.000732  0.001321  0.001026  0.001103  0.000743  0.000921  0.000824  0.001071  0.001224  0.000882  0.001348  0.000998  0.001662  0.000734  0.001280  0.000681  0.001347  0.001102  0.000919  0.001164  0.000815  0.000810  0.000780  0.001003  0.001042  0.000816  0.000790  0.001868  0.001095  0.001269  0.001201  0.001078  0.001062  0.001119  0.001060  0.001313  0.001446  0.000499  0.001509 
 0.000921  0.000720  0.001582  0.001011  0.001122  0.001169  0.001559  0.000805  0.000847  0.000660  0.000446  0.000913  0.001377  0.000503  0.000586  0.000802  0.000950  0.000849  0.000732  0.000767  0.000827  0.001468  0.001076  0.000606  0.001091  0.000876  0.001304  0.001010  0.001060  0.001784  0.001004  0.000859  0.001363  0.000966  0.001115  0.001121  0.000982  0.001115  0.000744  0.001076  0.001166  0.001235  0.001003  0.001193  0.000751  0.000899  0.001196  0.000881  0.001033  0.000933  0.000413  0.001134  0.001114  0.001114  0.000719  0.000748  0.001182  0.001114  0.001334  0.000573  0.001240  0.000742  0.001244  0.001042  0.001203  0.000813  0.000899  0.000856  0.001059  0.001124  0.000896  0.001203  0.000949  0.001695  0.000710  0.001267  0.000634  0.001379  0.001102  0.000836  0.001186  0.000860  0.000726  0.000779  0.000964  0.001014  0.000804  0.000747  0.001819  0.001152  0.001283  0.001217  0.000992  0.000968  0.001160  0.001075  0.001327  0.001411  0.000628  0.001450 
 0.000965  0.000679  0.001470  0.001000  0.001040  0.001160  0.001428  0.000766  0.000746  0.000644  0.000341  0.000902  0.001257  0.000343  0.000491  0.000759  0.000871  0.000899  0.000711  0.000872  0.000776  0.001426  0.001050  0.000492  0.000929  0.000835  0.001203  0.000980  0.000992  0.001729  0.000871  0.001001  0.001293  0.001007  0.001079  0.001090  0.000968  0.001082  0.000739  0.001110  0.001089  0.001129  0.001053  0.001062  0.000722  0.000753  0.001148  0.000858  0.000958  0.000922  0.000356  0.001022  0.001219  0.001028  0.000624  0.000576  0.001080  0.001099  0.001231  0.000600  0.001239  0.000864  0.001175  0.001152  0.001075  0.000774  0.000812  0.000741  0.000966  0.001064  0.000799  0.001137  0.000889  0.001644  0.000542  0.001250  0.000555  0.001285  0.000929  0.000706  0.001168  0.000849  0.000570  0.000721  0.000955  0.001005  0.000720  0.000820  0.001772  0.001110  0.001058  0.001072  0.000842  0.000902  0.001178  0.001070  0.001225  0.001500  0.000509  0.001424 
 0.001101  0.000672  0.001426  0.001095  0.001078  0.001254  0.001480  0.000772  0.000728  0.000735  0.000325  0.000955  0.001395  0.000435  0.000653  0.000816  0.000876  0.000859  0.000836  0.000883  0.000841  0.001621  0.001056  0.000505  0.001028  0.000886  0.001175  0.000952  0.001054  0.001720  0.000876  0.000986  0.001307  0.001168  0.001117  0.000979  0.001000  0.001125  0.000749  0.001081  0.001097  0.001291  0.001128  0.001059  0.000770  0.000856  0.001214  0.000884  0.000991  0.000967  0.000537  0.001095  0.001243  0.001187  0.000754  0.000607  0.001128  0.001169  0.001272  0.000593  0.001278  0.000832  0.001168  0.001125  0.001269  0.000862  0.000843  0.000784  0.001005  0.001140  0.000788  0.001261  0.000966  0.001681  0.000618  0.001356  0.000606  0.001254  0.001017  0.000778  0.001317  0.000964  0.000641  0.000742  0.000961  0.001027  0.000822  0.000828  0.001744  0.001220  0.001093  0.001166  0.000956  0.000931  0.001249  0.001225  0.001285  0.001469  0.000577  0.001504 
 0.001202  0.000669  0.001332  0.001175  0.001131  0.001216  0.001622  0.000863  0.000790  0.000722  0.000369  0.000956  0.001453  0.000639  0.000715  0.000919  0.000981  0.000906  0.001029  0.000998  0.000790  0.001717  0.001118  0.000530  0.001134  0.001068  0.001211  0.000950  0.001112  0.001773  0.000879  0.001078  0.001371  0.001296  0.001130  0.001046  0.001008  0.001067  0.000717  0.001024  0.001240  0.001258  0.001201  0.001132  0.000862  0.000958  0.001118  0.001013  0.001195  0.001072  0.000743  0.001136  0.001063  0.001296  0.000835  0.000746  0.001173  0.001259  0.001183  0.000631  0.001263  0.000934  0.001172  0.001094  0.001366  0.000935  0.000982  0.000857  0.000984  0.001100  0.000804  0.001187  0.000985  0.001759  0.000586  0.001334  0.000528  0.001377  0.000863  0.000888  0.001425  0.001051  0.000765  0.000785  0.001068  0.001116  0.000938  0.000836  0.001683  0.001214  0.001177  0.001259  0.000920  0.000996  0.001151  0.001272  0.001493  0.001578  0.000655  0.001592 
 0.001274  0.000803  0.001509  0.001185  0.001253  0.001357  0.001650  0.001051  0.000817  0.000765  0.000423  0.001162  0.001615  0.000759  0.000772  0.001047  0.001105  0.000945  0.001262  0.001083  0.000964  0.001764  0.001117  0.000602  0.001229  0.001047  0.001263  0.001060  0.001267  0.001784  0.000966  0.001238  0.001525  0.001260  0.001118  0.001123  0.000977  0.001068  0.000753  0.001001  0.001314  0.001355  0.001343  0.001260  0.000927  0.000927  0.001169  0.001209  0.001259  0.001127  0.000939  0.001144  0.001194  0.001347  0.000852  0.000891  0.001250  0.001355  0.001307  0.000689  0.001290  0.001046  0.001309  0.001183  0.001318  0.000972  0.001071  0.000926  0.000922  0.001188  0.000945  0.001243  0.001154  0.001883  0.000674  0.001462  0.000439  0.001474  0.001011  0.000989  0.001555  0.001118  0.000857  0.000903  0.001131  0.001232  0.000932  0.000976  0.001663  0.001337  0.001202  0.001323  0.001150  0.001004  0.001206  0.001305  0.001410  0.001692  0.000753  0.001700 
 0.001403  0.000776  0.001506  0.001327  0.001246  0.001398  0.001616  0.001162  0.000984  0.000873  0.000616  0.001146  0.001571  0.000917  0.000901  0.001136  0.001199  0.000948  0.001317  0.001080  0.001081  0.001878  0.001258  0.000689  0.001258  0.001310  0.001305  0.001127  0.001301  0.001904  0.001144  0.001407  0.001572  0.001331  0.001185  0.001117  0.000863  0.001080  0.000741  0.001173  0.001343  0.001356  0.001272  0.001310  0.001034  0.000926  0.001204  0.001224  0.001343  0.001248  0.001103  0.001264  0.001385  0.001319  0.000915  0.000941  0.001283  0.001359  0.001358  0.000821  0.001293  0.001081  0.001225  0.001203  0.001243  0.000992  0.001067  0.000942  0.000969  0.001404  0.001101  0.001242  0.001075  0.001884  0.000862  0.001520  0.000652  0.001555  0.001011  0.000951  0.001586  0.001227  0.000947  0.001152  0.001247  0.001169  0.000799  0.001030  0.001827  0.001507  0.001290  0.001208  0.001206  0.001124  0.001168  0.001379  0.001441  0.001814  0.000832  0.001768 
 0.001432  0.000711  0.001663  0.001511  0.001267  0.001380  0.001736  0.001250  0.001099  0.000932  0.000706  0.001302  0.001683  0.000992  0.001063  0.001150  0.001278  0.001049  0.001444  0.001235  0.001207  0.001905  0.001290  0.000871  0.001295  0.001469  0.001310  0.001350  0.001509  0.001816  0.001345  0.001512  0.001664  0.001491  0.001298  0.001254  0.000855  0.001175  0.000873  0.001347  0.001475  0.001489  0.001377  0.001404  0.001130  0.001004  0.001306  0.001356  0.001431  0.001322  0.001271  0.001312  0.001530  0.001544  0.001054  0.000968  0.001288  0.001416  0.001415  0.001013  0.001589  0.001147  0.001316  0.001232  0.001336  0.001180  0.001149  0.001232  0.001171  0.001469  0.001217  0.001453  0.001090  0.001951  0.001051  0.001586  0.000671  0.001713  0.001116  0.001004  0.001747  0.001391  0.001114  0.001044  0.001423  0.001271  0.000878  0.001150  0.001914  0.001595  0.001477  0.001383  0.001244  0.001285  0.001036  0.001493  0.001566  0.001858  0.000993  0.001861 
 0.001520  0.000852  0.001670  0.001685  0.001220  0.001512  0.001823  0.001220  0.001140  0.001050  0.000824  0.001449  0.001623  0.001063  0.001105  0.001127  0.001361  0.001123  0.001630  0.001323  0.001343  0.001910  0.001369  0.000956  0.001348  0.001417  0.001285  0.001344  0.001558  0.001857  0.001376  0.001496  0.001760  0.001613  0.001366  0.001335  0.000924  0.001371  0.000935  0.001521  0.001440  0.001556  0.001482  0.001543  0.001136  0.001152  0.001370  0.001488  0.001490  0.001378  0.001328  0.001398  0.001572  0.001711  0.001037  0.001089  0.001460  0.001509  0.001437  0.000915  0.001720  0.001301  0.001297  0.001496  0.001370  0.001225  0.001222  0.001374  0.001274  0.001567  0.001273  0.001523  0.001144  0.001965  0.001155  0.001626  0.000754  0.001832  0.001287  0.000904  0.001833  0.001513  0.001169  0.001013  0.001429  0.001495  0.000998  0.001257  0.001983  0.001736  0.001614  0.001540  0.001241  0.001234  0.000994  0.001708  0.001665  0.002016  0.001105  0.001842 
 0.001586  0.000828  0.001675  0.001715  0.001289  0.001628  0.001882  0.001133  0.001200  0.001138  0.000766  0.001490  0.001577  0.001116  0.001191  0.001210  0.001370  0.001138  0.001709  0.001289  0.001328  0.001890  0.001359  0.001047  0.001357  0.001461  0.001238  0.001310  0.001408  0.001773  0.001443  0.001559  0.001913  0.001566  0.001468  0.001365  0.000997  0.001434  0.001065  0.001658  0.001538  0.001426  0.001520  0.001613  0.001265  0.001262  0.001438  0.001522  0.001559  0.001417  0.001328  0.001463  0.001633  0.001631  0.001093  0.001105  0.001470  0.001420  0.001445  0.000838  0.001843  0.001284  0.001311  0.001508  0.001306  0.001234  0.001241  0.001438  0.001168  0.001552  0.001309  0.001543  0.001190  0.002015  0.001292  0.001782  0.000851  0.001865  0.001374  0.000900  0.001765  0.001530  0.001153  0.001140  0.001396  0.001555  0.001119  0.001218  0.001890  0.001742  0.001707  0.001658  0.001431  0.001281  0.000982  0.001966  0.001673  0.002102  0.001293  0.001945 
 0.001523  0.000841  0.001548  0.001601  0.001290  0.001633  0.001955  0.001225  0.001105  0.001135  0.000859  0.001399  0.001530  0.001192  0.001070  0.001281  0.001529  0.001129  0.001687  0.001265  0.001375  0.002081  0.001250  0.001073  0.001349  0.001333  0.001253  0.001252  0.001317  0.001645  0.001308  0.001663  0.002047  0.001594  0.001425  0.001393  0.001001  0.001402  0.001108  0.001734  0.001580  0.001424  0.001564  0.001538  0.001299  0.001160  0.001481  0.001320  0.001588  0.001444  0.001380  0.001383  0.001623  0.001806  0.001193  0.001197  0.001466  0.001431  0.001450  0.000896  0.001773  0.001458  0.001333  0.001422  0.001317  0.001181  0.001226  0.001380  0.001074  0.001595  0.001235  0.001569  0.001251  0.002196  0.001259  0.001860  0.000865  0.001680  0.001290  0.000675  0.001693  0.001656  0.001179  0.001171  0.001276  0.001570  0.001211  0.001299  0.001968  0.001792  0.001557  0.001617  0.001393  0.001371  0.001114  0.001929  0.001788  0.002003  0.001303  0.001813 
 0.001791  0.000999  0.001770  0.001810  0.001447  0.001759  0.002067  0.001400  0.001353  0.001171  0.000976  0.001591  0.001724  0.001337  0.001234  0.001456  0.001437  0.001215  0.001852  0.001316  0.001488  0.002120  0.001472  0.001325  0.001549  0.001586  0.001290  0.001441  0.001366  0.001803  0.001457  0.001926  0.002226  0.001682  0.001677  0.001504  0.001185  0.001577  0.001221  0.001731  0.001658  0.001348  0.001830  0.001837  0.001381  0.001301  0.001520  0.001522  0.001612  0.001651  0.001660  0.001599  0.001878  0.001934  0.001401  0.001330  0.001552  0.001445  0.001544  0.000966  0.001878  0.001786  0.001290  0.001416  0.001442  0.001400  0.001500  0.001492  0.001280  0.001832  0.001460  0.001789  0.001317  0.002300  0.001357  0.001936  0.001023  0.001920  0.001528  0.000666  0.001865  0.001841  0.001400  0.001397  0.001392  0.001654  0.001357  0.001385  0.002162  0.001821  0.001846  0.001844  0.001498  0.001415  0.001325  0.002008  0.001949  0.001990  0.001483  0.001956 
 0.001988  0.001138  0.001759  0.001973  0.001450  0.001905  0.002088  0.001464  0.001492  0.001282  0.000985  0.001601  0.001785  0.001466  0.001147  0.001438  0.001521  0.001443  0.002000  0.001488  0.001424  0.002073  0.001471  0.001511  0.001812  0.001761  0.001510  0.001418  0.001575  0.001952  0.001610  0.002074  0.002352  0.001780  0.001773  0.001642  0.001299  0.001580  0.001516  0.001715  0.001783  0.001334  0.001903  0.001827  0.001516  0.001251  0.001520  0.001639  0.001833  0.001703  0.001720  0.001683  0.001895  0.001883  0.001469  0.001386  0.001601  0.001649  0.001579  0.001107  0.001910  0.002038  0.001381  0.001638  0.001791  0.001597  0.001424  0.001628  0.001241  0.001866  0.001643  0.001953  0.001471  0.002450  0.001380  0.002049  0.001150  0.001937  0.001640  0.000686  0.001835  0.001986  0.001571  0.001417  0.001525  0.001793  0.001495  0.001393  0.002254  0.001881  0.001921  0.001871  0.001601  0.001695  0.001401  0.001946  0.002073  0.002184  0.001676  0.001984 
 0.002297  0.001369  0.002155  0.002203  0.001767  0.002256  0.002246  0.001644  0.001627  0.001448  0.001296  0.001799  0.002123  0.001741  0.001330  0.001600  0.001756  0.001659  0.002177  0.001606  0.001728  0.002381  0.001599  0.001786  0.002044  0.001860  0.001628  0.001583  0.001734  0.002151  0.001823  0.002366  0.002586  0.001961  0.002132  0.001903  0.001473  0.001786  0.001714  0.001928  0.001830  0.001754  0.001964  0.002057  0.001739  0.001646  0.001625  0.001829  0.001903  0.001732  0.002027  0.001916  0.002215  0.002165  0.001533  0.001553  0.001853  0.001862  0.001746  0.001477  0.002036  0.002439  0.001517  0.001663  0.001958  0.001964  0.001482  0.001784  0.001450  0.001986  0.001872  0.002168  0.001723  0.002661  0.001498  0.002333  0.001482  0.002176  0.001897  0.000958  0.002061  0.001999  0.001740  0.001666  0.001673  0.001872  0.001695  0.001643  0.002455  0.002094  0.002154  0.002144  0.001721  0.001977  0.001606  0.002174  0.002322  0.002533  0.001953  0.002273 
 0.002434  0.001324  0.002048  0.002205  0.001581  0.002139  0.002273  0.001710  0.001684  0.001333  0.001353  0.001872  0.002045  0.001716  0.001360  0.001563  0.001832  0.001509  0.002104  0.001793  0.001768  0.002162  0.001670  0.001848  0.002005  0.001892  0.001646  0.001657  0.001851  0.002328  0.001874  0.002343  0.002610  0.001984  0.001997  0.002049  0.001513  0.001735  0.001662  0.001994  0.001855  0.001695  0.001886  0.001956  0.001722  0.001542  0.001629  0.001769  0.001804  0.001785  0.002094  0.001845  0.002054  0.002206  0.001524  0.001600  0.001910  0.001858  0.001948  0.001451  0.001925  0.002350  0.001763  0.001621  0.001913  0.002048  0.001424  0.001790  0.001536  0.001970  0.001967  0.002090  0.001844  0.002667  0.001401  0.002292  0.001699  0.002123  0.001783  0.001100  0.002059  0.001898  0.001679  0.001458  0.001644  0.001828  0.001925  0.001596  0.002463  0.002080  0.001998  0.002174  0.001572  0.002071  0.001765  0.002174  0.002259  0.002529  0.001812  0.001951 
 0.002652  0.001530  0.002189  0.002194  0.001745  0.002376  0.002514  0.001932  0.001739  0.001672  0.001731  0.001997  0.002273  0.002096  0.001649  0.001806  0.001974  0.001691  0.002292  0.002047  0.001757  0.002351  0.001924  0.001916  0.002088  0.002028  0.001831  0.001717  0.002038  0.002501  0.002094  0.002624  0.002796  0.002073  0.002234  0.002253  0.001729  0.001990  0.001948  0.002235  0.002095  0.001799  0.002231  0.002258  0.001876  0.001414  0.001823  0.002027  0.002059  0.002008  0.002219  0.002021  0.002310  0.002407  0.001595  0.002006  0.002226  0.002068  0.002096  0.001591  0.002193  0.002488  0.001921  0.001805  0.002101  0.002346  0.001495  0.002036  0.001766  0.002150  0.002067  0.002246  0.001921  0.002731  0.001701  0.002564  0.001879  0.002167  0.001844  0.001494  0.002170  0.002134  0.001755  0.001899  0.001889  0.001970  0.001950  0.001742  0.002821  0.002385  0.002120  0.002357  0.001728  0.002205  0.001957  0.002478  0.002543  0.002639  0.002041  0.002051 
 0.002698  0.001633  0.002245  0.002375  0.001858  0.002488  0.002601  0.002105  0.001871  0.001723  0.001730  0.002162  0.002401  0.002141  0.001779  0.001921  0.002021  0.001907  0.002321  0.002117  0.002000  0.002363  0.002009  0.001984  0.002133  0.002139  0.001970  0.001691  0.002369  0.002568  0.002223  0.002642  0.002869  0.002089  0.002281  0.002222  0.001942  0.002025  0.002069  0.002338  0.002213  0.001950  0.002215  0.002307  0.001938  0.001449  0.001963  0.002213  0.002166  0.002290  0.002346  0.002028  0.002311  0.002385  0.001815  0.002160  0.002404  0.002047  0.002156  0.001643  0.002323  0.002652  0.001991  0.001915  0.002203  0.002358  0.001781  0.002112  0.001948  0.002410  0.002148  0.002419  0.001987  0.002808  0.001820  0.002549  0.001987  0.002248  0.002003  0.001581  0.002297  0.002281  0.001906  0.001983  0.001955  0.002032  0.002204  0.001673  0.002742  0.002381  0.002233  0.002387  0.002031  0.002272  0.002113  0.002624  0.002554  0.002707  0.002086  0.002230 
 0.002863  0.001922  0.002470  0.002427  0.002130  0.002567  0.002666  0.002262  0.002142  0.001879  0.002006  0.002361  0.002512  0.002193  0.002044  0.002041  0.002122  0.002081  0.002353  0.002245  0.002281  0.002377  0.002207  0.002042  0.002261  0.002293  0.002092  0.001879  0.002485  0.002627  0.002426  0.002673  0.002957  0.002228  0.002334  0.002445  0.002142  0.002256  0.002403  0.002497  0.002366  0.002175  0.002486  0.002618  0.002142  0.001571  0.002176  0.002391  0.002447  0.002490  0.002486  0.002324  0.002407  0.002624  0.001922  0.002342  0.002612  0.002136  0.002429  0.001837  0.002583  0.002805  0.002094  0.001982  0.002501  0.002547  0.001906  0.002209  0.002178  0.002675  0.002353  0.002471  0.002271  0.002991  0.002073  0.002650  0.002167  0.002505  0.002012  0.001738  0.002393  0.002363  0.002064  0.002100  0.002107  0.002276  0.002351  0.001740  0.002918  0.002717  0.002395  0.002513  0.002189  0.002508  0.002299  0.002918  0.002629  0.002958  0.002152  0.002272 
 0.002966  0.001939  0.002464  0.002425  0.002125  0.002735  0.002716  0.002341  0.002277  0.002066  0.002094  0.002366  0.002523  0.002301  0.002132  0.002064  0.002226  0.002336  0.002578  0.002431  0.002331  0.002495  0.002406  0.002111  0.002374  0.002442  0.002280  0.001966  0.002626  0.002613  0.002558  0.002709  0.002944  0.002447  0.002498  0.002510  0.002378  0.002238  0.002495  0.002765  0.002441  0.002266  0.002522  0.002612  0.002391  0.001740  0.002293  0.002455  0.002547  0.002615  0.002604  0.002527  0.002361  0.002840  0.002162  0.002566  0.002682  0.002226  0.002355  0.001790  0.002728  0.002825  0.002172  0.002144  0.002587  0.002629  0.001976  0.002259  0.002136  0.002848  0.002542  0.002419  0.002471  0.003085  0.002183  0.002762  0.002192  0.002433  0.002249  0.001882  0.002513  0.002535  0.002163  0.002081  0.002281  0.002403  0.002527  0.001731  0.003073  0.002860  0.002480  0.002766  0.002482  0.002665  0.002342  0.002974  0.002703  0.003128  0.002121  0.002354 
 0.003061  0.002197  0.002590  0.002506  0.002291  0.002807  0.002835  0.002479  0.002375  0.002345  0.002362  0.002533  0.002548  0.002438  0.002280  0.002265  0.002357  0.002400  0.002680  0.002562  0.002548  0.002602  0.002550  0.002112  0.002544  0.002602  0.002354  0.002101  0.002653  0.002889  0.002579  0.002681  0.003054  0.002616  0.002757  0.002638  0.002534  0.002436  0.002698  0.002979  0.002604  0.002417  0.002587  0.002979  0.002428  0.001897  0.002520  0.002703  0.002518  0.002783  0.002610  0.002681  0.002538  0.002874  0.002208  0.002736  0.002783  0.002336  0.002399  0.001874  0.002806  0.003002  0.002273  0.002242  0.002819  0.002821  0.002223  0.002414  0.002192  0.002998  0.002581  0.002637  0.002601  0.003247  0.002368  0.002980  0.002328  0.002549  0.002504  0.002016  0.002669  0.002680  0.002241  0.002274  0.002522  0.002644  0.002625  0.001927  0.003085  0.003012  0.002584  0.002957  0.002607  0.002860  0.002471  0.003186  0.003004  0.003269  0.002237  0.002448 
 0.002985  0.002295  0.002607  0.002498  0.002436  0.002740  0.002773  0.002490  0.002404  0.002368  0.002502  0.002636  0.002612  0.002582  0.002438  0.002173  0.002487  0.002264  0.002705  0.002525  0.002602  0.002619  0.002638  0.002268  0.002556  0.002625  0.002413  0.002173  0.002823  0.002903  0.002495  0.002573  0.003118  0.002619  0.002837  0.002610  0.002612  0.002395  0.002754  0.003023  0.002798  0.002502  0.002632  0.002992  0.002388  0.001981  0.002673  0.002828  0.002590  0.002871  0.002678  0.002779  0.002605  0.003011  0.002239  0.002925  0.002704  0.002405  0.002548  0.001917  0.002912  0.003010  0.002476  0.002227  0.002834  0.002822  0.002315  0.002421  0.002208  0.003035  0.002649  0.002754  0.002774  0.003208  0.002449  0.002933  0.002498  0.002569  0.002493  0.002067  0.002825  0.002670  0.002295  0.002383  0.002639  0.002712  0.002687  0.001921  0.003207  0.003062  0.002750  0.002995  0.002575  0.002994  0.002510  0.003338  0.003001  0.003137  0.002340  0.002435 
 0.003126  0.002457  0.002628  0.002734  0.002591  0.002799  0.002941  0.002660  0.002538  0.002499  0.002568  0.002841  0.002803  0.002811  0.002610  0.002257  0.002656  0.002465  0.002925  0.002729  0.002702  0.002808  0.002745  0.002397  0.002762  0.002725  0.002622  0.002390  0.002956  0.002912  0.002750  0.002757  0.003284  0.002819  0.002848  0.002801  0.002879  0.002558  0.002895  0.003051  0.002988  0.002723  0.002737  0.003161  0.002595  0.002149  0.002808  0.002930  0.002617  0.002911  0.002848  0.002900  0.002849  0.003009  0.002294  0.003044  0.002710  0.002702  0.002676  0.002047  0.003096  0.003088  0.002516  0.002428  0.002901  0.002941  0.002529  0.002507  0.002342  0.003183  0.002768  0.002924  0.002911  0.003346  0.002663  0.002984  0.002629  0.002708  0.002634  0.002331  0.002965  0.002819  0.002418  0.002531  0.002719  0.002746  0.002826  0.002041  0.003292  0.003096  0.002789  0.003114  0.002548  0.003050  0.002563  0.003599  0.003017  0.003248  0.002527  0.002560 
 0.003167  0.002544  0.002565  0.002769  0.002617  0.002913  0.002946  0.002774  0.002623  0.002468  0.002629  0.002818  0.002875  0.002859  0.002661  0.002273  0.002598  0.002566  0.002947  0.002615  0.002813  0.002862  0.002780  0.002390  0.002898  0.002819  0.002630  0.002466  0.003146  0.002833  0.002757  0.002754  0.003227  0.002862  0.002823  0.002787  0.002874  0.002636  0.002903  0.003104  0.003103  0.002804  0.002673  0.003164  0.002666  0.002147  0.002910  0.002978  0.002706  0.002982  0.002887  0.002795  0.002959  0.003150  0.002378  0.003097  0.002767  0.002821  0.002658  0.002132  0.003060  0.003026  0.002472  0.002367  0.003033  0.003049  0.002563  0.002431  0.002278  0.003260  0.002726  0.003004  0.003005  0.003391  0.002710  0.003003  0.002733  0.002680  0.002619  0.002409  0.002951  0.002817  0.002395  0.002619  0.002696  0.002846  0.002898  0.002146  0.003407  0.003167  0.002898  0.003252  0.002633  0.002996  0.002700  0.003753  0.003082  0.003296  0.002666  0.002535 
 0.003238  0.002638  0.002707  0.002816  0.002669  0.002990  0.002967  0.002978  0.002724  0.002572  0.002755  0.002976  0.002975  0.002971  0.002818  0.002326  0.002654  0.002610  0.003133  0.002560  0.002807  0.002981  0.002853  0.002390  0.003111  0.002991  0.002617  0.002582  0.003229  0.003070  0.002779  0.002895  0.003274  0.003028  0.002920  0.002914  0.002843  0.002706  0.003074  0.003213  0.003108  0.002870  0.002773  0.003258  0.002658  0.002148  0.002921  0.003032  0.002883  0.003143  0.002808  0.002845  0.002919  0.003279  0.002457  0.003125  0.002781  0.002910  0.002735  0.002155  0.003154  0.003150  0.002593  0.002488  0.003140  0.003171  0.002634  0.002592  0.002391  0.003453  0.002909  0.003045  0.002954  0.003486  0.002865  0.003062  0.002864  0.002717  0.002651  0.002675  0.002947  0.002975  0.002563  0.002732  0.002676  0.002982  0.003081  0.002355  0.003511  0.003215  0.002891  0.003286  0.002717  0.003165  0.002882  0.003882  0.003031  0.003321  0.002796  0.002642 
 0.003417  0.002620  0.002730  0.002956  0.002727  0.002973  0.002956  0.003079  0.002813  0.002675  0.002853  0.003009  0.003033  0.003060  0.002797  0.002284  0.002625  0.002694  0.003089  0.002567  0.002944  0.003010  0.002972  0.002354  0.003258  0.002991  0.002735  0.002669  0.003335  0.003073  0.002869  0.002970  0.003274  0.003120  0.002960  0.002859  0.002706  0.002857  0.003220  0.003144  0.003164  0.002925  0.002746  0.003331  0.002751  0.002249  0.002956  0.003163  0.002971  0.003254  0.002841  0.002873  0.002957  0.003358  0.002491  0.003164  0.002845  0.002861  0.002781  0.002239  0.003169  0.003324  0.002741  0.002551  0.003223  0.003180  0.002686  0.002715  0.002538  0.003477  0.003060  0.003160  0.002977  0.003563  0.002907  0.003096  0.002890  0.002776  0.002743  0.002739  0.002979  0.002914  0.002594  0.002832  0.002711  0.003020  0.003073  0.002394  0.003556  0.003311  0.002981  0.003342  0.002796  0.003144  0.002993  0.003980  0.003134  0.003314  0.002798  0.002661 
 0.003399  0.002665  0.002750  0.002896  0.002820  0.003095  0.003042  0.003198  0.002716  0.002667  0.002996  0.003025  0.003293  0.003040  0.002799  0.002364  0.002717  0.002874  0.003038  0.002593  0.003012  0.003018  0.003076  0.002449  0.003222  0.002975  0.002676  0.002620  0.003442  0.003181  0.002892  0.002942  0.003272  0.003230  0.003129  0.002878  0.002868  0.002817  0.003277  0.003152  0.003129  0.003008  0.002832  0.003316  0.002872  0.002220  0.003047  0.003153  0.003104  0.003285  0.002972  0.002945  0.002918  0.003448  0.002478  0.003250  0.002800  0.002903  0.002882  0.002380  0.003207  0.003297  0.002823  0.002604  0.003143  0.003273  0.002744  0.002714  0.002570  0.003509  0.003048  0.003137  0.002992  0.003565  0.002970  0.003149  0.002958  0.002775  0.002865  0.002767  0.003151  0.002833  0.002709  0.003039  0.002657  0.003049  0.003224  0.002560  0.003669  0.003394  0.002964  0.003353  0.002849  0.003181  0.003025  0.003899  0.003149  0.003348  0.002751  0.002764 
 0.003380  0.002767  0.002879  0.002915  0.002856  0.003219  0.003147  0.003318  0.002854  0.002738  0.003037  0.003168  0.003387  0.003089  0.002796  0.002361  0.002883  0.002983  0.003220  0.002687  0.003028  0.003017  0.003122  0.002665  0.003409  0.003085  0.002748  0.002716  0.003566  0.003259  0.002915  0.003054  0.003351  0.003350  0.003298  0.002951  0.002978  0.002923  0.003323  0.003354  0.003059  0.003188  0.002929  0.003491  0.002938  0.002383  0.003104  0.003208  0.003078  0.003434  0.003202  0.002999  0.002856  0.003453  0.002552  0.003350  0.002854  0.002975  0.002930  0.002393  0.003387  0.003389  0.002896  0.002689  0.003192  0.003332  0.002719  0.002812  0.002586  0.003636  0.003192  0.003107  0.003117  0.003728  0.003157  0.003265  0.003099  0.002887  0.002925  0.002847  0.003203  0.003001  0.002832  0.003153  0.002765  0.003240  0.003348  0.002588  0.003703  0.003479  0.003070  0.003436  0.002805  0.003149  0.003092  0.003878  0.003216  0.003444  0.002855  0.002811 
 0.003392  0.002763  0.002812  0.003077  0.002872  0.003074  0.003065  0.003332  0.002793  0.002757  0.003076  0.003193  0.003340  0.003089  0.002797  0.002388  0.002902  0.003082  0.003329  0.002622  0.003001  0.003171  0.003254  0.002749  0.003385  0.002990  0.002774  0.002828  0.003555  0.003233  0.002942  0.002971  0.003304  0.003439  0.003362  0.003070  0.002951  0.002938  0.003250  0.003265  0.003035  0.003265  0.002982  0.003405  0.003025  0.002392  0.003130  0.003266  0.003064  0.003467  0.003133  0.003185  0.002880  0.003415  0.002608  0.003194  0.002928  0.002950  0.002977  0.002416  0.003385  0.003360  0.002906  0.002755  0.003188  0.003345  0.002811  0.002923  0.002636  0.003758  0.003237  0.003311  0.003134  0.003784  0.003203  0.003310  0.003119  0.002873  0.002899  0.002939  0.003284  0.002996  0.002889  0.003206  0.002811  0.003239  0.003468  0.002725  0.003720  0.003345  0.003005  0.003419  0.002682  0.003182  0.003098  0.003797  0.003228  0.003380  0.002882  0.002814 
 0.003368  0.002813  0.002688  0.003107  0.002943  0.003049  0.002946  0.003341  0.002691  0.002758  0.003085  0.003137  0.003330  0.003095  0.002747  0.002384  0.002750  0.002980  0.003391  0.002567  0.002941  0.003313  0.003235  0.002769  0.003493  0.003010  0.002725  0.002792  0.003569  0.003164  0.002911  0.002950  0.003369  0.003541  0.003371  0.002964  0.002976  0.002901  0.003266  0.003217  0.003006  0.003204  0.002997  0.003344  0.003066  0.002356  0.003092  0.003333  0.003071  0.003343  0.003161  0.003149  0.002835  0.003330  0.002550  0.003064  0.002893  0.002877  0.002910  0.002420  0.003331  0.003340  0.002930  0.002626  0.003235  0.003382  0.002841  0.002979  0.002655  0.003736  0.003139  0.003211  0.002979  0.003729  0.003228  0.003279  0.003128  0.002820  0.002906  0.002903  0.003250  0.002962  0.002832  0.003233  0.002815  0.003199  0.003481  0.002665  0.003697  0.003282  0.002872  0.003383  0.002769  0.003283  0.003095  0.003714  0.003170  0.003317  0.002788  0.002804 
 0.003297  0.002761  0.002648  0.003010  0.002905  0.002987  0.002916  0.003284  0.002676  0.002847  0.003090  0.003166  0.003369  0.002978  0.002787  0.002412  0.002789  0.002993  0.003473  0.002538  0.002904  0.003313  0.003185  0.002770  0.003534  0.002939  0.002786  0.002758  0.003538  0.003195  0.002880  0.003137  0.003404  0.003453  0.003377  0.002931  0.002902  0.002966  0.003305  0.003289  0.002975  0.003221  0.002931  0.003280  0.003106  0.002517  0.003141  0.003410  0.003154  0.003345  0.003218  0.003200  0.002824  0.003290  0.002547  0.003071  0.003010  0.002927  0.002928  0.002306  0.003331  0.003372  0.002847  0.002627  0.003309  0.003441  0.002865  0.002972  0.002696  0.003666  0.003169  0.003240  0.002982  0.003824  0.003191  0.003267  0.003029  0.002800  0.003026  0.002947  0.003357  0.002951  0.002864  0.003251  0.002772  0.003081  0.003523  0.002683  0.003666  0.003208  0.002846  0.003385  0.002770  0.003301  0.003196  0.003751  0.003189  0.003317  0.002827  0.002754 
 0.003241  0.002882  0.002755  0.003039  0.003027  0.003001  0.002922  0.003299  0.002794  0.002916  0.003192  0.003166  0.003471  0.003090  0.002858  0.002484  0.002899  0.003139  0.003643  0.002600  0.002853  0.003357  0.003322  0.002695  0.003593  0.003120  0.002919  0.002845  0.003471  0.003341  0.002904  0.003270  0.003440  0.003429  0.003521  0.002932  0.002920  0.003023  0.003384  0.003474  0.003055  0.003314  0.002992  0.003370  0.003206  0.002593  0.003276  0.003437  0.003116  0.003504  0.003184  0.003333  0.002967  0.003228  0.002665  0.003241  0.003138  0.003018  0.003095  0.002383  0.003302  0.003576  0.002885  0.002657  0.003386  0.003625  0.002874  0.002878  0.002855  0.003701  0.003194  0.003166  0.003144  0.003961  0.003355  0.003324  0.003120  0.002998  0.003171  0.003097  0.003522  0.003034  0.002937  0.003352  0.002875  0.003089  0.003614  0.002867  0.003685  0.003164  0.002883  0.003502  0.002765  0.003364  0.003480  0.003803  0.003158  0.003523  0.002872  0.002769 
 0.003371  0.002996  0.002881  0.003082  0.003135  0.003125  0.002950  0.003373  0.002954  0.003036  0.003244  0.003354  0.003592  0.003157  0.002960  0.002555  0.002889  0.003153  0.003611  0.002806  0.002949  0.003381  0.003327  0.002875  0.003734  0.003225  0.002896  0.002860  0.003573  0.003306  0.002990  0.003256  0.003595  0.003597  0.003573  0.002830  0.002994  0.003135  0.003542  0.003505  0.003157  0.003293  0.003080  0.003480  0.003161  0.002714  0.003356  0.003530  0.003145  0.003497  0.003238  0.003483  0.003055  0.003224  0.002808  0.003259  0.003132  0.003056  0.003074  0.002449  0.003424  0.003607  0.003052  0.002853  0.003320  0.003748  0.003032  0.003017  0.002968  0.003712  0.003156  0.003323  0.003281  0.004049  0.003538  0.003444  0.003291  0.003045  0.003437  0.003106  0.003748  0.003155  0.003049  0.003476  0.003045  0.003148  0.003770  0.002788  0.003745  0.003283  0.003024  0.003590  0.002642  0.003336  0.003623  0.003781  0.003150  0.003731  0.002800  0.002780 
 0.003415  0.003180  0.002982  0.003224  0.003250  0.003300  0.003044  0.003469  0.003338  0.003144  0.003414  0.003534  0.003730  0.003454  0.003055  0.002733  0.003057  0.003265  0.003792  0.003130  0.003147  0.003374  0.003381  0.003103  0.003923  0.003297  0.003176  0.002950  0.003745  0.003401  0.003184  0.003320  0.003630  0.003716  0.003788  0.002919  0.003127  0.003253  0.003736  0.003616  0.003323  0.003535  0.003218  0.003716  0.003418  0.002855  0.003473  0.003725  0.003194  0.003646  0.003257  0.003696  0.003220  0.003345  0.002970  0.003523  0.003104  0.003128  0.003367  0.002665  0.003636  0.003713  0.003129  0.003096  0.003543  0.003970  0.003254  0.003140  0.003117  0.003782  0.003153  0.003737  0.003313  0.004206  0.003740  0.003654  0.003461  0.003170  0.003481  0.003199  0.003932  0.003280  0.003234  0.003591  0.003176  0.003315  0.003972  0.002995  0.003891  0.003344  0.003361  0.003779  0.002804  0.003550  0.003758  0.003855  0.003358  0.003976  0.002863  0.002903 
 0.003512  0.003321  0.003079  0.003373  0.003429  0.003347  0.003168  0.003591  0.003405  0.003210  0.003567  0.003571  0.003908  0.003612  0.003270  0.002795  0.003146  0.003376  0.003998  0.003253  0.003435  0.003479  0.003437  0.003193  0.003931  0.003352  0.003409  0.003127  0.003927  0.003449  0.003335  0.003636  0.003736  0.003931  0.003904  0.003135  0.003220  0.003422  0.003878  0.003814  0.003357  0.003685  0.003327  0.003824  0.003635  0.002898  0.003511  0.003883  0.003341  0.003846  0.003259  0.003851  0.003432  0.003438  0.003118  0.003570  0.003345  0.003105  0.003449  0.002784  0.003628  0.003709  0.003278  0.003183  0.003691  0.003989  0.003281  0.003088  0.003260  0.003809  0.003237  0.003985  0.003452  0.004277  0.003821  0.003732  0.003612  0.003226  0.003685  0.003476  0.004112  0.003391  0.003325  0.003726  0.003462  0.003486  0.004176  0.003145  0.003886  0.003488  0.003416  0.003877  0.002880  0.003719  0.003686  0.003826  0.003353  0.003838  0.003075  0.003130 
 0.003340  0.003514  0.003205  0.003541  0.003510  0.003484  0.003244  0.003748  0.003426  0.003521  0.003684  0.003562  0.004168  0.003644  0.003424  0.002903  0.003259  0.003451  0.004041  0.003449  0.003574  0.003697  0.003448  0.003309  0.004036  0.003453  0.003501  0.003325  0.003992  0.003678  0.003498  0.003669  0.003861  0.003972  0.003930  0.003272  0.003295  0.003626  0.004026  0.003890  0.003426  0.003877  0.003411  0.003819  0.003671  0.003074  0.003703  0.003880  0.003488  0.003833  0.003446  0.003837  0.003498  0.003573  0.003073  0.003831  0.003589  0.003214  0.003607  0.002867  0.003742  0.003909  0.003309  0.003174  0.003851  0.004068  0.003455  0.003290  0.003437  0.003914  0.003419  0.004046  0.003524  0.004430  0.003959  0.003765  0.003589  0.003424  0.003844  0.003599  0.004127  0.003415  0.003542  0.003714  0.003576  0.003780  0.004468  0.003362  0.003972  0.003627  0.003559  0.003945  0.002845  0.003914  0.003853  0.003773  0.003448  0.003916  0.003083  0.003258 
 0.003567  0.003486  0.003399  0.003543  0.003677  0.003736  0.003481  0.003916  0.003606  0.003735  0.003727  0.003779  0.004296  0.003744  0.003522  0.003103  0.003368  0.003637  0.004000  0.003597  0.003835  0.003816  0.003440  0.003392  0.004022  0.003643  0.003701  0.003424  0.004089  0.003867  0.003519  0.003728  0.003877  0.004075  0.004025  0.003249  0.003541  0.003770  0.004166  0.004042  0.003559  0.004019  0.003677  0.003972  0.003790  0.003321  0.003942  0.003996  0.003496  0.003957  0.003606  0.003917  0.003645  0.003600  0.003293  0.003903  0.003735  0.003241  0.003679  0.003036  0.003858  0.004116  0.003356  0.003384  0.003919  0.004142  0.003424  0.003530  0.003713  0.003988  0.003505  0.004050  0.003528  0.004466  0.003882  0.003850  0.003800  0.003698  0.003864  0.003644  0.004263  0.003576  0.003671  0.003915  0.003709  0.003890  0.004575  0.003506  0.004099  0.003761  0.003630  0.004134  0.003112  0.003931  0.004077  0.003960  0.003540  0.004096  0.003314  0.003272 
 0.003541  0.003498  0.003496  0.003596  0.003620  0.003628  0.003592  0.003682  0.003645  0.003681  0.003716  0.003746  0.004296  0.003663  0.003526  0.003100  0.003520  0.003665  0.004024  0.003510  0.003834  0.003787  0.003516  0.003389  0.003951  0.003763  0.003686  0.003510  0.004090  0.003882  0.003423  0.003778  0.003819  0.003931  0.003968  0.003203  0.003552  0.003847  0.004087  0.004093  0.003594  0.004055  0.003694  0.003911  0.003768  0.003265  0.003993  0.003943  0.003501  0.003955  0.003475  0.003801  0.003554  0.003545  0.003378  0.003774  0.003640  0.003288  0.003563  0.003048  0.003820  0.003996  0.003394  0.003253  0.003831  0.004194  0.003451  0.003559  0.003766  0.003831  0.003448  0.003990  0.003425  0.004294  0.003856  0.003903  0.003781  0.003666  0.003968  0.003590  0.004272  0.003646  0.003710  0.003936  0.003613  0.003653  0.004489  0.003480  0.004053  0.003740  0.003712  0.004147  0.003149  0.003948  0.004061  0.003857  0.003593  0.003949  0.003403  0.003266 
 0.003723  0.003729  0.003804  0.003936  0.003854  0.003939  0.003867  0.003847  0.003825  0.003993  0.003924  0.003955  0.004556  0.003904  0.003731  0.003349  0.003876  0.003937  0.004265  0.003857  0.004039  0.004113  0.003693  0.003604  0.004237  0.004047  0.003942  0.003765  0.004194  0.004085  0.003742  0.003948  0.004002  0.004138  0.004123  0.003326  0.004024  0.004234  0.004353  0.004358  0.003883  0.004245  0.003867  0.004165  0.003984  0.003569  0.004153  0.003997  0.003742  0.004228  0.003708  0.004024  0.003657  0.003823  0.003685  0.003967  0.003896  0.003587  0.003806  0.003356  0.003928  0.004209  0.003688  0.003516  0.003963  0.004203  0.003528  0.003787  0.003903  0.004127  0.003854  0.004163  0.003689  0.004578  0.004337  0.004069  0.003978  0.003787  0.004269  0.003891  0.004516  0.003804  0.003920  0.004128  0.003844  0.003925  0.004793  0.003705  0.004322  0.004057  0.003931  0.004413  0.003473  0.004187  0.004252  0.003978  0.003647  0.004152  0.003719  0.003437 
 0.003639  0.003679  0.003684  0.003730  0.003756  0.003870  0.003680  0.003808  0.003768  0.003821  0.003935  0.003758  0.004353  0.003967  0.003652  0.003256  0.003933  0.003872  0.004179  0.003634  0.003967  0.003967  0.003810  0.003520  0.004234  0.004011  0.003751  0.003661  0.004147  0.003956  0.003828  0.003848  0.003826  0.004036  0.003934  0.003277  0.003879  0.004067  0.004233  0.004300  0.003969  0.004109  0.003800  0.004143  0.003985  0.003321  0.004202  0.003876  0.003722  0.004116  0.003624  0.003921  0.003542  0.003713  0.003663  0.003916  0.003753  0.003441  0.003874  0.003225  0.003911  0.004161  0.003529  0.003319  0.003888  0.004002  0.003444  0.003656  0.003855  0.004062  0.003834  0.004162  0.003699  0.004455  0.004252  0.003860  0.003749  0.003748  0.004001  0.003878  0.004547  0.003816  0.003884  0.003968  0.003781  0.003857  0.004637  0.003670  0.004304  0.003888  0.003909  0.004216  0.003376  0.004056  0.004169  0.003734  0.003561  0.004033  0.003684  0.003470 
 0.003773  0.003873  0.003947  0.004034  0.004010  0.004163  0.003829  0.004076  0.004011  0.004043  0.004223  0.004071  0.004565  0.004236  0.003868  0.003568  0.004108  0.003945  0.004469  0.003896  0.004305  0.004156  0.004009  0.003713  0.004526  0.004193  0.004013  0.003928  0.004394  0.004047  0.004034  0.004060  0.004016  0.004286  0.004071  0.003503  0.004008  0.004147  0.004305  0.004561  0.004276  0.004387  0.004007  0.004370  0.004246  0.003562  0.004503  0.004123  0.003905  0.004253  0.003758  0.004045  0.003797  0.003955  0.003935  0.004025  0.004025  0.003611  0.004134  0.003436  0.004001  0.004334  0.003721  0.003587  0.004038  0.004117  0.003745  0.003893  0.004022  0.004298  0.004111  0.004332  0.003941  0.004556  0.004469  0.004089  0.003895  0.004094  0.004153  0.004230  0.004805  0.004056  0.004142  0.004189  0.003954  0.004098  0.004739  0.003959  0.004484  0.004166  0.004086  0.004337  0.003605  0.004226  0.004328  0.003768  0.003851  0.004175  0.003809  0.003740 
 0.003881  0.004094  0.004186  0.004154  0.004179  0.004343  0.004019  0.004411  0.004221  0.004281  0.004383  0.004415  0.004650  0.004479  0.004077  0.003810  0.004384  0.004113  0.004769  0.004145  0.004465  0.004319  0.004277  0.003991  0.004679  0.004401  0.004233  0.004066  0.004506  0.004307  0.004201  0.004248  0.004241  0.004544  0.004269  0.003838  0.004212  0.004547  0.004484  0.004653  0.004392  0.004603  0.004378  0.004719  0.004398  0.003782  0.004705  0.004384  0.004194  0.004350  0.003934  0.004210  0.003958  0.004091  0.004146  0.004073  0.004254  0.003775  0.004408  0.003583  0.004255  0.004545  0.004119  0.003775  0.004281  0.004365  0.004200  0.004070  0.004180  0.004564  0.004349  0.004426  0.004306  0.004750  0.004834  0.004396  0.004038  0.004274  0.004265  0.004438  0.004944  0.004325  0.004242  0.004256  0.004194  0.004150  0.004888  0.004310  0.004742  0.004336  0.004330  0.004416  0.003787  0.004472  0.004568  0.003861  0.004072  0.004360  0.004173  0.003893 
 0.004017  0.004274  0.004311  0.004113  0.004323  0.004442  0.004105  0.004534  0.004387  0.004476  0.004571  0.004372  0.004723  0.004582  0.004380  0.003995  0.004491  0.004182  0.004872  0.004252  0.004515  0.004390  0.004299  0.004024  0.004819  0.004468  0.004342  0.004299  0.004527  0.004580  0.004235  0.004291  0.004419  0.004737  0.004416  0.004074  0.004275  0.004534  0.004430  0.004629  0.004461  0.004511  0.004523  0.004761  0.004336  0.003850  0.004722  0.004436  0.004222  0.004384  0.004031  0.004408  0.004003  0.004140  0.004221  0.004157  0.004172  0.003948  0.004389  0.003761  0.004310  0.004776  0.004271  0.003975  0.004240  0.004230  0.004263  0.004122  0.004366  0.004621  0.004410  0.004469  0.004310  0.005015  0.004800  0.004606  0.004218  0.004500  0.004372  0.004515  0.005088  0.004386  0.004386  0.004397  0.004270  0.004160  0.004949  0.004416  0.004792  0.004401  0.004436  0.004409  0.003952  0.004567  0.004572  0.004006  0.004162  0.004481  0.004247  0.003935 
 0.004012  0.004356  0.004255  0.004130  0.004291  0.004475  0.004104  0.004333  0.004388  0.004455  0.004701  0.004500  0.004632  0.004682  0.004476  0.004078  0.004526  0.004137  0.004831  0.004383  0.004456  0.004325  0.004409  0.004181  0.004797  0.004523  0.004512  0.004273  0.004596  0.004448  0.004203  0.004384  0.004415  0.004832  0.004519  0.004060  0.004353  0.004664  0.004591  0.004739  0.004462  0.004419  0.004484  0.004684  0.004377  0.003783  0.004769  0.004401  0.004267  0.004433  0.004167  0.004454  0.004019  0.004154  0.004410  0.004204  0.004263  0.003949  0.004497  0.003882  0.004274  0.004778  0.004324  0.003921  0.004273  0.004241  0.004326  0.004078  0.004333  0.004547  0.004577  0.004517  0.004319  0.004932  0.004768  0.004813  0.004309  0.004797  0.004480  0.004570  0.005083  0.004352  0.004495  0.004442  0.004372  0.004100  0.005037  0.004575  0.004739  0.004533  0.004369  0.004403  0.004085  0.004506  0.004583  0.004121  0.004218  0.004428  0.004291  0.003957 
 0.004295  0.004375  0.004431  0.004269  0.004328  0.004567  0.004340  0.004545  0.004630  0.004524  0.004785  0.004626  0.004824  0.004895  0.004581  0.004206  0.004661  0.004311  0.004787  0.004553  0.004777  0.004501  0.004576  0.004415  0.005008  0.004709  0.004504  0.004367  0.004758  0.004705  0.004425  0.004628  0.004581  0.004853  0.004765  0.004222  0.004578  0.004904  0.004829  0.004823  0.004638  0.004489  0.004659  0.004782  0.004555  0.003964  0.004947  0.004593  0.004465  0.004604  0.004289  0.004661  0.004282  0.004353  0.004497  0.004221  0.004415  0.004091  0.004566  0.004087  0.004339  0.004998  0.004357  0.003959  0.004537  0.004336  0.004470  0.004281  0.004502  0.004673  0.004768  0.004607  0.004426  0.005015  0.004785  0.004921  0.004422  0.005087  0.004617  0.004836  0.005054  0.004436  0.004670  0.004556  0.004586  0.004274  0.005255  0.004807  0.004871  0.004812  0.004501  0.004572  0.004256  0.004693  0.004742  0.004258  0.004299  0.004701  0.004469  0.004141 
 0.004328  0.004574  0.004588  0.004452  0.004455  0.004769  0.004325  0.004500  0.004656  0.004743  0.004764  0.004645  0.004801  0.005065  0.004623  0.004339  0.004841  0.004420  0.004859  0.004565  0.004746  0.004639  0.004483  0.004449  0.005028  0.004697  0.004560  0.004497  0.004865  0.004656  0.004547  0.004739  0.004657  0.005048  0.004896  0.004223  0.004775  0.004995  0.004891  0.004815  0.004849  0.004471  0.004793  0.004830  0.004610  0.004086  0.005090  0.004724  0.004474  0.004700  0.004506  0.004789  0.004396  0.004554  0.004551  0.004425  0.004450  0.004188  0.004588  0.004242  0.004309  0.005113  0.004440  0.004135  0.004639  0.004559  0.004484  0.004326  0.004482  0.004843  0.004928  0.004708  0.004440  0.005144  0.004758  0.005059  0.004553  0.005282  0.004894  0.004872  0.005131  0.004544  0.004761  0.004544  0.004615  0.004312  0.005314  0.004977  0.004982  0.004853  0.004705  0.004566  0.004323  0.004798  0.004840  0.004449  0.004614  0.004795  0.004652  0.004322 
 0.004420  0.004863  0.004750  0.004643  0.004684  0.004858  0.004559  0.004649  0.004795  0.004872  0.004805  0.004825  0.004943  0.005166  0.004716  0.004504  0.004981  0.004609  0.004928  0.004626  0.004858  0.004733  0.004567  0.004625  0.005061  0.004764  0.004660  0.004727  0.004900  0.004809  0.004684  0.004741  0.004750  0.005194  0.005048  0.004447  0.005021  0.005152  0.004860  0.005007  0.004898  0.004596  0.004870  0.004856  0.004709  0.004287  0.005127  0.004853  0.004592  0.004876  0.004619  0.004954  0.004522  0.004627  0.004641  0.004522  0.004387  0.004382  0.004756  0.004433  0.004596  0.005027  0.004502  0.004105  0.004748  0.004693  0.004557  0.004498  0.004701  0.004986  0.005088  0.004795  0.004602  0.005144  0.004858  0.005027  0.004625  0.005274  0.005042  0.005007  0.005314  0.004738  0.004771  0.004716  0.004736  0.004419  0.005339  0.005062  0.005060  0.004795  0.004801  0.004682  0.004410  0.004880  0.005014  0.004562  0.004837  0.005023  0.004805  0.004532 
 0.004511  0.005007  0.004935  0.004790  0.004825  0.004999  0.004689  0.004891  0.004908  0.004942  0.004901  0.004930  0.005080  0.005450  0.004889  0.004724  0.005089  0.004742  0.005132  0.004760  0.004989  0.004940  0.004668  0.004767  0.005195  0.004883  0.004770  0.004898  0.005074  0.004976  0.004796  0.005005  0.004836  0.005276  0.005174  0.004561  0.005217  0.005203  0.004966  0.005127  0.004958  0.004726  0.005008  0.004979  0.004783  0.004438  0.005235  0.005117  0.004715  0.005053  0.004754  0.005113  0.004593  0.004788  0.004852  0.004617  0.004445  0.004520  0.004892  0.004486  0.004603  0.005086  0.004755  0.004295  0.004939  0.004756  0.004750  0.004644  0.004771  0.005072  0.005297  0.004820  0.004618  0.005174  0.004974  0.005141  0.004676  0.005284  0.005127  0.004994  0.005451  0.004804  0.004940  0.004906  0.004905  0.004569  0.005393  0.005210  0.005262  0.004872  0.004905  0.004798  0.004633  0.004981  0.005039  0.004634  0.004947  0.005148  0.004975  0.004621 
 0.004573  0.005050  0.005050  0.004991  0.004917  0.005080  0.004920  0.005006  0.005119  0.005044  0.005129  0.005040  0.005173  0.005696  0.005046  0.004951  0.005165  0.004813  0.005239  0.004959  0.005198  0.005072  0.004824  0.004962  0.005336  0.005027  0.004858  0.004966  0.005301  0.005055  0.004932  0.005307  0.004969  0.005384  0.005309  0.004730  0.005228  0.005361  0.005116  0.005230  0.005188  0.004744  0.005087  0.005006  0.004800  0.004493  0.005368  0.005257  0.004871  0.005183  0.004867  0.005245  0.004636  0.004912  0.004997  0.004768  0.004622  0.004697  0.004905  0.004686  0.004716  0.005221  0.004842  0.004479  0.004911  0.004884  0.004874  0.004769  0.004926  0.005295  0.005481  0.004990  0.004863  0.005143  0.005113  0.005309  0.004927  0.005447  0.005270  0.005148  0.005448  0.005043  0.005120  0.004978  0.005071  0.004661  0.005573  0.005161  0.005488  0.004991  0.005006  0.004985  0.004693  0.005087  0.005198  0.004690  0.005159  0.005288  0.005092  0.004883 
 0.004707  0.005067  0.005186  0.005065  0.004904  0.005302  0.005052  0.005127  0.005239  0.005111  0.005187  0.005199  0.005304  0.005778  0.005207  0.004997  0.005166  0.005024  0.005336  0.005101  0.005211  0.005227  0.004968  0.005020  0.005431  0.005118  0.004918  0.005096  0.005376  0.005257  0.005029  0.005448  0.005105  0.005579  0.005447  0.004963  0.005270  0.005397  0.005143  0.005332  0.005373  0.004859  0.005150  0.004987  0.004923  0.004657  0.005488  0.005376  0.004917  0.005278  0.004978  0.005313  0.004702  0.004991  0.005149  0.004916  0.004741  0.004762  0.004950  0.004799  0.004903  0.005303  0.004815  0.004719  0.005020  0.005012  0.004951  0.004942  0.005014  0.005293  0.005537  0.005067  0.004897  0.005168  0.005099  0.005397  0.004981  0.005455  0.005435  0.005177  0.005578  0.005156  0.005152  0.005112  0.005165  0.004867  0.005673  0.005241  0.005588  0.005086  0.005005  0.005171  0.004888  0.005181  0.005323  0.004676  0.005298  0.005419  0.005181  0.004857 
 0.004739  0.005179  0.005281  0.005084  0.004987  0.005376  0.005167  0.005246  0.005361  0.005281  0.005385  0.005298  0.005300  0.005864  0.005188  0.005181  0.005249  0.005151  0.005342  0.005106  0.005305  0.005304  0.005116  0.005120  0.005423  0.005132  0.005000  0.005170  0.005492  0.005400  0.005123  0.005620  0.005223  0.005599  0.005386  0.005128  0.005369  0.005442  0.005298  0.005393  0.005388  0.004848  0.005167  0.005033  0.005013  0.004834  0.005614  0.005519  0.004948  0.005425  0.005046  0.005326  0.004791  0.005119  0.005287  0.005027  0.004777  0.004734  0.005089  0.004858  0.005094  0.005328  0.004915  0.004850  0.005162  0.005079  0.005080  0.005025  0.005039  0.005398  0.005560  0.005098  0.005106  0.005338  0.005280  0.005423  0.005173  0.005466  0.005483  0.005235  0.005679  0.005190  0.005243  0.005249  0.005300  0.004951  0.005793  0.005339  0.005605  0.005140  0.005121  0.005320  0.004982  0.005280  0.005429  0.004791  0.005318  0.005445  0.005364  0.004932 
 0.004800  0.005176  0.005382  0.005123  0.005046  0.005414  0.005309  0.005356  0.005362  0.005389  0.005522  0.005251  0.005383  0.005858  0.005131  0.005253  0.005257  0.005111  0.005406  0.005239  0.005348  0.005430  0.005170  0.005210  0.005491  0.005226  0.005072  0.005231  0.005646  0.005569  0.005183  0.005765  0.005296  0.005613  0.005360  0.005151  0.005449  0.005425  0.005359  0.005426  0.005505  0.004896  0.005245  0.004999  0.005158  0.004747  0.005744  0.005594  0.005062  0.005475  0.005055  0.005230  0.004828  0.005141  0.005366  0.005056  0.004795  0.004767  0.005134  0.004897  0.005042  0.005349  0.004986  0.004859  0.005293  0.005147  0.005143  0.005106  0.005071  0.005410  0.005515  0.005143  0.005194  0.005412  0.005289  0.005526  0.005189  0.005550  0.005515  0.005281  0.005676  0.005098  0.005338  0.005362  0.005378  0.005100  0.005843  0.005416  0.005651  0.005122  0.005216  0.005236  0.004975  0.005374  0.005466  0.004851  0.005249  0.005540  0.005430  0.004929 
 0.004862  0.005184  0.005398  0.005057  0.005035  0.005450  0.005273  0.005336  0.005356  0.005364  0.005428  0.005137  0.005389  0.005947  0.005184  0.005296  0.005265  0.005172  0.005336  0.005267  0.005429  0.005329  0.005224  0.005215  0.005562  0.005338  0.005117  0.005250  0.005674  0.005504  0.005184  0.005747  0.005373  0.005649  0.005385  0.005250  0.005546  0.005399  0.005369  0.005444  0.005454  0.004898  0.005224  0.005044  0.005198  0.004807  0.005672  0.005682  0.005058  0.005546  0.005109  0.005174  0.004767  0.005126  0.005411  0.005114  0.004780  0.004785  0.005226  0.004872  0.005036  0.005434  0.005042  0.004853  0.005268  0.005148  0.005222  0.005277  0.004979  0.005419  0.005473  0.005167  0.005153  0.005385  0.005300  0.005509  0.005146  0.005559  0.005626  0.005322  0.005672  0.005138  0.005375  0.005398  0.005439  0.005141  0.005899  0.005445  0.005626  0.005144  0.005326  0.005316  0.005002  0.005397  0.005410  0.004915  0.005271  0.005635  0.005431  0.005025 
 0.004959  0.005210  0.005465  0.005078  0.005044  0.005546  0.005362  0.005424  0.005487  0.005431  0.005589  0.005207  0.005491  0.006083  0.005178  0.005454  0.005252  0.005244  0.005342  0.005420  0.005479  0.005501  0.005248  0.005362  0.005663  0.005588  0.005099  0.005435  0.005746  0.005459  0.005196  0.005780  0.005469  0.005675  0.005415  0.005397  0.005544  0.005481  0.005536  0.005529  0.005498  0.005061  0.005237  0.005156  0.005344  0.004910  0.005707  0.005715  0.005117  0.005552  0.005097  0.005169  0.004859  0.005042  0.005543  0.005218  0.004770  0.004889  0.005212  0.005042  0.005086  0.005548  0.005193  0.004838  0.005363  0.005215  0.005405  0.005361  0.005052  0.005462  0.005539  0.005246  0.005235  0.005334  0.005326  0.005624  0.005113  0.005708  0.005716  0.005436  0.005833  0.005245  0.005428  0.005425  0.005564  0.005223  0.006016  0.005549  0.005678  0.005146  0.005413  0.005333  0.005048  0.005507  0.005374  0.005012  0.005326  0.005808  0.005501  0.005128 
 0.005052  0.005351  0.005463  0.005035  0.005136  0.005656  0.005474  0.005424  0.005520  0.005459  0.005705  0.005256  0.005571  0.006053  0.005184  0.005474  0.005160  0.005318  0.005349  0.005508  0.005467  0.005565  0.005274  0.005420  0.005711  0.005614  0.005153  0.005488  0.005824  0.005681  0.005167  0.005800  0.005505  0.005718  0.005507  0.005418  0.005713  0.005550  0.005627  0.005600  0.005580  0.005094  0.005382  0.005096  0.005514  0.004978  0.005736  0.005750  0.005118  0.005554  0.005184  0.005229  0.004744  0.005148  0.005670  0.005307  0.004850  0.004960  0.005272  0.005020  0.005119  0.005579  0.005193  0.004932  0.005463  0.005135  0.005427  0.005594  0.005094  0.005391  0.005425  0.005281  0.005246  0.005363  0.005296  0.005637  0.005172  0.005769  0.005703  0.005424  0.006000  0.005244  0.005498  0.005579  0.005662  0.005283  0.005968  0.005688  0.005749  0.005268  0.005518  0.005330  0.005223  0.005614  0.005419  0.005068  0.005558  0.005819  0.005567  0.005069 
 0.005101  0.005375  0.005601  0.004999  0.005116  0.005653  0.005511  0.005436  0.005517  0.005528  0.005895  0.005303  0.005560  0.006043  0.005132  0.005538  0.005141  0.005433  0.005433  0.005578  0.005543  0.005701  0.005327  0.005459  0.005693  0.005715  0.005168  0.005611  0.005951  0.005606  0.005160  0.005934  0.005618  0.005863  0.005579  0.005411  0.005767  0.005650  0.005661  0.005608  0.005633  0.005057  0.005439  0.005216  0.005567  0.005083  0.005712  0.005800  0.005130  0.005668  0.005236  0.005206  0.004743  0.005088  0.005793  0.005333  0.004896  0.005008  0.005344  0.005144  0.005119  0.005641  0.005224  0.005002  0.005448  0.005215  0.005595  0.005619  0.005117  0.005499  0.005521  0.005289  0.005244  0.005435  0.005249  0.005665  0.005319  0.005791  0.005682  0.005496  0.005970  0.005318  0.005578  0.005520  0.005857  0.005394  0.005987  0.005714  0.005752  0.005321  0.005615  0.005257  0.005209  0.005629  0.005406  0.005109  0.005606  0.005859  0.005646  0.005093 
 0.005155  0.005410  0.005686  0.005128  0.005132  0.005619  0.005565  0.005609  0.005639  0.005549  0.005918  0.005441  0.005624  0.006158  0.005188  0.005548  0.005191  0.005480  0.005497  0.005689  0.005680  0.005721  0.005278  0.005558  0.005846  0.005671  0.005120  0.005636  0.006008  0.005643  0.005279  0.006012  0.005607  0.005896  0.005673  0.005544  0.005839  0.005759  0.005707  0.005658  0.005753  0.005137  0.005577  0.005266  0.005591  0.005171  0.005751  0.005791  0.005147  0.005674  0.005347  0.005328  0.004913  0.004988  0.005851  0.005313  0.004950  0.005101  0.005310  0.005199  0.005193  0.005797  0.005264  0.005033  0.005481  0.005206  0.005680  0.005674  0.005107  0.005538  0.005573  0.005435  0.005328  0.005506  0.005412  0.005771  0.005354  0.005742  0.005677  0.005495  0.006044  0.005360  0.005617  0.005600  0.005881  0.005422  0.006052  0.005807  0.005747  0.005553  0.005640  0.005392  0.005291  0.005729  0.005567  0.005138  0.005717  0.005937  0.005636  0.005282 
 0.005208  0.005423  0.005628  0.005206  0.005104  0.005654  0.005680  0.005718  0.005765  0.005590  0.005937  0.005540  0.005665  0.006307  0.005372  0.005688  0.005383  0.005571  0.005523  0.005724  0.005863  0.005791  0.005519  0.005644  0.005987  0.005666  0.005287  0.005663  0.006106  0.005718  0.005370  0.006029  0.005599  0.005973  0.005624  0.005630  0.005851  0.005826  0.005739  0.005710  0.005794  0.005105  0.005708  0.005340  0.005739  0.005334  0.005848  0.005851  0.005242  0.005672  0.005444  0.005473  0.004947  0.005040  0.005963  0.005335  0.005116  0.005207  0.005394  0.005202  0.005139  0.005944  0.005298  0.005050  0.005568  0.005283  0.005720  0.005677  0.005130  0.005599  0.005665  0.005562  0.005416  0.005553  0.005421  0.005904  0.005446  0.005756  0.005758  0.005446  0.006139  0.005522  0.005753  0.005682  0.005875  0.005487  0.006173  0.005855  0.005855  0.005772  0.005756  0.005415  0.005394  0.005779  0.005543  0.005236  0.005747  0.006031  0.005636  0.005427 
 0.005244  0.005487  0.005709  0.005128  0.005085  0.005782  0.005764  0.005835  0.005759  0.005516  0.005923  0.005528  0.005865  0.006279  0.005495  0.005715  0.005420  0.005597  0.005645  0.005885  0.005921  0.005940  0.005589  0.005756  0.006013  0.005810  0.005335  0.005758  0.006236  0.005639  0.005546  0.006236  0.005641  0.006082  0.005644  0.005595  0.005970  0.005901  0.005790  0.005731  0.005903  0.005194  0.005821  0.005426  0.005797  0.005399  0.005865  0.005961  0.005390  0.005768  0.005447  0.005528  0.005013  0.005120  0.006054  0.005502  0.005201  0.005390  0.005517  0.005312  0.005298  0.006035  0.005477  0.005148  0.005628  0.005390  0.005818  0.005858  0.005161  0.005603  0.005648  0.005654  0.005378  0.005584  0.005461  0.006024  0.005582  0.005868  0.005660  0.005545  0.006137  0.005667  0.005785  0.005751  0.005975  0.005543  0.006277  0.005903  0.006010  0.005852  0.005915  0.005484  0.005433  0.005867  0.005523  0.005366  0.005783  0.006075  0.005774  0.005542 
 0.005294  0.005558  0.005621  0.005296  0.005193  0.005688  0.005877  0.005801  0.005888  0.005626  0.005900  0.005517  0.005870  0.006269  0.005626  0.005748  0.005430  0.005603  0.005682  0.006024  0.005920  0.005970  0.005659  0.005892  0.006165  0.005906  0.005407  0.005744  0.006379  0.005766  0.005642  0.006193  0.005700  0.006165  0.005691  0.005738  0.005942  0.006023  0.005871  0.005724  0.006010  0.005290  0.005858  0.005511  0.005939  0.005556  0.005978  0.006007  0.005518  0.005875  0.005573  0.005631  0.005101  0.005235  0.006117  0.005498  0.005114  0.005434  0.005610  0.005344  0.005307  0.006153  0.005446  0.005319  0.005650  0.005448  0.005861  0.005849  0.005270  0.005641  0.005656  0.005774  0.005434  0.005701  0.005599  0.006070  0.005567  0.005881  0.005645  0.005590  0.006257  0.005776  0.005749  0.005887  0.005997  0.005683  0.006309  0.005906  0.006000  0.005962  0.006044  0.005579  0.005494  0.005721  0.005462  0.005389  0.005842  0.006240  0.005810  0.005593 
 0.005483  0.005661  0.005733  0.005295  0.005412  0.005680  0.005954  0.006027  0.005967  0.005634  0.005933  0.005623  0.005952  0.006215  0.005714  0.005890  0.005508  0.005720  0.005685  0.005909  0.006003  0.006001  0.005686  0.005984  0.006314  0.006061  0.005438  0.005895  0.006315  0.005839  0.005650  0.006256  0.005660  0.006254  0.005739  0.005699  0.006022  0.006057  0.005907  0.005678  0.006010  0.005355  0.006018  0.005573  0.006043  0.005704  0.005999  0.006141  0.005655  0.005791  0.005622  0.005705  0.005014  0.005336  0.006150  0.005608  0.005356  0.005582  0.005771  0.005531  0.005338  0.006165  0.005494  0.005425  0.005667  0.005544  0.006014  0.005855  0.005371  0.005867  0.005755  0.005818  0.005495  0.005830  0.005811  0.006180  0.005869  0.005954  0.005711  0.005620  0.006320  0.005833  0.005801  0.005971  0.006003  0.005841  0.006378  0.005874  0.006104  0.006120  0.006028  0.005778  0.005514  0.005868  0.005555  0.005465  0.005823  0.006197  0.005790  0.005652 
 0.005393  0.005831  0.005817  0.005370  0.005580  0.005865  0.005951  0.005983  0.006045  0.005652  0.006007  0.005753  0.006073  0.006338  0.005752  0.005918  0.005602  0.005881  0.005748  0.005990  0.006047  0.005979  0.005875  0.006151  0.006309  0.006188  0.005581  0.005886  0.006306  0.005958  0.005712  0.006351  0.005766  0.006292  0.005969  0.005634  0.006061  0.006191  0.005962  0.005767  0.005996  0.005458  0.006066  0.005634  0.006141  0.005795  0.006003  0.006136  0.005729  0.005840  0.005747  0.005832  0.005143  0.005456  0.006240  0.005785  0.005242  0.005696  0.005809  0.005618  0.005467  0.006292  0.005577  0.005488  0.005705  0.005593  0.006090  0.005902  0.005377  0.005943  0.005904  0.005854  0.005638  0.005874  0.005901  0.006355  0.005928  0.005924  0.005726  0.005700  0.006418  0.006005  0.005876  0.006109  0.005956  0.006031  0.006445  0.006078  0.006242  0.006208  0.006113  0.005875  0.005642  0.005865  0.005651  0.005432  0.005813  0.006142  0.005886  0.005828 
 0.005588  0.005885  0.005983  0.005430  0.005766  0.005956  0.006070  0.006062  0.006174  0.005711  0.006124  0.005795  0.006063  0.006360  0.005834  0.005914  0.005718  0.005934  0.005785  0.006065  0.006163  0.006116  0.005866  0.006258  0.006360  0.006302  0.005586  0.005789  0.006423  0.006008  0.005696  0.006576  0.005998  0.006368  0.006191  0.005499  0.006178  0.006271  0.006064  0.005715  0.006199  0.005561  0.006118  0.005639  0.006135  0.005951  0.005946  0.006118  0.005928  0.005917  0.005819  0.005797  0.005277  0.005614  0.006227  0.005808  0.005286  0.005807  0.005779  0.005679  0.005512  0.006307  0.005583  0.005617  0.005737  0.005650  0.006297  0.005841  0.005420  0.005996  0.005974  0.005914  0.005657  0.005864  0.006008  0.006466  0.005991  0.006105  0.005807  0.005628  0.006484  0.006138  0.006012  0.006136  0.006039  0.006052  0.006432  0.006069  0.006286  0.006320  0.006261  0.005953  0.005748  0.005895  0.005778  0.005407  0.005698  0.006108  0.005899  0.005920 
 0.005780  0.006022  0.006214  0.005591  0.006020  0.005934  0.006322  0.006186  0.006251  0.005886  0.006211  0.005733  0.006103  0.006429  0.005922  0.005960  0.005699  0.005824  0.005817  0.006252  0.006177  0.006124  0.006006  0.006480  0.006348  0.006437  0.005854  0.005824  0.006704  0.006101  0.005784  0.006708  0.006176  0.006468  0.006273  0.005706  0.006310  0.006271  0.006047  0.005737  0.006194  0.005672  0.006301  0.005623  0.006306  0.006159  0.006040  0.006313  0.006107  0.005972  0.005970  0.005854  0.005404  0.005588  0.006445  0.006011  0.005623  0.005886  0.005880  0.005892  0.005679  0.006408  0.005576  0.005816  0.005804  0.005843  0.006387  0.006104  0.005654  0.006091  0.006087  0.005956  0.005850  0.005964  0.006135  0.006465  0.006116  0.006339  0.005897  0.005784  0.006678  0.006208  0.006121  0.006226  0.006166  0.006263  0.006398  0.006128  0.006418  0.006499  0.006202  0.006110  0.005904  0.006042  0.005921  0.005458  0.005861  0.006236  0.006130  0.005937 
 0.005936  0.006073  0.006383  0.005676  0.006260  0.005883  0.006384  0.006279  0.006411  0.005992  0.006391  0.005862  0.006153  0.006477  0.006096  0.006110  0.005802  0.005960  0.005890  0.006368  0.006308  0.006391  0.006137  0.006662  0.006387  0.006618  0.005991  0.005975  0.006847  0.006148  0.005872  0.006824  0.006283  0.006529  0.006135  0.005855  0.006358  0.006310  0.006102  0.005708  0.006333  0.005844  0.006277  0.005717  0.006509  0.006210  0.006135  0.006437  0.006287  0.006057  0.006076  0.006037  0.005565  0.005799  0.006466  0.006013  0.005644  0.006109  0.006002  0.006075  0.005791  0.006562  0.005655  0.005834  0.006029  0.006146  0.006489  0.006205  0.005835  0.006165  0.006152  0.006235  0.006018  0.006233  0.006211  0.006638  0.006380  0.006447  0.006147  0.005934  0.006939  0.006312  0.006177  0.006452  0.006113  0.006301  0.006568  0.006226  0.006440  0.006643  0.006235  0.006163  0.006059  0.006177  0.006289  0.005562  0.006035  0.006426  0.006180  0.006060 
 0.005978  0.006469  0.006520  0.005778  0.006442  0.006180  0.006590  0.006582  0.006633  0.006142  0.006475  0.006083  0.006272  0.006523  0.006283  0.006387  0.005973  0.006105  0.006182  0.006403  0.006503  0.006504  0.006338  0.006880  0.006725  0.006815  0.006385  0.006248  0.006970  0.006455  0.006221  0.007060  0.006438  0.006713  0.006409  0.006064  0.006653  0.006530  0.006280  0.006031  0.006429  0.006121  0.006450  0.005962  0.006762  0.006585  0.006335  0.006743  0.006425  0.006363  0.006344  0.006312  0.005877  0.006111  0.006569  0.006326  0.005894  0.006330  0.006331  0.006237  0.006039  0.006979  0.005923  0.005999  0.006302  0.006314  0.006703  0.006280  0.006046  0.006482  0.006479  0.006387  0.006254  0.006593  0.006535  0.006858  0.006498  0.006611  0.006396  0.006201  0.007200  0.006653  0.006480  0.006646  0.006444  0.006461  0.006758  0.006432  0.006683  0.006907  0.006376  0.006299  0.006311  0.006245  0.006737  0.005699  0.006193  0.006749  0.006444  0.006418 
 0.006163  0.006568  0.006662  0.006032  0.006660  0.006385  0.006669  0.006693  0.006790  0.006422  0.006716  0.006309  0.006414  0.006599  0.006477  0.006450  0.006188  0.006296  0.006332  0.006656  0.006538  0.006698  0.006493  0.006879  0.006911  0.007109  0.006524  0.006540  0.007040  0.006596  0.006502  0.007291  0.006582  0.006797  0.006366  0.006279  0.006738  0.006710  0.006341  0.006104  0.006540  0.006263  0.006580  0.006101  0.006856  0.006726  0.006398  0.006716  0.006512  0.006583  0.006518  0.006429  0.006019  0.006120  0.006758  0.006529  0.006064  0.006591  0.006465  0.006376  0.006100  0.007106  0.006172  0.006247  0.006523  0.006439  0.006964  0.006428  0.006353  0.006638  0.006701  0.006511  0.006460  0.006691  0.006562  0.007102  0.006635  0.006773  0.006539  0.006438  0.007202  0.006737  0.006750  0.006848  0.006561  0.006524  0.006895  0.006523  0.006835  0.007103  0.006590  0.006342  0.006441  0.006313  0.006699  0.006008  0.006349  0.006977  0.006748  0.006456 
 0.006425  0.006829  0.006860  0.006278  0.006991  0.006611  0.006850  0.007123  0.006896  0.006616  0.006955  0.006519  0.006739  0.006801  0.006736  0.006737  0.006382  0.006588  0.006641  0.006882  0.006947  0.007006  0.006756  0.007171  0.007162  0.007323  0.006765  0.006754  0.007252  0.006882  0.006783  0.007471  0.006834  0.007089  0.006686  0.006595  0.007003  0.006921  0.006623  0.006385  0.006813  0.006524  0.006927  0.006273  0.007150  0.006937  0.006672  0.006926  0.006758  0.006862  0.006827  0.006797  0.006315  0.006319  0.007238  0.006750  0.006287  0.006775  0.006892  0.006537  0.006309  0.007364  0.006477  0.006567  0.006773  0.006805  0.007196  0.006581  0.006536  0.006848  0.006854  0.006680  0.006639  0.006903  0.006893  0.007389  0.006935  0.006815  0.006754  0.006710  0.007422  0.006967  0.006995  0.006952  0.006787  0.006800  0.007259  0.006775  0.006955  0.007377  0.006925  0.006547  0.006823  0.006475  0.006910  0.006394  0.006716  0.007222  0.006965  0.006638 
 0.006437  0.006987  0.006814  0.006466  0.007053  0.006682  0.006982  0.007279  0.006932  0.006671  0.006958  0.006732  0.006804  0.006911  0.006744  0.006796  0.006462  0.006860  0.006615  0.007128  0.007020  0.007095  0.006859  0.007182  0.007088  0.007378  0.006909  0.006844  0.007350  0.006943  0.006778  0.007505  0.006894  0.007190  0.006757  0.006682  0.006885  0.006949  0.006873  0.006415  0.006847  0.006551  0.007034  0.006379  0.007227  0.006964  0.006761  0.006977  0.006651  0.006959  0.006864  0.006940  0.006543  0.006328  0.007145  0.006746  0.006338  0.006975  0.006859  0.006747  0.006480  0.007387  0.006595  0.006661  0.006740  0.006951  0.007220  0.006754  0.006579  0.006873  0.006843  0.006724  0.006509  0.006866  0.006972  0.007423  0.006923  0.006988  0.006867  0.006753  0.007434  0.007076  0.007117  0.006977  0.007011  0.006989  0.007366  0.006858  0.007035  0.007499  0.007177  0.006696  0.006753  0.006482  0.006882  0.006339  0.006889  0.007474  0.006900  0.006527 
 0.006779  0.007197  0.007043  0.006641  0.007287  0.006914  0.007041  0.007435  0.007025  0.006895  0.007311  0.007028  0.006975  0.007106  0.006881  0.006785  0.006640  0.007007  0.006796  0.007266  0.007229  0.007181  0.007156  0.007331  0.007219  0.007452  0.007127  0.007099  0.007501  0.007090  0.007136  0.007688  0.007199  0.007403  0.006805  0.007004  0.007229  0.007000  0.007354  0.006727  0.007009  0.006747  0.007022  0.006651  0.007497  0.007200  0.006947  0.007152  0.006921  0.007189  0.007079  0.006998  0.006829  0.006520  0.007380  0.006967  0.006476  0.007142  0.007151  0.007167  0.006706  0.007632  0.006823  0.006916  0.006928  0.007119  0.007382  0.006931  0.006773  0.007139  0.007040  0.007027  0.006697  0.007146  0.007136  0.007701  0.007150  0.007200  0.006987  0.006907  0.007534  0.007280  0.007324  0.007128  0.007278  0.007340  0.007683  0.007150  0.007256  0.007764  0.007406  0.006999  0.007134  0.006704  0.007237  0.006723  0.007204  0.007519  0.007094  0.006692 
 0.007002  0.007193  0.007290  0.006816  0.007458  0.006900  0.007284  0.007539  0.007073  0.006971  0.007424  0.007160  0.007108  0.007220  0.007094  0.006970  0.006814  0.007181  0.007099  0.007521  0.007382  0.007301  0.007385  0.007480  0.007231  0.007564  0.007352  0.007272  0.007642  0.007339  0.007191  0.007825  0.007260  0.007595  0.007049  0.007172  0.007292  0.007076  0.007475  0.006935  0.007051  0.006884  0.007106  0.006900  0.007587  0.007394  0.007123  0.007256  0.007014  0.007321  0.007118  0.007000  0.007004  0.006700  0.007573  0.007246  0.006605  0.007262  0.007326  0.007408  0.006867  0.007581  0.006955  0.007111  0.007108  0.007304  0.007469  0.007067  0.006943  0.007292  0.007222  0.007300  0.006766  0.007326  0.007270  0.007792  0.007425  0.007265  0.007117  0.006984  0.007713  0.007444  0.007563  0.007285  0.007593  0.007415  0.007806  0.007207  0.007293  0.007919  0.007444  0.007141  0.007291  0.006906  0.007237  0.006862  0.007347  0.007611  0.007252  0.006878 
 0.007120  0.007251  0.007541  0.007025  0.007596  0.007130  0.007425  0.007555  0.007244  0.007209  0.007617  0.007230  0.007326  0.007425  0.007316  0.007118  0.007029  0.007393  0.007279  0.007539  0.007578  0.007475  0.007630  0.007600  0.007400  0.007742  0.007420  0.007386  0.007752  0.007512  0.007346  0.007864  0.007388  0.007590  0.007301  0.007216  0.007474  0.007028  0.007686  0.007215  0.007168  0.007010  0.007132  0.007039  0.007648  0.007656  0.007242  0.007453  0.007204  0.007508  0.007108  0.007129  0.007226  0.006890  0.007754  0.007476  0.006824  0.007443  0.007526  0.007516  0.007128  0.007765  0.006996  0.007158  0.007390  0.007393  0.007705  0.007099  0.007073  0.007396  0.007390  0.007497  0.006984  0.007401  0.007418  0.007881  0.007501  0.007485  0.007207  0.007068  0.007869  0.007659  0.007682  0.007526  0.007648  0.007525  0.007987  0.007304  0.007620  0.008019  0.007537  0.007153  0.007395  0.007073  0.007232  0.007173  0.007548  0.007854  0.007453  0.007047 
 0.007323  0.007422  0.007644  0.007158  0.007763  0.007277  0.007500  0.007653  0.007412  0.007404  0.007701  0.007356  0.007547  0.007659  0.007481  0.007295  0.007134  0.007613  0.007306  0.007771  0.007936  0.007607  0.007845  0.007769  0.007703  0.007781  0.007588  0.007671  0.007886  0.007701  0.007510  0.007951  0.007538  0.007638  0.007487  0.007352  0.007682  0.007154  0.007873  0.007300  0.007419  0.007142  0.007347  0.007238  0.007935  0.007895  0.007393  0.007538  0.007421  0.007736  0.007304  0.007130  0.007450  0.007027  0.007962  0.007633  0.006995  0.007590  0.007677  0.007592  0.007187  0.008091  0.007257  0.007412  0.007598  0.007582  0.007825  0.007261  0.007236  0.007552  0.007626  0.007637  0.007165  0.007626  0.007459  0.008046  0.007620  0.007682  0.007348  0.007280  0.007929  0.007945  0.007882  0.007760  0.007805  0.007752  0.008182  0.007500  0.007774  0.008095  0.007491  0.007462  0.007449  0.007466  0.007369  0.007253  0.007778  0.007991  0.007580  0.007386 
 0.007299  0.007617  0.007751  0.007188  0.007815  0.007303  0.007551  0.007806  0.007574  0.007467  0.007753  0.007490  0.007579  0.007851  0.007545  0.007395  0.007293  0.007818  0.007383  0.007984  0.007865  0.007865  0.007971  0.007890  0.007719  0.007868  0.007620  0.007753  0.007778  0.007767  0.007580  0.008009  0.007635  0.007777  0.007657  0.007296  0.007778  0.007240  0.007955  0.007417  0.007553  0.007137  0.007434  0.007309  0.007996  0.007897  0.007589  0.007616  0.007640  0.007785  0.007345  0.007319  0.007419  0.007233  0.007979  0.007790  0.007053  0.007774  0.007935  0.007627  0.007241  0.008215  0.007351  0.007336  0.007602  0.007682  0.008040  0.007253  0.007303  0.007716  0.007598  0.007735  0.007202  0.007731  0.007556  0.008159  0.007786  0.007735  0.007394  0.007417  0.007902  0.008031  0.007953  0.007833  0.007867  0.007747  0.008232  0.007689  0.007879  0.008131  0.007724  0.007432  0.007459  0.007559  0.007509  0.007414  0.007872  0.008082  0.007684  0.007555 
 0.007504  0.007786  0.007941  0.007320  0.007963  0.007535  0.007738  0.008089  0.007672  0.007702  0.007957  0.007762  0.007648  0.008062  0.007672  0.007620  0.007499  0.007946  0.007631  0.008303  0.007930  0.008057  0.008230  0.008161  0.007901  0.008021  0.007844  0.007855  0.007922  0.008011  0.007767  0.008216  0.007745  0.008029  0.007819  0.007312  0.007959  0.007384  0.008103  0.007515  0.007693  0.007411  0.007601  0.007411  0.008167  0.008017  0.007645  0.007780  0.007795  0.008088  0.007482  0.007556  0.007627  0.007443  0.008118  0.008059  0.007285  0.007898  0.008117  0.007911  0.007394  0.008328  0.007542  0.007535  0.007770  0.007769  0.008265  0.007358  0.007374  0.007881  0.007829  0.007878  0.007238  0.008017  0.007672  0.008275  0.007960  0.007968  0.007466  0.007658  0.008129  0.008038  0.007985  0.008042  0.008004  0.007875  0.008523  0.007853  0.008091  0.008248  0.007975  0.007686  0.007676  0.007698  0.007649  0.007623  0.008027  0.008216  0.007887  0.007789 
 0.007582  0.007924  0.008208  0.007407  0.008072  0.007695  0.007893  0.008271  0.007830  0.007861  0.007992  0.007929  0.007817  0.008185  0.008044  0.007707  0.007606  0.008232  0.007887  0.008459  0.008103  0.008210  0.008324  0.008246  0.008064  0.008303  0.007947  0.008101  0.008037  0.008164  0.007964  0.008519  0.007876  0.008147  0.008088  0.007594  0.008122  0.007587  0.008253  0.007660  0.007790  0.007480  0.007717  0.007594  0.008282  0.008193  0.007914  0.007977  0.007902  0.008282  0.007606  0.007744  0.007764  0.007566  0.008245  0.008183  0.007334  0.008083  0.008357  0.008037  0.007458  0.008341  0.007717  0.007792  0.007921  0.007944  0.008340  0.007398  0.007617  0.008005  0.008112  0.007918  0.007420  0.008082  0.007799  0.008425  0.008183  0.008214  0.007449  0.007873  0.008276  0.008174  0.008040  0.008191  0.007994  0.007941  0.008657  0.008091  0.008134  0.008451  0.008096  0.007842  0.007868  0.007996  0.007827  0.007738  0.008256  0.008416  0.007881  0.007981 
 0.007710  0.008024  0.008412  0.007523  0.008314  0.007900  0.008056  0.008401  0.007945  0.007955  0.008253  0.008002  0.007988  0.008412  0.008235  0.007906  0.007818  0.008539  0.008209  0.008552  0.008280  0.008469  0.008444  0.008359  0.008299  0.008411  0.008083  0.008411  0.008144  0.008279  0.008206  0.008633  0.008185  0.008322  0.008250  0.007708  0.008313  0.007860  0.008346  0.007929  0.007917  0.007754  0.008027  0.007719  0.008559  0.008476  0.008104  0.008080  0.008099  0.008514  0.007762  0.007884  0.007960  0.007729  0.008555  0.008317  0.007419  0.008328  0.008487  0.008249  0.007729  0.008499  0.007874  0.007987  0.008199  0.008082  0.008517  0.007713  0.007752  0.008057  0.008304  0.008147  0.007638  0.008185  0.007888  0.008536  0.008318  0.008415  0.007787  0.008076  0.008390  0.008346  0.008199  0.008330  0.008240  0.008092  0.008795  0.008309  0.008472  0.008516  0.008283  0.008100  0.008091  0.008287  0.008038  0.007863  0.008482  0.008516  0.008061  0.008020 
 0.007932  0.008021  0.008447  0.007725  0.008581  0.008024  0.008216  0.008734  0.008135  0.008166  0.008553  0.007959  0.008035  0.008559  0.008429  0.008193  0.007945  0.008783  0.008312  0.008706  0.008419  0.008630  0.008667  0.008542  0.008434  0.008589  0.008240  0.008666  0.008345  0.008493  0.008401  0.008755  0.008336  0.008467  0.008483  0.007939  0.008443  0.008124  0.008414  0.008198  0.008094  0.007868  0.008213  0.007862  0.008653  0.008577  0.008294  0.008268  0.008342  0.008480  0.007919  0.008073  0.008225  0.008035  0.008703  0.008440  0.007541  0.008533  0.008700  0.008567  0.007916  0.008664  0.008021  0.008231  0.008373  0.008192  0.008638  0.008000  0.007984  0.008312  0.008497  0.008359  0.007643  0.008450  0.008121  0.008646  0.008407  0.008605  0.007952  0.008353  0.008498  0.008514  0.008350  0.008509  0.008333  0.008256  0.008887  0.008366  0.008730  0.008706  0.008483  0.008276  0.008253  0.008414  0.008370  0.008091  0.008673  0.008714  0.008247  0.008231 
 0.008028  0.008306  0.008613  0.007805  0.008703  0.008186  0.008307  0.008858  0.008194  0.008190  0.008647  0.008085  0.008224  0.008719  0.008610  0.008356  0.008005  0.009002  0.008537  0.008927  0.008713  0.008770  0.008769  0.008648  0.008500  0.008737  0.008350  0.008730  0.008451  0.008644  0.008623  0.008894  0.008563  0.008522  0.008551  0.008184  0.008630  0.008294  0.008662  0.008239  0.008269  0.007892  0.008402  0.008026  0.008779  0.008717  0.008463  0.008404  0.008589  0.008534  0.008058  0.008116  0.008276  0.008213  0.008917  0.008535  0.007767  0.008611  0.008754  0.008700  0.008056  0.008911  0.008220  0.008370  0.008495  0.008444  0.008782  0.008233  0.008140  0.008486  0.008636  0.008525  0.007838  0.008521  0.008252  0.008770  0.008536  0.008807  0.008001  0.008432  0.008621  0.008566  0.008414  0.008646  0.008422  0.008462  0.008975  0.008469  0.008771  0.008823  0.008536  0.008438  0.008400  0.008486  0.008529  0.008110  0.008826  0.008905  0.008389  0.008410 
 0.008109  0.008570  0.008742  0.008010  0.008890  0.008408  0.008449  0.009077  0.008321  0.008239  0.008835  0.008329  0.008369  0.008808  0.008886  0.008616  0.008161  0.009181  0.008759  0.009114  0.008977  0.009050  0.008981  0.008894  0.008694  0.008982  0.008473  0.008830  0.008650  0.008767  0.008785  0.009018  0.008741  0.008732  0.008752  0.008422  0.008816  0.008401  0.008861  0.008458  0.008453  0.008152  0.008569  0.008165  0.008999  0.008963  0.008646  0.008694  0.008815  0.008761  0.008185  0.008287  0.008437  0.008357  0.009072  0.008543  0.007984  0.008791  0.008949  0.008933  0.008262  0.009223  0.008302  0.008455  0.008639  0.008545  0.008980  0.008437  0.008379  0.008618  0.008756  0.008615  0.007973  0.008713  0.008463  0.009048  0.008654  0.009141  0.008130  0.008801  0.008872  0.008641  0.008642  0.008772  0.008609  0.008593  0.009096  0.008675  0.009013  0.008835  0.008707  0.008596  0.008659  0.008634  0.008735  0.008239  0.008997  0.009067  0.008556  0.008628 
 0.008393  0.008696  0.008890  0.008167  0.008991  0.008477  0.008670  0.009311  0.008711  0.008454  0.008899  0.008379  0.008485  0.008826  0.009048  0.008719  0.008271  0.009345  0.008911  0.009164  0.009080  0.009134  0.009068  0.009073  0.008763  0.009105  0.008594  0.008956  0.008890  0.008788  0.008996  0.009138  0.008773  0.008829  0.008821  0.008529  0.009017  0.008625  0.009057  0.008637  0.008547  0.008238  0.008674  0.008318  0.009198  0.009042  0.008771  0.008866  0.009020  0.008959  0.008355  0.008442  0.008609  0.008444  0.009162  0.008761  0.008155  0.008997  0.009051  0.008900  0.008422  0.009303  0.008529  0.008675  0.008887  0.008632  0.009231  0.008617  0.008575  0.008792  0.008974  0.008694  0.008107  0.008834  0.008537  0.009149  0.008664  0.009458  0.008259  0.008984  0.009060  0.008826  0.008852  0.008915  0.008708  0.008631  0.009223  0.008844  0.009099  0.008989  0.008854  0.008746  0.008875  0.008739  0.008826  0.008284  0.009132  0.009134  0.008688  0.008757 
 0.008505  0.008711  0.009055  0.008290  0.009226  0.008648  0.008794  0.009601  0.008842  0.008552  0.008925  0.008497  0.008646  0.009042  0.009187  0.008862  0.008427  0.009525  0.009091  0.009228  0.009285  0.009298  0.009321  0.009267  0.008871  0.009255  0.008721  0.009113  0.009044  0.009026  0.009198  0.009313  0.008978  0.008999  0.008975  0.008797  0.009152  0.008900  0.009205  0.008738  0.008744  0.008495  0.008940  0.008478  0.009297  0.009252  0.008884  0.008974  0.009177  0.009025  0.008454  0.008688  0.008650  0.008664  0.009295  0.008917  0.008213  0.009089  0.009172  0.009013  0.008433  0.009511  0.008732  0.008743  0.009125  0.008727  0.009321  0.008737  0.008752  0.008894  0.009184  0.008905  0.008320  0.009052  0.008789  0.009156  0.008807  0.009534  0.008535  0.009145  0.009171  0.008927  0.009048  0.009113  0.008894  0.008877  0.009497  0.008928  0.009197  0.009139  0.009042  0.008941  0.009084  0.008924  0.008948  0.008490  0.009383  0.009354  0.008875  0.008930 
 0.008800  0.008932  0.009151  0.008506  0.009412  0.008794  0.009043  0.009698  0.009007  0.008757  0.009035  0.008790  0.008865  0.009205  0.009263  0.008944  0.008590  0.009606  0.009188  0.009369  0.009395  0.009549  0.009549  0.009312  0.008942  0.009563  0.008935  0.009456  0.009220  0.009366  0.009265  0.009538  0.009217  0.009203  0.009112  0.008880  0.009311  0.009103  0.009372  0.008854  0.008848  0.008726  0.009240  0.008671  0.009518  0.009370  0.009020  0.009154  0.009548  0.009257  0.008636  0.008813  0.008741  0.008826  0.009423  0.009171  0.008442  0.009292  0.009242  0.009263  0.008587  0.009749  0.008887  0.008923  0.009344  0.008880  0.009458  0.008960  0.008972  0.009048  0.009387  0.009094  0.008605  0.009164  0.008969  0.009232  0.008972  0.009711  0.008805  0.009407  0.009381  0.009077  0.009175  0.009226  0.009049  0.009140  0.009661  0.009126  0.009408  0.009369  0.009177  0.009118  0.009193  0.009211  0.009049  0.008690  0.009645  0.009595  0.009034  0.008950 
 0.008974  0.008986  0.009178  0.008682  0.009687  0.009002  0.009120  0.009825  0.009167  0.008937  0.009190  0.008939  0.009051  0.009358  0.009492  0.009126  0.008733  0.009821  0.009408  0.009519  0.009476  0.009732  0.009671  0.009365  0.009046  0.009711  0.009270  0.009692  0.009259  0.009588  0.009342  0.009777  0.009370  0.009238  0.009263  0.008952  0.009386  0.009161  0.009396  0.009143  0.009021  0.008891  0.009384  0.008812  0.009554  0.009444  0.009198  0.009350  0.009715  0.009363  0.008767  0.008929  0.008824  0.008994  0.009563  0.009286  0.008667  0.009529  0.009354  0.009435  0.008617  0.009816  0.009066  0.009099  0.009404  0.009032  0.009587  0.009141  0.009070  0.009089  0.009509  0.009252  0.008780  0.009241  0.009022  0.009423  0.009216  0.009830  0.008930  0.009498  0.009679  0.009268  0.009334  0.009332  0.009284  0.009199  0.009831  0.009292  0.009594  0.009603  0.009302  0.009233  0.009357  0.009187  0.009195  0.008918  0.009778  0.009803  0.009179  0.009166 
 0.009138  0.009131  0.009139  0.008785  0.009726  0.009271  0.009406  0.010060  0.009209  0.009095  0.009201  0.009027  0.009160  0.009485  0.009689  0.009290  0.008810  0.010009  0.009467  0.009612  0.009496  0.009741  0.009815  0.009474  0.009201  0.009627  0.009424  0.009660  0.009361  0.009671  0.009562  0.009827  0.009427  0.009470  0.009386  0.009032  0.009441  0.009405  0.009379  0.009261  0.009157  0.008957  0.009400  0.008837  0.009630  0.009519  0.009233  0.009362  0.009873  0.009415  0.008931  0.008972  0.008766  0.009182  0.009734  0.009377  0.008948  0.009599  0.009489  0.009454  0.008664  0.009913  0.009182  0.009278  0.009485  0.009121  0.009654  0.009229  0.009187  0.009174  0.009594  0.009490  0.008934  0.009392  0.009101  0.009518  0.009407  0.009860  0.009087  0.009590  0.009647  0.009366  0.009425  0.009360  0.009465  0.009275  0.009974  0.009526  0.009824  0.009760  0.009441  0.009332  0.009560  0.009138  0.009194  0.009061  0.009831  0.009939  0.009290  0.009359 
 0.009082  0.009171  0.009250  0.008946  0.009739  0.009325  0.009511  0.010039  0.009193  0.009028  0.009107  0.009010  0.009308  0.009514  0.009674  0.009378  0.008832  0.010008  0.009618  0.009516  0.009602  0.009806  0.009865  0.009546  0.009350  0.009681  0.009390  0.009675  0.009376  0.009597  0.009507  0.009811  0.009423  0.009558  0.009401  0.009083  0.009559  0.009389  0.009444  0.009300  0.009227  0.009014  0.009478  0.008989  0.009689  0.009485  0.009145  0.009389  0.009898  0.009430  0.008949  0.009006  0.008893  0.009166  0.009633  0.009544  0.008982  0.009585  0.009479  0.009591  0.008803  0.009910  0.009070  0.009269  0.009526  0.009233  0.009711  0.009331  0.009319  0.009160  0.009827  0.009526  0.009022  0.009502  0.009138  0.009504  0.009504  0.009943  0.009060  0.009724  0.009778  0.009400  0.009435  0.009421  0.009448  0.009274  0.010050  0.009601  0.009828  0.009766  0.009531  0.009510  0.009808  0.009216  0.009159  0.009228  0.009768  0.010002  0.009384  0.009445 
 0.009271  0.009266  0.009342  0.009046  0.009863  0.009415  0.009622  0.010182  0.009351  0.009217  0.009229  0.009175  0.009526  0.009730  0.009812  0.009513  0.009032  0.010204  0.009628  0.009568  0.009727  0.009897  0.009928  0.009702  0.009489  0.009980  0.009596  0.009814  0.009469  0.009750  0.009722  0.009992  0.009586  0.009704  0.009463  0.009138  0.009668  0.009498  0.009503  0.009363  0.009381  0.009168  0.009584  0.009002  0.009783  0.009672  0.009302  0.009489  0.010080  0.009561  0.009114  0.009235  0.009004  0.009265  0.009803  0.009713  0.008993  0.009580  0.009584  0.009869  0.008858  0.010057  0.009188  0.009426  0.009717  0.009418  0.009867  0.009550  0.009387  0.009381  0.009905  0.009671  0.009101  0.009633  0.009314  0.009489  0.009574  0.009950  0.009142  0.009837  0.009983  0.009424  0.009487  0.009566  0.009579  0.009475  0.010127  0.009722  0.009856  0.009853  0.009547  0.009609  0.009836  0.009382  0.009283  0.009406  0.009962  0.010219  0.009597  0.009570 
 0.009366  0.009423  0.009444  0.009230  0.009985  0.009537  0.009693  0.010109  0.009426  0.009493  0.009454  0.009137  0.009592  0.009926  0.009740  0.009639  0.009119  0.010311  0.009664  0.009637  0.009815  0.009851  0.010104  0.009648  0.009538  0.010061  0.009705  0.009826  0.009532  0.009789  0.009738  0.010069  0.009727  0.009803  0.009665  0.009455  0.009763  0.009645  0.009663  0.009465  0.009511  0.009193  0.009761  0.009195  0.009770  0.009733  0.009392  0.009632  0.010208  0.009504  0.009193  0.009374  0.009103  0.009241  0.009840  0.009745  0.009086  0.009736  0.009630  0.009977  0.009105  0.009988  0.009308  0.009605  0.009688  0.009406  0.009951  0.009489  0.009453  0.009433  0.009973  0.009851  0.009144  0.009718  0.009324  0.009559  0.009721  0.010065  0.009275  0.009923  0.010057  0.009487  0.009582  0.009600  0.009608  0.009594  0.010108  0.009731  0.009986  0.009872  0.009745  0.009642  0.010088  0.009432  0.009340  0.009644  0.009917  0.010342  0.009732  0.009597 
 0.009499  0.009540  0.009543  0.009176  0.010052  0.009622  0.009823  0.010194  0.009524  0.009464  0.009458  0.009299  0.009727  0.009867  0.009873  0.009697  0.009084  0.010544  0.009606  0.009541  0.009835  0.009835  0.010135  0.009674  0.009639  0.010246  0.009760  0.009927  0.009590  0.009907  0.009924  0.010156  0.009743  0.009927  0.009678  0.009517  0.009943  0.009651  0.009766  0.009427  0.009738  0.009400  0.009660  0.009269  0.009834  0.009844  0.009506  0.009653  0.010240  0.009608  0.009249  0.009492  0.009371  0.009334  0.009994  0.009808  0.009212  0.009829  0.009633  0.009937  0.009410  0.010033  0.009370  0.009597  0.009945  0.009400  0.010001  0.009614  0.009657  0.009587  0.009982  0.009882  0.009243  0.009720  0.009487  0.009664  0.009798  0.010258  0.009407  0.010032  0.010146  0.009503  0.009576  0.009780  0.009793  0.009742  0.010187  0.009635  0.010089  0.009961  0.009769  0.009794  0.010285  0.009557  0.009310  0.009777  0.010076  0.010435  0.009827  0.009635 
 0.009594  0.009467  0.009665  0.009371  0.010032  0.009707  0.009905  0.010220  0.009455  0.009553  0.009586  0.009348  0.009701  0.009953  0.009811  0.009683  0.009041  0.010619  0.009675  0.009615  0.009895  0.009891  0.010156  0.009783  0.009753  0.010314  0.009723  0.009918  0.009547  0.009967  0.009966  0.010346  0.009619  0.009944  0.009580  0.009519  0.010017  0.009666  0.009753  0.009256  0.009732  0.009433  0.009567  0.009321  0.009891  0.009800  0.009651  0.009780  0.010348  0.009757  0.009497  0.009605  0.009502  0.009468  0.009974  0.009927  0.009313  0.009776  0.009790  0.010199  0.009579  0.010039  0.009416  0.009621  0.009937  0.009410  0.010012  0.009578  0.009625  0.009640  0.010018  0.009945  0.009257  0.009830  0.009637  0.009714  0.009848  0.010442  0.009518  0.010031  0.010233  0.009673  0.009594  0.009778  0.009682  0.009849  0.010351  0.009665  0.010170  0.010008  0.009890  0.009835  0.010319  0.009645  0.009309  0.009676  0.010111  0.010435  0.009778  0.009784 
 0.009753  0.009604  0.009853  0.009333  0.009999  0.009798  0.010061  0.010430  0.009590  0.009666  0.009636  0.009331  0.009629  0.010114  0.010024  0.009612  0.009187  0.010651  0.009804  0.009730  0.009790  0.010021  0.010207  0.009740  0.009798  0.010442  0.009919  0.010036  0.009643  0.009854  0.009998  0.010317  0.009722  0.009931  0.009546  0.009595  0.010167  0.009649  0.009800  0.009305  0.009788  0.009596  0.009475  0.009316  0.010049  0.009819  0.009719  0.010004  0.010366  0.009799  0.009798  0.009664  0.009578  0.009553  0.010050  0.009951  0.009592  0.009990  0.009789  0.010305  0.009777  0.010033  0.009516  0.009761  0.010048  0.009489  0.010127  0.009558  0.009671  0.009803  0.010033  0.010046  0.009552  0.009990  0.009839  0.009895  0.009881  0.010450  0.009523  0.010186  0.010294  0.009852  0.009773  0.009939  0.009682  0.010150  0.010419  0.009928  0.010249  0.010107  0.010048  0.009906  0.010470  0.009909  0.009396  0.009663  0.010288  0.010379  0.009948  0.009986 
 0.010062  0.009717  0.010081  0.009600  0.010403  0.010013  0.010324  0.010717  0.009905  0.009949  0.009830  0.009498  0.009964  0.010478  0.010435  0.009888  0.009393  0.010853  0.010143  0.009948  0.010063  0.010245  0.010395  0.009889  0.010024  0.010662  0.010207  0.010284  0.009894  0.010000  0.010256  0.010524  0.009934  0.010232  0.009898  0.009763  0.010404  0.010000  0.009994  0.009733  0.009980  0.009801  0.009808  0.009647  0.010298  0.010130  0.009893  0.010262  0.010645  0.010212  0.010125  0.010002  0.009772  0.009815  0.010289  0.010132  0.009765  0.010311  0.010142  0.010486  0.009924  0.010414  0.009728  0.010039  0.010332  0.009668  0.010135  0.009760  0.009864  0.010105  0.010293  0.010215  0.009879  0.010362  0.010085  0.010114  0.010202  0.010583  0.009611  0.010326  0.010549  0.010005  0.010184  0.010133  0.009945  0.010473  0.010558  0.010158  0.010437  0.010423  0.010090  0.010250  0.010734  0.010089  0.009823  0.009874  0.010340  0.010488  0.010281  0.010270 
 0.010264  0.010028  0.010178  0.009670  0.010555  0.010156  0.010459  0.010918  0.010027  0.010167  0.010004  0.009764  0.010146  0.010601  0.010682  0.009981  0.009711  0.010856  0.010335  0.010005  0.010208  0.010491  0.010576  0.010092  0.010067  0.010815  0.010254  0.010403  0.010016  0.010285  0.010367  0.010746  0.010072  0.010356  0.010109  0.009956  0.010541  0.010232  0.010187  0.009870  0.010216  0.010173  0.009944  0.009632  0.010417  0.010320  0.009952  0.010528  0.010881  0.010182  0.010387  0.010184  0.010058  0.009958  0.010547  0.010167  0.009917  0.010585  0.010241  0.010554  0.010083  0.010681  0.009912  0.010190  0.010302  0.009787  0.010225  0.009863  0.010025  0.010175  0.010495  0.010438  0.010032  0.010465  0.010161  0.010143  0.010450  0.010661  0.009886  0.010600  0.010616  0.010310  0.010397  0.010415  0.010201  0.010657  0.010623  0.010281  0.010637  0.010479  0.010347  0.010458  0.010726  0.010289  0.010142  0.010065  0.010465  0.010591  0.010739  0.010387 
 0.010494  0.010273  0.010461  0.010012  0.010924  0.010514  0.010864  0.011157  0.010224  0.010482  0.010298  0.010096  0.010455  0.010851  0.010966  0.010406  0.010208  0.011142  0.010737  0.010468  0.010509  0.010883  0.010978  0.010467  0.010359  0.011113  0.010621  0.010769  0.010269  0.010678  0.010548  0.011074  0.010328  0.010662  0.010359  0.010336  0.010797  0.010516  0.010495  0.010240  0.010326  0.010452  0.010137  0.009886  0.010657  0.010602  0.010246  0.010914  0.011126  0.010509  0.010699  0.010570  0.010360  0.010288  0.010760  0.010488  0.010261  0.010800  0.010715  0.010920  0.010281  0.010979  0.010273  0.010321  0.010457  0.010074  0.010629  0.010176  0.010286  0.010502  0.010724  0.010725  0.010444  0.010813  0.010388  0.010409  0.010733  0.011079  0.010336  0.011056  0.010960  0.010631  0.010609  0.010599  0.010319  0.010807  0.010966  0.010448  0.010925  0.010711  0.010713  0.010780  0.010946  0.010604  0.010488  0.010419  0.010740  0.010691  0.011060  0.010580 
 0.010696  0.010319  0.010565  0.010167  0.011053  0.010692  0.010959  0.011282  0.010467  0.010715  0.010558  0.010361  0.010614  0.010868  0.011131  0.010753  0.010434  0.011282  0.011032  0.010702  0.010657  0.011058  0.010933  0.010541  0.010625  0.011105  0.010735  0.010857  0.010350  0.010676  0.010670  0.011069  0.010380  0.010893  0.010660  0.010491  0.011100  0.010919  0.010743  0.010338  0.010361  0.010480  0.010214  0.010031  0.010830  0.010700  0.010403  0.011047  0.011173  0.010516  0.010911  0.010527  0.010581  0.010442  0.010928  0.010632  0.010466  0.010984  0.010743  0.011090  0.010490  0.011122  0.010507  0.010382  0.010521  0.010297  0.010788  0.010335  0.010423  0.010774  0.010927  0.010924  0.010537  0.010897  0.010512  0.010508  0.010863  0.011097  0.010442  0.011173  0.011147  0.010608  0.010775  0.010625  0.010384  0.010878  0.011048  0.010774  0.011134  0.010962  0.010869  0.010769  0.011056  0.010723  0.010546  0.010665  0.010946  0.010894  0.011267  0.010624 
 0.010961  0.010566  0.010769  0.010400  0.011297  0.010847  0.010993  0.011466  0.010875  0.010923  0.010760  0.010610  0.010598  0.011044  0.011162  0.010987  0.010510  0.011490  0.011121  0.010950  0.010835  0.011362  0.011118  0.010749  0.010717  0.011244  0.011030  0.010963  0.010450  0.010982  0.010744  0.011145  0.010605  0.011136  0.010788  0.010669  0.011356  0.010993  0.010729  0.010481  0.010635  0.010684  0.010303  0.010318  0.011094  0.010858  0.010584  0.011224  0.011324  0.010674  0.011113  0.010742  0.010790  0.010611  0.011022  0.010699  0.010452  0.011075  0.010871  0.011323  0.010702  0.011319  0.010832  0.010533  0.010722  0.010517  0.010850  0.010493  0.010555  0.010914  0.011288  0.011115  0.010737  0.011101  0.010774  0.010764  0.011087  0.011220  0.010700  0.011292  0.011217  0.010735  0.010765  0.010861  0.010681  0.010922  0.011169  0.010834  0.011300  0.011049  0.011039  0.010852  0.011281  0.010815  0.010806  0.010939  0.011148  0.011127  0.011431  0.010816 
 0.011106  0.010707  0.010897  0.010547  0.011404  0.010872  0.010929  0.011427  0.010869  0.011016  0.010915  0.010838  0.010755  0.011137  0.011252  0.011071  0.010638  0.011741  0.011249  0.010988  0.010815  0.011296  0.011209  0.010932  0.010789  0.011235  0.010912  0.010817  0.010596  0.011079  0.011065  0.011360  0.010665  0.011198  0.010886  0.010897  0.011340  0.011054  0.010821  0.010637  0.010675  0.010842  0.010589  0.010533  0.011156  0.010945  0.010797  0.011268  0.011435  0.010696  0.011251  0.010903  0.010861  0.010576  0.011204  0.010961  0.010441  0.011055  0.010940  0.011495  0.010878  0.011290  0.011015  0.010538  0.010641  0.010540  0.011107  0.010602  0.010623  0.010970  0.011412  0.011168  0.010985  0.011156  0.010762  0.010837  0.011185  0.011376  0.010768  0.011336  0.011170  0.010863  0.010979  0.010910  0.010809  0.011167  0.011321  0.010954  0.011327  0.011119  0.011037  0.011003  0.011398  0.010677  0.010824  0.011078  0.011151  0.011125  0.011645  0.010957 
 0.011409  0.010887  0.011154  0.010862  0.011659  0.011014  0.011272  0.011726  0.011143  0.011305  0.011286  0.011041  0.011007  0.011542  0.011473  0.011341  0.010994  0.011993  0.011438  0.011185  0.011164  0.011435  0.011514  0.011097  0.010837  0.011420  0.010962  0.011103  0.010810  0.011322  0.011484  0.011580  0.010972  0.011479  0.011169  0.011151  0.011566  0.011212  0.011180  0.010825  0.010904  0.011212  0.010922  0.010867  0.011440  0.011115  0.011048  0.011619  0.011659  0.010717  0.011447  0.011046  0.011053  0.010731  0.011398  0.011168  0.010846  0.011265  0.011203  0.011631  0.011091  0.011502  0.011100  0.010785  0.010813  0.010861  0.011540  0.010796  0.010847  0.011233  0.011643  0.011438  0.011116  0.011316  0.011056  0.011085  0.011420  0.011767  0.010996  0.011508  0.011334  0.011070  0.011139  0.011177  0.011057  0.011450  0.011500  0.011205  0.011567  0.011220  0.011377  0.011239  0.011734  0.010895  0.011143  0.011299  0.011399  0.011409  0.011704  0.011154 
 0.011552  0.011141  0.011395  0.011047  0.011962  0.011291  0.011575  0.011739  0.011379  0.011526  0.011617  0.011212  0.011349  0.011856  0.011779  0.011565  0.011225  0.012067  0.011623  0.011475  0.011408  0.011696  0.011670  0.011456  0.011222  0.011762  0.011248  0.011315  0.011198  0.011446  0.011674  0.011674  0.011377  0.011751  0.011448  0.011597  0.011766  0.011389  0.011387  0.011044  0.011169  0.011465  0.011156  0.011091  0.011735  0.011343  0.011189  0.012148  0.011906  0.011095  0.011626  0.011386  0.011202  0.010952  0.011752  0.011473  0.011113  0.011539  0.011486  0.011850  0.011469  0.011709  0.011406  0.010842  0.011069  0.011090  0.011820  0.010918  0.011169  0.011587  0.011917  0.011646  0.011646  0.011503  0.011316  0.011301  0.011681  0.011890  0.011193  0.011742  0.011628  0.011393  0.011440  0.011463  0.011177  0.011612  0.011744  0.011614  0.011911  0.011436  0.011557  0.011639  0.011910  0.011218  0.011340  0.011542  0.011627  0.011777  0.011780  0.011205 
 0.011786  0.011316  0.011566  0.011221  0.012093  0.011396  0.011806  0.011861  0.011527  0.011768  0.011877  0.011331  0.011527  0.012032  0.011912  0.011749  0.011386  0.012293  0.011749  0.011651  0.011645  0.011797  0.011683  0.011706  0.011556  0.011905  0.011476  0.011459  0.011454  0.011722  0.011908  0.011782  0.011736  0.011929  0.011697  0.011740  0.012028  0.011608  0.011513  0.011213  0.011290  0.011548  0.011388  0.011130  0.011923  0.011623  0.011294  0.012211  0.011957  0.011173  0.011838  0.011595  0.011420  0.011222  0.011927  0.011546  0.011362  0.011702  0.011616  0.012005  0.011753  0.011814  0.011567  0.011042  0.011287  0.011384  0.012111  0.011188  0.011328  0.011718  0.012024  0.011691  0.011830  0.011592  0.011685  0.011630  0.012050  0.011946  0.011484  0.011889  0.011844  0.011644  0.011548  0.011726  0.011372  0.011629  0.012001  0.011819  0.011976  0.011591  0.011797  0.011800  0.012004  0.011357  0.011537  0.011744  0.011849  0.012033  0.011949  0.011399 
 0.011965  0.011370  0.011701  0.011340  0.012218  0.011476  0.011923  0.011996  0.011504  0.012018  0.011952  0.011549  0.011559  0.012128  0.012029  0.011980  0.011399  0.012256  0.011751  0.011795  0.011614  0.011903  0.011828  0.011749  0.011667  0.012016  0.011618  0.011640  0.011608  0.011745  0.012001  0.011939  0.011710  0.012068  0.011737  0.011900  0.012045  0.011624  0.011636  0.011434  0.011346  0.011513  0.011511  0.011263  0.012027  0.011724  0.011385  0.012260  0.012115  0.011380  0.011962  0.011588  0.011581  0.011235  0.011996  0.011582  0.011324  0.011817  0.011619  0.012014  0.011865  0.011805  0.011606  0.011229  0.011371  0.011395  0.012121  0.011190  0.011422  0.011646  0.012026  0.011867  0.011920  0.011746  0.011720  0.011697  0.012081  0.012003  0.011656  0.012021  0.011859  0.011531  0.011633  0.011836  0.011479  0.011769  0.012079  0.011742  0.012029  0.011615  0.011819  0.011948  0.012040  0.011454  0.011710  0.011858  0.011827  0.012016  0.012127  0.011448 
 0.012280  0.011546  0.011982  0.011591  0.012430  0.011678  0.012209  0.012344  0.011646  0.012266  0.012032  0.011770  0.011655  0.012442  0.012135  0.012015  0.011676  0.012303  0.012032  0.012001  0.011724  0.012158  0.012003  0.011921  0.011843  0.012245  0.011721  0.011893  0.011911  0.011831  0.012317  0.012053  0.011967  0.012287  0.011928  0.012072  0.012181  0.011817  0.011830  0.011698  0.011473  0.011700  0.011740  0.011454  0.012299  0.011999  0.011572  0.012476  0.012286  0.011648  0.012119  0.011797  0.011867  0.011524  0.012220  0.011700  0.011670  0.012030  0.011917  0.012175  0.012154  0.012040  0.011869  0.011498  0.011493  0.011546  0.012249  0.011519  0.011852  0.011889  0.012225  0.012080  0.012258  0.011950  0.011946  0.011933  0.012166  0.012155  0.011967  0.012221  0.012020  0.011900  0.012009  0.012165  0.011654  0.011863  0.012296  0.011832  0.012201  0.011734  0.012051  0.012269  0.012223  0.011809  0.011913  0.011959  0.012089  0.012170  0.012447  0.011759 
 0.012608  0.011730  0.012264  0.011917  0.012793  0.011967  0.012527  0.012464  0.011821  0.012435  0.012280  0.012000  0.011843  0.012699  0.012364  0.012181  0.011998  0.012661  0.012284  0.012353  0.012007  0.012586  0.012234  0.012284  0.012029  0.012526  0.012000  0.012061  0.012275  0.012189  0.012528  0.012167  0.012276  0.012571  0.012186  0.012436  0.012581  0.012086  0.012025  0.011938  0.011637  0.012063  0.011862  0.011781  0.012611  0.012276  0.011860  0.012765  0.012636  0.011973  0.012476  0.012117  0.012166  0.011842  0.012429  0.011999  0.011923  0.012367  0.012151  0.012533  0.012294  0.012400  0.012122  0.011793  0.011881  0.011741  0.012583  0.011849  0.011987  0.012211  0.012563  0.012293  0.012486  0.012179  0.012160  0.012167  0.012487  0.012432  0.012293  0.012450  0.012342  0.012268  0.012286  0.012424  0.012019  0.012245  0.012576  0.012158  0.012581  0.011978  0.012213  0.012497  0.012602  0.012103  0.012097  0.012163  0.012421  0.012383  0.012745  0.012185 
 0.012952  0.012021  0.012612  0.012185  0.012908  0.012200  0.012701  0.012773  0.012186  0.012691  0.012558  0.012287  0.012080  0.012791  0.012515  0.012456  0.012200  0.012791  0.012700  0.012646  0.012269  0.012757  0.012560  0.012596  0.012249  0.012828  0.012219  0.012344  0.012575  0.012351  0.012828  0.012415  0.012638  0.012714  0.012427  0.012858  0.012863  0.012410  0.012428  0.012229  0.011998  0.012383  0.012134  0.012090  0.012858  0.012531  0.012223  0.012945  0.012818  0.012261  0.012864  0.012295  0.012430  0.011989  0.012558  0.012218  0.012253  0.012704  0.012559  0.012746  0.012541  0.012731  0.012439  0.011995  0.012236  0.012090  0.012832  0.012119  0.012278  0.012297  0.012794  0.012472  0.012754  0.012441  0.012388  0.012365  0.012764  0.012645  0.012305  0.012728  0.012752  0.012556  0.012451  0.012720  0.012226  0.012602  0.012831  0.012313  0.012811  0.012270  0.012531  0.012700  0.012923  0.012460  0.012321  0.012324  0.012822  0.012653  0.012996  0.012461 
 0.013094  0.012244  0.012694  0.012466  0.013077  0.012481  0.012939  0.012945  0.012488  0.012916  0.012866  0.012476  0.012242  0.012903  0.012642  0.012673  0.012285  0.013051  0.012708  0.012748  0.012491  0.013080  0.012758  0.012734  0.012405  0.013018  0.012443  0.012602  0.012760  0.012503  0.012996  0.012663  0.012747  0.012986  0.012530  0.013029  0.012910  0.012684  0.012624  0.012485  0.012097  0.012660  0.012282  0.012247  0.013111  0.012775  0.012354  0.013119  0.013127  0.012438  0.013074  0.012550  0.012611  0.012166  0.012708  0.012302  0.012421  0.012950  0.012892  0.012988  0.012784  0.012850  0.012778  0.012224  0.012479  0.012140  0.013110  0.012269  0.012435  0.012524  0.012962  0.012745  0.013004  0.012583  0.012526  0.012515  0.012958  0.012888  0.012510  0.013007  0.013000  0.012716  0.012656  0.012884  0.012482  0.012806  0.012956  0.012509  0.013008  0.012501  0.012524  0.012889  0.013063  0.012637  0.012528  0.012512  0.012970  0.012915  0.013216  0.012650 
 0.013228  0.012379  0.012951  0.012614  0.013195  0.012620  0.013061  0.013221  0.012666  0.013072  0.013126  0.012646  0.012418  0.013071  0.012847  0.012970  0.012428  0.013206  0.012943  0.013068  0.012754  0.013223  0.012950  0.013069  0.012646  0.013200  0.012639  0.012777  0.012947  0.012666  0.013210  0.012826  0.012839  0.013219  0.012780  0.013316  0.013112  0.013059  0.012836  0.012617  0.012344  0.012997  0.012513  0.012584  0.013304  0.012937  0.012562  0.013458  0.013334  0.012742  0.013282  0.012823  0.012875  0.012408  0.012941  0.012499  0.012670  0.013206  0.013115  0.013249  0.013099  0.012962  0.012894  0.012412  0.012690  0.012416  0.013281  0.012580  0.012738  0.012727  0.013243  0.012794  0.013175  0.012840  0.012926  0.012708  0.013109  0.013033  0.012724  0.013239  0.013290  0.012890  0.012891  0.013133  0.012712  0.013136  0.013319  0.012737  0.013227  0.012749  0.012712  0.013222  0.013308  0.012865  0.012678  0.012792  0.013202  0.013184  0.013476  0.012789 
 0.013402  0.012529  0.013173  0.012884  0.013483  0.012838  0.013197  0.013444  0.012923  0.013308  0.013296  0.012968  0.012643  0.013209  0.012980  0.013221  0.012616  0.013359  0.013132  0.013348  0.012927  0.013498  0.013303  0.013183  0.012964  0.013488  0.012964  0.012947  0.013111  0.012913  0.013539  0.013036  0.013033  0.013399  0.012868  0.013676  0.013356  0.013211  0.012930  0.012832  0.012606  0.013217  0.012810  0.012811  0.013601  0.013192  0.012773  0.013696  0.013533  0.012976  0.013555  0.013024  0.013071  0.012680  0.013139  0.012755  0.012958  0.013452  0.013310  0.013541  0.013284  0.013159  0.013177  0.012675  0.012894  0.012587  0.013560  0.012779  0.012867  0.012891  0.013412  0.012974  0.013522  0.013157  0.013132  0.012887  0.013272  0.013153  0.012942  0.013385  0.013469  0.013142  0.013129  0.013271  0.012868  0.013390  0.013481  0.012940  0.013267  0.012989  0.012940  0.013562  0.013462  0.013122  0.012897  0.013102  0.013437  0.013407  0.013655  0.012971 
 0.013535  0.012574  0.013342  0.013195  0.013620  0.013045  0.013225  0.013599  0.013221  0.013551  0.013454  0.013142  0.012775  0.013321  0.013184  0.013449  0.012749  0.013380  0.013255  0.013444  0.013089  0.013598  0.013511  0.013258  0.013081  0.013666  0.013184  0.013239  0.013257  0.013086  0.013683  0.013211  0.013195  0.013491  0.013047  0.013811  0.013400  0.013316  0.013116  0.013033  0.012734  0.013310  0.012867  0.012987  0.013704  0.013429  0.012991  0.013690  0.013735  0.013191  0.013700  0.013125  0.013127  0.012773  0.013242  0.012954  0.013104  0.013706  0.013309  0.013581  0.013409  0.013234  0.013272  0.012945  0.013168  0.012791  0.013719  0.012879  0.013007  0.013179  0.013616  0.013130  0.013657  0.013375  0.013330  0.013056  0.013495  0.013197  0.013203  0.013513  0.013544  0.013309  0.013455  0.013383  0.012924  0.013577  0.013607  0.013145  0.013326  0.013212  0.013066  0.013708  0.013501  0.013241  0.013157  0.013242  0.013594  0.013546  0.013894  0.013028 
 0.013660  0.012739  0.013364  0.013526  0.013727  0.013190  0.013367  0.013749  0.013333  0.013664  0.013624  0.013334  0.012834  0.013498  0.013434  0.013677  0.012862  0.013681  0.013369  0.013566  0.013201  0.013618  0.013630  0.013343  0.013307  0.013844  0.013360  0.013475  0.013453  0.013302  0.013880  0.013375  0.013315  0.013641  0.013203  0.013940  0.013487  0.013561  0.013217  0.013257  0.012808  0.013565  0.013090  0.013226  0.013856  0.013601  0.013205  0.013938  0.013915  0.013324  0.013842  0.013344  0.013333  0.013011  0.013449  0.013161  0.013300  0.013927  0.013518  0.013777  0.013607  0.013462  0.013457  0.013095  0.013263  0.012796  0.013821  0.012940  0.013096  0.013295  0.013858  0.013348  0.013770  0.013572  0.013443  0.013243  0.013684  0.013381  0.013302  0.013745  0.013625  0.013594  0.013576  0.013530  0.013115  0.013780  0.013835  0.013337  0.013544  0.013418  0.013334  0.013941  0.013616  0.013299  0.013220  0.013444  0.013797  0.013600  0.014059  0.013145 
 0.013811  0.012808  0.013509  0.013576  0.013800  0.013198  0.013548  0.013924  0.013539  0.013768  0.013731  0.013454  0.012952  0.013723  0.013584  0.013840  0.013020  0.013918  0.013491  0.013761  0.013379  0.013791  0.013724  0.013365  0.013348  0.013964  0.013591  0.013681  0.013516  0.013467  0.014025  0.013518  0.013519  0.013743  0.013366  0.013989  0.013725  0.013734  0.013332  0.013404  0.013014  0.013656  0.013159  0.013258  0.013997  0.013686  0.013324  0.014070  0.014163  0.013479  0.013934  0.013457  0.013411  0.013199  0.013691  0.013198  0.013500  0.013980  0.013659  0.013975  0.013762  0.013499  0.013678  0.013225  0.013470  0.012933  0.013909  0.013081  0.013232  0.013553  0.013960  0.013434  0.013929  0.013702  0.013551  0.013442  0.013775  0.013402  0.013386  0.013767  0.013600  0.013805  0.013698  0.013658  0.013249  0.013836  0.014021  0.013472  0.013652  0.013595  0.013438  0.014026  0.013797  0.013330  0.013278  0.013582  0.013941  0.013779  0.014147  0.013224 
 0.013925  0.012957  0.013694  0.013773  0.013945  0.013211  0.013711  0.014085  0.013775  0.013827  0.013957  0.013454  0.013080  0.013849  0.013659  0.013948  0.013154  0.014052  0.013675  0.013854  0.013576  0.013977  0.013847  0.013396  0.013443  0.014206  0.013713  0.013838  0.013624  0.013507  0.014100  0.013645  0.013643  0.013786  0.013561  0.014103  0.013721  0.013877  0.013504  0.013624  0.013135  0.013668  0.013223  0.013292  0.014154  0.013916  0.013445  0.014181  0.014240  0.013520  0.013928  0.013507  0.013544  0.013425  0.013845  0.013308  0.013624  0.014123  0.013839  0.014086  0.013896  0.013620  0.013760  0.013386  0.013606  0.013133  0.013978  0.013250  0.013482  0.013746  0.014017  0.013641  0.013966  0.013726  0.013718  0.013479  0.013979  0.013536  0.013524  0.013840  0.013603  0.013961  0.013863  0.013733  0.013329  0.014039  0.014126  0.013642  0.013908  0.013736  0.013552  0.014158  0.013867  0.013445  0.013505  0.013626  0.014105  0.013887  0.014242  0.013239 
 0.014031  0.013131  0.013704  0.013908  0.013952  0.013351  0.013918  0.014236  0.013923  0.014093  0.014020  0.013606  0.013165  0.013968  0.013758  0.014043  0.013295  0.014155  0.013729  0.013970  0.013740  0.014055  0.013976  0.013492  0.013597  0.014290  0.013872  0.013858  0.013701  0.013634  0.014128  0.013758  0.013637  0.013909  0.013746  0.014238  0.013932  0.014079  0.013676  0.013680  0.013260  0.013885  0.013370  0.013285  0.014227  0.013994  0.013522  0.014258  0.014364  0.013722  0.013955  0.013558  0.013627  0.013529  0.013939  0.013454  0.013679  0.014305  0.013801  0.014211  0.013967  0.013814  0.013813  0.013489  0.013791  0.013162  0.014057  0.013218  0.013626  0.013888  0.014094  0.013792  0.014099  0.013805  0.013948  0.013610  0.014070  0.013676  0.013583  0.014067  0.013636  0.014068  0.013927  0.013793  0.013391  0.014191  0.014316  0.013694  0.013958  0.013927  0.013641  0.014309  0.013904  0.013576  0.013706  0.013705  0.014201  0.014035  0.014473  0.013268 
 0.014161  0.013211  0.013727  0.014082  0.014058  0.013520  0.013952  0.014433  0.014221  0.014159  0.014138  0.013762  0.013272  0.014017  0.013909  0.014159  0.013276  0.014294  0.013781  0.014231  0.013830  0.014105  0.014114  0.013631  0.013642  0.014410  0.013932  0.013876  0.013799  0.013827  0.014111  0.013826  0.013655  0.014019  0.014050  0.014294  0.014094  0.014151  0.013804  0.013784  0.013312  0.013846  0.013384  0.013422  0.014404  0.014132  0.013516  0.014217  0.014481  0.013847  0.014052  0.013653  0.013733  0.013723  0.014040  0.013603  0.013948  0.014328  0.014021  0.014286  0.014060  0.013988  0.013954  0.013568  0.013806  0.013361  0.014238  0.013360  0.013792  0.014080  0.014164  0.013887  0.014192  0.013905  0.014154  0.013743  0.014216  0.013731  0.013690  0.014158  0.013788  0.014234  0.014012  0.013798  0.013421  0.014331  0.014316  0.013715  0.013969  0.014097  0.013863  0.014329  0.014063  0.013775  0.013903  0.013762  0.014276  0.013973  0.014499  0.013359 
 0.014282  0.013424  0.013873  0.014374  0.014270  0.013747  0.014159  0.014711  0.014484  0.014317  0.014193  0.014085  0.013572  0.014353  0.014157  0.014425  0.013520  0.014510  0.013865  0.014360  0.013990  0.014355  0.014257  0.013892  0.013858  0.014612  0.014191  0.014181  0.014034  0.014026  0.014244  0.014073  0.013723  0.014256  0.014258  0.014453  0.014282  0.014356  0.014035  0.013902  0.013528  0.014066  0.013570  0.013601  0.014531  0.014275  0.013657  0.014366  0.014681  0.014104  0.014124  0.013878  0.013915  0.013879  0.014147  0.013685  0.014259  0.014378  0.014202  0.014553  0.014213  0.014180  0.014051  0.013771  0.013968  0.013620  0.014494  0.013446  0.013977  0.014279  0.014364  0.013977  0.014361  0.014106  0.014211  0.014002  0.014258  0.013896  0.013865  0.014432  0.014087  0.014455  0.014092  0.013971  0.013602  0.014471  0.014417  0.013924  0.014133  0.014242  0.014051  0.014479  0.014317  0.013947  0.014010  0.014071  0.014331  0.014040  0.014781  0.013496 
 0.014288  0.013565  0.013898  0.014361  0.014234  0.013835  0.014230  0.014719  0.014395  0.014279  0.014297  0.014154  0.013589  0.014471  0.014214  0.014460  0.013574  0.014537  0.013803  0.014470  0.014061  0.014306  0.014148  0.013876  0.013832  0.014813  0.014270  0.014277  0.013992  0.014122  0.014301  0.014218  0.013767  0.014222  0.014243  0.014530  0.014325  0.014460  0.014071  0.013913  0.013553  0.014172  0.013454  0.013577  0.014534  0.014248  0.013801  0.014325  0.014833  0.014102  0.014165  0.013887  0.013875  0.014025  0.014172  0.013685  0.014257  0.014582  0.014352  0.014667  0.014378  0.014242  0.014222  0.013877  0.014151  0.013668  0.014440  0.013476  0.014063  0.014229  0.014340  0.014051  0.014314  0.014125  0.014231  0.014032  0.014360  0.014003  0.013997  0.014419  0.014101  0.014379  0.014102  0.014015  0.013713  0.014414  0.014538  0.013761  0.014258  0.014251  0.013960  0.014551  0.014383  0.013904  0.014169  0.014047  0.014401  0.014213  0.014692  0.013617 
 0.014511  0.013621  0.014119  0.014391  0.014476  0.014084  0.014303  0.014696  0.014442  0.014336  0.014421  0.014275  0.013862  0.014598  0.014437  0.014504  0.013576  0.014601  0.013999  0.014604  0.014125  0.014483  0.014171  0.013923  0.013809  0.014995  0.014365  0.014425  0.014166  0.014296  0.014419  0.014250  0.014033  0.014283  0.014492  0.014625  0.014490  0.014632  0.014128  0.014048  0.013664  0.014295  0.013661  0.013630  0.014708  0.014342  0.013902  0.014359  0.014908  0.014205  0.014296  0.013994  0.014020  0.014084  0.014328  0.013766  0.014378  0.014699  0.014474  0.014829  0.014501  0.014363  0.014329  0.014118  0.014166  0.013827  0.014620  0.013685  0.014186  0.014192  0.014438  0.014176  0.014454  0.014168  0.014203  0.014301  0.014400  0.014153  0.014163  0.014407  0.014364  0.014511  0.014268  0.014065  0.013691  0.014418  0.014551  0.013913  0.014288  0.014341  0.014069  0.014591  0.014587  0.013938  0.014247  0.014054  0.014492  0.014413  0.014906  0.013671 
 0.014540  0.013611  0.014093  0.014416  0.014341  0.014153  0.014477  0.014646  0.014498  0.014507  0.014643  0.014437  0.013978  0.014674  0.014388  0.014668  0.013756  0.014724  0.014076  0.014689  0.014226  0.014550  0.014277  0.014081  0.013837  0.015005  0.014451  0.014436  0.014286  0.014269  0.014381  0.014258  0.014178  0.014342  0.014666  0.014629  0.014667  0.014782  0.014273  0.014004  0.013865  0.014269  0.013931  0.013734  0.014963  0.014407  0.013939  0.014316  0.014890  0.014296  0.014351  0.014203  0.014112  0.014130  0.014392  0.013846  0.014406  0.014731  0.014764  0.014868  0.014576  0.014376  0.014391  0.014248  0.014294  0.014030  0.014672  0.013853  0.014334  0.014274  0.014475  0.014227  0.014561  0.014423  0.014319  0.014528  0.014403  0.014284  0.014319  0.014484  0.014283  0.014524  0.014336  0.014156  0.013808  0.014526  0.014615  0.014013  0.014359  0.014312  0.014223  0.014717  0.014616  0.013957  0.014208  0.014135  0.014559  0.014429  0.015038  0.013728 
 0.014617  0.013650  0.014004  0.014466  0.014456  0.014150  0.014384  0.014761  0.014613  0.014621  0.014670  0.014459  0.014103  0.014711  0.014379  0.014796  0.013917  0.014923  0.014320  0.014865  0.014271  0.014720  0.014280  0.014058  0.013980  0.015022  0.014533  0.014499  0.014306  0.014421  0.014489  0.014208  0.014233  0.014339  0.014764  0.014615  0.014650  0.014946  0.014391  0.014149  0.013849  0.014403  0.014006  0.013857  0.015134  0.014530  0.013962  0.014442  0.014797  0.014466  0.014453  0.014326  0.014274  0.014213  0.014502  0.013850  0.014661  0.014754  0.014730  0.014937  0.014594  0.014396  0.014463  0.014366  0.014414  0.014102  0.014520  0.013997  0.014435  0.014362  0.014546  0.014303  0.014526  0.014496  0.014471  0.014662  0.014492  0.014363  0.014390  0.014451  0.014154  0.014651  0.014352  0.014378  0.013716  0.014579  0.014681  0.014129  0.014494  0.014307  0.014205  0.014962  0.014623  0.014090  0.014205  0.014152  0.014640  0.014329  0.014962  0.013777 
 0.014650  0.013887  0.014107  0.014523  0.014410  0.014224  0.014531  0.014780  0.014540  0.014675  0.014571  0.014405  0.014096  0.014645  0.014396  0.014898  0.014203  0.014865  0.014320  0.014953  0.014072  0.014875  0.014346  0.014069  0.014008  0.015033  0.014665  0.014613  0.014333  0.014560  0.014455  0.014144  0.014278  0.014264  0.014682  0.014808  0.014834  0.015026  0.014552  0.014339  0.013973  0.014465  0.014020  0.014037  0.015231  0.014707  0.014021  0.014534  0.014903  0.014549  0.014522  0.014232  0.014410  0.014416  0.014556  0.013796  0.014641  0.014670  0.014700  0.014986  0.014567  0.014373  0.014461  0.014338  0.014608  0.014289  0.014486  0.014043  0.014358  0.014271  0.014691  0.014376  0.014564  0.014687  0.014348  0.014730  0.014623  0.014474  0.014540  0.014536  0.014119  0.014569  0.014379  0.014591  0.013818  0.014487  0.014621  0.014220  0.014541  0.014272  0.014254  0.014725  0.014799  0.014123  0.014234  0.014247  0.014758  0.014363  0.014914  0.013874 
 0.014893  0.013858  0.014122  0.014426  0.014365  0.014367  0.014759  0.014861  0.014541  0.014771  0.014611  0.014524  0.014268  0.014788  0.014574  0.014841  0.014355  0.014949  0.014476  0.014902  0.014210  0.014958  0.014447  0.014157  0.014157  0.015039  0.014875  0.014729  0.014380  0.014657  0.014710  0.014367  0.014361  0.014380  0.014819  0.015026  0.014894  0.014951  0.014608  0.014465  0.014102  0.014574  0.014132  0.014203  0.015266  0.014886  0.014305  0.014694  0.014957  0.014800  0.014606  0.014315  0.014533  0.014535  0.014636  0.013979  0.014806  0.014730  0.014779  0.014961  0.014674  0.014452  0.014555  0.014550  0.014609  0.014328  0.014492  0.014232  0.014524  0.014339  0.014794  0.014458  0.014730  0.014756  0.014524  0.014715  0.014648  0.014586  0.014514  0.014741  0.014173  0.014678  0.014459  0.014681  0.013874  0.014498  0.014761  0.014442  0.014673  0.014485  0.014306  0.014748  0.014739  0.014161  0.014430  0.014368  0.014624  0.014450  0.015100  0.013929 
 0.014879  0.013985  0.014289  0.014359  0.014481  0.014583  0.014851  0.015009  0.014765  0.014922  0.014449  0.014642  0.014391  0.014872  0.014574  0.014939  0.014316  0.014910  0.014497  0.015060  0.014335  0.015080  0.014457  0.014435  0.014230  0.015231  0.014942  0.014735  0.014395  0.014683  0.014731  0.014414  0.014542  0.014301  0.014832  0.014898  0.014841  0.014874  0.014670  0.014578  0.014289  0.014538  0.014121  0.014237  0.015252  0.014811  0.014474  0.014713  0.014936  0.014832  0.014546  0.014339  0.014528  0.014656  0.014633  0.014014  0.014766  0.014842  0.014781  0.014928  0.014806  0.014568  0.014631  0.014562  0.014756  0.014306  0.014522  0.014168  0.014616  0.014391  0.014862  0.014485  0.014722  0.014789  0.014561  0.014832  0.014827  0.014578  0.014654  0.014870  0.014287  0.014649  0.014564  0.014812  0.013788  0.014528  0.014826  0.014528  0.014632  0.014497  0.014413  0.014817  0.014713  0.014302  0.014541  0.014330  0.014571  0.014681  0.015183  0.013903 
 0.014863  0.014093  0.014334  0.014615  0.014376  0.014680  0.015059  0.015010  0.014938  0.015009  0.014502  0.014710  0.014593  0.014910  0.014859  0.014913  0.014380  0.014968  0.014735  0.015221  0.014543  0.015147  0.014532  0.014500  0.014367  0.015313  0.015012  0.014694  0.014424  0.014735  0.014757  0.014515  0.014696  0.014453  0.014835  0.014917  0.014996  0.015048  0.014838  0.014693  0.014410  0.014831  0.014348  0.014388  0.015351  0.015131  0.014612  0.014720  0.014912  0.014861  0.014784  0.014518  0.014557  0.014608  0.014676  0.014088  0.014840  0.014883  0.014705  0.014911  0.014811  0.014684  0.014779  0.014776  0.014862  0.014432  0.014741  0.014292  0.014633  0.014443  0.014995  0.014630  0.014910  0.014818  0.014542  0.014930  0.014832  0.014638  0.014733  0.015085  0.014235  0.014816  0.014648  0.014897  0.014015  0.014731  0.014937  0.014597  0.014666  0.014678  0.014603  0.014836  0.014724  0.014435  0.014604  0.014468  0.014733  0.014809  0.015098  0.014120 
 0.015064  0.014312  0.014443  0.014858  0.014650  0.014864  0.015132  0.015321  0.015017  0.015053  0.014660  0.014827  0.014769  0.015054  0.015138  0.015022  0.014583  0.014995  0.014918  0.015394  0.014739  0.015374  0.014650  0.014591  0.014559  0.015485  0.015223  0.014835  0.014645  0.014871  0.014899  0.014610  0.014811  0.014630  0.015065  0.015095  0.015170  0.015238  0.014938  0.014888  0.014590  0.015049  0.014406  0.014729  0.015529  0.015353  0.014720  0.014856  0.015091  0.014975  0.014880  0.014556  0.014587  0.014779  0.014842  0.014344  0.014892  0.015116  0.014970  0.015008  0.014965  0.014935  0.014956  0.014898  0.014889  0.014628  0.014885  0.014455  0.014657  0.014597  0.015151  0.014765  0.014968  0.014958  0.014650  0.015059  0.014910  0.014810  0.015011  0.015210  0.014445  0.014887  0.014911  0.015146  0.014320  0.014857  0.015080  0.014670  0.014911  0.014921  0.014628  0.015014  0.014942  0.014533  0.014727  0.014675  0.014826  0.015070  0.015085  0.014231 
 0.015193  0.014344  0.014418  0.015122  0.014867  0.015032  0.015301  0.015387  0.015030  0.015162  0.014913  0.015085  0.014951  0.015055  0.015226  0.015216  0.014608  0.015123  0.014934  0.015570  0.014728  0.015506  0.014706  0.014722  0.014793  0.015576  0.015414  0.014979  0.014771  0.015057  0.015085  0.014869  0.014930  0.014719  0.015267  0.015178  0.015194  0.015194  0.015160  0.015054  0.014690  0.015185  0.014507  0.014776  0.015779  0.015465  0.014894  0.015037  0.015087  0.015073  0.015214  0.014670  0.014737  0.015011  0.014885  0.014551  0.015111  0.015136  0.015036  0.015167  0.015038  0.015093  0.015196  0.014885  0.015073  0.014762  0.015130  0.014579  0.014792  0.014539  0.015140  0.015043  0.015167  0.015114  0.014871  0.015234  0.014997  0.014799  0.015164  0.015429  0.014513  0.014940  0.015038  0.015314  0.014550  0.014976  0.015126  0.014854  0.015105  0.015095  0.014830  0.015210  0.015103  0.014613  0.014915  0.014874  0.014976  0.015250  0.015132  0.014387 
 0.015487  0.014436  0.014643  0.015301  0.015197  0.015232  0.015498  0.015731  0.015390  0.015271  0.015121  0.015333  0.015203  0.015278  0.015260  0.015588  0.014765  0.015332  0.015009  0.015649  0.014975  0.015744  0.014879  0.014850  0.014915  0.015767  0.015544  0.015115  0.014980  0.015254  0.015183  0.015109  0.015166  0.014893  0.015440  0.015375  0.015512  0.015364  0.015355  0.015298  0.014880  0.015382  0.014735  0.014952  0.015756  0.015714  0.015209  0.015384  0.015274  0.015292  0.015415  0.014935  0.015049  0.015224  0.015128  0.014784  0.015407  0.015306  0.015189  0.015296  0.015315  0.015386  0.015370  0.015108  0.015388  0.015046  0.015348  0.014876  0.015075  0.014785  0.015303  0.015321  0.015410  0.015146  0.015136  0.015428  0.015087  0.015211  0.015354  0.015517  0.014745  0.015130  0.015248  0.015522  0.014906  0.015125  0.015327  0.015121  0.015367  0.015243  0.015081  0.015411  0.015366  0.014931  0.015148  0.014994  0.015280  0.015594  0.015429  0.014767 
 0.015643  0.014703  0.014813  0.015440  0.015310  0.015348  0.015594  0.015901  0.015599  0.015470  0.015188  0.015628  0.015353  0.015419  0.015276  0.015885  0.015022  0.015552  0.015195  0.015758  0.015164  0.015817  0.015150  0.015059  0.015151  0.015919  0.015560  0.015449  0.015150  0.015471  0.015377  0.015364  0.015326  0.015091  0.015561  0.015535  0.015668  0.015564  0.015549  0.015445  0.015106  0.015564  0.015026  0.015170  0.015939  0.015832  0.015302  0.015534  0.015399  0.015495  0.015612  0.015244  0.015229  0.015322  0.015313  0.014976  0.015558  0.015420  0.015299  0.015453  0.015481  0.015562  0.015599  0.015436  0.015550  0.015109  0.015530  0.015094  0.015237  0.014838  0.015537  0.015377  0.015612  0.015310  0.015156  0.015581  0.015389  0.015349  0.015446  0.015720  0.014945  0.015289  0.015448  0.015699  0.015170  0.015191  0.015573  0.015366  0.015547  0.015417  0.015157  0.015603  0.015514  0.015158  0.015387  0.015176  0.015452  0.015791  0.015534  0.015041 
 0.015733  0.015049  0.015012  0.015489  0.015573  0.015504  0.015775  0.015974  0.015811  0.015741  0.015297  0.015712  0.015502  0.015535  0.015434  0.016057  0.015163  0.015824  0.015317  0.015998  0.015360  0.015983  0.015297  0.015225  0.015450  0.016229  0.015861  0.015615  0.015399  0.015581  0.015535  0.015581  0.015484  0.015205  0.015700  0.015784  0.015675  0.015715  0.015854  0.015674  0.015355  0.015754  0.015199  0.015485  0.015999  0.016009  0.015421  0.015790  0.015603  0.015695  0.015664  0.015486  0.015325  0.015457  0.015392  0.015169  0.015869  0.015543  0.015399  0.015741  0.015623  0.015812  0.015797  0.015614  0.015742  0.015302  0.015581  0.015181  0.015356  0.014997  0.015719  0.015528  0.015702  0.015456  0.015380  0.015965  0.015600  0.015657  0.015520  0.015830  0.015134  0.015472  0.015663  0.015838  0.015289  0.015298  0.015760  0.015550  0.015615  0.015571  0.015368  0.015812  0.015681  0.015315  0.015534  0.015431  0.015647  0.015953  0.015679  0.015137 
 0.015967  0.015308  0.015175  0.015656  0.015853  0.015675  0.015945  0.016225  0.015984  0.015968  0.015611  0.015995  0.015759  0.015776  0.015618  0.016323  0.015439  0.015905  0.015594  0.016270  0.015512  0.016073  0.015444  0.015509  0.015641  0.016383  0.016038  0.015790  0.015640  0.015908  0.015774  0.015718  0.015750  0.015326  0.015719  0.015895  0.015979  0.015888  0.016060  0.015907  0.015530  0.015849  0.015482  0.015529  0.016144  0.016209  0.015568  0.016062  0.015813  0.015856  0.015854  0.015697  0.015616  0.015785  0.015656  0.015505  0.016147  0.015627  0.015618  0.015871  0.015782  0.016068  0.015891  0.015812  0.015929  0.015626  0.015652  0.015477  0.015596  0.015409  0.015765  0.015704  0.015935  0.015544  0.015612  0.016222  0.015668  0.015913  0.015749  0.015931  0.015450  0.015648  0.016020  0.016028  0.015437  0.015414  0.015973  0.015707  0.015811  0.015857  0.015571  0.016107  0.015843  0.015654  0.015818  0.015592  0.015988  0.016223  0.015790  0.015266 
 0.016198  0.015518  0.015380  0.015805  0.016177  0.015869  0.016095  0.016508  0.016187  0.016142  0.016071  0.016232  0.016025  0.015975  0.015799  0.016501  0.015636  0.016058  0.015855  0.016376  0.015729  0.016397  0.015701  0.015760  0.015838  0.016611  0.016173  0.016019  0.015902  0.016134  0.015983  0.015925  0.015995  0.015411  0.015904  0.015967  0.016260  0.016093  0.016243  0.016141  0.015859  0.016011  0.015761  0.015722  0.016295  0.016341  0.015887  0.016285  0.016058  0.016042  0.016024  0.015933  0.015746  0.015890  0.015814  0.015635  0.016318  0.015837  0.015750  0.015972  0.016081  0.016327  0.015976  0.015973  0.016057  0.015869  0.015847  0.015604  0.015782  0.015644  0.015899  0.015984  0.016066  0.015786  0.015795  0.016454  0.015837  0.016086  0.015878  0.016137  0.015702  0.015781  0.016386  0.016225  0.015595  0.015549  0.016127  0.015792  0.016089  0.015986  0.015736  0.016232  0.016032  0.015837  0.015930  0.015710  0.016089  0.016390  0.015998  0.015437 
 0.016295  0.015509  0.015515  0.015989  0.016205  0.015967  0.016231  0.016636  0.016188  0.016283  0.016239  0.016437  0.016153  0.016272  0.016074  0.016575  0.015775  0.016169  0.016029  0.016509  0.015963  0.016519  0.015807  0.015850  0.015973  0.016637  0.016364  0.016194  0.015936  0.016345  0.016226  0.016126  0.016077  0.015552  0.016143  0.016091  0.016303  0.016253  0.016466  0.016302  0.015819  0.016094  0.015988  0.015934  0.016356  0.016486  0.016137  0.016278  0.016076  0.016187  0.016204  0.016009  0.015907  0.016041  0.016002  0.015669  0.016452  0.016065  0.015903  0.016075  0.016314  0.016491  0.016096  0.016182  0.016201  0.015903  0.016094  0.015830  0.015900  0.015896  0.016032  0.016188  0.016187  0.015996  0.016027  0.016555  0.016004  0.016215  0.015987  0.016368  0.015898  0.015954  0.016421  0.016410  0.015798  0.015816  0.016258  0.015901  0.016297  0.016279  0.015913  0.016434  0.016185  0.016063  0.016064  0.015900  0.016174  0.016551  0.016324  0.015615 
 0.016569  0.015877  0.015762  0.016153  0.016406  0.016247  0.016378  0.016814  0.016413  0.016521  0.016527  0.016633  0.016360  0.016386  0.016271  0.016807  0.015963  0.016313  0.016417  0.016654  0.016176  0.016784  0.015949  0.016170  0.016206  0.016916  0.016555  0.016451  0.016237  0.016541  0.016395  0.016328  0.016299  0.015749  0.016474  0.016284  0.016559  0.016354  0.016698  0.016577  0.015987  0.016273  0.016201  0.016087  0.016533  0.016572  0.016307  0.016473  0.016355  0.016398  0.016458  0.016118  0.015977  0.016174  0.016275  0.015961  0.016573  0.016274  0.016113  0.016248  0.016510  0.016630  0.016329  0.016420  0.016408  0.016074  0.016301  0.016166  0.016102  0.016056  0.016054  0.016334  0.016437  0.016261  0.016307  0.016865  0.016260  0.016495  0.016248  0.016465  0.016122  0.016150  0.016585  0.016649  0.015990  0.016062  0.016491  0.016045  0.016486  0.016499  0.016189  0.016605  0.016420  0.016312  0.016281  0.016195  0.016485  0.016670  0.016618  0.015788 
 0.016701  0.015855  0.015935  0.016310  0.016645  0.016318  0.016497  0.016854  0.016540  0.016667  0.016759  0.016783  0.016483  0.016568  0.016427  0.016853  0.016061  0.016459  0.016679  0.016896  0.016323  0.016888  0.016036  0.016339  0.016440  0.017017  0.016661  0.016633  0.016342  0.016716  0.016506  0.016373  0.016376  0.015943  0.016749  0.016515  0.016697  0.016489  0.016856  0.016714  0.016094  0.016362  0.016283  0.016292  0.016659  0.016673  0.016446  0.016650  0.016465  0.016457  0.016729  0.016212  0.016237  0.016269  0.016442  0.016158  0.016717  0.016405  0.016202  0.016248  0.016618  0.016766  0.016394  0.016537  0.016602  0.016115  0.016548  0.016344  0.016129  0.016162  0.016104  0.016550  0.016363  0.016459  0.016569  0.017129  0.016365  0.016660  0.016411  0.016688  0.016292  0.016141  0.016702  0.016723  0.016104  0.016199  0.016613  0.016171  0.016709  0.016637  0.016339  0.016815  0.016459  0.016355  0.016489  0.016350  0.016657  0.016715  0.016728  0.015779 
 0.016920  0.016056  0.016162  0.016442  0.016865  0.016562  0.016810  0.017024  0.016742  0.016875  0.017030  0.016839  0.016608  0.016860  0.016543  0.016955  0.016270  0.016715  0.016874  0.016967  0.016587  0.017175  0.016355  0.016521  0.016613  0.017233  0.016831  0.016874  0.016507  0.016932  0.016725  0.016580  0.016659  0.016206  0.016889  0.016750  0.016886  0.016739  0.017112  0.016891  0.016378  0.016475  0.016328  0.016457  0.016757  0.016860  0.016594  0.016835  0.016663  0.016673  0.017064  0.016350  0.016362  0.016423  0.016692  0.016381  0.016895  0.016647  0.016461  0.016467  0.016911  0.016953  0.016699  0.016794  0.016788  0.016328  0.016745  0.016574  0.016380  0.016317  0.016248  0.016808  0.016555  0.016690  0.016863  0.017291  0.016710  0.016855  0.016599  0.017012  0.016541  0.016294  0.016846  0.016879  0.016381  0.016346  0.016903  0.016188  0.017041  0.016845  0.016522  0.017045  0.016643  0.016551  0.016687  0.016589  0.016869  0.016838  0.016878  0.015937 
 0.017101  0.016222  0.016303  0.016702  0.016893  0.016777  0.016984  0.017214  0.016841  0.016952  0.017141  0.016959  0.016819  0.016971  0.016729  0.017018  0.016521  0.016947  0.017016  0.017218  0.016786  0.017348  0.016479  0.016572  0.016876  0.017384  0.017039  0.017029  0.016811  0.017079  0.016825  0.016759  0.016804  0.016393  0.017113  0.016939  0.017094  0.016894  0.017195  0.016966  0.016682  0.016565  0.016513  0.016578  0.016911  0.016990  0.016739  0.017076  0.016785  0.016903  0.017288  0.016406  0.016560  0.016640  0.016895  0.016528  0.017119  0.016901  0.016710  0.016687  0.017096  0.017109  0.016862  0.016866  0.016953  0.016518  0.016926  0.016697  0.016458  0.016470  0.016498  0.017054  0.016734  0.016835  0.017057  0.017452  0.016974  0.016999  0.016835  0.017166  0.016714  0.016595  0.017114  0.017020  0.016515  0.016589  0.017153  0.016411  0.017233  0.016983  0.016644  0.017302  0.016785  0.016780  0.016703  0.016711  0.017013  0.017006  0.016974  0.016120 
 0.017312  0.016462  0.016431  0.016910  0.017104  0.016959  0.017204  0.017361  0.016940  0.017251  0.017298  0.017163  0.016916  0.017166  0.016889  0.017180  0.016751  0.017191  0.017190  0.017425  0.016872  0.017545  0.016743  0.016763  0.017130  0.017542  0.017178  0.017207  0.017069  0.017282  0.017065  0.016913  0.017005  0.016648  0.017332  0.017225  0.017293  0.017050  0.017364  0.017190  0.016850  0.016832  0.016850  0.016726  0.016937  0.017254  0.016932  0.017216  0.016969  0.017072  0.017407  0.016597  0.016694  0.016801  0.017231  0.016751  0.017456  0.017059  0.016949  0.016889  0.017320  0.017173  0.017047  0.017153  0.017069  0.016916  0.017063  0.016913  0.016643  0.016583  0.016702  0.017265  0.016928  0.016950  0.017223  0.017630  0.017112  0.017186  0.016969  0.017396  0.016921  0.016816  0.017403  0.017237  0.016673  0.016778  0.017358  0.016696  0.017278  0.017133  0.016914  0.017468  0.017073  0.017008  0.016888  0.016843  0.017335  0.017134  0.017076  0.016368 
 0.017517  0.016623  0.016634  0.017043  0.017275  0.017146  0.017341  0.017479  0.017098  0.017375  0.017374  0.017249  0.017034  0.017294  0.016994  0.017443  0.016967  0.017301  0.017360  0.017551  0.017060  0.017706  0.016935  0.016915  0.017336  0.017800  0.017413  0.017336  0.017241  0.017440  0.017263  0.017071  0.017115  0.016798  0.017444  0.017460  0.017323  0.017169  0.017577  0.017395  0.016956  0.017002  0.017010  0.016944  0.016996  0.017323  0.017141  0.017406  0.017160  0.017291  0.017565  0.016782  0.016936  0.017027  0.017295  0.016998  0.017533  0.017226  0.017145  0.017078  0.017505  0.017378  0.017184  0.017386  0.017279  0.017064  0.017183  0.017007  0.016802  0.016731  0.016874  0.017352  0.017024  0.017220  0.017265  0.017833  0.017441  0.017277  0.017094  0.017500  0.017174  0.017009  0.017491  0.017388  0.016746  0.016951  0.017603  0.016843  0.017450  0.017434  0.017098  0.017651  0.017227  0.017168  0.017011  0.016978  0.017487  0.017267  0.017200  0.016546 
 0.017689  0.016684  0.016836  0.017225  0.017427  0.017240  0.017476  0.017648  0.017312  0.017478  0.017460  0.017430  0.017152  0.017345  0.017103  0.017617  0.017104  0.017409  0.017461  0.017649  0.017181  0.017882  0.017004  0.017026  0.017470  0.017947  0.017520  0.017482  0.017456  0.017625  0.017409  0.017333  0.017250  0.016869  0.017571  0.017622  0.017501  0.017367  0.017746  0.017510  0.016967  0.016977  0.017074  0.017079  0.017209  0.017385  0.017280  0.017433  0.017129  0.017423  0.017735  0.017012  0.017006  0.017086  0.017468  0.017171  0.017563  0.017309  0.017227  0.017254  0.017620  0.017515  0.017297  0.017484  0.017423  0.017182  0.017287  0.017078  0.016983  0.016853  0.016970  0.017512  0.017161  0.017402  0.017409  0.018047  0.017628  0.017377  0.017292  0.017656  0.017279  0.017056  0.017587  0.017450  0.016861  0.017020  0.017721  0.016964  0.017583  0.017646  0.017123  0.017694  0.017398  0.017274  0.017122  0.017145  0.017706  0.017382  0.017358  0.016787 
 0.017828  0.016926  0.017114  0.017439  0.017601  0.017312  0.017544  0.017646  0.017498  0.017719  0.017738  0.017521  0.017357  0.017510  0.017258  0.017667  0.017228  0.017532  0.017505  0.017741  0.017331  0.018040  0.017036  0.017196  0.017546  0.018036  0.017634  0.017544  0.017513  0.017778  0.017601  0.017397  0.017293  0.016959  0.017641  0.017778  0.017625  0.017446  0.017746  0.017658  0.017085  0.017173  0.017282  0.017170  0.017343  0.017540  0.017413  0.017576  0.017168  0.017713  0.017859  0.017046  0.017124  0.017293  0.017596  0.017314  0.017660  0.017442  0.017338  0.017330  0.017687  0.017615  0.017336  0.017614  0.017499  0.017324  0.017373  0.017242  0.017026  0.016899  0.017143  0.017766  0.017311  0.017491  0.017579  0.018199  0.017749  0.017467  0.017477  0.017717  0.017520  0.017144  0.017803  0.017555  0.016998  0.017057  0.017750  0.017174  0.017668  0.017871  0.017174  0.017858  0.017600  0.017431  0.017281  0.017355  0.017935  0.017424  0.017447  0.017023 
 0.017920  0.017111  0.017225  0.017504  0.017678  0.017325  0.017551  0.017729  0.017699  0.017790  0.017810  0.017605  0.017370  0.017645  0.017391  0.017759  0.017317  0.017517  0.017535  0.017765  0.017528  0.018114  0.017081  0.017236  0.017743  0.018175  0.017646  0.017679  0.017589  0.017845  0.017679  0.017423  0.017337  0.017141  0.017724  0.017842  0.017663  0.017468  0.017796  0.017799  0.017132  0.017244  0.017417  0.017145  0.017434  0.017605  0.017487  0.017675  0.017154  0.017789  0.018040  0.017205  0.017264  0.017470  0.017666  0.017462  0.017743  0.017589  0.017432  0.017444  0.017719  0.017613  0.017429  0.017611  0.017601  0.017432  0.017521  0.017348  0.017065  0.016979  0.017372  0.017912  0.017426  0.017516  0.017569  0.018246  0.017983  0.017604  0.017513  0.017831  0.017536  0.017134  0.017749  0.017610  0.017071  0.017132  0.017862  0.017247  0.017591  0.017982  0.017309  0.018046  0.017652  0.017543  0.017437  0.017399  0.018067  0.017425  0.017588  0.017148 
 0.017962  0.017116  0.017271  0.017489  0.017744  0.017373  0.017665  0.017832  0.017800  0.017810  0.017720  0.017572  0.017411  0.017686  0.017424  0.017763  0.017318  0.017533  0.017534  0.017801  0.017631  0.018151  0.017210  0.017414  0.017756  0.018106  0.017751  0.017738  0.017603  0.017874  0.017700  0.017369  0.017315  0.017178  0.017769  0.017701  0.017730  0.017581  0.017833  0.017688  0.017141  0.017173  0.017399  0.017118  0.017382  0.017587  0.017502  0.017745  0.017155  0.017702  0.018201  0.017284  0.017310  0.017479  0.017710  0.017482  0.017795  0.017768  0.017563  0.017440  0.017765  0.017625  0.017366  0.017667  0.017724  0.017510  0.017713  0.017442  0.017069  0.017060  0.017317  0.017885  0.017451  0.017516  0.017743  0.018336  0.017979  0.017642  0.017549  0.017900  0.017634  0.017355  0.017644  0.017730  0.017134  0.017236  0.017811  0.017280  0.017622  0.017965  0.017365  0.018040  0.017733  0.017684  0.017374  0.017331  0.018114  0.017437  0.017555  0.017377 
 0.017932  0.017221  0.017309  0.017478  0.017618  0.017397  0.017597  0.017890  0.017732  0.017906  0.017696  0.017607  0.017280  0.017648  0.017295  0.017797  0.017325  0.017434  0.017644  0.017779  0.017634  0.018227  0.017154  0.017389  0.017837  0.018008  0.017713  0.017627  0.017537  0.017758  0.017762  0.017294  0.017299  0.017190  0.017826  0.017670  0.017842  0.017636  0.017837  0.017584  0.017094  0.017179  0.017466  0.017120  0.017444  0.017534  0.017492  0.017826  0.017133  0.017626  0.018175  0.017246  0.017287  0.017457  0.017692  0.017484  0.017892  0.017725  0.017564  0.017395  0.017805  0.017689  0.017391  0.017628  0.017646  0.017454  0.017825  0.017422  0.017026  0.017007  0.017308  0.017892  0.017406  0.017436  0.017741  0.018331  0.017925  0.017607  0.017677  0.017994  0.017740  0.017290  0.017637  0.017708  0.017212  0.017279  0.017789  0.017146  0.017644  0.017998  0.017470  0.018054  0.017650  0.017795  0.017488  0.017399  0.018083  0.017432  0.017478  0.017333 
 0.018042  0.017366  0.017428  0.017523  0.017681  0.017370  0.017583  0.017948  0.017674  0.017890  0.017867  0.017792  0.017361  0.017659  0.017339  0.017782  0.017376  0.017526  0.017732  0.017788  0.017670  0.018167  0.017220  0.017467  0.017948  0.018047  0.017683  0.017706  0.017558  0.017852  0.017792  0.017283  0.017365  0.017262  0.017902  0.017671  0.017959  0.017649  0.017869  0.017690  0.017180  0.017406  0.017479  0.017212  0.017617  0.017538  0.017608  0.017912  0.017211  0.017757  0.018240  0.017333  0.017337  0.017646  0.017669  0.017578  0.017834  0.017898  0.017486  0.017520  0.017803  0.017806  0.017482  0.017715  0.017601  0.017560  0.018009  0.017600  0.017138  0.017030  0.017329  0.018048  0.017430  0.017559  0.017774  0.018257  0.017977  0.017496  0.017721  0.017863  0.017768  0.017356  0.017800  0.017843  0.017236  0.017323  0.017886  0.017188  0.017715  0.018124  0.017590  0.018070  0.017651  0.017918  0.017671  0.017387  0.018134  0.017555  0.017629  0.017445 
 0.018273  0.017500  0.017447  0.017697  0.017791  0.017403  0.017624  0.017975  0.017899  0.018063  0.018001  0.017898  0.017452  0.017818  0.017428  0.017918  0.017479  0.017726  0.017848  0.017756  0.017870  0.018210  0.017203  0.017573  0.018009  0.018135  0.017786  0.017784  0.017702  0.017853  0.017798  0.017323  0.017585  0.017279  0.017884  0.017792  0.018005  0.017808  0.017835  0.017789  0.017286  0.017509  0.017486  0.017186  0.017600  0.017597  0.017786  0.017955  0.017292  0.017860  0.018368  0.017420  0.017431  0.017847  0.017795  0.017751  0.017864  0.017974  0.017620  0.017648  0.017779  0.017934  0.017553  0.017643  0.017718  0.017718  0.017945  0.017670  0.017184  0.017127  0.017394  0.018059  0.017530  0.017682  0.017779  0.018364  0.018002  0.017594  0.017709  0.017900  0.017772  0.017559  0.017937  0.017880  0.017299  0.017430  0.017967  0.017144  0.017725  0.018256  0.017534  0.018112  0.017675  0.017936  0.017804  0.017552  0.018190  0.017716  0.017661  0.017463 
 0.018340  0.017583  0.017527  0.017915  0.017901  0.017489  0.017772  0.018186  0.018047  0.018234  0.018088  0.018011  0.017632  0.017960  0.017722  0.018140  0.017688  0.017882  0.017814  0.017928  0.018092  0.018322  0.017296  0.017691  0.018106  0.018355  0.017941  0.017931  0.017884  0.017897  0.017847  0.017488  0.017677  0.017492  0.017998  0.017950  0.018200  0.017834  0.018017  0.018029  0.017481  0.017788  0.017651  0.017397  0.017763  0.017824  0.018069  0.018044  0.017404  0.018029  0.018319  0.017544  0.017652  0.017953  0.018002  0.017961  0.017999  0.018075  0.017779  0.017852  0.018036  0.018111  0.017690  0.017732  0.017890  0.017923  0.018082  0.017844  0.017274  0.017232  0.017623  0.018153  0.017704  0.017788  0.017921  0.018569  0.018102  0.017781  0.017888  0.017982  0.017857  0.017638  0.018107  0.017944  0.017403  0.017638  0.018191  0.017156  0.017795  0.018475  0.017574  0.018298  0.017738  0.018106  0.017888  0.017680  0.018252  0.017827  0.017681  0.017655 
 0.018150  0.017743  0.017589  0.017935  0.018026  0.017423  0.017960  0.018185  0.018036  0.018305  0.018080  0.018099  0.017752  0.017984  0.017782  0.018266  0.017774  0.017902  0.017856  0.018012  0.018171  0.018224  0.017429  0.017811  0.018214  0.018327  0.017913  0.017980  0.018133  0.017951  0.017802  0.017602  0.017847  0.017654  0.018082  0.017971  0.018340  0.017934  0.017986  0.018146  0.017618  0.017853  0.017707  0.017462  0.017751  0.017789  0.018222  0.018072  0.017461  0.018141  0.018371  0.017638  0.017655  0.017897  0.017957  0.018003  0.018113  0.018238  0.017845  0.017931  0.018044  0.018238  0.017783  0.017748  0.017974  0.018060  0.018062  0.017903  0.017453  0.017237  0.017676  0.018241  0.017878  0.017766  0.017943  0.018594  0.018121  0.017850  0.018009  0.018008  0.017958  0.017670  0.018066  0.017848  0.017568  0.017652  0.018203  0.017218  0.017868  0.018532  0.017614  0.018445  0.017755  0.018198  0.018041  0.017692  0.018386  0.017769  0.017852  0.017741 
 0.017988  0.017597  0.017600  0.017927  0.017867  0.017330  0.018026  0.018012  0.017813  0.018244  0.018214  0.017994  0.017675  0.017921  0.017703  0.018177  0.017849  0.017925  0.017790  0.018027  0.018142  0.018127  0.017438  0.017760  0.018208  0.018226  0.017927  0.017932  0.018075  0.017871  0.017759  0.017566  0.017856  0.017557  0.018034  0.017926  0.018248  0.018019  0.018000  0.018156  0.017626  0.017840  0.017736  0.017371  0.017732  0.017670  0.018077  0.017953  0.017333  0.017980  0.018224  0.017605  0.017660  0.017856  0.017924  0.018006  0.017998  0.018250  0.017747  0.017896  0.018084  0.018275  0.017598  0.017733  0.017906  0.017970  0.018080  0.017913  0.017487  0.017251  0.017612  0.018220  0.017923  0.017740  0.017922  0.018430  0.018006  0.017721  0.017968  0.017834  0.017887  0.017565  0.017992  0.017728  0.017464  0.017706  0.018143  0.017174  0.017899  0.018520  0.017648  0.018340  0.017729  0.018128  0.018038  0.017591  0.018350  0.017716  0.017943  0.017826 
 0.017992  0.017744  0.017714  0.017897  0.017865  0.017492  0.017961  0.018060  0.017798  0.018344  0.018337  0.018075  0.017557  0.017934  0.017708  0.018309  0.018049  0.017864  0.017834  0.018085  0.018118  0.018270  0.017541  0.017911  0.018138  0.018252  0.017723  0.017918  0.018109  0.017856  0.017846  0.017556  0.017787  0.017707  0.017966  0.017816  0.018175  0.018062  0.017902  0.018227  0.017675  0.017826  0.017739  0.017496  0.017795  0.017697  0.018028  0.017842  0.017478  0.017999  0.018117  0.017535  0.017747  0.017837  0.017921  0.018059  0.017820  0.018207  0.017816  0.017910  0.017876  0.018194  0.017608  0.017808  0.018008  0.018015  0.018085  0.017917  0.017384  0.017346  0.017656  0.018279  0.017930  0.017765  0.017990  0.018370  0.017830  0.017788  0.017945  0.017915  0.017908  0.017529  0.018033  0.017828  0.017432  0.017674  0.018167  0.017166  0.017926  0.018408  0.017695  0.018307  0.017756  0.018045  0.018118  0.017582  0.018312  0.017768  0.018000  0.017883 
 0.018155  0.017883  0.017907  0.017947  0.017935  0.017684  0.018076  0.018073  0.017908  0.018353  0.018325  0.018120  0.017579  0.018079  0.017807  0.018366  0.018203  0.017934  0.018008  0.018253  0.018177  0.018344  0.017580  0.018072  0.018191  0.018409  0.017864  0.017866  0.018094  0.017997  0.018011  0.017693  0.017934  0.017884  0.018055  0.017829  0.018183  0.018161  0.017962  0.018344  0.017786  0.017927  0.017768  0.017747  0.017808  0.017711  0.018128  0.017994  0.017620  0.018116  0.018250  0.017568  0.017874  0.017884  0.018071  0.018209  0.017845  0.018440  0.017877  0.018071  0.018020  0.018114  0.017614  0.017889  0.017941  0.018186  0.018311  0.018056  0.017444  0.017459  0.017887  0.018287  0.018121  0.017752  0.018136  0.018624  0.018113  0.017911  0.018099  0.017931  0.018028  0.017595  0.018108  0.017897  0.017515  0.017771  0.018261  0.017350  0.018044  0.018478  0.017856  0.018345  0.017762  0.018077  0.018058  0.017661  0.018402  0.017936  0.017986  0.018001 
 0.018430  0.017821  0.018029  0.018089  0.017962  0.017785  0.018150  0.018070  0.017965  0.018481  0.018581  0.018286  0.017800  0.018118  0.017861  0.018381  0.018229  0.018006  0.018034  0.018274  0.018215  0.018551  0.017675  0.018100  0.018219  0.018501  0.018017  0.018020  0.018164  0.018177  0.018121  0.017738  0.017982  0.018062  0.018163  0.017975  0.018273  0.018450  0.018062  0.018355  0.017817  0.018037  0.017661  0.017746  0.017986  0.017850  0.018176  0.018033  0.017804  0.018185  0.018146  0.017686  0.018043  0.017858  0.018192  0.018246  0.017914  0.018525  0.017856  0.018034  0.018016  0.018265  0.017682  0.017970  0.018132  0.018280  0.018343  0.018133  0.017580  0.017585  0.017949  0.018366  0.018272  0.017815  0.018269  0.018713  0.018082  0.018007  0.018041  0.017906  0.018091  0.017708  0.018047  0.017964  0.017625  0.018012  0.018305  0.017511  0.018080  0.018573  0.017786  0.018356  0.017895  0.018203  0.018101  0.017860  0.018431  0.018020  0.018002  0.017988 
 0.018658  0.018011  0.018230  0.018104  0.018223  0.017978  0.018373  0.018085  0.018160  0.018811  0.018559  0.018506  0.017953  0.018346  0.018027  0.018361  0.018403  0.018109  0.018213  0.018446  0.018444  0.018759  0.017813  0.018160  0.018474  0.018645  0.018372  0.018306  0.018435  0.018260  0.018359  0.017932  0.018188  0.018194  0.018318  0.018190  0.018462  0.018678  0.018358  0.018554  0.017958  0.018360  0.017941  0.017999  0.018168  0.018076  0.018355  0.018383  0.017838  0.018355  0.018147  0.017829  0.018273  0.018082  0.018427  0.018398  0.018033  0.018757  0.017938  0.018066  0.018162  0.018414  0.017864  0.018057  0.018397  0.018499  0.018540  0.018465  0.017843  0.017692  0.018077  0.018681  0.018274  0.017822  0.018380  0.018865  0.018180  0.018329  0.018423  0.018050  0.018282  0.017943  0.018144  0.018148  0.017740  0.018232  0.018551  0.017640  0.018277  0.018566  0.017938  0.018443  0.018147  0.018378  0.018236  0.018149  0.018546  0.018156  0.018272  0.018143 
 0.018830  0.018078  0.018464  0.018214  0.018295  0.018060  0.018471  0.018301  0.018318  0.018959  0.018656  0.018562  0.018174  0.018584  0.018286  0.018458  0.018588  0.018368  0.018499  0.018613  0.018556  0.018861  0.017890  0.018261  0.018884  0.018702  0.018696  0.018462  0.018514  0.018271  0.018497  0.018147  0.018269  0.018421  0.018545  0.018418  0.018685  0.018789  0.018535  0.018879  0.018207  0.018460  0.018107  0.018207  0.018240  0.018262  0.018568  0.018498  0.018066  0.018514  0.018271  0.018016  0.018406  0.018191  0.018482  0.018534  0.018162  0.018976  0.018114  0.018346  0.018208  0.018558  0.018143  0.018147  0.018584  0.018612  0.018619  0.018497  0.018111  0.018014  0.018160  0.018847  0.018419  0.017906  0.018685  0.018908  0.018359  0.018344  0.018537  0.018272  0.018351  0.018037  0.018287  0.018409  0.017916  0.018283  0.018711  0.017902  0.018435  0.018643  0.018178  0.018627  0.018241  0.018529  0.018398  0.018270  0.018706  0.018496  0.018520  0.018366 
 0.018948  0.018392  0.018678  0.018543  0.018541  0.018341  0.018791  0.018509  0.018524  0.019086  0.018813  0.018866  0.018469  0.018857  0.018660  0.018753  0.018882  0.018533  0.018748  0.018746  0.018722  0.019158  0.018134  0.018285  0.019042  0.018906  0.019005  0.018656  0.018709  0.018497  0.018817  0.018398  0.018547  0.018712  0.018612  0.018616  0.018951  0.019010  0.018784  0.019046  0.018502  0.018675  0.018346  0.018293  0.018461  0.018511  0.018832  0.018734  0.018363  0.018747  0.018552  0.018227  0.018539  0.018335  0.018712  0.018724  0.018409  0.019163  0.018460  0.018760  0.018407  0.018801  0.018445  0.018476  0.018589  0.018899  0.018680  0.018791  0.018329  0.018303  0.018317  0.019072  0.018577  0.018133  0.018877  0.019068  0.018499  0.018526  0.018796  0.018454  0.018555  0.018284  0.018651  0.018694  0.018132  0.018649  0.019060  0.018212  0.018613  0.018776  0.018441  0.018940  0.018572  0.018864  0.018447  0.018468  0.018883  0.018752  0.018575  0.018698 
 0.019012  0.018528  0.018765  0.018554  0.018666  0.018488  0.018858  0.018619  0.018634  0.019051  0.018849  0.018797  0.018447  0.018917  0.018720  0.018877  0.018937  0.018524  0.018804  0.018886  0.018787  0.019243  0.018163  0.018387  0.018985  0.018857  0.019083  0.018679  0.018752  0.018594  0.018949  0.018603  0.018622  0.018834  0.018545  0.018624  0.018983  0.018952  0.018822  0.019029  0.018525  0.018833  0.018368  0.018505  0.018479  0.018488  0.018791  0.018799  0.018531  0.018774  0.018555  0.018340  0.018735  0.018339  0.018907  0.018808  0.018390  0.019179  0.018569  0.018820  0.018527  0.018959  0.018561  0.018493  0.018690  0.018997  0.018648  0.018824  0.018442  0.018224  0.018377  0.019045  0.018521  0.018185  0.018919  0.019132  0.018680  0.018669  0.018945  0.018504  0.018646  0.018458  0.018693  0.018778  0.018197  0.018723  0.019063  0.018437  0.018756  0.018741  0.018500  0.018939  0.018551  0.019004  0.018528  0.018446  0.018993  0.018828  0.018569  0.018819 
 0.019097  0.018669  0.018991  0.018701  0.018820  0.018627  0.018929  0.018794  0.018739  0.019320  0.018940  0.018987  0.018511  0.019040  0.018869  0.018943  0.018974  0.018740  0.018900  0.018935  0.018983  0.019343  0.018456  0.018549  0.019038  0.019010  0.019149  0.018830  0.018823  0.018671  0.019136  0.018784  0.018597  0.019070  0.018673  0.018765  0.019252  0.019203  0.019075  0.019118  0.018679  0.019089  0.018592  0.018615  0.018546  0.018698  0.018940  0.018949  0.018620  0.018972  0.018549  0.018564  0.018990  0.018469  0.019138  0.018949  0.018548  0.019330  0.018700  0.019016  0.018694  0.019034  0.018778  0.018591  0.018755  0.019173  0.018712  0.019072  0.018499  0.018326  0.018705  0.019193  0.018736  0.018291  0.019086  0.019282  0.018832  0.018880  0.018983  0.018599  0.018902  0.018600  0.018895  0.018963  0.018425  0.018895  0.019206  0.018603  0.018793  0.018839  0.018679  0.019116  0.018647  0.019244  0.018594  0.018619  0.019067  0.019060  0.018689  0.019074 
 0.019180  0.018828  0.019095  0.018784  0.018975  0.018815  0.019072  0.018992  0.018828  0.019484  0.019198  0.019216  0.018724  0.019141  0.018982  0.019013  0.019326  0.018797  0.018881  0.018992  0.019171  0.019477  0.018589  0.018629  0.019103  0.019111  0.019280  0.018907  0.018816  0.018731  0.019170  0.018978  0.018685  0.019146  0.018706  0.018918  0.019294  0.019314  0.019187  0.019231  0.018872  0.019149  0.018640  0.018830  0.018718  0.018834  0.019070  0.018956  0.018732  0.019080  0.018596  0.018713  0.019166  0.018555  0.019268  0.019163  0.018666  0.019390  0.018903  0.019231  0.018924  0.019173  0.018952  0.018794  0.019007  0.019225  0.018835  0.019172  0.018586  0.018659  0.018787  0.019212  0.018827  0.018427  0.019356  0.019368  0.018816  0.018932  0.019116  0.018595  0.018990  0.018719  0.018936  0.019107  0.018595  0.019086  0.019479  0.018766  0.018876  0.018997  0.018708  0.019209  0.018716  0.019294  0.018766  0.018698  0.019100  0.019099  0.018876  0.019134 
 0.019344  0.019018  0.019299  0.019059  0.019117  0.018980  0.019221  0.019143  0.018886  0.019782  0.019505  0.019401  0.019034  0.019329  0.019143  0.019225  0.019508  0.019023  0.019109  0.019134  0.019349  0.019682  0.018872  0.018802  0.019371  0.019176  0.019542  0.019101  0.018806  0.019018  0.019377  0.019195  0.018800  0.019362  0.018962  0.019021  0.019489  0.019584  0.019310  0.019303  0.018990  0.019421  0.018813  0.019006  0.018947  0.019043  0.019380  0.019117  0.019069  0.019237  0.018928  0.018929  0.019441  0.018750  0.019531  0.019322  0.018868  0.019621  0.019065  0.019436  0.019161  0.019442  0.019126  0.018966  0.019147  0.019382  0.019040  0.019277  0.018821  0.018924  0.018963  0.019388  0.019005  0.018623  0.019522  0.019484  0.019006  0.019186  0.019237  0.018774  0.019245  0.018985  0.019097  0.019363  0.018870  0.019444  0.019737  0.018996  0.019001  0.019128  0.018927  0.019337  0.019002  0.019387  0.019005  0.018912  0.019266  0.019343  0.019037  0.019293 
 0.019512  0.019242  0.019498  0.019237  0.019324  0.019216  0.019336  0.019336  0.019068  0.019902  0.019707  0.019588  0.019236  0.019496  0.019364  0.019364  0.019675  0.019298  0.019283  0.019345  0.019661  0.019835  0.019234  0.019016  0.019499  0.019238  0.019608  0.019325  0.019021  0.019103  0.019463  0.019423  0.018982  0.019473  0.019147  0.019219  0.019650  0.019729  0.019415  0.019591  0.019288  0.019624  0.019061  0.019176  0.019219  0.019297  0.019639  0.019245  0.019203  0.019457  0.018978  0.019107  0.019570  0.019010  0.019670  0.019481  0.018993  0.019805  0.019236  0.019583  0.019359  0.019630  0.019317  0.019091  0.019410  0.019457  0.019142  0.019444  0.018923  0.019235  0.019206  0.019468  0.019088  0.018863  0.019663  0.019773  0.019262  0.019348  0.019443  0.019078  0.019457  0.019249  0.019342  0.019675  0.018949  0.019627  0.019921  0.019235  0.019239  0.019320  0.019099  0.019503  0.019152  0.019614  0.019164  0.019185  0.019403  0.019554  0.019178  0.019627 
 0.019664  0.019321  0.019599  0.019466  0.019444  0.019423  0.019551  0.019488  0.019296  0.019968  0.019858  0.019593  0.019388  0.019617  0.019520  0.019505  0.019870  0.019458  0.019316  0.019533  0.019736  0.019924  0.019456  0.019132  0.019561  0.019395  0.019935  0.019416  0.019128  0.019204  0.019635  0.019576  0.019097  0.019624  0.019220  0.019251  0.019841  0.019825  0.019581  0.019773  0.019326  0.019822  0.019132  0.019334  0.019342  0.019480  0.019758  0.019406  0.019328  0.019643  0.019075  0.019170  0.019674  0.019045  0.019790  0.019662  0.019064  0.019989  0.019348  0.019658  0.019444  0.019723  0.019440  0.019276  0.019473  0.019655  0.019358  0.019682  0.019040  0.019408  0.019358  0.019617  0.019202  0.018943  0.019962  0.020001  0.019466  0.019447  0.019525  0.019221  0.019615  0.019410  0.019546  0.019726  0.019132  0.019688  0.020080  0.019317  0.019253  0.019561  0.019320  0.019636  0.019248  0.019710  0.019177  0.019346  0.019525  0.019765  0.019287  0.019731 
 0.019965  0.019609  0.019931  0.019657  0.019633  0.019624  0.019783  0.019736  0.019532  0.020231  0.020112  0.019745  0.019646  0.019962  0.019625  0.019707  0.019967  0.019602  0.019486  0.019677  0.019902  0.020120  0.019713  0.019358  0.019806  0.019553  0.020129  0.019675  0.019257  0.019443  0.019872  0.019819  0.019400  0.019874  0.019542  0.019445  0.020146  0.020064  0.019711  0.020097  0.019561  0.019949  0.019262  0.019534  0.019543  0.019863  0.019872  0.019657  0.019510  0.019735  0.019253  0.019449  0.019991  0.019224  0.019992  0.019830  0.019219  0.020015  0.019592  0.019781  0.019693  0.019935  0.019720  0.019363  0.019642  0.019889  0.019484  0.019857  0.019270  0.019657  0.019494  0.019757  0.019397  0.019166  0.020053  0.020203  0.019632  0.019609  0.019686  0.019363  0.019751  0.019715  0.019708  0.019958  0.019360  0.019871  0.020233  0.019649  0.019470  0.019791  0.019483  0.019851  0.019376  0.019901  0.019445  0.019582  0.019655  0.020079  0.019538  0.019848 
 0.020123  0.019803  0.020019  0.019858  0.019857  0.019805  0.019916  0.019863  0.019647  0.020536  0.020316  0.020035  0.019837  0.020245  0.019708  0.019821  0.020091  0.019845  0.019669  0.019894  0.019867  0.020388  0.019835  0.019553  0.020005  0.019736  0.020327  0.019858  0.019329  0.019604  0.020040  0.020113  0.019446  0.019990  0.019780  0.019678  0.020310  0.020172  0.019793  0.020276  0.019662  0.020072  0.019398  0.019798  0.019703  0.019988  0.019938  0.019773  0.019586  0.019910  0.019416  0.019640  0.020171  0.019464  0.020093  0.020007  0.019349  0.020238  0.019768  0.019912  0.019872  0.020213  0.019938  0.019553  0.019745  0.020033  0.019648  0.020003  0.019414  0.019927  0.019670  0.019858  0.019503  0.019421  0.020199  0.020345  0.019804  0.019734  0.019830  0.019574  0.019993  0.019834  0.019963  0.020127  0.019420  0.020092  0.020303  0.019844  0.019628  0.019921  0.019705  0.020033  0.019473  0.020085  0.019625  0.019816  0.019715  0.020172  0.019711  0.020087 
 0.020174  0.020007  0.020179  0.019975  0.020101  0.019982  0.020068  0.019985  0.019839  0.020652  0.020512  0.020176  0.019928  0.020364  0.019854  0.020033  0.020258  0.019992  0.019919  0.019921  0.019984  0.020557  0.019948  0.019676  0.020098  0.019794  0.020498  0.020077  0.019514  0.019695  0.020215  0.020235  0.019545  0.020162  0.020018  0.019833  0.020488  0.020303  0.019846  0.020442  0.019922  0.020268  0.019556  0.020030  0.019848  0.020259  0.020032  0.019849  0.019771  0.020098  0.019675  0.019879  0.020361  0.019649  0.020263  0.020114  0.019472  0.020391  0.019877  0.020136  0.019851  0.020456  0.020104  0.019671  0.019822  0.020121  0.019753  0.020182  0.019521  0.020088  0.019751  0.019996  0.019617  0.019503  0.020335  0.020469  0.020014  0.019828  0.019916  0.019772  0.020032  0.019878  0.020128  0.020269  0.019646  0.020151  0.020429  0.020145  0.019633  0.020016  0.019945  0.020069  0.019633  0.020106  0.019812  0.020056  0.019908  0.020181  0.019891  0.020184 
 0.020272  0.020061  0.020401  0.020161  0.020196  0.020251  0.020165  0.020041  0.020000  0.020836  0.020618  0.020307  0.020167  0.020624  0.020049  0.020168  0.020359  0.020174  0.020053  0.020125  0.020150  0.020641  0.020066  0.019832  0.020261  0.019939  0.020676  0.020184  0.019684  0.019735  0.020317  0.020331  0.019721  0.020294  0.020200  0.019923  0.020637  0.020499  0.020042  0.020526  0.020127  0.020388  0.019674  0.020166  0.020105  0.020343  0.020216  0.019970  0.019928  0.020180  0.019792  0.020079  0.020568  0.019709  0.020392  0.020305  0.019501  0.020550  0.020140  0.020350  0.019899  0.020659  0.020353  0.019840  0.020033  0.020262  0.019969  0.020400  0.019676  0.020435  0.019874  0.020145  0.019632  0.019572  0.020481  0.020728  0.020145  0.020066  0.020121  0.019878  0.020058  0.020040  0.020284  0.020335  0.019761  0.020326  0.020564  0.020356  0.019709  0.020091  0.020177  0.020287  0.019770  0.020270  0.019962  0.020192  0.020194  0.020263  0.019965  0.020285 
 0.020452  0.020224  0.020601  0.020467  0.020434  0.020478  0.020358  0.020275  0.020344  0.021074  0.020813  0.020570  0.020277  0.020831  0.020109  0.020423  0.020476  0.020374  0.020202  0.020335  0.020309  0.020822  0.020338  0.019930  0.020476  0.020038  0.020874  0.020351  0.019898  0.019970  0.020489  0.020626  0.019967  0.020586  0.020316  0.020124  0.020785  0.020607  0.020339  0.020775  0.020395  0.020616  0.019854  0.020420  0.020255  0.020520  0.020376  0.020179  0.020182  0.020395  0.020064  0.020220  0.020833  0.019929  0.020717  0.020450  0.019575  0.020786  0.020479  0.020535  0.020079  0.020866  0.020337  0.020138  0.020265  0.020471  0.020183  0.020520  0.019856  0.020552  0.020074  0.020360  0.019921  0.019761  0.020619  0.020959  0.020323  0.020204  0.020327  0.020116  0.020176  0.020183  0.020490  0.020505  0.019947  0.020627  0.020691  0.020594  0.020084  0.020280  0.020378  0.020469  0.019955  0.020383  0.020196  0.020253  0.020304  0.020550  0.020071  0.020449 
 0.020649  0.020391  0.020709  0.020596  0.020677  0.020628  0.020520  0.020486  0.020492  0.021265  0.020999  0.020824  0.020424  0.020883  0.020325  0.020599  0.020658  0.020628  0.020450  0.020493  0.020531  0.021030  0.020387  0.020140  0.020638  0.020220  0.021051  0.020560  0.020014  0.020177  0.020586  0.020772  0.020123  0.020607  0.020434  0.020282  0.020941  0.020774  0.020545  0.020945  0.020502  0.020706  0.020127  0.020648  0.020467  0.020762  0.020539  0.020404  0.020367  0.020577  0.020258  0.020449  0.021072  0.020131  0.020793  0.020640  0.019728  0.020890  0.020591  0.020732  0.020219  0.020955  0.020523  0.020249  0.020463  0.020735  0.020342  0.020675  0.020070  0.020687  0.020368  0.020519  0.020026  0.020046  0.020676  0.021085  0.020507  0.020327  0.020435  0.020303  0.020205  0.020253  0.020586  0.020605  0.020138  0.020707  0.020789  0.020795  0.020265  0.020488  0.020516  0.020611  0.020039  0.020569  0.020380  0.020484  0.020419  0.020820  0.020216  0.020739 
 0.020720  0.020570  0.020866  0.020699  0.020712  0.020678  0.020732  0.020640  0.020681  0.021289  0.021062  0.021024  0.020642  0.020963  0.020339  0.020842  0.020765  0.020784  0.020606  0.020593  0.020552  0.021181  0.020528  0.020310  0.020770  0.020345  0.021278  0.020704  0.020203  0.020452  0.020617  0.020864  0.020196  0.020688  0.020549  0.020409  0.020966  0.020862  0.020607  0.021017  0.020550  0.020868  0.020202  0.020757  0.020550  0.020982  0.020727  0.020484  0.020379  0.020792  0.020376  0.020670  0.021309  0.020182  0.020922  0.020744  0.019850  0.020956  0.020781  0.020864  0.020278  0.021069  0.020862  0.020358  0.020650  0.020801  0.020587  0.020792  0.020130  0.020747  0.020530  0.020641  0.020164  0.020122  0.020761  0.021122  0.020568  0.020405  0.020608  0.020409  0.020328  0.020306  0.020785  0.020713  0.020228  0.020877  0.020965  0.021013  0.020308  0.020684  0.020581  0.020682  0.020250  0.020729  0.020484  0.020612  0.020599  0.020949  0.020364  0.020855 
 0.020821  0.020758  0.021014  0.020790  0.020901  0.020715  0.020902  0.020785  0.020742  0.021354  0.021251  0.021193  0.020811  0.021238  0.020480  0.020967  0.020718  0.020862  0.020932  0.020787  0.020710  0.021309  0.020630  0.020431  0.020871  0.020523  0.021481  0.020851  0.020432  0.020667  0.020915  0.021141  0.020222  0.020845  0.020683  0.020544  0.021089  0.020897  0.020697  0.021314  0.020664  0.021081  0.020320  0.020818  0.020681  0.021118  0.020881  0.020627  0.020514  0.020932  0.020589  0.020896  0.021423  0.020352  0.021072  0.020835  0.020005  0.021130  0.021013  0.020965  0.020356  0.021105  0.021050  0.020446  0.020745  0.020863  0.020650  0.020793  0.020212  0.020887  0.020683  0.020867  0.020323  0.020280  0.020786  0.021293  0.020686  0.020540  0.020827  0.020595  0.020387  0.020316  0.020974  0.020804  0.020449  0.020915  0.021107  0.021077  0.020438  0.020808  0.020681  0.020861  0.020347  0.020983  0.020525  0.020789  0.020822  0.021156  0.020618  0.020962 
 0.020997  0.020844  0.021055  0.020857  0.020989  0.020812  0.020945  0.020992  0.020875  0.021517  0.021270  0.021375  0.020917  0.021273  0.020524  0.021108  0.020856  0.020995  0.021044  0.020895  0.020831  0.021432  0.020790  0.020589  0.020925  0.020715  0.021567  0.020875  0.020608  0.020761  0.021058  0.021229  0.020398  0.020808  0.020764  0.020692  0.021184  0.021071  0.020804  0.021312  0.020746  0.021111  0.020467  0.020929  0.020698  0.021178  0.021006  0.020751  0.020636  0.021067  0.020727  0.021020  0.021564  0.020452  0.021116  0.020996  0.020116  0.021300  0.020985  0.021043  0.020468  0.021230  0.021090  0.020649  0.020767  0.021022  0.020772  0.020926  0.020338  0.020958  0.020718  0.020898  0.020496  0.020333  0.020932  0.021449  0.020788  0.020720  0.020928  0.020580  0.020500  0.020419  0.021084  0.020831  0.020488  0.020971  0.021207  0.021195  0.020467  0.020954  0.020816  0.020894  0.020538  0.020965  0.020619  0.020771  0.020867  0.021323  0.020681  0.020987 
 0.021039  0.020919  0.021061  0.020892  0.020851  0.020950  0.021000  0.021138  0.020868  0.021638  0.021203  0.021319  0.020991  0.021232  0.020540  0.021139  0.020702  0.021085  0.021125  0.020922  0.020810  0.021403  0.020755  0.020652  0.020961  0.020779  0.021740  0.020970  0.020728  0.020825  0.021150  0.021284  0.020453  0.020953  0.020797  0.020607  0.021171  0.021206  0.020904  0.021327  0.020785  0.021264  0.020464  0.021032  0.020690  0.021268  0.020903  0.020744  0.020707  0.021080  0.020719  0.021099  0.021676  0.020604  0.021103  0.020894  0.020180  0.021421  0.020945  0.020997  0.020569  0.021133  0.021085  0.020552  0.020729  0.021067  0.020852  0.020912  0.020454  0.020931  0.020775  0.020828  0.020524  0.020355  0.021021  0.021525  0.020975  0.020704  0.020970  0.020673  0.020718  0.020514  0.021126  0.020897  0.020549  0.020908  0.021279  0.021153  0.020572  0.021119  0.020884  0.020976  0.020560  0.020872  0.020620  0.020855  0.020852  0.021443  0.020848  0.021114 
 0.021241  0.021205  0.021235  0.021051  0.021029  0.021120  0.021108  0.021239  0.020986  0.021728  0.021411  0.021401  0.021132  0.021465  0.020731  0.021214  0.020915  0.021332  0.021241  0.020963  0.020970  0.021556  0.020978  0.020722  0.021125  0.020899  0.021882  0.021224  0.020813  0.020889  0.021216  0.021350  0.020624  0.021258  0.020895  0.020764  0.021342  0.021266  0.021177  0.021605  0.021020  0.021473  0.020564  0.021304  0.020769  0.021374  0.021030  0.020865  0.020857  0.021384  0.020900  0.021336  0.021724  0.020819  0.021237  0.021056  0.020289  0.021378  0.021074  0.021005  0.020679  0.021316  0.021350  0.020715  0.020813  0.021201  0.021018  0.021155  0.020584  0.021117  0.020977  0.020979  0.020744  0.020507  0.021149  0.021563  0.021123  0.020825  0.021115  0.020806  0.020881  0.020456  0.021354  0.021006  0.020754  0.021287  0.021462  0.021312  0.020773  0.021222  0.021020  0.021131  0.020729  0.021083  0.020779  0.021016  0.021012  0.021676  0.020935  0.021254 
 0.021274  0.021333  0.021310  0.021152  0.021187  0.021173  0.021115  0.021228  0.021078  0.021772  0.021411  0.021445  0.021097  0.021418  0.020723  0.021119  0.020853  0.021413  0.021178  0.020826  0.020988  0.021599  0.020959  0.020836  0.021217  0.020919  0.022007  0.021328  0.020877  0.020821  0.021290  0.021329  0.020504  0.021346  0.021052  0.020847  0.021341  0.021400  0.021229  0.021693  0.021082  0.021378  0.020594  0.021355  0.020819  0.021497  0.021021  0.020967  0.020940  0.021452  0.020877  0.021230  0.021758  0.020813  0.021446  0.021102  0.020263  0.021381  0.021154  0.020932  0.020778  0.021318  0.021250  0.020738  0.020995  0.021082  0.021050  0.021152  0.020582  0.021165  0.020995  0.021022  0.020817  0.020583  0.021154  0.021540  0.021064  0.020894  0.021120  0.020834  0.020981  0.020586  0.021336  0.021070  0.020735  0.021211  0.021392  0.021336  0.020847  0.021119  0.021011  0.021185  0.020782  0.021204  0.020746  0.021059  0.021063  0.021650  0.020908  0.021162 
 0.021365  0.021511  0.021607  0.021458  0.021424  0.021386  0.021301  0.021281  0.021160  0.021958  0.021626  0.021534  0.021222  0.021581  0.020814  0.021333  0.021120  0.021442  0.021343  0.020971  0.021122  0.021742  0.021139  0.021080  0.021273  0.021080  0.022219  0.021450  0.021053  0.021050  0.021424  0.021538  0.020741  0.021588  0.021167  0.021076  0.021559  0.021454  0.021254  0.021834  0.021363  0.021645  0.020620  0.021457  0.021018  0.021677  0.021293  0.021149  0.021267  0.021613  0.020945  0.021461  0.021906  0.020859  0.021782  0.021172  0.020472  0.021602  0.021414  0.021087  0.021118  0.021501  0.021442  0.020938  0.021021  0.021312  0.021236  0.021224  0.020881  0.021221  0.021237  0.021199  0.020963  0.020791  0.021334  0.021566  0.021236  0.021172  0.021166  0.021091  0.021062  0.020820  0.021533  0.021233  0.021043  0.021290  0.021609  0.021499  0.021056  0.021198  0.021167  0.021317  0.020903  0.021236  0.020885  0.021065  0.021149  0.021815  0.021018  0.021248 
 0.021410  0.021708  0.021770  0.021515  0.021412  0.021372  0.021420  0.021301  0.021178  0.021958  0.021741  0.021627  0.021289  0.021730  0.020753  0.021344  0.021200  0.021621  0.021406  0.021067  0.021189  0.021763  0.021386  0.021163  0.021394  0.021044  0.022237  0.021389  0.021114  0.021172  0.021378  0.021513  0.020732  0.021515  0.021352  0.021097  0.021658  0.021557  0.021325  0.021770  0.021378  0.021628  0.020647  0.021526  0.021115  0.021804  0.021336  0.021152  0.021431  0.021776  0.020919  0.021590  0.021899  0.020870  0.021788  0.021328  0.020557  0.021577  0.021451  0.021201  0.020971  0.021562  0.021560  0.021026  0.021152  0.021447  0.021297  0.021290  0.020985  0.021207  0.021209  0.021227  0.021120  0.020887  0.021495  0.021734  0.021337  0.021314  0.021338  0.021320  0.021112  0.020976  0.021642  0.021503  0.021159  0.021386  0.021727  0.021657  0.021018  0.021225  0.021349  0.021356  0.021096  0.021385  0.021198  0.021086  0.021172  0.021881  0.021073  0.021272 
 0.021418  0.021574  0.021568  0.021487  0.021320  0.021230  0.021397  0.021246  0.020996  0.021873  0.021692  0.021415  0.021250  0.021612  0.020768  0.021426  0.021115  0.021471  0.021446  0.021004  0.021054  0.021702  0.021296  0.021118  0.021203  0.020976  0.022168  0.021412  0.021078  0.021175  0.021366  0.021495  0.020690  0.021604  0.021353  0.020964  0.021545  0.021460  0.021182  0.021726  0.021320  0.021383  0.020628  0.021501  0.021191  0.021874  0.021348  0.021129  0.021055  0.021672  0.020920  0.021584  0.021756  0.020818  0.021698  0.021277  0.020564  0.021462  0.021388  0.021247  0.020979  0.021346  0.021591  0.021071  0.020931  0.021506  0.021269  0.021244  0.020992  0.021388  0.021120  0.021171  0.021031  0.020931  0.021428  0.021649  0.021247  0.021270  0.021289  0.021271  0.021260  0.021034  0.021702  0.021522  0.021271  0.021326  0.021613  0.021473  0.021054  0.021079  0.021330  0.021387  0.021060  0.021344  0.021046  0.020917  0.021250  0.021807  0.020929  0.021240 
 0.021409  0.021630  0.021715  0.021364  0.021239  0.021238  0.021450  0.021425  0.020971  0.021807  0.021675  0.021485  0.021158  0.021484  0.020728  0.021514  0.021280  0.021550  0.021373  0.021007  0.021042  0.021634  0.021250  0.021082  0.021142  0.021064  0.022110  0.021458  0.020903  0.021229  0.021368  0.021543  0.020684  0.021564  0.021338  0.020949  0.021543  0.021308  0.021146  0.021654  0.021271  0.021474  0.020703  0.021488  0.021361  0.021918  0.021260  0.021129  0.020994  0.021585  0.020980  0.021594  0.021751  0.020924  0.021580  0.021339  0.020495  0.021441  0.021349  0.021072  0.020917  0.021279  0.021508  0.021128  0.021133  0.021551  0.021272  0.021220  0.021032  0.021312  0.021099  0.021182  0.021066  0.021152  0.021390  0.021511  0.021237  0.021265  0.021310  0.021218  0.021191  0.021007  0.021643  0.021555  0.021415  0.021422  0.021542  0.021611  0.021035  0.021060  0.021488  0.021220  0.021024  0.021406  0.021121  0.020805  0.021222  0.021818  0.021053  0.021311 
 0.021386  0.021578  0.021628  0.021328  0.021138  0.021197  0.021347  0.021350  0.020931  0.021731  0.021477  0.021366  0.021179  0.021470  0.020705  0.021343  0.021303  0.021577  0.021260  0.021003  0.020877  0.021544  0.021264  0.021023  0.021183  0.021205  0.022084  0.021320  0.020780  0.021289  0.021302  0.021609  0.020673  0.021449  0.021255  0.020868  0.021390  0.021250  0.020936  0.021574  0.021279  0.021393  0.020712  0.021439  0.021296  0.021891  0.021109  0.021058  0.021005  0.021485  0.020902  0.021452  0.021660  0.020902  0.021350  0.021196  0.020307  0.021513  0.021285  0.021099  0.020687  0.021242  0.021404  0.021008  0.020951  0.021399  0.021189  0.021209  0.020953  0.021257  0.021132  0.021210  0.020953  0.021171  0.021295  0.021395  0.021185  0.021135  0.021083  0.021115  0.021203  0.020997  0.021700  0.021513  0.021248  0.021412  0.021513  0.021584  0.020857  0.021181  0.021586  0.021147  0.020857  0.021350  0.021043  0.020811  0.021061  0.021818  0.021038  0.021328 
 0.021514  0.021651  0.021630  0.021485  0.021080  0.021307  0.021533  0.021457  0.020969  0.021856  0.021666  0.021309  0.021190  0.021594  0.020716  0.021494  0.021489  0.021629  0.021302  0.021058  0.021071  0.021746  0.021307  0.021130  0.021306  0.021205  0.022035  0.021396  0.020927  0.021323  0.021329  0.021648  0.020824  0.021416  0.021306  0.021019  0.021503  0.021295  0.020990  0.021622  0.021321  0.021502  0.020660  0.021300  0.021304  0.021845  0.021107  0.021159  0.020883  0.021632  0.020948  0.021521  0.021799  0.020887  0.021454  0.021277  0.020355  0.021434  0.021527  0.021184  0.020642  0.021384  0.021533  0.020993  0.021068  0.021306  0.021360  0.021273  0.021040  0.021356  0.021149  0.021256  0.021096  0.021177  0.021471  0.021346  0.021154  0.021069  0.021202  0.021245  0.021495  0.021166  0.021645  0.021526  0.021284  0.021331  0.021395  0.021719  0.020906  0.021380  0.021637  0.021242  0.021071  0.021326  0.021142  0.021041  0.021091  0.021835  0.021104  0.021343 
 0.021432  0.021614  0.021584  0.021442  0.021253  0.021256  0.021656  0.021348  0.020865  0.021730  0.021657  0.021284  0.021163  0.021597  0.020955  0.021476  0.021499  0.021628  0.021086  0.021017  0.020974  0.021661  0.021196  0.021186  0.021341  0.021314  0.021989  0.021370  0.020949  0.021243  0.021379  0.021559  0.020703  0.021549  0.021270  0.021155  0.021424  0.021319  0.020918  0.021598  0.021238  0.021573  0.020676  0.021285  0.021273  0.021776  0.021042  0.021054  0.020811  0.021466  0.021074  0.021468  0.021840  0.020924  0.021544  0.021335  0.020414  0.021304  0.021408  0.020973  0.020862  0.021316  0.021500  0.020941  0.021223  0.021177  0.021424  0.021292  0.021026  0.021384  0.021238  0.021144  0.021080  0.021149  0.021514  0.021201  0.021105  0.020995  0.021241  0.021149  0.021516  0.021133  0.021570  0.021396  0.021201  0.021336  0.021341  0.021836  0.021014  0.021412  0.021608  0.021121  0.021077  0.021552  0.021195  0.021055  0.021019  0.021796  0.021105  0.021331 
 0.021377  0.021595  0.021505  0.021468  0.021295  0.021252  0.021562  0.021207  0.020835  0.021584  0.021559  0.021138  0.021076  0.021638  0.020934  0.021378  0.021433  0.021519  0.021163  0.021050  0.020861  0.021606  0.020982  0.021075  0.021258  0.021258  0.021973  0.021328  0.020812  0.021166  0.021369  0.021548  0.020911  0.021326  0.021270  0.021117  0.021164  0.021480  0.020950  0.021544  0.021127  0.021423  0.020542  0.021211  0.021209  0.021537  0.021065  0.021013  0.020791  0.021545  0.021001  0.021396  0.021805  0.020813  0.021590  0.021244  0.020414  0.021228  0.021215  0.020880  0.020768  0.021268  0.021405  0.020976  0.021216  0.020991  0.021377  0.021321  0.020978  0.021363  0.021192  0.020929  0.021078  0.021173  0.021482  0.021230  0.020998  0.021042  0.021172  0.021102  0.021374  0.021007  0.021672  0.021315  0.021080  0.021391  0.021344  0.021787  0.020855  0.021499  0.021529  0.021133  0.021029  0.021450  0.021151  0.021059  0.021055  0.021705  0.021040  0.021334 
 0.021396  0.021678  0.021604  0.021590  0.021474  0.021475  0.021867  0.021496  0.021227  0.021757  0.021799  0.021267  0.021121  0.021644  0.021168  0.021619  0.021582  0.021607  0.021235  0.021066  0.021092  0.021678  0.021099  0.021140  0.021383  0.021371  0.021916  0.021519  0.021150  0.021306  0.021461  0.021690  0.020982  0.021615  0.021496  0.021159  0.021168  0.021672  0.021124  0.021626  0.021221  0.021458  0.020826  0.021301  0.021147  0.021680  0.021182  0.021142  0.020802  0.021696  0.021036  0.021712  0.022023  0.020809  0.021717  0.021337  0.020601  0.021343  0.021475  0.021254  0.020957  0.021435  0.021577  0.021132  0.021455  0.021218  0.021525  0.021433  0.021199  0.021664  0.021257  0.021027  0.021243  0.021379  0.021486  0.021488  0.021258  0.021221  0.021403  0.021158  0.021450  0.021113  0.021701  0.021425  0.021353  0.021605  0.021492  0.021837  0.021151  0.021725  0.021740  0.021248  0.021149  0.021562  0.021242  0.021158  0.021135  0.021989  0.021263  0.021500 
 0.021329  0.021752  0.021699  0.021654  0.021494  0.021534  0.021931  0.021657  0.021550  0.021690  0.021901  0.021461  0.021293  0.021631  0.021129  0.021716  0.021610  0.021799  0.021243  0.021198  0.021263  0.021799  0.021213  0.021210  0.021473  0.021467  0.021917  0.021643  0.021317  0.021327  0.021555  0.021660  0.021290  0.021637  0.021721  0.021323  0.021232  0.021712  0.021114  0.021713  0.021173  0.021505  0.020911  0.021279  0.021163  0.021707  0.021347  0.021236  0.021089  0.021668  0.021100  0.021807  0.022003  0.020793  0.021858  0.021335  0.020596  0.021369  0.021628  0.021439  0.021097  0.021594  0.021708  0.021105  0.021486  0.021329  0.021667  0.021542  0.021276  0.021763  0.021336  0.021186  0.021326  0.021579  0.021691  0.021617  0.021295  0.021220  0.021426  0.021420  0.021577  0.021182  0.021735  0.021479  0.021510  0.021756  0.021521  0.021811  0.021277  0.021821  0.021890  0.021135  0.021341  0.021506  0.021322  0.021321  0.021186  0.022151  0.021391  0.021493 
 0.021562  0.022046  0.021831  0.021971  0.021897  0.021905  0.022127  0.022009  0.021897  0.021822  0.022149  0.021710  0.021491  0.021892  0.021347  0.021890  0.021789  0.022011  0.021530  0.021485  0.021566  0.022109  0.021576  0.021378  0.021770  0.021786  0.022028  0.021862  0.021611  0.021605  0.021800  0.021939  0.021647  0.021856  0.022011  0.021558  0.021565  0.021875  0.021486  0.021895  0.021545  0.021810  0.021059  0.021540  0.021486  0.021929  0.021626  0.021499  0.021328  0.021860  0.021298  0.022001  0.022182  0.021179  0.022169  0.021540  0.020855  0.021667  0.021830  0.021696  0.021467  0.021887  0.021946  0.021402  0.021686  0.021575  0.021964  0.021672  0.021586  0.022015  0.021663  0.021413  0.021679  0.021806  0.021976  0.021903  0.021558  0.021410  0.021729  0.021682  0.021852  0.021362  0.021910  0.021843  0.021802  0.021984  0.021727  0.022092  0.021366  0.022078  0.022144  0.021335  0.021546  0.021660  0.021546  0.021596  0.021416  0.022227  0.021733  0.021771 
 0.021886  0.022314  0.021980  0.022125  0.022020  0.022070  0.022369  0.022361  0.022086  0.022234  0.022329  0.021900  0.021703  0.022165  0.021541  0.022075  0.022044  0.022184  0.021694  0.021556  0.021673  0.022362  0.021813  0.021603  0.022050  0.021966  0.022292  0.021953  0.021845  0.021752  0.021918  0.022147  0.021926  0.021972  0.022267  0.021707  0.021772  0.021983  0.021652  0.022030  0.021874  0.022007  0.021249  0.021867  0.021696  0.022170  0.021715  0.021766  0.021515  0.022040  0.021536  0.022326  0.022238  0.021516  0.022399  0.021732  0.021177  0.021965  0.022050  0.021846  0.021714  0.022203  0.022012  0.021643  0.021823  0.021799  0.022180  0.021976  0.021972  0.022199  0.021781  0.021646  0.021868  0.022210  0.022180  0.022087  0.021863  0.021684  0.021881  0.021904  0.022105  0.021457  0.022255  0.022129  0.022077  0.022227  0.021937  0.022242  0.021659  0.022332  0.022232  0.021485  0.021926  0.021832  0.021820  0.021800  0.021614  0.022493  0.021967  0.022054 
 0.022018  0.022583  0.022132  0.022373  0.022205  0.022166  0.022576  0.022528  0.022438  0.022421  0.022488  0.022099  0.021783  0.022269  0.021733  0.022208  0.022295  0.022313  0.021802  0.021679  0.021843  0.022565  0.022048  0.021792  0.022333  0.022029  0.022561  0.022122  0.022018  0.021752  0.022113  0.022197  0.022063  0.022311  0.022511  0.021825  0.021917  0.021962  0.021861  0.022216  0.022037  0.022266  0.021530  0.021887  0.021834  0.022420  0.022059  0.022004  0.021636  0.022183  0.021731  0.022481  0.022455  0.021606  0.022627  0.021856  0.021473  0.022137  0.022233  0.022083  0.021903  0.022378  0.022085  0.021778  0.021991  0.021962  0.022388  0.022232  0.022134  0.022322  0.021973  0.021770  0.022267  0.022371  0.022497  0.022222  0.022022  0.021871  0.022087  0.022035  0.022327  0.021718  0.022304  0.022256  0.022264  0.022387  0.022174  0.022433  0.022024  0.022474  0.022307  0.021651  0.022224  0.021957  0.022030  0.022072  0.021834  0.022753  0.022271  0.022089 
 0.022334  0.022808  0.022449  0.022615  0.022367  0.022376  0.022954  0.022776  0.022776  0.022574  0.022737  0.022324  0.022060  0.022559  0.022013  0.022402  0.022595  0.022590  0.022189  0.021927  0.022040  0.022811  0.022330  0.021998  0.022675  0.022218  0.022719  0.022353  0.022320  0.022095  0.022422  0.022537  0.022341  0.022472  0.022752  0.022063  0.022143  0.022186  0.022154  0.022656  0.022379  0.022568  0.021848  0.022083  0.022203  0.022649  0.022271  0.022407  0.021874  0.022472  0.022005  0.022781  0.022836  0.021847  0.022864  0.022138  0.021769  0.022431  0.022412  0.022286  0.022011  0.022558  0.022274  0.022112  0.022277  0.022306  0.022753  0.022492  0.022357  0.022559  0.022104  0.022048  0.022530  0.022584  0.022676  0.022386  0.022304  0.022181  0.022368  0.022382  0.022605  0.021957  0.022524  0.022439  0.022577  0.022650  0.022422  0.022670  0.022380  0.022791  0.022575  0.021963  0.022372  0.022347  0.022170  0.022336  0.022147  0.023026  0.022533  0.022360 
 0.022555  0.023064  0.022725  0.022841  0.022643  0.022705  0.023234  0.022951  0.023072  0.022833  0.023045  0.022555  0.022264  0.022862  0.022231  0.022643  0.022725  0.022734  0.022431  0.022172  0.022204  0.023033  0.022593  0.022300  0.022842  0.022533  0.022830  0.022604  0.022432  0.022350  0.022546  0.022822  0.022578  0.022826  0.022834  0.022408  0.022334  0.022528  0.022467  0.022936  0.022609  0.022893  0.022074  0.022340  0.022398  0.022874  0.022690  0.022714  0.022148  0.022586  0.022227  0.022887  0.023206  0.022119  0.023003  0.022339  0.021961  0.022715  0.022624  0.022574  0.022340  0.022784  0.022512  0.022508  0.022686  0.022587  0.022882  0.022712  0.022549  0.022999  0.022531  0.022322  0.022752  0.022855  0.022907  0.022615  0.022552  0.022454  0.022527  0.022660  0.022823  0.022275  0.022750  0.022685  0.022933  0.022874  0.022578  0.023040  0.022746  0.023078  0.022988  0.022270  0.022660  0.022636  0.022449  0.022641  0.022319  0.023217  0.022752  0.022584 
 0.022648  0.023286  0.022937  0.022928  0.022852  0.022926  0.023267  0.023139  0.023269  0.023116  0.023167  0.022722  0.022378  0.023049  0.022523  0.022920  0.022876  0.022981  0.022700  0.022363  0.022482  0.023140  0.022891  0.022470  0.022978  0.022739  0.023109  0.022772  0.022635  0.022577  0.022824  0.022993  0.022814  0.023008  0.022980  0.022551  0.022487  0.022824  0.022723  0.023092  0.022861  0.023093  0.022284  0.022632  0.022789  0.023092  0.022963  0.022979  0.022425  0.022843  0.022378  0.023120  0.023467  0.022375  0.023293  0.022619  0.022291  0.022901  0.022794  0.022758  0.022503  0.023063  0.022781  0.022691  0.022756  0.022788  0.023137  0.022926  0.022712  0.023089  0.022866  0.022584  0.023067  0.023086  0.023145  0.022841  0.022783  0.022625  0.022815  0.022816  0.023077  0.022602  0.023038  0.022891  0.023191  0.022976  0.022597  0.023202  0.022944  0.023345  0.023217  0.022565  0.022993  0.022821  0.022690  0.022767  0.022517  0.023465  0.023031  0.022878 
 0.022767  0.023497  0.022996  0.023085  0.022962  0.023040  0.023473  0.023328  0.023319  0.023236  0.023321  0.022927  0.022418  0.023262  0.022750  0.023048  0.022896  0.023177  0.022829  0.022565  0.022639  0.023299  0.023212  0.022627  0.023198  0.022842  0.023282  0.022838  0.022803  0.022761  0.022954  0.023141  0.022889  0.023097  0.023106  0.022691  0.022657  0.023026  0.023003  0.023201  0.023031  0.023325  0.022450  0.022733  0.023023  0.023155  0.023138  0.023036  0.022559  0.023001  0.022586  0.023328  0.023559  0.022514  0.023344  0.022671  0.022429  0.023062  0.022912  0.022846  0.022554  0.023177  0.022874  0.022937  0.022962  0.022966  0.023319  0.023169  0.022842  0.023173  0.022942  0.022654  0.023170  0.023243  0.023314  0.022897  0.022805  0.022853  0.023003  0.022955  0.023276  0.022864  0.023159  0.023037  0.023441  0.023048  0.022753  0.023343  0.023082  0.023471  0.023274  0.022799  0.023091  0.022998  0.022916  0.022915  0.022681  0.023601  0.023243  0.022921 
 0.022944  0.023647  0.023210  0.023337  0.023216  0.023207  0.023591  0.023552  0.023505  0.023500  0.023514  0.023136  0.022738  0.023648  0.023021  0.023287  0.023044  0.023338  0.022945  0.022736  0.022945  0.023386  0.023415  0.022955  0.023372  0.023054  0.023438  0.023088  0.023050  0.022960  0.023270  0.023373  0.023098  0.023230  0.023513  0.022905  0.022933  0.023269  0.023238  0.023381  0.023151  0.023499  0.022585  0.022934  0.023132  0.023363  0.023366  0.023219  0.022744  0.023187  0.022771  0.023516  0.023815  0.022672  0.023491  0.022882  0.022631  0.023294  0.023127  0.023122  0.022805  0.023516  0.023018  0.023202  0.023226  0.023173  0.023453  0.023406  0.023056  0.023468  0.023145  0.022792  0.023331  0.023459  0.023538  0.023197  0.023093  0.023128  0.023387  0.023157  0.023557  0.023092  0.023364  0.023300  0.023542  0.023102  0.022866  0.023672  0.023401  0.023754  0.023491  0.022939  0.023254  0.023184  0.023115  0.023157  0.022881  0.023746  0.023499  0.023117 
 0.023234  0.023715  0.023449  0.023558  0.023412  0.023501  0.023850  0.023695  0.023646  0.023668  0.023686  0.023380  0.023068  0.023776  0.023212  0.023470  0.023207  0.023456  0.023148  0.022966  0.023062  0.023639  0.023701  0.023218  0.023522  0.023309  0.023733  0.023321  0.023243  0.023191  0.023432  0.023491  0.023353  0.023387  0.023735  0.023178  0.023202  0.023396  0.023520  0.023583  0.023371  0.023588  0.022975  0.023051  0.023353  0.023561  0.023605  0.023432  0.022937  0.023303  0.022914  0.023745  0.024069  0.022892  0.023735  0.023093  0.022892  0.023436  0.023395  0.023385  0.023106  0.023770  0.023296  0.023329  0.023325  0.023460  0.023718  0.023650  0.023397  0.023616  0.023295  0.023092  0.023418  0.023657  0.023746  0.023392  0.023359  0.023268  0.023565  0.023366  0.023749  0.023294  0.023572  0.023570  0.023759  0.023331  0.023102  0.023928  0.023688  0.023962  0.023616  0.023291  0.023386  0.023361  0.023260  0.023390  0.023031  0.023959  0.023715  0.023354 
 0.023404  0.023890  0.023723  0.023698  0.023600  0.023705  0.024026  0.023824  0.023782  0.023996  0.023918  0.023628  0.023281  0.023948  0.023425  0.023765  0.023443  0.023603  0.023420  0.023266  0.023272  0.023846  0.023884  0.023377  0.023780  0.023492  0.024026  0.023588  0.023425  0.023323  0.023495  0.023763  0.023618  0.023657  0.024035  0.023336  0.023376  0.023543  0.023696  0.023807  0.023495  0.023818  0.023205  0.023281  0.023801  0.023786  0.023882  0.023745  0.023206  0.023516  0.023144  0.023952  0.024360  0.023135  0.023925  0.023354  0.023049  0.023590  0.023643  0.023653  0.023319  0.024044  0.023576  0.023536  0.023493  0.023752  0.023873  0.023910  0.023636  0.023757  0.023475  0.023237  0.023609  0.023868  0.023972  0.023652  0.023586  0.023448  0.023684  0.023616  0.023913  0.023492  0.023782  0.023760  0.023957  0.023667  0.023292  0.024139  0.023906  0.024173  0.023902  0.023539  0.023567  0.023599  0.023577  0.023517  0.023273  0.024085  0.023914  0.023673 
 0.023627  0.024098  0.024031  0.023756  0.023785  0.023911  0.024162  0.024052  0.024089  0.024180  0.024262  0.023801  0.023473  0.024161  0.023665  0.023919  0.023621  0.023803  0.023631  0.023428  0.023387  0.024033  0.023940  0.023523  0.023809  0.023736  0.024177  0.023731  0.023510  0.023463  0.023639  0.023932  0.023660  0.023735  0.024227  0.023564  0.023465  0.023765  0.023842  0.023975  0.023665  0.024012  0.023350  0.023466  0.023949  0.023919  0.024100  0.023974  0.023372  0.023681  0.023299  0.024097  0.024502  0.023246  0.024091  0.023457  0.023084  0.023693  0.023818  0.023777  0.023586  0.024219  0.023814  0.023792  0.023694  0.023899  0.024025  0.024051  0.023722  0.024040  0.023642  0.023339  0.023845  0.023979  0.024083  0.023737  0.023722  0.023552  0.023960  0.023794  0.024049  0.023734  0.023919  0.023880  0.024247  0.023804  0.023511  0.024100  0.024085  0.024374  0.024180  0.023696  0.023706  0.023731  0.023838  0.023715  0.023394  0.024205  0.024140  0.023880 
 0.023862  0.024296  0.024314  0.023961  0.023926  0.024024  0.024378  0.024040  0.024314  0.024305  0.024459  0.023910  0.023789  0.024303  0.023835  0.024060  0.023791  0.023966  0.023895  0.023557  0.023542  0.024154  0.024108  0.023688  0.023964  0.023905  0.024225  0.023804  0.023650  0.023560  0.023749  0.024043  0.023742  0.023822  0.024428  0.023716  0.023652  0.023847  0.023924  0.024164  0.023751  0.024137  0.023618  0.023553  0.024275  0.024047  0.024097  0.024046  0.023547  0.023856  0.023444  0.024256  0.024688  0.023376  0.024335  0.023593  0.023267  0.023909  0.023970  0.023972  0.023797  0.024325  0.024099  0.023939  0.023846  0.024127  0.024091  0.024254  0.023907  0.024215  0.023802  0.023524  0.024015  0.024136  0.024291  0.023868  0.023858  0.023747  0.024094  0.023904  0.024260  0.023991  0.024128  0.023970  0.024336  0.023906  0.023627  0.024164  0.024310  0.024512  0.024427  0.023785  0.023817  0.023794  0.023986  0.023860  0.023497  0.024313  0.024302  0.024028 
 0.023888  0.024396  0.024420  0.024065  0.024007  0.024097  0.024331  0.024257  0.024352  0.024359  0.024474  0.023935  0.023836  0.024362  0.023875  0.024242  0.023769  0.023857  0.024001  0.023697  0.023587  0.024122  0.024191  0.023710  0.023949  0.023918  0.024380  0.023872  0.023732  0.023677  0.023855  0.024243  0.023806  0.023812  0.024522  0.023760  0.023823  0.023782  0.023919  0.024254  0.023737  0.024280  0.023769  0.023559  0.024336  0.024090  0.024115  0.024071  0.023689  0.023842  0.023476  0.024337  0.024646  0.023404  0.024314  0.023663  0.023381  0.023920  0.023999  0.024116  0.023833  0.024324  0.024236  0.024024  0.023895  0.024196  0.024136  0.024322  0.023929  0.024293  0.023848  0.023558  0.024139  0.024078  0.024393  0.023860  0.023853  0.023871  0.024107  0.024075  0.024291  0.024013  0.024164  0.023987  0.024362  0.024021  0.023664  0.024174  0.024444  0.024631  0.024368  0.023827  0.023914  0.023791  0.023946  0.024040  0.023484  0.024411  0.024405  0.024154 
 0.023974  0.024480  0.024532  0.024049  0.024033  0.024333  0.024428  0.024306  0.024425  0.024522  0.024566  0.023960  0.023908  0.024500  0.023920  0.024234  0.023842  0.023875  0.024128  0.023875  0.023695  0.024325  0.024182  0.023657  0.023993  0.023893  0.024454  0.023832  0.023821  0.023702  0.024010  0.024446  0.023887  0.023881  0.024698  0.023701  0.023932  0.023827  0.024031  0.024321  0.023771  0.024387  0.023915  0.023616  0.024413  0.024084  0.024224  0.024053  0.023755  0.024002  0.023521  0.024345  0.024832  0.023546  0.024365  0.023793  0.023500  0.024026  0.024049  0.024243  0.023951  0.024361  0.024396  0.024084  0.024092  0.024236  0.024212  0.024380  0.024102  0.024361  0.023945  0.023695  0.024336  0.024016  0.024445  0.023900  0.023863  0.024073  0.024132  0.024139  0.024329  0.024120  0.024282  0.024070  0.024402  0.024116  0.023855  0.024437  0.024588  0.024794  0.024430  0.023802  0.024026  0.023833  0.023991  0.024146  0.023468  0.024508  0.024497  0.024232 
 0.023973  0.024424  0.024539  0.023913  0.024087  0.024325  0.024273  0.024376  0.024543  0.024474  0.024479  0.023931  0.023926  0.024569  0.024041  0.024232  0.023942  0.023685  0.024035  0.023849  0.023757  0.024207  0.024001  0.023750  0.023948  0.024059  0.024402  0.023811  0.023764  0.023786  0.024163  0.024592  0.023855  0.023932  0.024760  0.023783  0.023899  0.023920  0.023991  0.024205  0.023843  0.024308  0.023910  0.023762  0.024340  0.024190  0.024281  0.024044  0.023785  0.023926  0.023426  0.024274  0.024807  0.023587  0.024326  0.023830  0.023506  0.023923  0.023920  0.024314  0.023924  0.024378  0.024454  0.024203  0.024080  0.024172  0.024170  0.024379  0.024101  0.024235  0.023941  0.023709  0.024345  0.024139  0.024305  0.023991  0.023805  0.023936  0.024239  0.024178  0.024299  0.024098  0.024251  0.024088  0.024407  0.024146  0.023935  0.024395  0.024375  0.024853  0.024462  0.023738  0.024060  0.023920  0.023912  0.024001  0.023593  0.024488  0.024415  0.024302 
 0.023827  0.024364  0.024487  0.023792  0.023964  0.024253  0.024180  0.024232  0.024540  0.024312  0.024474  0.023890  0.023721  0.024551  0.024018  0.024264  0.023883  0.023555  0.024038  0.023727  0.023634  0.024240  0.023981  0.023851  0.023856  0.024086  0.024332  0.023799  0.023749  0.023719  0.024046  0.024551  0.023933  0.023932  0.024805  0.023702  0.023791  0.023870  0.023968  0.024176  0.023852  0.024264  0.023878  0.023659  0.024307  0.024172  0.024191  0.024082  0.023760  0.023903  0.023395  0.024236  0.024785  0.023576  0.024121  0.023859  0.023506  0.023876  0.023782  0.024244  0.023856  0.024212  0.024478  0.024221  0.024039  0.024159  0.024135  0.024403  0.024033  0.024326  0.024036  0.023661  0.024272  0.024024  0.024268  0.023935  0.023824  0.024034  0.024190  0.024228  0.024203  0.024063  0.024228  0.024099  0.024293  0.024063  0.023935  0.024320  0.024370  0.024840  0.024434  0.023733  0.023907  0.023761  0.023900  0.023933  0.023509  0.024403  0.024384  0.024389 
 0.023701  0.024229  0.024510  0.023738  0.023858  0.024234  0.023899  0.024018  0.024293  0.024216  0.024340  0.023692  0.023641  0.024382  0.023885  0.024196  0.023769  0.023435  0.023929  0.023515  0.023359  0.024060  0.023729  0.023674  0.023619  0.023952  0.024060  0.023639  0.023745  0.023555  0.023901  0.024421  0.023814  0.023771  0.024566  0.023576  0.023530  0.023643  0.023801  0.024004  0.023747  0.024046  0.023759  0.023581  0.024130  0.024043  0.024193  0.023980  0.023669  0.023712  0.023318  0.024138  0.024590  0.023372  0.023986  0.023839  0.023473  0.023813  0.023752  0.024118  0.023852  0.024169  0.024322  0.024083  0.023882  0.024026  0.023989  0.024234  0.023863  0.024127  0.023809  0.023499  0.024197  0.023887  0.023904  0.023940  0.023637  0.023910  0.024099  0.023955  0.024109  0.023901  0.024052  0.023871  0.024291  0.023993  0.023841  0.024256  0.024230  0.024691  0.024307  0.023644  0.023829  0.023580  0.023854  0.023754  0.023390  0.024210  0.024272  0.024289 
 0.023611  0.024164  0.024384  0.023691  0.023778  0.024065  0.023679  0.023883  0.024227  0.024073  0.024305  0.023642  0.023490  0.024236  0.023795  0.024239  0.023703  0.023583  0.023887  0.023564  0.023275  0.024029  0.023835  0.023636  0.023529  0.024070  0.023812  0.023470  0.023747  0.023520  0.023850  0.024328  0.023754  0.023685  0.024460  0.023529  0.023532  0.023504  0.023714  0.024081  0.023689  0.024062  0.023630  0.023626  0.024095  0.023941  0.023987  0.023937  0.023667  0.023576  0.023289  0.024127  0.024594  0.023346  0.023820  0.023766  0.023372  0.023706  0.023790  0.023977  0.023796  0.023883  0.024169  0.023895  0.023763  0.023896  0.023942  0.024108  0.023763  0.024094  0.023995  0.023548  0.024117  0.023808  0.023860  0.023990  0.023729  0.023905  0.024162  0.023851  0.024037  0.023923  0.024104  0.023763  0.024384  0.023967  0.023716  0.024254  0.024313  0.024482  0.024243  0.023591  0.023727  0.023544  0.023835  0.023716  0.023395  0.024197  0.024141  0.024253 
 0.023446  0.024331  0.024369  0.023769  0.023870  0.023909  0.023478  0.023898  0.024366  0.024003  0.024247  0.023596  0.023416  0.024190  0.023734  0.024236  0.023674  0.023611  0.023843  0.023728  0.023213  0.024013  0.023890  0.023654  0.023616  0.024081  0.023679  0.023534  0.023841  0.023489  0.023720  0.024367  0.023821  0.023641  0.024401  0.023443  0.023494  0.023480  0.023647  0.024135  0.023677  0.024079  0.023618  0.023559  0.024086  0.023881  0.024037  0.023799  0.023700  0.023585  0.023259  0.023998  0.024520  0.023361  0.023849  0.023622  0.023576  0.023681  0.023834  0.024087  0.023677  0.023999  0.023944  0.023817  0.023781  0.024020  0.023844  0.024101  0.023657  0.024077  0.023992  0.023341  0.024036  0.023726  0.023733  0.023800  0.023679  0.023794  0.024112  0.023769  0.023987  0.023870  0.024004  0.023800  0.024320  0.023967  0.023634  0.024234  0.024313  0.024424  0.024293  0.023656  0.023617  0.023499  0.023741  0.023842  0.023242  0.023917  0.023981  0.024199 
 0.023264  0.024155  0.024226  0.023666  0.023907  0.023787  0.023340  0.023603  0.024028  0.023979  0.024087  0.023430  0.023093  0.024029  0.023523  0.023938  0.023584  0.023521  0.023652  0.023604  0.023194  0.023910  0.023837  0.023540  0.023598  0.023813  0.023488  0.023362  0.023624  0.023242  0.023435  0.024165  0.023634  0.023389  0.024291  0.023327  0.023472  0.023221  0.023643  0.023930  0.023465  0.023882  0.023566  0.023417  0.023909  0.023862  0.023766  0.023667  0.023531  0.023419  0.023203  0.023947  0.024470  0.023329  0.023719  0.023555  0.023301  0.023548  0.023842  0.023880  0.023528  0.023942  0.023805  0.023743  0.023546  0.023739  0.023866  0.023887  0.023608  0.023879  0.023918  0.023383  0.023991  0.023525  0.023527  0.023579  0.023582  0.023569  0.023801  0.023633  0.023775  0.023749  0.023816  0.023663  0.024239  0.023798  0.023470  0.024111  0.024143  0.024178  0.024359  0.023513  0.023483  0.023338  0.023396  0.023699  0.023099  0.023821  0.023736  0.024002 
 0.023204  0.024046  0.024044  0.023531  0.023869  0.023555  0.023299  0.023383  0.023880  0.023805  0.023857  0.023379  0.022928  0.023984  0.023481  0.024061  0.023405  0.023420  0.023431  0.023493  0.023172  0.023783  0.023661  0.023495  0.023421  0.023644  0.023441  0.023378  0.023579  0.023369  0.023293  0.024200  0.023617  0.023393  0.024078  0.023320  0.023477  0.023218  0.023672  0.023962  0.023324  0.023798  0.023531  0.023442  0.023862  0.023738  0.023668  0.023648  0.023371  0.023279  0.022996  0.023839  0.024131  0.023263  0.023683  0.023463  0.023140  0.023320  0.023683  0.023714  0.023322  0.023895  0.023649  0.023501  0.023333  0.023639  0.023893  0.023690  0.023410  0.023772  0.023796  0.023125  0.023800  0.023519  0.023441  0.023641  0.023450  0.023431  0.023660  0.023572  0.023653  0.023766  0.023586  0.023572  0.024221  0.023648  0.023219  0.024217  0.023986  0.024093  0.024190  0.023592  0.023333  0.023211  0.023298  0.023602  0.023039  0.023763  0.023760  0.023808 
 0.023186  0.024005  0.023882  0.023443  0.023708  0.023531  0.023289  0.023276  0.023862  0.023724  0.023801  0.023347  0.022944  0.023924  0.023507  0.023920  0.023285  0.023374  0.023496  0.023439  0.023159  0.023805  0.023560  0.023504  0.023611  0.023612  0.023359  0.023300  0.023452  0.023248  0.023321  0.024166  0.023633  0.023316  0.023952  0.023232  0.023369  0.023256  0.023660  0.023972  0.023413  0.023701  0.023569  0.023334  0.023914  0.023645  0.023672  0.023543  0.023196  0.023349  0.022986  0.023798  0.023911  0.023266  0.023814  0.023561  0.023085  0.023349  0.023672  0.023708  0.023323  0.023768  0.023650  0.023640  0.023136  0.023701  0.023777  0.023704  0.023440  0.023791  0.023721  0.023141  0.023825  0.023368  0.023447  0.023672  0.023589  0.023367  0.023807  0.023410  0.023753  0.023664  0.023694  0.023411  0.024224  0.023588  0.023266  0.023914  0.023968  0.024076  0.024122  0.023482  0.023135  0.023201  0.023270  0.023542  0.023028  0.023728  0.023653  0.023630 
 0.023310  0.023986  0.023977  0.023672  0.023686  0.023561  0.023257  0.023302  0.023833  0.023618  0.023768  0.023260  0.022956  0.023935  0.023507  0.023893  0.023148  0.023374  0.023531  0.023577  0.023013  0.023832  0.023559  0.023438  0.023560  0.023557  0.023501  0.023257  0.023537  0.023160  0.023265  0.024056  0.023630  0.023339  0.023966  0.023296  0.023428  0.023180  0.023587  0.023956  0.023391  0.023722  0.023568  0.023282  0.023958  0.023617  0.023643  0.023572  0.023326  0.023439  0.022902  0.023796  0.023898  0.023516  0.023614  0.023533  0.023169  0.023301  0.023515  0.023739  0.023250  0.023769  0.023556  0.023624  0.023165  0.023658  0.023755  0.023649  0.023519  0.023824  0.023693  0.023144  0.023844  0.023380  0.023484  0.023562  0.023457  0.023355  0.023771  0.023433  0.023813  0.023614  0.023669  0.023374  0.024223  0.023695  0.023236  0.023883  0.023887  0.024037  0.024036  0.023434  0.023286  0.023189  0.023139  0.023515  0.023050  0.023651  0.023693  0.023658 
 0.023374  0.024127  0.024075  0.023789  0.023813  0.023613  0.023410  0.023492  0.023948  0.023835  0.023709  0.023395  0.023123  0.024026  0.023713  0.023934  0.023185  0.023522  0.023607  0.023838  0.023205  0.023871  0.023801  0.023480  0.023697  0.023540  0.023659  0.023314  0.023642  0.023389  0.023353  0.024040  0.023788  0.023500  0.024195  0.023533  0.023601  0.023300  0.023710  0.023988  0.023635  0.023803  0.023715  0.023530  0.023997  0.023722  0.023798  0.023744  0.023327  0.023578  0.023136  0.023930  0.023971  0.023632  0.023614  0.023521  0.023289  0.023592  0.023612  0.023852  0.023497  0.023855  0.023627  0.023845  0.023266  0.023712  0.023874  0.023850  0.023724  0.023961  0.024022  0.023163  0.023907  0.023554  0.023609  0.023677  0.023665  0.023515  0.024065  0.023520  0.023798  0.023799  0.023798  0.023550  0.024216  0.023769  0.023484  0.023970  0.024032  0.024120  0.024171  0.023511  0.023441  0.023301  0.023271  0.023600  0.023139  0.023864  0.023830  0.023754 
 0.023387  0.024045  0.024048  0.023691  0.023840  0.023615  0.023259  0.023363  0.023887  0.023684  0.023549  0.023336  0.023092  0.023880  0.023532  0.023902  0.023163  0.023333  0.023566  0.023850  0.022899  0.023865  0.023767  0.023430  0.023611  0.023366  0.023525  0.023262  0.023540  0.023216  0.023398  0.023969  0.023697  0.023380  0.024021  0.023467  0.023555  0.023226  0.023604  0.023813  0.023593  0.023667  0.023686  0.023418  0.024056  0.023505  0.023746  0.023781  0.023344  0.023472  0.023005  0.023773  0.023777  0.023516  0.023555  0.023457  0.023269  0.023598  0.023520  0.023629  0.023464  0.023792  0.023558  0.023720  0.023310  0.023733  0.023971  0.023763  0.023678  0.023796  0.023993  0.023107  0.023723  0.023508  0.023558  0.023595  0.023601  0.023486  0.024007  0.023481  0.023580  0.023747  0.023705  0.023480  0.024113  0.023629  0.023437  0.023802  0.023793  0.024002  0.023988  0.023360  0.023296  0.023302  0.023199  0.023626  0.023002  0.023852  0.023844  0.023704 
 0.023406  0.024127  0.024248  0.023627  0.023937  0.023839  0.023417  0.023341  0.023908  0.023732  0.023459  0.023386  0.023094  0.023941  0.023553  0.024042  0.023340  0.023451  0.023690  0.023880  0.023022  0.024005  0.023909  0.023683  0.023652  0.023418  0.023416  0.023416  0.023662  0.023348  0.023511  0.023889  0.023697  0.023416  0.024055  0.023778  0.023674  0.023433  0.023599  0.023825  0.023726  0.023649  0.023683  0.023491  0.024209  0.023481  0.023862  0.023900  0.023415  0.023524  0.023116  0.023862  0.023898  0.023517  0.023564  0.023412  0.023381  0.023687  0.023499  0.023652  0.023585  0.023842  0.023522  0.023821  0.023424  0.023796  0.023955  0.023871  0.023751  0.023819  0.023979  0.023275  0.023811  0.023605  0.023616  0.023577  0.023620  0.023522  0.024020  0.023585  0.023522  0.023742  0.023810  0.023459  0.023985  0.023696  0.023488  0.023852  0.023792  0.024159  0.023956  0.023407  0.023378  0.023396  0.023313  0.023597  0.023144  0.023903  0.023939  0.023610 
 0.023589  0.024068  0.024244  0.023708  0.023949  0.024084  0.023295  0.023514  0.024079  0.023861  0.023574  0.023365  0.023080  0.023996  0.023522  0.024147  0.023420  0.023706  0.023834  0.023939  0.023174  0.023978  0.024056  0.023758  0.023723  0.023514  0.023422  0.023513  0.023630  0.023382  0.023610  0.024118  0.023711  0.023529  0.024045  0.023840  0.023737  0.023457  0.023677  0.023718  0.023928  0.023659  0.023791  0.023568  0.024413  0.023573  0.023882  0.024046  0.023452  0.023565  0.023243  0.023982  0.023991  0.023531  0.023585  0.023471  0.023464  0.023789  0.023515  0.023650  0.023631  0.023970  0.023568  0.023881  0.023356  0.023909  0.024010  0.024103  0.023789  0.023993  0.024017  0.023291  0.023848  0.023794  0.023659  0.023771  0.023742  0.023698  0.024125  0.023686  0.023656  0.023705  0.023992  0.023571  0.024136  0.023830  0.023623  0.023985  0.023718  0.024053  0.023964  0.023427  0.023543  0.023516  0.023471  0.023669  0.023236  0.024016  0.023986  0.023625 
 0.023755  0.023907  0.024343  0.023763  0.024030  0.024216  0.023423  0.023592  0.024129  0.023967  0.023723  0.023553  0.023098  0.024068  0.023510  0.024320  0.023461  0.023779  0.023915  0.023948  0.023363  0.024115  0.024154  0.023758  0.023777  0.023602  0.023465  0.023668  0.023837  0.023446  0.023739  0.024028  0.023879  0.023574  0.024145  0.023879  0.023787  0.023705  0.023681  0.023811  0.023920  0.023864  0.023955  0.023657  0.024523  0.023707  0.023938  0.024159  0.023638  0.023704  0.023305  0.023903  0.024022  0.023672  0.023475  0.023485  0.023463  0.023842  0.023706  0.023646  0.023801  0.023992  0.023533  0.023968  0.023473  0.024007  0.024066  0.024211  0.023774  0.024133  0.023983  0.023357  0.023813  0.023834  0.023684  0.023850  0.023727  0.023761  0.024159  0.023647  0.023843  0.023862  0.024086  0.023619  0.024311  0.023947  0.023587  0.024173  0.023732  0.024052  0.024076  0.023663  0.023542  0.023521  0.023468  0.023783  0.023458  0.024075  0.024106  0.023859 
 0.023985  0.024203  0.024582  0.024033  0.024295  0.024412  0.023672  0.023802  0.024423  0.024195  0.023882  0.023671  0.023416  0.024281  0.023619  0.024474  0.023659  0.024020  0.024116  0.024051  0.023538  0.024331  0.024442  0.024012  0.024011  0.023753  0.023680  0.023921  0.024169  0.023725  0.023907  0.024270  0.024128  0.023836  0.024357  0.024098  0.024091  0.023871  0.023827  0.023966  0.024192  0.024009  0.024224  0.023909  0.024663  0.024125  0.024162  0.024466  0.023872  0.023836  0.023598  0.024190  0.024391  0.024094  0.023791  0.023621  0.023720  0.024121  0.023810  0.023856  0.023982  0.024196  0.023793  0.024044  0.023809  0.024193  0.024272  0.024250  0.024044  0.024251  0.024159  0.023679  0.023936  0.024051  0.023909  0.024118  0.024024  0.024057  0.024365  0.023888  0.024043  0.024099  0.024388  0.023835  0.024517  0.024186  0.024000  0.024401  0.024015  0.024284  0.024234  0.023932  0.023818  0.023552  0.023576  0.023828  0.023681  0.024420  0.024301  0.024020 
 0.024143  0.024260  0.024812  0.024336  0.024596  0.024615  0.023803  0.023915  0.024529  0.024532  0.024049  0.023901  0.023701  0.024396  0.023791  0.024592  0.023884  0.024209  0.024149  0.024200  0.023617  0.024595  0.024635  0.024125  0.024170  0.023847  0.023820  0.024130  0.024334  0.023803  0.024076  0.024422  0.024151  0.024069  0.024437  0.024220  0.024115  0.024044  0.023895  0.024130  0.024314  0.024148  0.024353  0.024181  0.024948  0.024210  0.024247  0.024725  0.024052  0.024067  0.023814  0.024397  0.024574  0.024196  0.024148  0.023824  0.023932  0.024257  0.024043  0.024092  0.024229  0.024305  0.023977  0.024226  0.024021  0.024412  0.024432  0.024379  0.024162  0.024546  0.024353  0.023813  0.024168  0.024291  0.024107  0.024317  0.024320  0.024218  0.024584  0.024111  0.024261  0.024136  0.024677  0.023899  0.024619  0.024327  0.024177  0.024543  0.024241  0.024479  0.024410  0.024084  0.023945  0.023858  0.023774  0.023866  0.023824  0.024595  0.024582  0.024224 
 0.024362  0.024407  0.024950  0.024466  0.024735  0.024846  0.024094  0.024125  0.024747  0.024663  0.024251  0.024112  0.023865  0.024614  0.024059  0.024757  0.024067  0.024354  0.024266  0.024496  0.023832  0.024933  0.024873  0.024213  0.024437  0.024054  0.023897  0.024375  0.024520  0.024029  0.024254  0.024588  0.024408  0.024142  0.024661  0.024502  0.024170  0.024239  0.023979  0.024372  0.024377  0.024374  0.024645  0.024542  0.025136  0.024303  0.024322  0.024935  0.024163  0.024231  0.023966  0.024526  0.024792  0.024413  0.024253  0.024050  0.024057  0.024515  0.024302  0.024335  0.024438  0.024580  0.024067  0.024499  0.024369  0.024589  0.024715  0.024622  0.024401  0.024785  0.024530  0.024027  0.024304  0.024425  0.024279  0.024525  0.024470  0.024308  0.024755  0.024347  0.024489  0.024339  0.024944  0.024073  0.024671  0.024505  0.024349  0.024683  0.024457  0.024594  0.024692  0.024270  0.024097  0.023877  0.024016  0.023989  0.023975  0.024706  0.024690  0.024523 
 0.024498  0.024578  0.025155  0.024787  0.024790  0.025001  0.024341  0.024432  0.024973  0.024800  0.024492  0.024276  0.024117  0.024771  0.024271  0.024912  0.024367  0.024576  0.024555  0.024716  0.024033  0.025207  0.025120  0.024393  0.024590  0.024217  0.024004  0.024621  0.024698  0.024294  0.024423  0.024853  0.024510  0.024311  0.024823  0.024800  0.024326  0.024455  0.024315  0.024691  0.024554  0.024519  0.024786  0.024725  0.025345  0.024499  0.024615  0.025214  0.024289  0.024344  0.024273  0.024750  0.024920  0.024728  0.024555  0.024252  0.024271  0.024639  0.024480  0.024480  0.024571  0.024663  0.024268  0.024737  0.024516  0.024743  0.024963  0.024731  0.024611  0.024951  0.024686  0.024260  0.024542  0.024654  0.024351  0.024805  0.024634  0.024571  0.024933  0.024605  0.024680  0.024584  0.025125  0.024447  0.024776  0.024693  0.024492  0.024911  0.024704  0.024758  0.024845  0.024558  0.024260  0.024141  0.024286  0.024109  0.024199  0.024921  0.024929  0.024629 
 0.024790  0.024783  0.025512  0.024944  0.024926  0.025287  0.024590  0.024645  0.025237  0.024964  0.024573  0.024592  0.024315  0.024953  0.024446  0.025214  0.024757  0.024778  0.024778  0.024899  0.024161  0.025399  0.025282  0.024715  0.024826  0.024467  0.024284  0.024773  0.024970  0.024483  0.024646  0.024999  0.024811  0.024495  0.024819  0.024981  0.024513  0.024702  0.024519  0.024897  0.024743  0.024644  0.025104  0.024908  0.025576  0.024802  0.024952  0.025345  0.024534  0.024495  0.024563  0.024948  0.025311  0.024882  0.024770  0.024429  0.024422  0.024780  0.024662  0.024760  0.024789  0.024873  0.024443  0.024941  0.024718  0.024966  0.025048  0.024822  0.024882  0.025073  0.024839  0.024365  0.024697  0.024846  0.024450  0.025072  0.024956  0.024721  0.025167  0.024838  0.024879  0.024861  0.025355  0.024727  0.024913  0.024971  0.024876  0.025076  0.024921  0.024979  0.025086  0.024678  0.024378  0.024309  0.024486  0.024351  0.024374  0.025231  0.025046  0.024820 
 0.025214  0.025221  0.025725  0.025223  0.025259  0.025654  0.024868  0.025124  0.025641  0.025342  0.024909  0.024887  0.024651  0.025248  0.024846  0.025475  0.025122  0.025110  0.025135  0.025227  0.024481  0.025603  0.025445  0.025018  0.025071  0.024675  0.024506  0.025020  0.025362  0.024828  0.025035  0.025352  0.025121  0.024770  0.025070  0.025341  0.024887  0.025066  0.024857  0.025238  0.025000  0.024999  0.025441  0.025342  0.026047  0.025234  0.025238  0.025547  0.024862  0.024790  0.024928  0.025395  0.025572  0.025105  0.025125  0.024710  0.024791  0.025114  0.025045  0.025078  0.025012  0.025130  0.024850  0.025355  0.024998  0.025325  0.025357  0.025068  0.025163  0.025291  0.025145  0.024758  0.024989  0.025053  0.024653  0.025439  0.025304  0.024947  0.025423  0.025259  0.025302  0.025117  0.025628  0.025066  0.025131  0.025228  0.025051  0.025403  0.025277  0.025304  0.025418  0.024937  0.024715  0.024623  0.024630  0.024661  0.024718  0.025581  0.025369  0.025212 
 0.025434  0.025426  0.025974  0.025436  0.025552  0.025881  0.024935  0.025321  0.025845  0.025604  0.025160  0.025164  0.024967  0.025539  0.025127  0.025714  0.025392  0.025328  0.025463  0.025407  0.024638  0.025630  0.025737  0.025233  0.025293  0.024990  0.024708  0.025329  0.025601  0.025045  0.025235  0.025591  0.025321  0.025082  0.025304  0.025463  0.025054  0.025326  0.025045  0.025479  0.025223  0.025329  0.025629  0.025409  0.026314  0.025446  0.025474  0.025811  0.025104  0.024911  0.025096  0.025686  0.025880  0.025315  0.025365  0.024873  0.024958  0.025322  0.025262  0.025225  0.025237  0.025272  0.024985  0.025583  0.025270  0.025514  0.025461  0.025200  0.025315  0.025450  0.025279  0.024943  0.025246  0.025184  0.024838  0.025676  0.025499  0.024999  0.025663  0.025439  0.025482  0.025448  0.025813  0.025263  0.025336  0.025387  0.025286  0.025574  0.025441  0.025450  0.025672  0.025044  0.024945  0.024766  0.024880  0.024841  0.024857  0.025708  0.025624  0.025387 
 0.025655  0.025638  0.026155  0.025717  0.025753  0.026086  0.025136  0.025519  0.026133  0.025816  0.025384  0.025357  0.025240  0.025695  0.025277  0.025916  0.025517  0.025494  0.025708  0.025592  0.024804  0.025889  0.026014  0.025446  0.025587  0.025310  0.024936  0.025521  0.025884  0.025288  0.025499  0.025901  0.025645  0.025284  0.025434  0.025717  0.025293  0.025625  0.025334  0.025633  0.025349  0.025617  0.025860  0.025711  0.026543  0.025786  0.025724  0.026067  0.025384  0.025015  0.025322  0.025953  0.026116  0.025432  0.025682  0.025236  0.025203  0.025558  0.025518  0.025405  0.025414  0.025521  0.025230  0.025793  0.025525  0.025724  0.025679  0.025420  0.025542  0.025641  0.025517  0.025069  0.025370  0.025431  0.024953  0.025860  0.025704  0.025207  0.025787  0.025754  0.025650  0.025688  0.026085  0.025504  0.025496  0.025733  0.025527  0.025835  0.025805  0.025613  0.025716  0.025219  0.025188  0.025105  0.025008  0.024932  0.025125  0.025995  0.025860  0.025668 
 0.025801  0.025874  0.026467  0.026013  0.025858  0.026305  0.025365  0.025618  0.026258  0.026121  0.025604  0.025564  0.025404  0.025907  0.025401  0.026019  0.025684  0.025703  0.025926  0.025780  0.024979  0.026130  0.026306  0.025575  0.025627  0.025437  0.025194  0.025778  0.026147  0.025330  0.025797  0.026166  0.025951  0.025417  0.025736  0.026029  0.025582  0.025873  0.025526  0.025806  0.025516  0.025655  0.026039  0.025960  0.026639  0.026045  0.025941  0.026280  0.025623  0.025198  0.025545  0.026085  0.026344  0.025591  0.025918  0.025412  0.025471  0.025761  0.025678  0.025698  0.025586  0.025842  0.025504  0.025965  0.025712  0.025996  0.025994  0.025672  0.025710  0.025819  0.025754  0.025282  0.025463  0.025641  0.025243  0.026009  0.025969  0.025339  0.026046  0.026020  0.025859  0.025883  0.026187  0.025610  0.025791  0.026025  0.025631  0.026010  0.026023  0.025928  0.026028  0.025512  0.025330  0.025299  0.025157  0.025186  0.025316  0.026324  0.025991  0.025726 
 0.025944  0.026038  0.026627  0.026174  0.026173  0.026455  0.025729  0.025867  0.026367  0.026216  0.025691  0.025679  0.025593  0.026234  0.025552  0.026149  0.025849  0.025921  0.026084  0.025798  0.025241  0.026112  0.026537  0.025727  0.025852  0.025542  0.025278  0.025987  0.026353  0.025565  0.026004  0.026269  0.026012  0.025655  0.025902  0.026210  0.025831  0.026002  0.025784  0.025981  0.025710  0.025749  0.026152  0.025958  0.026737  0.026260  0.026160  0.026520  0.025774  0.025485  0.025864  0.026182  0.026574  0.025726  0.026050  0.025621  0.025427  0.026079  0.025777  0.025905  0.025630  0.026043  0.025581  0.026072  0.025865  0.026244  0.026134  0.025811  0.025898  0.025926  0.025863  0.025406  0.025476  0.025814  0.025336  0.026143  0.025982  0.025537  0.026182  0.026246  0.026105  0.026105  0.026375  0.025753  0.025928  0.026237  0.025904  0.026180  0.026109  0.026079  0.026203  0.025504  0.025511  0.025469  0.025297  0.025299  0.025505  0.026463  0.026075  0.025802 
 0.026000  0.026149  0.026663  0.026290  0.026226  0.026570  0.025902  0.025966  0.026545  0.026377  0.025866  0.025777  0.025808  0.026357  0.025653  0.026262  0.025927  0.025974  0.026263  0.025939  0.025445  0.026166  0.026605  0.025765  0.025982  0.025744  0.025376  0.026180  0.026520  0.025821  0.026084  0.026494  0.026068  0.025774  0.025854  0.026246  0.025918  0.026002  0.026008  0.026141  0.025866  0.025874  0.026185  0.026135  0.026855  0.026450  0.026429  0.026536  0.025918  0.025564  0.026076  0.026299  0.026722  0.025736  0.026176  0.025783  0.025479  0.026234  0.025897  0.026004  0.025745  0.026229  0.025698  0.026195  0.026013  0.026313  0.026271  0.025908  0.026066  0.026034  0.025973  0.025450  0.025516  0.025876  0.025617  0.026177  0.026167  0.025547  0.026294  0.026407  0.026187  0.026150  0.026561  0.025828  0.026067  0.026318  0.026050  0.026315  0.026145  0.026127  0.026241  0.025602  0.025692  0.025510  0.025417  0.025394  0.025752  0.026544  0.026149  0.026020 
 0.026127  0.026243  0.026737  0.026337  0.026196  0.026615  0.026061  0.026145  0.026494  0.026544  0.025901  0.025965  0.025717  0.026510  0.025671  0.026259  0.026036  0.026247  0.026354  0.026038  0.025420  0.026194  0.026655  0.025949  0.026010  0.025963  0.025399  0.026290  0.026651  0.025899  0.026163  0.026509  0.026134  0.025960  0.025974  0.026309  0.025921  0.026097  0.026104  0.026272  0.025962  0.026041  0.026314  0.026169  0.026845  0.026598  0.026408  0.026699  0.025907  0.025666  0.026220  0.026372  0.026710  0.025738  0.026227  0.025925  0.025544  0.026251  0.025968  0.026064  0.025853  0.026239  0.025840  0.026286  0.026156  0.026421  0.026259  0.025904  0.026076  0.026151  0.025976  0.025513  0.025456  0.025988  0.025734  0.026312  0.026278  0.025642  0.026450  0.026469  0.026221  0.026163  0.026729  0.025786  0.026286  0.026314  0.026099  0.026313  0.026234  0.026174  0.026361  0.025753  0.025995  0.025623  0.025633  0.025577  0.025870  0.026834  0.026204  0.026210 
 0.026313  0.026405  0.026829  0.026456  0.026356  0.026817  0.026251  0.026290  0.026616  0.026599  0.026027  0.026270  0.025888  0.026665  0.025787  0.026235  0.026236  0.026491  0.026650  0.026182  0.025612  0.026250  0.026822  0.026192  0.026188  0.026182  0.025489  0.026384  0.026777  0.026153  0.026194  0.026799  0.026281  0.026016  0.026106  0.026601  0.026016  0.026267  0.026202  0.026479  0.026192  0.026343  0.026428  0.026227  0.026908  0.026743  0.026590  0.026740  0.026138  0.025837  0.026229  0.026462  0.026955  0.026038  0.026342  0.025934  0.025593  0.026331  0.026166  0.026152  0.025961  0.026364  0.025951  0.026438  0.026420  0.026660  0.026585  0.026099  0.026250  0.026276  0.026043  0.025759  0.025609  0.026169  0.025892  0.026551  0.026382  0.025826  0.026707  0.026736  0.026479  0.026257  0.026981  0.025938  0.026334  0.026438  0.026250  0.026327  0.026311  0.026470  0.026601  0.025850  0.026014  0.025731  0.025846  0.025672  0.026085  0.026908  0.026345  0.026349 
 0.026313  0.026307  0.026905  0.026424  0.026360  0.026834  0.026294  0.026261  0.026721  0.026553  0.025942  0.026391  0.026015  0.026659  0.025849  0.026168  0.026339  0.026540  0.026552  0.026149  0.025557  0.026203  0.026782  0.026157  0.026168  0.026257  0.025462  0.026391  0.026962  0.026119  0.026221  0.026905  0.026218  0.026148  0.026188  0.026699  0.026183  0.026350  0.026154  0.026515  0.026190  0.026376  0.026326  0.026395  0.026938  0.026767  0.026565  0.026817  0.026155  0.025932  0.026076  0.026456  0.026964  0.026047  0.026217  0.025813  0.025577  0.026295  0.026319  0.026277  0.025985  0.026394  0.026185  0.026436  0.026416  0.026747  0.026707  0.026087  0.026242  0.026385  0.026031  0.025803  0.025590  0.026240  0.025963  0.026628  0.026355  0.025868  0.026837  0.026816  0.026503  0.026268  0.027074  0.025929  0.026278  0.026390  0.026191  0.026299  0.026408  0.026565  0.026434  0.025895  0.026046  0.025972  0.025919  0.025707  0.026252  0.026960  0.026437  0.026285 
 0.026162  0.026177  0.026621  0.026365  0.026307  0.026823  0.026269  0.026147  0.026623  0.026387  0.025997  0.026220  0.025850  0.026697  0.025698  0.025992  0.026262  0.026558  0.026496  0.026154  0.025523  0.026050  0.026655  0.026044  0.026149  0.026211  0.025305  0.026369  0.026682  0.025903  0.026071  0.026777  0.026213  0.026047  0.025984  0.026435  0.026030  0.026350  0.026046  0.026361  0.026204  0.026321  0.026068  0.026201  0.026856  0.026689  0.026516  0.026755  0.025947  0.025906  0.026070  0.026342  0.026937  0.025812  0.026159  0.025811  0.025571  0.026147  0.026119  0.026118  0.025760  0.026293  0.026138  0.026333  0.026202  0.026506  0.026526  0.025968  0.026138  0.026249  0.025802  0.025669  0.025413  0.026060  0.025909  0.026547  0.026252  0.025841  0.026738  0.026724  0.026336  0.026156  0.026950  0.025833  0.026231  0.026215  0.026075  0.026156  0.026250  0.026398  0.026242  0.025732  0.025896  0.025913  0.025912  0.025643  0.026234  0.026891  0.026462  0.026209 
 0.026034  0.025991  0.026417  0.026113  0.026120  0.026459  0.025878  0.025911  0.026423  0.026136  0.025781  0.026033  0.025654  0.026605  0.025612  0.025678  0.026017  0.026428  0.026297  0.026002  0.025459  0.026042  0.026557  0.025878  0.026047  0.026069  0.024991  0.026365  0.026452  0.025763  0.025962  0.026596  0.025980  0.025937  0.025702  0.026344  0.025893  0.026197  0.025953  0.026242  0.025860  0.026048  0.025982  0.025953  0.026688  0.026450  0.026397  0.026416  0.025628  0.025799  0.025932  0.026088  0.026707  0.025621  0.025900  0.025684  0.025524  0.025982  0.025887  0.025908  0.025579  0.026042  0.026036  0.026006  0.025976  0.026336  0.026389  0.025709  0.026119  0.025960  0.025521  0.025562  0.025031  0.026031  0.025861  0.026449  0.025771  0.025703  0.026584  0.026538  0.026182  0.026045  0.026689  0.025583  0.025974  0.025960  0.025840  0.026026  0.026001  0.026384  0.025757  0.025640  0.025806  0.025732  0.025675  0.025375  0.026001  0.026653  0.026381  0.026045 
 0.025767  0.025757  0.026350  0.026085  0.025879  0.026176  0.025723  0.025785  0.026075  0.025957  0.025469  0.025936  0.025612  0.026460  0.025539  0.025636  0.025826  0.026141  0.026067  0.026010  0.025215  0.025887  0.026352  0.025681  0.026097  0.025896  0.024905  0.026283  0.026378  0.025553  0.025866  0.026467  0.025850  0.025822  0.025667  0.026104  0.025826  0.026031  0.025673  0.026219  0.025753  0.025908  0.025730  0.025823  0.026452  0.026444  0.026214  0.026414  0.025424  0.025629  0.025867  0.026002  0.026568  0.025455  0.025711  0.025496  0.025323  0.025989  0.025816  0.025824  0.025343  0.025930  0.025952  0.025743  0.025817  0.026044  0.026151  0.025454  0.025971  0.025584  0.025189  0.025527  0.024953  0.025835  0.025758  0.026345  0.025618  0.025610  0.026412  0.026291  0.026080  0.025798  0.026642  0.025414  0.025749  0.025752  0.025624  0.025687  0.025841  0.026176  0.025516  0.025548  0.025840  0.025506  0.025623  0.025237  0.025849  0.026410  0.026160  0.025716 
 0.025583  0.025457  0.026163  0.025803  0.025587  0.026114  0.025527  0.025520  0.025953  0.025756  0.025443  0.025638  0.025402  0.026131  0.025355  0.025477  0.025595  0.026091  0.025828  0.025973  0.025028  0.025803  0.026060  0.025485  0.026042  0.025764  0.024733  0.026163  0.026079  0.025491  0.025721  0.026121  0.025740  0.025619  0.025545  0.025996  0.025458  0.025765  0.025411  0.025920  0.025638  0.025796  0.025535  0.025677  0.026153  0.026031  0.026002  0.026224  0.025222  0.025568  0.025757  0.025878  0.026382  0.025353  0.025585  0.025254  0.025176  0.025803  0.025524  0.025515  0.025222  0.025686  0.025744  0.025516  0.025607  0.025917  0.026098  0.025316  0.025778  0.025379  0.025023  0.025385  0.024805  0.025686  0.025544  0.026140  0.025589  0.025400  0.026283  0.026094  0.025991  0.025505  0.026482  0.025226  0.025434  0.025502  0.025535  0.025545  0.025703  0.025968  0.025464  0.025435  0.025798  0.025481  0.025468  0.025134  0.025826  0.026193  0.026000  0.025585 
 0.025470  0.025414  0.026034  0.025709  0.025510  0.026125  0.025460  0.025510  0.025953  0.025815  0.025485  0.025545  0.025278  0.026019  0.025323  0.025295  0.025449  0.025889  0.025804  0.025849  0.024955  0.025553  0.025876  0.025483  0.026110  0.025724  0.024469  0.026212  0.026174  0.025575  0.025661  0.025935  0.025788  0.025564  0.025478  0.025853  0.025272  0.025755  0.025291  0.025929  0.025648  0.025683  0.025528  0.025558  0.026142  0.025866  0.026019  0.026083  0.025217  0.025339  0.025816  0.025642  0.026356  0.025435  0.025494  0.025297  0.024932  0.025905  0.025541  0.025430  0.025322  0.025522  0.025544  0.025470  0.025486  0.025780  0.025984  0.025150  0.025759  0.025339  0.024998  0.025372  0.024772  0.025672  0.025516  0.025923  0.025560  0.025293  0.026165  0.025893  0.025950  0.025246  0.026159  0.025157  0.025304  0.025656  0.025428  0.025468  0.025566  0.025761  0.025488  0.025395  0.025815  0.025371  0.025528  0.025014  0.025869  0.026185  0.025923  0.025614 
 0.025313  0.025123  0.025530  0.025529  0.025364  0.025982  0.025378  0.025236  0.025903  0.025693  0.025221  0.025373  0.025143  0.025810  0.025213  0.025204  0.025240  0.025569  0.025614  0.025600  0.024793  0.025399  0.025455  0.025162  0.025828  0.025587  0.024180  0.025920  0.025861  0.025488  0.025490  0.025751  0.025506  0.025387  0.025270  0.025714  0.025165  0.025541  0.025099  0.025770  0.025163  0.025446  0.025251  0.025431  0.025802  0.025630  0.025699  0.025700  0.024871  0.025202  0.025585  0.025497  0.025983  0.025415  0.025201  0.025181  0.024668  0.025559  0.025414  0.025262  0.025170  0.025191  0.025315  0.025313  0.025293  0.025506  0.025540  0.025053  0.025554  0.025022  0.024770  0.025146  0.024486  0.025550  0.025242  0.025592  0.025260  0.025125  0.026003  0.025891  0.025720  0.024982  0.025924  0.024970  0.024998  0.025559  0.025133  0.025269  0.025508  0.025370  0.025141  0.025096  0.025489  0.025239  0.025417  0.024669  0.025660  0.025858  0.025661  0.025391 
 0.025336  0.024920  0.025437  0.025219  0.025120  0.025862  0.025301  0.025037  0.025754  0.025589  0.025002  0.025366  0.024872  0.025630  0.025128  0.025086  0.024991  0.025239  0.025345  0.025322  0.024408  0.025184  0.025317  0.024900  0.025500  0.025320  0.023865  0.025585  0.025618  0.025408  0.025283  0.025659  0.025341  0.025357  0.024965  0.025622  0.024968  0.025389  0.025011  0.025501  0.024837  0.025331  0.025049  0.025260  0.025610  0.025248  0.025470  0.025490  0.024632  0.024974  0.025420  0.025307  0.025529  0.025075  0.024828  0.024782  0.024694  0.025257  0.025429  0.025043  0.024829  0.024967  0.025094  0.025065  0.025127  0.025390  0.025356  0.024878  0.025280  0.024729  0.024551  0.024980  0.024325  0.025200  0.025343  0.025286  0.025048  0.024918  0.025750  0.025552  0.025519  0.024938  0.025763  0.024790  0.024677  0.025240  0.024645  0.024957  0.025071  0.025211  0.024905  0.024770  0.025267  0.025172  0.025247  0.024638  0.025419  0.025496  0.025390  0.025035 
 0.025328  0.024941  0.025262  0.025194  0.024964  0.025565  0.025236  0.025153  0.025508  0.025451  0.024876  0.025153  0.024782  0.025647  0.025063  0.024986  0.025014  0.025129  0.025314  0.025162  0.024505  0.025266  0.025301  0.024991  0.025420  0.025268  0.023826  0.025461  0.025498  0.025301  0.025163  0.025669  0.025391  0.025259  0.024901  0.025388  0.025032  0.025309  0.024863  0.025356  0.024769  0.025186  0.025222  0.025000  0.025330  0.025106  0.025334  0.025487  0.024592  0.025031  0.025071  0.025224  0.025455  0.025160  0.024803  0.024533  0.024612  0.025302  0.025248  0.025236  0.024739  0.024892  0.024988  0.025139  0.025107  0.025272  0.025273  0.024771  0.025170  0.024732  0.024560  0.024889  0.024262  0.025055  0.025296  0.025270  0.025053  0.025004  0.025529  0.025413  0.025575  0.024945  0.025526  0.024813  0.024495  0.025129  0.024705  0.025090  0.025066  0.025281  0.024840  0.024661  0.025183  0.025104  0.025282  0.024540  0.025235  0.025397  0.025490  0.025022 
 0.025342  0.025017  0.025213  0.025301  0.025096  0.025671  0.025404  0.025255  0.025710  0.025187  0.024842  0.025117  0.024646  0.025769  0.025193  0.025139  0.025111  0.025196  0.025477  0.025122  0.024619  0.025261  0.025196  0.025166  0.025564  0.025223  0.024150  0.025591  0.025482  0.025141  0.025180  0.025670  0.025532  0.025232  0.024985  0.025295  0.025140  0.025286  0.024922  0.025387  0.024911  0.025226  0.025351  0.024969  0.025382  0.025083  0.025480  0.025628  0.024580  0.025056  0.025047  0.025274  0.025474  0.025336  0.024859  0.024629  0.024596  0.025374  0.025160  0.025189  0.024670  0.025089  0.025058  0.025138  0.025079  0.025211  0.025129  0.024936  0.025189  0.024913  0.024583  0.024873  0.024506  0.025284  0.025290  0.025278  0.025012  0.025001  0.025555  0.025466  0.025413  0.025190  0.025588  0.024961  0.024808  0.025294  0.024817  0.025147  0.025052  0.025232  0.025066  0.024821  0.025173  0.025067  0.025130  0.024620  0.025515  0.025668  0.025604  0.024926 
 0.025366  0.025105  0.025362  0.025279  0.025011  0.025834  0.025291  0.025304  0.025728  0.025208  0.024872  0.025091  0.024624  0.025627  0.025198  0.025073  0.025145  0.025198  0.025605  0.025232  0.024794  0.025214  0.025385  0.025132  0.025590  0.025249  0.024303  0.025702  0.025472  0.025197  0.025479  0.025558  0.025445  0.025282  0.024898  0.025268  0.025161  0.025245  0.024855  0.025282  0.025069  0.025220  0.025324  0.024897  0.025601  0.025130  0.025521  0.025405  0.024633  0.025019  0.025119  0.025259  0.025495  0.025350  0.024882  0.024681  0.024491  0.025388  0.025204  0.025154  0.024715  0.025157  0.025039  0.025111  0.025089  0.025304  0.025127  0.025070  0.025161  0.024950  0.024631  0.024810  0.024620  0.025339  0.025270  0.025353  0.025106  0.025038  0.025585  0.025589  0.025674  0.025271  0.025641  0.025149  0.024795  0.025285  0.024949  0.025235  0.025153  0.025214  0.025120  0.024791  0.025151  0.025060  0.025252  0.024871  0.025425  0.025605  0.025625  0.025170 
 0.025132  0.025085  0.025301  0.025110  0.025038  0.025509  0.025256  0.025153  0.025676  0.024994  0.024810  0.025054  0.024499  0.025484  0.025233  0.025067  0.025129  0.025079  0.025570  0.025169  0.024785  0.025073  0.025388  0.025101  0.025504  0.025269  0.024348  0.025692  0.025417  0.025200  0.025488  0.025379  0.025177  0.025158  0.024785  0.024923  0.025052  0.025091  0.024863  0.025186  0.024946  0.025094  0.025158  0.025020  0.025573  0.024997  0.025399  0.025424  0.024560  0.025058  0.024941  0.024982  0.025344  0.025191  0.024696  0.024565  0.024344  0.025213  0.025166  0.025067  0.024875  0.025094  0.024841  0.025030  0.024959  0.025273  0.025103  0.025003  0.025052  0.024820  0.024512  0.024724  0.024488  0.025198  0.025111  0.025185  0.025069  0.024869  0.025358  0.025556  0.025389  0.025209  0.025458  0.025073  0.024778  0.025217  0.024692  0.025182  0.024942  0.025157  0.025013  0.024458  0.024995  0.024911  0.025217  0.024815  0.025362  0.025665  0.025567  0.025252 
 0.025229  0.025090  0.025485  0.025037  0.024886  0.025491  0.025146  0.025226  0.025609  0.025206  0.024858  0.025065  0.024603  0.025255  0.025166  0.025114  0.025138  0.025105  0.025567  0.025205  0.024735  0.024998  0.025466  0.025203  0.025455  0.024992  0.024578  0.025646  0.025433  0.025321  0.025506  0.025368  0.025196  0.025133  0.024796  0.024926  0.024940  0.025209  0.024910  0.025250  0.024906  0.024995  0.025026  0.025045  0.025497  0.024939  0.025365  0.025324  0.024775  0.025021  0.024770  0.025005  0.025534  0.025161  0.024745  0.024598  0.024226  0.025057  0.025092  0.024976  0.024899  0.024863  0.024943  0.024947  0.025023  0.025388  0.025088  0.024946  0.025021  0.024788  0.024487  0.024700  0.024419  0.025133  0.025088  0.025120  0.025220  0.024929  0.025267  0.025455  0.025388  0.025085  0.025431  0.025003  0.024773  0.025241  0.024722  0.025311  0.025006  0.025047  0.024903  0.024299  0.025023  0.024888  0.025200  0.024703  0.025368  0.025391  0.025600  0.025328 
 0.025290  0.025217  0.025564  0.025131  0.024915  0.025712  0.025168  0.025171  0.025678  0.025319  0.025013  0.025184  0.024783  0.025329  0.025172  0.025255  0.025158  0.025226  0.025702  0.025238  0.024773  0.025064  0.025600  0.025201  0.025560  0.025116  0.024842  0.025610  0.025500  0.025389  0.025569  0.025452  0.025338  0.025286  0.024810  0.025035  0.024983  0.025256  0.024959  0.025423  0.025096  0.024862  0.025058  0.025118  0.025525  0.024931  0.025358  0.025350  0.024896  0.025242  0.024909  0.025161  0.025496  0.025224  0.024752  0.024798  0.024452  0.025126  0.025281  0.025023  0.024977  0.024812  0.025041  0.024902  0.025034  0.025556  0.025058  0.025080  0.025011  0.024778  0.024557  0.024754  0.024507  0.025034  0.025305  0.025319  0.025315  0.025026  0.025271  0.025444  0.025404  0.025138  0.025446  0.025030  0.024891  0.025221  0.024783  0.025340  0.025105  0.025101  0.024945  0.024419  0.025077  0.025003  0.025293  0.024829  0.025506  0.025326  0.025583  0.025465 
 0.025314  0.025423  0.025663  0.025265  0.025034  0.025791  0.025399  0.025071  0.025836  0.025439  0.025149  0.025287  0.024862  0.025322  0.025281  0.025462  0.025458  0.025401  0.025813  0.025375  0.024833  0.025292  0.025650  0.025265  0.025633  0.025191  0.025071  0.025808  0.025561  0.025374  0.025805  0.025595  0.025363  0.025322  0.024972  0.025204  0.025233  0.025506  0.025086  0.025573  0.025288  0.025015  0.025222  0.025279  0.025665  0.025116  0.025605  0.025475  0.025032  0.025362  0.025071  0.025271  0.025471  0.025278  0.024932  0.025058  0.024474  0.025386  0.025585  0.025043  0.025169  0.025047  0.025266  0.024967  0.025334  0.025468  0.025156  0.025183  0.025221  0.024913  0.024704  0.024749  0.024552  0.025174  0.025407  0.025499  0.025462  0.025141  0.025457  0.025373  0.025351  0.025315  0.025497  0.025314  0.025083  0.025368  0.024963  0.025493  0.025176  0.025369  0.025087  0.024570  0.025133  0.025157  0.025451  0.025131  0.025602  0.025473  0.025655  0.025677 
 0.025278  0.025381  0.025674  0.025374  0.025176  0.025960  0.025504  0.025050  0.025910  0.025415  0.025152  0.025279  0.025018  0.025472  0.025309  0.025469  0.025506  0.025492  0.025910  0.025444  0.024919  0.025519  0.025703  0.025316  0.025803  0.025202  0.025160  0.025831  0.025802  0.025496  0.025837  0.025689  0.025586  0.025379  0.025086  0.025207  0.025406  0.025610  0.025097  0.025554  0.025420  0.025188  0.025292  0.025319  0.025726  0.025210  0.025741  0.025620  0.025167  0.025481  0.025045  0.025277  0.025504  0.025322  0.025126  0.025208  0.024578  0.025223  0.025612  0.025243  0.025355  0.025113  0.025384  0.024934  0.025415  0.025622  0.025227  0.025332  0.025415  0.024924  0.024845  0.024932  0.024658  0.025286  0.025472  0.025614  0.025490  0.025206  0.025428  0.025413  0.025478  0.025316  0.025673  0.025352  0.025164  0.025430  0.025059  0.025578  0.025233  0.025418  0.025005  0.024643  0.025199  0.025111  0.025563  0.025305  0.025743  0.025538  0.025909  0.025702 
 0.025369  0.025406  0.025888  0.025573  0.025106  0.025961  0.025570  0.025180  0.026059  0.025488  0.025131  0.025449  0.025082  0.025536  0.025365  0.025496  0.025628  0.025617  0.025907  0.025492  0.025043  0.025559  0.025731  0.025419  0.025780  0.025211  0.025412  0.025880  0.026028  0.025694  0.025843  0.025641  0.025679  0.025405  0.025127  0.025085  0.025510  0.025526  0.025250  0.025649  0.025408  0.025301  0.025508  0.025456  0.025821  0.025414  0.025858  0.025707  0.025270  0.025507  0.025206  0.025361  0.025649  0.025409  0.025239  0.025261  0.024670  0.025204  0.025812  0.025418  0.025561  0.025108  0.025404  0.025061  0.025537  0.025814  0.025259  0.025339  0.025495  0.025038  0.024958  0.025036  0.025028  0.025368  0.025575  0.025688  0.025622  0.025130  0.025621  0.025340  0.025617  0.025498  0.025788  0.025410  0.025273  0.025492  0.025239  0.025684  0.025243  0.025453  0.025097  0.024740  0.025169  0.025354  0.025535  0.025517  0.025858  0.025757  0.025990  0.025645 
 0.025519  0.025581  0.026181  0.025770  0.025307  0.026080  0.025660  0.025312  0.026262  0.025602  0.025274  0.025566  0.025142  0.025700  0.025473  0.025640  0.025850  0.025703  0.026087  0.025778  0.025234  0.025604  0.025872  0.025496  0.025893  0.025378  0.025598  0.026034  0.026132  0.025637  0.025893  0.025707  0.025518  0.025494  0.025371  0.025193  0.025579  0.025644  0.025361  0.025764  0.025454  0.025437  0.025657  0.025610  0.025838  0.025502  0.025993  0.025756  0.025348  0.025541  0.025368  0.025464  0.025761  0.025485  0.025397  0.025303  0.024834  0.025161  0.025919  0.025475  0.025692  0.025213  0.025574  0.025045  0.025643  0.025879  0.025281  0.025533  0.025640  0.025080  0.025199  0.025282  0.025043  0.025497  0.025686  0.025591  0.025765  0.025294  0.025848  0.025445  0.025864  0.025708  0.025777  0.025533  0.025408  0.025539  0.025328  0.025592  0.025381  0.025562  0.025230  0.024814  0.025337  0.025529  0.025609  0.025583  0.025876  0.025858  0.026108  0.025767 
 0.025621  0.025649  0.026324  0.025930  0.025484  0.026266  0.025776  0.025407  0.026355  0.025712  0.025326  0.025729  0.025223  0.025849  0.025518  0.025755  0.025935  0.025764  0.026041  0.025861  0.025395  0.025792  0.025917  0.025625  0.026092  0.025483  0.025634  0.026100  0.026102  0.025694  0.026036  0.025753  0.025596  0.025658  0.025527  0.025231  0.025738  0.025765  0.025406  0.025957  0.025594  0.025580  0.025893  0.025707  0.025936  0.025611  0.026066  0.025791  0.025390  0.025664  0.025457  0.025593  0.025945  0.025626  0.025451  0.025432  0.025087  0.025234  0.026173  0.025619  0.025824  0.025440  0.025777  0.025130  0.025742  0.025873  0.025451  0.025692  0.025790  0.025083  0.025315  0.025541  0.025233  0.025500  0.025725  0.025689  0.025911  0.025539  0.025928  0.025510  0.026010  0.025755  0.025919  0.025703  0.025510  0.025742  0.025450  0.025816  0.025549  0.025654  0.025264  0.024974  0.025451  0.025675  0.025725  0.025819  0.026138  0.026002  0.026275  0.025982 
 0.025834  0.025818  0.026452  0.026167  0.025590  0.026523  0.026082  0.025695  0.026567  0.025980  0.025548  0.025863  0.025559  0.026069  0.025693  0.025837  0.026105  0.025984  0.026208  0.026135  0.025750  0.026050  0.026154  0.025805  0.026257  0.025735  0.026015  0.026322  0.026221  0.025796  0.026244  0.025985  0.025827  0.025968  0.025703  0.025557  0.026002  0.026029  0.025699  0.026142  0.025759  0.025777  0.026036  0.025881  0.026206  0.025896  0.026240  0.025885  0.025497  0.025944  0.025694  0.025883  0.026146  0.025920  0.025645  0.025604  0.025359  0.025516  0.026360  0.025689  0.025965  0.025543  0.026036  0.025376  0.026033  0.026102  0.025783  0.025843  0.026057  0.025203  0.025486  0.025756  0.025578  0.025602  0.025901  0.025950  0.026054  0.025674  0.026159  0.025752  0.026316  0.026023  0.026158  0.025902  0.025641  0.026099  0.025614  0.026038  0.025754  0.025818  0.025557  0.025132  0.025626  0.025892  0.025964  0.025969  0.026398  0.026291  0.026497  0.026161 
 0.026070  0.025941  0.026656  0.026338  0.025823  0.026645  0.026168  0.025859  0.026754  0.026206  0.025740  0.026122  0.025737  0.026278  0.025896  0.026037  0.026236  0.026132  0.026390  0.026342  0.025912  0.026166  0.026284  0.025994  0.026446  0.025955  0.026276  0.026502  0.026370  0.025832  0.026434  0.026135  0.025935  0.026161  0.025975  0.025917  0.026184  0.026353  0.025849  0.026317  0.025903  0.025903  0.026238  0.026009  0.026356  0.026170  0.026430  0.026121  0.025765  0.026147  0.025903  0.026110  0.026352  0.026175  0.025775  0.025769  0.025522  0.025633  0.026575  0.025959  0.026182  0.025585  0.026137  0.025709  0.026212  0.026397  0.025964  0.026015  0.026206  0.025437  0.025668  0.025919  0.025810  0.025837  0.026001  0.026151  0.026203  0.025920  0.026325  0.026033  0.026484  0.026272  0.026274  0.026065  0.025766  0.026404  0.025636  0.026229  0.025938  0.026113  0.025781  0.025354  0.025782  0.026126  0.026133  0.026308  0.026494  0.026485  0.026686  0.026373 
 0.026272  0.026135  0.026828  0.026506  0.025859  0.026902  0.026386  0.026072  0.026977  0.026351  0.025975  0.026194  0.025914  0.026497  0.026241  0.026279  0.026429  0.026352  0.026521  0.026547  0.026060  0.026297  0.026583  0.026210  0.026583  0.026108  0.026525  0.026826  0.026589  0.026026  0.026749  0.026242  0.026262  0.026475  0.026162  0.026076  0.026438  0.026516  0.026066  0.026624  0.026142  0.026156  0.026420  0.026236  0.026641  0.026357  0.026583  0.026352  0.025959  0.026264  0.025952  0.026437  0.026529  0.026260  0.025954  0.025968  0.025653  0.025834  0.026739  0.026153  0.026293  0.025868  0.026198  0.025822  0.026388  0.026679  0.026107  0.026274  0.026429  0.025521  0.025967  0.026172  0.026104  0.025937  0.026207  0.026465  0.026391  0.026206  0.026500  0.026280  0.026608  0.026555  0.026546  0.026259  0.025932  0.026630  0.025818  0.026459  0.026253  0.026277  0.025929  0.025626  0.025986  0.026247  0.026306  0.026569  0.026711  0.026653  0.026796  0.026494 
 0.026484  0.026504  0.027004  0.026692  0.026003  0.027160  0.026610  0.026357  0.027259  0.026614  0.026299  0.026311  0.026157  0.026685  0.026444  0.026494  0.026702  0.026509  0.026735  0.026719  0.026259  0.026476  0.026670  0.026474  0.026800  0.026321  0.026787  0.027128  0.026749  0.026332  0.026837  0.026463  0.026370  0.026704  0.026471  0.026175  0.026531  0.026738  0.026294  0.026817  0.026374  0.026418  0.026720  0.026468  0.026900  0.026461  0.026842  0.026559  0.026047  0.026318  0.026212  0.026685  0.026806  0.026506  0.026248  0.026266  0.025923  0.026066  0.027000  0.026330  0.026470  0.026041  0.026390  0.026025  0.026656  0.026977  0.026283  0.026616  0.026745  0.025718  0.026160  0.026504  0.026318  0.026106  0.026384  0.026767  0.026566  0.026369  0.026737  0.026428  0.026764  0.026730  0.026684  0.026477  0.026133  0.026872  0.026190  0.026690  0.026392  0.026461  0.026123  0.025775  0.026215  0.026496  0.026514  0.026794  0.026941  0.027001  0.026944  0.026670 
 0.026723  0.026744  0.027138  0.026961  0.026260  0.027252  0.026752  0.026576  0.027439  0.026732  0.026595  0.026516  0.026380  0.026984  0.026614  0.026662  0.026945  0.026712  0.026950  0.027032  0.026354  0.026621  0.026711  0.026760  0.027013  0.026667  0.027125  0.027233  0.026943  0.026550  0.026918  0.026694  0.026523  0.026938  0.026719  0.026395  0.026774  0.026866  0.026488  0.026993  0.026610  0.026683  0.026895  0.026801  0.027098  0.026660  0.027054  0.026647  0.026400  0.026606  0.026445  0.026865  0.026981  0.026762  0.026365  0.026501  0.026182  0.026240  0.027172  0.026484  0.026770  0.026210  0.026588  0.026153  0.026831  0.027154  0.026508  0.026813  0.026978  0.025955  0.026423  0.026735  0.026492  0.026284  0.026526  0.026861  0.026793  0.026621  0.026737  0.026638  0.027104  0.026903  0.026827  0.026766  0.026325  0.027092  0.026463  0.026903  0.026616  0.026675  0.026455  0.026011  0.026449  0.026861  0.026758  0.026979  0.027227  0.027133  0.027136  0.026865 
 0.026780  0.026918  0.027315  0.027219  0.026449  0.027444  0.026849  0.026599  0.027601  0.026838  0.026640  0.026617  0.026628  0.027202  0.026748  0.026845  0.027058  0.026869  0.027122  0.027181  0.026401  0.026589  0.026886  0.026904  0.027215  0.026791  0.027282  0.027339  0.027029  0.026761  0.026967  0.026726  0.026715  0.027134  0.026733  0.026539  0.027018  0.027114  0.026708  0.027064  0.026789  0.026918  0.027161  0.026899  0.027249  0.026824  0.027309  0.026843  0.026590  0.026770  0.026705  0.027019  0.027185  0.026917  0.026604  0.026576  0.026457  0.026368  0.027419  0.026642  0.026913  0.026332  0.026788  0.026314  0.026939  0.027368  0.026749  0.026917  0.027119  0.026118  0.026466  0.026872  0.026749  0.026443  0.026720  0.026994  0.026898  0.026788  0.027018  0.026900  0.027368  0.027100  0.027021  0.026972  0.026433  0.027201  0.026599  0.027072  0.026796  0.026856  0.026626  0.026222  0.026648  0.026999  0.026888  0.027030  0.027426  0.027298  0.027199  0.027034 
 0.026847  0.027040  0.027397  0.027266  0.026514  0.027528  0.026866  0.026572  0.027652  0.026948  0.026602  0.026611  0.026630  0.027126  0.026759  0.026883  0.026993  0.026885  0.027099  0.027271  0.026484  0.026529  0.027015  0.026961  0.027195  0.026859  0.027309  0.027372  0.027026  0.026922  0.027070  0.026720  0.026741  0.027101  0.026787  0.026572  0.027060  0.027186  0.026743  0.027065  0.026901  0.026793  0.027353  0.027029  0.027285  0.026842  0.027340  0.026886  0.026660  0.026863  0.026649  0.027129  0.027136  0.026987  0.026748  0.026635  0.026552  0.026419  0.027481  0.026646  0.026884  0.026417  0.026878  0.026277  0.026964  0.027426  0.026823  0.026945  0.027149  0.026167  0.026495  0.026918  0.026721  0.026470  0.026682  0.027099  0.026840  0.026813  0.027097  0.026938  0.027338  0.027243  0.026986  0.027062  0.026496  0.027227  0.026591  0.027069  0.026669  0.026855  0.026674  0.026247  0.026820  0.027116  0.026821  0.027035  0.027437  0.027203  0.027172  0.027042 
 0.026882  0.027061  0.027439  0.027280  0.026544  0.027510  0.026914  0.026656  0.027765  0.027026  0.026687  0.026543  0.026683  0.027178  0.026735  0.026943  0.027133  0.026967  0.027009  0.027232  0.026532  0.026568  0.027047  0.026882  0.027115  0.026906  0.027317  0.027354  0.026992  0.026976  0.027185  0.026631  0.026780  0.027089  0.026812  0.026496  0.026993  0.027230  0.026747  0.027008  0.026939  0.026769  0.027519  0.027036  0.027273  0.026949  0.027290  0.026890  0.026670  0.026894  0.026733  0.027212  0.027256  0.027019  0.026878  0.026600  0.026534  0.026510  0.027364  0.026748  0.026816  0.026556  0.026949  0.026386  0.026899  0.027556  0.026870  0.027110  0.027190  0.026206  0.026521  0.027022  0.026731  0.026631  0.026723  0.027079  0.026770  0.026756  0.027199  0.027028  0.027504  0.027200  0.027002  0.027027  0.026583  0.027438  0.026723  0.026917  0.026571  0.026949  0.026756  0.026294  0.026802  0.027177  0.026804  0.027184  0.027492  0.027240  0.027244  0.027016 
 0.026928  0.027125  0.027546  0.027293  0.026745  0.027561  0.026948  0.026804  0.027862  0.027190  0.026760  0.026520  0.026704  0.027354  0.026858  0.027004  0.027213  0.027013  0.027062  0.027284  0.026702  0.026670  0.027037  0.027053  0.027272  0.026836  0.027565  0.027619  0.026973  0.027057  0.027325  0.026802  0.026782  0.027207  0.027063  0.026619  0.027105  0.027327  0.026853  0.027037  0.026957  0.026944  0.027660  0.027122  0.027306  0.027059  0.027430  0.027020  0.026882  0.026975  0.026880  0.027315  0.027300  0.027034  0.026981  0.026648  0.026708  0.026653  0.027368  0.026882  0.026846  0.026685  0.026979  0.026460  0.027036  0.027549  0.026889  0.027296  0.027296  0.026277  0.026679  0.027194  0.026973  0.026707  0.026823  0.027171  0.026819  0.026996  0.027353  0.027055  0.027488  0.027236  0.027098  0.027030  0.026643  0.027613  0.026898  0.027067  0.026745  0.027039  0.026826  0.026376  0.026859  0.027215  0.026922  0.027267  0.027475  0.027369  0.027340  0.026967 
 0.026927  0.027020  0.027472  0.027158  0.026695  0.027570  0.026946  0.026740  0.027820  0.027198  0.026665  0.026422  0.026730  0.027307  0.026816  0.026951  0.027161  0.026917  0.026867  0.027223  0.026491  0.026483  0.026941  0.026998  0.027145  0.026743  0.027512  0.027468  0.026865  0.027027  0.027331  0.026640  0.026803  0.027065  0.027101  0.026718  0.027119  0.027097  0.026719  0.027061  0.026936  0.026950  0.027572  0.026955  0.027220  0.027020  0.027280  0.026904  0.026703  0.026943  0.026788  0.027140  0.027310  0.026874  0.026853  0.026536  0.026453  0.026696  0.027305  0.026745  0.026814  0.026693  0.026843  0.026330  0.026978  0.027385  0.026822  0.027399  0.027200  0.026205  0.026569  0.027147  0.026931  0.026558  0.026791  0.027082  0.026755  0.026880  0.027266  0.026840  0.027466  0.027145  0.027045  0.026934  0.026762  0.027528  0.026744  0.026986  0.026713  0.026895  0.026824  0.026389  0.026643  0.027114  0.026854  0.027237  0.027476  0.027296  0.027235  0.026849 
 0.026726  0.026916  0.027293  0.026888  0.026620  0.027453  0.026802  0.026703  0.027545  0.027177  0.026667  0.026405  0.026521  0.027263  0.026705  0.026870  0.027091  0.026836  0.026898  0.027026  0.026477  0.026498  0.026772  0.027036  0.026868  0.026726  0.027273  0.027405  0.026699  0.026757  0.027074  0.026562  0.026755  0.026827  0.026992  0.026598  0.027076  0.027011  0.026626  0.026982  0.026859  0.026751  0.027298  0.026979  0.027076  0.026732  0.026982  0.026855  0.026727  0.026755  0.026346  0.027027  0.027240  0.026920  0.026694  0.026502  0.026244  0.026620  0.027254  0.026519  0.026684  0.026650  0.026674  0.026091  0.026941  0.027116  0.026640  0.027230  0.027058  0.026088  0.026467  0.027049  0.026782  0.026451  0.026628  0.027039  0.026548  0.026742  0.027143  0.026722  0.027293  0.027011  0.026886  0.026775  0.026840  0.027414  0.026609  0.026755  0.026533  0.026859  0.026744  0.026375  0.026536  0.026984  0.026793  0.027121  0.027432  0.027229  0.027116  0.026658 
 0.026613  0.026611  0.027167  0.026794  0.026363  0.027211  0.026555  0.026610  0.027475  0.027111  0.026595  0.026270  0.026469  0.027090  0.026436  0.026674  0.026920  0.026692  0.026722  0.026798  0.026239  0.026208  0.026576  0.026944  0.026588  0.026571  0.027147  0.027274  0.026445  0.026659  0.026933  0.026226  0.026557  0.026522  0.026766  0.026302  0.026976  0.026844  0.026632  0.026959  0.026583  0.026630  0.026992  0.026876  0.026958  0.026542  0.026714  0.026673  0.026443  0.026590  0.026115  0.026834  0.026927  0.026707  0.026400  0.026399  0.026242  0.026384  0.027080  0.026425  0.026557  0.026419  0.026440  0.025962  0.026703  0.026851  0.026465  0.026996  0.026826  0.026039  0.026416  0.026984  0.026544  0.026267  0.026444  0.026789  0.026422  0.026423  0.026950  0.026678  0.027153  0.026923  0.026591  0.026790  0.026727  0.027192  0.026419  0.026729  0.026431  0.026495  0.026436  0.026366  0.026273  0.026836  0.026643  0.026913  0.027159  0.027195  0.026880  0.026465 
 0.026352  0.026343  0.026988  0.026580  0.026283  0.027012  0.026416  0.026361  0.027201  0.026964  0.026410  0.026117  0.026321  0.026691  0.026296  0.026521  0.026606  0.026434  0.026597  0.026738  0.026093  0.025949  0.026438  0.026955  0.026394  0.026512  0.026934  0.027067  0.026413  0.026450  0.026675  0.026057  0.026427  0.026439  0.026670  0.026105  0.026791  0.026547  0.026585  0.026820  0.026379  0.026494  0.026855  0.026750  0.026744  0.026345  0.026612  0.026506  0.026223  0.026454  0.025860  0.026517  0.026777  0.026442  0.026121  0.026039  0.025856  0.026169  0.026945  0.026223  0.026389  0.026418  0.026259  0.025780  0.026472  0.026624  0.026295  0.026672  0.026686  0.025907  0.026236  0.026694  0.026465  0.026164  0.026171  0.026631  0.026306  0.026203  0.026747  0.026413  0.026934  0.026544  0.026380  0.026610  0.026477  0.026913  0.026109  0.026576  0.026196  0.026325  0.026310  0.026139  0.026138  0.026534  0.026493  0.026744  0.027083  0.027161  0.026715  0.026249 
 0.026058  0.026042  0.026841  0.026399  0.025947  0.026872  0.026276  0.026219  0.026800  0.026659  0.026123  0.025771  0.026112  0.026475  0.026024  0.026193  0.026479  0.026332  0.026409  0.026408  0.025953  0.025695  0.026201  0.026724  0.026147  0.026315  0.026599  0.026809  0.026139  0.026256  0.026268  0.025872  0.026137  0.026151  0.026470  0.025962  0.026542  0.026075  0.026214  0.026538  0.026075  0.026150  0.026675  0.026631  0.026541  0.026167  0.026207  0.026388  0.025972  0.026169  0.025514  0.026276  0.026335  0.026082  0.026040  0.025886  0.025599  0.025952  0.026566  0.026048  0.026007  0.026309  0.025895  0.025571  0.026371  0.026211  0.026119  0.026414  0.026424  0.025748  0.025974  0.026531  0.026168  0.026006  0.025667  0.026251  0.026131  0.025917  0.026499  0.026240  0.026622  0.026275  0.026004  0.026326  0.026131  0.026606  0.025975  0.026431  0.025819  0.026035  0.026031  0.025965  0.026022  0.026237  0.026187  0.026436  0.027008  0.026964  0.026496  0.025944 
 0.025685  0.025867  0.026530  0.026080  0.025718  0.026543  0.025956  0.025891  0.026463  0.026333  0.025838  0.025582  0.025816  0.026323  0.025641  0.026127  0.026117  0.026096  0.026235  0.026007  0.025709  0.025438  0.025907  0.026433  0.025830  0.026014  0.026279  0.026226  0.025941  0.025981  0.026147  0.025582  0.026033  0.025835  0.026076  0.025597  0.026297  0.025688  0.026089  0.026212  0.025730  0.026034  0.026398  0.026276  0.026217  0.025840  0.025923  0.026156  0.025720  0.025885  0.025216  0.025830  0.026236  0.025933  0.025694  0.025679  0.025404  0.025580  0.026067  0.025618  0.025726  0.026008  0.025788  0.025272  0.025986  0.025941  0.025716  0.026124  0.026257  0.025418  0.025557  0.026379  0.025835  0.025677  0.025412  0.025901  0.025954  0.025736  0.026028  0.025912  0.026248  0.026055  0.025806  0.025989  0.025968  0.026192  0.025674  0.026031  0.025515  0.025751  0.025839  0.025669  0.025791  0.025906  0.025789  0.026099  0.026685  0.026651  0.026187  0.025673 
 0.025503  0.025603  0.026224  0.025930  0.025520  0.026058  0.025920  0.025609  0.026064  0.025938  0.025658  0.025359  0.025633  0.026146  0.025413  0.025969  0.025891  0.025951  0.026013  0.025807  0.025553  0.025303  0.025571  0.025991  0.025570  0.025943  0.026003  0.025970  0.025811  0.025784  0.025895  0.025422  0.025839  0.025594  0.025882  0.025402  0.025975  0.025626  0.026047  0.025971  0.025427  0.025847  0.026166  0.026136  0.026021  0.025614  0.025655  0.026074  0.025603  0.025585  0.025191  0.025574  0.025825  0.025794  0.025534  0.025380  0.025305  0.025313  0.025889  0.025297  0.025558  0.025875  0.025545  0.025091  0.025701  0.025613  0.025594  0.026200  0.026050  0.025225  0.025385  0.026050  0.025687  0.025565  0.025362  0.025751  0.025823  0.025586  0.025805  0.025819  0.025947  0.025927  0.025667  0.025864  0.025860  0.025908  0.025473  0.025877  0.025235  0.025625  0.025655  0.025518  0.025706  0.025583  0.025624  0.025791  0.026597  0.026402  0.025963  0.025588 
 0.025375  0.025384  0.026048  0.025755  0.025475  0.025720  0.025753  0.025384  0.025994  0.025711  0.025581  0.025334  0.025498  0.025921  0.025255  0.025785  0.025674  0.025702  0.025877  0.025798  0.025390  0.024934  0.025511  0.025803  0.025528  0.025846  0.025677  0.025822  0.025735  0.025501  0.025668  0.025407  0.025597  0.025488  0.025756  0.025334  0.025723  0.025359  0.025977  0.025768  0.025255  0.025583  0.025998  0.025921  0.025721  0.025484  0.025377  0.025846  0.025220  0.025334  0.024817  0.025527  0.025568  0.025612  0.025347  0.025165  0.025188  0.025107  0.025698  0.024999  0.025443  0.025585  0.025323  0.024812  0.025525  0.025366  0.025428  0.026071  0.025913  0.024918  0.025312  0.025983  0.025585  0.025283  0.025119  0.025626  0.025500  0.025499  0.025596  0.025689  0.025700  0.025782  0.025471  0.025467  0.025601  0.025712  0.025297  0.025654  0.025076  0.025427  0.025403  0.025536  0.025540  0.025307  0.025452  0.025418  0.026403  0.026168  0.025769  0.025379 
 0.025145  0.025239  0.025984  0.025716  0.025311  0.025519  0.025799  0.025380  0.025856  0.025570  0.025629  0.025301  0.025384  0.025736  0.025218  0.025701  0.025617  0.025586  0.025674  0.025789  0.025377  0.024932  0.025462  0.025631  0.025337  0.025731  0.025591  0.025761  0.025655  0.025458  0.025634  0.025267  0.025506  0.025302  0.025579  0.025352  0.025561  0.025154  0.026008  0.025672  0.025050  0.025476  0.025798  0.025884  0.025495  0.025356  0.025233  0.025632  0.025226  0.025166  0.024733  0.025381  0.025552  0.025569  0.025225  0.025313  0.025102  0.025111  0.025688  0.025102  0.025317  0.025606  0.025212  0.024829  0.025438  0.025364  0.025281  0.025989  0.025855  0.024750  0.025186  0.025948  0.025458  0.025239  0.024958  0.025572  0.025403  0.025524  0.025435  0.025662  0.025700  0.025595  0.025288  0.025289  0.025499  0.025658  0.025158  0.025517  0.025139  0.025361  0.025157  0.025510  0.025365  0.025176  0.025292  0.025470  0.026286  0.026178  0.025758  0.025166 
 0.025068  0.025017  0.025752  0.025614  0.025206  0.025409  0.025873  0.025184  0.025760  0.025431  0.025581  0.025158  0.025261  0.025505  0.025080  0.025613  0.025544  0.025307  0.025674  0.025718  0.025324  0.024969  0.025368  0.025601  0.025219  0.025560  0.025559  0.025663  0.025679  0.025363  0.025427  0.025107  0.025502  0.025047  0.025450  0.025216  0.025439  0.025064  0.025815  0.025603  0.025076  0.025292  0.025766  0.025808  0.025464  0.025257  0.025105  0.025607  0.024978  0.025183  0.024711  0.025173  0.025580  0.025562  0.025083  0.025172  0.024960  0.024889  0.025447  0.024938  0.025075  0.025303  0.025055  0.024677  0.025268  0.025127  0.025268  0.025943  0.025801  0.024615  0.025154  0.025873  0.025243  0.025103  0.024849  0.025431  0.025345  0.025316  0.025431  0.025656  0.025586  0.025554  0.025158  0.025110  0.025314  0.025552  0.025109  0.025398  0.025118  0.025184  0.025142  0.025484  0.025456  0.025082  0.025209  0.025386  0.026086  0.025884  0.025705  0.025089 
 0.025143  0.025005  0.025718  0.025504  0.025295  0.025538  0.025782  0.025384  0.025860  0.025497  0.025534  0.025146  0.025194  0.025460  0.024955  0.025586  0.025495  0.025315  0.025585  0.025851  0.025330  0.024771  0.025208  0.025559  0.025237  0.025467  0.025706  0.025745  0.025689  0.025396  0.025596  0.025299  0.025436  0.024945  0.025581  0.025185  0.025341  0.025038  0.025878  0.025769  0.025121  0.025372  0.025778  0.025781  0.025262  0.025249  0.025296  0.025594  0.025192  0.025310  0.024872  0.025271  0.025637  0.025503  0.025151  0.025234  0.025029  0.024981  0.025484  0.024921  0.025045  0.025215  0.025075  0.024761  0.025259  0.025276  0.025364  0.026006  0.025774  0.024757  0.025249  0.025746  0.025102  0.024997  0.024908  0.025341  0.025371  0.025388  0.025295  0.025750  0.025533  0.025506  0.025130  0.025135  0.025310  0.025453  0.025175  0.025401  0.024936  0.025145  0.025075  0.025487  0.025474  0.025014  0.025270  0.025466  0.026003  0.026026  0.025717  0.025170 
 0.025065  0.024868  0.025575  0.025404  0.025246  0.025549  0.025648  0.025412  0.025843  0.025473  0.025612  0.024918  0.025084  0.025275  0.024860  0.025438  0.025410  0.025153  0.025562  0.025839  0.025374  0.024827  0.025068  0.025342  0.025149  0.025229  0.025506  0.025672  0.025647  0.025212  0.025451  0.025298  0.025321  0.025020  0.025418  0.025098  0.025329  0.024927  0.025786  0.025795  0.024975  0.025155  0.025647  0.025693  0.025352  0.025141  0.025192  0.025457  0.025276  0.025100  0.024795  0.025384  0.025569  0.025594  0.025188  0.025179  0.025095  0.024905  0.025408  0.024826  0.024929  0.025222  0.025000  0.024739  0.025176  0.025214  0.025365  0.025939  0.025943  0.024723  0.025271  0.025587  0.024853  0.024934  0.024963  0.025309  0.025255  0.025317  0.025158  0.025652  0.025535  0.025541  0.025104  0.025042  0.025377  0.025439  0.025014  0.025404  0.024856  0.025221  0.025160  0.025479  0.025532  0.024983  0.025309  0.025361  0.025930  0.026002  0.025400  0.025026 
 0.025035  0.024840  0.025442  0.025222  0.025113  0.025399  0.025602  0.025254  0.025764  0.025426  0.025533  0.024782  0.025271  0.025294  0.024884  0.025462  0.025240  0.025102  0.025248  0.025723  0.025239  0.024664  0.024935  0.025226  0.025084  0.025099  0.025391  0.025686  0.025502  0.025073  0.025293  0.025352  0.025215  0.024947  0.025230  0.025015  0.025334  0.024874  0.025632  0.025707  0.024905  0.025087  0.025411  0.025597  0.025216  0.025175  0.025124  0.025377  0.025225  0.025118  0.024737  0.025311  0.025223  0.025482  0.025008  0.024926  0.025002  0.024697  0.025291  0.024886  0.024920  0.025178  0.024904  0.024828  0.024896  0.025137  0.025444  0.025801  0.025838  0.024685  0.025115  0.025429  0.024824  0.024888  0.024818  0.025199  0.025064  0.025094  0.025116  0.025724  0.025308  0.025409  0.024970  0.024915  0.025300  0.025394  0.024906  0.025284  0.024797  0.025101  0.025126  0.025399  0.025601  0.024939  0.025159  0.025152  0.025899  0.025889  0.025228  0.024870 
 0.025108  0.024932  0.025563  0.025379  0.025151  0.025419  0.025633  0.025206  0.025929  0.025558  0.025494  0.024857  0.025348  0.025326  0.024843  0.025457  0.025255  0.025121  0.025261  0.025599  0.025288  0.024678  0.025013  0.025268  0.025254  0.025110  0.025486  0.025717  0.025512  0.025108  0.025194  0.025302  0.025338  0.025023  0.025313  0.025162  0.025395  0.025080  0.025703  0.025724  0.024870  0.025116  0.025477  0.025587  0.025215  0.025261  0.025253  0.025511  0.025385  0.025128  0.024744  0.025385  0.025370  0.025534  0.025034  0.025010  0.025053  0.024659  0.025499  0.025001  0.024907  0.025336  0.024934  0.024822  0.024975  0.025133  0.025305  0.025780  0.025919  0.024835  0.025205  0.025505  0.024906  0.025098  0.025043  0.025299  0.025220  0.025181  0.025155  0.025824  0.025471  0.025363  0.024876  0.024906  0.025247  0.025329  0.024949  0.025343  0.024775  0.025289  0.025212  0.025441  0.025574  0.025128  0.025225  0.025329  0.025856  0.025838  0.025256  0.024959 
 0.025228  0.024990  0.025671  0.025595  0.025233  0.025391  0.025824  0.025331  0.025999  0.025701  0.025547  0.025005  0.025416  0.025396  0.024995  0.025493  0.025290  0.025223  0.025397  0.025782  0.025462  0.024793  0.025163  0.025323  0.025236  0.025236  0.025560  0.025906  0.025540  0.025273  0.025257  0.025323  0.025368  0.025284  0.025472  0.025218  0.025403  0.025089  0.025746  0.025748  0.025027  0.025207  0.025605  0.025557  0.025333  0.025287  0.025475  0.025717  0.025537  0.025123  0.024880  0.025361  0.025365  0.025618  0.025220  0.024990  0.025072  0.024833  0.025490  0.025166  0.025041  0.025469  0.025043  0.024894  0.025007  0.025256  0.025394  0.026043  0.025903  0.024909  0.025317  0.025618  0.025061  0.025332  0.025079  0.025254  0.025284  0.025440  0.025252  0.025997  0.025529  0.025403  0.025141  0.025002  0.025351  0.025309  0.025183  0.025531  0.024910  0.025540  0.025380  0.025605  0.025862  0.025286  0.025472  0.025427  0.025933  0.025949  0.025442  0.024972 
 0.025461  0.025082  0.025837  0.025779  0.025328  0.025479  0.025872  0.025537  0.026133  0.025956  0.025655  0.025209  0.025503  0.025561  0.024945  0.025514  0.025289  0.025370  0.025574  0.025899  0.025501  0.024889  0.025188  0.025405  0.025189  0.025258  0.025566  0.025953  0.025719  0.025491  0.025262  0.025474  0.025517  0.025315  0.025595  0.025439  0.025402  0.025163  0.025869  0.025797  0.025245  0.025295  0.025617  0.025554  0.025282  0.025404  0.025599  0.025827  0.025635  0.025179  0.024947  0.025485  0.025468  0.025784  0.025230  0.025028  0.025229  0.025051  0.025584  0.025228  0.025245  0.025580  0.025167  0.025186  0.025117  0.025258  0.025557  0.026081  0.025901  0.025096  0.025465  0.025748  0.025234  0.025500  0.025184  0.025197  0.025508  0.025659  0.025410  0.026251  0.025657  0.025373  0.025310  0.025007  0.025552  0.025348  0.025377  0.025680  0.025061  0.025638  0.025432  0.025682  0.025952  0.025416  0.025579  0.025524  0.026091  0.025969  0.025458  0.024990 
 0.025578  0.025303  0.026032  0.025994  0.025469  0.025667  0.026170  0.025749  0.026327  0.026228  0.025698  0.025229  0.025713  0.025574  0.025223  0.025674  0.025436  0.025516  0.025633  0.025831  0.025644  0.025194  0.025309  0.025633  0.025430  0.025371  0.025695  0.026160  0.025925  0.025714  0.025517  0.025681  0.025725  0.025461  0.025752  0.025699  0.025661  0.025356  0.026063  0.025952  0.025492  0.025405  0.025954  0.025818  0.025375  0.025581  0.025743  0.025940  0.025712  0.025363  0.025256  0.025611  0.025603  0.025883  0.025471  0.025386  0.025337  0.025345  0.025833  0.025449  0.025497  0.025677  0.025359  0.025348  0.025211  0.025405  0.025842  0.026189  0.026036  0.025241  0.025571  0.025893  0.025376  0.025664  0.025507  0.025370  0.025757  0.025897  0.025527  0.026388  0.025841  0.025489  0.025493  0.025192  0.025753  0.025463  0.025588  0.025826  0.025346  0.025876  0.025687  0.025911  0.026192  0.025550  0.025787  0.025737  0.026179  0.026272  0.025640  0.025177 
 0.025758  0.025491  0.026099  0.026089  0.025721  0.025940  0.026392  0.025923  0.026367  0.026236  0.025848  0.025386  0.026034  0.025604  0.025385  0.025723  0.025674  0.025592  0.025916  0.026019  0.025640  0.025354  0.025429  0.025878  0.025497  0.025595  0.025796  0.026510  0.026116  0.025759  0.025771  0.025773  0.025910  0.025497  0.026011  0.025915  0.025819  0.025608  0.026220  0.026026  0.025661  0.025551  0.026241  0.025956  0.025543  0.025742  0.025910  0.026131  0.025897  0.025503  0.025540  0.025848  0.025817  0.026046  0.025604  0.025568  0.025488  0.025626  0.025940  0.025732  0.025702  0.025995  0.025504  0.025476  0.025483  0.025684  0.025927  0.026387  0.026191  0.025317  0.025743  0.026006  0.025592  0.025745  0.025714  0.025478  0.025929  0.025920  0.025664  0.026601  0.026041  0.025612  0.025697  0.025287  0.025878  0.025659  0.025686  0.026096  0.025410  0.025956  0.025785  0.025984  0.026276  0.025785  0.025884  0.025961  0.026309  0.026349  0.025769  0.025277 
 0.025852  0.025638  0.026145  0.026008  0.025879  0.026127  0.026599  0.026172  0.026519  0.026242  0.026033  0.025556  0.026221  0.025750  0.025491  0.025837  0.025736  0.025642  0.026025  0.026111  0.025773  0.025384  0.025608  0.025978  0.025617  0.025716  0.025924  0.026524  0.026367  0.025862  0.025941  0.025838  0.026025  0.025695  0.026036  0.026185  0.026010  0.025693  0.026376  0.026071  0.025646  0.025687  0.026290  0.026005  0.025626  0.025977  0.026088  0.026274  0.025992  0.025565  0.025738  0.025999  0.026088  0.026164  0.025789  0.025739  0.025705  0.025851  0.025938  0.025812  0.025877  0.026200  0.025678  0.025563  0.025541  0.025826  0.026140  0.026489  0.026247  0.025548  0.025861  0.026084  0.025869  0.025909  0.025840  0.025519  0.025966  0.026075  0.025792  0.026711  0.026174  0.025738  0.025792  0.025375  0.026184  0.025801  0.025785  0.026125  0.025506  0.025946  0.025952  0.026091  0.026358  0.025835  0.026039  0.026124  0.026390  0.026425  0.025952  0.025388 
 0.025988  0.025818  0.026297  0.026217  0.026033  0.026243  0.026744  0.026258  0.026739  0.026385  0.026260  0.025718  0.026482  0.026072  0.025687  0.025945  0.025857  0.025876  0.026134  0.026369  0.025945  0.025621  0.025773  0.026120  0.025659  0.025975  0.026108  0.026748  0.026436  0.026047  0.026055  0.025984  0.026259  0.025837  0.026176  0.026505  0.026130  0.025955  0.026519  0.026196  0.025868  0.025784  0.026490  0.026085  0.025874  0.026114  0.026186  0.026525  0.026257  0.025766  0.026032  0.026319  0.026334  0.026446  0.025971  0.025887  0.025906  0.026072  0.026012  0.025964  0.026000  0.026394  0.025829  0.025813  0.025772  0.025966  0.026284  0.026523  0.026401  0.025652  0.026064  0.026196  0.026115  0.025968  0.026122  0.025685  0.026258  0.026285  0.025878  0.026877  0.026339  0.025900  0.025908  0.025632  0.026331  0.025987  0.025953  0.026299  0.025536  0.026165  0.026105  0.026298  0.026580  0.026111  0.026125  0.026263  0.026456  0.026481  0.026184  0.025639 
 0.026189  0.025948  0.026452  0.026500  0.026228  0.026361  0.026835  0.026415  0.026930  0.026465  0.026396  0.025957  0.026645  0.026178  0.025891  0.026173  0.026002  0.026014  0.026286  0.026584  0.026031  0.025764  0.025935  0.026256  0.025797  0.026180  0.026313  0.026966  0.026596  0.026164  0.026294  0.026182  0.026550  0.026068  0.026475  0.026686  0.026212  0.026269  0.026740  0.026482  0.026052  0.025955  0.026781  0.026195  0.026027  0.026337  0.026340  0.026659  0.026377  0.025956  0.026318  0.026445  0.026440  0.026694  0.026094  0.026120  0.026049  0.026206  0.026254  0.026148  0.026085  0.026498  0.025954  0.025964  0.025886  0.026227  0.026381  0.026719  0.026380  0.025869  0.026111  0.026300  0.026325  0.026082  0.026378  0.025821  0.026446  0.026302  0.026094  0.026919  0.026581  0.026077  0.026089  0.025757  0.026450  0.026169  0.026011  0.026383  0.025727  0.026433  0.026257  0.026542  0.026700  0.026287  0.026286  0.026461  0.026586  0.026605  0.026335  0.025829 
 0.026374  0.026075  0.026684  0.026690  0.026376  0.026557  0.026975  0.026491  0.027076  0.026631  0.026472  0.026078  0.026804  0.026223  0.026086  0.026289  0.026158  0.026181  0.026543  0.026730  0.026146  0.026046  0.026091  0.026288  0.025954  0.026300  0.026410  0.027012  0.026769  0.026329  0.026371  0.026389  0.026697  0.026151  0.026587  0.026930  0.026396  0.026309  0.026745  0.026627  0.026295  0.026101  0.027016  0.026303  0.026123  0.026451  0.026398  0.026732  0.026466  0.026186  0.026564  0.026581  0.026553  0.026765  0.026156  0.026245  0.026254  0.026298  0.026441  0.026274  0.026289  0.026779  0.026108  0.026062  0.026085  0.026323  0.026495  0.026854  0.026624  0.025920  0.026197  0.026534  0.026417  0.026185  0.026504  0.025977  0.026665  0.026493  0.026223  0.027108  0.026752  0.026281  0.026180  0.025887  0.026687  0.026236  0.026029  0.026545  0.025900  0.026558  0.026419  0.026551  0.026868  0.026412  0.026416  0.026585  0.026631  0.026681  0.026579  0.026107 
 0.026478  0.026184  0.026856  0.026870  0.026372  0.026758  0.027013  0.026589  0.027208  0.026725  0.026590  0.026057  0.026890  0.026341  0.026115  0.026391  0.026257  0.026185  0.026744  0.026844  0.026155  0.026131  0.026157  0.026383  0.026091  0.026374  0.026492  0.027020  0.026760  0.026589  0.026427  0.026357  0.026744  0.026347  0.026748  0.026967  0.026511  0.026417  0.026821  0.026759  0.026389  0.026128  0.027068  0.026460  0.026210  0.026645  0.026457  0.026836  0.026557  0.026177  0.026650  0.026659  0.026590  0.026840  0.026201  0.026377  0.026285  0.026492  0.026530  0.026491  0.026360  0.026872  0.026252  0.026114  0.026226  0.026485  0.026520  0.026846  0.026790  0.026036  0.026435  0.026608  0.026574  0.026281  0.026603  0.026137  0.026678  0.026705  0.026366  0.027263  0.026783  0.026306  0.026276  0.026048  0.026815  0.026311  0.026209  0.026596  0.025938  0.026726  0.026554  0.026614  0.026954  0.026535  0.026450  0.026695  0.026785  0.026748  0.026627  0.026181 
 0.026555  0.026288  0.027004  0.026946  0.026477  0.026829  0.027110  0.026630  0.027231  0.026818  0.026728  0.026089  0.026831  0.026363  0.026095  0.026463  0.026386  0.026170  0.026865  0.026902  0.026282  0.026130  0.026284  0.026436  0.026134  0.026459  0.026541  0.027068  0.026892  0.026630  0.026572  0.026444  0.026930  0.026400  0.026862  0.027066  0.026670  0.026496  0.026941  0.026775  0.026510  0.026317  0.027180  0.026513  0.026088  0.026640  0.026519  0.026964  0.026700  0.026308  0.026686  0.026771  0.026633  0.026943  0.026251  0.026473  0.026371  0.026665  0.026611  0.026565  0.026475  0.026914  0.026199  0.026137  0.026199  0.026555  0.026680  0.026974  0.026822  0.026168  0.026475  0.026602  0.026555  0.026387  0.026636  0.026283  0.026803  0.026735  0.026381  0.027329  0.026911  0.026364  0.026303  0.026175  0.026907  0.026397  0.026347  0.026621  0.025932  0.026688  0.026587  0.026838  0.027016  0.026548  0.026551  0.026814  0.026808  0.026775  0.026628  0.026340 
 0.026712  0.026415  0.027033  0.027068  0.026537  0.026953  0.027176  0.026719  0.027244  0.026780  0.026731  0.026171  0.026810  0.026575  0.026219  0.026680  0.026378  0.026219  0.026949  0.026869  0.026276  0.026310  0.026309  0.026574  0.026247  0.026574  0.026597  0.027132  0.026853  0.026612  0.026586  0.026709  0.027044  0.026401  0.026934  0.027075  0.026737  0.026517  0.026912  0.026903  0.026484  0.026382  0.027239  0.026605  0.026130  0.026722  0.026690  0.027090  0.026686  0.026324  0.026829  0.026850  0.026631  0.026986  0.026353  0.026565  0.026334  0.026820  0.026620  0.026505  0.026597  0.027110  0.026308  0.026206  0.026367  0.026559  0.026789  0.027078  0.026993  0.026153  0.026549  0.026771  0.026625  0.026474  0.026799  0.026336  0.026874  0.026824  0.026448  0.027372  0.026955  0.026497  0.026353  0.026223  0.027000  0.026450  0.026314  0.026753  0.025981  0.026887  0.026686  0.026890  0.027137  0.026598  0.026603  0.026751  0.026847  0.026782  0.026570  0.026441 
 0.026730  0.026425  0.027021  0.026976  0.026357  0.026853  0.027166  0.026756  0.027352  0.026827  0.026676  0.026122  0.026774  0.026562  0.026193  0.026618  0.026328  0.026242  0.026849  0.026857  0.026247  0.026373  0.026394  0.026660  0.026380  0.026488  0.026603  0.027144  0.026886  0.026423  0.026699  0.026743  0.027039  0.026394  0.026977  0.027155  0.026775  0.026586  0.026959  0.027037  0.026505  0.026422  0.027143  0.026573  0.026253  0.026783  0.026868  0.027051  0.026673  0.026287  0.026833  0.026810  0.026599  0.027004  0.026348  0.026623  0.026476  0.026893  0.026584  0.026556  0.026599  0.027104  0.026270  0.026326  0.026424  0.026587  0.026795  0.027116  0.027058  0.026138  0.026614  0.026737  0.026679  0.026391  0.026793  0.026465  0.027019  0.026837  0.026334  0.027350  0.026989  0.026507  0.026442  0.026243  0.026984  0.026544  0.026307  0.026717  0.025984  0.026970  0.026668  0.026993  0.027189  0.026715  0.026582  0.026682  0.026888  0.026745  0.026750  0.026457 
 0.026762  0.026449  0.027009  0.026944  0.026347  0.026944  0.027246  0.026929  0.027366  0.026906  0.026732  0.026278  0.026700  0.026699  0.026297  0.026611  0.026412  0.026259  0.026913  0.026843  0.026336  0.026298  0.026479  0.026780  0.026230  0.026495  0.026753  0.027180  0.026887  0.026528  0.026767  0.026819  0.027130  0.026419  0.027104  0.027240  0.026863  0.026670  0.027023  0.026999  0.026557  0.026510  0.027232  0.026573  0.026272  0.026761  0.026865  0.027063  0.026597  0.026310  0.026932  0.026747  0.026615  0.026944  0.026331  0.026784  0.026390  0.026969  0.026648  0.026591  0.026582  0.027285  0.026361  0.026358  0.026522  0.026601  0.026868  0.027116  0.027150  0.026295  0.026583  0.026757  0.026761  0.026304  0.026929  0.026487  0.026911  0.026807  0.026256  0.027444  0.027041  0.026575  0.026492  0.026221  0.027011  0.026537  0.026436  0.026746  0.025937  0.027130  0.026609  0.027047  0.027097  0.026801  0.026561  0.026703  0.026930  0.026607  0.026603  0.026503 
 0.026491  0.026151  0.026648  0.026764  0.026163  0.026859  0.026960  0.026607  0.027130  0.026725  0.026506  0.026121  0.026318  0.026551  0.026022  0.026315  0.026175  0.026051  0.026617  0.026589  0.026123  0.026054  0.026239  0.026533  0.026121  0.026270  0.026562  0.026975  0.026761  0.026411  0.026553  0.026393  0.026973  0.026229  0.026816  0.027046  0.026621  0.026371  0.026596  0.026860  0.026393  0.026416  0.027215  0.026254  0.026029  0.026507  0.026717  0.026883  0.026379  0.026135  0.026770  0.026523  0.026495  0.026787  0.025945  0.026468  0.026157  0.026677  0.026420  0.026473  0.026330  0.027051  0.026139  0.026012  0.026128  0.026444  0.026785  0.026915  0.026943  0.026012  0.026304  0.026529  0.026467  0.026161  0.026722  0.026258  0.026562  0.026521  0.026083  0.027279  0.026805  0.026403  0.026239  0.026158  0.026813  0.026323  0.026320  0.026535  0.025740  0.027017  0.026596  0.026918  0.026799  0.026456  0.026404  0.026586  0.026610  0.026382  0.026486  0.026278 
 0.026315  0.025923  0.026409  0.026536  0.026096  0.026732  0.026892  0.026533  0.027003  0.026574  0.026263  0.025861  0.026190  0.026390  0.025793  0.026201  0.026158  0.025996  0.026470  0.026427  0.025838  0.025959  0.026001  0.026242  0.025848  0.026004  0.026406  0.026797  0.026498  0.026231  0.026302  0.026163  0.026660  0.026131  0.026549  0.026863  0.026353  0.026310  0.026436  0.026649  0.026306  0.026286  0.027111  0.026002  0.025819  0.026333  0.026599  0.026653  0.026134  0.025981  0.026503  0.026343  0.026418  0.026588  0.025772  0.026319  0.025999  0.026446  0.026283  0.026313  0.026301  0.027019  0.026045  0.025895  0.025834  0.026182  0.026618  0.026635  0.026768  0.025904  0.026244  0.026528  0.026224  0.026116  0.026600  0.025975  0.026476  0.026394  0.025997  0.027067  0.026687  0.026258  0.026051  0.026013  0.026662  0.026128  0.026137  0.026343  0.025547  0.026874  0.026485  0.026696  0.026696  0.026236  0.026256  0.026458  0.026460  0.026169  0.026299  0.026099 
 0.025996  0.025492  0.026188  0.026142  0.025795  0.026446  0.026522  0.026253  0.026618  0.026282  0.025967  0.025521  0.025979  0.026065  0.025525  0.025943  0.025795  0.025680  0.026246  0.026194  0.025460  0.025710  0.025623  0.026128  0.025525  0.025657  0.026035  0.026543  0.026272  0.025902  0.025944  0.025811  0.026334  0.025899  0.026040  0.026543  0.026045  0.026223  0.026149  0.026209  0.025962  0.026098  0.026880  0.025752  0.025672  0.026045  0.026252  0.026312  0.025813  0.025728  0.026185  0.025921  0.026083  0.026397  0.025554  0.026019  0.025644  0.026112  0.026010  0.026055  0.025951  0.026658  0.025776  0.025725  0.025451  0.025854  0.026305  0.026304  0.026354  0.025554  0.025783  0.026232  0.025805  0.025733  0.026215  0.025720  0.026068  0.026125  0.025664  0.026805  0.026405  0.026069  0.025777  0.025694  0.026477  0.025863  0.025873  0.026211  0.025241  0.026639  0.026243  0.026361  0.026383  0.025953  0.026063  0.026060  0.026309  0.026030  0.025955  0.025953 
 0.025460  0.025251  0.025750  0.025758  0.025491  0.026058  0.026175  0.025958  0.026201  0.026038  0.025733  0.025101  0.025683  0.025587  0.025226  0.025604  0.025343  0.025446  0.026014  0.025665  0.025145  0.025459  0.025378  0.025723  0.025125  0.025348  0.025669  0.026250  0.026025  0.025563  0.025550  0.025444  0.025892  0.025522  0.025560  0.026035  0.025709  0.025936  0.025591  0.025851  0.025637  0.025743  0.026569  0.025430  0.025203  0.025723  0.025956  0.025983  0.025290  0.025403  0.025887  0.025672  0.025635  0.025988  0.025198  0.025752  0.025289  0.025678  0.025571  0.025629  0.025597  0.026360  0.025401  0.025256  0.025065  0.025346  0.025837  0.025920  0.025985  0.025139  0.025407  0.025900  0.025535  0.025133  0.025822  0.025397  0.025640  0.025679  0.025313  0.026509  0.025853  0.025833  0.025508  0.025332  0.026038  0.025370  0.025487  0.025835  0.025035  0.026148  0.025938  0.025947  0.026108  0.025582  0.025631  0.025599  0.025855  0.025677  0.025682  0.025658 
 0.025152  0.025129  0.025424  0.025374  0.025318  0.025637  0.025799  0.025584  0.025805  0.025792  0.025320  0.024601  0.025345  0.025322  0.024779  0.025191  0.024901  0.025166  0.025527  0.025240  0.024876  0.025076  0.025110  0.025154  0.024795  0.024957  0.025334  0.025875  0.025807  0.025219  0.025129  0.025028  0.025706  0.025123  0.025160  0.025682  0.025413  0.025557  0.025146  0.025484  0.025182  0.025355  0.026100  0.024927  0.024911  0.025504  0.025506  0.025650  0.025004  0.025026  0.025603  0.025213  0.025328  0.025570  0.024845  0.025353  0.025107  0.025339  0.025228  0.025212  0.025321  0.026046  0.025073  0.024955  0.024852  0.025122  0.025552  0.025570  0.025566  0.025025  0.024951  0.025620  0.025171  0.024709  0.025402  0.025135  0.025414  0.025386  0.025053  0.026060  0.025349  0.025406  0.025318  0.025029  0.025554  0.025057  0.025011  0.025490  0.024703  0.025763  0.025425  0.025682  0.025711  0.025224  0.025439  0.025219  0.025507  0.025184  0.025416  0.025398 
 0.024647  0.024762  0.024887  0.025094  0.024955  0.025486  0.025639  0.025125  0.025538  0.025444  0.024798  0.024473  0.025030  0.025134  0.024406  0.024994  0.024723  0.024857  0.025216  0.024840  0.024706  0.024704  0.024819  0.024858  0.024307  0.024618  0.025140  0.025444  0.025361  0.024958  0.024744  0.024856  0.025394  0.024736  0.024828  0.025460  0.025117  0.025313  0.024804  0.025209  0.024858  0.025087  0.025860  0.024694  0.024692  0.025170  0.025135  0.025521  0.024743  0.024754  0.025285  0.024858  0.025091  0.025221  0.024594  0.025035  0.024886  0.025055  0.024996  0.024816  0.024952  0.025716  0.024971  0.024779  0.024489  0.024684  0.025174  0.025166  0.025272  0.024620  0.024727  0.025327  0.024892  0.024337  0.025097  0.024832  0.025094  0.025095  0.024835  0.025776  0.025079  0.025006  0.025018  0.024821  0.025325  0.024791  0.024812  0.025306  0.024458  0.025345  0.025092  0.025388  0.025433  0.025069  0.024902  0.024915  0.025243  0.024866  0.025147  0.025014 
 0.024348  0.024432  0.024635  0.024758  0.024536  0.025364  0.025255  0.024737  0.025131  0.025036  0.024394  0.024089  0.024568  0.024745  0.024231  0.024655  0.024545  0.024430  0.024710  0.024407  0.024291  0.024562  0.024395  0.024552  0.024133  0.024384  0.024745  0.025121  0.025054  0.024650  0.024563  0.024441  0.025059  0.024388  0.024653  0.025166  0.024748  0.024956  0.024461  0.024796  0.024570  0.024694  0.025612  0.024410  0.024482  0.024815  0.024816  0.025098  0.024543  0.024525  0.024970  0.024641  0.024873  0.024820  0.024326  0.024668  0.024644  0.024895  0.024757  0.024401  0.024739  0.025503  0.024639  0.024399  0.023934  0.024276  0.024963  0.024830  0.024946  0.024201  0.024259  0.024976  0.024774  0.024059  0.024679  0.024653  0.024866  0.024812  0.024475  0.025522  0.024736  0.024809  0.024667  0.024475  0.024810  0.024551  0.024456  0.024957  0.024170  0.025085  0.024856  0.025045  0.025248  0.024660  0.024687  0.024685  0.024721  0.024480  0.024896  0.024726 
 0.024096  0.024236  0.024333  0.024405  0.024178  0.024875  0.024754  0.024283  0.024906  0.024731  0.024081  0.023768  0.024357  0.024346  0.023988  0.024298  0.024121  0.023958  0.024260  0.024008  0.023982  0.024274  0.024127  0.024123  0.023972  0.024212  0.024286  0.024693  0.024676  0.024407  0.024261  0.024118  0.024752  0.024046  0.024145  0.024761  0.024480  0.024498  0.024103  0.024506  0.024312  0.024292  0.025144  0.024011  0.024105  0.024464  0.024649  0.024864  0.024088  0.024226  0.024560  0.024266  0.024260  0.024355  0.024036  0.024310  0.024160  0.024638  0.024506  0.024147  0.024292  0.025070  0.024361  0.023959  0.023521  0.023961  0.024634  0.024441  0.024641  0.023885  0.023994  0.024418  0.024375  0.023538  0.024394  0.024228  0.024576  0.024642  0.024017  0.025101  0.024302  0.024220  0.024083  0.024116  0.024561  0.024222  0.024088  0.024645  0.023824  0.024815  0.024487  0.024686  0.024907  0.024461  0.024170  0.024369  0.024364  0.024167  0.024555  0.024249 
 0.023773  0.023905  0.023935  0.024234  0.024004  0.024446  0.024554  0.023830  0.024452  0.024414  0.023739  0.023323  0.024003  0.024079  0.023789  0.024199  0.023792  0.023694  0.024004  0.023669  0.023670  0.024170  0.023946  0.023966  0.023664  0.023872  0.024168  0.024352  0.024312  0.024133  0.024057  0.024001  0.024396  0.023709  0.023909  0.024460  0.024189  0.024180  0.023863  0.024344  0.023948  0.023908  0.024766  0.023754  0.023956  0.024248  0.024212  0.024783  0.023964  0.023810  0.024450  0.023923  0.024025  0.024009  0.023585  0.024034  0.023911  0.024335  0.024243  0.023969  0.024135  0.024609  0.024128  0.023671  0.023315  0.023638  0.024393  0.024173  0.024275  0.023585  0.023642  0.024234  0.024171  0.023289  0.024139  0.023988  0.024253  0.024266  0.023724  0.024831  0.023986  0.023861  0.023851  0.023847  0.024320  0.023766  0.023839  0.024218  0.023604  0.024538  0.024058  0.024494  0.024571  0.024115  0.023862  0.024087  0.024069  0.023912  0.024182  0.024171 
 0.023438  0.023620  0.023551  0.023912  0.023643  0.024141  0.023906  0.023472  0.023948  0.023903  0.023391  0.023067  0.023577  0.023847  0.023636  0.023665  0.023461  0.023410  0.023746  0.023290  0.023258  0.023737  0.023648  0.023668  0.023408  0.023380  0.023881  0.024083  0.024101  0.023860  0.023797  0.023645  0.023965  0.023422  0.023626  0.024045  0.024012  0.023791  0.023415  0.024013  0.023552  0.023430  0.024422  0.023427  0.023529  0.024010  0.024001  0.024444  0.023481  0.023525  0.024008  0.023724  0.023714  0.023902  0.023274  0.023498  0.023689  0.023937  0.023925  0.023388  0.023677  0.024222  0.023787  0.023286  0.023018  0.023334  0.024254  0.023900  0.023879  0.023334  0.023257  0.023903  0.023713  0.023004  0.023768  0.023599  0.023898  0.023930  0.023520  0.024257  0.023631  0.023569  0.023596  0.023634  0.023897  0.023453  0.023341  0.023834  0.023209  0.024137  0.023744  0.024099  0.024288  0.023857  0.023545  0.023978  0.023828  0.023485  0.023888  0.023776 
 0.023193  0.023478  0.023608  0.023699  0.023614  0.023912  0.023755  0.023426  0.023849  0.023785  0.023089  0.022774  0.023352  0.023754  0.023582  0.023508  0.023359  0.023211  0.023639  0.023320  0.023255  0.023718  0.023495  0.023572  0.023349  0.023185  0.023686  0.023772  0.023807  0.023870  0.023685  0.023472  0.023669  0.023329  0.023280  0.023872  0.023859  0.023642  0.023300  0.023896  0.023352  0.023239  0.024287  0.023313  0.023300  0.023951  0.023762  0.024334  0.023315  0.023530  0.023975  0.023583  0.023659  0.023646  0.023221  0.023215  0.023543  0.023747  0.023909  0.023259  0.023453  0.023863  0.023721  0.023128  0.022781  0.023087  0.024351  0.023719  0.023767  0.023222  0.023104  0.023662  0.023754  0.022808  0.023684  0.023495  0.023571  0.023795  0.023325  0.024090  0.023491  0.023477  0.023419  0.023692  0.023732  0.023259  0.023272  0.023636  0.022928  0.023978  0.023540  0.024083  0.023999  0.023673  0.023451  0.023820  0.023529  0.023209  0.023784  0.023595 
 0.022956  0.023236  0.023474  0.023490  0.023563  0.023648  0.023455  0.023302  0.023538  0.023651  0.022922  0.022477  0.023032  0.023549  0.023335  0.023372  0.023270  0.023039  0.023457  0.023241  0.023013  0.023553  0.023241  0.023452  0.023254  0.022997  0.023519  0.023628  0.023604  0.023580  0.023573  0.023298  0.023408  0.023243  0.022962  0.023687  0.023602  0.023475  0.023154  0.023781  0.023225  0.023123  0.024078  0.023264  0.023157  0.023932  0.023589  0.024171  0.023316  0.023238  0.023862  0.023242  0.023309  0.023506  0.023142  0.023028  0.023438  0.023607  0.023549  0.023026  0.023278  0.023703  0.023528  0.023014  0.022615  0.022761  0.023889  0.023489  0.023663  0.023035  0.023032  0.023609  0.023476  0.022589  0.023576  0.023274  0.023317  0.023443  0.023210  0.023913  0.023525  0.023168  0.023352  0.023508  0.023373  0.023065  0.023164  0.023576  0.022664  0.023866  0.023376  0.024053  0.023877  0.023400  0.023296  0.023860  0.023486  0.023114  0.023541  0.023345 
 0.022987  0.023200  0.023281  0.023344  0.023266  0.023212  0.023270  0.022827  0.023233  0.023290  0.022833  0.022326  0.022922  0.023384  0.023100  0.023174  0.023091  0.022820  0.023236  0.023277  0.022885  0.023420  0.023125  0.023356  0.023098  0.022869  0.023362  0.023393  0.023492  0.023450  0.023302  0.023104  0.023151  0.023104  0.022648  0.023350  0.023559  0.023116  0.022983  0.023509  0.023122  0.022766  0.023830  0.023127  0.022886  0.023756  0.023359  0.023905  0.023131  0.023165  0.023797  0.023016  0.023147  0.023352  0.023067  0.022825  0.023198  0.023427  0.023288  0.022801  0.023187  0.023379  0.023289  0.022938  0.022570  0.022528  0.023735  0.023338  0.023226  0.022816  0.022935  0.023388  0.023363  0.022408  0.023319  0.023304  0.023050  0.023290  0.023079  0.023850  0.023362  0.023064  0.023209  0.023403  0.022965  0.022900  0.022925  0.023453  0.022595  0.023723  0.023260  0.023713  0.023669  0.023103  0.023199  0.023612  0.023420  0.022890  0.023229  0.023448 
 0.022960  0.023209  0.023362  0.023290  0.023329  0.023131  0.023261  0.022765  0.023078  0.023292  0.022793  0.022065  0.022830  0.023351  0.023144  0.022989  0.022980  0.022635  0.023137  0.023085  0.022854  0.023438  0.023031  0.023233  0.023166  0.022817  0.023272  0.023329  0.023556  0.023284  0.023427  0.023073  0.023045  0.022868  0.022462  0.023196  0.023449  0.023095  0.022904  0.023296  0.023089  0.022750  0.023690  0.023239  0.022999  0.023645  0.023308  0.023906  0.023337  0.023010  0.023873  0.022889  0.023251  0.023358  0.022975  0.022804  0.023206  0.023430  0.023097  0.022812  0.023268  0.023212  0.023321  0.023013  0.022686  0.022564  0.023692  0.023313  0.023280  0.022723  0.022929  0.023406  0.023392  0.022327  0.023344  0.023369  0.022956  0.023240  0.023134  0.023824  0.023109  0.023036  0.022988  0.023404  0.022915  0.022884  0.022769  0.023309  0.022556  0.023612  0.023239  0.023705  0.023754  0.023080  0.023301  0.023417  0.023456  0.022818  0.023112  0.023417 
 0.022959  0.023267  0.023389  0.023309  0.023460  0.023098  0.023048  0.022870  0.023095  0.023336  0.022878  0.022216  0.022898  0.023257  0.023232  0.023160  0.022995  0.022788  0.023198  0.023154  0.022899  0.023447  0.023243  0.023282  0.023459  0.022821  0.023336  0.023281  0.023606  0.023384  0.023395  0.023123  0.023133  0.022972  0.022521  0.023354  0.023480  0.023123  0.022859  0.023316  0.023192  0.022755  0.023598  0.023046  0.023164  0.023732  0.023241  0.023961  0.023408  0.023127  0.023987  0.022976  0.023261  0.023515  0.022909  0.022854  0.023316  0.023293  0.023501  0.022985  0.023398  0.023137  0.023310  0.023038  0.022724  0.022614  0.023652  0.023503  0.023239  0.022922  0.022983  0.023290  0.023432  0.022247  0.023425  0.023442  0.023005  0.023324  0.023073  0.023860  0.023137  0.023162  0.023195  0.023468  0.023087  0.022974  0.023005  0.023295  0.022629  0.023546  0.023343  0.023768  0.023728  0.023280  0.023252  0.023570  0.023463  0.023108  0.022931  0.023587 
 0.023124  0.023354  0.023522  0.023342  0.023439  0.023271  0.022966  0.023088  0.022964  0.023207  0.022882  0.022218  0.022946  0.023261  0.023313  0.023233  0.023123  0.022889  0.023139  0.023191  0.022901  0.023501  0.023318  0.023198  0.023478  0.022857  0.023405  0.023310  0.023803  0.023452  0.023397  0.023266  0.023281  0.023010  0.022776  0.023327  0.023603  0.023119  0.023006  0.023316  0.023189  0.022774  0.023724  0.022985  0.023221  0.023953  0.023254  0.023901  0.023400  0.023313  0.024141  0.023088  0.023354  0.023528  0.023084  0.022974  0.023182  0.023403  0.023370  0.023060  0.023529  0.023251  0.023261  0.023030  0.022803  0.022646  0.023688  0.023417  0.023290  0.023113  0.023052  0.023551  0.023455  0.022381  0.023456  0.023547  0.023065  0.023336  0.023273  0.023905  0.023139  0.023253  0.023229  0.023554  0.023113  0.023067  0.023011  0.023271  0.022720  0.023549  0.023327  0.023745  0.023681  0.023421  0.023284  0.023714  0.023528  0.023189  0.023066  0.023699 
 0.023099  0.023344  0.023588  0.023242  0.023351  0.023215  0.022854  0.023034  0.022860  0.023182  0.022862  0.022161  0.022744  0.023195  0.023276  0.023163  0.023048  0.022908  0.023007  0.023211  0.022942  0.023305  0.023253  0.023082  0.023372  0.022929  0.023388  0.023111  0.023580  0.023488  0.023343  0.023131  0.023137  0.022965  0.022667  0.023235  0.023547  0.022999  0.023146  0.023159  0.023012  0.022736  0.023665  0.022966  0.023222  0.023796  0.023282  0.023733  0.023316  0.023151  0.024137  0.022984  0.023381  0.023506  0.022983  0.022810  0.023206  0.023424  0.023149  0.023074  0.023513  0.023286  0.023159  0.022922  0.022860  0.022579  0.023738  0.023359  0.023290  0.023010  0.023050  0.023479  0.023363  0.022262  0.023421  0.023484  0.023034  0.023120  0.023101  0.023800  0.023143  0.023192  0.023170  0.023431  0.023043  0.023192  0.023100  0.023330  0.022554  0.023435  0.023452  0.023692  0.023592  0.023519  0.023271  0.023577  0.023379  0.023115  0.022812  0.023744 
 0.023231  0.023592  0.023877  0.023452  0.023563  0.023361  0.023159  0.023249  0.023171  0.023404  0.023110  0.022513  0.022893  0.023426  0.023499  0.023481  0.023246  0.023092  0.023381  0.023380  0.023215  0.023365  0.023408  0.023219  0.023586  0.023107  0.023574  0.023424  0.023732  0.023707  0.023576  0.023438  0.023297  0.023074  0.022768  0.023416  0.023833  0.023178  0.023343  0.023397  0.023106  0.022980  0.023856  0.023147  0.023396  0.024149  0.023480  0.023939  0.023553  0.023163  0.024345  0.023193  0.023547  0.023735  0.023209  0.023104  0.023335  0.023687  0.023271  0.023293  0.023615  0.023437  0.023269  0.023201  0.023195  0.022831  0.023854  0.023443  0.023527  0.023191  0.023244  0.023647  0.023612  0.022466  0.023762  0.023650  0.023159  0.023377  0.023361  0.023932  0.023392  0.023399  0.023429  0.023668  0.023239  0.023378  0.023403  0.023535  0.022718  0.023595  0.023650  0.023870  0.023555  0.023746  0.023552  0.023644  0.023468  0.023324  0.023056  0.024028 
 0.023483  0.023798  0.024047  0.023589  0.023777  0.023681  0.023476  0.023638  0.023377  0.023740  0.023541  0.022789  0.023307  0.023580  0.023775  0.023701  0.023395  0.023233  0.023608  0.023520  0.023444  0.023542  0.023633  0.023372  0.023780  0.023151  0.023797  0.023650  0.024130  0.024038  0.023855  0.023634  0.023620  0.023424  0.023065  0.023551  0.024129  0.023270  0.023528  0.023542  0.023421  0.023200  0.024103  0.023415  0.023438  0.024160  0.023618  0.024034  0.023858  0.023343  0.024549  0.023486  0.023640  0.023895  0.023508  0.023346  0.023539  0.023904  0.023514  0.023602  0.023868  0.023669  0.023504  0.023385  0.023525  0.023047  0.023981  0.023748  0.023743  0.023436  0.023508  0.023869  0.023763  0.022720  0.023966  0.024009  0.023343  0.023552  0.023524  0.024118  0.023675  0.023713  0.023747  0.024036  0.023511  0.023691  0.023585  0.023701  0.022942  0.023767  0.023744  0.024202  0.023771  0.023872  0.023634  0.023955  0.023568  0.023526  0.023294  0.024155 
 0.023468  0.023774  0.024222  0.023663  0.023688  0.023950  0.023569  0.023654  0.023419  0.023901  0.023649  0.022953  0.023416  0.023725  0.023948  0.023799  0.023551  0.023270  0.023596  0.023690  0.023464  0.023545  0.023696  0.023457  0.023919  0.023310  0.023910  0.023807  0.024081  0.024000  0.023927  0.023681  0.023817  0.023577  0.023158  0.023573  0.024190  0.023415  0.023596  0.023743  0.023469  0.023372  0.024144  0.023532  0.023421  0.024330  0.023714  0.024173  0.023958  0.023485  0.024685  0.023559  0.023575  0.024060  0.023611  0.023488  0.023782  0.023994  0.023608  0.023662  0.023956  0.023687  0.023725  0.023518  0.023610  0.023082  0.024016  0.023894  0.023684  0.023515  0.023705  0.024047  0.023818  0.022929  0.024170  0.024134  0.023462  0.023731  0.023635  0.024186  0.023777  0.023784  0.023885  0.024175  0.023661  0.023767  0.023598  0.023845  0.022997  0.023843  0.023874  0.024304  0.023901  0.023958  0.023821  0.024207  0.023536  0.023659  0.023461  0.024223 
 0.023693  0.023948  0.024327  0.023784  0.023865  0.024158  0.023608  0.023911  0.023562  0.024065  0.023699  0.023092  0.023499  0.023811  0.024122  0.023798  0.023614  0.023385  0.023649  0.023935  0.023441  0.023687  0.023811  0.023550  0.024059  0.023320  0.023992  0.023970  0.024151  0.024122  0.024145  0.023785  0.023950  0.023820  0.023338  0.023743  0.024280  0.023512  0.023782  0.023916  0.023648  0.023424  0.024363  0.023768  0.023521  0.024380  0.023923  0.024227  0.024013  0.023670  0.024768  0.023731  0.023758  0.024236  0.023721  0.023661  0.023925  0.024107  0.023718  0.023802  0.023978  0.023814  0.023909  0.023671  0.023678  0.023160  0.024293  0.023976  0.023692  0.023634  0.023907  0.024106  0.023948  0.023121  0.024361  0.024318  0.023611  0.023812  0.023773  0.024361  0.024066  0.023827  0.023990  0.024286  0.023853  0.023775  0.023724  0.024008  0.023052  0.024022  0.024001  0.024460  0.023927  0.024126  0.023883  0.024419  0.023655  0.023673  0.023486  0.024349 
 0.023939  0.024016  0.024610  0.023963  0.024018  0.024410  0.023808  0.024037  0.023686  0.024247  0.023899  0.023195  0.023723  0.024042  0.024236  0.024079  0.023874  0.023622  0.023908  0.024082  0.023714  0.023885  0.024002  0.023708  0.024229  0.023462  0.024115  0.024119  0.024366  0.024222  0.024427  0.024048  0.024261  0.024006  0.023482  0.023915  0.024430  0.023723  0.024016  0.024084  0.023844  0.023616  0.024573  0.024018  0.023702  0.024642  0.024054  0.024336  0.024284  0.023976  0.024873  0.023869  0.023972  0.024370  0.023987  0.023805  0.024122  0.024390  0.023978  0.024040  0.024226  0.024026  0.024069  0.023764  0.023874  0.023309  0.024498  0.024258  0.023943  0.023895  0.024044  0.024248  0.024152  0.023342  0.024517  0.024519  0.023852  0.023981  0.024052  0.024504  0.024265  0.024147  0.024270  0.024480  0.024038  0.023977  0.023942  0.024161  0.023306  0.024218  0.024199  0.024599  0.024146  0.024194  0.024117  0.024611  0.023860  0.023836  0.023702  0.024607 
 0.023937  0.024043  0.024762  0.023959  0.024082  0.024401  0.023964  0.024211  0.023829  0.024356  0.023939  0.023333  0.023759  0.024202  0.024387  0.024125  0.023900  0.023791  0.023883  0.024129  0.023903  0.024034  0.024107  0.023760  0.024378  0.023590  0.024227  0.024144  0.024454  0.024301  0.024594  0.024150  0.024329  0.024092  0.023651  0.024092  0.024450  0.023885  0.024117  0.024063  0.023980  0.023709  0.024696  0.024151  0.023701  0.024825  0.024200  0.024497  0.024371  0.024060  0.025000  0.023928  0.024171  0.024586  0.024138  0.023976  0.024249  0.024424  0.024083  0.024063  0.024284  0.024140  0.024024  0.023750  0.024004  0.023351  0.024603  0.024445  0.024019  0.024012  0.024192  0.024174  0.024316  0.023421  0.024672  0.024529  0.024121  0.024018  0.024000  0.024662  0.024368  0.024275  0.024317  0.024448  0.024240  0.024086  0.023997  0.024354  0.023373  0.024266  0.024278  0.024818  0.024213  0.024347  0.024255  0.024697  0.023995  0.023924  0.023767  0.024642 
 0.024113  0.024270  0.024849  0.023985  0.024173  0.024410  0.024016  0.024300  0.023936  0.024463  0.023971  0.023414  0.023751  0.024153  0.024329  0.024304  0.023887  0.023960  0.023899  0.024217  0.023955  0.024186  0.024144  0.023759  0.024355  0.023627  0.024323  0.024330  0.024551  0.024299  0.024645  0.024301  0.024465  0.024124  0.023660  0.024172  0.024447  0.023817  0.024202  0.024117  0.024062  0.023796  0.024756  0.024223  0.023721  0.024903  0.024226  0.024643  0.024348  0.024230  0.025026  0.024009  0.024278  0.024676  0.024153  0.024105  0.024321  0.024567  0.024096  0.024187  0.024331  0.024084  0.024174  0.023797  0.023998  0.023487  0.024603  0.024526  0.024190  0.024146  0.024204  0.024328  0.024283  0.023546  0.024681  0.024549  0.024174  0.023997  0.024200  0.024694  0.024424  0.024397  0.024304  0.024634  0.024211  0.024240  0.024066  0.024485  0.023439  0.024270  0.024456  0.024744  0.024234  0.024297  0.024299  0.024673  0.024064  0.024013  0.023790  0.024529 
 0.024224  0.024403  0.025004  0.024110  0.024383  0.024613  0.024035  0.024407  0.024066  0.024509  0.024153  0.023535  0.023900  0.024374  0.024351  0.024350  0.023979  0.024114  0.023929  0.024239  0.024212  0.024256  0.024272  0.023848  0.024510  0.023686  0.024441  0.024420  0.024534  0.024365  0.024688  0.024504  0.024549  0.024137  0.023809  0.024254  0.024453  0.023945  0.024227  0.024294  0.024189  0.023925  0.024820  0.024434  0.023780  0.024973  0.024257  0.024694  0.024407  0.024319  0.025085  0.024113  0.024365  0.024768  0.024164  0.024279  0.024451  0.024642  0.024262  0.024326  0.024354  0.024163  0.024226  0.023871  0.024194  0.023697  0.024759  0.024696  0.024212  0.024297  0.024319  0.024451  0.024377  0.023632  0.024719  0.024717  0.024319  0.024079  0.024419  0.024682  0.024494  0.024482  0.024448  0.024898  0.024343  0.024314  0.024142  0.024656  0.023627  0.024340  0.024595  0.024897  0.024324  0.024378  0.024476  0.024719  0.024138  0.024232  0.023774  0.024756 
 0.024240  0.024384  0.024971  0.024087  0.024417  0.024521  0.023824  0.024434  0.023806  0.024544  0.024114  0.023474  0.023929  0.024437  0.024281  0.024370  0.023901  0.024064  0.023978  0.024223  0.024264  0.024226  0.024182  0.023819  0.024491  0.023668  0.024531  0.024322  0.024458  0.024302  0.024538  0.024515  0.024534  0.024109  0.023970  0.024166  0.024500  0.023820  0.024297  0.024212  0.024080  0.023938  0.024787  0.024269  0.023661  0.025001  0.024162  0.024696  0.024358  0.024345  0.024983  0.024076  0.024390  0.024613  0.024091  0.024258  0.024505  0.024618  0.024263  0.024144  0.024169  0.024097  0.024238  0.023767  0.024165  0.023770  0.024708  0.024578  0.024157  0.024340  0.024276  0.024446  0.024403  0.023672  0.024595  0.024715  0.024246  0.023974  0.024413  0.024608  0.024470  0.024442  0.024369  0.024875  0.024419  0.024320  0.024199  0.024610  0.023619  0.024200  0.024615  0.024876  0.024333  0.024316  0.024507  0.024607  0.024157  0.024207  0.023761  0.024807 
 0.024079  0.024313  0.024824  0.023974  0.024244  0.024480  0.023764  0.024384  0.023643  0.024393  0.024198  0.023382  0.023972  0.024320  0.024160  0.024400  0.023821  0.023975  0.023961  0.024206  0.024089  0.024118  0.024132  0.023755  0.024406  0.023583  0.024392  0.024311  0.024429  0.024121  0.024328  0.024527  0.024414  0.024063  0.023779  0.024029  0.024338  0.023724  0.024186  0.024219  0.024041  0.024005  0.024653  0.024263  0.023775  0.024832  0.024086  0.024491  0.024270  0.024351  0.024881  0.024002  0.024227  0.024567  0.023817  0.024104  0.024467  0.024558  0.024214  0.024046  0.024148  0.024023  0.024070  0.023836  0.024137  0.023605  0.024694  0.024595  0.024168  0.024289  0.024217  0.024499  0.024424  0.023672  0.024510  0.024608  0.024102  0.023896  0.024179  0.024459  0.024346  0.024387  0.024272  0.024772  0.024382  0.024294  0.024105  0.024586  0.023538  0.024016  0.024448  0.024709  0.024325  0.024266  0.024500  0.024521  0.024075  0.024078  0.023596  0.024753 
 0.024002  0.024342  0.024872  0.023937  0.024272  0.024441  0.023599  0.024442  0.023660  0.024337  0.024058  0.023280  0.024004  0.024376  0.024107  0.024265  0.023656  0.023922  0.023988  0.024194  0.023912  0.024003  0.024186  0.023682  0.024484  0.023492  0.024465  0.024287  0.024344  0.024115  0.024289  0.024462  0.024376  0.024195  0.023780  0.024089  0.024360  0.023672  0.024063  0.024170  0.024098  0.023943  0.024619  0.024252  0.023799  0.024613  0.024150  0.024392  0.024128  0.024352  0.024826  0.023996  0.024275  0.024527  0.023802  0.024197  0.024485  0.024473  0.024210  0.023988  0.024159  0.024013  0.024119  0.024041  0.023986  0.023424  0.024778  0.024428  0.024093  0.024106  0.024179  0.024444  0.024328  0.023770  0.024543  0.024406  0.024076  0.023962  0.024232  0.024428  0.024395  0.024116  0.024219  0.024806  0.024332  0.024293  0.024028  0.024589  0.023613  0.024099  0.024347  0.024841  0.024383  0.024295  0.024517  0.024301  0.024080  0.024104  0.023554  0.024756 
 0.023811  0.024182  0.024590  0.023823  0.023970  0.024303  0.023368  0.024148  0.023368  0.024144  0.024051  0.023206  0.023902  0.024097  0.023929  0.024091  0.023504  0.023644  0.023851  0.024159  0.023704  0.023775  0.023903  0.023456  0.024256  0.023352  0.024315  0.023999  0.024160  0.023987  0.024020  0.024283  0.024123  0.024076  0.023638  0.023822  0.024148  0.023533  0.023878  0.024017  0.023948  0.023738  0.024496  0.024054  0.023741  0.024442  0.023865  0.024242  0.023890  0.024263  0.024569  0.023885  0.024148  0.024157  0.023633  0.024046  0.024398  0.024227  0.024050  0.023628  0.023935  0.023819  0.023936  0.023794  0.023810  0.023366  0.024584  0.024254  0.023855  0.023765  0.023996  0.024456  0.024131  0.023507  0.024342  0.024173  0.023886  0.023772  0.023992  0.024302  0.024110  0.023901  0.023964  0.024587  0.024048  0.024065  0.023871  0.024375  0.023533  0.023984  0.024172  0.024667  0.024189  0.024173  0.024421  0.024140  0.023899  0.023952  0.023264  0.024562 
 0.023435  0.023804  0.024333  0.023644  0.023565  0.023948  0.023074  0.023770  0.023029  0.023844  0.023678  0.022840  0.023584  0.023720  0.023659  0.023644  0.023171  0.023298  0.023576  0.023904  0.023365  0.023550  0.023620  0.023227  0.023908  0.023130  0.023906  0.023610  0.023848  0.023626  0.023570  0.023878  0.023927  0.023725  0.023275  0.023611  0.023849  0.023102  0.023664  0.023686  0.023753  0.023484  0.024201  0.023684  0.023445  0.024129  0.023613  0.023937  0.023513  0.023980  0.024327  0.023548  0.023661  0.023745  0.023305  0.023789  0.023946  0.023780  0.023767  0.023367  0.023621  0.023493  0.023521  0.023434  0.023538  0.023067  0.024192  0.023988  0.023579  0.023437  0.023639  0.024090  0.023871  0.023165  0.024075  0.023932  0.023603  0.023469  0.023644  0.023999  0.023866  0.023715  0.023586  0.024358  0.023763  0.023668  0.023533  0.024104  0.023279  0.023603  0.023876  0.024311  0.023879  0.023931  0.024106  0.023811  0.023798  0.023576  0.023078  0.024225 
 0.022975  0.023431  0.024084  0.023190  0.023187  0.023475  0.022660  0.023421  0.022823  0.023399  0.023384  0.022584  0.023221  0.023466  0.023402  0.023358  0.022948  0.022922  0.023288  0.023549  0.023110  0.023258  0.023381  0.023013  0.023714  0.022807  0.023507  0.023205  0.023696  0.023273  0.023238  0.023565  0.023580  0.023491  0.022750  0.023282  0.023481  0.022714  0.023340  0.023342  0.023447  0.023232  0.024015  0.023325  0.023033  0.023585  0.023273  0.023445  0.023047  0.023649  0.024015  0.023399  0.023442  0.023296  0.023025  0.023421  0.023665  0.023296  0.023305  0.023036  0.023214  0.023197  0.023229  0.023051  0.023282  0.022792  0.023812  0.023614  0.023323  0.023191  0.023408  0.023698  0.023511  0.023005  0.023713  0.023571  0.023179  0.023253  0.023341  0.023824  0.023480  0.023278  0.023271  0.023999  0.023428  0.023350  0.023178  0.023924  0.023056  0.023213  0.023580  0.023836  0.023570  0.023681  0.023665  0.023535  0.023428  0.023511  0.022791  0.023896 
 0.022489  0.023034  0.023604  0.022727  0.022820  0.023172  0.022217  0.023164  0.022457  0.023012  0.023157  0.022263  0.022961  0.023034  0.022960  0.022856  0.022416  0.022466  0.022845  0.023128  0.022784  0.022796  0.022962  0.022631  0.023259  0.022460  0.023211  0.022980  0.023204  0.022909  0.022886  0.023269  0.023271  0.023093  0.022353  0.022994  0.023050  0.022684  0.023153  0.022869  0.023011  0.022781  0.023599  0.022863  0.022539  0.023213  0.022963  0.023138  0.022493  0.023387  0.023554  0.023066  0.023173  0.022787  0.022797  0.022931  0.023322  0.022837  0.022890  0.022814  0.022764  0.022851  0.022943  0.022615  0.023027  0.022544  0.023575  0.023116  0.023036  0.022922  0.023129  0.023334  0.023127  0.022707  0.023227  0.023200  0.022967  0.022836  0.023028  0.023387  0.023184  0.022892  0.022992  0.023497  0.022868  0.023017  0.022788  0.023569  0.022595  0.022894  0.023116  0.023486  0.023128  0.023375  0.023346  0.023018  0.022954  0.023051  0.022403  0.023638 
 0.022136  0.022679  0.023100  0.022386  0.022483  0.022850  0.021948  0.022725  0.022268  0.022809  0.022849  0.022066  0.022522  0.022814  0.022542  0.022430  0.022087  0.022056  0.022495  0.022751  0.022258  0.022227  0.022684  0.022265  0.022891  0.022176  0.022885  0.022587  0.022745  0.022507  0.022632  0.022993  0.022838  0.022658  0.022011  0.022666  0.022716  0.022255  0.022728  0.022717  0.022543  0.022343  0.023204  0.022565  0.022165  0.022796  0.022564  0.022749  0.022093  0.023045  0.023075  0.022620  0.023031  0.022464  0.022489  0.022446  0.022973  0.022389  0.022464  0.022358  0.022419  0.022341  0.022506  0.022253  0.022696  0.022223  0.023188  0.022775  0.022750  0.022656  0.022674  0.022914  0.022654  0.022283  0.022717  0.022694  0.022586  0.022415  0.022601  0.022952  0.022786  0.022680  0.022736  0.023142  0.022501  0.022682  0.022532  0.023070  0.022263  0.022512  0.022801  0.023089  0.022641  0.022837  0.022936  0.022670  0.022611  0.022654  0.022166  0.023339 
 0.021786  0.022375  0.022834  0.021970  0.022310  0.022365  0.021569  0.022237  0.021903  0.022528  0.022755  0.021747  0.022326  0.022387  0.022267  0.022114  0.021698  0.021855  0.022177  0.022472  0.022106  0.021971  0.022425  0.021977  0.022646  0.021952  0.022669  0.022161  0.022390  0.022292  0.022394  0.022596  0.022490  0.022346  0.021592  0.022419  0.022579  0.021953  0.022359  0.022414  0.022154  0.022080  0.022765  0.022386  0.021870  0.022398  0.022145  0.022552  0.021766  0.022706  0.022568  0.022212  0.022674  0.022117  0.022207  0.022126  0.022721  0.022123  0.022111  0.022036  0.022168  0.021997  0.022163  0.021871  0.022336  0.022024  0.022830  0.022563  0.022549  0.022321  0.022463  0.022532  0.022528  0.022022  0.022371  0.022212  0.022233  0.022267  0.022300  0.022480  0.022448  0.022356  0.022392  0.022870  0.022119  0.022354  0.022289  0.022612  0.021848  0.022344  0.022405  0.022669  0.022409  0.022636  0.022808  0.022382  0.022332  0.022417  0.021815  0.022949 
 0.021674  0.021937  0.022367  0.021710  0.021946  0.022075  0.021326  0.021801  0.021543  0.022237  0.022554  0.021544  0.022045  0.021947  0.021960  0.021879  0.021499  0.021645  0.021922  0.021996  0.021783  0.021802  0.022021  0.021631  0.022482  0.021714  0.022322  0.021911  0.022088  0.021803  0.022158  0.022382  0.022172  0.021931  0.021356  0.022127  0.022237  0.021462  0.022036  0.022057  0.021864  0.021732  0.022512  0.022004  0.021709  0.022082  0.021911  0.022284  0.021657  0.022376  0.022267  0.021969  0.022276  0.022002  0.021870  0.021856  0.022385  0.021955  0.021899  0.021761  0.021893  0.021787  0.021976  0.021820  0.022018  0.021940  0.022392  0.022320  0.022267  0.022082  0.022358  0.022299  0.022135  0.021868  0.021928  0.021883  0.021794  0.021950  0.021943  0.022205  0.022017  0.022110  0.022218  0.022507  0.021791  0.022123  0.021925  0.022289  0.021483  0.022120  0.022078  0.022381  0.022067  0.022412  0.022513  0.021915  0.022156  0.022157  0.021590  0.022715 
 0.021323  0.021774  0.022280  0.021510  0.021671  0.021769  0.021011  0.021466  0.021316  0.022030  0.022127  0.021247  0.021625  0.021690  0.021701  0.021647  0.021211  0.021526  0.021632  0.021657  0.021523  0.021535  0.021877  0.021452  0.022303  0.021494  0.021938  0.021642  0.021662  0.021639  0.022019  0.022049  0.021795  0.021629  0.021112  0.021940  0.021969  0.021285  0.021681  0.021821  0.021577  0.021405  0.022199  0.021723  0.021369  0.021765  0.021611  0.021953  0.021326  0.021975  0.022016  0.021611  0.021914  0.021848  0.021641  0.021585  0.022138  0.021609  0.021585  0.021515  0.021684  0.021483  0.021641  0.021512  0.021825  0.021685  0.022028  0.022035  0.022031  0.021873  0.022119  0.021977  0.021800  0.021573  0.021656  0.021527  0.021442  0.021617  0.021610  0.021872  0.021765  0.021830  0.021840  0.022259  0.021621  0.021799  0.021547  0.021970  0.021365  0.022000  0.021634  0.022081  0.021846  0.022186  0.022179  0.021462  0.021842  0.021767  0.021446  0.022384 
 0.021078  0.021554  0.021984  0.021132  0.021491  0.021449  0.020796  0.021358  0.021088  0.021597  0.021715  0.020831  0.021446  0.021423  0.021447  0.021458  0.020772  0.021305  0.021406  0.021406  0.021172  0.021157  0.021587  0.021170  0.022122  0.021092  0.021602  0.021472  0.021271  0.021439  0.021646  0.021726  0.021664  0.021282  0.020879  0.021507  0.021619  0.020835  0.021359  0.021603  0.021269  0.021470  0.021909  0.021380  0.021014  0.021330  0.021349  0.021661  0.020933  0.021751  0.021579  0.021261  0.021817  0.021615  0.021427  0.021387  0.021665  0.021381  0.021451  0.021253  0.021163  0.021264  0.021277  0.021209  0.021619  0.021400  0.021587  0.021730  0.021723  0.021406  0.021784  0.021759  0.021497  0.021249  0.021290  0.021233  0.021109  0.021367  0.021181  0.021445  0.021398  0.021706  0.021541  0.021910  0.021376  0.021500  0.021288  0.021649  0.021007  0.021745  0.021459  0.021913  0.021663  0.021949  0.021840  0.021213  0.021620  0.021430  0.021208  0.022051 
 0.020842  0.021324  0.021814  0.020834  0.021214  0.021196  0.020454  0.021135  0.020756  0.021273  0.021500  0.020508  0.021218  0.021022  0.021054  0.021270  0.020723  0.020854  0.021035  0.021186  0.020962  0.020948  0.021321  0.020928  0.021939  0.020887  0.021363  0.021264  0.020985  0.021156  0.021363  0.021580  0.021408  0.020957  0.020756  0.021375  0.021273  0.020540  0.021180  0.021356  0.021070  0.021380  0.021912  0.021268  0.020761  0.020941  0.021245  0.021319  0.020621  0.021439  0.021488  0.021036  0.021609  0.021410  0.021160  0.021153  0.021317  0.021221  0.021132  0.020922  0.020943  0.021069  0.020899  0.020910  0.021319  0.021059  0.021260  0.021417  0.021523  0.021270  0.021648  0.021479  0.021214  0.021015  0.021080  0.021061  0.020971  0.021110  0.020811  0.021110  0.021090  0.021432  0.021344  0.021599  0.021140  0.021151  0.021057  0.021357  0.020733  0.021532  0.021293  0.021676  0.021358  0.021817  0.021692  0.021022  0.021293  0.021123  0.020986  0.021827 
 0.020616  0.021039  0.021742  0.020617  0.020948  0.020836  0.020155  0.020934  0.020584  0.020963  0.021150  0.020085  0.021031  0.020694  0.020773  0.021012  0.020429  0.020371  0.020774  0.021031  0.020641  0.020617  0.020896  0.020645  0.021599  0.020478  0.021011  0.021171  0.020717  0.020971  0.021120  0.021411  0.021080  0.020698  0.020411  0.021176  0.020917  0.020099  0.020977  0.021286  0.020669  0.020976  0.021576  0.021036  0.020653  0.020543  0.021030  0.020904  0.020279  0.021142  0.021087  0.020706  0.021428  0.021061  0.020916  0.021022  0.021025  0.021050  0.020991  0.020608  0.020617  0.020756  0.020722  0.020612  0.020946  0.020776  0.020816  0.021168  0.021169  0.020859  0.021409  0.020859  0.021117  0.020739  0.020731  0.020739  0.020718  0.020868  0.020658  0.020937  0.020751  0.021085  0.021003  0.021363  0.020934  0.020875  0.020699  0.020989  0.020546  0.021243  0.020908  0.021234  0.020918  0.021549  0.021216  0.020549  0.020910  0.020850  0.020420  0.021516 
 0.020712  0.020810  0.021633  0.020434  0.020760  0.020763  0.020156  0.020719  0.020681  0.020772  0.021053  0.020097  0.020879  0.020606  0.020636  0.020793  0.020319  0.020173  0.020590  0.020867  0.020623  0.020471  0.020801  0.020588  0.021368  0.020226  0.020821  0.020880  0.020461  0.020795  0.020882  0.021298  0.020930  0.020586  0.020248  0.020985  0.020682  0.019952  0.020791  0.020962  0.020596  0.021007  0.021285  0.020816  0.020662  0.020380  0.020836  0.020652  0.020250  0.021152  0.020835  0.020685  0.021124  0.021068  0.020937  0.020918  0.020751  0.020923  0.020767  0.020639  0.020685  0.020623  0.020689  0.020561  0.020906  0.020605  0.020583  0.021024  0.021048  0.020648  0.021350  0.020794  0.021076  0.020466  0.020728  0.020591  0.020784  0.020698  0.020561  0.020787  0.020581  0.020808  0.020942  0.021196  0.020739  0.020603  0.020457  0.020835  0.020412  0.021124  0.020760  0.021067  0.020816  0.021326  0.020977  0.020417  0.020906  0.020857  0.020219  0.021359 
 0.020765  0.020726  0.021422  0.020535  0.020626  0.020870  0.020130  0.020621  0.020655  0.020764  0.021115  0.020026  0.020748  0.020563  0.020503  0.020852  0.020415  0.020152  0.020432  0.020884  0.020646  0.020249  0.020825  0.020406  0.021250  0.020138  0.020816  0.020741  0.020643  0.020845  0.020762  0.021302  0.020673  0.020440  0.020391  0.020798  0.020707  0.019970  0.020890  0.020890  0.020536  0.020902  0.021331  0.020764  0.020607  0.020341  0.020817  0.020605  0.020156  0.021004  0.020831  0.020638  0.021111  0.020909  0.020882  0.020971  0.020774  0.020871  0.020670  0.020544  0.020567  0.020665  0.020699  0.020524  0.020846  0.020577  0.020657  0.021046  0.020883  0.020696  0.021275  0.020731  0.021083  0.020470  0.020675  0.020617  0.020761  0.020653  0.020509  0.020710  0.020453  0.020822  0.021009  0.021198  0.020819  0.020731  0.020551  0.020754  0.020335  0.021184  0.020617  0.021073  0.020641  0.021369  0.020821  0.020274  0.020858  0.020770  0.020180  0.021315 
 0.020604  0.020630  0.021137  0.020368  0.020612  0.020795  0.020043  0.020437  0.020466  0.020737  0.020952  0.019983  0.020579  0.020270  0.020354  0.020638  0.020222  0.019980  0.020318  0.020806  0.020407  0.020129  0.020483  0.020340  0.021220  0.019983  0.020636  0.020712  0.020470  0.020708  0.020563  0.021103  0.020586  0.020274  0.020264  0.020606  0.020704  0.019870  0.020833  0.020715  0.020433  0.020759  0.021047  0.020637  0.020615  0.020217  0.020770  0.020600  0.020107  0.020823  0.020679  0.020458  0.020894  0.020825  0.020785  0.020856  0.020645  0.020741  0.020503  0.020484  0.020378  0.020620  0.020549  0.020375  0.020638  0.020438  0.020466  0.020894  0.020863  0.020520  0.021121  0.020530  0.020833  0.020315  0.020478  0.020395  0.020651  0.020377  0.020248  0.020628  0.020326  0.020624  0.020989  0.021052  0.020564  0.020533  0.020287  0.020505  0.020238  0.020891  0.020525  0.020949  0.020607  0.021187  0.020631  0.020163  0.020786  0.020628  0.019958  0.021180 
 0.020618  0.020501  0.020959  0.020261  0.020355  0.020744  0.020012  0.020444  0.020504  0.020694  0.020891  0.019912  0.020571  0.020046  0.020153  0.020613  0.020123  0.019878  0.020136  0.020716  0.020350  0.020151  0.020255  0.020323  0.021071  0.020113  0.020588  0.020521  0.020386  0.020617  0.020495  0.021087  0.020439  0.020212  0.020221  0.020584  0.020649  0.019675  0.020860  0.020642  0.020347  0.020865  0.020985  0.020525  0.020490  0.020115  0.020782  0.020512  0.020051  0.020713  0.020467  0.020309  0.020686  0.020889  0.020782  0.020798  0.020551  0.020612  0.020417  0.020441  0.020261  0.020659  0.020474  0.020388  0.020432  0.020310  0.020382  0.020727  0.020623  0.020278  0.020967  0.020408  0.020746  0.020284  0.020447  0.020274  0.020633  0.020291  0.020051  0.020456  0.020300  0.020524  0.020791  0.020979  0.020518  0.020535  0.020200  0.020431  0.020311  0.020789  0.020522  0.020873  0.020518  0.021188  0.020465  0.020138  0.020587  0.020513  0.019930  0.021206 
 0.020596  0.020452  0.021061  0.020217  0.020390  0.020795  0.020095  0.020542  0.020701  0.020610  0.020710  0.019832  0.020520  0.020023  0.020205  0.020661  0.020114  0.019878  0.020179  0.020859  0.020503  0.020145  0.020234  0.020320  0.021057  0.020132  0.020656  0.020554  0.020421  0.020667  0.020543  0.021063  0.020474  0.020312  0.020097  0.020563  0.020519  0.019701  0.020886  0.020582  0.020483  0.020919  0.021168  0.020700  0.020572  0.020244  0.020936  0.020734  0.020167  0.020871  0.020448  0.020453  0.020707  0.020882  0.020917  0.020809  0.020746  0.020646  0.020239  0.020479  0.020291  0.020609  0.020649  0.020411  0.020411  0.020424  0.020474  0.020767  0.020551  0.020272  0.020995  0.020441  0.020732  0.020314  0.020502  0.020386  0.020662  0.020329  0.020066  0.020473  0.020413  0.020644  0.020735  0.020977  0.020595  0.020498  0.020199  0.020542  0.020419  0.020817  0.020488  0.020847  0.020439  0.021241  0.020614  0.020365  0.020650  0.020555  0.019879  0.021098 
 0.020750  0.020440  0.021058  0.020253  0.020676  0.020871  0.020242  0.020542  0.020758  0.020772  0.020911  0.019876  0.020639  0.020168  0.020406  0.020821  0.020225  0.020004  0.020156  0.020991  0.020422  0.020251  0.020370  0.020446  0.021090  0.020174  0.020882  0.020477  0.020538  0.020797  0.020624  0.021114  0.020539  0.020360  0.020291  0.020778  0.020513  0.019967  0.021169  0.020636  0.020600  0.021136  0.021336  0.020850  0.020559  0.020479  0.020956  0.020857  0.020371  0.021077  0.020505  0.020526  0.020744  0.021040  0.020906  0.020955  0.020826  0.020716  0.020391  0.020632  0.020421  0.020592  0.020707  0.020591  0.020493  0.020548  0.020596  0.020770  0.020610  0.020407  0.021000  0.020618  0.020889  0.020359  0.020641  0.020511  0.020777  0.020414  0.020142  0.020491  0.020485  0.020567  0.020886  0.020927  0.020845  0.020656  0.020325  0.020685  0.020435  0.020890  0.020492  0.021054  0.020510  0.021324  0.020801  0.020440  0.020712  0.020578  0.019839  0.021032 
 0.020675  0.020421  0.021019  0.020216  0.020780  0.020834  0.020341  0.020510  0.020796  0.020803  0.020809  0.019886  0.020728  0.020198  0.020380  0.020896  0.020223  0.020009  0.020132  0.021019  0.020501  0.020165  0.020473  0.020509  0.021125  0.019971  0.020852  0.020431  0.020489  0.020907  0.020582  0.021288  0.020492  0.020429  0.020350  0.020829  0.020545  0.020017  0.021129  0.020560  0.020461  0.021297  0.021270  0.020833  0.020641  0.020629  0.020919  0.020812  0.020354  0.021168  0.020520  0.020524  0.020794  0.021065  0.020822  0.021024  0.020881  0.020738  0.020552  0.020695  0.020390  0.020627  0.020722  0.020587  0.020451  0.020669  0.020630  0.020848  0.020675  0.020506  0.020985  0.020509  0.020824  0.020421  0.020572  0.020566  0.020856  0.020424  0.020020  0.020636  0.020589  0.020649  0.020806  0.021062  0.020864  0.020698  0.020281  0.020626  0.020332  0.020825  0.020562  0.020962  0.020477  0.021289  0.020757  0.020494  0.020636  0.020490  0.019880  0.021139 
 0.020857  0.020652  0.021122  0.020390  0.021006  0.020904  0.020569  0.020607  0.020966  0.021001  0.021024  0.020003  0.020812  0.020404  0.020437  0.021118  0.020268  0.020224  0.020238  0.021063  0.020623  0.020238  0.020556  0.020531  0.021277  0.020079  0.020834  0.020683  0.020787  0.021223  0.020672  0.021446  0.020567  0.020506  0.020543  0.021035  0.020810  0.020257  0.021181  0.020717  0.020684  0.021427  0.021417  0.020980  0.020675  0.020640  0.021054  0.020866  0.020575  0.021257  0.020680  0.020721  0.020849  0.021070  0.020922  0.021289  0.021093  0.020867  0.020621  0.020880  0.020495  0.020786  0.020786  0.020787  0.020659  0.020896  0.020741  0.020933  0.020731  0.020723  0.021276  0.020638  0.020899  0.020485  0.020863  0.020785  0.021087  0.020699  0.020163  0.020675  0.020710  0.020768  0.020940  0.021259  0.020969  0.020886  0.020354  0.020828  0.020496  0.021017  0.020693  0.021088  0.020474  0.021504  0.021036  0.020632  0.020803  0.020570  0.020032  0.021154 
 0.020882  0.020792  0.021142  0.020602  0.021063  0.021039  0.020644  0.020778  0.021045  0.021132  0.021289  0.020145  0.020913  0.020605  0.020550  0.021318  0.020454  0.020390  0.020414  0.021140  0.020726  0.020318  0.020684  0.020514  0.021313  0.020148  0.020935  0.020834  0.020906  0.021350  0.020606  0.021533  0.020628  0.020812  0.020724  0.021136  0.020882  0.020581  0.021396  0.020860  0.020837  0.021458  0.021546  0.021047  0.020821  0.020701  0.021164  0.021005  0.020723  0.021378  0.020900  0.020817  0.021088  0.021139  0.021048  0.021424  0.021152  0.021034  0.020724  0.021067  0.020631  0.020909  0.020906  0.020986  0.020658  0.021127  0.020905  0.021040  0.020927  0.020990  0.021511  0.020736  0.021042  0.020613  0.021123  0.020903  0.021167  0.020828  0.020311  0.020702  0.020854  0.020871  0.021113  0.021239  0.021128  0.020905  0.020404  0.020969  0.020625  0.021108  0.020759  0.021247  0.020609  0.021637  0.021266  0.020680  0.020868  0.020669  0.020219  0.021272 
 0.021067  0.021018  0.021282  0.020625  0.021172  0.021074  0.020717  0.020875  0.021156  0.021250  0.021241  0.020126  0.020928  0.020808  0.020671  0.021364  0.020499  0.020545  0.020716  0.021315  0.020838  0.020392  0.020722  0.020640  0.021252  0.020146  0.021018  0.020797  0.020961  0.021400  0.020597  0.021704  0.020744  0.020955  0.020902  0.021247  0.021000  0.020625  0.021499  0.020895  0.020950  0.021580  0.021671  0.021185  0.020788  0.020823  0.021444  0.021154  0.020722  0.021445  0.020941  0.020942  0.021188  0.021353  0.021208  0.021464  0.021226  0.021054  0.020831  0.021173  0.020772  0.020978  0.020960  0.021089  0.020700  0.021185  0.021007  0.021154  0.021160  0.021097  0.021587  0.020917  0.021237  0.020575  0.021138  0.021035  0.021299  0.020962  0.020366  0.020740  0.020904  0.021075  0.021135  0.021370  0.021176  0.021023  0.020525  0.021066  0.020749  0.021208  0.020759  0.021406  0.020747  0.021790  0.021375  0.020724  0.020920  0.020578  0.020086  0.021370 
 0.021127  0.021198  0.021426  0.020671  0.021341  0.021076  0.020702  0.020866  0.021341  0.021333  0.021393  0.020230  0.020919  0.020833  0.020766  0.021363  0.020711  0.020617  0.020953  0.021402  0.020839  0.020383  0.020697  0.020681  0.021353  0.020193  0.021072  0.020970  0.020923  0.021432  0.020663  0.021722  0.020797  0.020925  0.020981  0.021424  0.021159  0.020707  0.021561  0.020948  0.021035  0.021549  0.021807  0.021180  0.020904  0.020885  0.021329  0.021202  0.020852  0.021508  0.020997  0.021106  0.021254  0.021489  0.021265  0.021474  0.021340  0.021180  0.020909  0.021140  0.020734  0.021026  0.020895  0.021267  0.020762  0.021319  0.021097  0.021323  0.021251  0.021261  0.021640  0.020944  0.021221  0.020638  0.021241  0.021098  0.021280  0.020949  0.020456  0.020833  0.021043  0.021064  0.021294  0.021482  0.021255  0.021183  0.020694  0.021247  0.020870  0.021305  0.020883  0.021451  0.020927  0.021859  0.021417  0.020758  0.020903  0.020786  0.020214  0.021453 
 0.021188  0.021236  0.021609  0.020820  0.021448  0.021256  0.020908  0.020872  0.021410  0.021450  0.021516  0.020278  0.021101  0.020891  0.020864  0.021473  0.020865  0.020846  0.021122  0.021429  0.020931  0.020379  0.020797  0.020691  0.021458  0.020287  0.021205  0.021234  0.021043  0.021684  0.020802  0.021896  0.020760  0.021139  0.021138  0.021531  0.021280  0.020839  0.021655  0.021023  0.021090  0.021762  0.021830  0.021312  0.021008  0.020896  0.021465  0.021398  0.020865  0.021585  0.021135  0.021124  0.021383  0.021642  0.021275  0.021657  0.021363  0.021344  0.021145  0.021324  0.020861  0.021195  0.020978  0.021474  0.020913  0.021392  0.021198  0.021487  0.021157  0.021335  0.021842  0.021041  0.021285  0.020888  0.021291  0.021202  0.021431  0.021108  0.020488  0.020832  0.021216  0.021128  0.021440  0.021586  0.021452  0.021409  0.020794  0.021385  0.020891  0.021413  0.021101  0.021562  0.021007  0.021766  0.021524  0.020872  0.021017  0.021016  0.020291  0.021609 
 0.021083  0.021279  0.021639  0.020864  0.021468  0.021208  0.020884  0.020956  0.021373  0.021359  0.021559  0.020320  0.021147  0.020946  0.020856  0.021533  0.020945  0.020820  0.021212  0.021313  0.020938  0.020234  0.020837  0.020672  0.021406  0.020384  0.021233  0.021171  0.021017  0.021611  0.020704  0.021839  0.020748  0.021206  0.021004  0.021450  0.021316  0.020894  0.021634  0.021012  0.021045  0.021900  0.021783  0.021205  0.021070  0.020904  0.021416  0.021272  0.021019  0.021436  0.021117  0.021046  0.021378  0.021447  0.021288  0.021609  0.021440  0.021304  0.021098  0.021332  0.020900  0.021178  0.021059  0.021412  0.020850  0.021366  0.021168  0.021503  0.021128  0.021244  0.021735  0.021067  0.021330  0.020970  0.021324  0.021198  0.021384  0.021086  0.020459  0.020861  0.021072  0.021109  0.021543  0.021565  0.021364  0.021358  0.020881  0.021386  0.020911  0.021439  0.020976  0.021509  0.020930  0.021719  0.021571  0.020929  0.021068  0.021014  0.020342  0.021503 
 0.020916  0.021165  0.021664  0.020780  0.021282  0.021219  0.020937  0.020951  0.021215  0.021390  0.021619  0.020343  0.021205  0.020939  0.020842  0.021412  0.020894  0.020824  0.021094  0.021204  0.020905  0.020127  0.020903  0.020593  0.021402  0.020434  0.021375  0.021274  0.020909  0.021592  0.020721  0.021864  0.020662  0.021121  0.021074  0.021406  0.021252  0.020895  0.021493  0.020836  0.020920  0.021798  0.021651  0.021052  0.020888  0.020882  0.021355  0.021168  0.021018  0.021462  0.021134  0.020950  0.021266  0.021387  0.021274  0.021433  0.021393  0.021307  0.020990  0.021165  0.020911  0.021074  0.020938  0.021366  0.020882  0.021202  0.021155  0.021426  0.021168  0.021108  0.021704  0.021054  0.021389  0.020926  0.021377  0.021052  0.021326  0.020940  0.020398  0.020745  0.020897  0.021182  0.021536  0.021482  0.021352  0.021308  0.020732  0.021360  0.020740  0.021461  0.020983  0.021401  0.020838  0.021581  0.021497  0.020801  0.020946  0.020867  0.020380  0.021500 
 0.021030  0.021213  0.021552  0.020775  0.021238  0.021315  0.020947  0.020931  0.021144  0.021400  0.021424  0.020392  0.021231  0.021074  0.020815  0.021428  0.020845  0.020800  0.021078  0.021200  0.020847  0.020050  0.020858  0.020626  0.021366  0.020437  0.021440  0.021175  0.020863  0.021473  0.020782  0.021906  0.020599  0.021001  0.021002  0.021386  0.021192  0.020897  0.021521  0.020931  0.021002  0.021837  0.021522  0.021192  0.020928  0.021052  0.021218  0.021435  0.021015  0.021486  0.021087  0.021021  0.021332  0.021487  0.021169  0.021410  0.021337  0.021274  0.021060  0.021136  0.021024  0.020984  0.020901  0.021412  0.021033  0.021290  0.020964  0.021476  0.021112  0.021202  0.021697  0.021160  0.021367  0.020918  0.021209  0.021036  0.021240  0.020864  0.020447  0.020705  0.020951  0.021264  0.021413  0.021597  0.021391  0.021254  0.020726  0.021418  0.020543  0.021511  0.021008  0.021250  0.020794  0.021461  0.021351  0.020915  0.021010  0.021031  0.020417  0.021518 
 0.020980  0.021042  0.021544  0.020863  0.021120  0.021240  0.020848  0.021016  0.021052  0.021319  0.021317  0.020372  0.021297  0.021021  0.020863  0.021381  0.020584  0.020803  0.020937  0.020961  0.020827  0.019904  0.020671  0.020495  0.021068  0.020170  0.021297  0.021334  0.020903  0.021380  0.020706  0.021734  0.020470  0.020922  0.020876  0.021273  0.021190  0.020758  0.021504  0.020765  0.021049  0.021759  0.021442  0.020975  0.020761  0.020963  0.021174  0.021326  0.020935  0.021488  0.021024  0.020962  0.021237  0.021407  0.021165  0.021238  0.021131  0.021156  0.020952  0.020999  0.020938  0.020851  0.020850  0.021244  0.020974  0.021194  0.020994  0.021448  0.021027  0.021010  0.021498  0.021055  0.021249  0.020847  0.021148  0.020764  0.021227  0.020801  0.020505  0.020518  0.020902  0.021231  0.021412  0.021426  0.021297  0.021141  0.020534  0.021287  0.020471  0.021359  0.020889  0.021162  0.020639  0.021380  0.021362  0.020850  0.020800  0.021079  0.020405  0.021351 
 0.020727  0.020912  0.021251  0.020610  0.020971  0.021160  0.020515  0.020837  0.020890  0.021175  0.021039  0.020224  0.021058  0.020801  0.020711  0.021028  0.020445  0.020655  0.020646  0.020739  0.020488  0.019638  0.020369  0.020121  0.020737  0.020036  0.021058  0.021087  0.020922  0.021103  0.020399  0.021471  0.020281  0.020627  0.020517  0.021049  0.021025  0.020431  0.021024  0.020551  0.020566  0.021429  0.021214  0.020816  0.020591  0.020633  0.020958  0.021151  0.020624  0.021218  0.020795  0.020830  0.021013  0.021107  0.020928  0.020905  0.020903  0.020905  0.020687  0.020753  0.020552  0.020603  0.020623  0.021052  0.020687  0.020870  0.020728  0.021204  0.020716  0.020822  0.021330  0.020864  0.020967  0.020589  0.020868  0.020546  0.021053  0.020569  0.020394  0.020318  0.020631  0.021068  0.021194  0.021250  0.021110  0.020954  0.020167  0.021047  0.020285  0.020988  0.020584  0.021104  0.020502  0.021091  0.021092  0.020574  0.020464  0.020864  0.020153  0.021118 
 0.020506  0.020729  0.020969  0.020459  0.020688  0.020857  0.020362  0.020581  0.020678  0.021015  0.020723  0.020061  0.020805  0.020479  0.020563  0.020735  0.020280  0.020715  0.020516  0.020676  0.020274  0.019613  0.020164  0.019995  0.020473  0.019784  0.020797  0.020834  0.020695  0.020848  0.020331  0.021154  0.020127  0.020543  0.020409  0.020843  0.020793  0.020208  0.020931  0.020466  0.020529  0.021205  0.020845  0.020529  0.020480  0.020433  0.020775  0.020863  0.020462  0.020793  0.020581  0.020779  0.020843  0.020900  0.020811  0.020747  0.020724  0.020855  0.020484  0.020513  0.020378  0.020579  0.020263  0.020872  0.020618  0.020782  0.020457  0.021216  0.020359  0.020668  0.021043  0.020586  0.020775  0.020220  0.020673  0.020223  0.020895  0.020315  0.020165  0.020099  0.020319  0.020766  0.020823  0.020888  0.020851  0.020695  0.020065  0.020884  0.020219  0.020790  0.020521  0.020847  0.020227  0.020883  0.020908  0.020490  0.020208  0.020678  0.019953  0.020921 
 0.020327  0.020680  0.020790  0.020112  0.020346  0.020526  0.020005  0.020335  0.020506  0.020749  0.020480  0.019827  0.020604  0.020146  0.020515  0.020380  0.020177  0.020370  0.020191  0.020594  0.020206  0.019533  0.020024  0.019915  0.020281  0.019657  0.020505  0.020592  0.020471  0.020660  0.020150  0.020987  0.019938  0.020296  0.020213  0.020558  0.020457  0.019975  0.020779  0.020273  0.020228  0.020897  0.020637  0.020350  0.020102  0.020217  0.020569  0.020592  0.020279  0.020620  0.020292  0.020618  0.020632  0.020545  0.020647  0.020511  0.020604  0.020733  0.020311  0.020457  0.020166  0.020619  0.020070  0.020638  0.020570  0.020619  0.020397  0.021185  0.020259  0.020399  0.020739  0.020379  0.020664  0.020124  0.020557  0.019892  0.020642  0.020018  0.019993  0.019967  0.020186  0.020672  0.020591  0.020723  0.020567  0.020445  0.019808  0.020671  0.020208  0.020553  0.020354  0.020519  0.020066  0.020668  0.020776  0.020435  0.019974  0.020348  0.019541  0.020687 
 0.019967  0.020303  0.020490  0.019762  0.019933  0.020061  0.019727  0.019972  0.020139  0.020347  0.020098  0.019478  0.020216  0.019663  0.020172  0.020127  0.019879  0.019986  0.019758  0.020334  0.020010  0.019095  0.019679  0.019569  0.019932  0.019250  0.020161  0.020143  0.020261  0.020436  0.019829  0.020619  0.019693  0.020041  0.019825  0.020319  0.020028  0.019635  0.020362  0.019883  0.019937  0.020487  0.020306  0.020051  0.019908  0.020008  0.020098  0.020369  0.019920  0.020166  0.019876  0.020275  0.020279  0.020234  0.020184  0.020253  0.020208  0.020368  0.019892  0.020004  0.019901  0.020225  0.019735  0.020430  0.020352  0.020151  0.020141  0.020817  0.019968  0.020133  0.020435  0.019991  0.020216  0.019886  0.020307  0.019663  0.020277  0.019674  0.019668  0.019666  0.019926  0.020321  0.020345  0.020330  0.020187  0.020070  0.019571  0.020306  0.020067  0.020192  0.019989  0.020137  0.019625  0.020283  0.020466  0.020200  0.019627  0.020079  0.019247  0.020439 
 0.019591  0.019961  0.020160  0.019330  0.019457  0.019888  0.019543  0.019582  0.019605  0.020012  0.019760  0.019022  0.019741  0.019113  0.019635  0.019877  0.019316  0.019620  0.019270  0.019709  0.019529  0.018791  0.019419  0.019096  0.019575  0.018897  0.019823  0.019780  0.019674  0.020023  0.019435  0.020153  0.019393  0.019610  0.019436  0.019936  0.019763  0.019283  0.020106  0.019575  0.019820  0.020052  0.019757  0.019644  0.019488  0.019644  0.019544  0.019937  0.019434  0.019696  0.019530  0.019714  0.019809  0.019855  0.019912  0.019890  0.019878  0.019973  0.019393  0.019740  0.019467  0.019843  0.019235  0.019987  0.019985  0.019745  0.019787  0.020313  0.019640  0.019861  0.020017  0.019725  0.019737  0.019482  0.019787  0.019199  0.019774  0.019185  0.019168  0.019348  0.019565  0.019844  0.019996  0.019990  0.019676  0.019698  0.019194  0.019970  0.019731  0.019804  0.019611  0.019617  0.019118  0.019939  0.020134  0.019732  0.019101  0.019701  0.019085  0.020123 
 0.019303  0.019599  0.019787  0.018806  0.019215  0.019597  0.019211  0.019166  0.019384  0.019812  0.019350  0.018635  0.019558  0.018790  0.019262  0.019568  0.019016  0.019455  0.018939  0.019473  0.019132  0.018457  0.019124  0.018728  0.019225  0.018567  0.019403  0.019285  0.019383  0.019629  0.019150  0.019692  0.019022  0.019315  0.019068  0.019605  0.019341  0.019069  0.019739  0.019132  0.019532  0.019597  0.019466  0.019329  0.019003  0.019210  0.019078  0.019573  0.019127  0.019282  0.019207  0.019419  0.019315  0.019601  0.019687  0.019530  0.019473  0.019652  0.019141  0.019445  0.019186  0.019468  0.018845  0.019707  0.019608  0.019418  0.019506  0.019982  0.019327  0.019462  0.019836  0.019383  0.019416  0.019111  0.019408  0.018811  0.019472  0.018718  0.018866  0.018974  0.019319  0.019492  0.019665  0.019637  0.019389  0.019312  0.018905  0.019734  0.019373  0.019582  0.019393  0.019343  0.018860  0.019627  0.019698  0.019312  0.018905  0.019349  0.018813  0.019887 
 0.019030  0.019068  0.019277  0.018530  0.018924  0.019202  0.019010  0.018792  0.018967  0.019362  0.018983  0.018157  0.019106  0.018538  0.018934  0.019228  0.018593  0.019039  0.018561  0.019071  0.018800  0.018259  0.018731  0.018283  0.018810  0.018292  0.018938  0.018918  0.019031  0.019402  0.018805  0.019375  0.018606  0.019054  0.018628  0.019265  0.018917  0.018690  0.019260  0.018693  0.019119  0.019034  0.018916  0.018989  0.018689  0.018887  0.018695  0.019287  0.018822  0.018846  0.018734  0.018976  0.018943  0.019113  0.019281  0.019176  0.019200  0.019282  0.018758  0.019056  0.018966  0.018904  0.018380  0.019480  0.019110  0.019104  0.019071  0.019687  0.018981  0.019223  0.019316  0.018948  0.019192  0.018846  0.018940  0.018600  0.019135  0.018402  0.018636  0.018571  0.018792  0.019075  0.019257  0.019162  0.019062  0.018897  0.018630  0.019344  0.018945  0.019324  0.019016  0.018951  0.018490  0.019091  0.019177  0.019167  0.018591  0.018954  0.018479  0.019483 
 0.018720  0.018708  0.019071  0.018328  0.018529  0.018923  0.018963  0.018665  0.018845  0.019187  0.018813  0.017966  0.018874  0.018317  0.018750  0.018996  0.018518  0.018680  0.018349  0.018781  0.018365  0.017966  0.018501  0.018019  0.018634  0.018175  0.018623  0.018754  0.018577  0.019080  0.018655  0.019046  0.018398  0.018861  0.018397  0.019084  0.018723  0.018379  0.019000  0.018450  0.018952  0.018707  0.018648  0.018733  0.018532  0.018643  0.018466  0.019069  0.018667  0.018646  0.018424  0.018721  0.018555  0.018909  0.019025  0.018897  0.019144  0.018963  0.018522  0.018869  0.018918  0.018683  0.018279  0.019218  0.018937  0.018811  0.018713  0.019443  0.018715  0.018840  0.019144  0.018658  0.019127  0.018674  0.018645  0.018446  0.018742  0.018216  0.018465  0.018404  0.018614  0.018763  0.018917  0.018858  0.018885  0.018589  0.018550  0.019103  0.018743  0.019149  0.018844  0.018567  0.018411  0.018668  0.019004  0.019051  0.018273  0.018508  0.018248  0.019105 
 0.018439  0.018316  0.018799  0.017983  0.018186  0.018667  0.018714  0.018483  0.018605  0.018920  0.018509  0.017570  0.018445  0.018009  0.018397  0.018657  0.018207  0.018452  0.017956  0.018433  0.017937  0.017793  0.018081  0.017669  0.018203  0.017711  0.018417  0.018374  0.018226  0.018657  0.018332  0.018818  0.017985  0.018403  0.017883  0.018707  0.018285  0.018109  0.018717  0.018146  0.018331  0.018531  0.018404  0.018360  0.018106  0.018478  0.018212  0.018563  0.018403  0.018122  0.018074  0.018486  0.018159  0.018592  0.018802  0.018617  0.018595  0.018560  0.018350  0.018450  0.018494  0.018304  0.017896  0.018915  0.018574  0.018411  0.018431  0.019025  0.018245  0.018525  0.018625  0.018216  0.018704  0.018311  0.018271  0.018084  0.018377  0.017795  0.018231  0.017911  0.018349  0.018369  0.018577  0.018543  0.018528  0.018319  0.018309  0.018792  0.018459  0.018798  0.018514  0.018296  0.018153  0.018323  0.018484  0.018787  0.017855  0.017973  0.018077  0.018565 
 0.018268  0.018186  0.018525  0.017799  0.017930  0.018684  0.018604  0.018377  0.018453  0.018699  0.018179  0.017579  0.018195  0.017751  0.018325  0.018482  0.018010  0.018287  0.017776  0.018483  0.017910  0.017900  0.017922  0.017681  0.018186  0.017593  0.018129  0.018348  0.018022  0.018536  0.018098  0.018520  0.017821  0.018370  0.017704  0.018520  0.018235  0.018078  0.018686  0.017952  0.018221  0.018295  0.018359  0.018203  0.017961  0.018255  0.018225  0.018485  0.018115  0.018016  0.018094  0.018391  0.018089  0.018671  0.018632  0.018417  0.018459  0.018604  0.018135  0.018493  0.018399  0.018175  0.017716  0.018734  0.018475  0.018200  0.018372  0.018743  0.018135  0.018261  0.018321  0.018207  0.018496  0.018139  0.018059  0.017799  0.018223  0.017658  0.018164  0.017784  0.018247  0.018222  0.018426  0.018411  0.018479  0.018264  0.018082  0.018456  0.018352  0.018515  0.018400  0.018102  0.018047  0.018341  0.018269  0.018714  0.017605  0.017856  0.018041  0.018440 
 0.017984  0.017829  0.018152  0.017610  0.017743  0.018517  0.018368  0.018031  0.018260  0.018535  0.017986  0.017530  0.017966  0.017695  0.018111  0.018177  0.017848  0.018094  0.017542  0.018145  0.017637  0.017683  0.017568  0.017519  0.017860  0.017302  0.017970  0.018140  0.017697  0.018337  0.017873  0.018186  0.017688  0.018138  0.017420  0.018236  0.018021  0.017794  0.018467  0.017784  0.018082  0.018222  0.018152  0.017883  0.017634  0.018025  0.018055  0.018208  0.017966  0.017631  0.017755  0.018142  0.017914  0.018312  0.018373  0.018178  0.018344  0.018323  0.017933  0.018247  0.018154  0.017920  0.017460  0.018481  0.018211  0.018081  0.018060  0.018494  0.017835  0.018168  0.018038  0.017893  0.018233  0.017678  0.017810  0.017664  0.018055  0.017427  0.017985  0.017547  0.017974  0.018067  0.018123  0.018196  0.018287  0.018056  0.017761  0.018140  0.018156  0.018212  0.018085  0.017867  0.017921  0.017955  0.018077  0.018421  0.017271  0.017722  0.017728  0.018060 
 0.017738  0.017683  0.018137  0.017468  0.017628  0.018273  0.018208  0.017912  0.018162  0.018510  0.017833  0.017484  0.017993  0.017629  0.018078  0.018109  0.017896  0.018104  0.017437  0.017881  0.017485  0.017685  0.017578  0.017487  0.017798  0.017290  0.017901  0.017955  0.017567  0.018113  0.017937  0.018190  0.017700  0.018020  0.017415  0.018106  0.017984  0.017820  0.018392  0.017758  0.017886  0.017971  0.018145  0.017671  0.017413  0.017985  0.017880  0.018106  0.017803  0.017483  0.017669  0.017977  0.017694  0.018241  0.018251  0.017972  0.018059  0.018291  0.017867  0.018313  0.017823  0.017839  0.017521  0.018103  0.018125  0.017948  0.018051  0.018289  0.017765  0.018087  0.018177  0.017839  0.018121  0.017649  0.017789  0.017532  0.017945  0.017350  0.017970  0.017323  0.017958  0.018046  0.018068  0.018097  0.018078  0.017791  0.017643  0.017928  0.018103  0.018120  0.017972  0.017809  0.017800  0.017932  0.017768  0.018370  0.017221  0.017664  0.017656  0.017895 
 0.017579  0.017562  0.017965  0.017440  0.017528  0.018195  0.018100  0.017729  0.018021  0.018224  0.017635  0.017418  0.017774  0.017584  0.017968  0.018081  0.017652  0.017981  0.017281  0.017911  0.017347  0.017600  0.017403  0.017403  0.017657  0.016989  0.017738  0.017810  0.017466  0.017886  0.017706  0.018090  0.017638  0.017758  0.017344  0.017949  0.017857  0.017680  0.018187  0.017644  0.017833  0.017796  0.017970  0.017441  0.017387  0.017905  0.017661  0.018074  0.017524  0.017375  0.017486  0.017781  0.017496  0.018060  0.018170  0.017927  0.017833  0.018186  0.017662  0.018188  0.017589  0.017714  0.017454  0.017993  0.017957  0.017696  0.017885  0.018155  0.017514  0.017940  0.018035  0.017730  0.017930  0.017467  0.017608  0.017418  0.017820  0.017323  0.017735  0.017175  0.017783  0.017939  0.017893  0.017891  0.018086  0.017673  0.017527  0.017894  0.018208  0.017935  0.017899  0.017724  0.017691  0.017858  0.017660  0.018187  0.017123  0.017399  0.017469  0.017657 
 0.017559  0.017563  0.017729  0.017459  0.017496  0.018171  0.018084  0.017644  0.017780  0.018161  0.017442  0.017278  0.017631  0.017561  0.017801  0.017956  0.017527  0.017909  0.017154  0.017822  0.017074  0.017574  0.017278  0.017404  0.017506  0.016862  0.017516  0.017757  0.017432  0.017630  0.017713  0.017824  0.017483  0.017703  0.017249  0.017732  0.017773  0.017610  0.018065  0.017619  0.017735  0.017593  0.017775  0.017318  0.017293  0.017688  0.017743  0.017999  0.017497  0.017174  0.017306  0.017804  0.017470  0.017896  0.018028  0.017822  0.017937  0.018106  0.017575  0.017900  0.017539  0.017700  0.017378  0.017728  0.017917  0.017629  0.017762  0.018020  0.017441  0.017776  0.017791  0.017554  0.017770  0.017436  0.017380  0.017420  0.017713  0.017308  0.017580  0.017137  0.017667  0.017845  0.017696  0.017736  0.017992  0.017716  0.017396  0.017808  0.018082  0.017827  0.017729  0.017645  0.017582  0.017774  0.017560  0.018108  0.016938  0.017300  0.017517  0.017534 
 0.017424  0.017407  0.017725  0.017391  0.017463  0.018100  0.017944  0.017511  0.017728  0.018213  0.017340  0.017067  0.017607  0.017584  0.017610  0.017851  0.017516  0.017878  0.017131  0.017752  0.016950  0.017508  0.017154  0.017164  0.017396  0.016822  0.017332  0.017823  0.017264  0.017520  0.017578  0.017512  0.017402  0.017764  0.017286  0.017630  0.017799  0.017590  0.017962  0.017674  0.017710  0.017569  0.017691  0.017288  0.017377  0.017535  0.017692  0.018041  0.017370  0.017036  0.017095  0.017697  0.017365  0.017821  0.017996  0.017819  0.017900  0.018057  0.017436  0.017904  0.017398  0.017704  0.017347  0.017689  0.017797  0.017477  0.017681  0.017879  0.017394  0.017748  0.017578  0.017279  0.017688  0.017384  0.017247  0.017437  0.017603  0.017273  0.017340  0.017106  0.017696  0.017756  0.017580  0.017643  0.017935  0.017549  0.017253  0.017655  0.017970  0.017694  0.017605  0.017644  0.017595  0.017617  0.017550  0.018008  0.016864  0.017194  0.017399  0.017478 
 0.017322  0.017347  0.017613  0.017139  0.017317  0.017911  0.017775  0.017396  0.017660  0.018033  0.017175  0.017003  0.017495  0.017417  0.017483  0.017514  0.017276  0.017650  0.017123  0.017662  0.016896  0.017338  0.016988  0.016922  0.017271  0.016751  0.017233  0.017730  0.017193  0.017490  0.017467  0.017411  0.017314  0.017595  0.017102  0.017502  0.017534  0.017338  0.017797  0.017532  0.017609  0.017407  0.017480  0.017275  0.017211  0.017414  0.017611  0.017894  0.017250  0.016935  0.016907  0.017539  0.017234  0.017801  0.017744  0.017694  0.017852  0.017878  0.017387  0.017707  0.017346  0.017531  0.017202  0.017653  0.017673  0.017426  0.017521  0.017740  0.017358  0.017570  0.017393  0.017219  0.017481  0.017183  0.017174  0.017258  0.017443  0.017166  0.017245  0.016945  0.017551  0.017689  0.017404  0.017589  0.017835  0.017445  0.017164  0.017566  0.017724  0.017624  0.017389  0.017598  0.017456  0.017547  0.017415  0.017749  0.016792  0.017107  0.017295  0.017309 
 0.017334  0.017196  0.017533  0.017104  0.017248  0.017808  0.017656  0.017266  0.017579  0.018121  0.017184  0.017143  0.017473  0.017459  0.017479  0.017447  0.017314  0.017576  0.017096  0.017540  0.016814  0.017257  0.016981  0.016982  0.017246  0.016727  0.017235  0.017751  0.017087  0.017459  0.017426  0.017393  0.017186  0.017617  0.017152  0.017404  0.017416  0.017183  0.017618  0.017443  0.017497  0.017288  0.017561  0.017426  0.017152  0.017417  0.017578  0.017799  0.017157  0.017002  0.016930  0.017486  0.017372  0.017708  0.017697  0.017576  0.017872  0.017850  0.017390  0.017672  0.017185  0.017510  0.017105  0.017660  0.017554  0.017379  0.017470  0.017636  0.017348  0.017571  0.017380  0.017151  0.017510  0.016966  0.017124  0.017127  0.017424  0.017115  0.017180  0.016796  0.017516  0.017712  0.017404  0.017608  0.017720  0.017429  0.017101  0.017544  0.017703  0.017606  0.017404  0.017491  0.017374  0.017519  0.017432  0.017534  0.016745  0.017206  0.017373  0.017289 
 0.017358  0.017089  0.017422  0.016908  0.017153  0.017805  0.017640  0.017185  0.017394  0.018093  0.017267  0.017064  0.017474  0.017408  0.017422  0.017464  0.017182  0.017537  0.017079  0.017474  0.016851  0.017339  0.016934  0.016888  0.017189  0.016747  0.017144  0.017640  0.016983  0.017419  0.017331  0.017329  0.017211  0.017416  0.017231  0.017360  0.017465  0.017175  0.017536  0.017452  0.017472  0.017263  0.017485  0.017451  0.016982  0.017371  0.017420  0.017784  0.017225  0.016847  0.016814  0.017463  0.017178  0.017624  0.017654  0.017486  0.017874  0.017746  0.017366  0.017553  0.017113  0.017374  0.017087  0.017589  0.017475  0.017294  0.017428  0.017654  0.017234  0.017451  0.017348  0.017095  0.017492  0.017049  0.017023  0.017099  0.017390  0.017177  0.017138  0.016779  0.017551  0.017705  0.017261  0.017426  0.017645  0.017399  0.017022  0.017338  0.017626  0.017642  0.017433  0.017588  0.017385  0.017415  0.017374  0.017479  0.016727  0.017106  0.017264  0.017131 
 0.017353  0.017184  0.017402  0.016939  0.017124  0.017738  0.017566  0.017178  0.017452  0.018131  0.017250  0.017081  0.017497  0.017377  0.017330  0.017435  0.017214  0.017480  0.017036  0.017432  0.016748  0.017302  0.016896  0.016881  0.017101  0.016820  0.017177  0.017574  0.016973  0.017440  0.017355  0.017287  0.017144  0.017436  0.017234  0.017293  0.017627  0.017209  0.017474  0.017455  0.017628  0.017291  0.017436  0.017375  0.017022  0.017371  0.017443  0.017857  0.017281  0.016864  0.016804  0.017473  0.017237  0.017590  0.017571  0.017384  0.017907  0.017874  0.017424  0.017601  0.017064  0.017332  0.017096  0.017602  0.017327  0.017360  0.017490  0.017666  0.017309  0.017454  0.017220  0.017037  0.017521  0.016957  0.017059  0.017053  0.017412  0.017188  0.017041  0.016740  0.017702  0.017680  0.017279  0.017311  0.017772  0.017332  0.017074  0.017353  0.017656  0.017622  0.017327  0.017571  0.017390  0.017449  0.017381  0.017561  0.016737  0.017127  0.017256  0.017148 
 0.017404  0.017228  0.017466  0.016980  0.017101  0.017705  0.017611  0.017102  0.017522  0.018207  0.017349  0.017135  0.017410  0.017404  0.017374  0.017335  0.017172  0.017551  0.017130  0.017393  0.016753  0.017306  0.016929  0.016913  0.016982  0.016722  0.017124  0.017581  0.017029  0.017497  0.017377  0.017302  0.017112  0.017430  0.017288  0.017429  0.017512  0.017117  0.017518  0.017523  0.017637  0.017249  0.017319  0.017360  0.016996  0.017393  0.017424  0.017838  0.017245  0.016890  0.016847  0.017563  0.017275  0.017537  0.017462  0.017351  0.017896  0.017909  0.017497  0.017626  0.016957  0.017331  0.017124  0.017554  0.017215  0.017296  0.017488  0.017554  0.017268  0.017473  0.017181  0.017047  0.017488  0.016756  0.016955  0.017032  0.017333  0.017123  0.017026  0.016637  0.017658  0.017673  0.017209  0.017166  0.017832  0.017358  0.017151  0.017236  0.017625  0.017541  0.017359  0.017592  0.017283  0.017432  0.017223  0.017455  0.016745  0.017102  0.017288  0.017117 
 0.017283  0.017171  0.017435  0.016918  0.017016  0.017642  0.017636  0.017198  0.017480  0.018154  0.017339  0.017133  0.017271  0.017381  0.017276  0.017350  0.017190  0.017515  0.017161  0.017400  0.016782  0.017249  0.016785  0.016942  0.016996  0.016695  0.017079  0.017561  0.016950  0.017590  0.017394  0.017266  0.017088  0.017369  0.017266  0.017424  0.017477  0.017040  0.017493  0.017556  0.017663  0.017214  0.017350  0.017442  0.017104  0.017469  0.017364  0.017759  0.017201  0.016851  0.016809  0.017567  0.017256  0.017426  0.017516  0.017357  0.017793  0.017805  0.017580  0.017672  0.016926  0.017411  0.017210  0.017504  0.017187  0.017194  0.017424  0.017463  0.017257  0.017472  0.017198  0.017034  0.017340  0.016773  0.016856  0.016963  0.017434  0.017149  0.017017  0.016733  0.017734  0.017709  0.017160  0.017220  0.017877  0.017358  0.017164  0.017174  0.017492  0.017491  0.017257  0.017606  0.017245  0.017413  0.017238  0.017349  0.016691  0.017074  0.017267  0.017058 
 0.017263  0.017203  0.017445  0.016939  0.016952  0.017653  0.017581  0.017231  0.017497  0.018044  0.017260  0.016957  0.017362  0.017428  0.017245  0.017273  0.017164  0.017479  0.017203  0.017222  0.016765  0.017280  0.016726  0.016931  0.016885  0.016715  0.016963  0.017527  0.016864  0.017641  0.017373  0.017295  0.017039  0.017413  0.017321  0.017272  0.017452  0.017019  0.017511  0.017480  0.017664  0.017189  0.017363  0.017466  0.016956  0.017377  0.017310  0.017788  0.017198  0.016724  0.016803  0.017526  0.017243  0.017485  0.017482  0.017368  0.017769  0.017722  0.017495  0.017606  0.016924  0.017423  0.017156  0.017386  0.017156  0.017236  0.017371  0.017473  0.017182  0.017439  0.017139  0.017089  0.017313  0.016660  0.016803  0.016964  0.017409  0.017063  0.016967  0.016674  0.017647  0.017713  0.017082  0.017322  0.017845  0.017360  0.017125  0.017116  0.017378  0.017415  0.017259  0.017505  0.017174  0.017417  0.017246  0.017408  0.016708  0.017081  0.017254  0.017052 
 0.017229  0.017278  0.017585  0.016915  0.017053  0.017698  0.017637  0.017245  0.017492  0.017941  0.017283  0.016902  0.017383  0.017412  0.017245  0.017287  0.017239  0.017468  0.017231  0.017283  0.016797  0.017420  0.016744  0.016815  0.016871  0.016810  0.016925  0.017554  0.016918  0.017548  0.017362  0.017396  0.017053  0.017438  0.017339  0.017258  0.017438  0.016971  0.017449  0.017400  0.017672  0.017290  0.017428  0.017471  0.016966  0.017418  0.017291  0.017795  0.017063  0.016614  0.016785  0.017636  0.017318  0.017556  0.017484  0.017373  0.017746  0.017804  0.017615  0.017659  0.016909  0.017509  0.017237  0.017482  0.017143  0.017327  0.017370  0.017305  0.017205  0.017510  0.017203  0.017114  0.017381  0.016691  0.016732  0.017036  0.017553  0.017076  0.017005  0.016696  0.017698  0.017676  0.017041  0.017439  0.017889  0.017357  0.017143  0.017092  0.017381  0.017395  0.017286  0.017487  0.017129  0.017404  0.017219  0.017434  0.016735  0.017027  0.017301  0.017016 
 0.017317  0.017503  0.017620  0.016958  0.017031  0.017610  0.017678  0.017174  0.017642  0.018007  0.017312  0.016934  0.017490  0.017365  0.017256  0.017423  0.017369  0.017378  0.017203  0.017272  0.016875  0.017552  0.016784  0.016945  0.016964  0.016956  0.017009  0.017553  0.017007  0.017589  0.017395  0.017458  0.017058  0.017361  0.017405  0.017220  0.017371  0.017099  0.017461  0.017433  0.017753  0.017331  0.017419  0.017417  0.017172  0.017499  0.017395  0.017747  0.017007  0.016588  0.016907  0.017619  0.017321  0.017666  0.017518  0.017335  0.017796  0.017789  0.017652  0.017754  0.017018  0.017513  0.017301  0.017464  0.017147  0.017348  0.017450  0.017321  0.017207  0.017571  0.017152  0.017190  0.017298  0.016754  0.016612  0.017040  0.017518  0.017079  0.017101  0.016654  0.017714  0.017705  0.017146  0.017523  0.017911  0.017324  0.017220  0.017131  0.017384  0.017589  0.017367  0.017554  0.017097  0.017595  0.017295  0.017392  0.016744  0.016963  0.017379  0.016984 
 0.017400  0.017493  0.017742  0.017111  0.017083  0.017582  0.017652  0.017237  0.017657  0.018064  0.017382  0.017051  0.017497  0.017445  0.017401  0.017461  0.017340  0.017392  0.017253  0.017372  0.016998  0.017594  0.016911  0.017100  0.017183  0.017160  0.017159  0.017548  0.017114  0.017790  0.017478  0.017579  0.017152  0.017454  0.017514  0.017315  0.017508  0.017096  0.017616  0.017570  0.017853  0.017302  0.017449  0.017540  0.017255  0.017509  0.017441  0.017851  0.017247  0.016729  0.016922  0.017619  0.017325  0.017779  0.017644  0.017446  0.017808  0.017884  0.017688  0.017855  0.017162  0.017557  0.017311  0.017429  0.017217  0.017392  0.017522  0.017323  0.017293  0.017695  0.017187  0.017296  0.017262  0.016885  0.016765  0.017111  0.017578  0.017195  0.017332  0.016889  0.017724  0.017720  0.017210  0.017468  0.018004  0.017420  0.017408  0.017370  0.017436  0.017665  0.017489  0.017528  0.017117  0.017592  0.017312  0.017423  0.016829  0.017013  0.017344  0.017099 
 0.017353  0.017482  0.017717  0.017099  0.017019  0.017634  0.017668  0.017038  0.017666  0.017925  0.017304  0.017052  0.017469  0.017513  0.017249  0.017436  0.017315  0.017443  0.017167  0.017364  0.016908  0.017645  0.016888  0.017079  0.017096  0.017133  0.017150  0.017438  0.016981  0.017756  0.017422  0.017477  0.017070  0.017437  0.017445  0.017130  0.017558  0.016983  0.017638  0.017579  0.017687  0.017214  0.017323  0.017448  0.017253  0.017449  0.017401  0.017924  0.017230  0.016665  0.016920  0.017557  0.017251  0.017755  0.017598  0.017350  0.017763  0.017897  0.017603  0.017829  0.017153  0.017411  0.017344  0.017247  0.017200  0.017397  0.017477  0.017382  0.017238  0.017627  0.017052  0.017372  0.017282  0.016800  0.016737  0.017052  0.017515  0.017179  0.017336  0.016763  0.017663  0.017700  0.017193  0.017448  0.017954  0.017382  0.017428  0.017334  0.017387  0.017660  0.017510  0.017510  0.016932  0.017530  0.017343  0.017354  0.016828  0.016908  0.017437  0.016943 
 0.017201  0.017363  0.017583  0.016984  0.016669  0.017547  0.017399  0.016877  0.017528  0.017754  0.017020  0.016754  0.017304  0.017278  0.017087  0.017282  0.017221  0.017291  0.017043  0.017171  0.016707  0.017542  0.016714  0.016965  0.017065  0.016953  0.016980  0.017239  0.016781  0.017649  0.017360  0.017247  0.016938  0.017359  0.017326  0.017007  0.017456  0.016727  0.017427  0.017506  0.017604  0.016992  0.017237  0.017362  0.017137  0.017235  0.017361  0.017815  0.017046  0.016622  0.016882  0.017320  0.017136  0.017572  0.017463  0.017307  0.017633  0.017726  0.017472  0.017776  0.016879  0.017207  0.017117  0.017215  0.016932  0.017391  0.017363  0.017278  0.017208  0.017437  0.016915  0.017120  0.017171  0.016625  0.016580  0.016959  0.017222  0.017130  0.017068  0.016680  0.017520  0.017557  0.016929  0.017462  0.017810  0.017189  0.017248  0.017274  0.017152  0.017565  0.017302  0.017376  0.016931  0.017351  0.017292  0.017268  0.016690  0.016583  0.017441  0.016831 
 0.017085  0.017232  0.017386  0.016938  0.016355  0.017324  0.017216  0.016575  0.017422  0.017598  0.016762  0.016602  0.017144  0.017074  0.016853  0.017069  0.017069  0.017198  0.016958  0.017028  0.016611  0.017321  0.016524  0.016833  0.016914  0.016740  0.016773  0.017193  0.016502  0.017403  0.017221  0.017085  0.016683  0.017239  0.017157  0.016850  0.017171  0.016552  0.017262  0.017317  0.017304  0.016749  0.017058  0.017132  0.016827  0.016962  0.017229  0.017553  0.016832  0.016404  0.016794  0.017046  0.016968  0.017315  0.017367  0.017041  0.017487  0.017597  0.017326  0.017599  0.016671  0.016968  0.016889  0.017024  0.016881  0.016993  0.017129  0.017071  0.016933  0.017023  0.016683  0.016933  0.017012  0.016450  0.016315  0.016889  0.017052  0.016849  0.016779  0.016449  0.017335  0.017347  0.016854  0.017097  0.017580  0.016927  0.017167  0.017180  0.016905  0.017272  0.017070  0.017369  0.016692  0.017106  0.017115  0.017112  0.016568  0.016353  0.017235  0.016718 
 0.016823  0.016866  0.017007  0.016709  0.016075  0.016807  0.016884  0.016335  0.017028  0.017294  0.016396  0.016337  0.016870  0.016863  0.016683  0.016789  0.016757  0.016859  0.016742  0.016780  0.016358  0.016910  0.016262  0.016477  0.016653  0.016456  0.016481  0.016899  0.016325  0.017068  0.016859  0.016725  0.016533  0.016883  0.016831  0.016563  0.016972  0.016255  0.016950  0.017005  0.017050  0.016507  0.016845  0.016915  0.016594  0.016739  0.016908  0.017331  0.016521  0.016188  0.016445  0.016820  0.016700  0.016895  0.017136  0.016815  0.017077  0.017215  0.017076  0.017191  0.016453  0.016727  0.016711  0.016650  0.016553  0.016609  0.016845  0.016760  0.016792  0.016704  0.016512  0.016716  0.016656  0.016139  0.016027  0.016586  0.016780  0.016444  0.016410  0.016234  0.016967  0.017047  0.016483  0.016686  0.017145  0.016620  0.016858  0.016913  0.016782  0.016886  0.016644  0.017089  0.016369  0.016779  0.016935  0.016761  0.016214  0.016144  0.016832  0.016214 
 0.016598  0.016751  0.016730  0.016440  0.016014  0.016627  0.016568  0.016301  0.016706  0.017081  0.016077  0.016095  0.016724  0.016873  0.016470  0.016525  0.016564  0.016803  0.016639  0.016524  0.016233  0.016766  0.016104  0.016245  0.016471  0.016298  0.016247  0.016695  0.016089  0.017020  0.016690  0.016555  0.016450  0.016789  0.016573  0.016356  0.016830  0.016179  0.016730  0.016753  0.016747  0.016299  0.016701  0.016548  0.016469  0.016624  0.016773  0.017049  0.016377  0.016138  0.016280  0.016755  0.016579  0.016739  0.016905  0.016542  0.016999  0.017099  0.016847  0.016907  0.016195  0.016636  0.016555  0.016591  0.016172  0.016514  0.016691  0.016492  0.016695  0.016380  0.016261  0.016450  0.016576  0.015959  0.015935  0.016458  0.016679  0.016320  0.016212  0.016111  0.016842  0.016730  0.016328  0.016475  0.017076  0.016305  0.016737  0.016843  0.016715  0.016733  0.016511  0.016906  0.016183  0.016570  0.016696  0.016576  0.016094  0.016114  0.016616  0.015984 
 0.016329  0.016568  0.016514  0.016366  0.015807  0.016592  0.016389  0.016127  0.016568  0.016853  0.015800  0.015937  0.016532  0.016693  0.016339  0.016443  0.016446  0.016541  0.016413  0.016523  0.016028  0.016593  0.016041  0.016097  0.016260  0.016144  0.016010  0.016464  0.016095  0.016869  0.016618  0.016378  0.016313  0.016557  0.016407  0.016196  0.016625  0.015987  0.016549  0.016689  0.016471  0.016124  0.016417  0.016476  0.016338  0.016549  0.016648  0.016738  0.016257  0.016035  0.016144  0.016569  0.016424  0.016589  0.016598  0.016418  0.016921  0.016845  0.016738  0.016787  0.015931  0.016399  0.016484  0.016379  0.016034  0.016353  0.016572  0.016151  0.016452  0.016187  0.016101  0.016257  0.016370  0.015920  0.015684  0.016290  0.016516  0.016100  0.016140  0.016113  0.016657  0.016617  0.016100  0.016259  0.016952  0.016210  0.016630  0.016569  0.016475  0.016488  0.016270  0.016688  0.015891  0.016422  0.016527  0.016468  0.015808  0.016049  0.016524  0.015961 
 0.016203  0.016425  0.016313  0.016166  0.015678  0.016401  0.016273  0.015972  0.016284  0.016718  0.015699  0.015663  0.016456  0.016627  0.016146  0.016209  0.016345  0.016402  0.016287  0.016503  0.015897  0.016356  0.015881  0.016029  0.016090  0.015969  0.015835  0.016355  0.016051  0.016655  0.016263  0.016284  0.016224  0.016477  0.016294  0.016069  0.016595  0.015829  0.016333  0.016373  0.016355  0.015928  0.016209  0.016311  0.016125  0.016307  0.016515  0.016628  0.016004  0.015900  0.015935  0.016366  0.016275  0.016293  0.016416  0.016264  0.016806  0.016521  0.016718  0.016459  0.015770  0.016302  0.016186  0.016126  0.015925  0.016122  0.016357  0.016119  0.016225  0.016081  0.015955  0.016082  0.016198  0.015723  0.015583  0.016221  0.016107  0.015933  0.015984  0.015913  0.016401  0.016480  0.015915  0.016067  0.016718  0.015950  0.016415  0.016425  0.016250  0.016329  0.016179  0.016517  0.015693  0.016296  0.016289  0.016321  0.015536  0.015875  0.016321  0.015731 
 0.015909  0.016032  0.015926  0.015757  0.015331  0.016030  0.015753  0.015702  0.015864  0.016317  0.015498  0.015324  0.016212  0.016216  0.015845  0.015843  0.015878  0.015962  0.016040  0.016129  0.015641  0.015884  0.015523  0.015669  0.015883  0.015769  0.015577  0.016073  0.015982  0.016381  0.015791  0.016065  0.015904  0.016148  0.016075  0.015809  0.016191  0.015486  0.016171  0.015971  0.015971  0.015672  0.015976  0.015958  0.015911  0.016026  0.016201  0.016208  0.015720  0.015675  0.015715  0.015930  0.015889  0.016029  0.016022  0.015962  0.016497  0.016372  0.016394  0.016159  0.015504  0.015917  0.015786  0.015720  0.015563  0.015822  0.016061  0.015762  0.015800  0.015599  0.015598  0.015940  0.015965  0.015392  0.015338  0.015915  0.015621  0.015486  0.015821  0.015643  0.016026  0.016180  0.015580  0.015786  0.016399  0.015534  0.016070  0.016097  0.015892  0.016022  0.015817  0.016312  0.015341  0.015929  0.015779  0.016002  0.015303  0.015555  0.016142  0.015514 
 0.015541  0.015679  0.015685  0.015462  0.015015  0.015747  0.015428  0.015415  0.015547  0.016007  0.015111  0.015207  0.015848  0.015801  0.015550  0.015499  0.015461  0.015534  0.015712  0.015843  0.015307  0.015585  0.015286  0.015488  0.015455  0.015337  0.015267  0.015698  0.015775  0.016038  0.015297  0.015612  0.015670  0.016000  0.015699  0.015338  0.016041  0.015102  0.015836  0.015770  0.015482  0.015324  0.015574  0.015530  0.015555  0.015646  0.015780  0.015649  0.015328  0.015397  0.015430  0.015713  0.015638  0.015676  0.015542  0.015495  0.016169  0.015964  0.016146  0.015706  0.015276  0.015509  0.015476  0.015405  0.015133  0.015584  0.015765  0.015484  0.015471  0.015230  0.015307  0.015735  0.015566  0.015044  0.015139  0.015463  0.015292  0.015326  0.015492  0.015141  0.015726  0.015883  0.015128  0.015405  0.016010  0.015199  0.015696  0.015530  0.015637  0.015613  0.015432  0.016042  0.015101  0.015615  0.015499  0.015663  0.014975  0.015297  0.015793  0.015095 
 0.015149  0.015239  0.015278  0.015214  0.014739  0.015299  0.015008  0.015078  0.015064  0.015610  0.015017  0.014798  0.015523  0.015338  0.015131  0.015097  0.015143  0.015248  0.015384  0.015358  0.014950  0.015173  0.014968  0.015230  0.015108  0.015042  0.014847  0.015294  0.015517  0.015501  0.014944  0.015272  0.015269  0.015623  0.015388  0.015020  0.015640  0.014853  0.015480  0.015499  0.014986  0.014981  0.015178  0.015086  0.015162  0.015310  0.015321  0.015234  0.014967  0.014928  0.014947  0.015221  0.015168  0.015398  0.015224  0.015023  0.015917  0.015636  0.015762  0.015362  0.014947  0.015029  0.015214  0.014943  0.014708  0.015155  0.015400  0.014980  0.015086  0.014880  0.014955  0.015343  0.015157  0.014559  0.014705  0.014884  0.014877  0.014875  0.015122  0.014670  0.015363  0.015521  0.014823  0.015043  0.015597  0.014905  0.015343  0.015303  0.015172  0.015270  0.014960  0.015768  0.014902  0.015292  0.015029  0.015262  0.014824  0.015028  0.015445  0.014675 
 0.014846  0.015076  0.015028  0.014793  0.014469  0.015016  0.014763  0.014852  0.014729  0.015281  0.014767  0.014428  0.015079  0.015036  0.014795  0.014931  0.014902  0.014905  0.015048  0.015160  0.014741  0.014773  0.014638  0.014738  0.014913  0.014795  0.014550  0.014986  0.015218  0.015160  0.014723  0.015053  0.014946  0.015268  0.015082  0.014658  0.015343  0.014667  0.014983  0.015078  0.014767  0.014841  0.014909  0.014803  0.014801  0.014995  0.014945  0.014900  0.014618  0.014685  0.014702  0.014833  0.014928  0.015092  0.014859  0.014834  0.015420  0.015244  0.015505  0.014981  0.014541  0.014830  0.014965  0.014788  0.014333  0.014836  0.015028  0.014672  0.014754  0.014455  0.014492  0.014993  0.014801  0.014250  0.014409  0.014594  0.014594  0.014711  0.014819  0.014312  0.015101  0.015229  0.014453  0.014805  0.015292  0.014629  0.014976  0.015008  0.014771  0.014978  0.014696  0.015479  0.014617  0.014981  0.014577  0.014874  0.014517  0.014693  0.015030  0.014559 
 0.014663  0.014766  0.014820  0.014544  0.014120  0.014703  0.014415  0.014485  0.014456  0.014882  0.014482  0.014122  0.014826  0.014709  0.014533  0.014673  0.014753  0.014668  0.014938  0.014852  0.014438  0.014556  0.014326  0.014481  0.014689  0.014611  0.014169  0.014624  0.014998  0.014811  0.014434  0.014579  0.014607  0.014930  0.014898  0.014268  0.014942  0.014352  0.014794  0.014887  0.014431  0.014545  0.014568  0.014364  0.014459  0.014641  0.014523  0.014602  0.014251  0.014381  0.014402  0.014580  0.014478  0.014710  0.014675  0.014621  0.015020  0.014896  0.015091  0.014699  0.014285  0.014582  0.014680  0.014546  0.014113  0.014472  0.014789  0.014241  0.014422  0.014106  0.014266  0.014694  0.014469  0.014049  0.014040  0.014381  0.014287  0.014448  0.014550  0.014124  0.014853  0.014908  0.014126  0.014601  0.014955  0.014389  0.014671  0.014866  0.014463  0.014688  0.014514  0.015246  0.014288  0.014645  0.014432  0.014623  0.014369  0.014511  0.014650  0.014297 
 0.014602  0.014547  0.014630  0.014251  0.014024  0.014541  0.014282  0.014260  0.014260  0.014621  0.014375  0.013938  0.014638  0.014470  0.014399  0.014616  0.014709  0.014589  0.014727  0.014774  0.014272  0.014424  0.014131  0.014304  0.014455  0.014394  0.014057  0.014518  0.014742  0.014766  0.014229  0.014294  0.014416  0.014862  0.014707  0.014087  0.014806  0.014209  0.014401  0.014751  0.014228  0.014280  0.014427  0.014133  0.014299  0.014404  0.014399  0.014411  0.013981  0.013995  0.014030  0.014368  0.014250  0.014527  0.014539  0.014481  0.014732  0.014745  0.014881  0.014603  0.014181  0.014315  0.014496  0.014371  0.014006  0.014280  0.014485  0.014014  0.014168  0.013961  0.014040  0.014569  0.014280  0.013875  0.013851  0.014100  0.014041  0.014165  0.014436  0.013884  0.014788  0.014670  0.013948  0.014458  0.014827  0.014366  0.014609  0.014676  0.014288  0.014603  0.014232  0.015025  0.014071  0.014433  0.014023  0.014436  0.014185  0.014345  0.014447  0.013990 
 0.014401  0.014335  0.014351  0.014142  0.013720  0.014237  0.013999  0.014070  0.014181  0.014496  0.014190  0.013692  0.014316  0.014344  0.014177  0.014395  0.014414  0.014318  0.014511  0.014573  0.014063  0.014174  0.013989  0.014063  0.014379  0.014154  0.013827  0.014299  0.014362  0.014469  0.014045  0.014091  0.014123  0.014608  0.014442  0.013810  0.014492  0.013984  0.014138  0.014415  0.014031  0.014034  0.014326  0.014019  0.013969  0.014230  0.014121  0.014267  0.013636  0.013823  0.013924  0.014158  0.014003  0.014363  0.014352  0.014209  0.014490  0.014513  0.014523  0.014373  0.013923  0.014197  0.014182  0.013994  0.013640  0.014177  0.014173  0.013923  0.013921  0.013730  0.013912  0.014324  0.014069  0.013786  0.013664  0.013805  0.013749  0.013920  0.014240  0.013753  0.014492  0.014564  0.013810  0.014179  0.014622  0.014123  0.014274  0.014502  0.014057  0.014186  0.014114  0.014705  0.013794  0.014184  0.013731  0.014232  0.013871  0.014219  0.014184  0.013821 
 0.014202  0.014163  0.014142  0.014006  0.013478  0.013937  0.013786  0.013838  0.013954  0.014395  0.014075  0.013577  0.014104  0.014228  0.014011  0.014229  0.014041  0.014131  0.014447  0.014415  0.013869  0.014013  0.013768  0.013818  0.014163  0.013966  0.013800  0.014239  0.014108  0.014225  0.013820  0.014003  0.014091  0.014420  0.014317  0.013748  0.014303  0.013699  0.013869  0.014161  0.013789  0.013834  0.014237  0.013777  0.013895  0.014035  0.013961  0.014030  0.013489  0.013599  0.013671  0.014006  0.013944  0.014018  0.014280  0.014023  0.014433  0.014251  0.014343  0.014137  0.013681  0.013990  0.014102  0.013840  0.013510  0.013999  0.014054  0.013879  0.013799  0.013592  0.013694  0.014132  0.013857  0.013505  0.013498  0.013664  0.013639  0.013733  0.014118  0.013711  0.014285  0.014440  0.013694  0.013930  0.014464  0.013935  0.014266  0.014244  0.013931  0.014080  0.013912  0.014411  0.013631  0.013936  0.013563  0.013997  0.013748  0.014131  0.013910  0.013876 
 0.014011  0.013967  0.014012  0.013803  0.013357  0.013793  0.013709  0.013716  0.013798  0.014193  0.014000  0.013386  0.014036  0.014154  0.013760  0.014081  0.013919  0.013973  0.014243  0.014212  0.013698  0.013849  0.013619  0.013758  0.014103  0.013863  0.013656  0.014115  0.013992  0.014017  0.013690  0.013921  0.013944  0.014277  0.014147  0.013583  0.014144  0.013680  0.013763  0.013949  0.013581  0.013694  0.014142  0.013600  0.013826  0.013936  0.013730  0.013841  0.013381  0.013472  0.013583  0.013955  0.013780  0.013856  0.014087  0.013900  0.014253  0.013982  0.014206  0.014038  0.013419  0.013720  0.013905  0.013527  0.013325  0.013920  0.013887  0.013698  0.013639  0.013403  0.013696  0.013968  0.013770  0.013452  0.013315  0.013502  0.013470  0.013628  0.014067  0.013522  0.014164  0.014354  0.013466  0.013736  0.014275  0.013736  0.014164  0.014223  0.013883  0.013995  0.013650  0.014322  0.013601  0.013799  0.013417  0.013826  0.013709  0.014174  0.013752  0.013783 
 0.013904  0.014102  0.014062  0.013873  0.013193  0.013833  0.013889  0.013605  0.013778  0.014150  0.013899  0.013345  0.013904  0.014159  0.013791  0.014200  0.013926  0.014031  0.014161  0.014092  0.013652  0.013844  0.013543  0.013850  0.014149  0.013874  0.013680  0.014109  0.013841  0.013969  0.013682  0.013895  0.013974  0.014282  0.014201  0.013547  0.014170  0.013729  0.013774  0.013951  0.013537  0.013673  0.014156  0.013670  0.013876  0.013913  0.013661  0.013742  0.013441  0.013432  0.013716  0.013987  0.013719  0.013732  0.014081  0.013894  0.014137  0.013995  0.014302  0.014012  0.013425  0.013610  0.013968  0.013603  0.013307  0.013798  0.013921  0.013588  0.013561  0.013571  0.013650  0.013775  0.013675  0.013549  0.013260  0.013505  0.013327  0.013565  0.014054  0.013485  0.014129  0.014340  0.013614  0.013663  0.014114  0.013729  0.014099  0.014217  0.013771  0.013875  0.013611  0.014494  0.013817  0.013737  0.013431  0.013807  0.013761  0.014123  0.013689  0.013584 
 0.013896  0.014179  0.014097  0.013742  0.013221  0.013799  0.013904  0.013698  0.013810  0.013982  0.013993  0.013420  0.013904  0.014125  0.013701  0.014250  0.013821  0.014029  0.014262  0.014120  0.013687  0.013850  0.013438  0.013869  0.014116  0.013943  0.013645  0.014120  0.013848  0.014037  0.013736  0.013910  0.013915  0.014303  0.014158  0.013592  0.014047  0.013772  0.013762  0.013893  0.013548  0.013704  0.014166  0.013739  0.013878  0.013936  0.013522  0.013787  0.013297  0.013399  0.013778  0.013952  0.013744  0.013681  0.014073  0.013863  0.014064  0.013907  0.014224  0.014077  0.013317  0.013596  0.013975  0.013695  0.013348  0.013910  0.013979  0.013552  0.013652  0.013508  0.013609  0.013833  0.013674  0.013717  0.013205  0.013565  0.013431  0.013713  0.014070  0.013527  0.014080  0.014181  0.013629  0.013534  0.014025  0.013661  0.014115  0.014166  0.013799  0.013940  0.013601  0.014355  0.013764  0.013696  0.013436  0.013864  0.013765  0.014090  0.013751  0.013630 
 0.013872  0.014070  0.014093  0.013696  0.013214  0.013805  0.013763  0.013569  0.013769  0.013823  0.014066  0.013409  0.014024  0.013987  0.013678  0.014213  0.013851  0.014004  0.014340  0.014102  0.013528  0.013876  0.013475  0.013791  0.014009  0.013898  0.013603  0.014220  0.013822  0.014201  0.013797  0.013942  0.013944  0.014206  0.014234  0.013542  0.014008  0.013778  0.013886  0.013860  0.013449  0.013637  0.014219  0.013840  0.013968  0.013820  0.013523  0.013703  0.013302  0.013412  0.013676  0.013886  0.013718  0.013655  0.014094  0.013850  0.013992  0.013897  0.014254  0.014052  0.013285  0.013521  0.013951  0.013748  0.013349  0.013883  0.014038  0.013577  0.013652  0.013557  0.013661  0.013691  0.013757  0.013619  0.013182  0.013549  0.013377  0.013751  0.013911  0.013584  0.013995  0.014121  0.013746  0.013531  0.014134  0.013626  0.014044  0.014131  0.013712  0.013848  0.013534  0.014265  0.013749  0.013627  0.013420  0.013850  0.013752  0.014063  0.013675  0.013696 
 0.013847  0.013998  0.014095  0.013725  0.013208  0.013873  0.013703  0.013686  0.013597  0.013797  0.014041  0.013420  0.013937  0.014011  0.013763  0.014077  0.013827  0.014023  0.014235  0.013991  0.013440  0.013893  0.013523  0.013813  0.013989  0.013840  0.013655  0.014190  0.013686  0.014139  0.013785  0.013842  0.013948  0.014292  0.014165  0.013648  0.013970  0.013818  0.013893  0.013856  0.013377  0.013554  0.014343  0.013830  0.013913  0.013677  0.013504  0.013793  0.013267  0.013396  0.013600  0.013974  0.013589  0.013486  0.014004  0.013766  0.013846  0.013912  0.014207  0.014090  0.013291  0.013478  0.013962  0.013733  0.013295  0.013845  0.014088  0.013537  0.013748  0.013610  0.013622  0.013716  0.013691  0.013634  0.013232  0.013518  0.013244  0.013746  0.013991  0.013583  0.013955  0.014116  0.013807  0.013436  0.013961  0.013513  0.014167  0.013967  0.013656  0.013718  0.013535  0.014240  0.013704  0.013552  0.013463  0.013776  0.013780  0.013972  0.013642  0.013704 
 0.013703  0.013954  0.013986  0.013800  0.013144  0.013861  0.013638  0.013670  0.013509  0.013701  0.013978  0.013345  0.013788  0.013840  0.013755  0.014054  0.013823  0.013951  0.014039  0.013889  0.013473  0.013877  0.013604  0.013657  0.013861  0.013835  0.013581  0.014115  0.013601  0.014060  0.013749  0.013754  0.013949  0.014324  0.014246  0.013649  0.013875  0.013719  0.013807  0.013770  0.013199  0.013409  0.014391  0.013786  0.013912  0.013564  0.013594  0.013661  0.013307  0.013364  0.013646  0.013915  0.013448  0.013543  0.014040  0.013770  0.013827  0.013850  0.014247  0.014054  0.013258  0.013396  0.013936  0.013771  0.013249  0.013738  0.014129  0.013544  0.013829  0.013615  0.013632  0.013633  0.013776  0.013612  0.013214  0.013544  0.013197  0.013798  0.013892  0.013514  0.013807  0.014150  0.013802  0.013390  0.014032  0.013558  0.014090  0.013994  0.013574  0.013703  0.013574  0.014131  0.013547  0.013476  0.013322  0.013790  0.013720  0.013919  0.013620  0.013623 
 0.013548  0.013860  0.013880  0.013806  0.013138  0.013791  0.013667  0.013740  0.013483  0.013636  0.013931  0.013278  0.013794  0.013898  0.013721  0.013996  0.013730  0.013918  0.014111  0.013802  0.013440  0.013928  0.013542  0.013585  0.013828  0.014008  0.013539  0.014021  0.013541  0.014006  0.013639  0.013732  0.013999  0.014198  0.014232  0.013703  0.013828  0.013733  0.013702  0.013799  0.013261  0.013517  0.014286  0.013727  0.013895  0.013637  0.013560  0.013650  0.013260  0.013352  0.013714  0.013905  0.013449  0.013648  0.013967  0.013708  0.013816  0.013768  0.014167  0.014128  0.013353  0.013397  0.013885  0.013729  0.013082  0.013830  0.014062  0.013571  0.013790  0.013545  0.013641  0.013696  0.013918  0.013652  0.013130  0.013525  0.013172  0.013897  0.014028  0.013620  0.013836  0.014082  0.013795  0.013281  0.014005  0.013609  0.014037  0.013957  0.013601  0.013628  0.013516  0.014063  0.013649  0.013469  0.013310  0.013855  0.013631  0.013896  0.013622  0.013705 
 0.013547  0.013765  0.013810  0.013769  0.013122  0.013728  0.013662  0.013751  0.013343  0.013553  0.013928  0.013260  0.013707  0.013784  0.013674  0.013865  0.013685  0.013763  0.014019  0.013707  0.013471  0.013894  0.013559  0.013507  0.013748  0.013991  0.013521  0.013865  0.013436  0.013944  0.013568  0.013723  0.013955  0.014064  0.014139  0.013583  0.013664  0.013633  0.013513  0.013690  0.013165  0.013464  0.014160  0.013676  0.013798  0.013572  0.013519  0.013650  0.013192  0.013311  0.013569  0.013923  0.013262  0.013688  0.013838  0.013539  0.013872  0.013768  0.014163  0.014060  0.013258  0.013311  0.013778  0.013709  0.013095  0.013770  0.014007  0.013583  0.013715  0.013393  0.013573  0.013562  0.013928  0.013681  0.013136  0.013460  0.013094  0.013842  0.014102  0.013576  0.013783  0.014050  0.013736  0.013234  0.014013  0.013597  0.013941  0.013870  0.013455  0.013498  0.013472  0.014027  0.013616  0.013439  0.013215  0.013834  0.013634  0.013812  0.013381  0.013641 
 0.013581  0.013642  0.013817  0.013818  0.013048  0.013681  0.013600  0.013860  0.013340  0.013574  0.013798  0.013252  0.013657  0.013687  0.013629  0.013821  0.013855  0.013716  0.014032  0.013717  0.013426  0.013810  0.013621  0.013540  0.013764  0.013915  0.013497  0.013732  0.013439  0.013877  0.013558  0.013675  0.013933  0.014040  0.014062  0.013568  0.013601  0.013598  0.013482  0.013597  0.013086  0.013378  0.014226  0.013674  0.013762  0.013556  0.013470  0.013634  0.013187  0.013198  0.013573  0.013858  0.013323  0.013740  0.013864  0.013601  0.013846  0.013725  0.014063  0.013998  0.013304  0.013339  0.013821  0.013613  0.013042  0.013708  0.014024  0.013593  0.013590  0.013489  0.013467  0.013517  0.013896  0.013645  0.013141  0.013471  0.013110  0.013823  0.014071  0.013600  0.013771  0.013983  0.013721  0.013235  0.013922  0.013513  0.013945  0.013836  0.013479  0.013443  0.013411  0.013988  0.013653  0.013391  0.013178  0.013872  0.013603  0.013867  0.013419  0.013489 
 0.013586  0.013555  0.013836  0.013833  0.013042  0.013664  0.013647  0.014034  0.013393  0.013553  0.013788  0.013274  0.013675  0.013654  0.013673  0.013815  0.013783  0.013715  0.013982  0.013793  0.013486  0.013817  0.013551  0.013589  0.013674  0.013915  0.013503  0.013543  0.013518  0.013763  0.013589  0.013725  0.013935  0.014045  0.014071  0.013563  0.013602  0.013687  0.013431  0.013685  0.013059  0.013423  0.014129  0.013668  0.013739  0.013466  0.013423  0.013674  0.013144  0.013270  0.013551  0.013793  0.013322  0.013756  0.013852  0.013611  0.013900  0.013769  0.014171  0.013980  0.013326  0.013428  0.013852  0.013647  0.013043  0.013713  0.014030  0.013659  0.013562  0.013582  0.013524  0.013568  0.013940  0.013590  0.013206  0.013520  0.013138  0.013756  0.014108  0.013521  0.013802  0.014033  0.013786  0.013231  0.013826  0.013520  0.013859  0.013813  0.013376  0.013444  0.013410  0.014016  0.013672  0.013484  0.013207  0.013807  0.013576  0.013875  0.013543  0.013564 
 0.013553  0.013642  0.013869  0.013835  0.013149  0.013720  0.013620  0.014063  0.013563  0.013469  0.013755  0.013157  0.013738  0.013707  0.013781  0.013741  0.013796  0.013665  0.013958  0.013761  0.013524  0.013837  0.013659  0.013682  0.013566  0.013913  0.013589  0.013567  0.013454  0.013812  0.013680  0.013713  0.013829  0.014115  0.014124  0.013544  0.013619  0.013732  0.013326  0.013613  0.013109  0.013459  0.014151  0.013709  0.013669  0.013512  0.013458  0.013569  0.013246  0.013321  0.013505  0.013802  0.013323  0.013795  0.013750  0.013607  0.013847  0.013698  0.014143  0.013941  0.013322  0.013546  0.013749  0.013753  0.013120  0.013778  0.013976  0.013696  0.013589  0.013587  0.013645  0.013616  0.014061  0.013540  0.013236  0.013440  0.013111  0.013710  0.014097  0.013554  0.013746  0.014018  0.013848  0.013248  0.013870  0.013559  0.013830  0.013783  0.013449  0.013470  0.013499  0.014056  0.013596  0.013409  0.013152  0.013756  0.013598  0.013893  0.013592  0.013533 
 0.013575  0.013548  0.013781  0.013882  0.013155  0.013722  0.013602  0.014077  0.013601  0.013448  0.013706  0.013149  0.013700  0.013593  0.013736  0.013658  0.013757  0.013640  0.013862  0.013690  0.013520  0.013738  0.013733  0.013569  0.013431  0.013884  0.013566  0.013556  0.013403  0.013787  0.013643  0.013799  0.013797  0.014010  0.014134  0.013483  0.013560  0.013609  0.013265  0.013555  0.013084  0.013463  0.014039  0.013634  0.013668  0.013477  0.013508  0.013584  0.013284  0.013297  0.013377  0.013766  0.013255  0.013731  0.013772  0.013532  0.013785  0.013689  0.014148  0.013826  0.013295  0.013516  0.013756  0.013701  0.013083  0.013800  0.014054  0.013659  0.013562  0.013530  0.013691  0.013555  0.013999  0.013446  0.013294  0.013490  0.013042  0.013726  0.014175  0.013488  0.013713  0.013950  0.013836  0.013263  0.013833  0.013432  0.013700  0.013805  0.013494  0.013442  0.013391  0.014053  0.013569  0.013418  0.013108  0.013770  0.013508  0.013907  0.013572  0.013540 
 0.013496  0.013391  0.013678  0.013765  0.013066  0.013692  0.013650  0.013902  0.013385  0.013344  0.013615  0.012930  0.013543  0.013480  0.013571  0.013545  0.013736  0.013526  0.013727  0.013646  0.013503  0.013694  0.013662  0.013468  0.013336  0.013800  0.013453  0.013470  0.013282  0.013603  0.013589  0.013732  0.013670  0.013882  0.014006  0.013358  0.013450  0.013422  0.013191  0.013586  0.013071  0.013406  0.013978  0.013481  0.013522  0.013408  0.013458  0.013447  0.013247  0.013187  0.013342  0.013733  0.013240  0.013748  0.013748  0.013533  0.013754  0.013593  0.014142  0.013768  0.013138  0.013542  0.013621  0.013607  0.012974  0.013732  0.014058  0.013575  0.013505  0.013410  0.013666  0.013497  0.013930  0.013485  0.013211  0.013494  0.012951  0.013713  0.014124  0.013406  0.013664  0.013848  0.013727  0.013327  0.013680  0.013419  0.013594  0.013798  0.013389  0.013229  0.013350  0.013961  0.013431  0.013237  0.013078  0.013591  0.013414  0.013784  0.013582  0.013359 
 0.013228  0.013277  0.013542  0.013637  0.012859  0.013529  0.013398  0.013783  0.013287  0.013005  0.013504  0.012771  0.013277  0.013202  0.013462  0.013377  0.013586  0.013344  0.013482  0.013539  0.013375  0.013480  0.013489  0.013319  0.013212  0.013736  0.013425  0.013347  0.013159  0.013433  0.013530  0.013486  0.013520  0.013741  0.013832  0.013213  0.013240  0.013342  0.013116  0.013501  0.012922  0.013225  0.013763  0.013345  0.013292  0.013181  0.013354  0.013211  0.013038  0.012964  0.013323  0.013512  0.013067  0.013650  0.013534  0.013401  0.013552  0.013466  0.014005  0.013490  0.013012  0.013411  0.013530  0.013425  0.012846  0.013662  0.013991  0.013378  0.013358  0.013214  0.013446  0.013349  0.013880  0.013260  0.013131  0.013450  0.012761  0.013599  0.013902  0.013272  0.013546  0.013664  0.013507  0.013164  0.013595  0.013309  0.013476  0.013575  0.013275  0.013145  0.013154  0.013756  0.013316  0.013141  0.012914  0.013469  0.013325  0.013628  0.013497  0.013396 
 0.013179  0.013200  0.013351  0.013405  0.012802  0.013364  0.013391  0.013582  0.013129  0.012913  0.013441  0.012491  0.013173  0.013055  0.013487  0.013185  0.013548  0.013155  0.013350  0.013351  0.013315  0.013286  0.013243  0.013174  0.013190  0.013604  0.013420  0.013216  0.013069  0.013205  0.013279  0.013396  0.013228  0.013606  0.013668  0.013132  0.013120  0.013254  0.013044  0.013336  0.012869  0.013025  0.013603  0.013105  0.013149  0.012949  0.013251  0.013070  0.012971  0.012927  0.013239  0.013432  0.012951  0.013513  0.013453  0.013154  0.013529  0.013353  0.013919  0.013338  0.012798  0.013311  0.013390  0.013381  0.012867  0.013508  0.013844  0.013228  0.013316  0.013169  0.013337  0.013282  0.013741  0.013125  0.012961  0.013321  0.012703  0.013437  0.013757  0.013016  0.013377  0.013455  0.013435  0.012986  0.013438  0.013214  0.013339  0.013406  0.013154  0.013037  0.012908  0.013585  0.013265  0.013065  0.012810  0.013214  0.013147  0.013459  0.013410  0.013242 
 0.013006  0.013004  0.013132  0.013248  0.012674  0.013177  0.013161  0.013295  0.012856  0.012760  0.013148  0.012342  0.012837  0.012795  0.013272  0.013024  0.013427  0.013048  0.013272  0.013169  0.013232  0.013007  0.013063  0.012923  0.013069  0.013484  0.013236  0.013080  0.012938  0.012988  0.013168  0.013250  0.013007  0.013432  0.013391  0.012944  0.012975  0.013005  0.012828  0.013101  0.012657  0.012744  0.013478  0.013023  0.013056  0.012622  0.013015  0.012929  0.012813  0.012613  0.013149  0.013267  0.012772  0.013362  0.013195  0.012906  0.013335  0.013193  0.013714  0.013286  0.012655  0.013217  0.013190  0.013295  0.012718  0.013368  0.013650  0.012951  0.013141  0.013037  0.013177  0.013124  0.013489  0.012963  0.012781  0.013142  0.012726  0.013313  0.013561  0.012782  0.013198  0.013232  0.013307  0.012696  0.013270  0.013235  0.013183  0.013263  0.012958  0.012742  0.012763  0.013446  0.013119  0.012869  0.012541  0.013121  0.012999  0.013229  0.013131  0.013116 
 0.013018  0.012863  0.012975  0.013101  0.012478  0.013130  0.012919  0.013115  0.012748  0.012625  0.013004  0.012234  0.012626  0.012652  0.013205  0.012907  0.013423  0.012879  0.012966  0.013062  0.013087  0.012857  0.012905  0.012735  0.013011  0.013332  0.013136  0.012822  0.012869  0.012883  0.013110  0.013020  0.012863  0.013360  0.013160  0.012828  0.012821  0.012769  0.012766  0.012834  0.012535  0.012545  0.013289  0.012817  0.012912  0.012526  0.012782  0.012696  0.012734  0.012523  0.012999  0.012972  0.012656  0.013139  0.013070  0.012641  0.013169  0.012999  0.013470  0.013087  0.012419  0.012965  0.013057  0.013121  0.012639  0.013251  0.013509  0.012750  0.012988  0.012842  0.013104  0.013019  0.013369  0.012891  0.012662  0.012993  0.012629  0.013240  0.013415  0.012565  0.013023  0.012997  0.013229  0.012550  0.013017  0.013106  0.013109  0.012938  0.012829  0.012535  0.012721  0.013326  0.012945  0.012720  0.012451  0.012906  0.012887  0.013191  0.012986  0.012915 
 0.012870  0.012839  0.012806  0.012916  0.012144  0.012938  0.012860  0.012882  0.012646  0.012508  0.012768  0.012125  0.012420  0.012439  0.012993  0.012808  0.013188  0.012761  0.012694  0.013034  0.012982  0.012646  0.012699  0.012554  0.012705  0.013116  0.013009  0.012661  0.012715  0.012803  0.012901  0.012822  0.012685  0.013097  0.012981  0.012619  0.012703  0.012585  0.012567  0.012681  0.012519  0.012402  0.013239  0.012552  0.012833  0.012290  0.012701  0.012571  0.012632  0.012330  0.012899  0.012817  0.012483  0.013064  0.012850  0.012511  0.012954  0.012817  0.013333  0.012995  0.012276  0.012761  0.012919  0.012949  0.012406  0.013074  0.013443  0.012566  0.012820  0.012692  0.012938  0.012879  0.013221  0.012687  0.012598  0.012874  0.012520  0.013114  0.013265  0.012474  0.012849  0.012911  0.012981  0.012424  0.012838  0.013054  0.012947  0.012715  0.012676  0.012393  0.012597  0.013151  0.012667  0.012584  0.012244  0.012812  0.012714  0.012979  0.012820  0.012814 
 0.012800  0.012631  0.012633  0.012621  0.012062  0.012790  0.012754  0.012706  0.012614  0.012332  0.012484  0.011846  0.012290  0.012208  0.012906  0.012631  0.012940  0.012558  0.012567  0.012786  0.012957  0.012465  0.012423  0.012301  0.012597  0.012791  0.012743  0.012412  0.012439  0.012726  0.012643  0.012719  0.012561  0.012944  0.012690  0.012427  0.012445  0.012451  0.012261  0.012510  0.012238  0.012323  0.012959  0.012432  0.012685  0.012183  0.012476  0.012297  0.012417  0.012142  0.012639  0.012536  0.012450  0.012788  0.012669  0.012254  0.012770  0.012645  0.013058  0.012765  0.012156  0.012597  0.012757  0.012719  0.012231  0.013034  0.013227  0.012309  0.012460  0.012429  0.012723  0.012682  0.013065  0.012478  0.012408  0.012640  0.012333  0.013136  0.012894  0.012275  0.012776  0.012745  0.012754  0.012267  0.012728  0.012864  0.012694  0.012549  0.012485  0.012136  0.012474  0.012996  0.012495  0.012388  0.012071  0.012734  0.012583  0.012706  0.012554  0.012613 
 0.012467  0.012307  0.012424  0.012207  0.011749  0.012533  0.012375  0.012433  0.012409  0.011968  0.012032  0.011424  0.012083  0.011900  0.012594  0.012343  0.012545  0.012169  0.012195  0.012212  0.012631  0.012203  0.012027  0.012132  0.012290  0.012487  0.012373  0.012010  0.012137  0.012338  0.012320  0.012378  0.012307  0.012541  0.012389  0.012142  0.012137  0.012079  0.012105  0.012126  0.011958  0.012005  0.012624  0.012189  0.012288  0.011869  0.012250  0.012033  0.012125  0.011756  0.012278  0.012160  0.012083  0.012437  0.012290  0.012056  0.012622  0.012408  0.012762  0.012296  0.011790  0.012251  0.012403  0.012235  0.011947  0.012729  0.012959  0.011997  0.012108  0.012272  0.012487  0.012358  0.012673  0.012206  0.012120  0.012297  0.012110  0.012860  0.012510  0.011971  0.012422  0.012243  0.012440  0.012017  0.012289  0.012574  0.012408  0.012176  0.012234  0.011887  0.012051  0.012545  0.012175  0.012070  0.011746  0.012391  0.012310  0.012515  0.012108  0.012362 
 0.012023  0.011931  0.012065  0.011823  0.011437  0.012141  0.012059  0.012205  0.011921  0.011560  0.011622  0.011032  0.011698  0.011442  0.012204  0.012125  0.012131  0.011839  0.011751  0.011930  0.012169  0.011910  0.011681  0.011785  0.011852  0.012268  0.012047  0.011752  0.011901  0.011978  0.011952  0.012014  0.012037  0.011989  0.011990  0.011719  0.011870  0.011630  0.011765  0.011617  0.011595  0.011588  0.012297  0.012034  0.011844  0.011601  0.011924  0.011811  0.011911  0.011322  0.011882  0.011875  0.011786  0.012029  0.011999  0.011468  0.012221  0.012238  0.012248  0.011925  0.011384  0.011784  0.011983  0.011837  0.011613  0.012434  0.012525  0.011680  0.011791  0.011965  0.012152  0.011899  0.012415  0.011959  0.011737  0.011972  0.011894  0.012390  0.012054  0.011555  0.011926  0.011745  0.011906  0.011580  0.011939  0.012198  0.011987  0.011786  0.011961  0.011540  0.011733  0.012173  0.011864  0.011785  0.011414  0.011984  0.012010  0.012091  0.011803  0.011837 
 0.011870  0.011760  0.012002  0.011584  0.011287  0.011947  0.011757  0.011938  0.011643  0.011408  0.011346  0.010900  0.011752  0.011307  0.012084  0.011911  0.011936  0.011529  0.011720  0.011842  0.012144  0.011912  0.011549  0.011655  0.011649  0.012098  0.011853  0.011633  0.011765  0.011833  0.011906  0.011809  0.011757  0.011814  0.011774  0.011457  0.011617  0.011429  0.011485  0.011404  0.011401  0.011538  0.012191  0.011894  0.011600  0.011482  0.011795  0.011583  0.011706  0.011265  0.011713  0.011813  0.011555  0.011823  0.011892  0.011391  0.011967  0.012083  0.012204  0.011799  0.011218  0.011603  0.011718  0.011566  0.011434  0.012216  0.012271  0.011453  0.011661  0.011728  0.011846  0.011693  0.012399  0.011746  0.011546  0.011729  0.011646  0.012140  0.011991  0.011384  0.011685  0.011593  0.011644  0.011450  0.011797  0.012043  0.011702  0.011660  0.011747  0.011222  0.011546  0.012106  0.011609  0.011629  0.011220  0.011743  0.011676  0.011987  0.011623  0.011781 
 0.011611  0.011628  0.011837  0.011386  0.011062  0.011650  0.011503  0.011766  0.011431  0.011165  0.011165  0.010800  0.011616  0.011043  0.011948  0.011611  0.011818  0.011371  0.011575  0.011438  0.011888  0.011585  0.011414  0.011456  0.011488  0.012040  0.011490  0.011378  0.011534  0.011458  0.011621  0.011516  0.011579  0.011426  0.011540  0.011351  0.011548  0.011244  0.011201  0.011280  0.011197  0.011530  0.011826  0.011665  0.011306  0.011345  0.011621  0.011242  0.011369  0.011134  0.011383  0.011557  0.011199  0.011705  0.011552  0.011197  0.011746  0.011812  0.012099  0.011477  0.011016  0.011367  0.011573  0.011421  0.011287  0.011967  0.011965  0.011171  0.011439  0.011499  0.011639  0.011407  0.012082  0.011566  0.011417  0.011477  0.011416  0.011935  0.011674  0.011240  0.011584  0.011380  0.011355  0.011342  0.011557  0.011961  0.011560  0.011519  0.011460  0.011018  0.011242  0.011883  0.011418  0.011448  0.011041  0.011462  0.011626  0.011797  0.011332  0.011607 
 0.011419  0.011559  0.011762  0.011229  0.010972  0.011487  0.011421  0.011654  0.011375  0.011041  0.011108  0.010611  0.011387  0.010940  0.011844  0.011372  0.011705  0.011342  0.011512  0.011236  0.011708  0.011402  0.011265  0.011315  0.011258  0.011829  0.011386  0.011196  0.011340  0.011287  0.011541  0.011285  0.011423  0.011397  0.011431  0.011171  0.011315  0.011201  0.011037  0.011201  0.011191  0.011403  0.011654  0.011472  0.011278  0.011305  0.011432  0.011045  0.011237  0.011095  0.011252  0.011438  0.010972  0.011466  0.011407  0.010968  0.011647  0.011739  0.011954  0.011434  0.010938  0.011227  0.011419  0.011201  0.011190  0.011808  0.011816  0.011022  0.011302  0.011407  0.011406  0.011194  0.011954  0.011564  0.011274  0.011283  0.011337  0.011847  0.011565  0.011076  0.011462  0.011163  0.011130  0.011260  0.011387  0.011757  0.011511  0.011418  0.011245  0.010880  0.011068  0.011781  0.011264  0.011395  0.010943  0.011341  0.011581  0.011629  0.011312  0.011496 
 0.011273  0.011400  0.011591  0.011133  0.010822  0.011363  0.011291  0.011482  0.011294  0.011037  0.010947  0.010495  0.011149  0.010831  0.011682  0.011042  0.011471  0.011318  0.011381  0.011072  0.011614  0.011205  0.011030  0.011174  0.011003  0.011716  0.011253  0.010987  0.011176  0.011029  0.011328  0.011135  0.011180  0.011295  0.011337  0.010983  0.011054  0.011104  0.011016  0.011092  0.010993  0.011157  0.011407  0.011243  0.011253  0.011242  0.011279  0.011075  0.011087  0.011028  0.011123  0.011170  0.010779  0.011349  0.011403  0.010798  0.011517  0.011589  0.011841  0.011386  0.010857  0.010987  0.011217  0.010977  0.011142  0.011644  0.011570  0.010880  0.011208  0.011279  0.011348  0.011072  0.011717  0.011370  0.011120  0.011158  0.011216  0.011672  0.011428  0.010980  0.011232  0.011045  0.010959  0.011039  0.011266  0.011724  0.011323  0.011187  0.011137  0.010758  0.010911  0.011565  0.011049  0.011231  0.010986  0.011171  0.011480  0.011439  0.011205  0.011367 
 0.011134  0.011157  0.011505  0.010993  0.010697  0.011279  0.011126  0.011284  0.011253  0.010925  0.010891  0.010325  0.010968  0.010723  0.011442  0.010859  0.011229  0.011202  0.011334  0.010897  0.011446  0.010990  0.010956  0.011075  0.010845  0.011658  0.011112  0.011016  0.010993  0.011033  0.011266  0.011078  0.011070  0.011139  0.011129  0.010893  0.010903  0.010920  0.010855  0.011040  0.010866  0.011093  0.011161  0.011089  0.011162  0.011002  0.011237  0.011015  0.010937  0.010883  0.011064  0.011014  0.010561  0.011146  0.011256  0.010602  0.011402  0.011443  0.011640  0.011113  0.010848  0.010869  0.011101  0.010849  0.010970  0.011274  0.011459  0.010820  0.011058  0.011138  0.011167  0.010937  0.011522  0.011272  0.011011  0.011017  0.010970  0.011601  0.011302  0.010933  0.011204  0.010869  0.010815  0.010915  0.011113  0.011592  0.011218  0.011072  0.010946  0.010563  0.010809  0.011400  0.010979  0.011162  0.010939  0.011006  0.011269  0.011330  0.011021  0.011053 
 0.010955  0.010943  0.011336  0.010731  0.010710  0.010959  0.010979  0.011084  0.011043  0.010724  0.010680  0.010165  0.010776  0.010597  0.011205  0.010601  0.010963  0.010962  0.011203  0.010746  0.011273  0.010750  0.010570  0.010897  0.010575  0.011296  0.010859  0.010739  0.010831  0.010870  0.011119  0.010909  0.010763  0.010928  0.010887  0.010612  0.010785  0.010741  0.010597  0.010716  0.010609  0.010797  0.010895  0.010982  0.011002  0.010858  0.010985  0.010787  0.010770  0.010777  0.010844  0.010790  0.010368  0.010885  0.011072  0.010337  0.011149  0.011307  0.011548  0.010810  0.010556  0.010765  0.010898  0.010734  0.010730  0.010969  0.011281  0.010570  0.010861  0.010981  0.010860  0.010766  0.011172  0.010971  0.010749  0.010786  0.010828  0.011284  0.011147  0.010778  0.011122  0.010691  0.010595  0.010757  0.010892  0.011312  0.011073  0.010769  0.010697  0.010408  0.010546  0.011274  0.010683  0.010975  0.010745  0.010788  0.011048  0.011093  0.010888  0.010767 
 0.010726  0.010667  0.011124  0.010624  0.010419  0.010861  0.010972  0.010853  0.010883  0.010572  0.010430  0.010129  0.010548  0.010307  0.010884  0.010445  0.010908  0.010639  0.011037  0.010521  0.010995  0.010453  0.010402  0.010618  0.010436  0.011236  0.010672  0.010480  0.010549  0.010645  0.010938  0.010708  0.010559  0.010572  0.010665  0.010390  0.010513  0.010462  0.010439  0.010522  0.010376  0.010480  0.010728  0.010820  0.010693  0.010662  0.010733  0.010631  0.010606  0.010535  0.010591  0.010541  0.010135  0.010701  0.010933  0.010116  0.011006  0.011120  0.011567  0.010506  0.010415  0.010554  0.010677  0.010522  0.010510  0.010802  0.011044  0.010494  0.010550  0.010889  0.010816  0.010724  0.011041  0.010871  0.010622  0.010580  0.010668  0.011088  0.010970  0.010510  0.010821  0.010366  0.010323  0.010455  0.010734  0.010993  0.010884  0.010697  0.010609  0.010226  0.010388  0.011010  0.010530  0.010800  0.010653  0.010715  0.010775  0.010848  0.010835  0.010586 
 0.010542  0.010472  0.010877  0.010467  0.010440  0.010912  0.010811  0.010785  0.010713  0.010277  0.010450  0.009984  0.010340  0.010206  0.010841  0.010299  0.010738  0.010610  0.010847  0.010407  0.010896  0.010269  0.010224  0.010425  0.010444  0.011124  0.010428  0.010369  0.010293  0.010343  0.010823  0.010531  0.010444  0.010384  0.010550  0.010325  0.010358  0.010412  0.010361  0.010503  0.010278  0.010305  0.010726  0.010689  0.010441  0.010633  0.010670  0.010405  0.010497  0.010438  0.010405  0.010426  0.010113  0.010556  0.010800  0.009985  0.010884  0.010905  0.011417  0.010404  0.010430  0.010401  0.010633  0.010420  0.010498  0.010586  0.011063  0.010366  0.010491  0.010800  0.010565  0.010678  0.010952  0.010622  0.010697  0.010351  0.010538  0.011001  0.010899  0.010355  0.010598  0.010264  0.010225  0.010350  0.010525  0.010808  0.010741  0.010629  0.010405  0.010010  0.010277  0.010772  0.010496  0.010675  0.010530  0.010581  0.010761  0.010628  0.010719  0.010398 
 0.010441  0.010234  0.010735  0.010208  0.010327  0.010643  0.010650  0.010619  0.010660  0.010271  0.010208  0.009861  0.010051  0.010086  0.010713  0.010280  0.010573  0.010336  0.010699  0.010216  0.010796  0.010113  0.010046  0.010331  0.010280  0.010962  0.010219  0.010306  0.010106  0.010173  0.010583  0.010272  0.010287  0.010269  0.010408  0.010212  0.010232  0.010257  0.010349  0.010361  0.010236  0.010117  0.010590  0.010511  0.010235  0.010574  0.010580  0.010232  0.010507  0.010165  0.010233  0.010259  0.009921  0.010483  0.010565  0.009813  0.010828  0.010770  0.011314  0.010369  0.010265  0.010335  0.010615  0.010330  0.010374  0.010490  0.010893  0.010134  0.010267  0.010620  0.010476  0.010701  0.010833  0.010437  0.010660  0.009999  0.010253  0.010875  0.010782  0.010142  0.010337  0.010113  0.010134  0.010312  0.010374  0.010666  0.010625  0.010532  0.010165  0.009850  0.010145  0.010568  0.010367  0.010419  0.010313  0.010462  0.010597  0.010625  0.010564  0.010352 
 0.010434  0.010139  0.010675  0.010199  0.010166  0.010474  0.010511  0.010571  0.010524  0.010142  0.010087  0.009762  0.009946  0.010045  0.010680  0.010240  0.010567  0.010362  0.010518  0.010202  0.010685  0.010003  0.009945  0.010300  0.010213  0.010793  0.010103  0.010236  0.010025  0.010177  0.010536  0.010071  0.010218  0.010124  0.010355  0.010123  0.010230  0.010037  0.010327  0.010177  0.010330  0.010044  0.010659  0.010557  0.010108  0.010433  0.010420  0.010178  0.010454  0.010254  0.010148  0.010179  0.009834  0.010389  0.010402  0.009742  0.010673  0.010697  0.011078  0.010346  0.010148  0.010267  0.010650  0.010236  0.010296  0.010433  0.010803  0.010139  0.010162  0.010502  0.010393  0.010546  0.010612  0.010319  0.010569  0.009927  0.010269  0.010696  0.010648  0.010167  0.010252  0.010015  0.010098  0.010244  0.010279  0.010642  0.010413  0.010423  0.010115  0.009778  0.010104  0.010471  0.010296  0.010338  0.010186  0.010340  0.010429  0.010623  0.010391  0.010215 
 0.010338  0.010030  0.010652  0.010005  0.009978  0.010347  0.010409  0.010406  0.010407  0.010106  0.009982  0.009620  0.009853  0.009993  0.010656  0.010100  0.010577  0.010324  0.010307  0.009993  0.010525  0.009880  0.009811  0.010176  0.010178  0.010774  0.010019  0.010098  0.009899  0.010186  0.010427  0.009930  0.010150  0.010056  0.010182  0.009986  0.010168  0.009892  0.010150  0.010092  0.010225  0.009898  0.010553  0.010453  0.010000  0.010324  0.010350  0.010110  0.010314  0.010141  0.010105  0.010173  0.009626  0.010322  0.010233  0.009630  0.010650  0.010528  0.011052  0.010233  0.010097  0.010167  0.010599  0.010163  0.010182  0.010375  0.010813  0.010094  0.009894  0.010442  0.010354  0.010439  0.010485  0.010175  0.010479  0.009800  0.010061  0.010561  0.010415  0.009982  0.010079  0.010041  0.010004  0.010261  0.010308  0.010486  0.010399  0.010454  0.010061  0.009709  0.009996  0.010393  0.010096  0.010236  0.010056  0.010349  0.010349  0.010576  0.010251  0.010069 
 0.010231  0.009935  0.010601  0.009889  0.009986  0.010178  0.010278  0.010309  0.010256  0.010124  0.009843  0.009520  0.009775  0.009927  0.010568  0.009932  0.010494  0.010324  0.010210  0.009780  0.010372  0.009724  0.009670  0.009982  0.010143  0.010638  0.009915  0.010047  0.009729  0.010108  0.010398  0.009775  0.010169  0.009940  0.010203  0.009859  0.010148  0.009781  0.010128  0.009931  0.010057  0.009659  0.010440  0.010380  0.009885  0.010103  0.010249  0.010026  0.010186  0.010145  0.009865  0.009997  0.009524  0.010277  0.010140  0.009533  0.010572  0.010426  0.010967  0.010087  0.009975  0.010100  0.010524  0.010159  0.010118  0.010239  0.010823  0.010053  0.009915  0.010357  0.010265  0.010263  0.010378  0.010091  0.010421  0.009800  0.010025  0.010427  0.010408  0.009881  0.010078  0.009948  0.009953  0.010236  0.010294  0.010341  0.010295  0.010381  0.010037  0.009595  0.009919  0.010422  0.009934  0.010140  0.009976  0.010204  0.010183  0.010533  0.010169  0.010091 
 0.010059  0.009931  0.010682  0.009928  0.010025  0.010109  0.010388  0.010257  0.010235  0.010058  0.009822  0.009584  0.009619  0.009835  0.010465  0.009882  0.010469  0.010262  0.010061  0.009740  0.010207  0.009734  0.009638  0.009942  0.010256  0.010720  0.009963  0.010041  0.009756  0.009957  0.010331  0.009685  0.010167  0.010018  0.010174  0.009817  0.010094  0.009746  0.010100  0.009928  0.010180  0.009615  0.010444  0.010364  0.009836  0.010075  0.010150  0.009859  0.010013  0.010211  0.009802  0.010022  0.009563  0.010222  0.010169  0.009567  0.010527  0.010309  0.010990  0.010047  0.009965  0.010101  0.010426  0.010131  0.010024  0.010310  0.010692  0.010022  0.009859  0.010281  0.010245  0.010288  0.010251  0.009973  0.010234  0.009749  0.009957  0.010336  0.010326  0.009855  0.010155  0.009854  0.009787  0.010056  0.010225  0.010318  0.010178  0.010289  0.010126  0.009500  0.009830  0.010478  0.009950  0.010108  0.009961  0.010234  0.010067  0.010547  0.010120  0.010142 
 0.010014  0.009959  0.010687  0.009941  0.010034  0.010122  0.010362  0.010236  0.010085  0.010040  0.009820  0.009530  0.009588  0.009946  0.010511  0.009872  0.010418  0.010440  0.010063  0.009721  0.010323  0.009760  0.009648  0.010018  0.010303  0.010734  0.009976  0.009937  0.009765  0.009862  0.010331  0.009695  0.010125  0.010099  0.010287  0.009746  0.010042  0.009756  0.010145  0.009927  0.010307  0.009646  0.010341  0.010324  0.009936  0.010015  0.010042  0.010029  0.010049  0.010270  0.009784  0.009969  0.009534  0.010156  0.010190  0.009578  0.010527  0.010277  0.010940  0.010055  0.009877  0.010005  0.010607  0.010072  0.010060  0.010249  0.010606  0.009977  0.009826  0.010355  0.010220  0.010157  0.010336  0.009959  0.010287  0.009746  0.009816  0.010409  0.010384  0.009753  0.010131  0.009807  0.009769  0.009990  0.010235  0.010287  0.010081  0.010302  0.010154  0.009289  0.009738  0.010380  0.009867  0.010036  0.010063  0.010221  0.010024  0.010479  0.010048  0.010181 
 0.009934  0.009902  0.010624  0.009799  0.010095  0.010019  0.010286  0.010087  0.010008  0.010046  0.009861  0.009494  0.009585  0.009880  0.010424  0.009998  0.010311  0.010453  0.009921  0.009664  0.010300  0.009799  0.009629  0.010078  0.010273  0.010665  0.009938  0.009979  0.009719  0.009822  0.010322  0.009633  0.010092  0.010210  0.010207  0.009793  0.010021  0.009800  0.010022  0.009968  0.010185  0.009575  0.010385  0.010307  0.009839  0.009918  0.010008  0.009952  0.009944  0.010282  0.009817  0.009970  0.009462  0.010133  0.010077  0.009489  0.010458  0.010199  0.010943  0.010043  0.009780  0.010043  0.010516  0.010089  0.010114  0.010125  0.010559  0.009959  0.009748  0.010294  0.010045  0.010137  0.010222  0.009876  0.010237  0.009678  0.009783  0.010411  0.010430  0.009653  0.010034  0.009764  0.009822  0.010023  0.010244  0.010217  0.010020  0.010331  0.009999  0.009298  0.009709  0.010437  0.009731  0.010049  0.010016  0.010257  0.010063  0.010428  0.010069  0.010070 
 0.009957  0.010100  0.010654  0.009804  0.010177  0.010024  0.010328  0.010053  0.009952  0.010162  0.009982  0.009521  0.009507  0.009841  0.010498  0.010090  0.010339  0.010488  0.009920  0.009607  0.010379  0.009799  0.009695  0.010081  0.010353  0.010699  0.009838  0.009989  0.009756  0.009847  0.010248  0.009634  0.010129  0.010257  0.010308  0.009863  0.010127  0.009842  0.010107  0.009932  0.010169  0.009576  0.010495  0.010196  0.009836  0.009822  0.009971  0.010038  0.009970  0.010224  0.009840  0.010036  0.009434  0.010203  0.010181  0.009547  0.010460  0.010155  0.010895  0.009955  0.009701  0.010116  0.010495  0.010104  0.010121  0.010026  0.010544  0.009914  0.009743  0.010302  0.010081  0.010106  0.010345  0.009897  0.010298  0.009721  0.009853  0.010338  0.010514  0.009582  0.010163  0.009726  0.009896  0.010147  0.010232  0.010252  0.010007  0.010509  0.010121  0.009357  0.009840  0.010433  0.009742  0.010106  0.010032  0.010197  0.010004  0.010528  0.010027  0.010159 
 0.009905  0.010022  0.010615  0.009854  0.010116  0.009953  0.010450  0.009967  0.010079  0.010153  0.009988  0.009566  0.009503  0.009979  0.010404  0.009988  0.010256  0.010506  0.009990  0.009591  0.010345  0.009769  0.009583  0.010021  0.010301  0.010664  0.009743  0.009828  0.009784  0.009897  0.010097  0.009629  0.010011  0.010286  0.010296  0.009794  0.010131  0.009899  0.010209  0.009878  0.010133  0.009541  0.010499  0.010247  0.009880  0.009841  0.009927  0.009936  0.009965  0.010286  0.009699  0.010009  0.009356  0.010175  0.010016  0.009631  0.010437  0.010054  0.010892  0.009984  0.009581  0.010180  0.010464  0.010234  0.010105  0.010000  0.010430  0.009977  0.009734  0.010245  0.010070  0.010195  0.010284  0.009941  0.010295  0.009672  0.009798  0.010435  0.010451  0.009553  0.010160  0.009723  0.009816  0.010233  0.010140  0.010231  0.009916  0.010605  0.010167  0.009469  0.009856  0.010348  0.009683  0.010021  0.009935  0.010261  0.009972  0.010426  0.010083  0.010184 
 0.009810  0.009971  0.010527  0.009778  0.010128  0.009870  0.010449  0.009994  0.010057  0.010030  0.009917  0.009494  0.009437  0.010000  0.010277  0.009929  0.010163  0.010405  0.009981  0.009497  0.010272  0.009617  0.009524  0.009867  0.010247  0.010509  0.009656  0.009775  0.009692  0.009793  0.010003  0.009589  0.009928  0.010205  0.010218  0.009672  0.010034  0.009763  0.010075  0.009832  0.010148  0.009445  0.010337  0.010121  0.009757  0.009833  0.009841  0.009766  0.009930  0.010270  0.009485  0.009857  0.009325  0.010020  0.009765  0.009544  0.010258  0.010001  0.010887  0.009841  0.009464  0.010194  0.010292  0.010169  0.010040  0.009963  0.010330  0.009889  0.009658  0.010125  0.010004  0.010103  0.010143  0.009899  0.010262  0.009585  0.009726  0.010223  0.010315  0.009462  0.010126  0.009665  0.009746  0.010032  0.010010  0.010193  0.009792  0.010482  0.009997  0.009387  0.009768  0.010306  0.009631  0.009928  0.009906  0.010235  0.009866  0.010456  0.010071  0.010183 
 0.009681  0.009854  0.010485  0.009651  0.010149  0.009885  0.010243  0.009894  0.009918  0.009973  0.009739  0.009402  0.009314  0.009962  0.010058  0.009757  0.010008  0.010526  0.009838  0.009490  0.010277  0.009577  0.009437  0.009798  0.010060  0.010292  0.009528  0.009700  0.009413  0.009705  0.009870  0.009534  0.009666  0.010067  0.010160  0.009565  0.009986  0.009779  0.009999  0.009733  0.009921  0.009361  0.010245  0.010025  0.009681  0.009785  0.009851  0.009677  0.009766  0.010282  0.009406  0.009709  0.009275  0.009786  0.009730  0.009439  0.010072  0.009898  0.010686  0.009755  0.009384  0.010053  0.010207  0.010155  0.009948  0.009873  0.010330  0.009804  0.009549  0.010021  0.009922  0.009940  0.010026  0.009751  0.010096  0.009478  0.009691  0.010160  0.010194  0.009231  0.010065  0.009576  0.009725  0.009864  0.009891  0.010091  0.009693  0.010449  0.009885  0.009230  0.009771  0.010194  0.009578  0.009759  0.009868  0.010149  0.009753  0.010441  0.009858  0.010154 
 0.009558  0.009656  0.010325  0.009413  0.009956  0.009708  0.010110  0.009750  0.009757  0.009883  0.009614  0.009274  0.009262  0.009882  0.009940  0.009631  0.009808  0.010282  0.009716  0.009382  0.010179  0.009343  0.009347  0.009738  0.009940  0.010272  0.009502  0.009653  0.009359  0.009589  0.009650  0.009492  0.009627  0.009700  0.010001  0.009416  0.009793  0.009695  0.009874  0.009645  0.009820  0.009338  0.010193  0.009843  0.009664  0.009713  0.009620  0.009528  0.009581  0.010132  0.009305  0.009638  0.009104  0.009731  0.009653  0.009223  0.009824  0.009723  0.010435  0.009661  0.009300  0.009942  0.010062  0.009826  0.009929  0.009751  0.010315  0.009615  0.009387  0.009833  0.009807  0.009751  0.009785  0.009645  0.009981  0.009349  0.009706  0.009972  0.010104  0.009152  0.009883  0.009473  0.009660  0.009823  0.009711  0.010075  0.009457  0.010226  0.009780  0.009139  0.009649  0.010171  0.009480  0.009552  0.009778  0.009940  0.009665  0.010275  0.009803  0.009986 
 0.009437  0.009573  0.010207  0.009323  0.009883  0.009593  0.009944  0.009696  0.009635  0.009837  0.009556  0.009285  0.009210  0.009914  0.009891  0.009500  0.009726  0.010149  0.009526  0.009259  0.010026  0.009236  0.009132  0.009619  0.009831  0.010161  0.009574  0.009605  0.009346  0.009632  0.009684  0.009350  0.009699  0.009555  0.009978  0.009434  0.009660  0.009528  0.009921  0.009523  0.009750  0.009206  0.010048  0.009835  0.009730  0.009713  0.009511  0.009539  0.009431  0.010000  0.009220  0.009528  0.009042  0.009678  0.009600  0.009151  0.009666  0.009702  0.010389  0.009687  0.009147  0.009905  0.009905  0.009819  0.010027  0.009673  0.010245  0.009592  0.009301  0.009825  0.009659  0.009564  0.009600  0.009607  0.009905  0.009320  0.009648  0.009832  0.009903  0.009204  0.009732  0.009311  0.009472  0.009741  0.009589  0.009979  0.009484  0.010058  0.009794  0.009130  0.009665  0.010038  0.009544  0.009506  0.009598  0.009909  0.009558  0.010041  0.009688  0.009849 
 0.009400  0.009483  0.010108  0.009077  0.009776  0.009389  0.009834  0.009472  0.009532  0.009816  0.009493  0.009077  0.009188  0.009837  0.009664  0.009346  0.009632  0.009936  0.009461  0.009405  0.009945  0.009106  0.009031  0.009486  0.009723  0.010048  0.009511  0.009595  0.009292  0.009407  0.009386  0.009285  0.009551  0.009457  0.009804  0.009277  0.009549  0.009460  0.009797  0.009357  0.009620  0.008997  0.009887  0.009707  0.009509  0.009572  0.009480  0.009502  0.009288  0.009911  0.008997  0.009556  0.008875  0.009470  0.009383  0.009059  0.009468  0.009598  0.010245  0.009483  0.009014  0.009810  0.009761  0.009617  0.009915  0.009632  0.010157  0.009413  0.009218  0.009724  0.009595  0.009467  0.009531  0.009586  0.009771  0.009225  0.009501  0.009665  0.009796  0.009168  0.009540  0.009116  0.009296  0.009561  0.009566  0.009861  0.009257  0.010102  0.009779  0.009053  0.009603  0.009938  0.009437  0.009251  0.009477  0.009860  0.009384  0.009961  0.009559  0.009686 
 0.009107  0.009282  0.009877  0.008949  0.009632  0.009181  0.009796  0.009296  0.009356  0.009518  0.009224  0.009032  0.008883  0.009771  0.009539  0.009128  0.009326  0.009722  0.009416  0.009147  0.009820  0.009044  0.008804  0.009379  0.009443  0.010005  0.009429  0.009430  0.009086  0.009162  0.009290  0.009104  0.009404  0.009263  0.009607  0.009072  0.009360  0.009229  0.009574  0.009233  0.009412  0.009024  0.009602  0.009550  0.009226  0.009400  0.009279  0.009357  0.009164  0.009686  0.008785  0.009553  0.008773  0.009319  0.009221  0.008887  0.009146  0.009451  0.009983  0.009227  0.008869  0.009586  0.009648  0.009616  0.009758  0.009482  0.009947  0.009408  0.009091  0.009548  0.009301  0.009230  0.009328  0.009395  0.009557  0.009075  0.009152  0.009369  0.009715  0.008984  0.009412  0.009030  0.009232  0.009339  0.009394  0.009708  0.009029  0.010042  0.009619  0.008962  0.009344  0.009752  0.009296  0.009147  0.009273  0.009630  0.009254  0.009832  0.009421  0.009501 
 0.008994  0.009146  0.009582  0.008784  0.009417  0.008977  0.009731  0.008968  0.009136  0.009263  0.009138  0.009021  0.008782  0.009522  0.009220  0.008972  0.009171  0.009519  0.009248  0.009089  0.009633  0.008848  0.008747  0.009176  0.009289  0.009799  0.009154  0.009144  0.008850  0.008986  0.009103  0.008915  0.009265  0.009108  0.009393  0.008830  0.009084  0.009030  0.009323  0.009079  0.009231  0.008826  0.009355  0.009332  0.009164  0.009217  0.008979  0.009267  0.008917  0.009431  0.008612  0.009411  0.008538  0.009073  0.009003  0.008604  0.008986  0.009266  0.009787  0.008948  0.008628  0.009204  0.009499  0.009460  0.009475  0.009375  0.009619  0.009225  0.008861  0.009262  0.009235  0.008936  0.009202  0.009119  0.009326  0.008878  0.008956  0.009147  0.009438  0.008862  0.009151  0.008823  0.009045  0.009294  0.009219  0.009518  0.008794  0.009854  0.009361  0.008702  0.009203  0.009650  0.009170  0.008985  0.009160  0.009543  0.009020  0.009618  0.009258  0.009364 
 0.008851  0.008824  0.009323  0.008565  0.009106  0.008932  0.009276  0.008680  0.008908  0.008943  0.008816  0.008757  0.008648  0.009140  0.008956  0.008728  0.008972  0.009259  0.008917  0.008790  0.009372  0.008606  0.008554  0.008876  0.009149  0.009501  0.008804  0.008868  0.008528  0.008583  0.008719  0.008578  0.009042  0.008911  0.009023  0.008659  0.008850  0.008819  0.008985  0.008800  0.008936  0.008537  0.009027  0.008977  0.008955  0.008990  0.008725  0.009023  0.008694  0.009232  0.008393  0.009135  0.008355  0.008834  0.008710  0.008413  0.008842  0.008965  0.009446  0.008764  0.008400  0.009053  0.009294  0.009245  0.009233  0.009213  0.009330  0.009035  0.008665  0.008987  0.008915  0.008617  0.008952  0.008703  0.009123  0.008542  0.008714  0.008921  0.009306  0.008486  0.008867  0.008475  0.008825  0.009068  0.008973  0.009129  0.008609  0.009523  0.009007  0.008476  0.008763  0.009418  0.008939  0.008637  0.008668  0.009329  0.008788  0.009384  0.008992  0.009114 
 0.008514  0.008701  0.009015  0.008422  0.008724  0.008578  0.009174  0.008417  0.008598  0.008691  0.008709  0.008468  0.008512  0.008890  0.008646  0.008400  0.008744  0.009057  0.008607  0.008651  0.009306  0.008380  0.008319  0.008689  0.008889  0.009255  0.008561  0.008677  0.008283  0.008543  0.008568  0.008277  0.008886  0.008605  0.008770  0.008494  0.008654  0.008604  0.008807  0.008538  0.008571  0.008183  0.008842  0.008789  0.008738  0.008620  0.008516  0.008935  0.008521  0.009024  0.008157  0.008976  0.008211  0.008743  0.008386  0.008215  0.008580  0.008650  0.009138  0.008512  0.008158  0.008817  0.009147  0.008977  0.008874  0.009065  0.008996  0.008809  0.008475  0.008799  0.008686  0.008459  0.008609  0.008499  0.008806  0.008384  0.008498  0.008702  0.009112  0.008324  0.008434  0.008358  0.008577  0.008888  0.008697  0.008976  0.008499  0.009346  0.008765  0.008264  0.008517  0.009174  0.008698  0.008225  0.008486  0.009060  0.008649  0.009145  0.008876  0.008891 
 0.008048  0.008451  0.008625  0.008222  0.008345  0.008210  0.008787  0.008058  0.008191  0.008176  0.008480  0.008077  0.008174  0.008556  0.008375  0.008101  0.008513  0.008747  0.008012  0.008184  0.009009  0.007999  0.007917  0.008411  0.008663  0.008880  0.008134  0.008261  0.008009  0.008265  0.008455  0.007749  0.008665  0.008318  0.008504  0.008235  0.008213  0.008335  0.008563  0.008273  0.008171  0.007808  0.008493  0.008325  0.008256  0.008150  0.008145  0.008656  0.008228  0.008694  0.007755  0.008662  0.007862  0.008431  0.008045  0.008018  0.008271  0.008399  0.008732  0.008288  0.007864  0.008350  0.008822  0.008690  0.008621  0.008787  0.008505  0.008385  0.008192  0.008659  0.008404  0.008088  0.008200  0.008031  0.008458  0.007782  0.008165  0.008281  0.008743  0.008067  0.008105  0.008123  0.008275  0.008636  0.008300  0.008726  0.008299  0.008884  0.008463  0.007889  0.008217  0.008843  0.008541  0.007820  0.008161  0.008565  0.008248  0.008744  0.008455  0.008600 
 0.007986  0.008185  0.008627  0.008164  0.008199  0.008006  0.008555  0.007847  0.007986  0.008014  0.008403  0.007946  0.008138  0.008336  0.008117  0.007961  0.008340  0.008572  0.007889  0.007963  0.008731  0.007878  0.007769  0.008337  0.008392  0.008592  0.008037  0.008076  0.007702  0.007922  0.008163  0.007592  0.008479  0.008248  0.008471  0.007938  0.008145  0.008152  0.008288  0.008092  0.007967  0.007826  0.008144  0.008031  0.008199  0.008045  0.007984  0.008554  0.007950  0.008389  0.007674  0.008407  0.007750  0.008411  0.008013  0.007939  0.008063  0.008136  0.008392  0.008068  0.007718  0.008169  0.008655  0.008482  0.008404  0.008656  0.008379  0.008076  0.007972  0.008470  0.008185  0.008008  0.007971  0.007796  0.008188  0.007646  0.008190  0.008087  0.008643  0.007904  0.008049  0.007928  0.008193  0.008408  0.008202  0.008451  0.008172  0.008730  0.008346  0.007793  0.008055  0.008562  0.008529  0.007836  0.008018  0.008380  0.008046  0.008464  0.008227  0.008321 
 0.007714  0.007859  0.008152  0.007934  0.008045  0.007653  0.008294  0.007695  0.007629  0.007678  0.008091  0.007819  0.008005  0.008080  0.007805  0.007733  0.007883  0.008168  0.007544  0.007578  0.008409  0.007673  0.007558  0.008084  0.008119  0.008254  0.007757  0.007869  0.007277  0.007482  0.007816  0.007310  0.008319  0.007884  0.008120  0.007611  0.007879  0.007889  0.007865  0.007822  0.007669  0.007487  0.007844  0.007685  0.007909  0.007867  0.007682  0.008394  0.007585  0.008060  0.007316  0.008148  0.007532  0.008181  0.007710  0.007897  0.007799  0.007762  0.008279  0.007840  0.007539  0.007976  0.008245  0.008286  0.008150  0.008190  0.008330  0.007764  0.007698  0.008244  0.007854  0.007871  0.007615  0.007601  0.008042  0.007217  0.007836  0.007678  0.008267  0.007674  0.007818  0.007603  0.007794  0.008191  0.007826  0.008019  0.007888  0.008518  0.008221  0.007529  0.007935  0.008193  0.008180  0.007721  0.007847  0.008026  0.007716  0.008046  0.007826  0.007978 
 0.007597  0.007676  0.007857  0.007626  0.007829  0.007458  0.008150  0.007506  0.007410  0.007165  0.007651  0.007571  0.007807  0.007892  0.007514  0.007471  0.007681  0.008032  0.007312  0.007405  0.008208  0.007445  0.007251  0.007780  0.007803  0.007951  0.007511  0.007675  0.007141  0.007267  0.007601  0.007087  0.008126  0.007831  0.007951  0.007436  0.007604  0.007555  0.007611  0.007578  0.007631  0.007323  0.007648  0.007569  0.007749  0.007584  0.007316  0.008194  0.007492  0.007790  0.007067  0.007765  0.007355  0.007910  0.007536  0.007709  0.007502  0.007519  0.008131  0.007590  0.007306  0.007640  0.007986  0.007997  0.008011  0.007979  0.008024  0.007747  0.007590  0.007873  0.007627  0.007682  0.007253  0.007412  0.007685  0.006967  0.007699  0.007525  0.007949  0.007433  0.007720  0.007494  0.007673  0.007883  0.007611  0.007680  0.007514  0.008282  0.008009  0.007471  0.007608  0.007904  0.007871  0.007379  0.007617  0.007846  0.007515  0.007776  0.007678  0.007698 
 0.007241  0.007362  0.007512  0.007443  0.007512  0.007097  0.007728  0.007187  0.007143  0.006838  0.007422  0.007193  0.007631  0.007550  0.007249  0.007147  0.007415  0.007624  0.007059  0.007095  0.007906  0.007101  0.006885  0.007483  0.007507  0.007660  0.007322  0.007396  0.006923  0.007131  0.007281  0.006766  0.007681  0.007544  0.007741  0.006954  0.007383  0.007291  0.007286  0.007253  0.007526  0.007077  0.007358  0.007247  0.007409  0.007342  0.006942  0.007875  0.007372  0.007522  0.006754  0.007521  0.007110  0.007473  0.007219  0.007349  0.007202  0.007170  0.007783  0.007298  0.007011  0.007495  0.007610  0.007537  0.007571  0.007549  0.007629  0.007495  0.007306  0.007463  0.007301  0.007353  0.007023  0.007056  0.007437  0.006747  0.007346  0.007265  0.007690  0.007164  0.007351  0.007066  0.007482  0.007688  0.007303  0.007486  0.007107  0.007926  0.007697  0.007228  0.007469  0.007538  0.007516  0.007200  0.007203  0.007636  0.007160  0.007452  0.007279  0.007378 
 0.007121  0.007209  0.007313  0.007393  0.007331  0.006863  0.007503  0.007132  0.006902  0.006687  0.007160  0.006957  0.007437  0.007457  0.007182  0.007042  0.007205  0.007453  0.006967  0.007098  0.007809  0.006900  0.006744  0.007303  0.007436  0.007567  0.007230  0.007167  0.006784  0.006977  0.007121  0.006607  0.007611  0.007336  0.007604  0.006714  0.007243  0.007071  0.007251  0.007214  0.007440  0.006952  0.007206  0.007088  0.007191  0.007402  0.006896  0.007831  0.007170  0.007521  0.006682  0.007506  0.006982  0.007214  0.007026  0.007395  0.006942  0.007017  0.007634  0.007193  0.006901  0.007315  0.007526  0.007512  0.007397  0.007396  0.007581  0.007237  0.007211  0.007244  0.007173  0.007245  0.006814  0.006932  0.007318  0.006789  0.007214  0.007150  0.007508  0.007012  0.007328  0.007049  0.007319  0.007515  0.007346  0.007386  0.006981  0.007869  0.007599  0.007147  0.007318  0.007444  0.007396  0.007021  0.007082  0.007543  0.007077  0.007341  0.007180  0.007280 
 0.006994  0.007031  0.007182  0.007128  0.007133  0.006815  0.007272  0.007066  0.006794  0.006674  0.006941  0.006956  0.007248  0.007378  0.007105  0.007017  0.006863  0.007253  0.006772  0.006975  0.007564  0.006799  0.006654  0.007159  0.007262  0.007489  0.007122  0.006964  0.006617  0.006839  0.007076  0.006526  0.007434  0.007150  0.007363  0.006439  0.007139  0.006812  0.007035  0.007135  0.007283  0.006905  0.007077  0.006936  0.007037  0.007375  0.006822  0.007607  0.007100  0.007431  0.006625  0.007403  0.006851  0.007004  0.006854  0.007248  0.006751  0.006920  0.007518  0.007031  0.006823  0.007275  0.007428  0.007207  0.007237  0.007248  0.007576  0.007154  0.007046  0.007120  0.007116  0.006992  0.006606  0.006831  0.007338  0.006808  0.007206  0.006990  0.007444  0.007083  0.007241  0.006962  0.007057  0.007526  0.007339  0.007190  0.006983  0.007846  0.007497  0.006937  0.007121  0.007237  0.007346  0.007062  0.006993  0.007356  0.006823  0.007187  0.006983  0.007186 
 0.006802  0.006852  0.007021  0.006897  0.006843  0.006595  0.007149  0.006903  0.006661  0.006464  0.006821  0.006950  0.007210  0.007216  0.006897  0.006917  0.006694  0.007111  0.006625  0.006797  0.007419  0.006624  0.006458  0.007160  0.007050  0.007255  0.006998  0.006842  0.006468  0.006653  0.006958  0.006442  0.007360  0.007054  0.007269  0.006356  0.006933  0.006645  0.006897  0.006891  0.007222  0.006657  0.006986  0.006692  0.006882  0.007183  0.006744  0.007407  0.006842  0.007255  0.006218  0.007250  0.006618  0.006948  0.006729  0.007011  0.006564  0.006810  0.007264  0.006883  0.006629  0.007146  0.007232  0.006873  0.007039  0.006983  0.007401  0.006880  0.007045  0.006857  0.006996  0.006952  0.006437  0.006730  0.007065  0.006602  0.007087  0.006820  0.007270  0.007024  0.007027  0.006743  0.006860  0.007369  0.007194  0.006915  0.006874  0.007642  0.007253  0.006891  0.006982  0.007010  0.007173  0.006924  0.006744  0.007106  0.006677  0.006990  0.006799  0.007090 
 0.006707  0.006790  0.006856  0.006783  0.006670  0.006475  0.007077  0.006786  0.006645  0.006331  0.006666  0.006954  0.006983  0.006972  0.006751  0.006878  0.006652  0.006840  0.006698  0.006860  0.007387  0.006565  0.006356  0.007127  0.007050  0.007142  0.006872  0.006624  0.006278  0.006654  0.006907  0.006305  0.007247  0.007004  0.007269  0.006288  0.006777  0.006595  0.006782  0.006833  0.007261  0.006650  0.006860  0.006558  0.006809  0.007021  0.006555  0.007325  0.006787  0.007243  0.006203  0.007247  0.006623  0.006885  0.006701  0.006918  0.006470  0.006723  0.007220  0.006741  0.006583  0.007126  0.007046  0.006741  0.007130  0.006914  0.007319  0.006804  0.006932  0.006846  0.006983  0.006706  0.006476  0.006671  0.007064  0.006526  0.006986  0.006701  0.007094  0.007011  0.006847  0.006740  0.006926  0.007180  0.007146  0.006831  0.006880  0.007511  0.007218  0.006838  0.006708  0.006901  0.007057  0.006866  0.006764  0.007103  0.006470  0.006875  0.006654  0.007014 
 0.006639  0.006688  0.006712  0.006544  0.006590  0.006527  0.006949  0.006521  0.006477  0.006232  0.006527  0.006811  0.006825  0.006800  0.006556  0.006733  0.006500  0.006732  0.006505  0.006852  0.007270  0.006492  0.006180  0.006908  0.007068  0.006960  0.006807  0.006621  0.006266  0.006633  0.006728  0.006065  0.007035  0.006891  0.007055  0.006137  0.006748  0.006422  0.006752  0.006579  0.007018  0.006669  0.006780  0.006435  0.006746  0.006822  0.006399  0.007130  0.006661  0.007027  0.006209  0.007292  0.006501  0.006782  0.006574  0.006775  0.006267  0.006711  0.007204  0.006715  0.006473  0.006974  0.006790  0.006689  0.006786  0.006833  0.007000  0.006544  0.006796  0.006706  0.006775  0.006652  0.006377  0.006623  0.007008  0.006388  0.006831  0.006616  0.006923  0.006988  0.006771  0.006649  0.006920  0.007001  0.007040  0.006633  0.006731  0.007383  0.006913  0.006616  0.006553  0.006698  0.006847  0.006657  0.006591  0.006899  0.006214  0.006811  0.006652  0.006911 
 0.006687  0.006548  0.006618  0.006491  0.006462  0.006475  0.006935  0.006453  0.006330  0.006168  0.006448  0.006743  0.006726  0.006653  0.006596  0.006605  0.006451  0.006598  0.006514  0.006586  0.007264  0.006447  0.006078  0.006835  0.006864  0.006800  0.006819  0.006531  0.006261  0.006443  0.006606  0.006077  0.006957  0.006828  0.006960  0.006060  0.006595  0.006346  0.006595  0.006533  0.006945  0.006586  0.006638  0.006420  0.006679  0.006717  0.006254  0.006915  0.006579  0.007019  0.006192  0.007217  0.006438  0.006625  0.006496  0.006792  0.006045  0.006632  0.007106  0.006597  0.006315  0.006945  0.006653  0.006624  0.006783  0.006785  0.006865  0.006377  0.006754  0.006685  0.006583  0.006515  0.006279  0.006492  0.007016  0.006235  0.006586  0.006580  0.006917  0.006933  0.006650  0.006505  0.006860  0.006832  0.006975  0.006636  0.006612  0.007322  0.006801  0.006436  0.006535  0.006463  0.006752  0.006642  0.006430  0.006749  0.006103  0.006733  0.006648  0.006742 
 0.006676  0.006578  0.006409  0.006304  0.006421  0.006519  0.006738  0.006337  0.006312  0.006083  0.006381  0.006656  0.006669  0.006515  0.006447  0.006530  0.006302  0.006580  0.006491  0.006498  0.007025  0.006442  0.005999  0.006676  0.006808  0.006664  0.006814  0.006405  0.006171  0.006309  0.006526  0.006085  0.006836  0.006792  0.006765  0.006064  0.006637  0.006332  0.006400  0.006510  0.006876  0.006572  0.006606  0.006307  0.006610  0.006791  0.006176  0.006986  0.006524  0.006873  0.006019  0.007094  0.006263  0.006585  0.006430  0.006591  0.006018  0.006466  0.007080  0.006601  0.006164  0.006854  0.006475  0.006569  0.006656  0.006782  0.006834  0.006420  0.006703  0.006692  0.006560  0.006457  0.006116  0.006418  0.006938  0.006141  0.006580  0.006563  0.006760  0.006886  0.006573  0.006377  0.006883  0.006705  0.006804  0.006667  0.006502  0.007231  0.006772  0.006439  0.006524  0.006352  0.006715  0.006646  0.006303  0.006727  0.005966  0.006572  0.006769  0.006637 
 0.006732  0.006459  0.006442  0.006355  0.006282  0.006503  0.006601  0.006467  0.006385  0.006084  0.006330  0.006657  0.006680  0.006624  0.006433  0.006447  0.006295  0.006570  0.006539  0.006416  0.007057  0.006451  0.006033  0.006591  0.006789  0.006653  0.006851  0.006354  0.006026  0.006282  0.006525  0.006141  0.006820  0.006887  0.006753  0.006052  0.006594  0.006487  0.006541  0.006607  0.006978  0.006601  0.006517  0.006356  0.006622  0.006811  0.006126  0.006962  0.006552  0.006878  0.005997  0.006976  0.006215  0.006629  0.006404  0.006520  0.006001  0.006471  0.006995  0.006738  0.006198  0.006711  0.006431  0.006528  0.006603  0.006594  0.006850  0.006515  0.006791  0.006735  0.006592  0.006607  0.006212  0.006470  0.006936  0.006264  0.006662  0.006499  0.006813  0.006882  0.006588  0.006461  0.006858  0.006775  0.006800  0.006596  0.006443  0.007200  0.006829  0.006381  0.006533  0.006311  0.006767  0.006634  0.006311  0.006716  0.006036  0.006534  0.006780  0.006620 
 0.006788  0.006429  0.006497  0.006377  0.006292  0.006616  0.006615  0.006515  0.006385  0.006062  0.006265  0.006772  0.006693  0.006525  0.006311  0.006432  0.006182  0.006486  0.006481  0.006541  0.006985  0.006534  0.005899  0.006547  0.006823  0.006564  0.006798  0.006293  0.006070  0.006219  0.006528  0.006149  0.006778  0.006864  0.006723  0.006000  0.006502  0.006399  0.006559  0.006476  0.006857  0.006528  0.006569  0.006327  0.006557  0.006772  0.006072  0.006986  0.006461  0.006962  0.006051  0.006962  0.006248  0.006628  0.006453  0.006552  0.005919  0.006382  0.006978  0.006751  0.006145  0.006778  0.006366  0.006471  0.006562  0.006523  0.007057  0.006516  0.006840  0.006720  0.006541  0.006528  0.006173  0.006430  0.006974  0.006215  0.006631  0.006498  0.006751  0.007001  0.006511  0.006544  0.006862  0.006852  0.006896  0.006735  0.006398  0.007153  0.006752  0.006352  0.006559  0.006366  0.006727  0.006561  0.006311  0.006763  0.006031  0.006428  0.006685  0.006614 
 0.006760  0.006377  0.006572  0.006175  0.006133  0.006563  0.006416  0.006375  0.006237  0.005899  0.006221  0.006623  0.006627  0.006532  0.006188  0.006232  0.006003  0.006445  0.006390  0.006462  0.006819  0.006465  0.005820  0.006413  0.006652  0.006399  0.006626  0.006050  0.005949  0.005989  0.006342  0.006053  0.006721  0.006663  0.006649  0.005913  0.006318  0.006259  0.006384  0.006425  0.006721  0.006437  0.006465  0.006140  0.006348  0.006665  0.005922  0.006843  0.006320  0.006869  0.005957  0.006851  0.006217  0.006457  0.006345  0.006404  0.005895  0.006146  0.006804  0.006666  0.006089  0.006638  0.006198  0.006290  0.006500  0.006419  0.006867  0.006362  0.006651  0.006560  0.006426  0.006500  0.006029  0.006369  0.006901  0.006062  0.006541  0.006370  0.006605  0.006916  0.006417  0.006396  0.006713  0.006804  0.006790  0.006509  0.006312  0.007071  0.006636  0.006183  0.006518  0.006037  0.006612  0.006434  0.006021  0.006619  0.005995  0.006284  0.006635  0.006549 
 0.006764  0.006394  0.006507  0.006042  0.006097  0.006608  0.006309  0.006328  0.006181  0.005845  0.006224  0.006608  0.006550  0.006504  0.006203  0.006318  0.005929  0.006369  0.006379  0.006341  0.006724  0.006352  0.005758  0.006329  0.006724  0.006270  0.006502  0.006074  0.005867  0.006028  0.006349  0.006057  0.006604  0.006670  0.006672  0.005880  0.006186  0.006195  0.006327  0.006365  0.006732  0.006403  0.006499  0.006123  0.006233  0.006558  0.005849  0.006737  0.006279  0.006827  0.005911  0.006831  0.006190  0.006444  0.006317  0.006327  0.005880  0.005962  0.006647  0.006657  0.005999  0.006643  0.006138  0.006156  0.006430  0.006339  0.006801  0.006274  0.006505  0.006475  0.006317  0.006396  0.005915  0.006443  0.006851  0.006102  0.006566  0.006313  0.006482  0.006938  0.006255  0.006283  0.006655  0.006781  0.006723  0.006525  0.006250  0.006989  0.006707  0.006095  0.006449  0.005939  0.006623  0.006382  0.005959  0.006572  0.005932  0.006208  0.006631  0.006468 
 0.006701  0.006425  0.006563  0.006032  0.005971  0.006553  0.006199  0.006309  0.006110  0.005873  0.006229  0.006553  0.006490  0.006432  0.006143  0.006325  0.005770  0.006359  0.006302  0.006260  0.006687  0.006310  0.005666  0.006150  0.006578  0.006238  0.006296  0.006014  0.005708  0.005961  0.006306  0.006110  0.006526  0.006445  0.006489  0.005853  0.006126  0.006188  0.006275  0.006231  0.006685  0.006330  0.006314  0.006159  0.006198  0.006486  0.005621  0.006709  0.006390  0.006776  0.005916  0.006794  0.006132  0.006420  0.006154  0.006242  0.005820  0.005943  0.006645  0.006589  0.005933  0.006573  0.006065  0.006048  0.006291  0.006285  0.006787  0.006197  0.006457  0.006414  0.006137  0.006385  0.005890  0.006373  0.006715  0.006009  0.006500  0.006258  0.006354  0.006632  0.006254  0.006152  0.006629  0.006772  0.006763  0.006428  0.006156  0.006863  0.006693  0.005957  0.006395  0.005899  0.006570  0.006282  0.005870  0.006581  0.005834  0.006123  0.006442  0.006298 
 0.006680  0.006398  0.006651  0.006021  0.005921  0.006512  0.006063  0.006266  0.006136  0.005899  0.006146  0.006680  0.006460  0.006354  0.006121  0.006348  0.005750  0.006366  0.006253  0.006186  0.006588  0.006265  0.005672  0.006175  0.006525  0.006189  0.006380  0.005895  0.005602  0.005988  0.006213  0.006037  0.006422  0.006337  0.006499  0.005874  0.006077  0.006140  0.006214  0.006265  0.006621  0.006233  0.006273  0.006117  0.006089  0.006391  0.005591  0.006692  0.006354  0.006697  0.005984  0.006839  0.006067  0.006476  0.006119  0.006248  0.005860  0.005913  0.006658  0.006575  0.005919  0.006523  0.006012  0.006074  0.006213  0.006236  0.006688  0.006244  0.006373  0.006395  0.006172  0.006351  0.005817  0.006423  0.006705  0.006047  0.006350  0.006250  0.006446  0.006483  0.006200  0.006088  0.006627  0.006729  0.006713  0.006375  0.006101  0.006791  0.006673  0.005924  0.006337  0.005837  0.006571  0.006197  0.005844  0.006539  0.005827  0.006073  0.006398  0.006223 
 0.006653  0.006338  0.006782  0.005892  0.005995  0.006480  0.006099  0.006224  0.006195  0.005809  0.006151  0.006734  0.006419  0.006339  0.006199  0.006290  0.005616  0.006309  0.006272  0.006153  0.006539  0.006258  0.005749  0.006253  0.006448  0.006063  0.006329  0.005768  0.005448  0.006055  0.006151  0.005987  0.006425  0.006337  0.006546  0.005876  0.006144  0.006201  0.006158  0.006408  0.006662  0.006166  0.006294  0.006111  0.006034  0.006352  0.005633  0.006828  0.006448  0.006621  0.005951  0.006892  0.006073  0.006589  0.006129  0.006218  0.005887  0.005923  0.006671  0.006594  0.005902  0.006623  0.006065  0.006031  0.006175  0.006224  0.006827  0.006281  0.006246  0.006410  0.006156  0.006384  0.005834  0.006454  0.006792  0.006080  0.006389  0.006206  0.006445  0.006539  0.006234  0.006040  0.006656  0.006825  0.006686  0.006385  0.006180  0.006713  0.006749  0.005928  0.006339  0.005927  0.006454  0.006242  0.005790  0.006591  0.005782  0.006095  0.006487  0.006174 
 0.006524  0.006208  0.006634  0.005732  0.005885  0.006333  0.005902  0.006096  0.006103  0.005761  0.006133  0.006616  0.006322  0.006254  0.006065  0.006155  0.005490  0.006201  0.006120  0.006023  0.006410  0.006098  0.005733  0.006140  0.006402  0.005894  0.006234  0.005798  0.005296  0.005962  0.006027  0.005950  0.006325  0.006208  0.006494  0.005742  0.006127  0.006025  0.006019  0.006349  0.006675  0.006158  0.006217  0.006037  0.005926  0.006319  0.005567  0.006603  0.006464  0.006482  0.005730  0.006775  0.006082  0.006447  0.005955  0.006038  0.005671  0.005924  0.006513  0.006498  0.005764  0.006557  0.005955  0.005964  0.006008  0.006238  0.006702  0.006067  0.006039  0.006418  0.005912  0.006261  0.005868  0.006318  0.006755  0.006000  0.006370  0.006035  0.006313  0.006481  0.006026  0.005875  0.006474  0.006640  0.006648  0.006317  0.006054  0.006611  0.006541  0.005790  0.006131  0.005830  0.006387  0.006089  0.005702  0.006456  0.005642  0.005895  0.006358  0.006071 
 0.006655  0.006098  0.006468  0.005640  0.005814  0.006318  0.005897  0.005965  0.005991  0.005715  0.006101  0.006504  0.006425  0.006270  0.006002  0.006052  0.005482  0.006164  0.005980  0.006043  0.006279  0.005874  0.005714  0.006091  0.006398  0.005958  0.006054  0.005755  0.005267  0.005966  0.006006  0.005803  0.006246  0.006099  0.006513  0.005670  0.006254  0.005967  0.005882  0.006327  0.006512  0.005963  0.006107  0.005918  0.005778  0.006229  0.005503  0.006679  0.006451  0.006417  0.005776  0.006748  0.006139  0.006374  0.005845  0.006032  0.005648  0.005937  0.006485  0.006471  0.005731  0.006562  0.005855  0.005999  0.005955  0.006057  0.006731  0.005998  0.005996  0.006254  0.005860  0.006256  0.005742  0.006126  0.006566  0.006029  0.006245  0.006073  0.006215  0.006430  0.005827  0.005958  0.006373  0.006674  0.006479  0.006133  0.006088  0.006476  0.006574  0.005561  0.006070  0.005751  0.006289  0.005945  0.005675  0.006351  0.005603  0.005932  0.006005  0.005905 
 0.006543  0.005955  0.006415  0.005563  0.005670  0.006238  0.005821  0.005803  0.005923  0.005556  0.005995  0.006325  0.006301  0.006098  0.005925  0.005856  0.005436  0.005958  0.006002  0.006059  0.006165  0.005751  0.005549  0.006187  0.006159  0.005772  0.005881  0.005674  0.005262  0.005838  0.005897  0.005756  0.006169  0.005891  0.006401  0.005637  0.006147  0.005911  0.005777  0.006353  0.006426  0.005865  0.006052  0.005881  0.005633  0.006188  0.005406  0.006631  0.006350  0.006262  0.005678  0.006596  0.006176  0.006297  0.005704  0.005879  0.005698  0.005826  0.006607  0.006317  0.005536  0.006463  0.005634  0.005954  0.005747  0.005968  0.006652  0.005971  0.005803  0.006183  0.005640  0.006191  0.005728  0.006005  0.006488  0.005868  0.006237  0.005926  0.006177  0.006391  0.005876  0.005815  0.006343  0.006622  0.006370  0.006174  0.005866  0.006310  0.006425  0.005571  0.006092  0.005539  0.006245  0.005876  0.005625  0.006303  0.005623  0.005896  0.006056  0.005734 
 0.006338  0.005647  0.006248  0.005467  0.005412  0.006194  0.005732  0.005722  0.005541  0.005309  0.005714  0.006025  0.006212  0.005951  0.005797  0.005790  0.005292  0.005767  0.005844  0.005792  0.005934  0.005474  0.005308  0.005992  0.005985  0.005593  0.005790  0.005402  0.005044  0.005713  0.005693  0.005497  0.006022  0.005785  0.006172  0.005287  0.005874  0.005761  0.005747  0.006218  0.006191  0.005621  0.005958  0.005767  0.005506  0.005849  0.005408  0.006593  0.006114  0.005979  0.005512  0.006585  0.005881  0.006172  0.005491  0.005718  0.005424  0.005530  0.006479  0.006192  0.005401  0.006224  0.005519  0.005722  0.005573  0.005774  0.006566  0.005723  0.005575  0.006081  0.005563  0.006018  0.005637  0.005855  0.006166  0.005683  0.006100  0.005753  0.005979  0.006045  0.005913  0.005853  0.005991  0.006364  0.006286  0.006018  0.005695  0.006032  0.006245  0.005457  0.006012  0.005313  0.006140  0.005773  0.005457  0.006249  0.005622  0.005787  0.005912  0.005636 
 0.006087  0.005696  0.006112  0.005350  0.005344  0.006029  0.005532  0.005649  0.005589  0.005197  0.005620  0.005937  0.006143  0.005947  0.005813  0.005801  0.005330  0.005648  0.005794  0.005639  0.005796  0.005443  0.005088  0.005956  0.005845  0.005386  0.005778  0.005449  0.005191  0.005640  0.005565  0.005378  0.005861  0.005813  0.006125  0.005237  0.005824  0.005718  0.005745  0.006141  0.006090  0.005583  0.005854  0.005646  0.005461  0.005778  0.005329  0.006518  0.006127  0.005884  0.005547  0.006469  0.005837  0.006136  0.005431  0.005669  0.005226  0.005436  0.006413  0.006149  0.005437  0.006165  0.005544  0.005533  0.005573  0.005639  0.006544  0.005570  0.005517  0.005979  0.005489  0.005813  0.005590  0.005707  0.006099  0.005494  0.005936  0.005698  0.005894  0.006038  0.005856  0.005776  0.006062  0.006331  0.006187  0.006046  0.005609  0.005976  0.006200  0.005364  0.006016  0.005090  0.006022  0.005825  0.005359  0.006156  0.005501  0.005736  0.006012  0.005664 
 0.005814  0.005466  0.005869  0.005191  0.005168  0.005865  0.005349  0.005400  0.005450  0.005008  0.005568  0.005774  0.005843  0.005697  0.005562  0.005772  0.005083  0.005421  0.005612  0.005476  0.005612  0.005115  0.004840  0.005788  0.005656  0.005113  0.005612  0.005337  0.004977  0.005526  0.005381  0.005147  0.005694  0.005508  0.005930  0.005141  0.005733  0.005584  0.005432  0.006071  0.005803  0.005222  0.005615  0.005545  0.005351  0.005476  0.005219  0.006379  0.006032  0.005724  0.005331  0.006197  0.005699  0.005875  0.005191  0.005332  0.004959  0.005265  0.006311  0.005895  0.005251  0.006011  0.005344  0.005200  0.005344  0.005479  0.006391  0.005357  0.005171  0.005705  0.005275  0.005386  0.005543  0.005306  0.005949  0.005255  0.005787  0.005437  0.005511  0.005691  0.005659  0.005619  0.005785  0.006096  0.006025  0.005792  0.005397  0.005705  0.005936  0.005247  0.005914  0.004853  0.005866  0.005621  0.005035  0.005986  0.005255  0.005455  0.005778  0.005420 
 0.005522  0.005417  0.005582  0.004992  0.005032  0.005813  0.005196  0.005195  0.005190  0.004747  0.005331  0.005665  0.005624  0.005539  0.005253  0.005613  0.005005  0.005254  0.005344  0.005135  0.005443  0.004896  0.004758  0.005580  0.005523  0.005039  0.005296  0.005012  0.004799  0.005336  0.005109  0.005046  0.005559  0.005302  0.005900  0.005120  0.005596  0.005322  0.005160  0.005923  0.005676  0.004867  0.005405  0.005366  0.005226  0.005287  0.004954  0.005966  0.005693  0.005542  0.005201  0.005876  0.005438  0.005653  0.004886  0.005256  0.004925  0.005006  0.006018  0.005661  0.005133  0.005831  0.005106  0.005025  0.005062  0.005137  0.006191  0.005202  0.004955  0.005560  0.005071  0.005250  0.005438  0.005134  0.005707  0.005096  0.005481  0.005169  0.005419  0.005422  0.005301  0.005336  0.005454  0.005933  0.005953  0.005437  0.005310  0.005510  0.005695  0.005124  0.005833  0.004723  0.005533  0.005396  0.004880  0.005640  0.005051  0.005132  0.005625  0.005107 
 0.005340  0.005036  0.005385  0.004768  0.004727  0.005657  0.004962  0.004941  0.005010  0.004646  0.005092  0.005235  0.005155  0.005396  0.004987  0.005546  0.004911  0.005042  0.005069  0.005023  0.005251  0.004672  0.004540  0.005277  0.005238  0.004876  0.004941  0.004776  0.004655  0.004925  0.004802  0.004856  0.005301  0.005157  0.005438  0.004887  0.005342  0.005217  0.004873  0.005753  0.005536  0.004575  0.005172  0.005131  0.004979  0.005124  0.004827  0.005696  0.005497  0.005221  0.004905  0.005612  0.005110  0.005232  0.004702  0.005050  0.004632  0.004682  0.005835  0.005509  0.004905  0.005533  0.004952  0.004862  0.004910  0.004949  0.005803  0.004930  0.004565  0.005232  0.004968  0.004956  0.005224  0.004981  0.005327  0.004851  0.005386  0.004962  0.005188  0.005172  0.005169  0.005111  0.005256  0.005675  0.005526  0.005075  0.004926  0.005371  0.005515  0.004815  0.005629  0.004447  0.005404  0.004976  0.004502  0.005484  0.004747  0.004911  0.005335  0.005021 
 0.005020  0.004814  0.005078  0.004755  0.004622  0.005339  0.004827  0.004737  0.004804  0.004461  0.004883  0.005293  0.005077  0.005128  0.004854  0.005371  0.004860  0.004807  0.004982  0.005069  0.005242  0.004520  0.004358  0.004941  0.005095  0.004715  0.004793  0.004640  0.004612  0.004890  0.004649  0.004645  0.005105  0.005004  0.005205  0.004753  0.005153  0.005006  0.004496  0.005508  0.005306  0.004418  0.004933  0.004947  0.004864  0.004842  0.004649  0.005377  0.005219  0.005093  0.004864  0.005290  0.004828  0.004935  0.004475  0.005076  0.004551  0.004609  0.005560  0.005234  0.004812  0.005387  0.004709  0.004773  0.004665  0.004850  0.005502  0.004725  0.004411  0.004991  0.004814  0.004841  0.005083  0.004992  0.005101  0.004624  0.005074  0.004829  0.004963  0.005010  0.005028  0.005064  0.004982  0.005385  0.005379  0.004877  0.004759  0.005244  0.005335  0.004693  0.005443  0.004369  0.005444  0.004678  0.004325  0.005160  0.004617  0.004952  0.005003  0.004852 
 0.004751  0.004488  0.004940  0.004588  0.004282  0.005054  0.004680  0.004617  0.004681  0.004385  0.004677  0.005097  0.004879  0.004974  0.004827  0.005196  0.004541  0.004735  0.004730  0.005035  0.005099  0.004373  0.004300  0.004741  0.004890  0.004556  0.004603  0.004459  0.004396  0.004710  0.004332  0.004470  0.004877  0.004830  0.004878  0.004758  0.005024  0.004926  0.004268  0.005124  0.005169  0.004275  0.004828  0.004859  0.004614  0.004721  0.004491  0.005135  0.005154  0.005062  0.004522  0.005115  0.004551  0.004815  0.004328  0.004808  0.004418  0.004400  0.005376  0.004930  0.004770  0.005257  0.004536  0.004510  0.004536  0.004678  0.005384  0.004538  0.004292  0.004828  0.004650  0.004676  0.004958  0.004836  0.004939  0.004644  0.005001  0.004669  0.004802  0.004905  0.004789  0.004778  0.004826  0.005161  0.005168  0.004876  0.004531  0.004845  0.005060  0.004563  0.005177  0.004323  0.005360  0.004505  0.004163  0.004955  0.004455  0.004816  0.004931  0.004686 
 0.004759  0.004362  0.004856  0.004581  0.004295  0.005017  0.004523  0.004449  0.004729  0.004458  0.004589  0.004963  0.004863  0.004971  0.004742  0.005142  0.004446  0.004561  0.004650  0.004965  0.005128  0.004379  0.004379  0.004729  0.004744  0.004397  0.004486  0.004468  0.004470  0.004616  0.004374  0.004370  0.004824  0.004681  0.004691  0.004870  0.004976  0.004691  0.004248  0.004954  0.005050  0.004307  0.004716  0.004780  0.004402  0.004671  0.004488  0.005049  0.004944  0.005042  0.004512  0.004876  0.004352  0.004905  0.004336  0.004698  0.004295  0.004362  0.005252  0.004982  0.004671  0.005190  0.004437  0.004620  0.004242  0.004540  0.005389  0.004403  0.004279  0.004871  0.004557  0.004719  0.004777  0.004838  0.004950  0.004604  0.004926  0.004447  0.004810  0.004890  0.004814  0.004833  0.004738  0.005053  0.005032  0.004920  0.004409  0.004946  0.005043  0.004620  0.005084  0.004263  0.005033  0.004427  0.004155  0.004793  0.004375  0.004664  0.004825  0.004457 
 0.004710  0.004363  0.004575  0.004372  0.004127  0.004827  0.004204  0.004303  0.004595  0.004305  0.004334  0.004655  0.004719  0.004672  0.004369  0.004836  0.004292  0.004345  0.004469  0.004803  0.004968  0.004062  0.003992  0.004631  0.004482  0.004177  0.004202  0.004129  0.004098  0.004347  0.004207  0.004081  0.004801  0.004583  0.004440  0.004414  0.004853  0.004569  0.004162  0.004703  0.004879  0.004091  0.004490  0.004560  0.004434  0.004321  0.004362  0.004787  0.004728  0.004785  0.004240  0.004703  0.004025  0.004709  0.004117  0.004554  0.003985  0.004010  0.004913  0.004815  0.004516  0.004931  0.004359  0.004337  0.004056  0.004450  0.005081  0.004259  0.004009  0.004676  0.004442  0.004555  0.004469  0.004842  0.004723  0.004307  0.004787  0.004250  0.004649  0.004773  0.004529  0.004751  0.004602  0.004730  0.004949  0.004839  0.004296  0.004522  0.004930  0.004306  0.004807  0.004259  0.004845  0.004359  0.003964  0.004562  0.004260  0.004445  0.004641  0.003991 
 0.004617  0.004180  0.004516  0.004104  0.004005  0.004697  0.004147  0.004201  0.004337  0.004210  0.004212  0.004516  0.004517  0.004617  0.004108  0.004783  0.004127  0.004189  0.004193  0.004439  0.004751  0.003976  0.003929  0.004449  0.004483  0.004031  0.004217  0.003968  0.004079  0.004251  0.004152  0.004021  0.004618  0.004410  0.004468  0.004334  0.004719  0.004450  0.003950  0.004511  0.004806  0.003928  0.004134  0.004523  0.004375  0.004112  0.004218  0.004582  0.004596  0.004628  0.004132  0.004647  0.003765  0.004545  0.003951  0.004383  0.003891  0.003866  0.004635  0.004663  0.004341  0.004850  0.004355  0.004226  0.003857  0.004309  0.004842  0.004011  0.003890  0.004501  0.004196  0.004423  0.004249  0.004654  0.004524  0.004261  0.004621  0.004116  0.004488  0.004589  0.004427  0.004629  0.004419  0.004664  0.004703  0.004605  0.004066  0.004250  0.004689  0.004260  0.004743  0.004288  0.004541  0.004281  0.003886  0.004473  0.004223  0.004147  0.004466  0.003931 
 0.004498  0.003970  0.004244  0.003951  0.003743  0.004308  0.003889  0.003965  0.004131  0.003982  0.003882  0.004196  0.004298  0.004230  0.003864  0.004632  0.003925  0.004003  0.003929  0.004292  0.004445  0.003960  0.003749  0.004136  0.004292  0.003979  0.003980  0.003740  0.003966  0.004053  0.003854  0.003848  0.004387  0.004153  0.004230  0.004105  0.004422  0.004259  0.003700  0.004327  0.004582  0.003802  0.003856  0.004315  0.004212  0.003870  0.003953  0.004457  0.004375  0.004497  0.003968  0.004319  0.003584  0.004211  0.003644  0.004132  0.003561  0.003575  0.004513  0.004455  0.004115  0.004610  0.004093  0.004079  0.003689  0.004081  0.004654  0.003871  0.003841  0.004211  0.003968  0.004103  0.004035  0.004495  0.004397  0.003905  0.004321  0.003887  0.004348  0.004228  0.004260  0.004413  0.004371  0.004288  0.004396  0.004366  0.003875  0.003990  0.004508  0.004004  0.004454  0.004067  0.004193  0.004054  0.003645  0.004125  0.004071  0.003997  0.004239  0.003740 
 0.004464  0.003937  0.004030  0.003727  0.003601  0.004228  0.003719  0.003989  0.003980  0.003954  0.003804  0.004002  0.004141  0.003905  0.003631  0.004511  0.003784  0.003912  0.003820  0.004154  0.004343  0.003783  0.003642  0.004085  0.004107  0.003862  0.003870  0.003527  0.003856  0.004055  0.003612  0.003707  0.004147  0.003994  0.004137  0.003921  0.004353  0.003960  0.003654  0.004195  0.004437  0.003627  0.003604  0.004128  0.004111  0.003727  0.003797  0.004200  0.004269  0.004476  0.003893  0.004132  0.003443  0.004083  0.003601  0.003908  0.003590  0.003362  0.004224  0.004227  0.004139  0.004343  0.003861  0.003842  0.003463  0.004070  0.004448  0.003693  0.003803  0.004034  0.003998  0.003844  0.004011  0.004390  0.004414  0.003690  0.004127  0.003780  0.004270  0.004055  0.004075  0.004219  0.004264  0.004147  0.004225  0.004256  0.003658  0.003870  0.004417  0.003846  0.004320  0.003948  0.004146  0.003986  0.003330  0.003835  0.003910  0.003801  0.004155  0.003616 
 0.004451  0.003843  0.003868  0.003528  0.003597  0.004141  0.003728  0.003841  0.003768  0.003762  0.003741  0.003963  0.003943  0.003926  0.003552  0.004424  0.003744  0.004009  0.003745  0.004199  0.004135  0.003748  0.003560  0.004090  0.003946  0.003885  0.003652  0.003444  0.003738  0.003955  0.003621  0.003631  0.004083  0.003851  0.004089  0.003808  0.004167  0.003970  0.003577  0.004090  0.004318  0.003533  0.003546  0.004150  0.004032  0.003720  0.003795  0.004018  0.004098  0.004352  0.003803  0.003825  0.003415  0.004148  0.003427  0.003903  0.003604  0.003283  0.004038  0.004161  0.004120  0.004274  0.003770  0.003615  0.003475  0.003933  0.004333  0.003679  0.003731  0.003844  0.003910  0.003625  0.003836  0.004320  0.004253  0.003750  0.003999  0.003730  0.004249  0.003846  0.004099  0.004116  0.004099  0.004199  0.004061  0.004101  0.003605  0.003748  0.004513  0.003799  0.004275  0.003910  0.004086  0.003848  0.003274  0.003683  0.003965  0.003596  0.004031  0.003556 
 0.004462  0.003947  0.003870  0.003470  0.003660  0.004255  0.003738  0.003762  0.003952  0.003689  0.003823  0.003935  0.003905  0.004001  0.003482  0.004454  0.003771  0.004024  0.003584  0.004090  0.004095  0.003751  0.003537  0.004003  0.003970  0.003818  0.003698  0.003392  0.003700  0.003932  0.003612  0.003577  0.004060  0.003880  0.004189  0.003751  0.003951  0.003854  0.003531  0.004148  0.004251  0.003497  0.003576  0.004269  0.003872  0.003586  0.003729  0.003864  0.004071  0.004294  0.003830  0.003750  0.003304  0.004093  0.003413  0.003899  0.003601  0.003395  0.004018  0.004147  0.004171  0.004273  0.003783  0.003552  0.003400  0.003898  0.004217  0.003673  0.003682  0.003703  0.003709  0.003579  0.003711  0.004211  0.004206  0.003674  0.004071  0.003786  0.004171  0.003870  0.004038  0.004179  0.004027  0.004161  0.003813  0.003950  0.003651  0.003788  0.004469  0.003702  0.004241  0.003921  0.004093  0.003749  0.003380  0.003583  0.003814  0.003577  0.004036  0.003591 
 0.004364  0.003854  0.003639  0.003221  0.003468  0.004141  0.003510  0.003608  0.003880  0.003445  0.003661  0.003704  0.003690  0.003834  0.003410  0.004324  0.003734  0.003846  0.003379  0.003968  0.003862  0.003646  0.003406  0.003723  0.003744  0.003665  0.003635  0.003335  0.003493  0.003658  0.003422  0.003405  0.003758  0.003642  0.003995  0.003472  0.003788  0.003684  0.003345  0.003983  0.004111  0.003327  0.003488  0.003969  0.003746  0.003406  0.003521  0.003591  0.003897  0.004116  0.003692  0.003565  0.003134  0.003875  0.003204  0.003668  0.003391  0.003310  0.003730  0.003990  0.003704  0.004032  0.003597  0.003407  0.003157  0.003744  0.004165  0.003541  0.003460  0.003601  0.003653  0.003397  0.003502  0.004105  0.003898  0.003611  0.003946  0.003528  0.004032  0.003663  0.003931  0.003989  0.003956  0.004045  0.003599  0.003684  0.003557  0.003469  0.004324  0.003496  0.004049  0.003668  0.003966  0.003683  0.003244  0.003367  0.003617  0.003421  0.003903  0.003521 
 0.004178  0.003779  0.003533  0.003002  0.003310  0.004030  0.003421  0.003489  0.003785  0.003348  0.003461  0.003537  0.003634  0.003669  0.003267  0.004175  0.003597  0.003790  0.003184  0.003940  0.003814  0.003550  0.003323  0.003544  0.003483  0.003614  0.003575  0.003225  0.003441  0.003516  0.003381  0.003274  0.003707  0.003609  0.003850  0.003178  0.003660  0.003442  0.003110  0.003876  0.004044  0.003293  0.003323  0.003950  0.003616  0.003385  0.003367  0.003360  0.003748  0.003919  0.003642  0.003489  0.002915  0.003818  0.003223  0.003431  0.003285  0.003221  0.003557  0.003851  0.003656  0.003911  0.003531  0.003301  0.003160  0.003612  0.004075  0.003417  0.003369  0.003525  0.003539  0.003271  0.003428  0.003864  0.003917  0.003520  0.003819  0.003449  0.003874  0.003482  0.003876  0.003810  0.003733  0.003803  0.003338  0.003570  0.003460  0.003259  0.004211  0.003438  0.003992  0.003594  0.003802  0.003589  0.003151  0.003227  0.003549  0.003286  0.003711  0.003392 
 0.004142  0.003820  0.003544  0.002947  0.003253  0.003940  0.003347  0.003584  0.003760  0.003360  0.003431  0.003432  0.003667  0.003504  0.003271  0.004118  0.003579  0.003765  0.003253  0.003936  0.003734  0.003482  0.003433  0.003502  0.003470  0.003524  0.003596  0.003194  0.003400  0.003503  0.003325  0.003228  0.003654  0.003643  0.003850  0.003086  0.003706  0.003554  0.003118  0.003855  0.004017  0.003298  0.003202  0.004002  0.003591  0.003346  0.003409  0.003227  0.003701  0.003863  0.003653  0.003493  0.002980  0.003869  0.003161  0.003397  0.003373  0.003178  0.003469  0.003773  0.003617  0.003724  0.003464  0.003299  0.003157  0.003484  0.003935  0.003319  0.003264  0.003365  0.003528  0.003338  0.003355  0.003821  0.003805  0.003539  0.003729  0.003337  0.003902  0.003434  0.003780  0.003734  0.003545  0.003846  0.003322  0.003506  0.003435  0.003273  0.004165  0.003361  0.003942  0.003560  0.003715  0.003558  0.003174  0.003195  0.003453  0.003217  0.003728  0.003396 
 0.004147  0.003860  0.003506  0.002994  0.003222  0.003851  0.003232  0.003709  0.003694  0.003362  0.003448  0.003301  0.003614  0.003513  0.003218  0.004047  0.003518  0.003624  0.003178  0.003802  0.003634  0.003404  0.003396  0.003525  0.003436  0.003508  0.003575  0.003161  0.003346  0.003477  0.003275  0.003206  0.003615  0.003486  0.003790  0.003024  0.003751  0.003572  0.003125  0.003770  0.003898  0.003267  0.003225  0.003812  0.003577  0.003357  0.003497  0.003145  0.003745  0.003742  0.003636  0.003440  0.002988  0.003956  0.003179  0.003357  0.003381  0.003135  0.003396  0.003710  0.003591  0.003625  0.003418  0.003319  0.002952  0.003405  0.003831  0.003221  0.003288  0.003417  0.003538  0.003389  0.003241  0.003720  0.003812  0.003608  0.003675  0.003323  0.003785  0.003454  0.003734  0.003765  0.003434  0.003844  0.003246  0.003405  0.003496  0.003236  0.004103  0.003377  0.003953  0.003653  0.003677  0.003455  0.003218  0.003130  0.003382  0.003123  0.003727  0.003390 
 0.004090  0.003806  0.003477  0.002942  0.003075  0.003713  0.003235  0.003642  0.003575  0.003258  0.003392  0.003310  0.003562  0.003473  0.003186  0.003979  0.003379  0.003487  0.003109  0.003657  0.003593  0.003230  0.003411  0.003421  0.003332  0.003481  0.003471  0.002958  0.003231  0.003416  0.003243  0.003085  0.003615  0.003386  0.003713  0.002866  0.003627  0.003563  0.003122  0.003694  0.003701  0.003158  0.003132  0.003773  0.003552  0.003388  0.003385  0.003103  0.003641  0.003694  0.003561  0.003349  0.002780  0.003886  0.003037  0.003260  0.003334  0.003151  0.003382  0.003584  0.003700  0.003484  0.003371  0.003236  0.002934  0.003376  0.003718  0.003064  0.003259  0.003311  0.003484  0.003304  0.003040  0.003738  0.003688  0.003511  0.003568  0.003306  0.003797  0.003393  0.003718  0.003720  0.003426  0.003737  0.003059  0.003295  0.003326  0.003128  0.004037  0.003370  0.003925  0.003580  0.003669  0.003407  0.003125  0.003038  0.003336  0.002952  0.003615  0.003333 
 0.003913  0.003773  0.003423  0.002920  0.003018  0.003732  0.003135  0.003625  0.003480  0.003302  0.003397  0.003243  0.003541  0.003532  0.003198  0.003905  0.003556  0.003444  0.003059  0.003554  0.003558  0.003242  0.003453  0.003400  0.003361  0.003469  0.003575  0.002853  0.003144  0.003371  0.003133  0.003199  0.003698  0.003329  0.003651  0.002695  0.003637  0.003531  0.003020  0.003680  0.003709  0.003266  0.003064  0.003475  0.003477  0.003520  0.003301  0.003082  0.003691  0.003687  0.003586  0.003429  0.002840  0.003806  0.003093  0.003331  0.003358  0.003077  0.003414  0.003521  0.003888  0.003569  0.003511  0.003223  0.002894  0.003438  0.003673  0.003164  0.003206  0.003315  0.003414  0.003321  0.003023  0.003815  0.003595  0.003450  0.003578  0.003362  0.003849  0.003258  0.003785  0.003658  0.003399  0.003721  0.003115  0.003341  0.003361  0.003172  0.004042  0.003376  0.003813  0.003566  0.003602  0.003339  0.003051  0.003061  0.003381  0.003062  0.003560  0.003343 
 0.003847  0.003660  0.003334  0.002893  0.002981  0.003589  0.003083  0.003454  0.003518  0.003188  0.003310  0.003211  0.003486  0.003476  0.003100  0.003923  0.003509  0.003403  0.003069  0.003531  0.003441  0.003139  0.003501  0.003298  0.003196  0.003407  0.003501  0.002678  0.003161  0.003345  0.003186  0.002950  0.003607  0.003313  0.003536  0.002580  0.003477  0.003389  0.002894  0.003645  0.003618  0.003240  0.002956  0.003366  0.003586  0.003457  0.003077  0.003048  0.003517  0.003571  0.003422  0.003435  0.002700  0.003778  0.003074  0.003225  0.003213  0.002966  0.003503  0.003438  0.003847  0.003523  0.003459  0.003032  0.002754  0.003352  0.003610  0.003120  0.003055  0.003194  0.003292  0.003328  0.002964  0.003712  0.003488  0.003430  0.003546  0.003319  0.003722  0.003176  0.003582  0.003517  0.003360  0.003571  0.003079  0.003280  0.003279  0.003101  0.004038  0.003197  0.003709  0.003393  0.003609  0.003342  0.002986  0.003120  0.003442  0.002888  0.003488  0.003366 
 0.003596  0.003623  0.003245  0.002869  0.003000  0.003381  0.002982  0.003244  0.003507  0.003055  0.003370  0.003164  0.003349  0.003434  0.003022  0.003744  0.003466  0.003304  0.002945  0.003596  0.003288  0.003136  0.003421  0.003198  0.003122  0.003308  0.003458  0.002645  0.003058  0.003321  0.003250  0.002841  0.003483  0.003204  0.003461  0.002537  0.003315  0.003309  0.002798  0.003494  0.003658  0.003173  0.002779  0.003244  0.003511  0.003330  0.002967  0.002958  0.003505  0.003464  0.003315  0.003261  0.002601  0.003691  0.003010  0.003179  0.003132  0.002798  0.003370  0.003289  0.003657  0.003382  0.003411  0.002930  0.002550  0.003244  0.003490  0.003024  0.002968  0.003054  0.003292  0.003226  0.002843  0.003579  0.003462  0.003396  0.003477  0.003271  0.003699  0.003058  0.003498  0.003451  0.003291  0.003542  0.003047  0.003099  0.003111  0.002919  0.003926  0.003254  0.003643  0.003329  0.003543  0.003210  0.002879  0.002980  0.003382  0.002829  0.003366  0.003243 
 0.003475  0.003585  0.003164  0.002737  0.002914  0.003299  0.002907  0.003127  0.003569  0.002898  0.003257  0.003102  0.003276  0.003383  0.002879  0.003503  0.003392  0.003174  0.002794  0.003479  0.003209  0.003034  0.003295  0.003176  0.003054  0.003216  0.003441  0.002623  0.002949  0.003242  0.003286  0.002726  0.003451  0.003164  0.003363  0.002415  0.003111  0.003274  0.002713  0.003479  0.003519  0.003009  0.002596  0.003192  0.003469  0.003323  0.002815  0.002776  0.003368  0.003261  0.003206  0.003196  0.002435  0.003541  0.002863  0.003042  0.002986  0.002699  0.003365  0.003237  0.003517  0.003282  0.003234  0.002856  0.002601  0.003119  0.003391  0.002946  0.002970  0.003026  0.003185  0.003110  0.002754  0.003506  0.003350  0.003255  0.003300  0.003096  0.003551  0.002950  0.003377  0.003400  0.003354  0.003400  0.003081  0.003025  0.002953  0.002774  0.003759  0.003129  0.003362  0.003226  0.003500  0.003137  0.002864  0.002771  0.003190  0.002720  0.003238  0.003082 
 0.003435  0.003678  0.003031  0.002719  0.002911  0.003375  0.002818  0.003028  0.003546  0.002878  0.003220  0.002971  0.003150  0.003322  0.002742  0.003500  0.003410  0.003149  0.002823  0.003340  0.003154  0.003000  0.003238  0.003102  0.003019  0.003134  0.003404  0.002566  0.002905  0.003197  0.003167  0.002756  0.003302  0.003142  0.003300  0.002483  0.003183  0.003241  0.002689  0.003332  0.003553  0.002912  0.002607  0.003290  0.003462  0.003371  0.002655  0.002657  0.003364  0.003173  0.003123  0.003203  0.002437  0.003501  0.002740  0.003184  0.002986  0.002671  0.003441  0.003143  0.003442  0.003243  0.003204  0.002748  0.002640  0.003064  0.003379  0.002970  0.002987  0.002950  0.003148  0.002993  0.002652  0.003508  0.003273  0.003209  0.003324  0.003070  0.003439  0.002902  0.003383  0.003431  0.003257  0.003483  0.002884  0.003043  0.002953  0.002786  0.003649  0.003034  0.003311  0.003055  0.003397  0.003022  0.002845  0.002683  0.003135  0.002625  0.003317  0.003019 
 0.003366  0.003608  0.002916  0.002671  0.002931  0.003306  0.002689  0.002967  0.003500  0.002911  0.003102  0.002874  0.003081  0.003263  0.002645  0.003328  0.003340  0.003051  0.002778  0.003183  0.003049  0.002930  0.003172  0.002848  0.002985  0.003012  0.003290  0.002497  0.002898  0.003083  0.003114  0.002712  0.003298  0.003129  0.003308  0.002479  0.003035  0.003102  0.002657  0.003163  0.003563  0.002854  0.002541  0.003150  0.003415  0.003373  0.002590  0.002580  0.003275  0.003106  0.002952  0.003155  0.002392  0.003374  0.002604  0.003149  0.002946  0.002670  0.003426  0.003170  0.003325  0.003156  0.003064  0.002718  0.002699  0.002851  0.003247  0.002922  0.002734  0.002870  0.003031  0.003055  0.002623  0.003450  0.003161  0.003196  0.003277  0.003087  0.003339  0.002861  0.003095  0.003393  0.003127  0.003505  0.002771  0.002933  0.002763  0.002820  0.003623  0.003040  0.003260  0.003011  0.003355  0.003106  0.002845  0.002708  0.002995  0.002559  0.003238  0.002913 
 0.003232  0.003580  0.002908  0.002550  0.002923  0.003236  0.002697  0.002887  0.003397  0.002866  0.002959  0.002667  0.003056  0.003136  0.002619  0.003260  0.003205  0.003075  0.002702  0.002986  0.003034  0.002803  0.003124  0.002724  0.002939  0.002912  0.003266  0.002493  0.002831  0.002941  0.003095  0.002715  0.003259  0.003146  0.003203  0.002457  0.002957  0.003168  0.002637  0.003085  0.003593  0.002867  0.002353  0.003030  0.003203  0.003235  0.002552  0.002679  0.003226  0.003097  0.002867  0.003155  0.002309  0.003345  0.002476  0.002991  0.002823  0.002719  0.003322  0.003017  0.003215  0.003157  0.002921  0.002613  0.002680  0.002842  0.003208  0.002957  0.002596  0.002913  0.003023  0.002965  0.002702  0.003443  0.003056  0.003110  0.003152  0.003100  0.003233  0.002814  0.002979  0.003500  0.003080  0.003453  0.002712  0.002892  0.002813  0.002641  0.003685  0.003033  0.003159  0.002875  0.003284  0.002976  0.002848  0.002653  0.002884  0.002498  0.003184  0.002751 
 0.003248  0.003419  0.002964  0.002465  0.002907  0.003266  0.002741  0.002928  0.003288  0.002886  0.003000  0.002831  0.003119  0.003139  0.002689  0.003309  0.003280  0.003110  0.002750  0.003006  0.002981  0.002816  0.003282  0.002861  0.002960  0.002866  0.003177  0.002524  0.002761  0.002873  0.003160  0.002632  0.003035  0.003120  0.003240  0.002398  0.002973  0.003262  0.002615  0.003234  0.003572  0.002883  0.002477  0.003130  0.003219  0.003319  0.002461  0.002714  0.003279  0.003020  0.002838  0.003001  0.002360  0.003374  0.002605  0.003026  0.002797  0.002799  0.003317  0.003048  0.003274  0.003135  0.002846  0.002583  0.002731  0.002830  0.003108  0.002915  0.002665  0.002899  0.003061  0.002921  0.002734  0.003358  0.003043  0.003137  0.003249  0.003061  0.003293  0.002808  0.003042  0.003430  0.003137  0.003485  0.002727  0.002851  0.002839  0.002631  0.003618  0.003050  0.003213  0.002826  0.003197  0.003040  0.002848  0.002713  0.002919  0.002495  0.003261  0.002767 
 0.003138  0.003245  0.002792  0.002417  0.002766  0.003039  0.002553  0.002849  0.003025  0.002611  0.002840  0.002699  0.003072  0.003000  0.002635  0.003165  0.002963  0.002808  0.002592  0.002871  0.002849  0.002588  0.003140  0.002718  0.002871  0.002700  0.002996  0.002458  0.002600  0.002768  0.002927  0.002528  0.003070  0.002917  0.002923  0.002339  0.002753  0.003095  0.002540  0.002992  0.003333  0.002751  0.002397  0.003128  0.003059  0.003211  0.002372  0.002561  0.003102  0.002703  0.002620  0.002834  0.002168  0.003127  0.002448  0.002930  0.002493  0.002617  0.003153  0.002880  0.003166  0.002904  0.002544  0.002449  0.002573  0.002726  0.002884  0.002637  0.002663  0.002702  0.002905  0.002704  0.002528  0.003093  0.002875  0.002911  0.003067  0.002854  0.003098  0.002520  0.002768  0.003191  0.002991  0.003303  0.002535  0.002678  0.002553  0.002467  0.003384  0.002764  0.002993  0.002640  0.003150  0.002843  0.002603  0.002579  0.002796  0.002369  0.003169  0.002605 
 0.002975  0.003258  0.002694  0.002429  0.002768  0.002970  0.002536  0.002763  0.003085  0.002583  0.002891  0.002557  0.003001  0.002772  0.002531  0.003137  0.002906  0.002801  0.002439  0.002799  0.002623  0.002549  0.003107  0.002607  0.002991  0.002628  0.002957  0.002347  0.002455  0.002732  0.002881  0.002550  0.002828  0.002676  0.002890  0.002172  0.002660  0.003058  0.002423  0.002879  0.003148  0.002605  0.002388  0.003031  0.002952  0.002991  0.002229  0.002631  0.002897  0.002483  0.002535  0.002820  0.002141  0.002981  0.002214  0.002960  0.002460  0.002502  0.003178  0.002986  0.003022  0.002804  0.002363  0.002441  0.002534  0.002705  0.002837  0.002564  0.002409  0.002571  0.002754  0.002544  0.002395  0.003089  0.002812  0.002759  0.002839  0.002809  0.002913  0.002339  0.002775  0.002937  0.002845  0.003196  0.002385  0.002565  0.002379  0.002335  0.003267  0.002668  0.002907  0.002437  0.003069  0.002800  0.002739  0.002555  0.002661  0.002218  0.003071  0.002567 
 0.002949  0.003198  0.002625  0.002580  0.002731  0.002991  0.002574  0.002804  0.002969  0.002556  0.002979  0.002555  0.002945  0.002664  0.002499  0.003085  0.002784  0.002748  0.002401  0.002853  0.002581  0.002536  0.003009  0.002763  0.003003  0.002604  0.002890  0.002216  0.002362  0.002843  0.002748  0.002474  0.002708  0.002647  0.002746  0.002155  0.002516  0.002933  0.002380  0.002724  0.003253  0.002654  0.002383  0.002805  0.002932  0.003063  0.002155  0.002497  0.002850  0.002435  0.002620  0.002809  0.002106  0.002924  0.002250  0.003169  0.002354  0.002497  0.003200  0.002955  0.003005  0.002776  0.002303  0.002411  0.002438  0.002611  0.002782  0.002572  0.002536  0.002642  0.002808  0.002656  0.002340  0.003067  0.002812  0.002688  0.002713  0.002711  0.002931  0.002349  0.002672  0.002807  0.002756  0.003287  0.002361  0.002669  0.002378  0.002266  0.003187  0.002654  0.002866  0.002312  0.003053  0.002748  0.002633  0.002418  0.002682  0.002225  0.002912  0.002538 
 0.002765  0.002975  0.002452  0.002401  0.002455  0.002899  0.002517  0.002603  0.002747  0.002517  0.002788  0.002414  0.002809  0.002482  0.002346  0.003116  0.002659  0.002522  0.002309  0.002720  0.002398  0.002415  0.002829  0.002630  0.002903  0.002442  0.002873  0.002086  0.002377  0.002684  0.002523  0.002228  0.002518  0.002488  0.002675  0.002164  0.002348  0.002757  0.002188  0.002626  0.003055  0.002324  0.002261  0.002656  0.002732  0.002984  0.001909  0.002435  0.002749  0.002339  0.002598  0.002610  0.001815  0.002815  0.002036  0.002965  0.002258  0.002491  0.003059  0.002849  0.002886  0.002629  0.002101  0.002055  0.002308  0.002333  0.002720  0.002439  0.002463  0.002437  0.002675  0.002536  0.002264  0.002962  0.002628  0.002697  0.002533  0.002654  0.002616  0.002230  0.002507  0.002620  0.002514  0.003076  0.002153  0.002596  0.002081  0.002170  0.003097  0.002638  0.002686  0.002062  0.002928  0.002605  0.002436  0.002300  0.002603  0.002195  0.002786  0.002347 
 0.002523  0.002899  0.002250  0.002333  0.002330  0.002691  0.002182  0.002367  0.002491  0.002340  0.002541  0.002189  0.002662  0.002170  0.002116  0.003036  0.002596  0.002369  0.002088  0.002601  0.002238  0.002235  0.002675  0.002490  0.002590  0.002212  0.002638  0.001955  0.002061  0.002512  0.002305  0.002004  0.002434  0.002220  0.002507  0.001910  0.002125  0.002594  0.002069  0.002427  0.002796  0.002120  0.002025  0.002558  0.002518  0.002823  0.001929  0.002215  0.002628  0.002120  0.002511  0.002361  0.001493  0.002445  0.001797  0.002692  0.001875  0.002341  0.002812  0.002734  0.002760  0.002377  0.001889  0.001868  0.002037  0.002094  0.002468  0.002293  0.002403  0.002376  0.002517  0.002358  0.002267  0.002719  0.002415  0.002538  0.002272  0.002448  0.002323  0.002118  0.002305  0.002478  0.002308  0.002867  0.002085  0.002312  0.001879  0.002123  0.002903  0.002433  0.002447  0.001893  0.002894  0.002431  0.002309  0.002180  0.002395  0.001984  0.002579  0.002180 
 0.002317  0.002666  0.002077  0.002265  0.002130  0.002470  0.002159  0.002282  0.002238  0.002219  0.002287  0.002127  0.002390  0.002035  0.001871  0.002834  0.002334  0.002231  0.001833  0.002378  0.002161  0.002018  0.002603  0.002300  0.002442  0.001875  0.002504  0.001875  0.002103  0.002344  0.002185  0.001835  0.002374  0.002137  0.002200  0.001750  0.001920  0.002390  0.002014  0.002292  0.002686  0.002177  0.001822  0.002544  0.002391  0.002688  0.001808  0.002023  0.002465  0.001900  0.002333  0.002185  0.001468  0.002277  0.001590  0.002508  0.001731  0.002135  0.002703  0.002518  0.002568  0.002227  0.001758  0.001780  0.001891  0.001990  0.002192  0.002277  0.002266  0.002056  0.002217  0.002230  0.002148  0.002585  0.002033  0.002441  0.002128  0.002211  0.002162  0.001923  0.002216  0.002192  0.001960  0.002615  0.001955  0.002146  0.001752  0.002133  0.002734  0.002211  0.002277  0.001834  0.002921  0.002450  0.002184  0.002046  0.002417  0.001918  0.002382  0.002111 
 0.002210  0.002654  0.001879  0.002135  0.001949  0.002322  0.002057  0.002165  0.002139  0.001962  0.002168  0.001978  0.002250  0.001773  0.001752  0.002775  0.002152  0.002157  0.001889  0.002310  0.001901  0.001917  0.002430  0.002128  0.002393  0.001712  0.002309  0.001743  0.001948  0.002187  0.002092  0.001518  0.002214  0.002046  0.002091  0.001680  0.001753  0.002139  0.001980  0.002196  0.002457  0.002069  0.001817  0.002356  0.002072  0.002634  0.001719  0.001856  0.002313  0.001781  0.002112  0.002225  0.001293  0.002102  0.001714  0.002317  0.001714  0.001994  0.002519  0.002483  0.002409  0.002095  0.001572  0.001848  0.001820  0.001913  0.001955  0.002292  0.002069  0.001899  0.002179  0.002169  0.001999  0.002356  0.001845  0.002372  0.001968  0.001962  0.001883  0.001949  0.002154  0.002102  0.001878  0.002504  0.001799  0.002189  0.001705  0.002042  0.002596  0.002072  0.002098  0.001865  0.002780  0.002442  0.001940  0.001771  0.002324  0.001685  0.002325  0.002011 
 0.002059  0.002409  0.001834  0.002046  0.001771  0.002219  0.002000  0.002050  0.002056  0.001846  0.001891  0.001816  0.002159  0.001696  0.001648  0.002555  0.001917  0.001934  0.001804  0.002042  0.001769  0.001703  0.002326  0.001875  0.002252  0.001376  0.002093  0.001700  0.001840  0.001947  0.001922  0.001233  0.001920  0.001950  0.001885  0.001510  0.001663  0.002027  0.001704  0.001904  0.002281  0.001870  0.001579  0.002219  0.002032  0.002372  0.001600  0.001575  0.002275  0.001851  0.001927  0.001978  0.001272  0.001891  0.001702  0.002132  0.001514  0.001725  0.002256  0.002260  0.002111  0.001915  0.001541  0.001606  0.001676  0.001746  0.001963  0.002152  0.001980  0.001737  0.001989  0.001921  0.001884  0.002164  0.001565  0.002248  0.001882  0.001787  0.001801  0.001704  0.001880  0.001948  0.001650  0.002473  0.001624  0.002104  0.001525  0.001813  0.002313  0.002086  0.001906  0.001761  0.002533  0.002275  0.001657  0.001778  0.002194  0.001594  0.002158  0.001985 
 0.001939  0.002351  0.001723  0.002088  0.001580  0.002129  0.001874  0.002009  0.001945  0.001680  0.001736  0.001803  0.002036  0.001577  0.001595  0.002547  0.001782  0.001835  0.001585  0.001848  0.001584  0.001626  0.002139  0.001673  0.002204  0.001364  0.002093  0.001561  0.001684  0.001821  0.001897  0.001129  0.001738  0.001857  0.001890  0.001399  0.001567  0.001796  0.001721  0.001836  0.002180  0.001711  0.001598  0.002030  0.001933  0.002192  0.001423  0.001531  0.002186  0.001715  0.001867  0.001885  0.001197  0.001758  0.001534  0.002011  0.001407  0.001468  0.002170  0.002018  0.001948  0.001876  0.001412  0.001592  0.001466  0.001753  0.001908  0.002089  0.001786  0.001604  0.001812  0.001826  0.001879  0.001975  0.001517  0.002146  0.001648  0.001764  0.001743  0.001429  0.001808  0.001639  0.001531  0.002274  0.001530  0.001855  0.001384  0.001701  0.002227  0.001966  0.001692  0.001638  0.002262  0.002211  0.001589  0.001643  0.002186  0.001567  0.002014  0.001851 
 0.001787  0.002134  0.001560  0.001858  0.001399  0.002005  0.001851  0.001831  0.001878  0.001643  0.001664  0.001647  0.001855  0.001374  0.001384  0.002398  0.001803  0.001649  0.001389  0.001855  0.001484  0.001432  0.002023  0.001597  0.001917  0.001262  0.001986  0.001405  0.001519  0.001511  0.001912  0.000941  0.001516  0.001761  0.001757  0.001449  0.001468  0.001551  0.001615  0.001660  0.002117  0.001490  0.001461  0.001826  0.001639  0.002084  0.001297  0.001367  0.002051  0.001545  0.001794  0.001652  0.001148  0.001490  0.001474  0.001958  0.001334  0.001235  0.001991  0.001827  0.001683  0.001842  0.001386  0.001499  0.001513  0.001605  0.001786  0.001930  0.001766  0.001380  0.001760  0.001453  0.001859  0.001771  0.001428  0.001889  0.001527  0.001638  0.001594  0.001283  0.001732  0.001335  0.001473  0.002062  0.001555  0.001873  0.001315  0.001676  0.002081  0.001742  0.001593  0.001621  0.002146  0.002113  0.001489  0.001515  0.001981  0.001544  0.001840  0.001737 
 0.001719  0.001964  0.001387  0.001834  0.001345  0.001887  0.001663  0.001648  0.001797  0.001583  0.001537  0.001368  0.001617  0.001376  0.001265  0.002112  0.001636  0.001598  0.001230  0.001701  0.001325  0.001421  0.001755  0.001351  0.001844  0.001021  0.001847  0.001286  0.001429  0.001463  0.001687  0.000821  0.001373  0.001831  0.001618  0.001368  0.001433  0.001427  0.001457  0.001520  0.002023  0.001522  0.001299  0.001581  0.001495  0.001882  0.001105  0.001239  0.001949  0.001481  0.001751  0.001550  0.001178  0.001302  0.001233  0.001849  0.001219  0.001086  0.001783  0.001484  0.001596  0.001549  0.001344  0.001350  0.001418  0.001522  0.001580  0.001870  0.001665  0.001316  0.001689  0.001229  0.001796  0.001538  0.001238  0.001638  0.001554  0.001589  0.001643  0.001113  0.001667  0.001285  0.001365  0.001941  0.001387  0.001885  0.001249  0.001636  0.001969  0.001709  0.001611  0.001530  0.002100  0.001926  0.001459  0.001218  0.001830  0.001488  0.001621  0.001591 
 0.001680  0.001754  0.001405  0.001759  0.001365  0.001802  0.001542  0.001557  0.001692  0.001651  0.001354  0.001282  0.001509  0.001284  0.001244  0.002010  0.001584  0.001463  0.001139  0.001533  0.001337  0.001256  0.001541  0.001351  0.001693  0.000980  0.001640  0.001078  0.001307  0.001342  0.001718  0.000839  0.001269  0.001747  0.001473  0.001392  0.001284  0.001338  0.001379  0.001536  0.001846  0.001426  0.001048  0.001466  0.001422  0.001764  0.000943  0.001145  0.001811  0.001369  0.001786  0.001546  0.001223  0.001203  0.001018  0.001806  0.001125  0.001033  0.001657  0.001456  0.001245  0.001459  0.001258  0.001152  0.001198  0.001440  0.001483  0.001686  0.001623  0.001325  0.001515  0.000994  0.001592  0.001484  0.000997  0.001541  0.001511  0.001345  0.001474  0.001102  0.001589  0.001159  0.001145  0.001771  0.001280  0.001687  0.001227  0.001619  0.001843  0.001593  0.001466  0.001405  0.002097  0.001889  0.001485  0.001136  0.001953  0.001439  0.001592  0.001430 
 0.001486  0.001818  0.001284  0.001741  0.001275  0.001786  0.001405  0.001560  0.001558  0.001542  0.001298  0.001278  0.001409  0.001259  0.001166  0.001843  0.001491  0.001403  0.001014  0.001373  0.001179  0.001189  0.001517  0.001395  0.001646  0.000824  0.001680  0.001008  0.001237  0.001169  0.001614  0.000709  0.001159  0.001770  0.001365  0.001481  0.001165  0.001235  0.001262  0.001399  0.001680  0.001389  0.001020  0.001409  0.001270  0.001630  0.000886  0.000995  0.001690  0.001440  0.001790  0.001633  0.001010  0.001023  0.001047  0.001673  0.000898  0.000907  0.001616  0.001391  0.001174  0.001308  0.001188  0.001060  0.001175  0.001306  0.001512  0.001597  0.001597  0.001277  0.001457  0.000915  0.001580  0.001383  0.000850  0.001498  0.001284  0.001161  0.001373  0.001038  0.001565  0.000993  0.001058  0.001603  0.001159  0.001575  0.001093  0.001564  0.001761  0.001552  0.001332  0.001360  0.001932  0.001717  0.001446  0.001129  0.001790  0.001269  0.001426  0.001327 
 0.001279  0.001899  0.001336  0.001529  0.001199  0.001661  0.001277  0.001414  0.001547  0.001470  0.001183  0.001188  0.001527  0.001240  0.001077  0.001849  0.001537  0.001428  0.000978  0.001363  0.001123  0.001172  0.001543  0.001308  0.001595  0.000736  0.001602  0.001018  0.001098  0.000983  0.001568  0.000726  0.001238  0.001667  0.001168  0.001372  0.001036  0.001181  0.001175  0.001465  0.001513  0.001390  0.001126  0.001397  0.001118  0.001597  0.000773  0.001012  0.001602  0.001300  0.001691  0.001625  0.000940  0.000840  0.000881  0.001470  0.000836  0.000970  0.001503  0.001368  0.000996  0.001272  0.001156  0.000919  0.001105  0.001218  0.001411  0.001577  0.001515  0.001283  0.001317  0.000931  0.001638  0.001175  0.000785  0.001392  0.001280  0.001169  0.001270  0.001081  0.001466  0.001079  0.000942  0.001508  0.001201  0.001384  0.001064  0.001549  0.001712  0.001477  0.001316  0.001471  0.001909  0.001715  0.001404  0.000988  0.001765  0.001290  0.001312  0.001172 
 0.001179  0.001702  0.001178  0.001330  0.001163  0.001553  0.001079  0.001302  0.001478  0.001356  0.001082  0.001044  0.001389  0.001325  0.000987  0.001789  0.001492  0.001285  0.000755  0.001363  0.001061  0.001110  0.001623  0.001151  0.001567  0.000682  0.001413  0.001042  0.001010  0.000993  0.001428  0.000688  0.001162  0.001441  0.000989  0.001213  0.000963  0.001103  0.001048  0.001420  0.001464  0.001154  0.000940  0.001143  0.001060  0.001481  0.000700  0.000966  0.001483  0.001239  0.001404  0.001502  0.000745  0.000737  0.000914  0.001278  0.000751  0.000899  0.001420  0.001268  0.000883  0.001144  0.001106  0.000852  0.000948  0.001098  0.001481  0.001538  0.001454  0.001237  0.001165  0.000951  0.001511  0.001228  0.000561  0.001199  0.001168  0.001119  0.001245  0.001032  0.001281  0.001032  0.000833  0.001381  0.001076  0.001244  0.000809  0.001441  0.001460  0.001327  0.001235  0.001347  0.001828  0.001618  0.001305  0.000748  0.001647  0.001243  0.001183  0.001070 
 0.000954  0.001576  0.000912  0.001203  0.001011  0.001356  0.000963  0.001136  0.001237  0.001188  0.000985  0.001031  0.001307  0.001160  0.000772  0.001586  0.001296  0.001053  0.000637  0.001198  0.000817  0.001055  0.001522  0.000840  0.001351  0.000626  0.001262  0.000849  0.000822  0.000816  0.001192  0.000511  0.001073  0.001155  0.000791  0.001084  0.000925  0.000882  0.001009  0.001342  0.001227  0.000974  0.000809  0.000981  0.000997  0.001357  0.000478  0.000884  0.001286  0.000993  0.001230  0.001434  0.000698  0.000586  0.000855  0.001075  0.000654  0.000719  0.001261  0.001097  0.000749  0.000861  0.000937  0.000740  0.000821  0.000970  0.001404  0.001289  0.001378  0.001185  0.001038  0.000785  0.001391  0.001001  0.000494  0.001029  0.001031  0.000996  0.001118  0.000866  0.001206  0.000907  0.000756  0.001304  0.001027  0.001193  0.000702  0.001225  0.001241  0.001229  0.001085  0.001265  0.001500  0.001468  0.001123  0.000478  0.001594  0.001091  0.000878  0.000949 
 0.000849  0.001568  0.000880  0.001145  0.001053  0.001308  0.000837  0.000987  0.001189  0.001209  0.001064  0.001106  0.001266  0.001148  0.000932  0.001639  0.001297  0.001063  0.000682  0.001222  0.000724  0.001059  0.001459  0.000708  0.001319  0.000676  0.001294  0.000958  0.000819  0.000773  0.001143  0.000548  0.001171  0.001078  0.000830  0.001081  0.000922  0.000967  0.001103  0.001248  0.001163  0.000967  0.000810  0.001078  0.001020  0.001285  0.000437  0.000913  0.001251  0.001016  0.001167  0.001369  0.000633  0.000509  0.000905  0.001115  0.000634  0.000628  0.001096  0.001060  0.000647  0.000815  0.000854  0.000778  0.000822  0.000854  0.001332  0.001229  0.001388  0.001247  0.001040  0.000775  0.001366  0.000940  0.000436  0.000948  0.001027  0.000905  0.001093  0.000878  0.001211  0.000920  0.000662  0.001352  0.000970  0.001179  0.000663  0.001221  0.001286  0.001181  0.001090  0.001297  0.001468  0.001454  0.001122  0.000520  0.001556  0.001131  0.000951  0.001018 
 0.000781  0.001509  0.000827  0.001162  0.001032  0.001137  0.000783  0.000875  0.000960  0.001243  0.001063  0.000980  0.001158  0.001199  0.000907  0.001562  0.001160  0.000975  0.000439  0.001086  0.000665  0.001083  0.001361  0.000706  0.001217  0.000612  0.001110  0.000855  0.000655  0.000717  0.001027  0.000459  0.001286  0.001244  0.000657  0.000987  0.000891  0.000949  0.000895  0.001229  0.001111  0.000957  0.000706  0.001004  0.000813  0.001122  0.000349  0.000916  0.001156  0.000936  0.001172  0.001163  0.000531  0.000428  0.000799  0.000989  0.000590  0.000583  0.001125  0.000917  0.000555  0.000722  0.000841  0.000625  0.000735  0.000893  0.001173  0.001080  0.001447  0.001310  0.000938  0.000746  0.001329  0.000831  0.000394  0.000716  0.000930  0.000833  0.001049  0.000755  0.001181  0.000879  0.000545  0.001278  0.000938  0.001091  0.000563  0.001071  0.001000  0.001042  0.000942  0.001306  0.001336  0.001380  0.001056  0.000382  0.001498  0.001077  0.000793  0.000921 
 0.000682  0.001440  0.000665  0.001150  0.001049  0.001020  0.000728  0.000852  0.000988  0.001241  0.000891  0.000959  0.000982  0.001138  0.000953  0.001452  0.001068  0.000981  0.000318  0.000992  0.000730  0.001080  0.001352  0.000751  0.001243  0.000606  0.001080  0.000811  0.000648  0.000775  0.001067  0.000360  0.001184  0.001148  0.000641  0.000912  0.000779  0.000894  0.000853  0.001118  0.001126  0.000919  0.000649  0.000893  0.000860  0.000944  0.000432  0.000909  0.001163  0.000769  0.001216  0.001143  0.000477  0.000364  0.000739  0.000841  0.000552  0.000537  0.001113  0.000829  0.000456  0.000610  0.000883  0.000607  0.000757  0.000820  0.001106  0.000939  0.001399  0.001212  0.000881  0.000666  0.001230  0.000770  0.000401  0.000545  0.000850  0.000718  0.000895  0.000833  0.001176  0.000808  0.000540  0.001193  0.000905  0.001116  0.000631  0.001023  0.001011  0.001055  0.000960  0.001237  0.001272  0.001321  0.001066  0.000394  0.001531  0.000988  0.000679  0.001029 
 0.000581  0.001397  0.000666  0.001130  0.001011  0.001045  0.000763  0.000742  0.000825  0.001177  0.000893  0.000961  0.000950  0.001084  0.000984  0.001479  0.000879  0.000960  0.000390  0.001019  0.000768  0.001039  0.001273  0.000777  0.001119  0.000596  0.001039  0.000777  0.000605  0.000736  0.001024  0.000327  0.001200  0.001053  0.000620  0.000981  0.000876  0.000943  0.000767  0.001105  0.001168  0.001011  0.000718  0.000881  0.000841  0.000898  0.000424  0.000967  0.001078  0.000790  0.001283  0.001292  0.000529  0.000400  0.000779  0.000874  0.000547  0.000517  0.001134  0.000746  0.000497  0.000607  0.000816  0.000571  0.000814  0.000715  0.001075  0.000886  0.001497  0.001308  0.000851  0.000658  0.001285  0.000800  0.000410  0.000509  0.000819  0.000744  0.000837  0.000918  0.001154  0.000853  0.000629  0.001075  0.000792  0.001136  0.000642  0.000982  0.000875  0.000957  0.000982  0.001151  0.001300  0.001299  0.001113  0.000436  0.001391  0.001054  0.000599  0.000982 
 0.000601  0.001446  0.000566  0.001043  0.001056  0.001118  0.000694  0.000752  0.000720  0.001103  0.000863  0.001066  0.000943  0.001107  0.000981  0.001386  0.000757  0.000931  0.000378  0.000993  0.000712  0.001055  0.001194  0.000702  0.001137  0.000624  0.000987  0.000779  0.000596  0.000651  0.000972  0.000312  0.001276  0.001069  0.000512  0.000956  0.000859  0.000795  0.000690  0.001124  0.001132  0.000844  0.000808  0.000851  0.000835  0.000856  0.000384  0.000870  0.001156  0.000752  0.001237  0.001237  0.000454  0.000450  0.000666  0.000834  0.000612  0.000437  0.001110  0.000815  0.000421  0.000617  0.000768  0.000496  0.000744  0.000688  0.001060  0.000803  0.001429  0.001347  0.000858  0.000656  0.001266  0.000751  0.000365  0.000295  0.000861  0.000649  0.000800  0.000826  0.001081  0.000794  0.000577  0.001037  0.000769  0.001123  0.000569  0.000954  0.000837  0.000938  0.000889  0.001148  0.001326  0.001254  0.001146  0.000522  0.001358  0.001067  0.000581  0.001028 
 0.000492  0.001496  0.000461  0.000990  0.001041  0.001041  0.000580  0.000614  0.000623  0.001079  0.000757  0.001071  0.000943  0.001092  0.000993  0.001293  0.000669  0.000842  0.000248  0.000963  0.000602  0.000951  0.001106  0.000680  0.001087  0.000558  0.000864  0.000728  0.000517  0.000520  0.000966  0.000255  0.001276  0.001007  0.000390  0.000919  0.000637  0.000669  0.000637  0.001153  0.000961  0.000737  0.000809  0.000767  0.000819  0.000873  0.000380  0.000668  0.001096  0.000723  0.001146  0.001113  0.000464  0.000380  0.000596  0.000708  0.000512  0.000381  0.000952  0.000740  0.000415  0.000542  0.000712  0.000341  0.000708  0.000540  0.000997  0.000758  0.001498  0.001198  0.000780  0.000498  0.001209  0.000612  0.000175  0.000209  0.000768  0.000674  0.000769  0.000808  0.000985  0.000627  0.000549  0.000990  0.000617  0.001013  0.000436  0.000856  0.000664  0.000793  0.000836  0.001049  0.001191  0.001190  0.001063  0.000483  0.001290  0.001055  0.000559  0.001029 
 0.000374  0.001406  0.000460  0.000925  0.001071  0.000992  0.000590  0.000590  0.000564  0.001056  0.000587  0.001081  0.000877  0.001008  0.000944  0.001210  0.000558  0.000740  0.000132  0.000870  0.000575  0.000916  0.001033  0.000648  0.001060  0.000529  0.000783  0.000614  0.000413  0.000461  0.000942  0.000307  0.001213  0.000987  0.000386  0.000879  0.000617  0.000556  0.000629  0.001064  0.000929  0.000729  0.000770  0.000699  0.000733  0.000897  0.000392  0.000610  0.001084  0.000724  0.001048  0.001145  0.000339  0.000464  0.000633  0.000667  0.000462  0.000305  0.000913  0.000738  0.000406  0.000410  0.000731  0.000318  0.000580  0.000579  0.000872  0.000701  0.001507  0.001190  0.000703  0.000409  0.001032  0.000573  0.000096  0.000309  0.000759  0.000616  0.000664  0.000773  0.000892  0.000527  0.000563  0.000895  0.000520  0.001005  0.000414  0.000846  0.000643  0.000808  0.000835  0.001051  0.001186  0.001130  0.001047  0.000407  0.001254  0.001033  0.000587  0.001057 
 0.000352  0.001369  0.000411  0.000992  0.001072  0.000973  0.000556  0.000534  0.000450  0.000847  0.000507  0.000941  0.000796  0.000955  0.000938  0.001147  0.000425  0.000620  0.000109  0.000816  0.000543  0.000842  0.000927  0.000517  0.001078  0.000644  0.000818  0.000488  0.000395  0.000457  0.000891  0.000278  0.001136  0.000847  0.000385  0.000802  0.000570  0.000494  0.000546  0.001009  0.000853  0.000687  0.000748  0.000535  0.000625  0.000816  0.000331  0.000555  0.001026  0.000677  0.000982  0.001152  0.000348  0.000286  0.000621  0.000557  0.000389  0.000245  0.000845  0.000626  0.000313  0.000362  0.000600  0.000217  0.000449  0.000463  0.000953  0.000662  0.001551  0.001122  0.000603  0.000385  0.000992  0.000577  0.000052  0.000260  0.000701  0.000575  0.000689  0.000657  0.000819  0.000487  0.000488  0.000814  0.000424  0.000917  0.000453  0.000834  0.000578  0.000749  0.000818  0.001059  0.001143  0.001021  0.000987  0.000344  0.001271  0.001014  0.000514  0.000912 
 0.000342  0.001437  0.000511  0.000998  0.001206  0.001076  0.000607  0.000762  0.000584  0.000946  0.000508  0.001036  0.000949  0.001059  0.000942  0.001224  0.000564  0.000668  0.000176  0.000891  0.000614  0.000986  0.001099  0.000609  0.001123  0.000717  0.000824  0.000655  0.000437  0.000508  0.000967  0.000347  0.001260  0.000974  0.000431  0.000857  0.000672  0.000555  0.000583  0.001083  0.000918  0.000768  0.000843  0.000623  0.000791  0.000808  0.000344  0.000595  0.000962  0.000759  0.001149  0.001207  0.000647  0.000337  0.000656  0.000699  0.000466  0.000376  0.000940  0.000698  0.000486  0.000364  0.000614  0.000322  0.000584  0.000495  0.001007  0.000729  0.001569  0.001211  0.000660  0.000411  0.001078  0.000731  0.000218  0.000460  0.000875  0.000635  0.000730  0.000799  0.000894  0.000519  0.000608  0.000831  0.000473  0.000998  0.000581  0.000841  0.000688  0.000829  0.001035  0.001261  0.001215  0.001199  0.001154  0.000492  0.001257  0.001067  0.000647  0.001015 
 0.000417  0.001342  0.000474  0.001032  0.001203  0.001095  0.000585  0.000761  0.000545  0.000859  0.000508  0.001062  0.000930  0.001087  0.000966  0.001207  0.000519  0.000663  0.000278  0.000929  0.000621  0.000951  0.001140  0.000701  0.001071  0.000790  0.000830  0.000604  0.000282  0.000540  0.000961  0.000324  0.001347  0.000920  0.000466  0.000732  0.000627  0.000467  0.000571  0.001062  0.000920  0.000674  0.000886  0.000593  0.000822  0.000771  0.000276  0.000589  0.000968  0.000812  0.001150  0.001276  0.000631  0.000343  0.000653  0.000708  0.000377  0.000500  0.000958  0.000674  0.000415  0.000360  0.000599  0.000317  0.000692  0.000556  0.000927  0.000765  0.001497  0.001131  0.000645  0.000442  0.001065  0.000696  0.000285  0.000528  0.000916  0.000601  0.000637  0.000747  0.000863  0.000559  0.000590  0.000843  0.000547  0.000948  0.000537  0.000847  0.000743  0.000828  0.001135  0.001271  0.001267  0.001142  0.001259  0.000476  0.001149  0.001266  0.000606  0.000900 
 0.000488  0.001320  0.000521  0.001239  0.001231  0.001100  0.000535  0.000854  0.000583  0.000872  0.000581  0.001068  0.000992  0.001223  0.001154  0.001245  0.000484  0.000748  0.000365  0.001068  0.000677  0.001008  0.001215  0.000701  0.001041  0.000863  0.000916  0.000686  0.000370  0.000540  0.001008  0.000435  0.001464  0.000947  0.000526  0.000803  0.000637  0.000586  0.000639  0.001138  0.000973  0.000711  0.000905  0.000712  0.000807  0.000824  0.000429  0.000581  0.000934  0.000839  0.001262  0.001264  0.000833  0.000344  0.000673  0.000736  0.000453  0.000646  0.000960  0.000626  0.000560  0.000404  0.000720  0.000249  0.000854  0.000781  0.000871  0.000854  0.001430  0.001136  0.000679  0.000519  0.001018  0.000674  0.000340  0.000582  0.000927  0.000590  0.000749  0.000791  0.000900  0.000585  0.000747  0.000944  0.000684  0.000965  0.000546  0.000868  0.000789  0.000900  0.001275  0.001428  0.001357  0.001219  0.001361  0.000525  0.001303  0.001327  0.000719  0.000906 
 0.000483  0.001287  0.000586  0.001342  0.001255  0.001269  0.000540  0.000759  0.000709  0.000972  0.000593  0.001037  0.001103  0.001153  0.001286  0.001179  0.000488  0.000589  0.000350  0.001036  0.000603  0.000928  0.001236  0.000665  0.001048  0.000876  0.000788  0.000649  0.000333  0.000480  0.001046  0.000521  0.001428  0.000915  0.000620  0.000882  0.000641  0.000601  0.000702  0.001208  0.001093  0.000866  0.001003  0.000801  0.000760  0.000858  0.000556  0.000534  0.000793  0.000933  0.001373  0.001443  0.000846  0.000324  0.000560  0.000637  0.000595  0.000625  0.000868  0.000695  0.000667  0.000371  0.000914  0.000411  0.000930  0.000790  0.000868  0.000793  0.001380  0.001133  0.000860  0.000569  0.000909  0.000903  0.000326  0.000629  0.001066  0.000599  0.000790  0.000765  0.000948  0.000712  0.000749  0.001000  0.000723  0.001032  0.000544  0.000866  0.000749  0.000859  0.001362  0.001454  0.001370  0.001259  0.001323  0.000586  0.001414  0.001242  0.000650  0.000840 
 0.000550  0.001304  0.000683  0.001350  0.001302  0.001182  0.000552  0.000942  0.000694  0.001015  0.000783  0.001110  0.001165  0.001323  0.001321  0.001140  0.000457  0.000700  0.000415  0.001064  0.000556  0.000993  0.001158  0.000852  0.001171  0.000947  0.000885  0.000708  0.000277  0.000531  0.000957  0.000522  0.001536  0.000908  0.000726  0.000803  0.000721  0.000688  0.000849  0.001223  0.001159  0.000817  0.001063  0.000803  0.000787  0.000995  0.000718  0.000596  0.000782  0.001006  0.001394  0.001474  0.000930  0.000380  0.000665  0.000752  0.000569  0.000760  0.000845  0.000599  0.000720  0.000313  0.000983  0.000502  0.001115  0.000820  0.000898  0.000850  0.001369  0.001256  0.001047  0.000538  0.000930  0.000940  0.000410  0.000708  0.001046  0.000731  0.000859  0.000812  0.000920  0.000766  0.000799  0.001076  0.000858  0.001238  0.000405  0.000762  0.000594  0.000960  0.001395  0.001456  0.001334  0.001329  0.001412  0.000584  0.001422  0.001362  0.000538  0.000944 
 0.000686  0.001292  0.000642  0.001304  0.001231  0.001153  0.000700  0.001002  0.000721  0.001014  0.000921  0.001252  0.001065  0.001384  0.001453  0.001157  0.000495  0.000782  0.000346  0.001185  0.000615  0.000953  0.001140  0.000855  0.001084  0.000969  0.000922  0.000724  0.000332  0.000714  0.000981  0.000581  0.001566  0.000871  0.000788  0.000846  0.000638  0.000805  0.000949  0.001284  0.001311  0.000865  0.001095  0.000920  0.000936  0.000952  0.000876  0.000581  0.000734  0.000995  0.001461  0.001514  0.000927  0.000470  0.000635  0.000854  0.000529  0.000844  0.000745  0.000555  0.000685  0.000384  0.001110  0.000624  0.001101  0.000864  0.001012  0.000773  0.001251  0.001362  0.001081  0.000611  0.000938  0.001076  0.000532  0.000791  0.000984  0.000667  0.001030  0.000916  0.001000  0.000824  0.000896  0.001191  0.000768  0.001328  0.000399  0.000751  0.000654  0.000986  0.001428  0.001392  0.001269  0.001426  0.001332  0.000660  0.001463  0.001330  0.000558  0.000803 
 0.000665  0.001237  0.000675  0.001330  0.001099  0.001008  0.000511  0.000870  0.000570  0.001022  0.000868  0.001042  0.000946  0.001233  0.001337  0.001067  0.000539  0.000458  0.000290  0.001105  0.000750  0.000836  0.001014  0.000687  0.000953  0.000955  0.000765  0.000644  0.000344  0.000734  0.000899  0.000595  0.001434  0.000804  0.000674  0.000723  0.000608  0.000668  0.001007  0.001347  0.001335  0.000829  0.000956  0.000738  0.000966  0.000889  0.000734  0.000411  0.000524  0.000961  0.001368  0.001456  0.000896  0.000391  0.000557  0.000651  0.000411  0.000856  0.000655  0.000601  0.000646  0.000356  0.001002  0.000594  0.000916  0.000700  0.000934  0.000490  0.001027  0.001205  0.001120  0.000410  0.000801  0.001074  0.000368  0.000673  0.000806  0.000574  0.000946  0.000805  0.000946  0.000789  0.000877  0.001078  0.000657  0.001218  0.000372  0.000781  0.000629  0.000908  0.001123  0.001382  0.001266  0.001490  0.001109  0.000610  0.001301  0.001222  0.000427  0.000716 
 0.000618  0.001214  0.000710  0.001363  0.001103  0.000944  0.000565  0.000840  0.000612  0.000994  0.000848  0.001029  0.000847  0.001290  0.001326  0.001137  0.000553  0.000422  0.000386  0.001215  0.000763  0.000776  0.001036  0.000685  0.000908  0.001009  0.000766  0.000707  0.000421  0.000795  0.001037  0.000648  0.001412  0.000875  0.000967  0.000799  0.000702  0.000759  0.001065  0.001349  0.001271  0.000970  0.001047  0.000798  0.000947  0.000906  0.000790  0.000474  0.000656  0.000853  0.001293  0.001486  0.001020  0.000469  0.000615  0.000653  0.000451  0.000844  0.000585  0.000694  0.000519  0.000499  0.001012  0.000682  0.001165  0.000504  0.000963  0.000609  0.000902  0.001099  0.001125  0.000496  0.000804  0.001002  0.000403  0.000603  0.000712  0.000678  0.001030  0.000842  0.001010  0.000845  0.000937  0.001071  0.000657  0.001201  0.000414  0.000572  0.000632  0.000944  0.001068  0.001407  0.001212  0.001517  0.001104  0.000624  0.001346  0.001239  0.000325  0.000695 
 0.000576  0.001181  0.000733  0.001218  0.001139  0.000881  0.000341  0.000715  0.000593  0.000911  0.000660  0.000962  0.000612  0.001075  0.001173  0.001017  0.000523  0.000429  0.000355  0.001033  0.000728  0.000706  0.000977  0.000600  0.000743  0.000839  0.000799  0.000554  0.000261  0.000681  0.000923  0.000584  0.001320  0.000834  0.000776  0.000602  0.000675  0.000660  0.001060  0.001200  0.001100  0.000817  0.000924  0.000685  0.000667  0.000822  0.000754  0.000447  0.000608  0.000771  0.001264  0.001315  0.000974  0.000338  0.000461  0.000502  0.000288  0.000763  0.000548  0.000484  0.000459  0.000260  0.000928  0.000695  0.001117  0.000395  0.000877  0.000520  0.000674  0.001101  0.001034  0.000402  0.000774  0.000800  0.000417  0.000444  0.000704  0.000609  0.000826  0.000817  0.000878  0.000815  0.000932  0.001038  0.000701  0.001091  0.000454  0.000463  0.000492  0.000977  0.001030  0.001327  0.001131  0.001313  0.000971  0.000634  0.001153  0.001202  0.000227  0.000584 
 0.000486  0.001125  0.000620  0.001098  0.001078  0.000904  0.000292  0.000556  0.000492  0.000978  0.000624  0.001040  0.000718  0.001179  0.001205  0.001038  0.000442  0.000487  0.000290  0.000894  0.000851  0.000738  0.001018  0.000617  0.000706  0.000952  0.000770  0.000708  0.000280  0.000935  0.000951  0.000718  0.001150  0.000760  0.000818  0.000476  0.000690  0.000669  0.001080  0.001156  0.001013  0.000845  0.000935  0.000583  0.000668  0.000931  0.000756  0.000402  0.000667  0.000800  0.001180  0.001213  0.001102  0.000301  0.000410  0.000500  0.000351  0.000728  0.000498  0.000455  0.000436  0.000271  0.000921  0.000692  0.001100  0.000422  0.000934  0.000631  0.000622  0.001076  0.001194  0.000251  0.000831  0.000854  0.000322  0.000381  0.000708  0.000627  0.000876  0.000696  0.000666  0.000898  0.001010  0.001060  0.000788  0.001149  0.000596  0.000546  0.000454  0.000927  0.000949  0.001342  0.001142  0.001238  0.000878  0.000508  0.001088  0.001236  0.000228  0.000696 
 0.000510  0.001087  0.000477  0.000897  0.000982  0.000689  0.000259  0.000604  0.000302  0.000832  0.000528  0.001007  0.000733  0.001123  0.001178  0.001049  0.000292  0.000412  0.000269  0.000791  0.000981  0.000715  0.000835  0.000619  0.000546  0.000858  0.000591  0.000682  0.000367  0.001022  0.001138  0.000737  0.001059  0.000706  0.000723  0.000359  0.000709  0.000642  0.000979  0.001033  0.001076  0.000663  0.000887  0.000581  0.000647  0.000765  0.000657  0.000487  0.000597  0.000682  0.000908  0.001091  0.001118  0.000281  0.000285  0.000527  0.000358  0.000516  0.000500  0.000414  0.000304  0.000050  0.000860  0.000770  0.000923  0.000276  0.000906  0.000485  0.000551  0.000986  0.001149  0.000219  0.000850  0.000913  0.000222  0.000303  0.000650  0.000533  0.000821  0.000735  0.000649  0.000878  0.000846  0.000950  0.000814  0.001154  0.000622  0.000288  0.000380  0.000832  0.000988  0.001174  0.000983  0.001068  0.000766  0.000622  0.001151  0.001110  0.000181  0.000670 
 0.000531  0.000918  0.000285  0.000843  0.000885  0.000693  0.000205  0.000607  0.000302  0.000644  0.000469  0.000876  0.000767  0.001160  0.001170  0.001044  0.000196  0.000266  0.000295  0.000789  0.000837  0.000728  0.000873  0.000508  0.000525  0.000664  0.000518  0.000663  0.000424  0.001085  0.000986  0.000600  0.000945  0.000588  0.000647  0.000203  0.000578  0.000598  0.000795  0.000846  0.001093  0.000496  0.000883  0.000621  0.000489  0.000751  0.000661  0.000460  0.000557  0.000468  0.000810  0.001029  0.001101  0.000379  0.000167  0.000476  0.000456  0.000535  0.000469  0.000266  0.000220  0.000010  0.000658  0.000678  0.000783  0.000167  0.000826  0.000557  0.000476  0.000809  0.001249  0.000213  0.000863  0.000891  0.000279  0.000292  0.000786  0.000496  0.000709  0.000744  0.000764  0.000726  0.000793  0.000801  0.000859  0.001006  0.000566  0.000294  0.000545  0.000771  0.000970  0.001252  0.000851  0.001048  0.000731  0.000509  0.001088  0.001116  0.000144  0.000665 
 0.000474  0.000648  0.000275  0.000663  0.000613  0.000528  0.000019  0.000531  0.000128  0.000558  0.000434  0.000688  0.000596  0.000995  0.001039  0.000888 -0.000003  0.000171  0.000211  0.000583  0.000719  0.000473  0.000597  0.000468  0.000331  0.000496  0.000270  0.000611  0.000407  0.000874  0.000729  0.000383  0.000901  0.000492  0.000516 -0.000112  0.000419  0.000517  0.000681  0.000928  0.001075  0.000163  0.000731  0.000541  0.000288  0.000664  0.000473  0.000247  0.000382  0.000143  0.000613  0.000888  0.000867  0.000176  0.000073  0.000112  0.000364  0.000382  0.000363  0.000119  0.000096 -0.000022  0.000569  0.000561  0.000592  0.000001  0.000716  0.000406  0.000457  0.000651  0.001173  0.000258  0.000862  0.000729  0.000268  0.000078  0.000646  0.000313  0.000732  0.000544  0.000585  0.000663  0.000524  0.000749  0.000820  0.000954  0.000466  0.000250  0.000494  0.000667  0.000721  0.001327  0.000663  0.000949  0.000651  0.000534  0.000895  0.000934 -0.000016  0.000446 
 0.000613  0.000680  0.000426  0.000697  0.000574  0.000495  0.000109  0.000559  0.000217  0.000723  0.000545  0.000636  0.000815  0.001068  0.001209  0.000715 -0.000064  0.000140  0.000299  0.000634  0.000785  0.000588  0.000691  0.000360  0.000280  0.000578  0.000301  0.000677  0.000372  0.001025  0.000836  0.000366  0.000908  0.000654  0.000560  0.000219  0.000455  0.000399  0.000611  0.000899  0.001089  0.000274  0.000735  0.000604  0.000340  0.000552  0.000494  0.000090  0.000371  0.000387  0.000540  0.000951  0.000917  0.000171  0.000217  0.000030  0.000347  0.000427  0.000591  0.000156  0.000182  0.000161  0.000731  0.000695  0.000587  0.000123  0.000711  0.000298  0.000520  0.000647  0.001244  0.000310  0.000684  0.000726  0.000403  0.000120  0.000631  0.000434  0.000755  0.000659  0.000637  0.000828  0.000614  0.000644  0.000879  0.000996  0.000523  0.000275  0.000472  0.000663  0.000816  0.001312  0.000657  0.001023  0.000744  0.000739  0.000936  0.001160  0.000018  0.000507 
 0.000490  0.000544  0.000359  0.000637  0.000257  0.000456  0.000071  0.000359  0.000189  0.000622  0.000567  0.000716  0.000570  0.000894  0.001108  0.000485 -0.000136 -0.000024  0.000354  0.000592  0.000693  0.000512  0.000488  0.000283  0.000265  0.000455  0.000185  0.000554  0.000245  0.000918  0.000769  0.000364  0.000916  0.000458  0.000383  0.000037  0.000438  0.000350  0.000573  0.000703  0.000868  0.000096  0.000782  0.000567  0.000307  0.000321  0.000476  0.000123  0.000234  0.000290  0.000453  0.000989  0.000892  0.000238  0.000171 -0.000050  0.000240  0.000373  0.000520 -0.000013  0.000157  0.000159  0.000694  0.000578  0.000482  0.000015  0.000639  0.000294  0.000459  0.000708  0.001161  0.000097  0.000616  0.000538  0.000349 -0.000006  0.000510  0.000400  0.000772  0.000678  0.000436  0.000674  0.000433  0.000631  0.000705  0.000809  0.000419  0.000109  0.000292  0.000606  0.000722  0.001232  0.000545  0.000878  0.000629  0.000713  0.000779  0.001123 -0.000032  0.000384 
 0.000391  0.000402  0.000318  0.000484  0.000112  0.000292  0.000019  0.000220  0.000085  0.000444  0.000418  0.000665  0.000371  0.000782  0.001003  0.000469 -0.000285 -0.000082  0.000304  0.000271  0.000388  0.000361  0.000287  0.000072  0.000211  0.000283  0.000084  0.000350  0.000248  0.000651  0.000581  0.000257  0.000745  0.000201  0.000182 -0.000091  0.000236  0.000219  0.000378  0.000570  0.000698  0.000011  0.000565  0.000442  0.000181  0.000143  0.000295 -0.000035  0.000021  0.000133  0.000248  0.000900  0.000775  0.000027 -0.000034 -0.000136  0.000048  0.000359  0.000446 -0.000159  0.000108  0.000005  0.000589  0.000452  0.000320 -0.000039  0.000439  0.000149  0.000356  0.000535  0.001094 -0.000070  0.000417  0.000364  0.000340 -0.000130  0.000200  0.000229  0.000735  0.000457  0.000296  0.000513  0.000192  0.000432  0.000536  0.000626  0.000369 -0.000024  0.000218  0.000342  0.000462  0.001068  0.000395  0.000527  0.000363  0.000435  0.000562  0.000956 -0.000012  0.000178 
 0.000387  0.000244  0.000164  0.000452 -0.000039  0.000070  0.000016  0.000002 -0.000109  0.000446  0.000376  0.000594  0.000186  0.000776  0.000829  0.000264 -0.000240 -0.000194  0.000089  0.000352  0.000199  0.000347  0.000295  0.000024  0.000075  0.000146  0.000024  0.000246  0.000134  0.000611  0.000375  0.000088  0.000595  0.000143  0.000113 -0.000072  0.000260  0.000289  0.000419  0.000349  0.000610 -0.000259  0.000446  0.000272  0.000115  0.000099  0.000209 -0.000114 -0.000082  0.000081  0.000160  0.000757  0.000703  0.000016 -0.000217 -0.000181  0.000081  0.000283  0.000443 -0.000243  0.000211  0.000059  0.000522  0.000327  0.000386 -0.000109  0.000157 -0.000118  0.000306  0.000363  0.001012 -0.000101  0.000401  0.000274  0.000345 -0.000275 -0.000027  0.000187  0.000684  0.000484  0.000318  0.000350 -0.000011  0.000491  0.000369  0.000498  0.000315 -0.000069  0.000161  0.000222  0.000452  0.000831  0.000394  0.000376  0.000273  0.000594  0.000471  0.000717 -0.000155  0.000131 
 0.000382  0.000200  0.000177  0.000460  0.000038  0.000108  0.000020  0.000006 -0.000116  0.000557  0.000380  0.000763  0.000235  0.000822  0.000888  0.000311 -0.000109 -0.000098  0.000136  0.000306  0.000269  0.000348  0.000321  0.000161  0.000302  0.000197  0.000079  0.000168  0.000169  0.000567  0.000446  0.000126  0.000512  0.000276  0.000028 -0.000199  0.000402  0.000300  0.000554  0.000411  0.000656 -0.000270  0.000584  0.000078  0.000066 -0.000006  0.000278  0.000012 -0.000096  0.000112  0.000260  0.000759  0.000749  0.000053 -0.000144 -0.000140  0.000029  0.000333  0.000518 -0.000153  0.000184  0.000024  0.000593  0.000367  0.000452 -0.000036  0.000168 -0.000075  0.000274  0.000311  0.000971 -0.000110  0.000406  0.000102  0.000413 -0.000295 -0.000171  0.000146  0.000704  0.000363  0.000248  0.000384 -0.000192  0.000406  0.000345  0.000445  0.000299  0.000046  0.000218  0.000108  0.000380  0.000733  0.000432  0.000319  0.000248  0.000538  0.000549  0.000793 -0.000103  0.000128 
 0.000282  0.000134  0.000010  0.000501  0.000065  0.000138  0.000068 -0.000108 -0.000104  0.000549  0.000459  0.000693  0.000173  0.000678  0.000803  0.000203 -0.000102 -0.000107  0.000138  0.000187  0.000098  0.000212  0.000208  0.000119  0.000258  0.000103 -0.000119  0.000135  0.000133  0.000560  0.000462  0.000037  0.000308  0.000248  0.000060 -0.000268  0.000480  0.000317  0.000415  0.000387  0.000640 -0.000199  0.000618  0.000108 -0.000103  0.000074  0.000229  0.000041 -0.000085  0.000006  0.000211  0.000725  0.000697  0.000094 -0.000156 -0.000117  0.000015  0.000274  0.000510 -0.000186  0.000046 -0.000053  0.000637  0.000287  0.000319 -0.000183 -0.000033  0.000005  0.000211  0.000257  0.000977 -0.000106  0.000303 -0.000003  0.000323 -0.000228 -0.000170  0.000057  0.000591  0.000260  0.000196  0.000303 -0.000288  0.000391  0.000374  0.000358  0.000169  0.000104  0.000251  0.000113  0.000258  0.000806  0.000349  0.000309  0.000204  0.000531  0.000523  0.000745 -0.000067 -0.000097 
 0.000124  0.000202 -0.000066  0.000424 -0.000116  0.000042  0.000060 -0.000265 -0.000130  0.000430  0.000445  0.000652  0.000175  0.000745  0.000711  0.000133 -0.000096 -0.000077  0.000082 -0.000006 -0.000015  0.000140  0.000348  0.000043  0.000152  0.000086 -0.000297  0.000136  0.000058  0.000529  0.000368 -0.000124  0.000376  0.000156  0.000073 -0.000168  0.000425  0.000488  0.000428  0.000360  0.000576 -0.000181  0.000627 -0.000069 -0.000112  0.000184  0.000079  0.000034 -0.000196 -0.000083  0.000225  0.000565  0.000602 -0.000043 -0.000169 -0.000235 -0.000025  0.000183  0.000449 -0.000188 -0.000007 -0.000004  0.000616  0.000214  0.000278 -0.000197 -0.000030 -0.000052  0.000120  0.000242  0.000861 -0.000117  0.000219 -0.000076  0.000292 -0.000218 -0.000236 -0.000019  0.000593  0.000272  0.000151  0.000377 -0.000295  0.000347  0.000338  0.000347  0.000110  0.000028  0.000223  0.000092  0.000193  0.000804  0.000432  0.000239  0.000123  0.000365  0.000449  0.000666 -0.000116 -0.000116 
 0.000256  0.000131 -0.000050  0.000389 -0.000037  0.000130  0.000197 -0.000320 -0.000109  0.000496  0.000484  0.000594  0.000071  0.000929  0.000488  0.000091  0.000013 -0.000142  0.000055  0.000041 -0.000003  0.000046  0.000326 -0.000137  0.000134  0.000061 -0.000383  0.000109  0.000164  0.000442  0.000407 -0.000145  0.000348  0.000160 -0.000044 -0.000218  0.000410  0.000505  0.000479  0.000355  0.000536 -0.000268  0.000709 -0.000173 -0.000100  0.000232  0.000096  0.000031 -0.000091 -0.000029  0.000348  0.000429  0.000578 -0.000043 -0.000116 -0.000071 -0.000089  0.000265  0.000525 -0.000192  0.000026  0.000127  0.000651  0.000125  0.000259 -0.000141 -0.000166  0.000006  0.000212  0.000238  0.001009 -0.000069  0.000270 -0.000034  0.000301 -0.000167 -0.000235 -0.000068  0.000520  0.000373  0.000210  0.000234 -0.000259  0.000350  0.000324  0.000273  0.000115  0.000003  0.000174  0.000164  0.000174  0.000718  0.000305  0.000262  0.000217  0.000353  0.000426  0.000691 -0.000089 -0.000085 
 0.000117  0.000111 -0.000203  0.000211 -0.000151 -0.000078  0.000120 -0.000395 -0.000141  0.000417  0.000500  0.000526 -0.000014  0.000933  0.000347 -0.000016 -0.000144 -0.000306 -0.000038 -0.000055 -0.000074 -0.000096  0.000287 -0.000298  0.000102  0.000112 -0.000540  0.000088  0.000059  0.000393  0.000306 -0.000165  0.000300 -0.000037 -0.000135 -0.000249  0.000322  0.000331  0.000393  0.000363  0.000524 -0.000281  0.000688 -0.000368 -0.000221  0.000249  0.000139 -0.000009 -0.000056 -0.000027  0.000304  0.000273  0.000465 -0.000018 -0.000042 -0.000137 -0.000127  0.000281  0.000408 -0.000219 -0.000020 -0.000105  0.000617 -0.000017  0.000189 -0.000287 -0.000110 -0.000068  0.000129  0.000103  0.000890 -0.000104  0.000136 -0.000140  0.000329 -0.000240 -0.000356 -0.000107  0.000441  0.000302  0.000198  0.000102 -0.000399  0.000317  0.000204  0.000328  0.000024 -0.000042  0.000178  0.000094  0.000188  0.000598  0.000242  0.000112  0.000013  0.000327  0.000383  0.000632 -0.000114 -0.000267 
 0.000122  0.000123 -0.000267  0.000225 -0.000068 -0.000040  0.000189 -0.000454 -0.000102  0.000422  0.000375  0.000500  0.000014  0.000978  0.000333 -0.000018 -0.000066 -0.000276  0.000032 -0.000025  0.000050  0.000008  0.000368 -0.000205  0.000061  0.000065 -0.000592  0.000082  0.000180  0.000414  0.000382 -0.000114  0.000418 -0.000108 -0.000187 -0.000303  0.000307  0.000318  0.000458  0.000451  0.000634 -0.000189  0.000588 -0.000330 -0.000236  0.000292  0.000126 -0.000039 -0.000019 -0.000109  0.000297  0.000318  0.000588  0.000042 -0.000029 -0.000041 -0.000076  0.000352  0.000404 -0.000134  0.000043  0.000012  0.000680 -0.000041  0.000253 -0.000184  0.000069 -0.000113  0.000103  0.000172  0.000953 -0.000104  0.000130 -0.000077  0.000281 -0.000250 -0.000283 -0.000081  0.000391  0.000370  0.000263  0.000018 -0.000284  0.000399  0.000227  0.000371 -0.000115  0.000096  0.000054  0.000078  0.000162  0.000640  0.000245  0.000167  0.000080  0.000305  0.000436  0.000646 -0.000117 -0.000272 
 0.000114  0.000100 -0.000286  0.000374 -0.000045 -0.000033  0.000236 -0.000509 -0.000073  0.000459  0.000377  0.000513  0.000027  0.000955  0.000394  0.000025 -0.000020 -0.000318 -0.000034 -0.000008  0.000181  0.000018  0.000446 -0.000239  0.000173  0.000128 -0.000613  0.000133  0.000233  0.000472  0.000446 -0.000120  0.000380 -0.000123 -0.000234 -0.000302  0.000388  0.000332  0.000405  0.000470  0.000654 -0.000313  0.000621 -0.000221 -0.000326  0.000282  0.000108 -0.000071  0.000043 -0.000268  0.000271  0.000230  0.000459  0.000101  0.000001  0.000018 -0.000002  0.000326  0.000457 -0.000141  0.000187  0.000100  0.000713  0.000007  0.000217 -0.000164  0.000049  0.000020  0.000083  0.000102  0.000923 -0.000096  0.000040 -0.000075  0.000371 -0.000245 -0.000223 -0.000038  0.000484  0.000400  0.000275  0.000032 -0.000357  0.000390  0.000311  0.000268 -0.000142  0.000070  0.000089  0.000109  0.000250  0.000653  0.000176  0.000165  0.000058  0.000259  0.000349  0.000620 -0.000066 -0.000423 
 0.000083  0.000063 -0.000404  0.000329 -0.000117 -0.000006  0.000121 -0.000503 -0.000157  0.000389  0.000323  0.000563  0.000015  0.000894  0.000366  0.000048 -0.000067 -0.000507 -0.000022  0.000061  0.000143  0.000074  0.000440 -0.000205  0.000114  0.000094 -0.000646  0.000244  0.000196  0.000422  0.000467 -0.000052  0.000316 -0.000154 -0.000278 -0.000366  0.000245  0.000286  0.000390  0.000485  0.000557 -0.000188  0.000500 -0.000297 -0.000412  0.000248 -0.000001 -0.000224 -0.000014 -0.000205  0.000207  0.000284  0.000384  0.000136 -0.000088  0.000033 -0.000062  0.000238  0.000350 -0.000249  0.000203  0.000096  0.000725  0.000023  0.000234 -0.000133 -0.000013  0.000070 -0.000123  0.000020  0.000775 -0.000180 -0.000006 -0.000132  0.000261 -0.000371 -0.000194 -0.000050  0.000371  0.000319  0.000268  0.000033 -0.000238  0.000376  0.000282  0.000205 -0.000206 -0.000006 -0.000059  0.000059  0.000163  0.000554  0.000152  0.000116 -0.000000  0.000151  0.000393  0.000499 -0.000076 -0.000495 
 0.000042  0.000010 -0.000324  0.000336 -0.000244 -0.000050  0.000106 -0.000532 -0.000218  0.000229  0.000206  0.000393 -0.000133  0.000759  0.000430  0.000005 -0.000155 -0.000633 -0.000081  0.000084  0.000132 -0.000060  0.000374 -0.000303  0.000018  0.000070 -0.000667  0.000105  0.000181  0.000292  0.000323 -0.000115  0.000285 -0.000277 -0.000383 -0.000463  0.000248  0.000230  0.000273  0.000419  0.000498 -0.000356  0.000455 -0.000355 -0.000525  0.000126  0.000037 -0.000339  0.000124 -0.000255  0.000158  0.000288  0.000206  0.000190 -0.000090 -0.000071 -0.000037  0.000165  0.000409 -0.000295  0.000193  0.000035  0.000718 -0.000037  0.000159 -0.000186 -0.000017 -0.000038 -0.000212 -0.000085  0.000712 -0.000132  0.000065 -0.000120  0.000175 -0.000381 -0.000163 -0.000018  0.000287  0.000432  0.000258 -0.000091 -0.000247  0.000314  0.000253  0.000238 -0.000249 -0.000076 -0.000069  0.000022  0.000154  0.000478  0.000014  0.000016 -0.000110  0.000211  0.000267  0.000421 -0.000141 -0.000496 
-0.000073 -0.000094 -0.000397  0.000319 -0.000335 -0.000027  0.000073 -0.000559 -0.000168  0.000248  0.000224  0.000384 -0.000193  0.000667  0.000445  0.000077 -0.000188 -0.000584 -0.000170  0.000151  0.000077 -0.000096  0.000373 -0.000285  0.000030  0.000010 -0.000781 -0.000011  0.000107  0.000244  0.000393 -0.000435  0.000227 -0.000232 -0.000243 -0.000621  0.000148  0.000145  0.000232  0.000382  0.000483 -0.000494  0.000478 -0.000230 -0.000594  0.000067 -0.000131 -0.000303  0.000027 -0.000186  0.000252  0.000227  0.000070  0.000239 -0.000102 -0.000078  0.000024  0.000085  0.000433 -0.000243  0.000176  0.000039  0.000591 -0.000185  0.000095 -0.000168 -0.000071 -0.000030 -0.000169  0.000037  0.000735 -0.000185  0.000117 -0.000078  0.000228 -0.000344 -0.000270 -0.000028  0.000104  0.000373  0.000224 -0.000105 -0.000148  0.000352  0.000179  0.000267 -0.000215 -0.000202 -0.000043  0.000052  0.000116  0.000445 -0.000008  0.000008 -0.000050  0.000047  0.000129  0.000307 -0.000123 -0.000481 
-0.000153 -0.000096 -0.000474  0.000350 -0.000338  0.000005  0.000016 -0.000606 -0.000151  0.000256  0.000096  0.000350 -0.000254  0.000566  0.000366  0.000055 -0.000165 -0.000674 -0.000294  0.000062  0.000022 -0.000169  0.000331 -0.000311  0.000036 -0.000036 -0.000830  0.000014  0.000168  0.000182  0.000319 -0.000439  0.000196 -0.000308 -0.000317 -0.000573  0.000126  0.000066  0.000207  0.000345  0.000261 -0.000603  0.000420 -0.000256 -0.000616  0.000017 -0.000181 -0.000342  0.000022 -0.000113  0.000244  0.000195 -0.000112  0.000343 -0.000114 -0.000124 -0.000102 -0.000079  0.000464 -0.000239  0.000178  0.000016  0.000601 -0.000228 -0.000044 -0.000205 -0.000176 -0.000089 -0.000124 -0.000079  0.000621 -0.000067  0.000100 -0.000121  0.000207 -0.000481 -0.000341 -0.000102  0.000091  0.000312  0.000210 -0.000229 -0.000254  0.000286  0.000252  0.000315 -0.000120 -0.000181 -0.000047  0.000050  0.000060  0.000299 -0.000087 -0.000026 -0.000143 -0.000015  0.000082  0.000166 -0.000123 -0.000637 
-0.000022  0.000007 -0.000434  0.000362 -0.000200  0.000157  0.000131 -0.000441 -0.000141  0.000293  0.000144  0.000417 -0.000133  0.000637  0.000286  0.000184 -0.000189 -0.000702 -0.000338  0.000159  0.000235 -0.000011  0.000417 -0.000302  0.000132  0.000067 -0.000728  0.000014  0.000203  0.000265  0.000317 -0.000367  0.000152 -0.000212 -0.000274 -0.000533  0.000181  0.000105  0.000184  0.000420  0.000141 -0.000507  0.000570 -0.000223 -0.000663  0.000023 -0.000158 -0.000249  0.000086 -0.000029  0.000378  0.000204 -0.000079  0.000293 -0.000009  0.000054 -0.000249 -0.000072  0.000488 -0.000238  0.000197  0.000175  0.000593 -0.000209 -0.000082 -0.000141 -0.000171 -0.000094 -0.000162  0.000030  0.000643  0.000065  0.000133  0.000004  0.000207 -0.000480 -0.000318 -0.000104  0.000064  0.000406  0.000242 -0.000184 -0.000278  0.000201  0.000120  0.000441 -0.000049 -0.000212  0.000040  0.000222  0.000072  0.000265 -0.000047  0.000082 -0.000130  0.000176  0.000176  0.000237 -0.000071 -0.000476 
 0.000040  0.000056 -0.000320  0.000449 -0.000150  0.000212  0.000407 -0.000359 -0.000058  0.000442  0.000213  0.000438 -0.000061  0.000638  0.000252  0.000130 -0.000181 -0.000708 -0.000247  0.000129  0.000472  0.000162  0.000535 -0.000308  0.000233  0.000328 -0.000682  0.000086  0.000288  0.000265  0.000312 -0.000262  0.000133 -0.000198 -0.000268 -0.000522  0.000200  0.000273  0.000282  0.000401  0.000086 -0.000523  0.000656 -0.000099 -0.000572  0.000199 -0.000179 -0.000238  0.000134 -0.000093  0.000363  0.000293 -0.000045  0.000201  0.000114  0.000099 -0.000158  0.000082  0.000529 -0.000291  0.000175  0.000232  0.000593 -0.000076  0.000017 -0.000007 -0.000221  0.000095 -0.000180  0.000029  0.000561  0.000213  0.000168  0.000045  0.000241 -0.000424 -0.000270 -0.000119  0.000143  0.000592  0.000344 -0.000148 -0.000338  0.000328  0.000118  0.000413  0.000010 -0.000023  0.000066  0.000273  0.000168  0.000328 -0.000003  0.000110 -0.000262  0.000206  0.000223  0.000292 -0.000034 -0.000417 
 0.000084 -0.000008 -0.000255  0.000367 -0.000120  0.000181  0.000392 -0.000513 -0.000042  0.000400  0.000248  0.000506 -0.000086  0.000655  0.000243  0.000182  0.000032 -0.000612 -0.000299  0.000109  0.000413  0.000159  0.000571 -0.000256  0.000114  0.000386 -0.000707  0.000124  0.000455  0.000225  0.000256 -0.000163  0.000151 -0.000168 -0.000300 -0.000593  0.000194  0.000379  0.000257  0.000343  0.000165 -0.000601  0.000703 -0.000069 -0.000419  0.000291 -0.000202 -0.000314  0.000057 -0.000143  0.000493  0.000246 -0.000037  0.000240  0.000221  0.000176 -0.000021  0.000123  0.000547 -0.000226  0.000350  0.000197  0.000524  0.000037 -0.000013  0.000107 -0.000170  0.000088 -0.000115  0.000102  0.000538  0.000263  0.000178 -0.000032  0.000175 -0.000342 -0.000113 -0.000115  0.000239  0.000581  0.000397 -0.000187 -0.000256  0.000421  0.000059  0.000473  0.000089 -0.000012  0.000216  0.000188  0.000152  0.000352  0.000056  0.000088 -0.000203  0.000125  0.000366  0.000294 -0.000003 -0.000360 
 0.000054  0.000066 -0.000261  0.000474 -0.000035  0.000266  0.000531 -0.000370  0.000099  0.000364  0.000265  0.000622  0.000068  0.000815  0.000437  0.000244  0.000245 -0.000482 -0.000289  0.000223  0.000424  0.000247  0.000653 -0.000163  0.000183  0.000425 -0.000536  0.000287  0.000463  0.000346  0.000318 -0.000044  0.000351  0.000050 -0.000206 -0.000399  0.000385  0.000466  0.000314  0.000410  0.000282 -0.000372  0.000738 -0.000086 -0.000405  0.000340 -0.000061 -0.000246  0.000056 -0.000162  0.000685  0.000228  0.000144  0.000354  0.000281  0.000323 -0.000124  0.000228  0.000620 -0.000049  0.000337  0.000146  0.000595  0.000110  0.000105  0.000204 -0.000171  0.000227 -0.000018  0.000205  0.000726  0.000358  0.000404  0.000061  0.000315 -0.000359 -0.000026  0.000017  0.000373  0.000599  0.000527  0.000033 -0.000296  0.000477  0.000130  0.000575  0.000176  0.000036  0.000358  0.000275  0.000238  0.000283  0.000054  0.000236 -0.000150  0.000061  0.000510  0.000272  0.000047 -0.000345 
 0.000237  0.000009 -0.000161  0.000610 -0.000064  0.000291  0.000502 -0.000386  0.000200  0.000433  0.000217  0.000577  0.000076  0.000880  0.000467  0.000294  0.000308 -0.000553 -0.000175  0.000279  0.000588  0.000220  0.000613 -0.000171  0.000372  0.000579 -0.000549  0.000493  0.000459  0.000450  0.000312 -0.000161  0.000326  0.000104 -0.000305 -0.000341  0.000310  0.000502  0.000269  0.000534  0.000395 -0.000389  0.000681 -0.000042 -0.000193  0.000447  0.000145 -0.000188  0.000056 -0.000072  0.000785  0.000209  0.000226  0.000486  0.000341  0.000309 -0.000181  0.000159  0.000576 -0.000210  0.000344  0.000171  0.000642  0.000195  0.000193  0.000295 -0.000174  0.000194  0.000159  0.000197  0.000779  0.000499  0.000518  0.000195  0.000390 -0.000352  0.000027  0.000109  0.000336  0.000637  0.000558  0.000128 -0.000350  0.000529  0.000123  0.000497  0.000070  0.000017  0.000289  0.000271  0.000292  0.000296  0.000036  0.000338 -0.000245  0.000033  0.000397  0.000166  0.000131 -0.000438 
 0.000530  0.000122 -0.000023  0.000609  0.000139  0.000494  0.000594 -0.000326  0.000630  0.000527  0.000182  0.000736  0.000278  0.001043  0.000467  0.000375  0.000314 -0.000386 -0.000031  0.000397  0.000801  0.000337  0.000654 -0.000080  0.000516  0.000765 -0.000285  0.000460  0.000706  0.000526  0.000329  0.000086  0.000420  0.000246 -0.000268 -0.000321  0.000350  0.000597  0.000489  0.000668  0.000531 -0.000129  0.000808  0.000183  0.000108  0.000527  0.000258  0.000099  0.000294  0.000091  0.000931  0.000345  0.000312  0.000594  0.000371  0.000339  0.000011  0.000183  0.000709 -0.000056  0.000521  0.000350  0.000715  0.000177  0.000366  0.000397 -0.000175  0.000252  0.000190  0.000452  0.000835  0.000614  0.000531  0.000329  0.000546 -0.000275  0.000072  0.000217  0.000414  0.000848  0.000656  0.000242 -0.000221  0.000573  0.000247  0.000614  0.000147  0.000168  0.000425  0.000476  0.000275  0.000357  0.000136  0.000565 -0.000153 -0.000041  0.000558  0.000363  0.000221 -0.000180 
 0.000768  0.000349  0.000150  0.000604  0.000406  0.000732  0.000838  0.000041  0.000848  0.000669  0.000429  0.000867  0.000448  0.001155  0.000605  0.000586  0.000524 -0.000096  0.000165  0.000279  0.000950  0.000484  0.000720  0.000088  0.000573  0.000923 -0.000132  0.000702  0.000728  0.000631  0.000408  0.000195  0.000613  0.000228 -0.000162 -0.000185  0.000461  0.000627  0.000543  0.000895  0.000537  0.000115  0.000707  0.000357  0.000512  0.000639  0.000365  0.000357  0.000496  0.000467  0.001125  0.000505  0.000505  0.000662  0.000736  0.000411  0.000114  0.000235  0.000736  0.000146  0.000526  0.000375  0.000819  0.000477  0.000625  0.000611 -0.000047  0.000604  0.000227  0.000558  0.000841  0.000790  0.000645  0.000483  0.000656 -0.000091  0.000221  0.000331  0.000421  0.001139  0.000614  0.000398 -0.000079  0.000750  0.000441  0.000661  0.000257  0.000399  0.000637  0.000670  0.000250  0.000549  0.000395  0.000709  0.000032  0.000231  0.000580  0.000363  0.000496 -0.000100 
 0.000817  0.000271  0.000382  0.000836  0.000418  0.000695  0.000772  0.000167  0.000865  0.000678  0.000379  0.000944  0.000513  0.001152  0.000710  0.000640  0.000577 -0.000003  0.000155  0.000316  0.000932  0.000513  0.000920  0.000167  0.000608  0.001033 -0.000016  0.000758  0.000714  0.000558  0.000644  0.000277  0.000733  0.000336 -0.000121  0.000014  0.000495  0.000599  0.000628  0.001008  0.000628  0.000287  0.000693  0.000489  0.000551  0.000714  0.000440  0.000503  0.000496  0.000562  0.001265  0.000363  0.000626  0.000717  0.000640  0.000529  0.000214  0.000335  0.000804  0.000265  0.000473  0.000554  0.000839  0.000529  0.000590  0.000621 -0.000051  0.000720  0.000317  0.000624  0.000825  0.000816  0.000612  0.000600  0.000834 -0.000176  0.000312  0.000346  0.000534  0.000999  0.000512  0.000458 -0.000121  0.000885  0.000478  0.000673  0.000208  0.000485  0.000769  0.000698  0.000366  0.000689  0.000562  0.000710 -0.000026  0.000336  0.000648  0.000429  0.000621  0.000058 
 0.000860  0.000165  0.000516  0.000893  0.000323  0.000804  0.000792  0.000232  0.000735  0.000708  0.000412  0.000912  0.000446  0.001148  0.000825  0.000538  0.000523  0.000033  0.000272  0.000240  0.000983  0.000540  0.000868  0.000229  0.000682  0.001107  0.000098  0.000721  0.000855  0.000509  0.000511  0.000363  0.000742  0.000433 -0.000100 -0.000076  0.000420  0.000634  0.000855  0.000995  0.000595  0.000287  0.000734  0.000654  0.000422  0.000699  0.000414  0.000485  0.000565  0.000673  0.001160  0.000312  0.000584  0.000725  0.000609  0.000524  0.000185  0.000411  0.000916  0.000264  0.000440  0.000627  0.000744  0.000376  0.000686  0.000618 -0.000038  0.000796  0.000244  0.000599  0.000723  0.000743  0.000639  0.000458  0.000832 -0.000050  0.000355  0.000341  0.000542  0.000958  0.000398  0.000392 -0.000008  0.000947  0.000550  0.000659  0.000151  0.000507  0.000695  0.000754  0.000285  0.000728  0.000674  0.000638  0.000059  0.000379  0.000664  0.000578  0.000618  0.000129 
 0.000780  0.000184  0.000683  0.000782  0.000415  0.000734  0.000997  0.000504  0.000671  0.000930  0.000399  0.001030  0.000546  0.001020  0.000932  0.000645  0.000599  0.000126  0.000410  0.000306  0.000884  0.000708  0.000941  0.000419  0.000675  0.001078  0.000280  0.000743  0.000868  0.000565  0.000619  0.000531  0.000704  0.000610  0.000091 -0.000005  0.000403  0.000749  0.000862  0.000845  0.000789  0.000491  0.000767  0.000748  0.000359  0.000681  0.000688  0.000506  0.000683  0.000711  0.001303  0.000318  0.000675  0.000848  0.000701  0.000736  0.000384  0.000431  0.000906  0.000465  0.000701  0.000580  0.000844  0.000359  0.000876  0.000686  0.000054  0.000847  0.000243  0.000563  0.000796  0.000889  0.000886  0.000468  0.000926  0.000013  0.000573  0.000521  0.000650  0.001073  0.000414  0.000539 -0.000087  0.000990  0.000636  0.000747  0.000335  0.000596  0.000820  0.000827  0.000335  0.000774  0.000744  0.000580 -0.000014  0.000413  0.000635  0.000574  0.000783  0.000178 
 0.000794  0.000325  0.000844  0.000856  0.000496  0.000835  0.000946  0.000655  0.000540  0.001014  0.000483  0.001228  0.000583  0.001221  0.000876  0.000757  0.000708  0.000277  0.000449  0.000303  0.000919  0.000819  0.001054  0.000549  0.000740  0.001241  0.000310  0.000857  0.001032  0.000621  0.000721  0.000704  0.000675  0.000646  0.000250  0.000060  0.000493  0.000856  0.001022  0.000990  0.000885  0.000588  0.000752  0.000829  0.000488  0.000760  0.000962  0.000597  0.000740  0.000863  0.001108  0.000458  0.000844  0.000986  0.000855  0.000934  0.000602  0.000457  0.000931  0.000611  0.000802  0.000656  0.000977  0.000497  0.001051  0.000772  0.000130  0.000996  0.000335  0.000600  0.000862  0.000977  0.000921  0.000656  0.001093  0.000086  0.000686  0.000596  0.000983  0.001251  0.000668  0.000565  0.000110  0.001120  0.000824  0.000929  0.000484  0.000642  0.000883  0.000947  0.000310  0.000944  0.000764  0.000587  0.000092  0.000552  0.000601  0.000641  0.000814  0.000437 
 0.000614  0.000180  0.000811  0.000803  0.000418  0.000751  0.000876  0.000567  0.000540  0.001002  0.000474  0.001146  0.000489  0.001043  0.000879  0.000774  0.000720  0.000262  0.000443  0.000259  0.000897  0.000766  0.001025  0.000605  0.000734  0.001178  0.000291  0.000896  0.000864  0.000715  0.000739  0.000743  0.000584  0.000806  0.000262  0.000145  0.000526  0.000867  0.001083  0.001011  0.000887  0.000435  0.000829  0.000858  0.000504  0.000737  0.000854  0.000435  0.000631  0.000880  0.001065  0.000410  0.000808  0.000822  0.000847  0.000840  0.000657  0.000378  0.000839  0.000377  0.000692  0.000758  0.000863  0.000578  0.000943  0.000618  0.000039  0.000877  0.000291  0.000743  0.000770  0.000871  0.000960  0.000689  0.001155  0.000072  0.000596  0.000599  0.000928  0.001214  0.000630  0.000575  0.000035  0.001036  0.000750  0.000875  0.000263  0.000603  0.000806  0.000876  0.000230  0.000816  0.000814  0.000439  0.000077  0.000573  0.000624  0.000645  0.000825  0.000438 
 0.000583  0.000348  0.000801  0.001049  0.000630  0.000806  0.000904  0.000806  0.000640  0.001116  0.000722  0.001306  0.000540  0.001246  0.000991  0.000988  0.000724  0.000372  0.000683  0.000346  0.000992  0.000811  0.001290  0.000854  0.000727  0.001273  0.000537  0.000932  0.001023  0.000841  0.000902  0.000875  0.000692  0.000887  0.000464  0.000284  0.000634  0.000979  0.001301  0.001103  0.000916  0.000566  0.000785  0.000953  0.000631  0.000819  0.000822  0.000557  0.000735  0.001066  0.001242  0.000666  0.001030  0.000971  0.001117  0.001131  0.000769  0.000587  0.000908  0.000622  0.000878  0.000907  0.000955  0.000605  0.001052  0.000645  0.000180  0.001109  0.000495  0.000828  0.000855  0.001133  0.001025  0.000893  0.001224  0.000119  0.000746  0.000609  0.000990  0.001220  0.000859  0.000708  0.000296  0.001020  0.000820  0.000971  0.000216  0.000745  0.000847  0.000920  0.000413  0.000850  0.000968  0.000654  0.000217  0.000697  0.000709  0.000867  0.000929  0.000542 
 0.000760  0.000417  0.000896  0.001064  0.000595  0.000943  0.000891  0.000882  0.000618  0.001163  0.000774  0.001282  0.000532  0.001266  0.000996  0.000996  0.000663  0.000425  0.000699  0.000279  0.001060  0.000848  0.001310  0.000942  0.000587  0.001418  0.000686  0.000911  0.001134  0.000791  0.001108  0.000985  0.000705  0.001007  0.000521  0.000422  0.000567  0.001021  0.001190  0.001053  0.001036  0.000553  0.000761  0.001159  0.000809  0.000895  0.000884  0.000590  0.000866  0.001222  0.001273  0.000753  0.000994  0.001036  0.001168  0.001104  0.000984  0.000723  0.000855  0.000709  0.000859  0.000859  0.001090  0.000738  0.001016  0.000619  0.000361  0.001025  0.000487  0.000791  0.000778  0.001186  0.001134  0.001032  0.001314  0.000130  0.000753  0.000581  0.000963  0.001426  0.000856  0.000609  0.000407  0.001206  0.000764  0.001035  0.000370  0.000798  0.001020  0.000984  0.000475  0.000923  0.001112  0.000644  0.000264  0.000786  0.000798  0.000896  0.000964  0.000520 
 0.000655  0.000429  0.000741  0.000981  0.000490  0.000973  0.000824  0.000793  0.000494  0.001164  0.000708  0.001251  0.000555  0.001129  0.000883  0.000826  0.000522  0.000380  0.000743  0.000179  0.001033  0.000719  0.001167  0.000707  0.000493  0.001460  0.000675  0.000879  0.001204  0.000672  0.000943  0.001028  0.000584  0.000937  0.000379  0.000312  0.000665  0.000820  0.001239  0.000768  0.000941  0.000416  0.000627  0.001077  0.000710  0.000677  0.000894  0.000413  0.000852  0.000988  0.001304  0.000670  0.000919  0.001033  0.000968  0.000949  0.000845  0.000680  0.000830  0.000593  0.000795  0.000782  0.001067  0.000704  0.001048  0.000529  0.000229  0.001148  0.000463  0.000720  0.000768  0.001064  0.001038  0.001082  0.001184 -0.000083  0.000850  0.000595  0.000949  0.001339  0.000851  0.000594  0.000401  0.001042  0.000601  0.000988  0.000265  0.000660  0.000862  0.000980  0.000484  0.000775  0.000799  0.000480  0.000139  0.000772  0.000627  0.000766  0.000837  0.000515 
 0.000822  0.000685  0.000907  0.000938  0.000626  0.000985  0.001094  0.000919  0.000622  0.001362  0.000907  0.001509  0.000676  0.001148  0.000973  0.000780  0.000753  0.000660  0.000856  0.000305  0.001143  0.000838  0.001326  0.000924  0.000588  0.001654  0.000775  0.000964  0.001315  0.000830  0.001114  0.000988  0.000709  0.001065  0.000588  0.000460  0.000779  0.000932  0.001363  0.000762  0.000972  0.000614  0.000778  0.001206  0.000783  0.000778  0.000948  0.000488  0.000928  0.001015  0.001475  0.000876  0.000991  0.001130  0.001150  0.001046  0.001037  0.000782  0.000794  0.000841  0.000863  0.000926  0.001172  0.000977  0.001132  0.000698  0.000391  0.001316  0.000587  0.000763  0.000986  0.001232  0.001196  0.001117  0.001205  0.000110  0.000964  0.000741  0.001152  0.001420  0.000969  0.000866  0.000623  0.001080  0.000712  0.001083  0.000384  0.000703  0.001028  0.001055  0.000552  0.000916  0.000882  0.000606  0.000146  0.001040  0.000839  0.001001  0.001090  0.000729 
 0.000908  0.000855  0.000817  0.001086  0.000808  0.001037  0.001090  0.001047  0.000770  0.001382  0.000839  0.001503  0.000642  0.001171  0.001064  0.000823  0.000958  0.000706  0.000862  0.000534  0.001095  0.000812  0.001231  0.000976  0.000642  0.001548  0.000795  0.000965  0.001350  0.001054  0.001293  0.000961  0.000729  0.001120  0.000525  0.000416  0.000796  0.001139  0.001420  0.000724  0.001003  0.000736  0.000752  0.001215  0.000911  0.000732  0.000933  0.000533  0.000938  0.001164  0.001441  0.000944  0.001073  0.001152  0.001115  0.001070  0.001005  0.000776  0.000759  0.000919  0.000965  0.000809  0.001101  0.000971  0.001071  0.000678  0.000486  0.001257  0.000572  0.000941  0.000958  0.001227  0.001181  0.001105  0.001160  0.000172  0.001064  0.000736  0.001181  0.001174  0.000959  0.000831  0.000650  0.001174  0.000722  0.001119  0.000484  0.000768  0.001024  0.001049  0.000614  0.000936  0.000836  0.000727  0.000139  0.001217  0.000896  0.000976  0.001090  0.000595 
 0.001047  0.001099  0.000802  0.001223  0.000968  0.001256  0.001237  0.001251  0.000810  0.001618  0.001026  0.001594  0.000621  0.001257  0.001204  0.001006  0.001066  0.000929  0.000979  0.000721  0.001231  0.001005  0.001335  0.001140  0.000765  0.001583  0.000851  0.001066  0.001441  0.001153  0.001489  0.001044  0.000884  0.001234  0.000664  0.000528  0.000867  0.001217  0.001618  0.000841  0.001281  0.000977  0.000859  0.001294  0.001055  0.000809  0.001120  0.000550  0.000979  0.001226  0.001496  0.001019  0.001239  0.001323  0.001230  0.001311  0.001209  0.001021  0.001021  0.000942  0.001098  0.001004  0.001186  0.001087  0.001204  0.000896  0.000588  0.001324  0.000761  0.001159  0.000973  0.001321  0.001405  0.001349  0.001343  0.000244  0.001193  0.000927  0.001408  0.001224  0.001056  0.000878  0.000870  0.001227  0.000936  0.001285  0.000527  0.000882  0.001140  0.001234  0.000759  0.001028  0.000830  0.000865  0.000161  0.001151  0.001046  0.001145  0.001256  0.000916 
 0.001041  0.001040  0.000802  0.001325  0.001046  0.001310  0.001186  0.001189  0.000819  0.001540  0.000978  0.001547  0.000618  0.001171  0.001225  0.000843  0.001108  0.001015  0.001071  0.000687  0.001246  0.000977  0.001307  0.001145  0.000850  0.001506  0.000741  0.001045  0.001552  0.001227  0.001469  0.001125  0.000864  0.001283  0.000597  0.000525  0.000952  0.001213  0.001599  0.000839  0.001271  0.000822  0.000878  0.001309  0.000942  0.000874  0.001206  0.000607  0.000933  0.001230  0.001448  0.000988  0.001296  0.001442  0.001189  0.001375  0.001289  0.000965  0.000896  0.001016  0.001060  0.000885  0.001257  0.001121  0.001305  0.000886  0.000474  0.001248  0.000838  0.001106  0.001027  0.001257  0.001212  0.001425  0.001293  0.000225  0.001103  0.000905  0.001577  0.001304  0.000977  0.000811  0.000959  0.001273  0.000887  0.001337  0.000563  0.000903  0.001256  0.001236  0.000670  0.001161  0.000911  0.000847  0.000195  0.001087  0.001023  0.001190  0.001349  0.000939 
 0.001002  0.000990  0.000821  0.001302  0.000943  0.001264  0.001156  0.001148  0.000771  0.001413  0.000853  0.001484  0.000554  0.001106  0.001308  0.000873  0.001070  0.000956  0.001075  0.000746  0.001161  0.000954  0.001352  0.001080  0.000912  0.001439  0.000708  0.001067  0.001488  0.001162  0.001398  0.001125  0.000832  0.001329  0.000554  0.000504  0.000927  0.001148  0.001454  0.000757  0.001261  0.000857  0.000804  0.001298  0.000948  0.000865  0.001173  0.000521  0.000912  0.001236  0.001489  0.000994  0.001228  0.001382  0.001190  0.001332  0.001168  0.000804  0.000929  0.000903  0.001003  0.000938  0.001224  0.001051  0.001271  0.000792  0.000529  0.001175  0.000882  0.001082  0.000905  0.001144  0.001240  0.001372  0.001315  0.000170  0.001038  0.000786  0.001713  0.001174  0.000934  0.000697  0.001014  0.001234  0.000877  0.001257  0.000580  0.000923  0.001348  0.001033  0.000611  0.001090  0.000866  0.000849  0.000120  0.000992  0.001101  0.001052  0.001239  0.000965 
 0.000963  0.000987  0.000932  0.001323  0.001008  0.001353  0.001233  0.000964  0.000828  0.001435  0.000873  0.001428  0.000702  0.001138  0.001322  0.001090  0.001086  0.000889  0.001149  0.000734  0.001314  0.000991  0.001403  0.001154  0.000943  0.001408  0.000751  0.001167  0.001505  0.001205  0.001378  0.001115  0.000771  0.001302  0.000555  0.000636  0.001044  0.001216  0.001499  0.000763  0.001221  0.000904  0.000789  0.001370  0.000967  0.000999  0.001172  0.000567  0.000989  0.001365  0.001668  0.001082  0.001216  0.001460  0.001073  0.001323  0.001143  0.000834  0.001053  0.000896  0.000962  0.000889  0.001236  0.001031  0.001298  0.000831  0.000594  0.001249  0.000894  0.001133  0.000930  0.001151  0.001266  0.001361  0.001271  0.000142  0.001089  0.000690  0.001744  0.001159  0.000918  0.000776  0.000964  0.001205  0.000895  0.001224  0.000561  0.000987  0.001368  0.000999  0.000671  0.001108  0.000746  0.000934  0.000268  0.001139  0.001085  0.001159  0.001342  0.001045 
 0.000920  0.001024  0.000877  0.001406  0.001002  0.001356  0.001262  0.000913  0.000902  0.001521  0.000905  0.001473  0.000785  0.001098  0.001296  0.001070  0.001148  0.000859  0.001146  0.000726  0.001288  0.001008  0.001462  0.001202  0.000924  0.001347  0.000848  0.001164  0.001482  0.001335  0.001352  0.001048  0.000832  0.001330  0.000539  0.000709  0.000859  0.001279  0.001532  0.000734  0.001135  0.000853  0.000856  0.001386  0.001073  0.001034  0.001157  0.000687  0.000911  0.001367  0.001623  0.001158  0.001185  0.001427  0.001184  0.001259  0.001131  0.000794  0.001139  0.000970  0.000878  0.000849  0.001406  0.001114  0.001389  0.000783  0.000560  0.001214  0.000939  0.001086  0.000867  0.001191  0.001297  0.001295  0.001269  0.000149  0.001106  0.000629  0.001736  0.001141  0.000978  0.000828  0.001031  0.001341  0.000996  0.001285  0.000553  0.000976  0.001534  0.000944  0.000732  0.001063  0.000727  0.000936  0.000285  0.001159  0.001072  0.001191  0.001510  0.001084 
 0.000917  0.001040  0.000882  0.001381  0.000997  0.001291  0.001351  0.001020  0.000927  0.001680  0.000903  0.001476  0.000832  0.001157  0.001328  0.001102  0.001244  0.000977  0.001063  0.000827  0.001324  0.000932  0.001491  0.001224  0.000967  0.001431  0.001008  0.001235  0.001473  0.001352  0.001338  0.001182  0.000910  0.001496  0.000581  0.000624  0.000913  0.001218  0.001519  0.000791  0.001137  0.000858  0.000892  0.001269  0.001189  0.001086  0.001232  0.000624  0.000964  0.001407  0.001644  0.001263  0.001249  0.001397  0.001144  0.001352  0.001174  0.000939  0.001088  0.001018  0.000911  0.000946  0.001435  0.001177  0.001468  0.000878  0.000807  0.001172  0.000968  0.001112  0.000910  0.001199  0.001326  0.001391  0.001333  0.000334  0.001098  0.000601  0.001752  0.001020  0.001083  0.000888  0.001054  0.001387  0.001031  0.001297  0.000584  0.001045  0.001674  0.000960  0.000821  0.001115  0.000657  0.000931  0.000405  0.001117  0.001140  0.001174  0.001599  0.001137 
 0.001043  0.001146  0.000896  0.001283  0.000940  0.001260  0.001345  0.001098  0.000990  0.001756  0.000877  0.001446  0.000849  0.001126  0.001404  0.001077  0.001199  0.000924  0.001148  0.000789  0.001307  0.000895  0.001477  0.001284  0.000982  0.001375  0.001056  0.001127  0.001452  0.001488  0.001326  0.001286  0.000960  0.001531  0.000665  0.000676  0.000966  0.001298  0.001643  0.000848  0.001235  0.000858  0.000925  0.001342  0.001192  0.001125  0.001180  0.000588  0.000970  0.001517  0.001741  0.001286  0.001287  0.001466  0.001079  0.001430  0.001204  0.000951  0.001127  0.000936  0.000977  0.000935  0.001499  0.001221  0.001487  0.001035  0.000876  0.001169  0.001045  0.001041  0.000954  0.001236  0.001270  0.001447  0.001336  0.000486  0.001107  0.000710  0.001895  0.001053  0.001029  0.000939  0.001040  0.001418  0.001065  0.001338  0.000586  0.000961  0.001722  0.000980  0.000820  0.001136  0.000686  0.000814  0.000403  0.001093  0.001164  0.001243  0.001641  0.001114 
 0.001020  0.001255  0.000967  0.001233  0.000935  0.001175  0.001405  0.001120  0.000927  0.001784  0.000895  0.001402  0.000910  0.001129  0.001564  0.000965  0.001150  0.000986  0.001258  0.000871  0.001338  0.000930  0.001437  0.001326  0.001002  0.001307  0.001052  0.001078  0.001401  0.001474  0.001425  0.001232  0.001039  0.001472  0.000691  0.000737  0.000801  0.001429  0.001706  0.000847  0.001223  0.000955  0.001011  0.001362  0.001238  0.001162  0.001205  0.000645  0.000956  0.001493  0.001878  0.001168  0.001296  0.001547  0.001179  0.001528  0.001168  0.001030  0.001079  0.000971  0.000934  0.000952  0.001518  0.001140  0.001475  0.001165  0.000940  0.001204  0.001077  0.001070  0.000883  0.001233  0.001132  0.001390  0.001353  0.000509  0.001151  0.000835  0.001917  0.001067  0.001199  0.000929  0.001132  0.001369  0.000980  0.001397  0.000589  0.000973  0.001704  0.001025  0.000894  0.001106  0.000784  0.000734  0.000359  0.001128  0.001192  0.001285  0.001762  0.001016 
 0.001124  0.001065  0.000949  0.001248  0.001006  0.001206  0.001280  0.001068  0.000857  0.001796  0.000870  0.001313  0.000808  0.001088  0.001493  0.000927  0.001020  0.001031  0.001268  0.000924  0.001438  0.001081  0.001477  0.001277  0.000979  0.001337  0.001082  0.001003  0.001307  0.001457  0.001403  0.001207  0.001013  0.001372  0.000614  0.000792  0.000749  0.001489  0.001686  0.000830  0.001214  0.000956  0.001034  0.001221  0.001267  0.001215  0.001185  0.000673  0.000907  0.001358  0.001891  0.001242  0.001374  0.001541  0.001116  0.001506  0.001124  0.000956  0.001100  0.000905  0.000862  0.000977  0.001526  0.001107  0.001441  0.001187  0.000903  0.001168  0.001171  0.001058  0.000922  0.001286  0.001102  0.001450  0.001434  0.000551  0.001116  0.000821  0.001922  0.001158  0.001285  0.000894  0.001087  0.001350  0.000946  0.001339  0.000599  0.000827  0.001573  0.001022  0.000923  0.001061  0.000750  0.000736  0.000413  0.001201  0.001160  0.001392  0.001734  0.001037 
 0.001234  0.001076  0.000802  0.001211  0.000988  0.001224  0.001253  0.001117  0.000824  0.001808  0.000933  0.001306  0.000882  0.001113  0.001483  0.001066  0.001000  0.001127  0.001311  0.000909  0.001507  0.000966  0.001401  0.001242  0.001058  0.001327  0.001083  0.001050  0.001428  0.001404  0.001444  0.001324  0.000999  0.001431  0.000653  0.000771  0.000854  0.001441  0.001633  0.000778  0.001341  0.000959  0.000977  0.001242  0.001421  0.001279  0.001264  0.000677  0.000944  0.001418  0.001855  0.001399  0.001355  0.001512  0.001164  0.001591  0.001213  0.000973  0.000981  0.000905  0.000937  0.000949  0.001625  0.001121  0.001532  0.001278  0.000873  0.001165  0.001277  0.001003  0.000924  0.001297  0.001146  0.001623  0.001425  0.000600  0.001148  0.000861  0.001991  0.001285  0.001264  0.000886  0.001036  0.001315  0.000967  0.001284  0.000702  0.000913  0.001435  0.001026  0.001069  0.001176  0.000785  0.000782  0.000429  0.001220  0.001284  0.001425  0.001711  0.001114 
 0.001175  0.000950  0.000825  0.001214  0.001018  0.001187  0.001200  0.001042  0.000849  0.001750  0.000976  0.001380  0.000889  0.001064  0.001449  0.001158  0.001029  0.001215  0.001199  0.000929  0.001467  0.000949  0.001417  0.001311  0.001023  0.001344  0.001096  0.001102  0.001478  0.001408  0.001381  0.001384  0.000904  0.001427  0.000608  0.000790  0.000883  0.001359  0.001720  0.000783  0.001255  0.001053  0.000984  0.001260  0.001465  0.001341  0.001418  0.000792  0.000827  0.001500  0.001844  0.001377  0.001285  0.001511  0.000972  0.001664  0.001191  0.001047  0.000936  0.000976  0.000957  0.000939  0.001545  0.000967  0.001575  0.001343  0.000840  0.001032  0.001228  0.001070  0.000924  0.001410  0.001201  0.001617  0.001373  0.000745  0.001082  0.000807  0.001951  0.001215  0.001306  0.000877  0.000948  0.001292  0.001051  0.001240  0.000667  0.000810  0.001419  0.001121  0.000951  0.001238  0.000874  0.000738  0.000487  0.001300  0.001232  0.001425  0.001605  0.001227 
 0.001196  0.000960  0.000738  0.001123  0.000963  0.001192  0.001214  0.000960  0.000867  0.001586  0.001048  0.001186  0.000866  0.001065  0.001352  0.001169  0.001017  0.001249  0.001243  0.000958  0.001438  0.001036  0.001376  0.001327  0.001010  0.001324  0.000949  0.001046  0.001373  0.001411  0.001390  0.001526  0.000822  0.001210  0.000615  0.000818  0.000877  0.001367  0.001692  0.000831  0.001242  0.000901  0.001032  0.001367  0.001528  0.001436  0.001367  0.000851  0.000884  0.001543  0.001776  0.001369  0.001255  0.001667  0.000976  0.001615  0.001192  0.001108  0.001011  0.001006  0.000921  0.000837  0.001456  0.001046  0.001636  0.001302  0.000840  0.001112  0.001280  0.000909  0.000922  0.001408  0.001233  0.001703  0.001455  0.000767  0.001048  0.000854  0.001893  0.001293  0.001357  0.000838  0.001092  0.001261  0.001042  0.001319  0.000868  0.000770  0.001418  0.001157  0.001040  0.001150  0.000922  0.000790  0.000450  0.001217  0.001174  0.001544  0.001514  0.001199 
 0.001195  0.001069  0.000750  0.001106  0.001181  0.001128  0.001205  0.001016  0.000903  0.001704  0.001200  0.001226  0.000942  0.001147  0.001501  0.001172  0.000969  0.001384  0.001382  0.001130  0.001441  0.000951  0.001548  0.001338  0.001093  0.001292  0.001056  0.001107  0.001434  0.001442  0.001378  0.001586  0.000855  0.001158  0.000582  0.000863  0.001052  0.001294  0.001717  0.000869  0.001304  0.001030  0.001144  0.001496  0.001420  0.001564  0.001463  0.000775  0.001010  0.001495  0.001769  0.001415  0.001339  0.001680  0.000983  0.001678  0.001199  0.001287  0.001077  0.001148  0.001005  0.000881  0.001510  0.001182  0.001687  0.001387  0.000944  0.001152  0.001299  0.000983  0.000915  0.001561  0.001309  0.001790  0.001517  0.000917  0.001211  0.000871  0.002016  0.001254  0.001476  0.000830  0.001098  0.001231  0.001107  0.001347  0.000957  0.000824  0.001338  0.001086  0.001120  0.001089  0.000852  0.000840  0.000686  0.001179  0.001182  0.001511  0.001698  0.001278 
 0.001188  0.001101  0.000818  0.001249  0.001300  0.001205  0.001273  0.000986  0.000913  0.001779  0.001155  0.001308  0.001034  0.001064  0.001552  0.001102  0.001036  0.001414  0.001449  0.001234  0.001546  0.001100  0.001632  0.001429  0.001352  0.001340  0.001063  0.001110  0.001401  0.001476  0.001387  0.001708  0.000958  0.001261  0.000701  0.000904  0.000992  0.001364  0.001897  0.000962  0.001381  0.001060  0.001166  0.001605  0.001475  0.001521  0.001519  0.000840  0.001120  0.001560  0.001807  0.001530  0.001369  0.001680  0.001154  0.001683  0.001304  0.001216  0.001128  0.001258  0.001070  0.000814  0.001474  0.001300  0.001698  0.001338  0.001043  0.001386  0.001461  0.001032  0.000981  0.001763  0.001373  0.001758  0.001643  0.000905  0.001309  0.000847  0.002108  0.001281  0.001502  0.000891  0.001124  0.001239  0.001209  0.001408  0.000953  0.000863  0.001422  0.001148  0.001186  0.001129  0.000755  0.000761  0.000799  0.001263  0.001234  0.001544  0.001745  0.001331 
 0.001215  0.001339  0.001035  0.001487  0.001493  0.001136  0.001419  0.001131  0.001119  0.001756  0.001308  0.001443  0.001211  0.001171  0.001699  0.001265  0.000953  0.001404  0.001460  0.001398  0.001730  0.001197  0.001657  0.001621  0.001420  0.001504  0.001159  0.001145  0.001490  0.001595  0.001566  0.001655  0.000984  0.001313  0.000826  0.001010  0.001150  0.001504  0.001924  0.001310  0.001467  0.001192  0.001424  0.001779  0.001708  0.001558  0.001736  0.001007  0.001145  0.001774  0.001869  0.001753  0.001517  0.001730  0.001114  0.001921  0.001346  0.001379  0.001381  0.001323  0.001223  0.000799  0.001423  0.001410  0.001697  0.001330  0.001281  0.001414  0.001565  0.001194  0.001148  0.001677  0.001484  0.001907  0.001705  0.001089  0.001404  0.000959  0.002278  0.001542  0.001592  0.000930  0.001323  0.001455  0.001341  0.001429  0.001155  0.001041  0.001557  0.001182  0.001311  0.001335  0.000835  0.000975  0.000913  0.001330  0.001270  0.001554  0.001811  0.001381 
 0.001249  0.001476  0.001109  0.001580  0.001610  0.001053  0.001463  0.001124  0.001143  0.001767  0.001405  0.001545  0.001202  0.001283  0.001590  0.001410  0.001008  0.001556  0.001402  0.001455  0.001833  0.001215  0.001692  0.001607  0.001411  0.001554  0.001291  0.001111  0.001514  0.001662  0.001612  0.001747  0.001114  0.001276  0.000891  0.001023  0.001228  0.001627  0.001982  0.001381  0.001526  0.001257  0.001387  0.001915  0.001843  0.001644  0.001942  0.001087  0.001183  0.001737  0.001924  0.001847  0.001520  0.001837  0.001264  0.001944  0.001378  0.001339  0.001477  0.001196  0.001347  0.000890  0.001482  0.001558  0.001670  0.001324  0.001483  0.001546  0.001675  0.001362  0.001340  0.001820  0.001526  0.001911  0.001579  0.001185  0.001421  0.001057  0.002272  0.001634  0.001589  0.000930  0.001367  0.001443  0.001414  0.001646  0.001119  0.001154  0.001723  0.001308  0.001388  0.001362  0.000844  0.001014  0.000976  0.001346  0.001268  0.001544  0.001824  0.001563 
 0.001161  0.001404  0.001082  0.001473  0.001684  0.001031  0.001346  0.001081  0.001059  0.001739  0.001311  0.001475  0.001206  0.001234  0.001542  0.001372  0.000911  0.001495  0.001312  0.001417  0.001839  0.001226  0.001627  0.001654  0.001316  0.001417  0.001139  0.001014  0.001456  0.001445  0.001560  0.001743  0.001102  0.001318  0.000828  0.000926  0.001272  0.001625  0.001967  0.001374  0.001367  0.001313  0.001396  0.001655  0.001670  0.001723  0.001932  0.000906  0.001145  0.001755  0.001787  0.001765  0.001362  0.001786  0.001300  0.001886  0.001360  0.001342  0.001385  0.001157  0.001343  0.000919  0.001473  0.001538  0.001493  0.001240  0.001419  0.001514  0.001639  0.001458  0.001200  0.001642  0.001431  0.001796  0.001601  0.001245  0.001269  0.000934  0.002087  0.001522  0.001460  0.000745  0.001557  0.001382  0.001408  0.001515  0.001182  0.001032  0.001536  0.001148  0.001402  0.001385  0.000931  0.001009  0.000991  0.001226  0.001167  0.001432  0.001636  0.001587 
 0.001122  0.001405  0.001188  0.001578  0.001599  0.000846  0.001359  0.001116  0.001063  0.001831  0.001269  0.001290  0.001304  0.001236  0.001610  0.001313  0.001019  0.001685  0.001309  0.001493  0.001890  0.001274  0.001756  0.001699  0.001259  0.001385  0.001234  0.001083  0.001364  0.001499  0.001562  0.001631  0.001038  0.001405  0.000891  0.001095  0.001305  0.001668  0.001861  0.001473  0.001543  0.001391  0.001368  0.001790  0.001721  0.001807  0.001954  0.001020  0.001150  0.001857  0.001684  0.001780  0.001442  0.001812  0.001023  0.001863  0.001334  0.001256  0.001402  0.001323  0.001326  0.000771  0.001430  0.001525  0.001522  0.001251  0.001516  0.001692  0.001774  0.001393  0.001297  0.001695  0.001422  0.001828  0.001570  0.001352  0.001246  0.000902  0.002070  0.001625  0.001547  0.000824  0.001669  0.001523  0.001514  0.001441  0.001179  0.001102  0.001532  0.001196  0.001363  0.001254  0.001032  0.001162  0.001011  0.001295  0.001167  0.001569  0.001752  0.001563 
 0.001264  0.001514  0.001299  0.001694  0.001593  0.000923  0.001365  0.001217  0.001140  0.001997  0.001417  0.001444  0.001470  0.001370  0.001758  0.001432  0.001233  0.001780  0.001414  0.001596  0.001879  0.001423  0.001896  0.002002  0.001415  0.001363  0.001374  0.001303  0.001438  0.001635  0.001709  0.001730  0.001080  0.001518  0.000977  0.001081  0.001434  0.001816  0.001887  0.001642  0.001701  0.001640  0.001591  0.001827  0.001782  0.001887  0.001994  0.001144  0.001346  0.001895  0.001774  0.001925  0.001532  0.001892  0.001209  0.002120  0.001431  0.001369  0.001488  0.001433  0.001376  0.000861  0.001466  0.001604  0.001712  0.001433  0.001605  0.001785  0.001974  0.001563  0.001520  0.001808  0.001478  0.001841  0.001639  0.001687  0.001547  0.000932  0.002222  0.001665  0.001642  0.000943  0.001605  0.001688  0.001694  0.001716  0.001484  0.001289  0.001729  0.001396  0.001431  0.001302  0.001320  0.001272  0.001027  0.001383  0.001251  0.001655  0.001912  0.001505 
 0.001310  0.001671  0.001319  0.001677  0.001603  0.000934  0.001492  0.001284  0.001335  0.002113  0.001516  0.001691  0.001477  0.001494  0.001810  0.001469  0.001415  0.001832  0.001412  0.001689  0.001954  0.001583  0.001930  0.002027  0.001467  0.001494  0.001428  0.001338  0.001702  0.001609  0.001702  0.001630  0.001290  0.001832  0.001205  0.001115  0.001568  0.001884  0.001962  0.001741  0.002005  0.001732  0.001671  0.001941  0.001870  0.001933  0.002065  0.001207  0.001411  0.002000  0.001999  0.001966  0.001643  0.002001  0.001374  0.002063  0.001518  0.001515  0.001686  0.001644  0.001546  0.001046  0.001520  0.001614  0.001717  0.001568  0.001668  0.001831  0.002070  0.001707  0.001684  0.001937  0.001498  0.001954  0.001768  0.001766  0.001662  0.000955  0.002298  0.001710  0.001661  0.001167  0.001744  0.001761  0.001882  0.001626  0.001433  0.001360  0.001842  0.001502  0.001473  0.001392  0.001435  0.001368  0.001285  0.001494  0.001357  0.001702  0.002037  0.001636 
 0.001392  0.001819  0.001342  0.001834  0.001739  0.001020  0.001684  0.001472  0.001517  0.002201  0.001583  0.001897  0.001439  0.001615  0.002029  0.001561  0.001565  0.001867  0.001478  0.001744  0.001907  0.001684  0.002064  0.002248  0.001533  0.001598  0.001470  0.001444  0.001775  0.001588  0.001681  0.001796  0.001549  0.002027  0.001279  0.001221  0.001801  0.001857  0.002019  0.001637  0.002051  0.001826  0.001768  0.001874  0.001953  0.002050  0.002119  0.001398  0.001510  0.002009  0.002156  0.002285  0.001837  0.002123  0.001468  0.002149  0.001597  0.001634  0.001853  0.001699  0.001660  0.001146  0.001612  0.001701  0.001872  0.001612  0.001712  0.001811  0.002037  0.001731  0.001915  0.002065  0.001664  0.002058  0.001898  0.001817  0.001732  0.001057  0.002310  0.001781  0.001712  0.001280  0.001884  0.001865  0.001957  0.001624  0.001495  0.001340  0.001861  0.001487  0.001620  0.001647  0.001500  0.001580  0.001516  0.001612  0.001457  0.001766  0.002061  0.001876 
 0.001461  0.001856  0.001379  0.001883  0.001841  0.001108  0.001729  0.001728  0.001702  0.002251  0.001525  0.001981  0.001528  0.001755  0.002124  0.001721  0.001604  0.001917  0.001534  0.001734  0.001968  0.001618  0.002041  0.002159  0.001625  0.001545  0.001454  0.001553  0.001868  0.001626  0.001716  0.001838  0.001587  0.002162  0.001263  0.001300  0.001771  0.001835  0.002106  0.001668  0.002097  0.001831  0.001925  0.001761  0.001912  0.002089  0.002110  0.001420  0.001370  0.002036  0.002170  0.002338  0.001772  0.002188  0.001484  0.001879  0.001586  0.001683  0.001910  0.001808  0.001695  0.001267  0.001700  0.001837  0.001901  0.001579  0.001788  0.001825  0.002095  0.001709  0.002010  0.002233  0.001593  0.002114  0.002003  0.001854  0.001754  0.001146  0.002315  0.001834  0.001853  0.001330  0.001907  0.001900  0.002008  0.001672  0.001688  0.001426  0.001857  0.001459  0.001715  0.001605  0.001622  0.001747  0.001559  0.001502  0.001342  0.001669  0.002013  0.001961 
 0.001518  0.001869  0.001386  0.001812  0.001866  0.001151  0.001732  0.001673  0.001724  0.002230  0.001587  0.001942  0.001504  0.001879  0.002150  0.001776  0.001560  0.001874  0.001535  0.001729  0.001811  0.001676  0.002154  0.002128  0.001716  0.001505  0.001546  0.001448  0.001804  0.001595  0.001788  0.001883  0.001622  0.002187  0.001294  0.001312  0.001779  0.001873  0.002268  0.001551  0.002126  0.001851  0.001844  0.001740  0.001877  0.002159  0.002133  0.001558  0.001556  0.002188  0.002162  0.002262  0.001798  0.002017  0.001596  0.001843  0.001453  0.001771  0.001832  0.001873  0.001699  0.001363  0.001729  0.001801  0.001908  0.001647  0.001847  0.001950  0.002063  0.001755  0.001975  0.002224  0.001721  0.002149  0.001965  0.001688  0.001637  0.001192  0.002325  0.001867  0.001748  0.001243  0.001898  0.001905  0.002090  0.001708  0.001704  0.001410  0.001806  0.001562  0.001775  0.001839  0.001584  0.001769  0.001341  0.001495  0.001360  0.001598  0.001922  0.001947 
 0.001580  0.001791  0.001470  0.001863  0.001823  0.001239  0.001888  0.001802  0.001866  0.002215  0.001770  0.002137  0.001616  0.001861  0.002175  0.001824  0.001678  0.001991  0.001716  0.001773  0.001841  0.001871  0.002121  0.002203  0.001763  0.001502  0.001589  0.001479  0.001758  0.001515  0.001900  0.001977  0.001715  0.002238  0.001352  0.001431  0.001808  0.001864  0.002334  0.001744  0.002074  0.002075  0.001996  0.001740  0.002047  0.002234  0.002137  0.001633  0.001669  0.002191  0.002351  0.002434  0.001814  0.002096  0.001728  0.001864  0.001637  0.001860  0.001899  0.001843  0.001875  0.001494  0.001681  0.001861  0.002028  0.001891  0.001927  0.002074  0.001993  0.001819  0.002168  0.002248  0.001706  0.002179  0.001912  0.001696  0.001682  0.001457  0.002493  0.001979  0.001840  0.001329  0.001869  0.001951  0.002278  0.001649  0.001701  0.001483  0.001927  0.001794  0.001901  0.001912  0.001517  0.001864  0.001394  0.001470  0.001387  0.001589  0.001945  0.002093 
 0.001643  0.001788  0.001439  0.001835  0.001818  0.001234  0.001795  0.001960  0.001861  0.002306  0.001799  0.002118  0.001682  0.002000  0.002185  0.001838  0.001579  0.001933  0.001654  0.001831  0.001638  0.001861  0.002102  0.002201  0.001713  0.001605  0.001495  0.001484  0.001860  0.001454  0.001830  0.002005  0.001738  0.002229  0.001270  0.001519  0.001842  0.001823  0.002271  0.001793  0.002097  0.002144  0.002005  0.001781  0.002137  0.002270  0.002015  0.001662  0.001598  0.002225  0.002375  0.002358  0.001649  0.002011  0.001651  0.001848  0.001573  0.001877  0.001958  0.001826  0.001820  0.001618  0.001821  0.001949  0.002173  0.001850  0.002050  0.002008  0.001885  0.001731  0.002114  0.002222  0.001740  0.002251  0.001911  0.001796  0.001740  0.001423  0.002559  0.002088  0.001717  0.001413  0.001925  0.001865  0.002290  0.001415  0.001692  0.001493  0.002012  0.001880  0.001846  0.001857  0.001625  0.001850  0.001629  0.001515  0.001234  0.001753  0.001869  0.002047 
 0.001827  0.001981  0.001590  0.001856  0.002051  0.001248  0.001954  0.001919  0.001945  0.002456  0.001983  0.002087  0.001843  0.001999  0.002393  0.001877  0.001759  0.002142  0.001877  0.002025  0.001770  0.002027  0.002253  0.002476  0.001923  0.001687  0.001716  0.001554  0.002077  0.001661  0.001840  0.002050  0.001927  0.002491  0.001467  0.001603  0.001987  0.001839  0.002374  0.001986  0.002205  0.002332  0.002065  0.001943  0.002215  0.002448  0.002144  0.001765  0.001755  0.002306  0.002313  0.002443  0.001648  0.002115  0.001793  0.001976  0.001683  0.002162  0.002032  0.001903  0.001900  0.001790  0.001979  0.002054  0.002320  0.002092  0.002129  0.002147  0.002162  0.001941  0.002323  0.002410  0.001887  0.002425  0.001936  0.001949  0.001914  0.001371  0.002768  0.002233  0.001987  0.001536  0.001962  0.002061  0.002304  0.001620  0.001836  0.001670  0.002049  0.002102  0.001978  0.002108  0.001794  0.001980  0.001787  0.001771  0.001443  0.001848  0.002017  0.002116 
 0.001981  0.002109  0.001691  0.001901  0.002123  0.001387  0.002040  0.002130  0.002102  0.002639  0.002065  0.002249  0.002052  0.002126  0.002552  0.002073  0.002107  0.002177  0.002007  0.002175  0.002011  0.002130  0.002387  0.002516  0.002169  0.001834  0.001855  0.001722  0.002164  0.001838  0.001899  0.002325  0.002059  0.002616  0.001603  0.001768  0.002138  0.001897  0.002502  0.002151  0.002156  0.002217  0.002210  0.001883  0.002175  0.002570  0.002274  0.001817  0.002092  0.002478  0.002367  0.002536  0.001859  0.002113  0.001927  0.002079  0.001684  0.002287  0.002122  0.002036  0.001885  0.001902  0.002139  0.002217  0.002370  0.002132  0.002350  0.002311  0.002243  0.001924  0.002410  0.002492  0.002034  0.002683  0.002032  0.001990  0.001964  0.001485  0.002960  0.002359  0.002280  0.001845  0.002036  0.002151  0.002415  0.001599  0.002069  0.001758  0.002066  0.002195  0.002110  0.002210  0.001874  0.002162  0.001973  0.001903  0.001511  0.002011  0.002064  0.002216 
 0.002033  0.002339  0.001776  0.002095  0.002283  0.001680  0.002224  0.002307  0.002381  0.002834  0.002204  0.002448  0.002207  0.002250  0.002789  0.002321  0.002347  0.002217  0.002197  0.002376  0.002182  0.002350  0.002584  0.002687  0.002395  0.001885  0.001924  0.001852  0.002418  0.001944  0.002055  0.002573  0.002247  0.002812  0.001742  0.001907  0.002329  0.002023  0.002637  0.002192  0.002224  0.002350  0.002343  0.002092  0.002253  0.002752  0.002393  0.001840  0.002202  0.002677  0.002704  0.002713  0.002027  0.002239  0.002113  0.002223  0.001897  0.002513  0.002303  0.002278  0.002193  0.002030  0.002249  0.002451  0.002506  0.002311  0.002511  0.002584  0.002400  0.002077  0.002532  0.002579  0.002261  0.002765  0.002125  0.002069  0.002084  0.001606  0.003113  0.002544  0.002608  0.002103  0.002230  0.002272  0.002555  0.001695  0.002232  0.001988  0.002162  0.002493  0.002419  0.002398  0.002147  0.002303  0.002127  0.002116  0.001538  0.002295  0.002257  0.002489 
 0.002139  0.002394  0.001978  0.002145  0.002456  0.001795  0.002273  0.002416  0.002476  0.002866  0.002346  0.002532  0.002183  0.002264  0.002713  0.002480  0.002510  0.002297  0.002393  0.002461  0.002392  0.002364  0.002660  0.002690  0.002606  0.001975  0.002018  0.001952  0.002435  0.002009  0.002181  0.002717  0.002467  0.002891  0.001719  0.002097  0.002530  0.002117  0.002840  0.002215  0.002436  0.002563  0.002248  0.002132  0.002424  0.002728  0.002370  0.002034  0.002233  0.002778  0.002738  0.002905  0.001961  0.002377  0.002154  0.002362  0.002004  0.002749  0.002391  0.002198  0.002236  0.001979  0.002323  0.002630  0.002554  0.002410  0.002470  0.002606  0.002429  0.002206  0.002617  0.002688  0.002401  0.002879  0.002297  0.002025  0.002157  0.001745  0.003157  0.002593  0.002720  0.002044  0.002391  0.002368  0.002788  0.001722  0.002247  0.002115  0.002209  0.002466  0.002549  0.002371  0.002249  0.002428  0.002232  0.002268  0.001573  0.002353  0.002274  0.002499 
 0.002225  0.002458  0.002109  0.002137  0.002459  0.001778  0.002310  0.002462  0.002534  0.002976  0.002521  0.002599  0.002336  0.002338  0.002761  0.002681  0.002699  0.002460  0.002523  0.002491  0.002468  0.002306  0.002733  0.002641  0.002626  0.002128  0.002047  0.001925  0.002515  0.002084  0.002218  0.002658  0.002490  0.002983  0.001744  0.002185  0.002566  0.002185  0.002867  0.002218  0.002659  0.002623  0.002374  0.002236  0.002373  0.002746  0.002445  0.002032  0.002406  0.002841  0.002853  0.002883  0.002032  0.002385  0.002138  0.002377  0.002121  0.002780  0.002383  0.002205  0.002476  0.002123  0.002354  0.002714  0.002557  0.002521  0.002545  0.002677  0.002395  0.002307  0.002615  0.002757  0.002545  0.002972  0.002279  0.002190  0.002256  0.001783  0.003191  0.002605  0.002881  0.002139  0.002381  0.002492  0.002720  0.001738  0.002350  0.002109  0.002227  0.002394  0.002592  0.002509  0.002267  0.002529  0.002302  0.002383  0.001535  0.002431  0.002342  0.002449 
 0.002360  0.002647  0.002192  0.002321  0.002578  0.001878  0.002464  0.002476  0.002635  0.002988  0.002731  0.002659  0.002373  0.002412  0.002813  0.002918  0.002865  0.002539  0.002606  0.002679  0.002602  0.002433  0.002915  0.002773  0.002822  0.002102  0.002091  0.002042  0.002512  0.002218  0.002358  0.002765  0.002544  0.002946  0.001829  0.002308  0.002689  0.002305  0.003038  0.002367  0.002899  0.002812  0.002416  0.002322  0.002543  0.002828  0.002560  0.002185  0.002455  0.002852  0.002922  0.002855  0.002199  0.002512  0.002192  0.002471  0.002208  0.002841  0.002511  0.002327  0.002618  0.002280  0.002568  0.002844  0.002685  0.002623  0.002626  0.002622  0.002419  0.002414  0.002732  0.003018  0.002653  0.003003  0.002363  0.002260  0.002394  0.001995  0.003168  0.002700  0.003018  0.002320  0.002365  0.002504  0.002787  0.001842  0.002461  0.002236  0.002322  0.002556  0.002610  0.002635  0.002433  0.002594  0.002526  0.002551  0.001719  0.002506  0.002432  0.002547 
 0.002441  0.002799  0.002176  0.002345  0.002548  0.001972  0.002497  0.002675  0.002695  0.003188  0.002825  0.002663  0.002461  0.002455  0.002960  0.002965  0.002922  0.002685  0.002665  0.002778  0.002651  0.002442  0.002952  0.002730  0.002930  0.002180  0.002236  0.002136  0.002557  0.002285  0.002412  0.003016  0.002528  0.002950  0.001797  0.002477  0.002723  0.002337  0.002994  0.002376  0.003000  0.002910  0.002479  0.002452  0.002664  0.002948  0.002625  0.002385  0.002495  0.002982  0.002946  0.002988  0.002246  0.002587  0.002272  0.002470  0.002321  0.002929  0.002463  0.002450  0.002716  0.002374  0.002535  0.002992  0.002665  0.002585  0.002714  0.002716  0.002435  0.002526  0.002749  0.002984  0.002878  0.003104  0.002494  0.002351  0.002429  0.001973  0.003114  0.002749  0.002995  0.002362  0.002389  0.002512  0.002774  0.001949  0.002541  0.002318  0.002450  0.002596  0.002649  0.002715  0.002521  0.002725  0.002433  0.002592  0.001891  0.002650  0.002528  0.002639 
 0.002553  0.002950  0.002265  0.002455  0.002730  0.001932  0.002536  0.002723  0.002752  0.003243  0.002834  0.002714  0.002405  0.002604  0.003036  0.002896  0.003032  0.002724  0.002764  0.002871  0.002632  0.002584  0.002981  0.002785  0.003062  0.002188  0.002294  0.002228  0.002593  0.002358  0.002552  0.002995  0.002639  0.003028  0.001871  0.002558  0.002771  0.002422  0.003070  0.002370  0.002996  0.003007  0.002442  0.002570  0.002834  0.002868  0.002613  0.002508  0.002601  0.003024  0.002925  0.003023  0.002287  0.002625  0.002356  0.002594  0.002432  0.003000  0.002602  0.002480  0.002816  0.002472  0.002566  0.002968  0.002798  0.002641  0.002796  0.002829  0.002556  0.002652  0.002840  0.003124  0.002833  0.003129  0.002514  0.002460  0.002556  0.002102  0.003169  0.002816  0.003039  0.002426  0.002417  0.002641  0.002853  0.001945  0.002612  0.002424  0.002561  0.002736  0.002729  0.002781  0.002638  0.002894  0.002495  0.002725  0.001978  0.002725  0.002624  0.002795 
 0.002602  0.003041  0.002298  0.002454  0.002645  0.001901  0.002510  0.002773  0.002756  0.003162  0.002952  0.002739  0.002496  0.002663  0.003012  0.002963  0.002979  0.002763  0.002731  0.002955  0.002758  0.002640  0.003050  0.002767  0.003099  0.002286  0.002468  0.002293  0.002766  0.002383  0.002534  0.002996  0.002780  0.003129  0.001959  0.002528  0.002865  0.002474  0.003107  0.002403  0.003022  0.003055  0.002543  0.002539  0.002985  0.002863  0.002619  0.002590  0.002763  0.002965  0.003036  0.003068  0.002350  0.002621  0.002445  0.002482  0.002466  0.003059  0.002726  0.002462  0.002918  0.002368  0.002519  0.003006  0.002949  0.002646  0.002790  0.002962  0.002599  0.002701  0.002788  0.003160  0.002878  0.003172  0.002584  0.002507  0.002656  0.002147  0.003184  0.002822  0.003112  0.002435  0.002543  0.002728  0.002912  0.002017  0.002671  0.002548  0.002668  0.002678  0.002703  0.002812  0.002630  0.002817  0.002564  0.002715  0.001990  0.002719  0.002739  0.002763 
 0.002622  0.003114  0.002357  0.002375  0.002730  0.001974  0.002459  0.002765  0.002744  0.003106  0.002883  0.002735  0.002493  0.002522  0.003041  0.002857  0.002948  0.002775  0.002763  0.002960  0.002870  0.002695  0.003092  0.002763  0.003046  0.002253  0.002421  0.002307  0.002775  0.002325  0.002526  0.003046  0.002875  0.003110  0.001909  0.002501  0.002752  0.002460  0.003087  0.002423  0.003104  0.003083  0.002621  0.002502  0.003096  0.002863  0.002635  0.002557  0.002800  0.002973  0.003074  0.003019  0.002261  0.002582  0.002471  0.002534  0.002426  0.003149  0.002704  0.002509  0.002888  0.002457  0.002562  0.003064  0.002990  0.002717  0.002844  0.002926  0.002621  0.002653  0.002760  0.003125  0.002900  0.003162  0.002532  0.002581  0.002617  0.002331  0.003120  0.002823  0.002965  0.002402  0.002445  0.002813  0.002923  0.002074  0.002592  0.002535  0.002706  0.002790  0.002632  0.002854  0.002652  0.002937  0.002658  0.002767  0.002093  0.002739  0.002789  0.002899 
 0.002583  0.003130  0.002531  0.002320  0.002752  0.001976  0.002442  0.002776  0.002865  0.003188  0.002960  0.002765  0.002513  0.002683  0.003114  0.002838  0.003075  0.002853  0.002714  0.003033  0.002993  0.002793  0.003170  0.002772  0.002978  0.002365  0.002466  0.002292  0.002892  0.002431  0.002690  0.003070  0.002914  0.003093  0.001956  0.002578  0.002791  0.002607  0.003168  0.002515  0.003057  0.003252  0.002710  0.002494  0.003266  0.002848  0.002640  0.002600  0.002759  0.003074  0.003145  0.003107  0.002372  0.002574  0.002512  0.002708  0.002477  0.003169  0.002850  0.002569  0.002943  0.002463  0.002568  0.003101  0.003024  0.002867  0.002968  0.002890  0.002691  0.002714  0.002840  0.003293  0.002866  0.003252  0.002502  0.002645  0.002759  0.002346  0.003109  0.002786  0.002960  0.002379  0.002475  0.002800  0.003015  0.002113  0.002534  0.002596  0.002757  0.002884  0.002704  0.002963  0.002701  0.002964  0.002717  0.002804  0.002115  0.002806  0.002736  0.002935 
 0.002684  0.003158  0.002467  0.002341  0.002654  0.001944  0.002393  0.002807  0.002916  0.003207  0.002944  0.002847  0.002422  0.002723  0.003117  0.002816  0.003124  0.002830  0.002799  0.002968  0.003140  0.002796  0.003126  0.002852  0.003000  0.002379  0.002492  0.002328  0.002780  0.002487  0.002690  0.003060  0.002848  0.003103  0.001961  0.002559  0.002756  0.002638  0.003226  0.002487  0.003072  0.003169  0.002791  0.002555  0.003206  0.002905  0.002535  0.002491  0.002739  0.003048  0.003141  0.003119  0.002368  0.002660  0.002493  0.002706  0.002378  0.003291  0.002855  0.002470  0.002910  0.002546  0.002555  0.003025  0.002961  0.002888  0.003039  0.003018  0.002773  0.002747  0.002832  0.003372  0.002807  0.003240  0.002648  0.002693  0.002758  0.002353  0.003051  0.002674  0.003007  0.002464  0.002526  0.002780  0.002934  0.002085  0.002523  0.002551  0.002828  0.002904  0.002761  0.002925  0.002690  0.002900  0.002726  0.002658  0.002318  0.002744  0.002784  0.002918 
 0.002624  0.003114  0.002504  0.002313  0.002723  0.002102  0.002471  0.002809  0.002957  0.003213  0.002931  0.002820  0.002493  0.002697  0.003026  0.002798  0.003094  0.002836  0.002773  0.002963  0.003269  0.002863  0.003135  0.002912  0.003021  0.002312  0.002518  0.002332  0.002801  0.002488  0.002719  0.002976  0.002875  0.003103  0.002057  0.002567  0.002778  0.002549  0.003150  0.002488  0.002992  0.003125  0.002837  0.002550  0.003157  0.002922  0.002622  0.002428  0.002644  0.003138  0.003177  0.003118  0.002312  0.002646  0.002480  0.002799  0.002267  0.003277  0.002845  0.002522  0.002929  0.002506  0.002536  0.003024  0.003022  0.002864  0.003122  0.003103  0.002680  0.002832  0.002804  0.003376  0.002851  0.003258  0.002716  0.002681  0.002784  0.002401  0.003064  0.002736  0.003047  0.002443  0.002543  0.002840  0.002934  0.002176  0.002511  0.002576  0.002747  0.002782  0.002723  0.002879  0.002614  0.002977  0.002744  0.002621  0.002141  0.002573  0.002707  0.002922 
 0.002553  0.003017  0.002617  0.002325  0.002612  0.001998  0.002424  0.002737  0.002777  0.003111  0.002974  0.002721  0.002412  0.002695  0.002883  0.002749  0.003024  0.002892  0.002705  0.002888  0.003188  0.002778  0.003048  0.002749  0.002923  0.002222  0.002548  0.002408  0.002694  0.002425  0.002600  0.002820  0.002817  0.003086  0.002066  0.002588  0.002721  0.002474  0.003090  0.002331  0.003024  0.002907  0.002767  0.002522  0.003057  0.002864  0.002714  0.002440  0.002664  0.003083  0.003190  0.003033  0.002235  0.002697  0.002377  0.002802  0.002343  0.003234  0.002958  0.002523  0.002916  0.002549  0.002574  0.002825  0.002976  0.002726  0.003045  0.003014  0.002599  0.002713  0.002700  0.003298  0.002765  0.003135  0.002545  0.002687  0.002760  0.002313  0.003003  0.002882  0.003044  0.002456  0.002571  0.002722  0.002945  0.002195  0.002305  0.002577  0.002538  0.002687  0.002727  0.002743  0.002653  0.002995  0.002658  0.002678  0.002039  0.002544  0.002705  0.002764 
 0.002586  0.003091  0.002697  0.002471  0.002721  0.002109  0.002598  0.002935  0.002759  0.003119  0.003107  0.002876  0.002545  0.002765  0.002964  0.002799  0.003157  0.002936  0.002903  0.002896  0.003375  0.002780  0.003242  0.002844  0.002896  0.002318  0.002760  0.002631  0.002746  0.002530  0.002612  0.002843  0.002929  0.003179  0.002298  0.002818  0.002858  0.002615  0.003167  0.002468  0.003148  0.003086  0.002988  0.002635  0.003212  0.003018  0.002840  0.002542  0.002791  0.003256  0.003149  0.003239  0.002423  0.002758  0.002422  0.002959  0.002454  0.003349  0.002963  0.002560  0.003058  0.002655  0.002630  0.002955  0.003072  0.002704  0.003156  0.003029  0.002672  0.002761  0.002812  0.003285  0.002806  0.003170  0.002699  0.002639  0.002859  0.002503  0.003132  0.003001  0.003091  0.002469  0.002576  0.002891  0.003057  0.002359  0.002453  0.002735  0.002649  0.002771  0.002667  0.002880  0.002780  0.003199  0.002905  0.002746  0.002055  0.002615  0.002689  0.002932 
 0.002536  0.003181  0.002914  0.002652  0.002840  0.002232  0.002804  0.003015  0.002886  0.003246  0.003188  0.003013  0.002609  0.002643  0.002936  0.002962  0.003303  0.003031  0.003047  0.002947  0.003361  0.002864  0.003276  0.002875  0.002953  0.002592  0.003016  0.002791  0.002773  0.002631  0.002644  0.002981  0.003082  0.003303  0.002468  0.002929  0.003019  0.002750  0.003213  0.002708  0.003378  0.003212  0.003073  0.002712  0.003245  0.003085  0.002993  0.002709  0.002982  0.003435  0.003177  0.003354  0.002476  0.002909  0.002586  0.003139  0.002611  0.003494  0.003036  0.002707  0.003148  0.002712  0.002591  0.003108  0.003147  0.002813  0.003278  0.003062  0.002693  0.002900  0.002946  0.003316  0.002857  0.003272  0.002918  0.002932  0.002765  0.002486  0.003284  0.002956  0.003180  0.002559  0.002690  0.002856  0.003093  0.002626  0.002596  0.002815  0.002766  0.002844  0.002869  0.002977  0.002906  0.003218  0.002870  0.002790  0.002114  0.002766  0.002780  0.003078 
 0.002637  0.003356  0.002998  0.002842  0.002845  0.002409  0.002831  0.003070  0.003081  0.003316  0.003296  0.003141  0.002787  0.002761  0.003199  0.003010  0.003466  0.003259  0.003114  0.003123  0.003508  0.002933  0.003353  0.002978  0.003143  0.002689  0.003167  0.003014  0.002901  0.002678  0.002724  0.002956  0.003237  0.003396  0.002606  0.003077  0.003148  0.002812  0.003330  0.002935  0.003465  0.003390  0.003217  0.002869  0.003443  0.003231  0.003075  0.002945  0.003079  0.003484  0.003376  0.003546  0.002601  0.003001  0.002790  0.003264  0.002803  0.003665  0.002970  0.002781  0.003126  0.002912  0.002711  0.003186  0.003292  0.002914  0.003486  0.003025  0.002766  0.002946  0.003075  0.003508  0.003046  0.003398  0.002948  0.003064  0.002736  0.002736  0.003480  0.003046  0.003311  0.002487  0.002785  0.002996  0.003337  0.002764  0.002774  0.003066  0.002916  0.002912  0.002903  0.003184  0.002983  0.003220  0.003059  0.003030  0.002266  0.002783  0.002963  0.003255 
 0.002767  0.003572  0.003356  0.003019  0.003082  0.002733  0.003067  0.003188  0.003275  0.003444  0.003472  0.003366  0.002815  0.002778  0.003245  0.003268  0.003643  0.003462  0.003348  0.003223  0.003640  0.003203  0.003514  0.003211  0.003215  0.002910  0.003357  0.003130  0.003192  0.002978  0.002955  0.003132  0.003403  0.003668  0.002856  0.003186  0.003331  0.003032  0.003395  0.003137  0.003711  0.003472  0.003391  0.003076  0.003576  0.003378  0.003304  0.003123  0.003308  0.003646  0.003612  0.003775  0.002793  0.003278  0.003095  0.003489  0.003032  0.003762  0.003029  0.002974  0.003377  0.003234  0.003010  0.003430  0.003562  0.003157  0.003748  0.003269  0.002983  0.003145  0.003165  0.003682  0.003206  0.003496  0.003167  0.003339  0.003118  0.002912  0.003586  0.003065  0.003553  0.002727  0.002958  0.003189  0.003450  0.002928  0.002916  0.003119  0.003080  0.003143  0.003140  0.003295  0.003167  0.003339  0.003355  0.003109  0.002523  0.002939  0.003066  0.003403 
 0.002699  0.003670  0.003473  0.003109  0.003144  0.002728  0.002981  0.003182  0.003220  0.003426  0.003447  0.003415  0.002817  0.002872  0.003029  0.003422  0.003664  0.003521  0.003395  0.003280  0.003562  0.003301  0.003642  0.003368  0.003234  0.002986  0.003323  0.003098  0.003349  0.003082  0.003065  0.003130  0.003432  0.003716  0.002843  0.003298  0.003337  0.003186  0.003334  0.003077  0.003734  0.003505  0.003401  0.003079  0.003630  0.003449  0.003307  0.003111  0.003393  0.003588  0.003543  0.003761  0.002824  0.003355  0.003053  0.003500  0.003050  0.003674  0.003105  0.002911  0.003309  0.003313  0.002958  0.003484  0.003516  0.002999  0.003693  0.003097  0.003124  0.003173  0.003215  0.003771  0.003125  0.003531  0.003151  0.003305  0.003067  0.002929  0.003653  0.003016  0.003722  0.002884  0.003091  0.003292  0.003381  0.002996  0.002953  0.003215  0.003191  0.003253  0.003127  0.003501  0.003263  0.003392  0.003349  0.003134  0.002707  0.002930  0.003167  0.003447 
 0.002928  0.003734  0.003472  0.003319  0.003302  0.002942  0.003037  0.003347  0.003267  0.003455  0.003504  0.003508  0.002954  0.003066  0.003170  0.003549  0.003913  0.003716  0.003654  0.003475  0.003584  0.003317  0.003729  0.003446  0.003422  0.003048  0.003471  0.003122  0.003502  0.003152  0.003289  0.003180  0.003599  0.003671  0.003095  0.003443  0.003568  0.003281  0.003515  0.003130  0.003812  0.003701  0.003480  0.003179  0.003922  0.003525  0.003508  0.003348  0.003543  0.003726  0.003673  0.003905  0.002937  0.003515  0.003154  0.003663  0.003085  0.003860  0.003385  0.003125  0.003451  0.003418  0.003035  0.003671  0.003610  0.003118  0.003804  0.003336  0.003416  0.003251  0.003319  0.003811  0.003100  0.003717  0.003356  0.003476  0.003157  0.003091  0.003744  0.003272  0.003863  0.003131  0.003144  0.003354  0.003586  0.003262  0.003060  0.003445  0.003316  0.003417  0.003323  0.003599  0.003356  0.003605  0.003349  0.003333  0.003037  0.003069  0.003256  0.003440 
 0.002857  0.003768  0.003550  0.003224  0.003377  0.003012  0.002978  0.003417  0.003329  0.003402  0.003669  0.003452  0.002893  0.003154  0.003169  0.003573  0.003832  0.003760  0.003663  0.003630  0.003664  0.003507  0.003789  0.003516  0.003548  0.003101  0.003540  0.003195  0.003606  0.003331  0.003379  0.003180  0.003614  0.003630  0.003148  0.003470  0.003617  0.003289  0.003582  0.003343  0.003923  0.003806  0.003534  0.003290  0.003898  0.003481  0.003551  0.003454  0.003600  0.003819  0.003725  0.003889  0.003003  0.003673  0.003172  0.003666  0.003021  0.003921  0.003552  0.003191  0.003487  0.003389  0.003058  0.003765  0.003720  0.003236  0.003995  0.003262  0.003447  0.003297  0.003278  0.003763  0.003247  0.003738  0.003364  0.003388  0.003236  0.003082  0.003820  0.003391  0.003832  0.003190  0.003130  0.003384  0.003657  0.003334  0.003109  0.003432  0.003394  0.003388  0.003355  0.003698  0.003354  0.003634  0.003422  0.003347  0.003155  0.003134  0.003332  0.003303 
 0.003086  0.004133  0.003707  0.003418  0.003579  0.003297  0.003167  0.003638  0.003586  0.003561  0.003833  0.003701  0.002951  0.003463  0.003363  0.003808  0.004056  0.003907  0.003806  0.003888  0.003936  0.003736  0.003973  0.003691  0.003803  0.003405  0.003620  0.003593  0.003782  0.003637  0.003681  0.003441  0.003794  0.003805  0.003240  0.003644  0.003880  0.003554  0.003753  0.003569  0.004211  0.003889  0.003677  0.003643  0.004165  0.003764  0.003715  0.003666  0.003896  0.004020  0.003777  0.004003  0.003243  0.003925  0.003478  0.003677  0.003186  0.004097  0.003739  0.003438  0.003821  0.003534  0.003179  0.003958  0.004052  0.003436  0.004270  0.003574  0.003782  0.003535  0.003548  0.004032  0.003386  0.003816  0.003477  0.003686  0.003538  0.003316  0.004021  0.003557  0.003962  0.003285  0.003398  0.003719  0.003697  0.003592  0.003293  0.003614  0.003499  0.003534  0.003642  0.003853  0.003474  0.003817  0.003518  0.003489  0.003523  0.003344  0.003573  0.003467 
 0.003150  0.004273  0.003809  0.003466  0.003668  0.003510  0.003279  0.003927  0.003798  0.003718  0.004014  0.003834  0.003149  0.003605  0.003511  0.003928  0.004168  0.004045  0.003942  0.004003  0.004067  0.003815  0.004090  0.003868  0.003989  0.003562  0.003882  0.003808  0.003884  0.003807  0.003826  0.003697  0.003947  0.004102  0.003608  0.003787  0.004094  0.003858  0.003858  0.003758  0.004177  0.004002  0.003895  0.003660  0.004318  0.003792  0.003856  0.003963  0.003984  0.004194  0.003946  0.004103  0.003437  0.004015  0.003529  0.003812  0.003407  0.004157  0.003855  0.003652  0.003975  0.003805  0.003442  0.004145  0.004313  0.003478  0.004366  0.003711  0.003853  0.003684  0.003500  0.004117  0.003501  0.003878  0.003723  0.003849  0.003766  0.003612  0.004251  0.003669  0.004152  0.003519  0.003567  0.003815  0.003890  0.003705  0.003459  0.003819  0.003545  0.003790  0.003787  0.004015  0.003635  0.004049  0.003760  0.003704  0.003687  0.003438  0.003783  0.003634 
 0.003254  0.004208  0.003804  0.003558  0.003764  0.003440  0.003375  0.004025  0.003943  0.003834  0.004074  0.003976  0.003214  0.003861  0.003633  0.003955  0.004349  0.004260  0.003976  0.004100  0.004228  0.003943  0.004142  0.003846  0.003987  0.003693  0.003924  0.003912  0.003888  0.003944  0.004101  0.003979  0.004158  0.004312  0.003779  0.003722  0.004096  0.004057  0.004129  0.003978  0.004221  0.004029  0.003981  0.003707  0.004320  0.003997  0.003969  0.004056  0.004095  0.004318  0.004173  0.004220  0.003475  0.004097  0.003719  0.004083  0.003657  0.004253  0.003903  0.003794  0.004167  0.004040  0.003595  0.004117  0.004629  0.003685  0.004378  0.003867  0.003916  0.003688  0.003595  0.004219  0.003696  0.003997  0.003778  0.003906  0.003949  0.003772  0.004509  0.003752  0.004161  0.003678  0.003653  0.003974  0.004043  0.003938  0.003523  0.003948  0.003571  0.003879  0.003873  0.004028  0.003719  0.004187  0.003794  0.003845  0.003748  0.003668  0.003864  0.003717 
 0.003317  0.004281  0.003759  0.003709  0.003819  0.003532  0.003561  0.004067  0.003946  0.003856  0.004152  0.003943  0.003467  0.004026  0.003667  0.003893  0.004483  0.004279  0.004151  0.004264  0.004370  0.004102  0.004076  0.003855  0.004039  0.003872  0.004011  0.004107  0.003925  0.003920  0.004101  0.003933  0.004286  0.004366  0.003855  0.003832  0.004057  0.004178  0.004209  0.003961  0.004224  0.003972  0.004029  0.003861  0.004593  0.004002  0.004018  0.004215  0.004162  0.004367  0.004258  0.004295  0.003593  0.003957  0.003776  0.004092  0.003698  0.004476  0.004074  0.003884  0.004263  0.004098  0.003631  0.004178  0.004568  0.003833  0.004458  0.004034  0.003943  0.003686  0.003657  0.004255  0.003841  0.004011  0.003789  0.003982  0.004004  0.003900  0.004510  0.003896  0.004184  0.003671  0.003749  0.004082  0.004205  0.003986  0.003585  0.004025  0.003769  0.003908  0.003907  0.004147  0.003898  0.004348  0.003778  0.003916  0.003846  0.003748  0.003918  0.003668 
 0.003353  0.004467  0.003803  0.003855  0.003843  0.003647  0.003539  0.004242  0.004022  0.003998  0.004292  0.004078  0.003488  0.004156  0.003568  0.003992  0.004482  0.004287  0.004212  0.004423  0.004392  0.004284  0.004216  0.003942  0.004254  0.004000  0.004148  0.004226  0.003938  0.004073  0.004224  0.004053  0.004401  0.004378  0.003957  0.003855  0.003994  0.004286  0.004231  0.003966  0.004375  0.003944  0.004173  0.004134  0.004533  0.004020  0.004042  0.004267  0.004313  0.004303  0.004389  0.004353  0.003753  0.004004  0.003815  0.004160  0.003850  0.004403  0.004138  0.003990  0.004437  0.004247  0.003803  0.004240  0.004474  0.003889  0.004517  0.004050  0.004044  0.003734  0.003833  0.004505  0.004068  0.004152  0.003822  0.004067  0.004088  0.004055  0.004526  0.003887  0.004191  0.003807  0.003844  0.004127  0.004298  0.004072  0.003680  0.004195  0.003816  0.003871  0.003896  0.004383  0.004137  0.004480  0.003887  0.004018  0.003968  0.003831  0.003983  0.003816 
 0.003494  0.004421  0.003874  0.003972  0.003853  0.003807  0.003661  0.004219  0.004119  0.004045  0.004454  0.004146  0.003628  0.004273  0.003556  0.003976  0.004519  0.004507  0.004234  0.004558  0.004444  0.004311  0.004327  0.004040  0.004332  0.004092  0.004263  0.004353  0.004035  0.004121  0.004315  0.003996  0.004546  0.004456  0.004047  0.003807  0.004007  0.004361  0.004331  0.004089  0.004477  0.004128  0.004304  0.004303  0.004597  0.004146  0.004065  0.004343  0.004287  0.004278  0.004481  0.004419  0.003832  0.004195  0.003816  0.004222  0.003915  0.004450  0.004194  0.003966  0.004550  0.004410  0.003855  0.004267  0.004532  0.004000  0.004567  0.004214  0.004256  0.003909  0.003922  0.004565  0.004220  0.004361  0.004013  0.004163  0.004096  0.004085  0.004487  0.003983  0.004219  0.003867  0.004054  0.004111  0.004382  0.004172  0.003779  0.004352  0.003847  0.003981  0.004024  0.004513  0.004105  0.004574  0.003957  0.004185  0.004071  0.003940  0.004082  0.004004 
 0.003762  0.004631  0.004103  0.004071  0.004104  0.003982  0.003873  0.004401  0.004307  0.004315  0.004633  0.004383  0.003836  0.004421  0.003815  0.004087  0.004635  0.004680  0.004431  0.004627  0.004686  0.004442  0.004645  0.004194  0.004665  0.004227  0.004476  0.004536  0.004294  0.004404  0.004437  0.004157  0.004809  0.004675  0.004179  0.003961  0.004306  0.004475  0.004514  0.004317  0.004670  0.004274  0.004514  0.004547  0.004767  0.004361  0.004245  0.004543  0.004540  0.004526  0.004795  0.004613  0.003820  0.004440  0.003939  0.004438  0.004094  0.004608  0.004279  0.004170  0.004693  0.004646  0.004062  0.004497  0.004727  0.004151  0.004782  0.004440  0.004462  0.004116  0.004023  0.004893  0.004287  0.004407  0.004254  0.004385  0.004325  0.004298  0.004724  0.004207  0.004379  0.004106  0.004203  0.004287  0.004555  0.004317  0.003973  0.004538  0.004161  0.004399  0.004229  0.004657  0.004234  0.004852  0.004070  0.004395  0.004335  0.004082  0.004205  0.004190 
 0.003898  0.004744  0.004326  0.004342  0.004372  0.004036  0.003930  0.004511  0.004465  0.004501  0.004741  0.004447  0.003901  0.004549  0.003923  0.004306  0.004765  0.004868  0.004502  0.004690  0.004785  0.004625  0.004729  0.004254  0.004763  0.004347  0.004575  0.004703  0.004385  0.004451  0.004629  0.004336  0.004946  0.004801  0.004336  0.004029  0.004380  0.004509  0.004707  0.004386  0.004741  0.004474  0.004752  0.004748  0.004950  0.004579  0.004256  0.004758  0.004706  0.004493  0.004864  0.004804  0.003909  0.004524  0.004067  0.004517  0.004168  0.004720  0.004367  0.004317  0.004885  0.004902  0.004284  0.004594  0.004967  0.004302  0.004894  0.004538  0.004622  0.004239  0.004186  0.005019  0.004409  0.004431  0.004425  0.004339  0.004629  0.004359  0.004796  0.004363  0.004365  0.004295  0.004380  0.004440  0.004622  0.004563  0.004276  0.004708  0.004174  0.004590  0.004268  0.004783  0.004255  0.004960  0.004286  0.004543  0.004602  0.004193  0.004399  0.004251 
 0.004042  0.004780  0.004519  0.004454  0.004521  0.004099  0.004074  0.004722  0.004494  0.004709  0.004847  0.004444  0.004011  0.004677  0.004140  0.004439  0.004886  0.004922  0.004602  0.004857  0.004904  0.004819  0.004847  0.004299  0.004834  0.004596  0.004770  0.004774  0.004437  0.004583  0.004559  0.004463  0.005043  0.004956  0.004410  0.004167  0.004448  0.004694  0.004740  0.004480  0.004696  0.004545  0.004969  0.004843  0.005022  0.004725  0.004323  0.004873  0.004801  0.004543  0.004964  0.004911  0.004120  0.004455  0.004090  0.004568  0.004420  0.004929  0.004449  0.004409  0.004960  0.004986  0.004351  0.004614  0.004973  0.004408  0.005060  0.004675  0.004708  0.004298  0.004209  0.004942  0.004417  0.004512  0.004656  0.004454  0.004805  0.004460  0.004880  0.004381  0.004625  0.004416  0.004421  0.004513  0.004766  0.004775  0.004342  0.004787  0.004368  0.004628  0.004315  0.004829  0.004288  0.004964  0.004330  0.004667  0.004684  0.004336  0.004436  0.004316 
 0.004154  0.004870  0.004690  0.004654  0.004584  0.004217  0.004187  0.004685  0.004527  0.004775  0.004997  0.004642  0.004086  0.004887  0.004213  0.004513  0.004989  0.005095  0.004689  0.004833  0.004963  0.004965  0.005094  0.004374  0.004983  0.004641  0.004846  0.004942  0.004416  0.004833  0.004647  0.004503  0.005111  0.005044  0.004461  0.004243  0.004579  0.004788  0.004882  0.004394  0.004655  0.004559  0.005002  0.004917  0.005098  0.004811  0.004362  0.004861  0.004906  0.004626  0.005101  0.004901  0.004288  0.004604  0.004185  0.004689  0.004660  0.005113  0.004489  0.004499  0.005070  0.005072  0.004519  0.004679  0.005041  0.004528  0.005093  0.004770  0.004878  0.004400  0.004336  0.004997  0.004559  0.004666  0.004808  0.004601  0.004825  0.004499  0.004977  0.004405  0.004777  0.004493  0.004601  0.004613  0.004890  0.004783  0.004503  0.004800  0.004430  0.004775  0.004373  0.004856  0.004330  0.004931  0.004492  0.004770  0.004851  0.004402  0.004580  0.004488 
 0.004280  0.004918  0.004791  0.004652  0.004589  0.004228  0.004171  0.004846  0.004646  0.004844  0.005062  0.004708  0.004225  0.005029  0.004259  0.004537  0.004981  0.005118  0.004698  0.004995  0.004930  0.005040  0.004992  0.004496  0.004983  0.004762  0.004831  0.004997  0.004379  0.004874  0.004735  0.004678  0.005065  0.005116  0.004494  0.004252  0.004745  0.004916  0.004876  0.004634  0.004747  0.004629  0.005146  0.005001  0.005174  0.004777  0.004515  0.004955  0.005017  0.004754  0.005127  0.004922  0.004391  0.004595  0.004236  0.004792  0.004703  0.005271  0.004489  0.004522  0.005278  0.005082  0.004564  0.004763  0.005156  0.004411  0.005213  0.004854  0.004870  0.004491  0.004365  0.005106  0.004551  0.004723  0.004891  0.004565  0.004867  0.004544  0.005140  0.004477  0.004891  0.004429  0.004511  0.004691  0.005039  0.005003  0.004670  0.004830  0.004507  0.004918  0.004439  0.004854  0.004327  0.005021  0.004556  0.004889  0.004714  0.004515  0.004647  0.004517 
 0.004336  0.004869  0.004823  0.004752  0.004802  0.004260  0.004330  0.004955  0.004671  0.004885  0.005086  0.004713  0.004334  0.005011  0.004259  0.004623  0.005090  0.005079  0.004738  0.005166  0.004930  0.005035  0.005032  0.004637  0.004992  0.004830  0.004874  0.005080  0.004481  0.004937  0.004891  0.004701  0.004985  0.005136  0.004580  0.004342  0.004774  0.004960  0.004832  0.004719  0.004706  0.004627  0.005152  0.005040  0.005215  0.004711  0.004613  0.004981  0.004977  0.004797  0.005220  0.005002  0.004447  0.004613  0.004237  0.004990  0.004899  0.005264  0.004615  0.004678  0.005306  0.005120  0.004559  0.004784  0.005257  0.004582  0.005204  0.004849  0.004988  0.004578  0.004419  0.005039  0.004559  0.004809  0.005028  0.004662  0.004926  0.004706  0.005345  0.004525  0.004828  0.004547  0.004757  0.004896  0.005103  0.005059  0.004753  0.004933  0.004545  0.004884  0.004650  0.004994  0.004408  0.005089  0.004519  0.005051  0.004891  0.004546  0.004645  0.004674 
 0.004374  0.004921  0.004923  0.004766  0.004831  0.004396  0.004354  0.004886  0.004615  0.004949  0.005146  0.004722  0.004429  0.005054  0.004313  0.004736  0.005256  0.005087  0.004919  0.005243  0.005090  0.005096  0.005128  0.004763  0.005043  0.004877  0.004982  0.005049  0.004569  0.004992  0.004879  0.004747  0.005081  0.005085  0.004709  0.004477  0.004865  0.005105  0.004878  0.004756  0.004760  0.004698  0.005112  0.005052  0.005247  0.004965  0.004659  0.005074  0.005086  0.004758  0.005234  0.004861  0.004535  0.004685  0.004302  0.005066  0.004933  0.005293  0.004621  0.004764  0.005365  0.005053  0.004642  0.004673  0.005287  0.004631  0.005230  0.005055  0.005110  0.004620  0.004534  0.005106  0.004677  0.004841  0.005045  0.004705  0.005004  0.004760  0.005326  0.004597  0.004861  0.004623  0.004746  0.005071  0.005151  0.005109  0.004841  0.005002  0.004465  0.004943  0.004758  0.005173  0.004552  0.005241  0.004549  0.005163  0.004897  0.004594  0.004688  0.004726 
 0.004528  0.005070  0.004987  0.004823  0.004911  0.004450  0.004415  0.004983  0.004630  0.005022  0.005173  0.004855  0.004481  0.005189  0.004373  0.004783  0.005296  0.005079  0.004944  0.005304  0.005139  0.005164  0.005208  0.004865  0.005131  0.004942  0.004952  0.005205  0.004637  0.005078  0.004900  0.004836  0.005172  0.005138  0.004763  0.004549  0.004954  0.005226  0.004904  0.004787  0.004827  0.004812  0.005328  0.005022  0.005326  0.005097  0.004808  0.005197  0.005155  0.004865  0.005331  0.004925  0.004630  0.004686  0.004385  0.005099  0.004959  0.005303  0.004656  0.004872  0.005416  0.005104  0.004745  0.004633  0.005300  0.004737  0.005273  0.005165  0.005157  0.004546  0.004610  0.005105  0.004809  0.004844  0.005071  0.004720  0.005077  0.004850  0.005358  0.004720  0.004896  0.004587  0.004868  0.005133  0.005209  0.005210  0.004843  0.005022  0.004591  0.004986  0.004866  0.005291  0.004458  0.005230  0.004656  0.005193  0.004929  0.004745  0.004714  0.004757 
 0.004599  0.005240  0.005093  0.004968  0.005022  0.004530  0.004574  0.005088  0.004834  0.005092  0.005446  0.004965  0.004553  0.005301  0.004550  0.004817  0.005398  0.005122  0.005063  0.005426  0.005228  0.005323  0.005292  0.005035  0.005304  0.005084  0.005111  0.005380  0.004702  0.005221  0.004990  0.004893  0.005318  0.005264  0.004921  0.004609  0.005067  0.005279  0.004986  0.004840  0.004873  0.005084  0.005417  0.005188  0.005299  0.005168  0.004883  0.005267  0.005351  0.004952  0.005541  0.005010  0.004836  0.004824  0.004591  0.005234  0.004995  0.005433  0.004690  0.005067  0.005640  0.005234  0.004915  0.004764  0.005349  0.005023  0.005380  0.005262  0.005174  0.004602  0.004753  0.005196  0.004816  0.005012  0.005119  0.004848  0.005180  0.004930  0.005469  0.004849  0.005029  0.004548  0.004975  0.005252  0.005322  0.005423  0.005018  0.005121  0.004741  0.005136  0.005001  0.005385  0.004578  0.005341  0.004748  0.005306  0.005055  0.004875  0.004864  0.004894 
 0.004674  0.005279  0.005207  0.005073  0.005014  0.004655  0.004633  0.005138  0.004952  0.005161  0.005462  0.005059  0.004620  0.005305  0.004670  0.004857  0.005514  0.005261  0.005184  0.005476  0.005425  0.005327  0.005387  0.005143  0.005307  0.005235  0.005027  0.005459  0.004765  0.005276  0.005076  0.004974  0.005291  0.005338  0.004943  0.004619  0.005303  0.005355  0.005194  0.004983  0.005012  0.005146  0.005343  0.005277  0.005396  0.005184  0.004903  0.005363  0.005551  0.004994  0.005653  0.005055  0.004858  0.004828  0.004604  0.005388  0.005193  0.005435  0.004843  0.005121  0.005696  0.005341  0.005117  0.004824  0.005473  0.005067  0.005465  0.005374  0.005337  0.004711  0.004832  0.005357  0.004946  0.005100  0.005267  0.004842  0.005273  0.004984  0.005518  0.004985  0.005146  0.004661  0.005078  0.005377  0.005462  0.005437  0.005132  0.005225  0.004824  0.005199  0.005070  0.005494  0.004740  0.005285  0.004693  0.005457  0.005100  0.004936  0.004818  0.004957 
 0.004881  0.005375  0.005371  0.005162  0.005056  0.004799  0.004737  0.005279  0.005006  0.005285  0.005532  0.005072  0.004724  0.005434  0.004683  0.004971  0.005621  0.005471  0.005252  0.005617  0.005466  0.005350  0.005476  0.005158  0.005377  0.005307  0.005025  0.005527  0.004765  0.005397  0.005154  0.005159  0.005428  0.005415  0.005116  0.004673  0.005370  0.005390  0.005283  0.005081  0.005114  0.005199  0.005396  0.005389  0.005557  0.005198  0.004987  0.005392  0.005584  0.005136  0.005629  0.005160  0.004938  0.004913  0.004718  0.005391  0.005259  0.005420  0.004977  0.005091  0.005735  0.005437  0.005183  0.004947  0.005532  0.005169  0.005563  0.005439  0.005393  0.004734  0.004914  0.005409  0.005043  0.005087  0.005430  0.004933  0.005274  0.005112  0.005514  0.005113  0.005213  0.004894  0.005131  0.005444  0.005653  0.005516  0.005151  0.005470  0.004894  0.005286  0.005186  0.005561  0.004851  0.005399  0.004708  0.005504  0.005102  0.005106  0.004885  0.005131 
 0.004894  0.005472  0.005254  0.005156  0.005068  0.004806  0.004687  0.005448  0.005003  0.005326  0.005542  0.005139  0.004693  0.005549  0.004705  0.004960  0.005665  0.005459  0.005272  0.005587  0.005575  0.005412  0.005461  0.005222  0.005471  0.005251  0.005027  0.005513  0.004715  0.005292  0.005314  0.005071  0.005375  0.005400  0.005136  0.004606  0.005476  0.005413  0.005368  0.005106  0.005175  0.005114  0.005401  0.005382  0.005620  0.005263  0.004941  0.005430  0.005575  0.005246  0.005624  0.005249  0.004968  0.004854  0.004841  0.005501  0.005301  0.005493  0.004998  0.005170  0.005816  0.005471  0.005260  0.005040  0.005602  0.005218  0.005521  0.005495  0.005408  0.004799  0.004980  0.005447  0.005128  0.005234  0.005398  0.005046  0.005214  0.005150  0.005555  0.005096  0.005248  0.004981  0.005262  0.005505  0.005656  0.005473  0.005221  0.005532  0.004957  0.005248  0.005207  0.005614  0.004861  0.005311  0.004737  0.005508  0.005181  0.005270  0.004946  0.005160 
 0.005078  0.005556  0.005329  0.005296  0.005103  0.004956  0.004896  0.005593  0.005129  0.005500  0.005644  0.005154  0.004853  0.005651  0.004760  0.005007  0.005757  0.005686  0.005533  0.005527  0.005664  0.005489  0.005529  0.005401  0.005581  0.005455  0.005169  0.005572  0.004814  0.005321  0.005365  0.005169  0.005556  0.005539  0.005181  0.004807  0.005551  0.005484  0.005486  0.005154  0.005312  0.005089  0.005437  0.005530  0.005711  0.005319  0.005160  0.005509  0.005632  0.005418  0.005727  0.005360  0.005086  0.004996  0.004905  0.005556  0.005397  0.005598  0.005209  0.005277  0.005807  0.005516  0.005382  0.005219  0.005774  0.005356  0.005730  0.005564  0.005498  0.004904  0.005093  0.005569  0.005272  0.005323  0.005568  0.005125  0.005298  0.005372  0.005684  0.005337  0.005384  0.005081  0.005309  0.005671  0.005839  0.005544  0.005389  0.005640  0.005103  0.005296  0.005344  0.005715  0.005048  0.005417  0.004887  0.005462  0.005310  0.005361  0.005067  0.005259 
 0.005082  0.005530  0.005348  0.005399  0.005089  0.005008  0.004885  0.005748  0.005184  0.005645  0.005747  0.005171  0.004912  0.005580  0.004752  0.005052  0.005900  0.005640  0.005529  0.005632  0.005692  0.005482  0.005565  0.005293  0.005608  0.005510  0.005190  0.005679  0.004744  0.005320  0.005382  0.005135  0.005550  0.005486  0.005305  0.004935  0.005688  0.005597  0.005475  0.005244  0.005292  0.005033  0.005479  0.005528  0.005754  0.005377  0.005251  0.005592  0.005792  0.005577  0.005606  0.005328  0.005107  0.005044  0.004997  0.005629  0.005489  0.005623  0.005254  0.005378  0.005788  0.005543  0.005422  0.005242  0.005766  0.005485  0.005838  0.005658  0.005406  0.004943  0.005143  0.005539  0.005353  0.005267  0.005565  0.005250  0.005339  0.005372  0.005699  0.005311  0.005431  0.005110  0.005325  0.005627  0.005823  0.005619  0.005510  0.005653  0.005277  0.005294  0.005338  0.005761  0.005133  0.005471  0.004931  0.005430  0.005312  0.005411  0.005077  0.005307 
 0.005221  0.005639  0.005428  0.005510  0.005103  0.005061  0.005116  0.005750  0.005298  0.005614  0.005852  0.005219  0.005049  0.005743  0.004883  0.005186  0.006013  0.005769  0.005565  0.005622  0.005841  0.005543  0.005690  0.005250  0.005537  0.005499  0.005242  0.005665  0.004896  0.005361  0.005431  0.005110  0.005564  0.005556  0.005347  0.004972  0.005772  0.005704  0.005557  0.005319  0.005349  0.004976  0.005653  0.005524  0.005705  0.005490  0.005340  0.005638  0.005695  0.005551  0.005665  0.005320  0.005178  0.005127  0.005105  0.005612  0.005596  0.005733  0.005258  0.005334  0.005810  0.005580  0.005612  0.005227  0.005845  0.005659  0.005865  0.005759  0.005459  0.004971  0.005172  0.005634  0.005432  0.005235  0.005669  0.005419  0.005474  0.005369  0.005829  0.005364  0.005583  0.005196  0.005423  0.005688  0.005800  0.005619  0.005607  0.005821  0.005368  0.005316  0.005440  0.005874  0.005169  0.005563  0.005080  0.005357  0.005421  0.005425  0.005203  0.005454 
 0.005369  0.005668  0.005450  0.005550  0.005151  0.005211  0.005225  0.005929  0.005344  0.005712  0.006063  0.005361  0.005102  0.005899  0.004954  0.005310  0.006005  0.005857  0.005501  0.005668  0.005931  0.005633  0.005696  0.005410  0.005725  0.005563  0.005373  0.005760  0.005125  0.005525  0.005627  0.005166  0.005571  0.005610  0.005383  0.005156  0.005873  0.005843  0.005617  0.005495  0.005356  0.005016  0.005814  0.005545  0.005959  0.005700  0.005415  0.005637  0.005845  0.005538  0.005706  0.005326  0.005314  0.005223  0.005300  0.005714  0.005687  0.005763  0.005343  0.005501  0.005871  0.005688  0.005714  0.005287  0.006071  0.005875  0.005858  0.005734  0.005504  0.005188  0.005397  0.005782  0.005396  0.005401  0.005786  0.005465  0.005563  0.005492  0.005928  0.005407  0.005685  0.005183  0.005478  0.005832  0.005941  0.005724  0.005846  0.005883  0.005446  0.005387  0.005507  0.006020  0.005270  0.005695  0.005209  0.005376  0.005515  0.005462  0.005271  0.005534 
 0.005384  0.005803  0.005454  0.005487  0.005212  0.005375  0.005364  0.005973  0.005419  0.005795  0.006151  0.005529  0.005268  0.006065  0.005160  0.005265  0.006090  0.006001  0.005708  0.005686  0.006014  0.005654  0.005781  0.005437  0.005834  0.005644  0.005363  0.005767  0.005197  0.005589  0.005776  0.005246  0.005604  0.005718  0.005474  0.005230  0.006035  0.006016  0.005756  0.005567  0.005576  0.005182  0.005981  0.005680  0.005913  0.005767  0.005559  0.005666  0.005917  0.005697  0.005708  0.005321  0.005531  0.005310  0.005283  0.005823  0.005656  0.005869  0.005242  0.005755  0.005862  0.005866  0.005878  0.005304  0.006046  0.006008  0.005870  0.005814  0.005608  0.005280  0.005466  0.005788  0.005498  0.005496  0.006006  0.005498  0.005717  0.005543  0.005904  0.005489  0.005703  0.005341  0.005502  0.006017  0.006032  0.005810  0.005911  0.005907  0.005448  0.005401  0.005595  0.006106  0.005344  0.005676  0.005320  0.005451  0.005736  0.005690  0.005384  0.005720 
 0.005427  0.005939  0.005483  0.005423  0.005294  0.005450  0.005560  0.006064  0.005480  0.005971  0.006160  0.005462  0.005255  0.006047  0.005332  0.005392  0.006098  0.006043  0.005867  0.005818  0.006071  0.005757  0.005846  0.005489  0.005913  0.005782  0.005480  0.005877  0.005296  0.005700  0.005838  0.005215  0.005605  0.005714  0.005570  0.005441  0.006054  0.006058  0.005874  0.005574  0.005672  0.005294  0.006172  0.005627  0.005967  0.005843  0.005589  0.005721  0.005932  0.005727  0.005778  0.005331  0.005680  0.005390  0.005505  0.005963  0.005760  0.005963  0.005402  0.005825  0.005920  0.005897  0.006002  0.005442  0.006120  0.006048  0.005976  0.005958  0.005740  0.005239  0.005594  0.005859  0.005554  0.005596  0.005978  0.005562  0.005749  0.005759  0.005945  0.005588  0.005740  0.005462  0.005609  0.005983  0.006110  0.005866  0.005993  0.005974  0.005422  0.005596  0.005543  0.006054  0.005488  0.005778  0.005320  0.005549  0.005709  0.005785  0.005316  0.005725 
 0.005585  0.005926  0.005557  0.005421  0.005509  0.005605  0.005728  0.006247  0.005602  0.006207  0.006296  0.005526  0.005400  0.006104  0.005409  0.005380  0.006193  0.005979  0.005911  0.005922  0.006108  0.005777  0.005980  0.005650  0.006042  0.005906  0.005537  0.006128  0.005370  0.005830  0.005951  0.005444  0.005631  0.005840  0.005595  0.005535  0.006043  0.006205  0.006017  0.005583  0.005780  0.005424  0.006185  0.005628  0.006016  0.006023  0.005586  0.005796  0.005924  0.005845  0.005864  0.005346  0.005828  0.005541  0.005516  0.006117  0.005873  0.006052  0.005451  0.005881  0.005927  0.006005  0.006026  0.005643  0.006286  0.006178  0.005997  0.006093  0.005774  0.005317  0.005647  0.005986  0.005687  0.005802  0.006035  0.005695  0.005815  0.005850  0.005978  0.005745  0.005696  0.005579  0.005689  0.006044  0.006394  0.005908  0.006226  0.005970  0.005462  0.005656  0.005657  0.006084  0.005462  0.006058  0.005403  0.005494  0.005842  0.005825  0.005590  0.005766 
 0.005837  0.006109  0.005660  0.005652  0.005741  0.005946  0.005870  0.006491  0.005678  0.006245  0.006392  0.005694  0.005453  0.006279  0.005507  0.005560  0.006257  0.006058  0.006169  0.006070  0.006251  0.006051  0.006147  0.005838  0.006241  0.006158  0.005808  0.006238  0.005623  0.005986  0.006118  0.005744  0.005864  0.005974  0.005745  0.005721  0.006259  0.006280  0.006113  0.005687  0.005964  0.005538  0.006228  0.005822  0.006241  0.006131  0.005745  0.005910  0.006140  0.006130  0.006004  0.005629  0.006109  0.005709  0.005776  0.006299  0.006119  0.006287  0.005508  0.006083  0.006144  0.006259  0.006355  0.005788  0.006463  0.006243  0.006131  0.006117  0.006017  0.005635  0.005904  0.006083  0.005915  0.005939  0.006216  0.005930  0.006008  0.006150  0.006165  0.005972  0.005938  0.005676  0.005883  0.006294  0.006552  0.006048  0.006320  0.006129  0.005515  0.005859  0.005864  0.006256  0.005699  0.006286  0.005422  0.005654  0.006142  0.006060  0.005562  0.006033 
 0.005994  0.006259  0.005682  0.005916  0.005935  0.006139  0.006047  0.006641  0.005724  0.006295  0.006653  0.005775  0.005617  0.006143  0.005622  0.005907  0.006230  0.006118  0.006267  0.006300  0.006436  0.006273  0.006208  0.005955  0.006476  0.006223  0.005943  0.006526  0.005876  0.006149  0.006186  0.005967  0.006155  0.006183  0.005842  0.005944  0.006458  0.006470  0.006280  0.005787  0.006225  0.005636  0.006361  0.006002  0.006472  0.006125  0.005916  0.006046  0.006216  0.006092  0.006074  0.005802  0.006276  0.005755  0.005870  0.006364  0.006207  0.006517  0.005675  0.006158  0.006295  0.006405  0.006489  0.005842  0.006531  0.006358  0.006371  0.006356  0.006251  0.005717  0.006186  0.006332  0.006204  0.006006  0.006377  0.005971  0.006135  0.006260  0.006346  0.006082  0.006062  0.005974  0.006074  0.006477  0.006583  0.006272  0.006552  0.006228  0.005671  0.005919  0.005939  0.006498  0.005824  0.006439  0.005611  0.005744  0.006266  0.006183  0.005755  0.006252 
 0.006194  0.006380  0.005905  0.006147  0.006158  0.006482  0.006216  0.006791  0.005850  0.006248  0.006937  0.005910  0.005799  0.006342  0.005834  0.006215  0.006268  0.006267  0.006429  0.006557  0.006462  0.006416  0.006386  0.006099  0.006628  0.006556  0.006291  0.006737  0.006217  0.006345  0.006338  0.006202  0.006401  0.006354  0.006100  0.006117  0.006708  0.006574  0.006550  0.005951  0.006492  0.005928  0.006532  0.006142  0.006713  0.006373  0.005984  0.006280  0.006329  0.006322  0.006326  0.006073  0.006569  0.006059  0.006137  0.006688  0.006542  0.006798  0.005912  0.006288  0.006602  0.006525  0.006693  0.006226  0.006710  0.006534  0.006486  0.006557  0.006406  0.005898  0.006345  0.006325  0.006511  0.006289  0.006703  0.006210  0.006372  0.006303  0.006394  0.006277  0.006353  0.006067  0.006331  0.006614  0.006798  0.006408  0.006789  0.006460  0.005948  0.006216  0.006043  0.006669  0.006231  0.006702  0.005949  0.005899  0.006567  0.006288  0.006050  0.006561 
 0.006312  0.006476  0.006078  0.006263  0.006495  0.006697  0.006379  0.006889  0.006215  0.006369  0.007136  0.006058  0.006059  0.006521  0.006098  0.006535  0.006418  0.006436  0.006550  0.006900  0.006657  0.006635  0.006663  0.006312  0.006889  0.006772  0.006474  0.006922  0.006376  0.006617  0.006457  0.006440  0.006592  0.006527  0.006444  0.006326  0.006934  0.006748  0.006684  0.006247  0.006630  0.006144  0.006758  0.006383  0.006865  0.006699  0.006306  0.006494  0.006614  0.006507  0.006593  0.006379  0.006714  0.006287  0.006283  0.006706  0.006789  0.006965  0.006175  0.006574  0.006755  0.006821  0.006795  0.006396  0.007004  0.006787  0.006653  0.006782  0.006631  0.006048  0.006657  0.006483  0.006740  0.006574  0.006876  0.006286  0.006433  0.006564  0.006657  0.006453  0.006533  0.006380  0.006622  0.006896  0.006982  0.006610  0.006967  0.006734  0.006122  0.006499  0.006285  0.006886  0.006480  0.007047  0.006233  0.006135  0.006789  0.006388  0.006125  0.006760 
 0.006431  0.006640  0.006202  0.006523  0.006758  0.006801  0.006612  0.007011  0.006379  0.006717  0.007279  0.006319  0.006153  0.006727  0.006318  0.006734  0.006503  0.006617  0.006749  0.007041  0.006877  0.006747  0.006751  0.006612  0.007125  0.007028  0.006644  0.006944  0.006616  0.006811  0.006589  0.006608  0.006787  0.006612  0.006595  0.006614  0.007192  0.006921  0.006758  0.006341  0.006772  0.006294  0.006921  0.006585  0.007044  0.006706  0.006562  0.006745  0.006819  0.006676  0.006777  0.006512  0.006799  0.006438  0.006541  0.006971  0.006988  0.007151  0.006381  0.006759  0.006836  0.006903  0.006944  0.006588  0.007201  0.006997  0.006843  0.006857  0.006781  0.006244  0.006836  0.006745  0.006987  0.006840  0.006833  0.006410  0.006602  0.006667  0.006909  0.006595  0.006595  0.006536  0.006787  0.007062  0.007103  0.006722  0.007096  0.006782  0.006216  0.006609  0.006525  0.007127  0.006649  0.007211  0.006440  0.006300  0.006979  0.006538  0.006374  0.006913 
 0.006566  0.006840  0.006366  0.006548  0.006940  0.006860  0.006757  0.007178  0.006521  0.006942  0.007321  0.006413  0.006383  0.006872  0.006504  0.006835  0.006640  0.006714  0.006872  0.007102  0.007049  0.006993  0.006848  0.006662  0.007118  0.007258  0.006766  0.007023  0.006784  0.007064  0.006788  0.006796  0.006864  0.006827  0.006790  0.006736  0.007260  0.007045  0.006874  0.006490  0.007073  0.006619  0.007028  0.006720  0.007053  0.006750  0.006634  0.006826  0.006956  0.006841  0.006871  0.006776  0.006985  0.006717  0.006748  0.007106  0.007111  0.007270  0.006606  0.006934  0.006847  0.007062  0.007073  0.006702  0.007332  0.007182  0.006919  0.007027  0.006949  0.006420  0.007034  0.006930  0.007148  0.006970  0.006970  0.006528  0.006707  0.006733  0.006944  0.006722  0.006721  0.006661  0.006891  0.007296  0.007225  0.006851  0.007304  0.006948  0.006428  0.006851  0.006755  0.007370  0.006755  0.007211  0.006577  0.006492  0.007062  0.006604  0.006493  0.007029 
 0.006760  0.006916  0.006632  0.006745  0.007139  0.007146  0.006934  0.007259  0.006672  0.007068  0.007541  0.006644  0.006509  0.007031  0.006579  0.007003  0.006837  0.006947  0.007060  0.007259  0.007208  0.007165  0.007145  0.006896  0.007277  0.007450  0.006975  0.007159  0.006885  0.007267  0.006964  0.006881  0.007187  0.007038  0.006837  0.006912  0.007456  0.007142  0.007161  0.006633  0.007209  0.006687  0.007268  0.006800  0.007234  0.007128  0.006975  0.006971  0.007072  0.006982  0.006975  0.007008  0.007155  0.006821  0.007003  0.007304  0.007277  0.007477  0.006736  0.007066  0.006980  0.007215  0.007428  0.006982  0.007513  0.007433  0.006967  0.007197  0.007156  0.006579  0.007036  0.007079  0.007300  0.007062  0.007121  0.006856  0.006844  0.006936  0.007076  0.006864  0.006965  0.006907  0.007090  0.007321  0.007276  0.006866  0.007445  0.007156  0.006505  0.007051  0.006905  0.007465  0.006925  0.007364  0.006686  0.006669  0.007313  0.006785  0.006542  0.007187 
 0.006949  0.007052  0.006783  0.006885  0.007358  0.007355  0.007058  0.007400  0.006893  0.007286  0.007675  0.006816  0.006703  0.007124  0.006793  0.007340  0.007132  0.007143  0.007140  0.007448  0.007424  0.007388  0.007411  0.007028  0.007485  0.007544  0.007092  0.007365  0.007039  0.007331  0.007232  0.007162  0.007391  0.007178  0.007118  0.007167  0.007686  0.007276  0.007373  0.006770  0.007525  0.006988  0.007402  0.007120  0.007510  0.007280  0.007231  0.007052  0.007238  0.007149  0.007200  0.007221  0.007293  0.006912  0.007245  0.007422  0.007473  0.007683  0.006931  0.007253  0.007068  0.007394  0.007660  0.007137  0.007617  0.007631  0.007111  0.007257  0.007466  0.006858  0.007269  0.007357  0.007390  0.007188  0.007351  0.007038  0.006956  0.007170  0.007187  0.007189  0.007104  0.007110  0.007161  0.007580  0.007542  0.007063  0.007582  0.007269  0.006640  0.007340  0.006918  0.007639  0.007059  0.007581  0.006898  0.006913  0.007563  0.007070  0.006681  0.007416 
 0.007095  0.007160  0.006897  0.007073  0.007407  0.007530  0.007176  0.007449  0.007207  0.007457  0.007758  0.006864  0.006951  0.007242  0.006883  0.007545  0.007306  0.007177  0.007284  0.007574  0.007518  0.007408  0.007443  0.007144  0.007624  0.007562  0.007121  0.007542  0.007103  0.007416  0.007278  0.007226  0.007538  0.007239  0.007149  0.007325  0.007768  0.007384  0.007498  0.007030  0.007563  0.007006  0.007461  0.007266  0.007613  0.007275  0.007400  0.007133  0.007304  0.007344  0.007243  0.007355  0.007462  0.007238  0.007333  0.007511  0.007525  0.007770  0.006979  0.007464  0.007218  0.007540  0.007710  0.007274  0.007565  0.007752  0.007344  0.007269  0.007538  0.006896  0.007433  0.007525  0.007419  0.007338  0.007356  0.007218  0.007060  0.007392  0.007300  0.007318  0.007234  0.007282  0.007144  0.007808  0.007624  0.007237  0.007600  0.007342  0.006700  0.007427  0.007103  0.007740  0.007154  0.007693  0.007032  0.007023  0.007735  0.007033  0.006772  0.007510 
 0.007226  0.007328  0.007060  0.007179  0.007577  0.007599  0.007376  0.007656  0.007306  0.007506  0.007870  0.007085  0.007038  0.007412  0.007081  0.007637  0.007455  0.007254  0.007427  0.007803  0.007656  0.007520  0.007741  0.007373  0.007732  0.007722  0.007200  0.007719  0.007200  0.007676  0.007377  0.007297  0.007657  0.007495  0.007261  0.007423  0.007781  0.007494  0.007660  0.007326  0.007618  0.006927  0.007471  0.007388  0.007923  0.007330  0.007453  0.007327  0.007547  0.007430  0.007345  0.007412  0.007685  0.007296  0.007329  0.007742  0.007590  0.007835  0.006988  0.007448  0.007507  0.007598  0.007820  0.007389  0.007741  0.007841  0.007470  0.007550  0.007730  0.006965  0.007544  0.007624  0.007549  0.007335  0.007475  0.007418  0.007340  0.007400  0.007522  0.007449  0.007357  0.007429  0.007313  0.008049  0.007675  0.007380  0.007656  0.007489  0.006876  0.007449  0.007352  0.007799  0.007225  0.007773  0.007082  0.007251  0.007796  0.007242  0.006875  0.007570 
 0.007374  0.007638  0.007230  0.007399  0.007805  0.007841  0.007659  0.007849  0.007642  0.007713  0.008208  0.007325  0.007415  0.007620  0.007205  0.007868  0.007623  0.007594  0.007765  0.008029  0.007995  0.007840  0.008043  0.007614  0.007885  0.008053  0.007349  0.007896  0.007494  0.007900  0.007503  0.007555  0.007986  0.007780  0.007450  0.007624  0.008099  0.007837  0.007933  0.007662  0.008013  0.007302  0.007786  0.007615  0.008088  0.007559  0.007734  0.007615  0.007840  0.007636  0.007578  0.007701  0.007909  0.007536  0.007429  0.007824  0.007856  0.008152  0.007302  0.007611  0.007763  0.007866  0.008063  0.007652  0.007895  0.008029  0.007689  0.007893  0.008045  0.007158  0.007790  0.007907  0.007877  0.007433  0.007688  0.007645  0.007580  0.007699  0.007862  0.007679  0.007527  0.007639  0.007565  0.008146  0.007889  0.007611  0.007783  0.007698  0.007163  0.007713  0.007502  0.008043  0.007443  0.008011  0.007282  0.007560  0.008049  0.007493  0.007257  0.007886 
 0.007654  0.007715  0.007313  0.007454  0.007772  0.007899  0.007832  0.008046  0.007807  0.007763  0.008370  0.007451  0.007687  0.007802  0.007322  0.008019  0.007795  0.007616  0.007901  0.008090  0.008214  0.007874  0.008166  0.007708  0.007961  0.008214  0.007515  0.008039  0.007515  0.008021  0.007643  0.007686  0.008175  0.007929  0.007537  0.007719  0.008146  0.008135  0.008001  0.007756  0.008166  0.007583  0.007980  0.007819  0.008201  0.007694  0.007829  0.007675  0.007990  0.007691  0.007654  0.007894  0.008177  0.007728  0.007633  0.007908  0.008030  0.008386  0.007431  0.007775  0.007856  0.008035  0.008195  0.007842  0.007921  0.008187  0.007731  0.007968  0.008198  0.007313  0.008003  0.007994  0.008113  0.007521  0.007732  0.007775  0.007673  0.007980  0.008072  0.007786  0.007597  0.007881  0.007678  0.008227  0.007951  0.007839  0.007962  0.007750  0.007314  0.007800  0.007647  0.008236  0.007561  0.008143  0.007414  0.007810  0.008124  0.007712  0.007274  0.007892 
 0.007731  0.007891  0.007380  0.007592  0.007975  0.008080  0.007969  0.008179  0.008044  0.007993  0.008490  0.007548  0.007724  0.007920  0.007463  0.008167  0.007962  0.007756  0.008041  0.008279  0.008390  0.008061  0.008297  0.007859  0.008082  0.008334  0.007672  0.008239  0.007658  0.008149  0.007968  0.007893  0.008327  0.008045  0.007659  0.007817  0.008353  0.008239  0.008210  0.007895  0.008328  0.007638  0.008056  0.007995  0.008464  0.007848  0.007870  0.007804  0.008001  0.007839  0.007748  0.008018  0.008229  0.007786  0.007679  0.008124  0.008211  0.008628  0.007625  0.007985  0.007920  0.008275  0.008295  0.007935  0.008176  0.008366  0.007880  0.008053  0.008256  0.007470  0.008176  0.008109  0.008284  0.007584  0.007962  0.008016  0.007703  0.008125  0.008088  0.007927  0.007759  0.008094  0.007811  0.008358  0.008078  0.007916  0.007969  0.007845  0.007547  0.007956  0.007822  0.008339  0.007862  0.008339  0.007642  0.007967  0.008343  0.007934  0.007503  0.008015 
 0.007915  0.008090  0.007555  0.007764  0.008209  0.008324  0.008156  0.008375  0.008173  0.008160  0.008718  0.007733  0.007977  0.008000  0.007764  0.008254  0.008151  0.007742  0.008155  0.008354  0.008559  0.008174  0.008510  0.008006  0.008297  0.008495  0.007911  0.008355  0.007822  0.008384  0.008051  0.008157  0.008551  0.008335  0.007886  0.008070  0.008505  0.008473  0.008375  0.008015  0.008458  0.007807  0.008292  0.008216  0.008641  0.008120  0.008094  0.008052  0.008147  0.008062  0.007956  0.008178  0.008314  0.008032  0.007926  0.008312  0.008264  0.008798  0.007823  0.008069  0.008154  0.008471  0.008500  0.008000  0.008306  0.008527  0.008027  0.008235  0.008430  0.007724  0.008478  0.008160  0.008463  0.007802  0.008199  0.008134  0.007797  0.008284  0.008409  0.008115  0.007888  0.008265  0.007962  0.008525  0.008208  0.008179  0.008063  0.008052  0.007727  0.008139  0.007921  0.008550  0.008007  0.008540  0.007862  0.008137  0.008516  0.008069  0.007629  0.008294 
 0.008053  0.008328  0.007864  0.007937  0.008289  0.008557  0.008290  0.008599  0.008375  0.008391  0.008827  0.008034  0.008114  0.008246  0.007916  0.008413  0.008354  0.007880  0.008253  0.008632  0.008856  0.008458  0.008698  0.008236  0.008472  0.008796  0.007993  0.008512  0.008081  0.008565  0.008167  0.008452  0.008748  0.008531  0.007989  0.008442  0.008745  0.008583  0.008499  0.008250  0.008629  0.008013  0.008463  0.008364  0.008884  0.008239  0.008318  0.008277  0.008339  0.008279  0.008137  0.008363  0.008579  0.008293  0.008056  0.008408  0.008454  0.008943  0.008054  0.008242  0.008247  0.008611  0.008665  0.008093  0.008548  0.008713  0.008211  0.008422  0.008672  0.007914  0.008604  0.008329  0.008564  0.008076  0.008347  0.008312  0.008078  0.008458  0.008618  0.008277  0.008105  0.008509  0.008050  0.008794  0.008290  0.008422  0.008281  0.008296  0.007903  0.008366  0.008124  0.008739  0.008238  0.008781  0.008076  0.008230  0.008678  0.008241  0.007943  0.008482 
 0.008191  0.008673  0.007926  0.008079  0.008358  0.008879  0.008522  0.008819  0.008556  0.008432  0.009116  0.008235  0.008304  0.008456  0.008133  0.008647  0.008619  0.007987  0.008479  0.008783  0.009032  0.008656  0.008858  0.008470  0.008588  0.008966  0.008110  0.008728  0.008347  0.008798  0.008322  0.008682  0.008794  0.008853  0.008154  0.008721  0.008870  0.008788  0.008700  0.008537  0.008842  0.008353  0.008707  0.008531  0.009077  0.008387  0.008605  0.008576  0.008509  0.008508  0.008374  0.008450  0.008809  0.008462  0.008201  0.008605  0.008695  0.009173  0.008272  0.008443  0.008413  0.008838  0.008972  0.008328  0.008739  0.008906  0.008352  0.008538  0.008868  0.008071  0.008859  0.008555  0.008832  0.008338  0.008518  0.008405  0.008231  0.008595  0.008930  0.008427  0.008378  0.008651  0.008250  0.009070  0.008438  0.008645  0.008483  0.008505  0.008006  0.008501  0.008317  0.008928  0.008495  0.008969  0.008210  0.008462  0.008883  0.008415  0.008142  0.008702 
 0.008469  0.008876  0.008077  0.008161  0.008593  0.008983  0.008677  0.008969  0.008750  0.008468  0.009320  0.008418  0.008401  0.008546  0.008343  0.008759  0.008856  0.008211  0.008606  0.008872  0.009318  0.008767  0.008964  0.008621  0.008712  0.009191  0.008203  0.008910  0.008602  0.008951  0.008573  0.008757  0.009007  0.008989  0.008327  0.008861  0.009025  0.008959  0.008928  0.008685  0.009085  0.008616  0.008852  0.008721  0.009236  0.008567  0.008707  0.008671  0.008604  0.008669  0.008504  0.008648  0.009011  0.008626  0.008468  0.008733  0.008884  0.009340  0.008362  0.008476  0.008549  0.009133  0.009126  0.008545  0.008897  0.009017  0.008491  0.008715  0.008950  0.008171  0.009060  0.008583  0.008991  0.008516  0.008709  0.008636  0.008393  0.008757  0.009115  0.008596  0.008454  0.008836  0.008563  0.009241  0.008537  0.008807  0.008648  0.008756  0.008133  0.008570  0.008559  0.009026  0.008702  0.009000  0.008274  0.008628  0.009136  0.008567  0.008195  0.008831 
 0.008608  0.009087  0.008224  0.008347  0.008698  0.009098  0.008859  0.009177  0.008847  0.008654  0.009447  0.008705  0.008555  0.008486  0.008552  0.008815  0.008977  0.008372  0.008866  0.008982  0.009560  0.008892  0.009006  0.008801  0.008947  0.009470  0.008414  0.009016  0.008906  0.009093  0.008677  0.008915  0.009166  0.009102  0.008493  0.008994  0.009184  0.009151  0.008952  0.008902  0.009289  0.008814  0.008931  0.008848  0.009246  0.008778  0.008897  0.008867  0.008676  0.008691  0.008632  0.008836  0.009184  0.008782  0.008574  0.008946  0.008981  0.009469  0.008558  0.008675  0.008655  0.009358  0.009171  0.008742  0.009049  0.009294  0.008538  0.008965  0.009149  0.008338  0.009212  0.008651  0.009161  0.008600  0.008953  0.008690  0.008550  0.008885  0.009292  0.008849  0.008670  0.008933  0.008771  0.009350  0.008624  0.008897  0.008814  0.008852  0.008275  0.008709  0.008700  0.009119  0.008958  0.009083  0.008550  0.008665  0.009298  0.008538  0.008311  0.009075 
 0.008764  0.009279  0.008332  0.008442  0.008842  0.009109  0.009018  0.009245  0.008973  0.008850  0.009477  0.008758  0.008732  0.008602  0.008632  0.009024  0.009185  0.008432  0.009018  0.009173  0.009660  0.009064  0.009039  0.008965  0.009076  0.009538  0.008509  0.009127  0.008978  0.009178  0.008867  0.009071  0.009275  0.009103  0.008632  0.009111  0.009290  0.009322  0.009070  0.009054  0.009345  0.009081  0.009041  0.008949  0.009409  0.008964  0.008933  0.008881  0.008712  0.008798  0.008784  0.008840  0.009291  0.008841  0.008840  0.009112  0.009068  0.009543  0.008734  0.008754  0.008775  0.009489  0.009265  0.008783  0.009187  0.009440  0.008638  0.009108  0.009105  0.008423  0.009254  0.008860  0.009238  0.008650  0.009006  0.008873  0.008693  0.008921  0.009310  0.008951  0.008691  0.009028  0.008929  0.009346  0.008745  0.008962  0.008930  0.008899  0.008515  0.008975  0.008783  0.009290  0.009147  0.009143  0.008704  0.008810  0.009418  0.008728  0.008364  0.009165 
 0.009033  0.009409  0.008521  0.008651  0.008871  0.009292  0.009181  0.009348  0.009209  0.008931  0.009585  0.008852  0.009016  0.008775  0.008828  0.009230  0.009311  0.008662  0.009043  0.009361  0.009768  0.009245  0.009051  0.009051  0.009115  0.009685  0.008738  0.009247  0.008984  0.009370  0.008925  0.009212  0.009337  0.009270  0.008881  0.009147  0.009361  0.009498  0.009116  0.009171  0.009511  0.009327  0.009237  0.009201  0.009570  0.009159  0.009074  0.009074  0.008886  0.008861  0.008904  0.009022  0.009332  0.009004  0.009030  0.009204  0.009192  0.009617  0.008894  0.008776  0.008960  0.009620  0.009354  0.008974  0.009340  0.009630  0.008664  0.009122  0.009184  0.008563  0.009255  0.009106  0.009391  0.008621  0.009059  0.008897  0.008819  0.009041  0.009397  0.009048  0.008891  0.009255  0.008987  0.009390  0.008903  0.009100  0.009105  0.009005  0.008662  0.009134  0.008874  0.009329  0.009257  0.009144  0.008857  0.008884  0.009457  0.008886  0.008561  0.009370 
 0.009078  0.009413  0.008560  0.008776  0.008988  0.009406  0.009284  0.009521  0.009354  0.009077  0.009694  0.008918  0.009035  0.008842  0.008942  0.009490  0.009385  0.008746  0.009092  0.009489  0.009886  0.009299  0.009055  0.009123  0.009240  0.009680  0.008759  0.009364  0.009029  0.009514  0.009015  0.009335  0.009355  0.009343  0.008986  0.009235  0.009509  0.009540  0.009304  0.009226  0.009620  0.009479  0.009112  0.009245  0.009733  0.009184  0.009221  0.009023  0.009081  0.008984  0.008998  0.009138  0.009378  0.009057  0.009058  0.009285  0.009273  0.009648  0.008934  0.008757  0.009044  0.009687  0.009439  0.009120  0.009472  0.009584  0.008782  0.009203  0.009211  0.008700  0.009356  0.009163  0.009615  0.008589  0.009176  0.008970  0.008889  0.009134  0.009512  0.009184  0.009018  0.009424  0.009140  0.009438  0.008991  0.009045  0.009143  0.009130  0.008747  0.009353  0.009117  0.009442  0.009392  0.009205  0.008984  0.009028  0.009500  0.008979  0.008629  0.009293 
 0.009186  0.009475  0.008617  0.008909  0.008941  0.009556  0.009453  0.009699  0.009470  0.009111  0.009899  0.008916  0.009217  0.008966  0.009067  0.009402  0.009413  0.008866  0.009166  0.009449  0.009957  0.009345  0.009056  0.009106  0.009381  0.009832  0.008744  0.009392  0.009126  0.009710  0.009028  0.009404  0.009322  0.009435  0.009047  0.009312  0.009557  0.009632  0.009284  0.009325  0.009624  0.009676  0.009303  0.009386  0.009897  0.009286  0.009426  0.009108  0.009227  0.008996  0.009091  0.009142  0.009548  0.009191  0.009142  0.009325  0.009406  0.009712  0.008945  0.008854  0.009169  0.009736  0.009586  0.009086  0.009664  0.009641  0.008906  0.009183  0.009227  0.008837  0.009490  0.009248  0.009764  0.008680  0.009300  0.008974  0.009032  0.009167  0.009612  0.009199  0.009093  0.009440  0.009304  0.009605  0.009107  0.009135  0.009233  0.009154  0.008838  0.009481  0.009130  0.009434  0.009538  0.009317  0.009084  0.009139  0.009624  0.009041  0.008663  0.009397 
 0.009355  0.009465  0.008666  0.009026  0.009085  0.009690  0.009560  0.009934  0.009618  0.009111  0.009973  0.009033  0.009298  0.009106  0.009173  0.009560  0.009603  0.009114  0.009424  0.009598  0.010111  0.009481  0.009206  0.009266  0.009457  0.009865  0.008870  0.009420  0.009267  0.009708  0.009083  0.009529  0.009435  0.009515  0.009143  0.009451  0.009630  0.009726  0.009480  0.009514  0.009654  0.009810  0.009433  0.009465  0.009908  0.009420  0.009551  0.009208  0.009398  0.009156  0.009143  0.009220  0.009632  0.009210  0.009204  0.009326  0.009694  0.009835  0.009041  0.008991  0.009205  0.009829  0.009665  0.009223  0.009719  0.009763  0.009063  0.009295  0.009330  0.009186  0.009540  0.009341  0.009860  0.008918  0.009384  0.009005  0.009239  0.009394  0.009688  0.009242  0.009149  0.009596  0.009434  0.009776  0.009273  0.009206  0.009367  0.009376  0.008948  0.009673  0.009214  0.009526  0.009772  0.009453  0.009296  0.009169  0.009774  0.009108  0.008685  0.009550 
 0.009580  0.009656  0.008833  0.009163  0.009214  0.009842  0.009746  0.010107  0.009716  0.009360  0.010080  0.009204  0.009414  0.009242  0.009418  0.009797  0.009843  0.009286  0.009628  0.009844  0.010225  0.009648  0.009345  0.009440  0.009618  0.009927  0.008896  0.009644  0.009490  0.009823  0.009283  0.009582  0.009577  0.009687  0.009122  0.009552  0.009740  0.009765  0.009600  0.009664  0.009772  0.009961  0.009531  0.009616  0.009987  0.009587  0.009796  0.009444  0.009614  0.009325  0.009330  0.009382  0.009814  0.009330  0.009453  0.009544  0.009833  0.010060  0.009233  0.009161  0.009305  0.009979  0.009814  0.009382  0.009789  0.009958  0.009261  0.009388  0.009573  0.009417  0.009727  0.009504  0.009960  0.009046  0.009453  0.009139  0.009377  0.009609  0.009793  0.009484  0.009223  0.009880  0.009596  0.009921  0.009435  0.009290  0.009509  0.009504  0.009153  0.009898  0.009384  0.009531  0.010004  0.009657  0.009390  0.009346  0.010003  0.009346  0.009069  0.009749 
 0.009679  0.009692  0.008974  0.009223  0.009288  0.009862  0.009680  0.010279  0.009717  0.009531  0.010268  0.009259  0.009465  0.009422  0.009553  0.009969  0.009887  0.009311  0.009677  0.009992  0.010336  0.009655  0.009313  0.009394  0.009817  0.010091  0.009034  0.009631  0.009581  0.010057  0.009375  0.009689  0.009710  0.009892  0.009206  0.009572  0.009894  0.009674  0.009788  0.009585  0.009822  0.010196  0.009514  0.009688  0.010043  0.009786  0.009989  0.009361  0.009737  0.009366  0.009498  0.009598  0.009867  0.009497  0.009387  0.009671  0.009923  0.010175  0.009426  0.009210  0.009505  0.010170  0.009968  0.009649  0.009925  0.010139  0.009309  0.009488  0.009684  0.009534  0.009742  0.009630  0.009934  0.009177  0.009588  0.009332  0.009630  0.009668  0.009804  0.009585  0.009244  0.009986  0.009804  0.009920  0.009640  0.009433  0.009663  0.009660  0.009300  0.009893  0.009302  0.009572  0.010074  0.009717  0.009526  0.009550  0.010247  0.009382  0.009219  0.009919 
 0.010008  0.009803  0.009252  0.009590  0.009436  0.010062  0.009884  0.010458  0.010042  0.009823  0.010433  0.009492  0.009757  0.009683  0.009738  0.010147  0.010082  0.009485  0.009787  0.010148  0.010431  0.009757  0.009634  0.009582  0.010132  0.010265  0.009103  0.009989  0.009709  0.010320  0.009561  0.009914  0.009881  0.010125  0.009524  0.009783  0.010172  0.009952  0.009886  0.009735  0.010077  0.010521  0.009630  0.010056  0.010243  0.009848  0.010171  0.009586  0.010043  0.009546  0.009565  0.009852  0.010188  0.009589  0.009608  0.009923  0.010111  0.010372  0.009470  0.009334  0.009663  0.010430  0.010268  0.009861  0.010008  0.010352  0.009512  0.009670  0.009920  0.009754  0.009771  0.009727  0.010059  0.009300  0.009725  0.009489  0.009815  0.009886  0.010072  0.009783  0.009560  0.010206  0.010066  0.010103  0.009695  0.009625  0.009910  0.009764  0.009571  0.010206  0.009475  0.009778  0.010368  0.009981  0.009839  0.009874  0.010578  0.009612  0.009504  0.010242 
 0.010242  0.009954  0.009373  0.009711  0.009576  0.010200  0.010137  0.010512  0.010256  0.009933  0.010466  0.009642  0.010009  0.009880  0.009927  0.010138  0.010314  0.009652  0.009901  0.010404  0.010535  0.009799  0.009789  0.009639  0.010328  0.010443  0.009273  0.010217  0.009863  0.010648  0.009587  0.010063  0.010211  0.010263  0.009642  0.009932  0.010366  0.010183  0.010069  0.009881  0.010157  0.010477  0.009712  0.010271  0.010365  0.010004  0.010378  0.009734  0.010203  0.009844  0.009749  0.010200  0.010258  0.009816  0.009847  0.010021  0.010442  0.010543  0.009543  0.009516  0.009751  0.010568  0.010442  0.009876  0.010192  0.010482  0.009622  0.009884  0.009984  0.009884  0.009954  0.009909  0.010218  0.009456  0.009862  0.009623  0.010044  0.009934  0.010238  0.009852  0.009671  0.010338  0.010268  0.010313  0.009934  0.009757  0.010212  0.009947  0.009736  0.010432  0.009694  0.009877  0.010418  0.010010  0.010101  0.009920  0.010597  0.009823  0.009545  0.010254 
 0.010325  0.009911  0.009576  0.009841  0.009711  0.010310  0.010348  0.010619  0.010387  0.010092  0.010564  0.009785  0.010318  0.010110  0.010010  0.010240  0.010372  0.009710  0.010228  0.010592  0.010577  0.009810  0.009851  0.009843  0.010536  0.010560  0.009391  0.010255  0.009922  0.010716  0.009563  0.010250  0.010273  0.010294  0.009806  0.010123  0.010416  0.010349  0.010331  0.010155  0.010127  0.010588  0.009889  0.010339  0.010481  0.010038  0.010319  0.009848  0.010388  0.009887  0.009964  0.010372  0.010310  0.009850  0.010084  0.010151  0.010639  0.010745  0.009753  0.009614  0.009870  0.010578  0.010562  0.009954  0.010228  0.010696  0.009756  0.009914  0.010126  0.009943  0.010127  0.010064  0.010509  0.009514  0.009991  0.009717  0.010146  0.010058  0.010304  0.009923  0.009651  0.010331  0.010566  0.010343  0.010052  0.009997  0.010140  0.010113  0.009865  0.010645  0.009823  0.009960  0.010490  0.010191  0.010292  0.010156  0.010729  0.009934  0.009645  0.010343 
 0.010387  0.009980  0.009680  0.009924  0.009845  0.010412  0.010461  0.010653  0.010554  0.010247  0.010598  0.010028  0.010628  0.010154  0.010095  0.010349  0.010507  0.009933  0.010147  0.010757  0.010794  0.009783  0.009938  0.010010  0.010658  0.010678  0.009615  0.010283  0.010118  0.010653  0.009801  0.010346  0.010257  0.010262  0.009866  0.010179  0.010418  0.010350  0.010448  0.010167  0.009970  0.010617  0.009818  0.010437  0.010547  0.010277  0.010522  0.009909  0.010476  0.009872  0.010207  0.010459  0.010303  0.009852  0.010096  0.010293  0.010669  0.010754  0.009770  0.009741  0.009846  0.010546  0.010659  0.010091  0.010297  0.010788  0.009848  0.010001  0.010214  0.010150  0.010273  0.009995  0.010597  0.009556  0.010180  0.009996  0.010329  0.010127  0.010262  0.010018  0.009831  0.010201  0.010855  0.010326  0.010300  0.010087  0.010212  0.010288  0.009996  0.010719  0.010041  0.010111  0.010443  0.010327  0.010493  0.010489  0.010643  0.010151  0.009783  0.010415 
 0.010577  0.010214  0.010017  0.010345  0.010241  0.010670  0.010668  0.010774  0.010890  0.010485  0.010688  0.010281  0.010845  0.010468  0.010376  0.010600  0.010696  0.010361  0.010625  0.010909  0.011026  0.010091  0.010239  0.010309  0.011058  0.011000  0.009906  0.010416  0.010391  0.010781  0.010118  0.010769  0.010644  0.010518  0.010222  0.010568  0.010596  0.010582  0.010656  0.010367  0.010236  0.010793  0.010067  0.010698  0.010811  0.010544  0.010718  0.010143  0.010761  0.010230  0.010565  0.010814  0.010518  0.010080  0.010404  0.010557  0.010869  0.010932  0.010119  0.009998  0.010307  0.010823  0.010737  0.010384  0.010573  0.010881  0.010035  0.010159  0.010375  0.010525  0.010558  0.010322  0.010893  0.009851  0.010453  0.010475  0.010847  0.010390  0.010656  0.010278  0.010272  0.010448  0.011160  0.010751  0.010604  0.010368  0.010525  0.010492  0.010347  0.011024  0.010295  0.010394  0.010680  0.010465  0.010738  0.010809  0.010998  0.010594  0.010143  0.010751 
 0.010740  0.010549  0.010226  0.010699  0.010412  0.010913  0.010822  0.011038  0.011067  0.010806  0.010829  0.010368  0.010961  0.010667  0.010536  0.010824  0.010835  0.010438  0.010660  0.011099  0.011131  0.010303  0.010389  0.010658  0.011114  0.011228  0.009982  0.010573  0.010446  0.010775  0.010263  0.010835  0.010848  0.010627  0.010271  0.010568  0.010831  0.010656  0.010837  0.010453  0.010514  0.011000  0.010198  0.010895  0.010821  0.010712  0.010814  0.010248  0.010736  0.010357  0.010788  0.011020  0.010625  0.010155  0.010448  0.010822  0.011026  0.010881  0.010459  0.010214  0.010448  0.010955  0.011055  0.010570  0.010662  0.010985  0.010171  0.010347  0.010589  0.010737  0.010799  0.010446  0.010893  0.010110  0.010428  0.010650  0.011059  0.010377  0.010858  0.010471  0.010536  0.010688  0.011300  0.010886  0.010718  0.010602  0.010856  0.010604  0.010324  0.011220  0.010421  0.010510  0.010786  0.010697  0.010986  0.010868  0.011096  0.010590  0.010188  0.010749 
 0.010996  0.010868  0.010485  0.010844  0.010605  0.011099  0.010943  0.011235  0.011277  0.010860  0.011035  0.010744  0.011249  0.010943  0.010636  0.011064  0.010972  0.010629  0.010769  0.011186  0.011206  0.010492  0.010657  0.010752  0.011164  0.011468  0.010121  0.010926  0.010618  0.010919  0.010536  0.011102  0.011084  0.010782  0.010524  0.010646  0.010906  0.010840  0.011105  0.010655  0.010809  0.011130  0.010320  0.011230  0.011088  0.011109  0.011039  0.010422  0.010897  0.010602  0.010918  0.011017  0.010882  0.010497  0.010762  0.011108  0.011253  0.011112  0.010708  0.010447  0.010705  0.011217  0.011132  0.010795  0.010867  0.011244  0.010304  0.010586  0.010700  0.011018  0.011019  0.010800  0.011044  0.010251  0.010695  0.010720  0.011321  0.010518  0.010995  0.010600  0.010751  0.010729  0.011599  0.010992  0.011023  0.010718  0.010977  0.010830  0.010623  0.011378  0.010671  0.010725  0.011167  0.010841  0.011006  0.011109  0.011265  0.010840  0.010510  0.010849 
 0.011244  0.011284  0.010831  0.011067  0.010735  0.011303  0.011102  0.011466  0.011404  0.011028  0.011404  0.011036  0.011523  0.011270  0.010831  0.011404  0.011171  0.011040  0.010958  0.011477  0.011244  0.010706  0.010665  0.011130  0.011319  0.011792  0.010426  0.011237  0.010840  0.011133  0.010759  0.011313  0.011244  0.010990  0.010870  0.010737  0.011090  0.011049  0.011364  0.010882  0.011009  0.011322  0.010465  0.011370  0.011189  0.011305  0.011264  0.010779  0.011078  0.010969  0.011205  0.011259  0.011108  0.010757  0.010920  0.011356  0.011466  0.011294  0.010936  0.010939  0.010974  0.011353  0.011325  0.010922  0.011200  0.011499  0.010462  0.010930  0.010994  0.011117  0.011276  0.011140  0.011269  0.010511  0.010926  0.010985  0.011472  0.010776  0.011144  0.010820  0.010875  0.010922  0.012044  0.011188  0.011173  0.010842  0.010898  0.011072  0.010852  0.011622  0.011004  0.011110  0.011470  0.011234  0.011356  0.011333  0.011562  0.011118  0.010698  0.010809 
 0.011481  0.011425  0.010963  0.011117  0.010853  0.011361  0.011267  0.011455  0.011387  0.011087  0.011522  0.011097  0.011611  0.011412  0.010940  0.011542  0.011284  0.011251  0.011068  0.011505  0.011416  0.010812  0.010928  0.011291  0.011349  0.011752  0.010559  0.011570  0.011027  0.011067  0.010948  0.011259  0.011349  0.011154  0.010985  0.010887  0.011191  0.011126  0.011484  0.010975  0.011137  0.011379  0.010430  0.011428  0.011293  0.011552  0.011422  0.010842  0.011237  0.010990  0.011363  0.011283  0.011219  0.010894  0.011116  0.011471  0.011631  0.011425  0.011049  0.011054  0.011069  0.011312  0.011477  0.011109  0.011313  0.011531  0.010538  0.011017  0.010992  0.011191  0.011349  0.011250  0.011275  0.010755  0.010931  0.011030  0.011465  0.010994  0.011221  0.010974  0.011132  0.011128  0.012024  0.011319  0.011364  0.010972  0.010873  0.011189  0.010975  0.011618  0.011134  0.011228  0.011721  0.011411  0.011437  0.011418  0.011578  0.011059  0.010796  0.010835 
 0.011817  0.011498  0.011195  0.011424  0.011169  0.011612  0.011617  0.011669  0.011701  0.011317  0.011751  0.011276  0.011767  0.011619  0.011078  0.011722  0.011500  0.011586  0.011277  0.011692  0.011641  0.011104  0.011296  0.011560  0.011513  0.011913  0.010853  0.011829  0.011249  0.011461  0.011249  0.011367  0.011760  0.011358  0.011269  0.011158  0.011255  0.011513  0.011705  0.011174  0.011361  0.011597  0.010738  0.011637  0.011467  0.011690  0.011530  0.011037  0.011283  0.011234  0.011569  0.011545  0.011385  0.011161  0.011304  0.011712  0.011877  0.011679  0.011181  0.011351  0.011371  0.011798  0.011772  0.011293  0.011326  0.011810  0.010772  0.011114  0.011258  0.011346  0.011559  0.011510  0.011450  0.010895  0.011228  0.011223  0.011666  0.011343  0.011282  0.011288  0.011538  0.011423  0.012405  0.011465  0.011638  0.011175  0.011168  0.011338  0.011184  0.011840  0.011390  0.011513  0.011918  0.011681  0.011646  0.011699  0.011834  0.011306  0.011017  0.011226 
 0.011823  0.011619  0.011361  0.011577  0.011456  0.011709  0.011797  0.011830  0.011820  0.011414  0.011797  0.011391  0.011897  0.011703  0.011332  0.012005  0.011642  0.011720  0.011577  0.011852  0.011779  0.011317  0.011536  0.011748  0.011778  0.011989  0.011121  0.012072  0.011359  0.011661  0.011477  0.011538  0.011991  0.011511  0.011511  0.011395  0.011488  0.011676  0.011866  0.011308  0.011463  0.011798  0.010934  0.011676  0.011655  0.011721  0.011653  0.011139  0.011432  0.011402  0.011770  0.011760  0.011668  0.011319  0.011439  0.011985  0.011791  0.011860  0.011311  0.011641  0.011549  0.011829  0.011976  0.011630  0.011527  0.011871  0.011034  0.011284  0.011514  0.011534  0.011699  0.011570  0.011531  0.011132  0.011524  0.011348  0.011830  0.011577  0.011452  0.011594  0.011706  0.011477  0.012507  0.011579  0.011791  0.011509  0.011381  0.011553  0.011261  0.011940  0.011639  0.011759  0.011964  0.011817  0.011926  0.011838  0.012044  0.011377  0.011276  0.011498 
 0.012043  0.011898  0.011829  0.011788  0.011681  0.011925  0.011947  0.011985  0.012046  0.011722  0.012071  0.011718  0.012100  0.011900  0.011508  0.012162  0.011852  0.011943  0.011794  0.012133  0.011995  0.011634  0.011950  0.011983  0.012124  0.012176  0.011334  0.012267  0.011534  0.011842  0.011738  0.011711  0.012188  0.011664  0.011704  0.011783  0.011669  0.011877  0.012076  0.011552  0.011871  0.012192  0.011250  0.011871  0.011970  0.012112  0.011871  0.011287  0.011677  0.011612  0.012041  0.011934  0.011713  0.011570  0.011655  0.012242  0.012058  0.012041  0.011503  0.011931  0.011814  0.011895  0.012250  0.011930  0.011767  0.012012  0.011299  0.011659  0.011787  0.011844  0.011998  0.011840  0.011738  0.011474  0.011729  0.011623  0.011976  0.011866  0.011745  0.011836  0.011897  0.011795  0.012703  0.011811  0.011940  0.011793  0.011669  0.011710  0.011464  0.012107  0.011925  0.011904  0.012256  0.012106  0.012198  0.012105  0.012382  0.011729  0.011490  0.011701 
 0.012325  0.012146  0.011997  0.012087  0.011883  0.012207  0.012220  0.012244  0.012313  0.012007  0.012442  0.011950  0.012290  0.012202  0.011700  0.012324  0.011980  0.012062  0.012022  0.012305  0.012227  0.011855  0.012176  0.012095  0.012321  0.012425  0.011524  0.012581  0.011856  0.012136  0.012003  0.011870  0.012300  0.012084  0.012004  0.012134  0.011929  0.011933  0.012423  0.011786  0.012014  0.012339  0.011522  0.012190  0.012249  0.012323  0.012140  0.011567  0.012095  0.011879  0.012311  0.012123  0.011799  0.011983  0.011999  0.012466  0.012141  0.012230  0.011653  0.012198  0.012191  0.012055  0.012368  0.012115  0.012029  0.012209  0.011503  0.011787  0.012163  0.012085  0.012238  0.011935  0.011895  0.011658  0.012002  0.011934  0.012275  0.012163  0.011901  0.012073  0.012152  0.012011  0.012926  0.011959  0.012130  0.012012  0.011786  0.011931  0.011659  0.012452  0.012200  0.012059  0.012437  0.012281  0.012408  0.012409  0.012689  0.011848  0.011676  0.011903 
 0.012387  0.012304  0.012127  0.012086  0.012152  0.012333  0.012325  0.012439  0.012362  0.012238  0.012575  0.012021  0.012297  0.012335  0.011872  0.012431  0.012108  0.012185  0.012226  0.012421  0.012299  0.012076  0.012283  0.012290  0.012461  0.012656  0.011683  0.012875  0.011908  0.012216  0.012188  0.012018  0.012409  0.012197  0.012145  0.012311  0.012076  0.012117  0.012494  0.012007  0.012221  0.012492  0.011676  0.012249  0.012460  0.012648  0.012237  0.011717  0.012338  0.012097  0.012369  0.012255  0.011989  0.012175  0.012155  0.012598  0.012207  0.012343  0.011868  0.012276  0.012342  0.012227  0.012470  0.012220  0.012255  0.012327  0.011699  0.011736  0.012288  0.012137  0.012218  0.012132  0.012097  0.011675  0.012241  0.012111  0.012355  0.012399  0.011972  0.012182  0.012220  0.012103  0.013006  0.012116  0.012232  0.012263  0.011941  0.012042  0.011921  0.012663  0.012287  0.012213  0.012563  0.012399  0.012567  0.012571  0.012820  0.011975  0.011846  0.012005 
 0.012483  0.012481  0.012426  0.012298  0.012466  0.012463  0.012562  0.012636  0.012741  0.012537  0.012939  0.012324  0.012459  0.012640  0.012110  0.012665  0.012272  0.012387  0.012469  0.012574  0.012455  0.012307  0.012525  0.012502  0.012778  0.012911  0.011850  0.013067  0.012084  0.012429  0.012417  0.012212  0.012666  0.012502  0.012453  0.012543  0.012373  0.012209  0.012561  0.012191  0.012344  0.012680  0.011853  0.012397  0.012622  0.012795  0.012453  0.012028  0.012487  0.012326  0.012490  0.012436  0.012261  0.012365  0.012533  0.012866  0.012407  0.012599  0.012069  0.012547  0.012611  0.012545  0.012626  0.012460  0.012498  0.012528  0.011877  0.011835  0.012531  0.012341  0.012437  0.012392  0.012351  0.012037  0.012330  0.012380  0.012538  0.012680  0.012174  0.012399  0.012483  0.012276  0.013212  0.012273  0.012452  0.012417  0.012200  0.012220  0.012123  0.012918  0.012586  0.012419  0.012767  0.012621  0.012783  0.012727  0.013049  0.012258  0.012000  0.012124 
 0.012602  0.012531  0.012429  0.012451  0.012541  0.012578  0.012689  0.012704  0.012794  0.012715  0.013005  0.012306  0.012558  0.012777  0.012263  0.012633  0.012478  0.012400  0.012556  0.012760  0.012528  0.012378  0.012573  0.012560  0.012717  0.012868  0.011923  0.013054  0.012171  0.012425  0.012455  0.012251  0.012802  0.012590  0.012521  0.012697  0.012395  0.012261  0.012518  0.012239  0.012487  0.012649  0.011977  0.012430  0.012725  0.012840  0.012539  0.012184  0.012545  0.012404  0.012448  0.012528  0.012331  0.012418  0.012623  0.012854  0.012512  0.012667  0.012259  0.012555  0.012716  0.012525  0.012750  0.012577  0.012601  0.012621  0.011963  0.011956  0.012590  0.012420  0.012485  0.012553  0.012451  0.012092  0.012408  0.012406  0.012546  0.012738  0.012107  0.012586  0.012583  0.012415  0.013162  0.012317  0.012480  0.012471  0.012304  0.012273  0.012172  0.012942  0.012718  0.012477  0.012802  0.012750  0.012822  0.012742  0.013133  0.012425  0.012161  0.012194 
 0.012694  0.012622  0.012569  0.012563  0.012701  0.012830  0.012845  0.012767  0.012988  0.012716  0.013149  0.012455  0.012683  0.012987  0.012442  0.012856  0.012657  0.012468  0.012740  0.012935  0.012722  0.012511  0.012833  0.012603  0.012917  0.012965  0.012124  0.013252  0.012439  0.012574  0.012696  0.012446  0.012984  0.012698  0.012646  0.012782  0.012553  0.012419  0.012608  0.012375  0.012574  0.012786  0.012094  0.012578  0.012885  0.013006  0.012693  0.012334  0.012690  0.012660  0.012646  0.012692  0.012493  0.012451  0.012802  0.013034  0.012505  0.012742  0.012345  0.012747  0.012862  0.012649  0.012897  0.012543  0.012746  0.012728  0.012021  0.012126  0.012616  0.012484  0.012563  0.012748  0.012666  0.012192  0.012678  0.012579  0.012801  0.012925  0.012180  0.012831  0.012788  0.012649  0.013349  0.012542  0.012552  0.012492  0.012410  0.012536  0.012367  0.013152  0.012869  0.012626  0.012970  0.013018  0.012975  0.012894  0.013198  0.012563  0.012223  0.012286 
 0.013039  0.012865  0.012812  0.012855  0.012907  0.013070  0.013048  0.012952  0.013148  0.012957  0.013323  0.012698  0.012927  0.013207  0.012777  0.013000  0.012826  0.012592  0.012933  0.013182  0.012909  0.012832  0.012948  0.012699  0.013166  0.013154  0.012343  0.013474  0.012743  0.012719  0.012983  0.012672  0.013202  0.012931  0.012850  0.012911  0.012701  0.012560  0.012807  0.012625  0.012842  0.013118  0.012265  0.012788  0.012988  0.013221  0.012964  0.012617  0.012794  0.012951  0.012718  0.012850  0.012757  0.012613  0.013077  0.013233  0.012678  0.012927  0.012593  0.013004  0.013011  0.012878  0.013091  0.012737  0.012904  0.012852  0.012183  0.012361  0.012842  0.012687  0.012803  0.012888  0.012960  0.012505  0.012865  0.012744  0.013087  0.013036  0.012392  0.012958  0.013073  0.012798  0.013540  0.012772  0.012751  0.012734  0.012507  0.012690  0.012630  0.013312  0.013127  0.012770  0.013228  0.013272  0.013157  0.013189  0.013362  0.012769  0.012525  0.012387 
 0.013210  0.012900  0.013006  0.013021  0.013142  0.013230  0.013111  0.013108  0.013318  0.013108  0.013409  0.012769  0.013031  0.013339  0.012934  0.013050  0.012987  0.012650  0.013091  0.013422  0.012942  0.013005  0.013074  0.012953  0.013292  0.013262  0.012459  0.013683  0.013031  0.012876  0.013134  0.012753  0.013285  0.013004  0.013050  0.012960  0.012780  0.012620  0.012841  0.012862  0.012995  0.013152  0.012347  0.013098  0.013096  0.013273  0.012955  0.012817  0.012829  0.013110  0.012824  0.012926  0.012678  0.012745  0.013190  0.013292  0.012864  0.013061  0.012767  0.013041  0.013127  0.013009  0.013254  0.012954  0.013146  0.013044  0.012397  0.012446  0.012861  0.012876  0.012914  0.012990  0.012908  0.012603  0.012964  0.012741  0.013081  0.013169  0.012618  0.013031  0.013246  0.012883  0.013739  0.012933  0.012958  0.012953  0.012630  0.012871  0.012708  0.013441  0.013204  0.012898  0.013446  0.013388  0.013360  0.013322  0.013515  0.012966  0.012594  0.012681 
 0.013220  0.012972  0.013150  0.013152  0.013266  0.013380  0.013192  0.013134  0.013388  0.013225  0.013490  0.012857  0.013203  0.013342  0.013028  0.013117  0.012941  0.012717  0.013119  0.013573  0.013103  0.013121  0.013181  0.013112  0.013340  0.013388  0.012649  0.013663  0.013166  0.013002  0.013254  0.012866  0.013467  0.013118  0.013267  0.013147  0.012899  0.012765  0.012972  0.012851  0.013161  0.013270  0.012498  0.013266  0.013227  0.013363  0.013076  0.013028  0.012926  0.013299  0.013052  0.013029  0.012774  0.012848  0.013284  0.013388  0.013030  0.013233  0.012902  0.013210  0.013228  0.013140  0.013317  0.013073  0.013226  0.013111  0.012553  0.012478  0.012911  0.012911  0.012949  0.013081  0.013071  0.012663  0.013089  0.012890  0.013139  0.013345  0.012732  0.013246  0.013353  0.013028  0.013853  0.013093  0.013045  0.013122  0.012727  0.013070  0.012879  0.013464  0.013328  0.012994  0.013496  0.013397  0.013518  0.013325  0.013709  0.013103  0.012716  0.012868 
 0.013236  0.013055  0.013294  0.013277  0.013330  0.013502  0.013229  0.013193  0.013517  0.013275  0.013589  0.013037  0.013276  0.013424  0.013152  0.013263  0.012908  0.012814  0.013187  0.013576  0.013217  0.013145  0.013313  0.013178  0.013303  0.013520  0.012757  0.013836  0.013337  0.013135  0.013314  0.013003  0.013706  0.013288  0.013297  0.013258  0.013044  0.012902  0.013064  0.012855  0.013354  0.013332  0.012452  0.013260  0.013411  0.013324  0.013194  0.013154  0.013021  0.013496  0.013169  0.013065  0.012833  0.012934  0.013310  0.013383  0.013121  0.013334  0.012924  0.013339  0.013309  0.013208  0.013369  0.013070  0.013294  0.013226  0.012591  0.012640  0.012977  0.013121  0.013078  0.013161  0.013163  0.012854  0.013181  0.013013  0.013124  0.013447  0.012865  0.013309  0.013256  0.013137  0.013935  0.013179  0.013124  0.013088  0.012779  0.013223  0.013056  0.013525  0.013395  0.013095  0.013547  0.013511  0.013749  0.013382  0.013808  0.013246  0.012821  0.012958 
 0.013257  0.013025  0.013461  0.013363  0.013429  0.013552  0.013282  0.013323  0.013609  0.013320  0.013717  0.013123  0.013305  0.013549  0.013256  0.013394  0.013034  0.012943  0.013281  0.013659  0.013351  0.013239  0.013549  0.013245  0.013408  0.013606  0.012904  0.013918  0.013466  0.013269  0.013414  0.013130  0.013728  0.013396  0.013440  0.013230  0.013155  0.012950  0.013107  0.013037  0.013520  0.013449  0.012542  0.013292  0.013549  0.013344  0.013203  0.013180  0.013132  0.013545  0.013275  0.013184  0.012843  0.013006  0.013340  0.013426  0.013302  0.013331  0.013036  0.013422  0.013389  0.013293  0.013462  0.013222  0.013347  0.013381  0.012703  0.012789  0.013124  0.013234  0.013177  0.013179  0.013279  0.012917  0.013256  0.013118  0.013330  0.013480  0.012992  0.013350  0.013381  0.013263  0.013985  0.013222  0.013297  0.013199  0.012923  0.013302  0.013173  0.013630  0.013542  0.013228  0.013623  0.013656  0.013787  0.013508  0.013865  0.013426  0.013040  0.013065 
 0.013386  0.013069  0.013507  0.013477  0.013438  0.013616  0.013395  0.013442  0.013578  0.013402  0.013730  0.013187  0.013418  0.013577  0.013401  0.013509  0.013218  0.012971  0.013248  0.013667  0.013404  0.013295  0.013561  0.013271  0.013549  0.013741  0.012940  0.013906  0.013543  0.013453  0.013582  0.013168  0.013852  0.013520  0.013505  0.013300  0.013179  0.013165  0.013108  0.013193  0.013638  0.013572  0.012747  0.013468  0.013603  0.013481  0.013246  0.013131  0.013336  0.013576  0.013388  0.013137  0.012934  0.013124  0.013506  0.013470  0.013352  0.013455  0.013050  0.013524  0.013476  0.013442  0.013592  0.013221  0.013426  0.013424  0.012790  0.012845  0.013257  0.013278  0.013327  0.013305  0.013512  0.013008  0.013336  0.013290  0.013420  0.013540  0.013162  0.013487  0.013468  0.013382  0.013994  0.013412  0.013376  0.013231  0.013045  0.013351  0.013206  0.013635  0.013530  0.013398  0.013691  0.013782  0.013922  0.013702  0.014077  0.013417  0.013256  0.013146 
 0.013457  0.013270  0.013693  0.013465  0.013546  0.013816  0.013337  0.013539  0.013745  0.013497  0.013784  0.013338  0.013479  0.013554  0.013522  0.013664  0.013333  0.013236  0.013425  0.013786  0.013454  0.013443  0.013623  0.013395  0.013715  0.013827  0.013023  0.013916  0.013663  0.013528  0.013764  0.013260  0.013934  0.013639  0.013552  0.013464  0.013322  0.013297  0.013125  0.013269  0.013716  0.013672  0.012768  0.013639  0.013714  0.013604  0.013304  0.013204  0.013492  0.013604  0.013546  0.013188  0.013129  0.013163  0.013546  0.013545  0.013441  0.013455  0.013121  0.013660  0.013690  0.013608  0.013595  0.013314  0.013441  0.013527  0.012967  0.012874  0.013294  0.013474  0.013439  0.013503  0.013574  0.013074  0.013453  0.013408  0.013554  0.013602  0.013234  0.013681  0.013560  0.013445  0.014011  0.013589  0.013536  0.013434  0.013130  0.013514  0.013290  0.013729  0.013670  0.013625  0.013796  0.013858  0.014042  0.013741  0.014115  0.013472  0.013337  0.013277 
 0.013609  0.013315  0.013757  0.013587  0.013766  0.013911  0.013430  0.013475  0.013881  0.013672  0.013861  0.013520  0.013589  0.013592  0.013652  0.013837  0.013372  0.013335  0.013658  0.013828  0.013535  0.013607  0.013699  0.013522  0.013874  0.013898  0.013083  0.014037  0.013670  0.013643  0.013895  0.013450  0.014096  0.013805  0.013633  0.013600  0.013409  0.013335  0.013227  0.013333  0.013845  0.013753  0.012957  0.013717  0.013804  0.013728  0.013411  0.013269  0.013540  0.013736  0.013686  0.013296  0.013246  0.013244  0.013771  0.013646  0.013630  0.013582  0.013084  0.013766  0.013705  0.013570  0.013785  0.013266  0.013507  0.013635  0.013046  0.013025  0.013449  0.013597  0.013546  0.013662  0.013786  0.013205  0.013487  0.013622  0.013690  0.013714  0.013408  0.013814  0.013670  0.013513  0.014151  0.013744  0.013642  0.013474  0.013320  0.013556  0.013390  0.013910  0.013768  0.013695  0.013794  0.013940  0.014137  0.013883  0.014170  0.013548  0.013376  0.013290 
 0.013708  0.013525  0.013847  0.013760  0.013798  0.014046  0.013487  0.013667  0.014064  0.013787  0.013992  0.013514  0.013842  0.013693  0.013909  0.013978  0.013607  0.013377  0.013637  0.013908  0.013544  0.013747  0.013793  0.013506  0.013941  0.014000  0.013186  0.014168  0.013715  0.013699  0.014015  0.013522  0.014195  0.013882  0.013639  0.013695  0.013570  0.013471  0.013305  0.013379  0.013986  0.013970  0.013124  0.013705  0.013926  0.013866  0.013461  0.013473  0.013671  0.013803  0.013812  0.013579  0.013386  0.013414  0.013956  0.013763  0.013733  0.013658  0.013126  0.013897  0.013813  0.013759  0.013899  0.013513  0.013677  0.013889  0.013273  0.013111  0.013680  0.013704  0.013576  0.013782  0.013896  0.013361  0.013635  0.013804  0.013788  0.013899  0.013638  0.014028  0.013878  0.013573  0.014184  0.013828  0.013704  0.013509  0.013468  0.013760  0.013426  0.013952  0.013880  0.013907  0.013859  0.014017  0.014140  0.013984  0.014144  0.013693  0.013473  0.013398 
 0.013987  0.013791  0.013942  0.013894  0.014035  0.014115  0.013709  0.013895  0.014226  0.014138  0.014229  0.013633  0.013984  0.013742  0.014005  0.014090  0.013735  0.013632  0.013695  0.014017  0.013755  0.013832  0.013911  0.013747  0.014071  0.014132  0.013443  0.014202  0.013936  0.013876  0.014177  0.013736  0.014397  0.014002  0.013847  0.013965  0.013757  0.013658  0.013455  0.013648  0.014216  0.014093  0.013227  0.013946  0.014036  0.014050  0.013793  0.013724  0.013969  0.014018  0.013947  0.013774  0.013501  0.013692  0.014114  0.014021  0.013945  0.014027  0.013245  0.014084  0.014093  0.013984  0.014153  0.013625  0.013930  0.014034  0.013366  0.013247  0.013780  0.013812  0.013818  0.014014  0.014091  0.013549  0.013850  0.013910  0.013874  0.014250  0.013875  0.014028  0.014033  0.013779  0.014337  0.013969  0.013962  0.013737  0.013636  0.013835  0.013663  0.014031  0.014026  0.014102  0.014124  0.014259  0.014366  0.014153  0.014219  0.013821  0.013558  0.013593 
 0.014129  0.013938  0.014076  0.013959  0.014071  0.014122  0.013774  0.014057  0.014283  0.014211  0.014373  0.013681  0.014079  0.013874  0.014059  0.014103  0.013822  0.013801  0.013742  0.014163  0.013691  0.013994  0.014002  0.013777  0.014158  0.014312  0.013483  0.014242  0.014050  0.014011  0.014300  0.013898  0.014503  0.014099  0.013909  0.013965  0.013900  0.013765  0.013582  0.013663  0.014370  0.014072  0.013318  0.014092  0.014141  0.014019  0.013903  0.013880  0.014052  0.014223  0.013976  0.013974  0.013505  0.013898  0.014162  0.014031  0.014086  0.014108  0.013441  0.014180  0.014134  0.014004  0.014210  0.013883  0.014011  0.014118  0.013461  0.013315  0.013946  0.014048  0.013806  0.014136  0.013989  0.013581  0.013966  0.013915  0.013988  0.014244  0.014079  0.014121  0.014143  0.013913  0.014190  0.013988  0.014131  0.013810  0.013714  0.013948  0.013665  0.014018  0.014051  0.014138  0.014111  0.014338  0.014387  0.014154  0.014197  0.013859  0.013703  0.013620 
 0.014104  0.013929  0.014099  0.014046  0.014058  0.014133  0.013965  0.014122  0.014390  0.014294  0.014389  0.013832  0.014138  0.014043  0.014029  0.014166  0.013906  0.013983  0.013742  0.014177  0.013728  0.013986  0.014017  0.013809  0.014233  0.014369  0.013511  0.014365  0.014173  0.013923  0.014298  0.013980  0.014493  0.014196  0.013955  0.013914  0.013960  0.013908  0.013595  0.013767  0.014443  0.014000  0.013274  0.014179  0.014122  0.014135  0.013868  0.013958  0.014172  0.014300  0.014142  0.014119  0.013571  0.013931  0.014264  0.014106  0.014101  0.014148  0.013550  0.014215  0.014295  0.014112  0.014242  0.013889  0.014018  0.014197  0.013552  0.013351  0.013962  0.014083  0.013933  0.014244  0.014117  0.013626  0.014040  0.013972  0.014073  0.014172  0.014083  0.014207  0.014058  0.013912  0.014267  0.014010  0.014239  0.013973  0.013733  0.014075  0.013845  0.014094  0.014150  0.014149  0.014127  0.014373  0.014514  0.014216  0.014300  0.013932  0.013747  0.013725 
 0.014174  0.013986  0.014269  0.014190  0.014133  0.014306  0.014170  0.014158  0.014381  0.014356  0.014542  0.013971  0.014296  0.014093  0.014078  0.014154  0.013898  0.013975  0.013769  0.014340  0.013874  0.014103  0.014241  0.014020  0.014352  0.014456  0.013676  0.014477  0.014274  0.014071  0.014415  0.014052  0.014598  0.014279  0.014005  0.014013  0.014063  0.014011  0.013693  0.013912  0.014622  0.014128  0.013453  0.014345  0.014276  0.014272  0.013982  0.014134  0.014362  0.014478  0.014212  0.014158  0.013799  0.014107  0.014463  0.014096  0.014264  0.014200  0.013808  0.014287  0.014462  0.014316  0.014442  0.013962  0.014262  0.014236  0.013709  0.013502  0.014098  0.014269  0.013967  0.014311  0.014157  0.013724  0.014141  0.014088  0.014067  0.014307  0.014342  0.014311  0.014185  0.013961  0.014352  0.014109  0.014324  0.014238  0.013780  0.014236  0.013886  0.014133  0.014336  0.014274  0.014074  0.014443  0.014583  0.014396  0.014425  0.014059  0.013777  0.013854 
 0.014278  0.014135  0.014367  0.014250  0.014283  0.014423  0.014297  0.014326  0.014435  0.014451  0.014740  0.014265  0.014431  0.014254  0.014223  0.014069  0.013981  0.014107  0.013794  0.014507  0.013955  0.014078  0.014436  0.014095  0.014321  0.014475  0.013817  0.014520  0.014213  0.014179  0.014542  0.014179  0.014630  0.014405  0.014142  0.014054  0.014173  0.014116  0.013757  0.014069  0.014706  0.014345  0.013543  0.014512  0.014336  0.014378  0.013921  0.014134  0.014445  0.014500  0.014323  0.014278  0.013943  0.014210  0.014630  0.014244  0.014416  0.014265  0.013922  0.014412  0.014567  0.014381  0.014593  0.014139  0.014288  0.014275  0.013888  0.013495  0.014215  0.014253  0.014072  0.014493  0.014164  0.013900  0.014200  0.014225  0.014198  0.014298  0.014427  0.014337  0.014199  0.014096  0.014343  0.014209  0.014417  0.014285  0.013990  0.014276  0.013990  0.014356  0.014486  0.014485  0.014236  0.014582  0.014616  0.014441  0.014502  0.014053  0.013763  0.014088 
 0.014257  0.014123  0.014453  0.014372  0.014420  0.014438  0.014279  0.014456  0.014362  0.014491  0.014712  0.014280  0.014540  0.014274  0.014393  0.014052  0.014039  0.014204  0.013937  0.014513  0.013974  0.014205  0.014423  0.014100  0.014341  0.014429  0.013860  0.014516  0.014200  0.014265  0.014536  0.014159  0.014659  0.014451  0.014319  0.014109  0.014255  0.014216  0.013928  0.013983  0.014727  0.014364  0.013817  0.014498  0.014455  0.014491  0.013923  0.014291  0.014463  0.014498  0.014273  0.014267  0.013961  0.014320  0.014620  0.014350  0.014422  0.014261  0.014048  0.014498  0.014597  0.014432  0.014578  0.014260  0.014321  0.014438  0.013964  0.013521  0.014252  0.014382  0.014216  0.014510  0.014191  0.013986  0.014120  0.014290  0.014370  0.014236  0.014517  0.014377  0.014349  0.014162  0.014419  0.014321  0.014423  0.014263  0.014135  0.014355  0.013986  0.014289  0.014491  0.014604  0.014280  0.014684  0.014563  0.014452  0.014620  0.014115  0.013921  0.014038 
 0.014289  0.014141  0.014592  0.014555  0.014544  0.014480  0.014452  0.014662  0.014483  0.014673  0.014826  0.014377  0.014516  0.014286  0.014445  0.014150  0.014135  0.014476  0.014045  0.014519  0.014048  0.014226  0.014584  0.014267  0.014422  0.014635  0.014003  0.014655  0.014240  0.014394  0.014579  0.014305  0.014707  0.014545  0.014409  0.014304  0.014484  0.014344  0.014086  0.014149  0.014859  0.014342  0.013926  0.014641  0.014589  0.014598  0.014091  0.014518  0.014571  0.014638  0.014436  0.014407  0.014109  0.014368  0.014686  0.014418  0.014469  0.014368  0.014212  0.014631  0.014608  0.014468  0.014623  0.014360  0.014433  0.014526  0.013966  0.013658  0.014321  0.014419  0.014308  0.014623  0.014300  0.013886  0.014186  0.014459  0.014551  0.014441  0.014630  0.014458  0.014412  0.014208  0.014479  0.014370  0.014570  0.014373  0.014275  0.014426  0.014043  0.014505  0.014582  0.014775  0.014259  0.014667  0.014630  0.014486  0.014674  0.014383  0.014079  0.014130 
 0.014383  0.014263  0.014639  0.014604  0.014623  0.014550  0.014622  0.014707  0.014544  0.014760  0.014875  0.014460  0.014617  0.014358  0.014588  0.014207  0.014284  0.014643  0.014041  0.014730  0.014159  0.014373  0.014740  0.014397  0.014534  0.014699  0.014025  0.014693  0.014355  0.014574  0.014670  0.014458  0.014746  0.014634  0.014498  0.014415  0.014543  0.014387  0.014268  0.014125  0.014805  0.014460  0.014058  0.014814  0.014545  0.014602  0.014185  0.014701  0.014646  0.014739  0.014475  0.014459  0.014196  0.014573  0.014777  0.014507  0.014573  0.014518  0.014275  0.014775  0.014697  0.014524  0.014581  0.014528  0.014586  0.014680  0.014081  0.013852  0.014451  0.014516  0.014415  0.014812  0.014499  0.014118  0.014261  0.014398  0.014541  0.014438  0.014706  0.014567  0.014527  0.014396  0.014730  0.014579  0.014620  0.014417  0.014370  0.014596  0.014174  0.014548  0.014612  0.014930  0.014407  0.014679  0.014735  0.014574  0.014779  0.014573  0.014092  0.014267 
 0.014416  0.014446  0.014749  0.014661  0.014731  0.014618  0.014674  0.014849  0.014679  0.014872  0.014899  0.014497  0.014710  0.014396  0.014754  0.014317  0.014346  0.014830  0.014176  0.014760  0.014327  0.014584  0.014890  0.014502  0.014673  0.014738  0.014071  0.014897  0.014400  0.014663  0.014735  0.014440  0.014709  0.014805  0.014502  0.014609  0.014640  0.014519  0.014310  0.014190  0.014829  0.014513  0.014142  0.014885  0.014663  0.014643  0.014161  0.014844  0.014761  0.014826  0.014552  0.014578  0.014320  0.014788  0.014892  0.014502  0.014571  0.014667  0.014418  0.014894  0.014858  0.014628  0.014740  0.014638  0.014627  0.014761  0.014139  0.013906  0.014524  0.014665  0.014553  0.014913  0.014611  0.014298  0.014354  0.014465  0.014546  0.014620  0.014769  0.014749  0.014541  0.014535  0.014725  0.014645  0.014651  0.014504  0.014356  0.014670  0.014258  0.014673  0.014619  0.014936  0.014448  0.014682  0.014844  0.014680  0.014981  0.014761  0.014153  0.014336 
 0.014620  0.014548  0.014851  0.014858  0.014833  0.014914  0.014830  0.015010  0.014838  0.015035  0.015155  0.014692  0.014919  0.014651  0.014958  0.014416  0.014443  0.015031  0.014317  0.014957  0.014495  0.014786  0.014975  0.014651  0.014858  0.014913  0.014163  0.015097  0.014522  0.014824  0.014966  0.014760  0.014968  0.014898  0.014755  0.014709  0.014756  0.014713  0.014567  0.014347  0.014960  0.014724  0.014306  0.014989  0.014817  0.014667  0.014426  0.014963  0.014932  0.014992  0.014676  0.014726  0.014541  0.014927  0.014958  0.014753  0.014664  0.014803  0.014603  0.015018  0.015048  0.014794  0.014844  0.014678  0.014749  0.014883  0.014243  0.014023  0.014769  0.014688  0.014726  0.015102  0.014715  0.014634  0.014436  0.014748  0.014683  0.014834  0.014967  0.014931  0.014745  0.014587  0.014922  0.014733  0.014821  0.014662  0.014611  0.014790  0.014397  0.014819  0.014819  0.015034  0.014558  0.014931  0.015140  0.014854  0.015130  0.014919  0.014443  0.014465 
 0.014703  0.014582  0.015029  0.014975  0.014901  0.014940  0.014994  0.015096  0.014881  0.015097  0.015149  0.014825  0.014909  0.014723  0.015019  0.014429  0.014636  0.015033  0.014392  0.015083  0.014592  0.014947  0.015102  0.014782  0.014945  0.014930  0.014409  0.015090  0.014648  0.014834  0.015138  0.014818  0.015107  0.015004  0.014840  0.014782  0.014878  0.014823  0.014669  0.014427  0.015034  0.014895  0.014487  0.015184  0.014944  0.014804  0.014539  0.015033  0.015110  0.015014  0.014893  0.014891  0.014581  0.015018  0.015208  0.014971  0.014747  0.014926  0.014739  0.015148  0.015086  0.014928  0.014994  0.014761  0.015021  0.015117  0.014376  0.014152  0.014850  0.014879  0.014782  0.015137  0.014859  0.014825  0.014466  0.014901  0.014852  0.014924  0.015217  0.015044  0.014867  0.014635  0.015151  0.014801  0.014821  0.014619  0.014800  0.014926  0.014480  0.014904  0.014951  0.015118  0.014604  0.014919  0.015217  0.014807  0.015345  0.014890  0.014612  0.014620 
 0.014926  0.014772  0.015300  0.015160  0.015096  0.015085  0.015148  0.015292  0.014931  0.015240  0.015300  0.014972  0.015201  0.014798  0.015231  0.014618  0.014861  0.015068  0.014623  0.015182  0.014611  0.015007  0.015295  0.014884  0.015029  0.015073  0.014673  0.015077  0.014844  0.015032  0.015312  0.014929  0.015205  0.015268  0.015026  0.014949  0.015080  0.014948  0.014822  0.014608  0.015106  0.014958  0.014687  0.015314  0.015045  0.014899  0.014618  0.015278  0.015370  0.015185  0.015020  0.015112  0.014836  0.015131  0.015353  0.015159  0.014849  0.015011  0.015002  0.015249  0.015156  0.014979  0.015111  0.014770  0.015126  0.015243  0.014482  0.014391  0.014974  0.015070  0.014811  0.015295  0.014969  0.015075  0.014645  0.015004  0.015036  0.015153  0.015319  0.015213  0.014963  0.014836  0.015496  0.014959  0.014958  0.014775  0.014882  0.015122  0.014584  0.014969  0.015213  0.015326  0.014734  0.015217  0.015367  0.015002  0.015377  0.014991  0.014722  0.014747 
 0.015017  0.014999  0.015440  0.015283  0.015247  0.015171  0.015254  0.015444  0.015187  0.015332  0.015386  0.015124  0.015468  0.014933  0.015339  0.014698  0.015006  0.015234  0.014675  0.015356  0.014782  0.015181  0.015421  0.015036  0.015177  0.015127  0.014890  0.015253  0.015117  0.015165  0.015339  0.015143  0.015366  0.015462  0.015179  0.015035  0.015195  0.015102  0.014914  0.014746  0.015170  0.015012  0.014861  0.015389  0.015085  0.015090  0.014730  0.015529  0.015463  0.015334  0.015142  0.015184  0.015061  0.015203  0.015489  0.015389  0.014934  0.015270  0.015066  0.015296  0.015258  0.015217  0.015185  0.014989  0.015370  0.015392  0.014769  0.014506  0.015116  0.015123  0.014926  0.015536  0.015098  0.015274  0.014688  0.015181  0.015218  0.015279  0.015377  0.015376  0.015122  0.014965  0.015623  0.015124  0.015040  0.014887  0.015089  0.015297  0.014854  0.015163  0.015376  0.015461  0.014835  0.015364  0.015493  0.015048  0.015485  0.015116  0.014930  0.014901 
 0.015128  0.015111  0.015490  0.015349  0.015351  0.015294  0.015274  0.015594  0.015294  0.015459  0.015537  0.015256  0.015595  0.015092  0.015378  0.014796  0.015103  0.015383  0.014875  0.015472  0.014888  0.015267  0.015601  0.015187  0.015224  0.015261  0.015060  0.015426  0.015259  0.015187  0.015484  0.015359  0.015441  0.015670  0.015253  0.015212  0.015359  0.015334  0.014919  0.014872  0.015308  0.015264  0.014968  0.015440  0.015206  0.015225  0.014872  0.015597  0.015584  0.015538  0.015290  0.015239  0.015116  0.015272  0.015593  0.015500  0.015121  0.015346  0.015179  0.015403  0.015367  0.015388  0.015401  0.015123  0.015470  0.015457  0.014902  0.014681  0.015251  0.015234  0.015133  0.015628  0.015217  0.015440  0.014931  0.015291  0.015329  0.015385  0.015532  0.015479  0.015249  0.015240  0.015691  0.015297  0.015113  0.015024  0.014988  0.015331  0.015001  0.015257  0.015505  0.015532  0.015005  0.015461  0.015629  0.015149  0.015574  0.015274  0.014995  0.015026 
 0.015338  0.015389  0.015590  0.015413  0.015594  0.015579  0.015473  0.015875  0.015386  0.015540  0.015737  0.015351  0.015765  0.015245  0.015560  0.014980  0.015216  0.015533  0.015092  0.015710  0.015193  0.015506  0.015712  0.015407  0.015373  0.015442  0.015171  0.015606  0.015408  0.015395  0.015658  0.015492  0.015659  0.015843  0.015472  0.015494  0.015545  0.015459  0.015145  0.015123  0.015470  0.015481  0.015144  0.015601  0.015334  0.015544  0.015078  0.015859  0.015839  0.015791  0.015558  0.015366  0.015230  0.015474  0.015730  0.015679  0.015213  0.015496  0.015403  0.015523  0.015576  0.015648  0.015642  0.015364  0.015683  0.015675  0.015093  0.014835  0.015406  0.015451  0.015284  0.015704  0.015468  0.015601  0.015144  0.015558  0.015416  0.015502  0.015686  0.015653  0.015307  0.015369  0.015808  0.015494  0.015322  0.015185  0.015224  0.015484  0.015149  0.015362  0.015748  0.015778  0.015197  0.015566  0.015885  0.015386  0.015683  0.015536  0.015272  0.015307 
 0.015546  0.015534  0.015770  0.015544  0.015718  0.015784  0.015696  0.016051  0.015606  0.015703  0.015876  0.015538  0.015913  0.015562  0.015832  0.015162  0.015446  0.015748  0.015216  0.015870  0.015457  0.015680  0.015986  0.015565  0.015605  0.015586  0.015387  0.015660  0.015633  0.015625  0.015821  0.015605  0.015901  0.016011  0.015633  0.015772  0.015712  0.015640  0.015475  0.015318  0.015600  0.015631  0.015282  0.015733  0.015527  0.015721  0.015344  0.015936  0.016153  0.016014  0.015760  0.015539  0.015392  0.015655  0.015960  0.015847  0.015497  0.015731  0.015592  0.015670  0.015822  0.015806  0.015819  0.015605  0.015882  0.015785  0.015339  0.015011  0.015629  0.015669  0.015432  0.015809  0.015665  0.015651  0.015315  0.015793  0.015562  0.015561  0.015889  0.015765  0.015512  0.015628  0.015784  0.015680  0.015501  0.015397  0.015402  0.015676  0.015375  0.015455  0.015975  0.016011  0.015458  0.015647  0.016101  0.015503  0.015930  0.015667  0.015384  0.015330 
 0.015699  0.015862  0.015913  0.015724  0.015937  0.016002  0.015954  0.016221  0.015761  0.015870  0.016068  0.015739  0.016143  0.015769  0.016007  0.015413  0.015674  0.015962  0.015506  0.016007  0.015602  0.015882  0.016144  0.015751  0.015810  0.015829  0.015574  0.015772  0.015798  0.015841  0.016089  0.015776  0.016118  0.016238  0.015827  0.015978  0.015793  0.015702  0.015641  0.015489  0.015785  0.015867  0.015495  0.015802  0.015726  0.015895  0.015537  0.016125  0.016378  0.016182  0.016013  0.015805  0.015687  0.015722  0.016222  0.016100  0.015613  0.015897  0.015774  0.015881  0.015976  0.016018  0.016083  0.015897  0.016035  0.015986  0.015549  0.015239  0.015831  0.015866  0.015721  0.015999  0.015899  0.015825  0.015462  0.015967  0.015695  0.015689  0.016076  0.016023  0.015723  0.015897  0.015942  0.015891  0.015716  0.015676  0.015679  0.015842  0.015599  0.015641  0.016190  0.016274  0.015724  0.015805  0.016228  0.015697  0.016114  0.015752  0.015639  0.015550 
 0.015699  0.015874  0.016078  0.015890  0.015988  0.016092  0.016099  0.016341  0.015901  0.015900  0.016142  0.015780  0.016258  0.015892  0.016085  0.015530  0.015733  0.016064  0.015519  0.016044  0.015671  0.015987  0.016135  0.015880  0.015853  0.015935  0.015603  0.015855  0.015890  0.015912  0.016154  0.015869  0.016174  0.016284  0.015967  0.016063  0.015829  0.015814  0.015792  0.015578  0.015905  0.015974  0.015552  0.015820  0.015869  0.015885  0.015598  0.016199  0.016403  0.016418  0.016126  0.015964  0.015766  0.015869  0.016374  0.016231  0.015673  0.016005  0.015892  0.015963  0.016051  0.016173  0.016176  0.015931  0.016107  0.016107  0.015647  0.015433  0.015901  0.015893  0.015820  0.016010  0.016032  0.015926  0.015582  0.016035  0.015781  0.015810  0.016176  0.015969  0.015831  0.016058  0.015989  0.015971  0.015722  0.015761  0.015875  0.016016  0.015726  0.015691  0.016257  0.016458  0.015877  0.015835  0.016257  0.015805  0.016283  0.015888  0.015715  0.015637 
 0.015898  0.016015  0.016179  0.015995  0.016159  0.016239  0.016137  0.016541  0.015960  0.016027  0.016390  0.015909  0.016413  0.016078  0.016179  0.015697  0.015862  0.016299  0.015702  0.016122  0.015838  0.016142  0.016274  0.015954  0.016028  0.016168  0.015787  0.016003  0.016033  0.015999  0.016384  0.015996  0.016246  0.016338  0.016153  0.016220  0.016018  0.015835  0.015980  0.015665  0.015997  0.016079  0.015761  0.015972  0.016108  0.016025  0.015628  0.016291  0.016629  0.016598  0.016284  0.016099  0.015867  0.015967  0.016489  0.016392  0.015888  0.016150  0.016066  0.016201  0.016215  0.016265  0.016340  0.016070  0.016210  0.016272  0.015744  0.015583  0.016046  0.016065  0.016004  0.016214  0.016139  0.016012  0.015699  0.016184  0.015944  0.015958  0.016275  0.016208  0.015970  0.016218  0.016111  0.016261  0.015870  0.015981  0.015967  0.016007  0.015880  0.015775  0.016480  0.016518  0.016058  0.015936  0.016432  0.015911  0.016467  0.016057  0.015838  0.015730 
 0.016001  0.016166  0.016348  0.016117  0.016225  0.016430  0.016322  0.016626  0.016086  0.016199  0.016645  0.016052  0.016563  0.016288  0.016359  0.015884  0.015974  0.016507  0.015856  0.016234  0.016080  0.016281  0.016306  0.016098  0.016179  0.016299  0.015990  0.016062  0.016142  0.016236  0.016632  0.016159  0.016526  0.016504  0.016340  0.016471  0.016219  0.016054  0.016204  0.015803  0.016142  0.016261  0.016002  0.016099  0.016278  0.016172  0.015872  0.016476  0.016753  0.016819  0.016449  0.016227  0.016124  0.016131  0.016637  0.016530  0.016022  0.016304  0.016239  0.016350  0.016439  0.016428  0.016533  0.016292  0.016343  0.016473  0.015977  0.015757  0.016192  0.016120  0.016114  0.016377  0.016277  0.016165  0.015896  0.016337  0.016032  0.016177  0.016451  0.016439  0.016163  0.016339  0.016328  0.016396  0.015976  0.016153  0.016109  0.016161  0.016094  0.015776  0.016759  0.016663  0.016250  0.016038  0.016504  0.016156  0.016548  0.016299  0.016031  0.015838 
 0.016087  0.016377  0.016545  0.016253  0.016262  0.016547  0.016471  0.016800  0.016180  0.016480  0.016794  0.016180  0.016732  0.016454  0.016506  0.016029  0.016043  0.016585  0.015979  0.016406  0.016033  0.016383  0.016480  0.016225  0.016300  0.016380  0.016239  0.016159  0.016469  0.016341  0.016732  0.016340  0.016633  0.016618  0.016470  0.016529  0.016336  0.016128  0.016412  0.015987  0.016308  0.016453  0.016076  0.016329  0.016453  0.016279  0.015958  0.016711  0.016814  0.016883  0.016604  0.016419  0.016215  0.016283  0.016811  0.016648  0.016182  0.016484  0.016320  0.016553  0.016649  0.016553  0.016682  0.016368  0.016468  0.016637  0.016082  0.015894  0.016296  0.016279  0.016311  0.016531  0.016441  0.016206  0.016002  0.016460  0.016065  0.016366  0.016627  0.016461  0.016225  0.016361  0.016327  0.016449  0.016143  0.016267  0.016319  0.016378  0.016214  0.015918  0.016997  0.016770  0.016368  0.016198  0.016599  0.016285  0.016612  0.016469  0.016115  0.016032 
 0.016164  0.016454  0.016570  0.016316  0.016295  0.016751  0.016544  0.016968  0.016233  0.016566  0.016851  0.016273  0.016855  0.016593  0.016637  0.016143  0.016108  0.016635  0.016043  0.016557  0.016072  0.016540  0.016540  0.016332  0.016359  0.016530  0.016423  0.016152  0.016561  0.016444  0.016933  0.016338  0.016777  0.016755  0.016552  0.016596  0.016418  0.016275  0.016608  0.016152  0.016402  0.016508  0.016133  0.016488  0.016456  0.016325  0.016143  0.016843  0.016950  0.016940  0.016717  0.016548  0.016362  0.016383  0.016906  0.016724  0.016245  0.016715  0.016365  0.016615  0.016720  0.016552  0.016812  0.016444  0.016523  0.016845  0.016192  0.015898  0.016423  0.016364  0.016377  0.016544  0.016538  0.016324  0.016136  0.016417  0.016118  0.016416  0.016769  0.016583  0.016261  0.016548  0.016414  0.016486  0.016242  0.016391  0.016349  0.016475  0.016384  0.015977  0.017039  0.016920  0.016474  0.016298  0.016684  0.016452  0.016730  0.016590  0.016195  0.016116 
 0.016249  0.016404  0.016637  0.016409  0.016453  0.016880  0.016689  0.017043  0.016341  0.016630  0.016918  0.016552  0.017002  0.016799  0.016758  0.016284  0.016250  0.016792  0.016117  0.016743  0.016123  0.016671  0.016687  0.016378  0.016511  0.016744  0.016554  0.016237  0.016654  0.016606  0.017034  0.016442  0.016879  0.016791  0.016642  0.016680  0.016464  0.016336  0.016855  0.016297  0.016404  0.016618  0.016220  0.016585  0.016583  0.016507  0.016236  0.017022  0.017102  0.016944  0.016799  0.016784  0.016402  0.016539  0.017087  0.016897  0.016386  0.016771  0.016512  0.016795  0.016794  0.016707  0.016826  0.016640  0.016660  0.016996  0.016379  0.016101  0.016656  0.016481  0.016525  0.016600  0.016575  0.016506  0.016279  0.016610  0.016309  0.016526  0.016891  0.016579  0.016307  0.016687  0.016517  0.016529  0.016286  0.016523  0.016534  0.016648  0.016587  0.016064  0.017076  0.017040  0.016657  0.016503  0.016712  0.016545  0.016819  0.016606  0.016448  0.016342 
 0.016342  0.016520  0.016625  0.016551  0.016444  0.016892  0.016697  0.017088  0.016365  0.016623  0.017012  0.016593  0.017083  0.016831  0.016828  0.016284  0.016246  0.016759  0.016172  0.016778  0.016262  0.016633  0.016658  0.016480  0.016537  0.016792  0.016590  0.016171  0.016750  0.016678  0.017068  0.016461  0.016884  0.016857  0.016662  0.016694  0.016476  0.016327  0.016796  0.016336  0.016449  0.016673  0.016161  0.016737  0.016660  0.016591  0.016284  0.016967  0.017051  0.017027  0.016890  0.016764  0.016369  0.016520  0.017208  0.016890  0.016393  0.016722  0.016539  0.016816  0.016845  0.016765  0.016732  0.016739  0.016794  0.017074  0.016541  0.016157  0.016796  0.016497  0.016525  0.016575  0.016603  0.016535  0.016323  0.016650  0.016302  0.016503  0.016979  0.016756  0.016345  0.016716  0.016468  0.016608  0.016373  0.016596  0.016643  0.016593  0.016616  0.016208  0.017110  0.017060  0.016721  0.016559  0.016753  0.016617  0.016781  0.016732  0.016476  0.016362 
 0.016438  0.016670  0.016731  0.016617  0.016506  0.016937  0.016763  0.017160  0.016415  0.016697  0.017090  0.016624  0.017181  0.016945  0.016948  0.016332  0.016293  0.016766  0.016187  0.016736  0.016338  0.016711  0.016701  0.016564  0.016642  0.016724  0.016660  0.016217  0.016727  0.016710  0.016979  0.016540  0.016973  0.016926  0.016826  0.016810  0.016534  0.016424  0.016866  0.016426  0.016516  0.016785  0.016175  0.016861  0.016667  0.016675  0.016348  0.016961  0.017120  0.017060  0.016983  0.016972  0.016317  0.016495  0.017327  0.016933  0.016412  0.016829  0.016651  0.016926  0.016805  0.016873  0.016779  0.016714  0.016944  0.017152  0.016597  0.016273  0.016943  0.016572  0.016632  0.016574  0.016731  0.016542  0.016438  0.016633  0.016439  0.016645  0.017046  0.016707  0.016422  0.016719  0.016452  0.016684  0.016482  0.016654  0.016623  0.016684  0.016675  0.016268  0.017124  0.017123  0.016690  0.016624  0.016766  0.016620  0.016703  0.016781  0.016537  0.016508 
 0.016414  0.016799  0.016754  0.016666  0.016558  0.016992  0.016775  0.017264  0.016376  0.016818  0.017185  0.016668  0.017313  0.017005  0.017120  0.016400  0.016292  0.016843  0.016274  0.016775  0.016324  0.016848  0.016818  0.016661  0.016625  0.016745  0.016561  0.016300  0.016816  0.016801  0.017068  0.016720  0.017059  0.016960  0.016978  0.016774  0.016649  0.016566  0.016807  0.016392  0.016507  0.016897  0.016180  0.016997  0.016812  0.016651  0.016357  0.017067  0.017222  0.017041  0.017049  0.017004  0.016347  0.016509  0.017403  0.016945  0.016408  0.016879  0.016752  0.016937  0.016841  0.016850  0.016931  0.016843  0.016957  0.017223  0.016640  0.016415  0.017026  0.016614  0.016536  0.016570  0.016760  0.016585  0.016507  0.016722  0.016449  0.016684  0.017008  0.016826  0.016426  0.016650  0.016515  0.016655  0.016520  0.016613  0.016707  0.016831  0.016808  0.016306  0.017051  0.017193  0.016752  0.016624  0.016777  0.016773  0.016696  0.016783  0.016608  0.016596 
 0.016593  0.016859  0.016789  0.016682  0.016577  0.017033  0.016828  0.017346  0.016413  0.016792  0.017128  0.016684  0.017338  0.017121  0.017169  0.016407  0.016334  0.016885  0.016496  0.016755  0.016390  0.016855  0.016981  0.016764  0.016683  0.016820  0.016489  0.016361  0.016927  0.016826  0.017111  0.016855  0.017141  0.017004  0.017029  0.016760  0.016661  0.016618  0.016858  0.016368  0.016509  0.017076  0.016217  0.017035  0.016789  0.016667  0.016542  0.017286  0.017281  0.016992  0.017045  0.016962  0.016349  0.016537  0.017462  0.016879  0.016399  0.017051  0.016757  0.017033  0.016893  0.016903  0.016962  0.016913  0.016958  0.017166  0.016609  0.016616  0.017082  0.016680  0.016580  0.016593  0.016782  0.016545  0.016566  0.016841  0.016610  0.016630  0.016976  0.016872  0.016496  0.016639  0.016605  0.016710  0.016503  0.016583  0.016853  0.016849  0.016892  0.016363  0.017205  0.017261  0.016771  0.016621  0.016906  0.016793  0.016655  0.016847  0.016729  0.016665 
 0.016661  0.016874  0.016769  0.016760  0.016676  0.016932  0.016891  0.017492  0.016534  0.016717  0.017168  0.016883  0.017326  0.017125  0.017299  0.016480  0.016395  0.016855  0.016567  0.016777  0.016519  0.017047  0.017028  0.016890  0.016822  0.016946  0.016607  0.016537  0.016990  0.016853  0.017215  0.016907  0.017085  0.017204  0.017118  0.016852  0.016685  0.016705  0.016909  0.016498  0.016493  0.017163  0.016340  0.017159  0.016869  0.016707  0.016518  0.017335  0.017334  0.017195  0.017247  0.016965  0.016445  0.016636  0.017498  0.016930  0.016547  0.017080  0.016703  0.017105  0.017014  0.016972  0.016994  0.017038  0.017162  0.017112  0.016684  0.016653  0.017251  0.016842  0.016660  0.016677  0.016753  0.016725  0.016698  0.017047  0.016647  0.016726  0.017042  0.016887  0.016626  0.016740  0.016670  0.016722  0.016585  0.016633  0.016744  0.017001  0.016993  0.016488  0.017360  0.017379  0.016834  0.016792  0.016869  0.016991  0.016813  0.017077  0.016865  0.016857 
 0.016765  0.017033  0.016779  0.016836  0.016780  0.016947  0.017059  0.017503  0.016597  0.016727  0.017365  0.016906  0.017343  0.017299  0.017430  0.016542  0.016431  0.016819  0.016745  0.016925  0.016594  0.017121  0.017020  0.016990  0.016962  0.017012  0.016685  0.016660  0.017035  0.016954  0.017276  0.017147  0.017184  0.017177  0.017139  0.016933  0.016788  0.016788  0.016962  0.016687  0.016679  0.017343  0.016610  0.017362  0.016929  0.016909  0.016580  0.017525  0.017417  0.017292  0.017383  0.016974  0.016470  0.016904  0.017604  0.016948  0.016621  0.017173  0.016813  0.017089  0.017105  0.017010  0.016935  0.017030  0.017288  0.017383  0.016671  0.016790  0.017371  0.016947  0.016609  0.016636  0.016852  0.016773  0.016694  0.017101  0.016647  0.016811  0.017043  0.016941  0.016609  0.016891  0.016854  0.016802  0.016791  0.016754  0.016873  0.017007  0.017119  0.016508  0.017378  0.017342  0.016946  0.016861  0.017038  0.017009  0.016806  0.017056  0.016984  0.016936 
 0.016783  0.017229  0.016737  0.016910  0.016825  0.017086  0.017169  0.017637  0.016657  0.016913  0.017529  0.016960  0.017420  0.017393  0.017491  0.016621  0.016563  0.016859  0.016919  0.016940  0.016619  0.017200  0.017131  0.016982  0.016910  0.017265  0.016877  0.016672  0.017157  0.017118  0.017365  0.017247  0.017161  0.017249  0.017179  0.016974  0.016832  0.016963  0.017005  0.016722  0.016767  0.017382  0.016758  0.017375  0.016982  0.016870  0.016627  0.017553  0.017520  0.017400  0.017502  0.017063  0.016621  0.017149  0.017622  0.017053  0.016706  0.017139  0.016835  0.017280  0.017194  0.017017  0.017069  0.017207  0.017340  0.017423  0.016739  0.016860  0.017566  0.016996  0.016681  0.016791  0.016899  0.016857  0.016774  0.017146  0.016696  0.016804  0.016982  0.017058  0.016802  0.016971  0.016905  0.016904  0.016812  0.016878  0.016946  0.017045  0.017320  0.016697  0.017380  0.017392  0.017014  0.016906  0.017072  0.017081  0.016964  0.017220  0.017093  0.016968 
 0.016906  0.017301  0.016754  0.016824  0.016800  0.017077  0.017233  0.017708  0.016919  0.016789  0.017588  0.017008  0.017306  0.017373  0.017616  0.016612  0.016686  0.016840  0.017020  0.017018  0.016755  0.017192  0.017139  0.017083  0.016924  0.017411  0.017113  0.016771  0.017175  0.017155  0.017430  0.017345  0.017264  0.017513  0.017263  0.016947  0.016915  0.016925  0.016940  0.016602  0.016823  0.017374  0.016789  0.017375  0.017058  0.017038  0.016668  0.017514  0.017589  0.017463  0.017591  0.017187  0.016691  0.017186  0.017678  0.017088  0.016801  0.017188  0.016987  0.017273  0.017305  0.017061  0.017180  0.017250  0.017502  0.017440  0.016722  0.017040  0.017736  0.017100  0.016818  0.016759  0.017014  0.016942  0.016958  0.017311  0.016831  0.016940  0.016955  0.017014  0.016875  0.017048  0.017100  0.016880  0.016924  0.016869  0.017040  0.017164  0.017547  0.016779  0.017497  0.017461  0.017035  0.016919  0.017242  0.017087  0.017112  0.017273  0.017125  0.017053 
 0.016949  0.017522  0.016847  0.016978  0.016871  0.017172  0.017323  0.017810  0.017035  0.016989  0.017826  0.017242  0.017500  0.017498  0.017660  0.016854  0.016816  0.016972  0.017149  0.017192  0.016988  0.017278  0.017225  0.017190  0.017030  0.017442  0.017306  0.016954  0.017333  0.017295  0.017573  0.017438  0.017330  0.017591  0.017373  0.017069  0.017037  0.016996  0.017006  0.016632  0.016856  0.017615  0.016927  0.017426  0.017165  0.017064  0.016907  0.017667  0.017686  0.017601  0.017606  0.017285  0.016736  0.017416  0.017837  0.017201  0.016935  0.017190  0.017071  0.017491  0.017330  0.017244  0.017217  0.017378  0.017534  0.017492  0.016981  0.017149  0.017925  0.017212  0.017154  0.016830  0.017220  0.016871  0.017253  0.017421  0.016978  0.017019  0.017052  0.017288  0.017050  0.017136  0.017249  0.017041  0.016951  0.017013  0.017056  0.017443  0.017701  0.016846  0.017475  0.017686  0.017197  0.017120  0.017297  0.017193  0.017273  0.017495  0.017350  0.017232 
 0.017056  0.017474  0.016745  0.016944  0.017048  0.017408  0.017341  0.017981  0.017120  0.017185  0.017800  0.017283  0.017658  0.017607  0.017877  0.016997  0.016895  0.017205  0.017355  0.017350  0.017068  0.017544  0.017348  0.017334  0.017150  0.017616  0.017514  0.017073  0.017305  0.017311  0.017767  0.017617  0.017586  0.017853  0.017422  0.017237  0.017310  0.017214  0.017121  0.016855  0.016980  0.017751  0.017181  0.017450  0.017273  0.017445  0.017072  0.017770  0.017887  0.017606  0.017870  0.017551  0.016951  0.017430  0.017856  0.017387  0.016970  0.017494  0.017209  0.017663  0.017488  0.017374  0.017340  0.017561  0.017755  0.017616  0.017056  0.017385  0.018013  0.017415  0.017262  0.016929  0.017236  0.017012  0.017246  0.017538  0.017115  0.016962  0.017237  0.017475  0.017154  0.017179  0.017370  0.017042  0.017140  0.017098  0.017240  0.017683  0.017714  0.016938  0.017533  0.017829  0.017348  0.017300  0.017389  0.017456  0.017396  0.017730  0.017433  0.017341 
 0.017179  0.017562  0.016791  0.017032  0.017170  0.017558  0.017404  0.018048  0.017221  0.017300  0.017786  0.017288  0.017656  0.017709  0.018008  0.017206  0.016961  0.017270  0.017456  0.017297  0.017138  0.017660  0.017480  0.017326  0.017301  0.017535  0.017501  0.017160  0.017452  0.017356  0.017580  0.017659  0.017483  0.017866  0.017414  0.017472  0.017321  0.017176  0.017286  0.016968  0.017102  0.017944  0.017105  0.017439  0.017314  0.017478  0.017245  0.017729  0.018016  0.017720  0.018011  0.017521  0.016993  0.017532  0.017996  0.017442  0.017023  0.017406  0.017418  0.017729  0.017512  0.017642  0.017414  0.017655  0.017714  0.017684  0.017180  0.017371  0.018139  0.017508  0.017289  0.017126  0.017198  0.017023  0.017250  0.017497  0.017300  0.016932  0.017449  0.017683  0.017176  0.017266  0.017282  0.017253  0.017251  0.017042  0.017266  0.017630  0.017752  0.017022  0.017542  0.017812  0.017270  0.017400  0.017463  0.017520  0.017372  0.017617  0.017569  0.017246 
 0.017528  0.017918  0.016998  0.017354  0.017568  0.017851  0.017867  0.018525  0.017569  0.017783  0.017907  0.017523  0.017921  0.017930  0.018263  0.017368  0.017158  0.017609  0.017698  0.017660  0.017282  0.017809  0.017710  0.017619  0.017568  0.017847  0.017670  0.017424  0.017777  0.017619  0.017801  0.018041  0.017833  0.018102  0.017780  0.017702  0.017631  0.017418  0.017583  0.017197  0.017423  0.018214  0.017404  0.017642  0.017568  0.017801  0.017467  0.018008  0.018229  0.017926  0.018186  0.017722  0.017110  0.017763  0.018381  0.017811  0.017254  0.017654  0.017639  0.018056  0.017717  0.017859  0.017652  0.017959  0.018059  0.017882  0.017371  0.017462  0.018297  0.017751  0.017567  0.017427  0.017623  0.017328  0.017368  0.017601  0.017513  0.017363  0.017668  0.017920  0.017400  0.017567  0.017538  0.017461  0.017608  0.017299  0.017540  0.017819  0.018026  0.017469  0.017765  0.018010  0.017589  0.017771  0.017682  0.017837  0.017591  0.017926  0.017747  0.017633 
 0.017718  0.017979  0.017224  0.017450  0.017810  0.017937  0.018064  0.018667  0.017623  0.017803  0.017904  0.017490  0.017922  0.018010  0.018351  0.017568  0.017297  0.017758  0.017885  0.017807  0.017466  0.018010  0.017865  0.017782  0.017663  0.017978  0.017885  0.017606  0.017963  0.017839  0.017761  0.018138  0.018041  0.018156  0.017953  0.017810  0.017624  0.017565  0.017568  0.017463  0.017378  0.018188  0.017536  0.017708  0.017666  0.018036  0.017504  0.018146  0.018276  0.018142  0.018223  0.017820  0.017244  0.017952  0.018600  0.017930  0.017527  0.017685  0.017676  0.018084  0.017841  0.018065  0.017894  0.018140  0.018121  0.017958  0.017580  0.017427  0.018406  0.017804  0.017636  0.017637  0.017642  0.017584  0.017225  0.017773  0.017653  0.017543  0.017676  0.017991  0.017631  0.017621  0.017524  0.017678  0.017735  0.017632  0.017825  0.017780  0.018209  0.017601  0.017883  0.018195  0.017673  0.017954  0.017756  0.018037  0.017726  0.018002  0.017906  0.017642 
 0.017901  0.018089  0.017509  0.017707  0.017967  0.018158  0.018098  0.018859  0.017703  0.017996  0.018069  0.017695  0.018236  0.018297  0.018480  0.017711  0.017697  0.017950  0.018077  0.018091  0.017616  0.018186  0.017996  0.017841  0.017847  0.018036  0.018096  0.017944  0.018076  0.018111  0.017929  0.018354  0.018159  0.018376  0.018166  0.017984  0.017834  0.017751  0.017637  0.017634  0.017575  0.018207  0.017699  0.017983  0.017921  0.018133  0.017737  0.018288  0.018445  0.018386  0.018365  0.017920  0.017552  0.018075  0.018847  0.018087  0.017606  0.017918  0.017720  0.018239  0.017889  0.018187  0.018035  0.018253  0.018158  0.018138  0.017798  0.017744  0.018682  0.017943  0.017764  0.017829  0.017919  0.017946  0.017336  0.018096  0.017949  0.017730  0.017967  0.018112  0.017829  0.017929  0.017764  0.017774  0.017890  0.017815  0.017955  0.018052  0.018384  0.017847  0.018101  0.018337  0.017699  0.017979  0.018054  0.018256  0.017879  0.018169  0.018170  0.017849 
 0.018116  0.018178  0.017728  0.017897  0.018352  0.018455  0.018386  0.018963  0.017919  0.018075  0.018289  0.018000  0.018313  0.018505  0.018729  0.018017  0.017986  0.018213  0.018213  0.018256  0.017763  0.018364  0.018098  0.018208  0.018000  0.018254  0.018299  0.018065  0.018353  0.018137  0.018014  0.018462  0.018241  0.018562  0.018340  0.018215  0.018052  0.018022  0.017856  0.017881  0.017773  0.018264  0.018045  0.018107  0.018116  0.018428  0.018072  0.018521  0.018469  0.018386  0.018570  0.018158  0.017730  0.018274  0.019096  0.018360  0.017879  0.018083  0.017867  0.018465  0.018101  0.018537  0.018268  0.018446  0.018198  0.018442  0.018026  0.017895  0.018901  0.018059  0.017873  0.017933  0.018258  0.018094  0.017602  0.018380  0.018029  0.017927  0.018175  0.018320  0.018003  0.018171  0.018024  0.018015  0.018199  0.018009  0.018095  0.018050  0.018532  0.018196  0.018297  0.018507  0.017991  0.018296  0.018300  0.018382  0.018250  0.018383  0.018362  0.018110 
 0.018455  0.018434  0.017923  0.018151  0.018547  0.018704  0.018607  0.019044  0.018261  0.018205  0.018476  0.018154  0.018404  0.018773  0.018951  0.018219  0.018321  0.018581  0.018520  0.018496  0.018079  0.018629  0.018285  0.018441  0.018289  0.018628  0.018548  0.018373  0.018525  0.018351  0.018300  0.018670  0.018340  0.018853  0.018458  0.018377  0.018432  0.018364  0.018172  0.018181  0.018063  0.018517  0.018287  0.018377  0.018386  0.018662  0.018367  0.018706  0.018706  0.018665  0.018679  0.018267  0.017901  0.018489  0.019385  0.018564  0.018121  0.018460  0.018196  0.018696  0.018377  0.018765  0.018517  0.018660  0.018486  0.018704  0.018427  0.018170  0.019057  0.018278  0.018110  0.018291  0.018538  0.018472  0.017756  0.018576  0.018306  0.018096  0.018422  0.018615  0.018224  0.018422  0.018250  0.018307  0.018387  0.018243  0.018311  0.018376  0.018710  0.018457  0.018433  0.018825  0.018304  0.018496  0.018546  0.018580  0.018607  0.018643  0.018710  0.018329 
 0.018702  0.018645  0.018264  0.018370  0.018791  0.019026  0.018845  0.019313  0.018536  0.018347  0.018729  0.018357  0.018565  0.018982  0.019164  0.018375  0.018543  0.018677  0.018782  0.018751  0.018350  0.018885  0.018483  0.018747  0.018537  0.018860  0.018643  0.018509  0.018783  0.018508  0.018565  0.018968  0.018634  0.019069  0.018792  0.018606  0.018756  0.018467  0.018446  0.018456  0.018364  0.018754  0.018582  0.018618  0.018731  0.018825  0.018626  0.019047  0.018994  0.018812  0.018899  0.018576  0.018190  0.018661  0.019528  0.018826  0.018364  0.018768  0.018443  0.018869  0.018587  0.018989  0.018789  0.018854  0.018693  0.018955  0.018722  0.018375  0.019311  0.018471  0.018322  0.018620  0.018877  0.018648  0.017996  0.018866  0.018576  0.018460  0.018718  0.018914  0.018515  0.018714  0.018629  0.018579  0.018545  0.018483  0.018575  0.018561  0.018926  0.018681  0.018595  0.019014  0.018606  0.018672  0.018839  0.018854  0.018841  0.018779  0.018983  0.018616 
 0.018992  0.018959  0.018495  0.018696  0.019109  0.019258  0.019197  0.019603  0.018633  0.018709  0.018970  0.018609  0.018880  0.019296  0.019330  0.018701  0.018844  0.018963  0.019128  0.019053  0.018765  0.019126  0.018731  0.019033  0.018866  0.019243  0.018855  0.018796  0.019017  0.018789  0.018934  0.019339  0.018948  0.019275  0.019098  0.018983  0.019017  0.018751  0.018892  0.018735  0.018505  0.018971  0.018944  0.018919  0.018959  0.019024  0.018992  0.019254  0.019251  0.019176  0.019118  0.018815  0.018477  0.019075  0.019829  0.019135  0.018696  0.018977  0.018746  0.019207  0.018769  0.019348  0.019132  0.019054  0.019049  0.019336  0.018986  0.018604  0.019653  0.018781  0.018634  0.018981  0.019112  0.018779  0.018348  0.019239  0.018804  0.018725  0.018853  0.019182  0.018835  0.018983  0.019031  0.018793  0.018813  0.018698  0.018824  0.018734  0.019216  0.019094  0.018919  0.019422  0.018817  0.019099  0.019204  0.019055  0.019195  0.019290  0.019243  0.018954 
 0.019345  0.019246  0.018676  0.018935  0.019449  0.019533  0.019476  0.019803  0.018866  0.018920  0.019156  0.018797  0.019091  0.019569  0.019508  0.018982  0.019062  0.019108  0.019353  0.019296  0.019147  0.019224  0.018937  0.019328  0.019016  0.019559  0.019227  0.019028  0.019293  0.019074  0.019157  0.019559  0.019235  0.019570  0.019257  0.019252  0.019373  0.018934  0.019130  0.018913  0.018684  0.019160  0.019166  0.019102  0.019199  0.019310  0.019222  0.019494  0.019538  0.019441  0.019277  0.018928  0.018806  0.019337  0.020049  0.019307  0.018875  0.019073  0.018964  0.019294  0.019059  0.019585  0.019381  0.019306  0.019227  0.019457  0.019058  0.018820  0.019899  0.018907  0.019002  0.019269  0.019331  0.019009  0.018455  0.019420  0.018922  0.018853  0.019145  0.019364  0.018956  0.019153  0.019284  0.018968  0.019083  0.018950  0.019055  0.018923  0.019312  0.019410  0.019105  0.019621  0.018980  0.019310  0.019360  0.019232  0.019403  0.019456  0.019500  0.019156 
 0.019443  0.019463  0.018899  0.019181  0.019635  0.019697  0.019742  0.020021  0.019159  0.019186  0.019303  0.018992  0.019228  0.019612  0.019656  0.019191  0.019378  0.019300  0.019599  0.019604  0.019479  0.019399  0.019181  0.019487  0.019198  0.019739  0.019464  0.019314  0.019559  0.019339  0.019460  0.019731  0.019416  0.019808  0.019496  0.019488  0.019561  0.019066  0.019275  0.019100  0.018931  0.019313  0.019331  0.019245  0.019380  0.019595  0.019478  0.019845  0.019713  0.019759  0.019417  0.019150  0.018932  0.019493  0.020319  0.019507  0.019182  0.019259  0.019188  0.019553  0.019179  0.019790  0.019530  0.019445  0.019424  0.019623  0.019254  0.019026  0.020278  0.019069  0.019280  0.019514  0.019490  0.019194  0.018683  0.019788  0.019141  0.019133  0.019301  0.019671  0.019164  0.019326  0.019396  0.019316  0.019227  0.019086  0.019276  0.019154  0.019510  0.019668  0.019329  0.019792  0.019165  0.019606  0.019542  0.019548  0.019545  0.019750  0.019692  0.019306 
 0.019479  0.019590  0.019118  0.019366  0.019816  0.019948  0.019870  0.020320  0.019247  0.019278  0.019430  0.019214  0.019422  0.019772  0.019817  0.019482  0.019499  0.019580  0.019744  0.019722  0.019718  0.019595  0.019269  0.019662  0.019421  0.020096  0.019696  0.019497  0.019664  0.019591  0.019690  0.019788  0.019586  0.020125  0.019724  0.019667  0.019817  0.019311  0.019679  0.019285  0.019087  0.019562  0.019507  0.019411  0.019569  0.019715  0.019804  0.020025  0.019787  0.019917  0.019729  0.019378  0.019166  0.019590  0.020487  0.019676  0.019217  0.019521  0.019472  0.019754  0.019278  0.019973  0.019688  0.019654  0.019619  0.019846  0.019538  0.019178  0.020399  0.019297  0.019404  0.019790  0.019589  0.019419  0.018998  0.019946  0.019307  0.019271  0.019542  0.019946  0.019294  0.019469  0.019528  0.019495  0.019426  0.019328  0.019547  0.019289  0.019697  0.019910  0.019488  0.020007  0.019204  0.019758  0.019781  0.019671  0.019696  0.019828  0.019904  0.019481 
 0.019712  0.019785  0.019369  0.019456  0.020004  0.020057  0.020170  0.020466  0.019511  0.019633  0.019646  0.019538  0.019660  0.019979  0.020092  0.019690  0.019820  0.019854  0.020138  0.019946  0.019917  0.019902  0.019635  0.019879  0.019766  0.020457  0.019853  0.019736  0.019951  0.019871  0.019846  0.019990  0.019718  0.020341  0.020009  0.019879  0.020067  0.019457  0.019822  0.019663  0.019369  0.019757  0.019724  0.019627  0.019802  0.019970  0.019936  0.020166  0.020008  0.020131  0.019904  0.019462  0.019631  0.019887  0.020602  0.019897  0.019288  0.019716  0.019882  0.019942  0.019482  0.020245  0.019920  0.019836  0.019759  0.020082  0.019875  0.019522  0.020612  0.019548  0.019579  0.020094  0.019906  0.019582  0.019236  0.020255  0.019590  0.019482  0.019818  0.020255  0.019529  0.019866  0.019807  0.019762  0.019772  0.019595  0.019705  0.019503  0.019878  0.020135  0.019757  0.020187  0.019476  0.019844  0.019947  0.019868  0.019949  0.020019  0.020063  0.019717 
 0.019934  0.019917  0.019530  0.019842  0.020241  0.020261  0.020420  0.020675  0.019672  0.019925  0.019881  0.019730  0.019798  0.020233  0.020355  0.019943  0.019950  0.020021  0.020398  0.020167  0.020061  0.020242  0.019778  0.020085  0.019981  0.020694  0.020066  0.019802  0.020097  0.020095  0.019930  0.020171  0.019928  0.020523  0.020154  0.020090  0.020247  0.019651  0.019972  0.019825  0.019623  0.019914  0.019915  0.019737  0.019930  0.020049  0.020181  0.020429  0.020146  0.020369  0.020061  0.019619  0.019893  0.020000  0.020710  0.020108  0.019552  0.019863  0.020062  0.020051  0.019653  0.020296  0.020158  0.020008  0.019963  0.020204  0.020165  0.019705  0.020765  0.019748  0.019815  0.020385  0.020039  0.019676  0.019398  0.020586  0.019874  0.019586  0.020114  0.020422  0.019770  0.020156  0.019983  0.019899  0.019864  0.019895  0.019943  0.019729  0.020155  0.020394  0.019932  0.020520  0.019706  0.019980  0.020192  0.020092  0.020221  0.020226  0.020170  0.019929 
 0.020084  0.020099  0.019745  0.020045  0.020331  0.020499  0.020560  0.020841  0.019837  0.020126  0.019929  0.019895  0.020043  0.020413  0.020417  0.020180  0.020201  0.020179  0.020589  0.020274  0.020245  0.020378  0.020032  0.020206  0.020186  0.020829  0.020188  0.019973  0.020249  0.020296  0.020082  0.020400  0.020156  0.020755  0.020306  0.020257  0.020361  0.019799  0.020159  0.019969  0.019827  0.020074  0.020202  0.019876  0.019970  0.020119  0.020282  0.020573  0.020228  0.020500  0.020320  0.019811  0.020087  0.020101  0.020869  0.020317  0.019655  0.020027  0.020295  0.020221  0.019755  0.020554  0.020382  0.020274  0.020120  0.020308  0.020287  0.019810  0.020921  0.019926  0.020072  0.020516  0.020156  0.019929  0.019616  0.020675  0.020060  0.019781  0.020300  0.020552  0.020078  0.020417  0.020273  0.020113  0.020043  0.020181  0.020129  0.019980  0.020376  0.020616  0.020098  0.020692  0.019886  0.020113  0.020353  0.020192  0.020378  0.020431  0.020425  0.020044 
 0.020243  0.020315  0.019865  0.020126  0.020492  0.020623  0.020639  0.020891  0.019971  0.020254  0.020179  0.020118  0.020188  0.020562  0.020570  0.020280  0.020526  0.020445  0.020636  0.020398  0.020346  0.020415  0.020113  0.020378  0.020291  0.020932  0.020320  0.020076  0.020452  0.020417  0.020236  0.020633  0.020342  0.020899  0.020403  0.020403  0.020503  0.019937  0.020278  0.020138  0.019964  0.020288  0.020376  0.020082  0.020206  0.020327  0.020446  0.020741  0.020405  0.020635  0.020377  0.019925  0.020274  0.020160  0.021029  0.020425  0.019806  0.020170  0.020392  0.020270  0.019876  0.020651  0.020490  0.020407  0.020277  0.020394  0.020460  0.020045  0.020983  0.020151  0.020288  0.020721  0.020328  0.020089  0.019709  0.020851  0.020206  0.019991  0.020436  0.020758  0.020213  0.020579  0.020347  0.020345  0.020136  0.020384  0.020361  0.020206  0.020567  0.020722  0.020285  0.020729  0.020081  0.020244  0.020428  0.020292  0.020493  0.020486  0.020606  0.020153 
 0.020361  0.020476  0.020016  0.020281  0.020646  0.020813  0.020781  0.020935  0.020176  0.020554  0.020328  0.020171  0.020305  0.020651  0.020712  0.020384  0.020525  0.020623  0.020798  0.020538  0.020503  0.020535  0.020241  0.020479  0.020383  0.021143  0.020350  0.020233  0.020581  0.020493  0.020315  0.020837  0.020481  0.021002  0.020523  0.020484  0.020565  0.020091  0.020418  0.020252  0.020075  0.020420  0.020508  0.020194  0.020298  0.020443  0.020689  0.020776  0.020492  0.020774  0.020504  0.019991  0.020344  0.020276  0.021180  0.020623  0.019956  0.020311  0.020459  0.020282  0.019963  0.020808  0.020671  0.020533  0.020387  0.020552  0.020539  0.020098  0.021100  0.020341  0.020470  0.020913  0.020424  0.020232  0.019882  0.020883  0.020331  0.020097  0.020665  0.020889  0.020333  0.020679  0.020498  0.020447  0.020188  0.020531  0.020497  0.020379  0.020749  0.020876  0.020419  0.020849  0.020268  0.020364  0.020562  0.020513  0.020493  0.020582  0.020746  0.020220 
 0.020445  0.020565  0.020252  0.020552  0.020724  0.020948  0.020877  0.021084  0.020344  0.020731  0.020562  0.020307  0.020492  0.020855  0.020824  0.020507  0.020605  0.020781  0.020858  0.020746  0.020527  0.020707  0.020449  0.020671  0.020616  0.021226  0.020515  0.020284  0.020668  0.020620  0.020499  0.020973  0.020563  0.021114  0.020663  0.020628  0.020635  0.020286  0.020518  0.020487  0.020210  0.020550  0.020628  0.020246  0.020452  0.020547  0.020761  0.020924  0.020604  0.021040  0.020701  0.020170  0.020480  0.020478  0.021434  0.020840  0.020181  0.020492  0.020557  0.020548  0.020119  0.020926  0.020830  0.020577  0.020542  0.020627  0.020776  0.020176  0.021207  0.020463  0.020571  0.021085  0.020627  0.020477  0.019961  0.020941  0.020484  0.020275  0.020903  0.021098  0.020493  0.020903  0.020657  0.020605  0.020295  0.020729  0.020708  0.020537  0.020959  0.021096  0.020678  0.021131  0.020264  0.020422  0.020782  0.020677  0.020511  0.020818  0.020863  0.020329 
 0.020539  0.020729  0.020361  0.020702  0.020858  0.020996  0.020868  0.021065  0.020495  0.020824  0.020582  0.020307  0.020632  0.020947  0.020848  0.020633  0.020779  0.020898  0.020906  0.020816  0.020645  0.020907  0.020451  0.020791  0.020728  0.021346  0.020655  0.020352  0.020735  0.020721  0.020577  0.021003  0.020696  0.021166  0.020725  0.020700  0.020599  0.020375  0.020537  0.020529  0.020274  0.020715  0.020665  0.020300  0.020508  0.020624  0.020836  0.020916  0.020645  0.021067  0.020763  0.020262  0.020623  0.020589  0.021476  0.021003  0.020363  0.020549  0.020581  0.020553  0.020199  0.020866  0.020964  0.020676  0.020526  0.020745  0.020860  0.020201  0.021257  0.020595  0.020691  0.021068  0.020785  0.020534  0.020107  0.021016  0.020580  0.020362  0.021136  0.021110  0.020644  0.021135  0.020782  0.020881  0.020323  0.020837  0.020728  0.020729  0.021052  0.021255  0.020699  0.021161  0.020328  0.020518  0.020806  0.020835  0.020522  0.020917  0.020995  0.020399 
 0.020748  0.020816  0.020448  0.020778  0.020984  0.021070  0.021029  0.021081  0.020622  0.020972  0.020714  0.020388  0.020761  0.021131  0.020850  0.020692  0.020934  0.020947  0.021200  0.020950  0.020676  0.021041  0.020578  0.020805  0.020827  0.021445  0.020742  0.020448  0.020741  0.020756  0.020565  0.021160  0.020881  0.021189  0.020770  0.020808  0.020653  0.020550  0.020736  0.020631  0.020431  0.020865  0.020781  0.020434  0.020515  0.020660  0.020971  0.020934  0.020714  0.021190  0.021001  0.020306  0.020771  0.020682  0.021470  0.021192  0.020427  0.020727  0.020672  0.020645  0.020218  0.020991  0.021042  0.020917  0.020530  0.020744  0.020965  0.020347  0.021346  0.020681  0.020776  0.021131  0.020845  0.020718  0.020164  0.021157  0.020731  0.020452  0.021216  0.021149  0.020791  0.021125  0.020861  0.020952  0.020390  0.020951  0.020833  0.020837  0.021030  0.021388  0.020854  0.021110  0.020423  0.020497  0.020919  0.020937  0.020686  0.021019  0.021129  0.020520 
 0.020752  0.020851  0.020484  0.020891  0.021075  0.020996  0.021061  0.020998  0.020701  0.021081  0.020707  0.020561  0.020816  0.021070  0.020809  0.020795  0.020964  0.021003  0.021218  0.020962  0.020692  0.021029  0.020511  0.020841  0.020876  0.021474  0.020698  0.020479  0.020815  0.020774  0.020615  0.021193  0.020955  0.021378  0.020735  0.020852  0.020700  0.020542  0.020925  0.020794  0.020434  0.020960  0.020783  0.020593  0.020548  0.020587  0.020909  0.020959  0.020763  0.021182  0.020958  0.020403  0.020745  0.020752  0.021624  0.021165  0.020530  0.020858  0.020786  0.020711  0.020244  0.021121  0.021017  0.021038  0.020561  0.020905  0.021127  0.020498  0.021389  0.020735  0.020760  0.021166  0.020916  0.020795  0.020368  0.021121  0.020817  0.020369  0.021208  0.021237  0.021044  0.021224  0.020701  0.021009  0.020477  0.021011  0.020811  0.020803  0.021043  0.021453  0.020900  0.021224  0.020404  0.020521  0.020900  0.021076  0.020646  0.021044  0.021171  0.020520 
 0.020884  0.020826  0.020547  0.020866  0.021104  0.021090  0.020999  0.021076  0.020729  0.021183  0.020794  0.020578  0.020862  0.021122  0.020961  0.020786  0.021077  0.021136  0.021245  0.021058  0.020707  0.021117  0.020365  0.020882  0.020908  0.021548  0.020716  0.020518  0.020876  0.020923  0.020646  0.021137  0.020964  0.021379  0.020874  0.020897  0.020753  0.020666  0.021049  0.020894  0.020432  0.020998  0.020781  0.020680  0.020731  0.020616  0.021031  0.020867  0.020792  0.021150  0.021040  0.020409  0.020930  0.020830  0.021756  0.021236  0.020596  0.021030  0.020645  0.020771  0.020392  0.021254  0.020983  0.021023  0.020608  0.020805  0.021267  0.020526  0.021368  0.020767  0.020883  0.021228  0.020938  0.020903  0.020469  0.021276  0.020836  0.020473  0.021206  0.021215  0.021031  0.021171  0.020614  0.021016  0.020594  0.021110  0.020762  0.020771  0.021116  0.021388  0.020954  0.021296  0.020610  0.020565  0.020878  0.021062  0.020800  0.021045  0.021165  0.020597 
 0.020882  0.020824  0.020598  0.020899  0.021093  0.020918  0.020947  0.021105  0.020583  0.021139  0.020820  0.020613  0.020924  0.021062  0.020997  0.020785  0.021141  0.021175  0.021297  0.020984  0.020756  0.020943  0.020309  0.020857  0.020861  0.021473  0.020675  0.020556  0.020871  0.020840  0.020625  0.021168  0.020814  0.021342  0.020886  0.020966  0.020720  0.020526  0.021125  0.020964  0.020375  0.021028  0.020778  0.020670  0.020634  0.020646  0.021052  0.020823  0.020796  0.021165  0.021005  0.020330  0.020825  0.020740  0.021744  0.021258  0.020527  0.021094  0.020831  0.020684  0.020438  0.021262  0.020894  0.020986  0.020601  0.020735  0.021220  0.020480  0.021383  0.020752  0.020909  0.021279  0.020857  0.021000  0.020410  0.021374  0.020946  0.020451  0.021314  0.021177  0.021034  0.021043  0.020666  0.020986  0.020582  0.021121  0.020799  0.020722  0.021149  0.021364  0.020998  0.021354  0.020616  0.020723  0.020852  0.021085  0.020765  0.021128  0.021127  0.020555 
 0.020812  0.020943  0.020660  0.020860  0.021011  0.020947  0.020839  0.021045  0.020632  0.021117  0.020755  0.020623  0.020998  0.020923  0.020851  0.020747  0.021240  0.021267  0.021299  0.020981  0.020748  0.020902  0.020172  0.020975  0.020838  0.021479  0.020682  0.020678  0.020823  0.020943  0.020600  0.021115  0.020750  0.021344  0.020875  0.020957  0.020716  0.020482  0.021118  0.021138  0.020193  0.021070  0.020905  0.020668  0.020737  0.020628  0.021155  0.020854  0.020896  0.021096  0.020930  0.020228  0.020823  0.020786  0.021644  0.021285  0.020564  0.021018  0.020781  0.020747  0.020429  0.021166  0.020915  0.020849  0.020610  0.020724  0.021149  0.020637  0.021371  0.020671  0.020780  0.021208  0.020804  0.020972  0.020423  0.021330  0.020868  0.020499  0.021384  0.021070  0.021027  0.021091  0.020653  0.021009  0.020570  0.021143  0.020871  0.020784  0.021112  0.021364  0.020900  0.021308  0.020681  0.020849  0.020844  0.021016  0.020774  0.021192  0.021220  0.020637 
 0.020708  0.020923  0.020660  0.020687  0.020943  0.020893  0.020686  0.020791  0.020533  0.021084  0.020646  0.020513  0.020753  0.020904  0.020596  0.020676  0.021068  0.021083  0.021162  0.020854  0.020670  0.020869  0.020174  0.020737  0.020764  0.021348  0.020457  0.020554  0.020715  0.020789  0.020584  0.021089  0.020649  0.021159  0.020842  0.020800  0.020620  0.020494  0.020900  0.021080  0.020136  0.020946  0.020770  0.020600  0.020703  0.020548  0.021119  0.020702  0.020687  0.021043  0.020670  0.020089  0.020797  0.020617  0.021458  0.021200  0.020525  0.020892  0.020731  0.020641  0.020396  0.021136  0.020735  0.020638  0.020446  0.020693  0.020888  0.020499  0.021127  0.020431  0.020552  0.021092  0.020597  0.020934  0.020411  0.021150  0.020776  0.020238  0.021286  0.020952  0.020906  0.020894  0.020571  0.020870  0.020460  0.021015  0.020843  0.020600  0.020860  0.021203  0.020722  0.021092  0.020473  0.020701  0.020805  0.020886  0.020818  0.021161  0.021008  0.020455 
 0.020670  0.021076  0.020757  0.020757  0.021068  0.020913  0.020651  0.020805  0.020704  0.021202  0.020633  0.020585  0.020849  0.020913  0.020758  0.020720  0.021199  0.021241  0.021239  0.020985  0.020635  0.020897  0.020249  0.020758  0.020791  0.021357  0.020453  0.020517  0.020854  0.020781  0.020733  0.020906  0.020798  0.021286  0.020896  0.020818  0.020762  0.020508  0.020911  0.021141  0.020182  0.021080  0.020858  0.020638  0.020780  0.020606  0.021063  0.020796  0.020581  0.021023  0.020716  0.020231  0.020789  0.020662  0.021470  0.021235  0.020637  0.020975  0.020760  0.020625  0.020542  0.021156  0.020795  0.020682  0.020419  0.020767  0.020952  0.020468  0.021189  0.020516  0.020544  0.021184  0.020711  0.021029  0.020467  0.021170  0.020707  0.020381  0.021313  0.020989  0.020970  0.021042  0.020554  0.020966  0.020596  0.020938  0.020877  0.020709  0.020898  0.021175  0.020690  0.021255  0.020474  0.020840  0.020938  0.020880  0.021013  0.021154  0.020964  0.020442 
 0.020587  0.020957  0.020737  0.020691  0.020982  0.020809  0.020666  0.020818  0.020749  0.021267  0.020604  0.020536  0.020709  0.020862  0.020791  0.020686  0.021189  0.021218  0.021036  0.020821  0.020643  0.020746  0.020401  0.020756  0.020613  0.021209  0.020363  0.020558  0.020830  0.020669  0.020787  0.020959  0.020576  0.021279  0.020847  0.020770  0.020838  0.020540  0.020848  0.020999  0.020265  0.020947  0.020734  0.020513  0.020761  0.020623  0.020928  0.020791  0.020574  0.020906  0.020559  0.020258  0.020744  0.020571  0.021268  0.021287  0.020611  0.020974  0.020874  0.020679  0.020547  0.021147  0.020736  0.020617  0.020337  0.020804  0.020939  0.020550  0.021161  0.020482  0.020463  0.021139  0.020747  0.021085  0.020487  0.021097  0.020578  0.020275  0.021154  0.020999  0.020959  0.020998  0.020524  0.020988  0.020558  0.020889  0.020827  0.020698  0.020900  0.021098  0.020572  0.021148  0.020536  0.020658  0.021001  0.020922  0.021010  0.021037  0.021031  0.020333 
 0.020562  0.020955  0.020750  0.020701  0.020971  0.020842  0.020597  0.020810  0.020715  0.021297  0.020611  0.020488  0.020776  0.020853  0.020863  0.020648  0.021222  0.021320  0.021115  0.020846  0.020618  0.020765  0.020507  0.020790  0.020648  0.021208  0.020456  0.020557  0.020815  0.020785  0.020773  0.020894  0.020690  0.021241  0.020890  0.020861  0.020788  0.020654  0.020886  0.020926  0.020168  0.020942  0.020667  0.020574  0.020898  0.020597  0.020933  0.020806  0.020641  0.020881  0.020546  0.020283  0.020777  0.020658  0.021237  0.021335  0.020703  0.020931  0.020813  0.020702  0.020670  0.021203  0.020698  0.020616  0.020389  0.020794  0.021078  0.020445  0.021135  0.020463  0.020556  0.021053  0.020728  0.021135  0.020558  0.020974  0.020564  0.020281  0.021193  0.021008  0.021037  0.021006  0.020380  0.021104  0.020626  0.020719  0.020885  0.020699  0.020934  0.021093  0.020520  0.021300  0.020504  0.020744  0.020995  0.020990  0.020989  0.021018  0.021055  0.020549 
 0.020744  0.021028  0.020857  0.020842  0.021188  0.020838  0.020628  0.020859  0.020806  0.021354  0.020747  0.020626  0.020877  0.020738  0.020933  0.020726  0.021235  0.021354  0.021283  0.020925  0.020909  0.020809  0.020631  0.020966  0.020735  0.021350  0.020519  0.020601  0.020889  0.020897  0.020766  0.020981  0.020844  0.021266  0.021019  0.020962  0.020863  0.020752  0.021018  0.021082  0.020256  0.020978  0.020768  0.020584  0.020935  0.020705  0.020980  0.020863  0.020765  0.020808  0.020589  0.020359  0.020739  0.020809  0.021345  0.021373  0.020796  0.020955  0.020966  0.020768  0.020760  0.021234  0.020770  0.020710  0.020600  0.020832  0.021260  0.020531  0.021170  0.020601  0.020675  0.021227  0.020802  0.021240  0.020572  0.021116  0.020759  0.020479  0.021125  0.021179  0.021139  0.021051  0.020485  0.021087  0.020695  0.020758  0.020944  0.020651  0.021101  0.021166  0.020764  0.021246  0.020651  0.020884  0.021034  0.021061  0.021108  0.021131  0.021147  0.020643 
 0.020872  0.021179  0.020870  0.020917  0.021211  0.020833  0.020686  0.020991  0.020853  0.021304  0.020673  0.020675  0.021003  0.020785  0.020940  0.020794  0.021426  0.021446  0.021245  0.020848  0.021054  0.021048  0.020711  0.021025  0.020856  0.021397  0.020459  0.020622  0.020834  0.020988  0.020757  0.021079  0.020922  0.021381  0.021127  0.021000  0.020980  0.020824  0.021201  0.021251  0.020373  0.021073  0.020949  0.020797  0.021038  0.020818  0.021078  0.020939  0.020948  0.020881  0.020696  0.020480  0.020761  0.020970  0.021401  0.021566  0.020934  0.021059  0.021059  0.020880  0.021010  0.021350  0.020873  0.020687  0.020692  0.020913  0.021303  0.020597  0.021192  0.020778  0.020738  0.021342  0.020867  0.021372  0.020641  0.021294  0.020919  0.020575  0.021180  0.021264  0.021179  0.021078  0.020640  0.021316  0.020636  0.020942  0.021106  0.020883  0.021151  0.021383  0.020871  0.021334  0.020931  0.020930  0.021077  0.021035  0.021276  0.021310  0.021280  0.020654 
 0.021089  0.021300  0.020946  0.020967  0.021384  0.020884  0.020750  0.021133  0.020868  0.021365  0.020719  0.020714  0.021104  0.020823  0.021068  0.020938  0.021426  0.021506  0.021351  0.020934  0.021190  0.021155  0.020803  0.021179  0.021000  0.021357  0.020565  0.020680  0.020964  0.021002  0.020833  0.021115  0.021017  0.021392  0.021194  0.021183  0.021119  0.021003  0.021293  0.021437  0.020508  0.021157  0.021026  0.020979  0.021197  0.020911  0.021253  0.020985  0.021028  0.021109  0.020747  0.020654  0.020812  0.021058  0.021350  0.021677  0.021109  0.021118  0.021162  0.020982  0.021093  0.021334  0.020801  0.020894  0.020719  0.021017  0.021476  0.020790  0.021373  0.020775  0.020799  0.021454  0.021062  0.021575  0.020838  0.021286  0.021058  0.020522  0.021255  0.021207  0.021227  0.021248  0.020769  0.021336  0.020916  0.020938  0.021118  0.020881  0.021165  0.021367  0.021046  0.021285  0.021034  0.021075  0.021299  0.021076  0.021312  0.021468  0.021412  0.020710 
 0.021249  0.021420  0.021208  0.021178  0.021463  0.021064  0.021004  0.021491  0.020954  0.021500  0.020910  0.020864  0.021238  0.021022  0.021191  0.021166  0.021708  0.021724  0.021557  0.021081  0.021502  0.021303  0.020988  0.021450  0.021164  0.021488  0.020699  0.020893  0.021096  0.021146  0.021061  0.021273  0.021257  0.021495  0.021356  0.021313  0.021341  0.021199  0.021449  0.021581  0.020733  0.021318  0.021144  0.020987  0.021354  0.021192  0.021541  0.021213  0.021346  0.021443  0.020920  0.020900  0.020939  0.021299  0.021576  0.021917  0.021303  0.021444  0.021227  0.021256  0.021304  0.021521  0.021102  0.021063  0.020890  0.021372  0.021708  0.021039  0.021521  0.020995  0.021082  0.021585  0.021232  0.021764  0.021011  0.021505  0.021177  0.020818  0.021533  0.021370  0.021427  0.021384  0.021037  0.021394  0.021008  0.021089  0.021378  0.021171  0.021352  0.021537  0.021188  0.021379  0.021235  0.021389  0.021585  0.021251  0.021703  0.021601  0.021707  0.020854 
 0.021335  0.021480  0.021252  0.021240  0.021406  0.021050  0.021049  0.021491  0.021040  0.021562  0.020965  0.020713  0.021229  0.021124  0.021174  0.021217  0.021666  0.021726  0.021544  0.021239  0.021526  0.021364  0.020954  0.021532  0.021176  0.021435  0.020715  0.020922  0.021027  0.021091  0.021125  0.021157  0.021289  0.021490  0.021384  0.021460  0.021349  0.021202  0.021631  0.021644  0.020786  0.021354  0.021152  0.020980  0.021525  0.021261  0.021620  0.021356  0.021425  0.021504  0.020918  0.020911  0.020887  0.021377  0.021598  0.021945  0.021230  0.021525  0.021191  0.021223  0.021213  0.021505  0.021107  0.020995  0.020984  0.021437  0.021749  0.021080  0.021380  0.021160  0.021134  0.021700  0.021224  0.021797  0.021081  0.021443  0.021252  0.020929  0.021470  0.021339  0.021419  0.021463  0.021062  0.021421  0.020996  0.021226  0.021452  0.021157  0.021357  0.021662  0.021266  0.021378  0.021226  0.021480  0.021665  0.021305  0.021634  0.021654  0.021706  0.020923 
 0.021473  0.021566  0.021343  0.021454  0.021646  0.021014  0.021205  0.021550  0.021223  0.021711  0.021177  0.020936  0.021418  0.021413  0.021285  0.021392  0.021860  0.021687  0.021722  0.021332  0.021687  0.021530  0.021226  0.021605  0.021316  0.021441  0.020796  0.021010  0.021241  0.021274  0.021321  0.021187  0.021390  0.021520  0.021501  0.021636  0.021486  0.021324  0.021762  0.021708  0.020989  0.021467  0.021369  0.021254  0.021635  0.021443  0.021680  0.021435  0.021498  0.021668  0.021020  0.021016  0.021067  0.021478  0.021725  0.022034  0.021301  0.021553  0.021236  0.021400  0.021332  0.021797  0.021252  0.021037  0.021068  0.021496  0.021849  0.021137  0.021376  0.021340  0.021352  0.021668  0.021408  0.021855  0.021274  0.021440  0.021404  0.021073  0.021447  0.021515  0.021562  0.021647  0.021227  0.021601  0.021101  0.021286  0.021432  0.021455  0.021603  0.021815  0.021282  0.021507  0.021327  0.021553  0.021779  0.021464  0.021862  0.021840  0.021710  0.021124 
 0.021718  0.021804  0.021600  0.021694  0.021864  0.021285  0.021487  0.021809  0.021402  0.021985  0.021330  0.021153  0.021627  0.021565  0.021674  0.021541  0.022181  0.021836  0.021773  0.021540  0.021858  0.021735  0.021450  0.021887  0.021540  0.021629  0.021097  0.021294  0.021496  0.021455  0.021425  0.021381  0.021712  0.021642  0.021723  0.021865  0.021788  0.021547  0.022078  0.021917  0.021264  0.021833  0.021487  0.021351  0.021938  0.021708  0.021857  0.021760  0.021650  0.021821  0.021184  0.021274  0.021332  0.021613  0.021854  0.022276  0.021505  0.021730  0.021494  0.021571  0.021501  0.021786  0.021481  0.021306  0.021213  0.021821  0.022089  0.021511  0.021646  0.021511  0.021541  0.021979  0.021567  0.022026  0.021499  0.021684  0.021677  0.021339  0.021742  0.021650  0.021796  0.021814  0.021396  0.021664  0.021306  0.021395  0.021688  0.021711  0.021892  0.022102  0.021548  0.021684  0.021525  0.021688  0.021901  0.021664  0.022066  0.022022  0.021898  0.021377 
 0.021880  0.021934  0.021796  0.021845  0.022102  0.021516  0.021629  0.021954  0.021501  0.022075  0.021486  0.021243  0.021758  0.021767  0.021717  0.021626  0.022252  0.021964  0.021843  0.021592  0.021987  0.021785  0.021607  0.022027  0.021703  0.021643  0.021346  0.021551  0.021621  0.021603  0.021498  0.021514  0.021871  0.021766  0.021797  0.022166  0.021939  0.021747  0.022232  0.022174  0.021234  0.021915  0.021653  0.021497  0.022221  0.021911  0.022005  0.021961  0.021913  0.022069  0.021373  0.021511  0.021375  0.021703  0.022118  0.022294  0.021761  0.021787  0.021671  0.021851  0.021612  0.021865  0.021643  0.021478  0.021289  0.022045  0.022229  0.021743  0.021852  0.021587  0.021710  0.022188  0.021717  0.022324  0.021630  0.021722  0.021946  0.021500  0.021876  0.021707  0.021902  0.021898  0.021692  0.021767  0.021428  0.021556  0.021757  0.021859  0.022099  0.022350  0.021655  0.021826  0.021693  0.021851  0.022043  0.021870  0.022054  0.022064  0.022000  0.021590 
 0.022169  0.022171  0.022016  0.022119  0.022356  0.021901  0.021833  0.022171  0.021631  0.022191  0.021732  0.021532  0.022121  0.022087  0.021977  0.021901  0.022541  0.022085  0.022132  0.021948  0.022369  0.022020  0.021878  0.022300  0.022034  0.021870  0.021594  0.021816  0.021907  0.021797  0.021773  0.021753  0.022166  0.021992  0.022064  0.022371  0.022070  0.021886  0.022470  0.022379  0.021628  0.022270  0.021852  0.021681  0.022354  0.022198  0.022347  0.022343  0.022289  0.022380  0.021631  0.021739  0.021665  0.021924  0.022416  0.022624  0.022040  0.022146  0.021975  0.022081  0.021847  0.022074  0.021851  0.021751  0.021513  0.022312  0.022602  0.022052  0.022056  0.021837  0.021980  0.022369  0.021969  0.022600  0.021913  0.021984  0.022154  0.021754  0.022109  0.021920  0.022100  0.022111  0.021999  0.021886  0.021653  0.021884  0.022046  0.022188  0.022348  0.022532  0.021871  0.021976  0.021920  0.022157  0.022321  0.022163  0.022126  0.022326  0.022198  0.021894 
 0.022401  0.022473  0.022172  0.022350  0.022617  0.022208  0.021993  0.022391  0.021777  0.022412  0.021956  0.021742  0.022331  0.022266  0.022252  0.022021  0.022853  0.022280  0.022329  0.022211  0.022561  0.022239  0.022156  0.022487  0.022178  0.022023  0.021802  0.022162  0.022086  0.022074  0.021919  0.021876  0.022397  0.022083  0.022257  0.022540  0.022279  0.022157  0.022667  0.022617  0.021951  0.022474  0.022061  0.021851  0.022633  0.022480  0.022631  0.022505  0.022477  0.022569  0.021839  0.021987  0.021857  0.022074  0.022620  0.022698  0.022274  0.022303  0.022329  0.022314  0.022070  0.022379  0.022096  0.022025  0.021813  0.022462  0.022756  0.022298  0.022220  0.022211  0.022220  0.022633  0.022233  0.022672  0.022173  0.022200  0.022267  0.022015  0.022193  0.022031  0.022404  0.022338  0.022159  0.022160  0.021919  0.022119  0.022292  0.022248  0.022646  0.022721  0.022197  0.022207  0.022062  0.022364  0.022558  0.022366  0.022261  0.022610  0.022500  0.022130 
 0.022610  0.022729  0.022285  0.022577  0.022657  0.022453  0.022124  0.022601  0.021943  0.022573  0.022052  0.022104  0.022466  0.022520  0.022484  0.022269  0.023076  0.022512  0.022486  0.022412  0.022687  0.022469  0.022312  0.022717  0.022325  0.022203  0.022081  0.022425  0.022242  0.022258  0.022093  0.021975  0.022536  0.022277  0.022380  0.022761  0.022354  0.022365  0.022889  0.022761  0.022163  0.022830  0.022215  0.022097  0.022896  0.022636  0.022739  0.022696  0.022725  0.022599  0.022022  0.022190  0.022174  0.022218  0.022832  0.022829  0.022505  0.022649  0.022588  0.022436  0.022281  0.022582  0.022258  0.022166  0.022075  0.022718  0.022935  0.022477  0.022474  0.022301  0.022359  0.022900  0.022499  0.022928  0.022288  0.022336  0.022500  0.022300  0.022274  0.022229  0.022524  0.022557  0.022298  0.022368  0.022192  0.022280  0.022526  0.022421  0.022776  0.022907  0.022492  0.022385  0.022299  0.022419  0.022673  0.022485  0.022440  0.022765  0.022746  0.022401 
 0.022737  0.022940  0.022401  0.022731  0.022718  0.022594  0.022191  0.022682  0.022072  0.022730  0.022136  0.022326  0.022567  0.022565  0.022551  0.022546  0.023248  0.022680  0.022673  0.022523  0.022804  0.022578  0.022452  0.022806  0.022418  0.022259  0.022134  0.022392  0.022305  0.022312  0.022217  0.022131  0.022539  0.022379  0.022484  0.022977  0.022537  0.022411  0.022974  0.022894  0.022315  0.022874  0.022319  0.022261  0.023133  0.022833  0.022881  0.022751  0.022792  0.022617  0.022261  0.022289  0.022307  0.022219  0.022945  0.023065  0.022638  0.022800  0.022593  0.022669  0.022444  0.022706  0.022360  0.022382  0.022290  0.022818  0.023107  0.022468  0.022544  0.022452  0.022521  0.023077  0.022599  0.022918  0.022402  0.022484  0.022621  0.022453  0.022331  0.022384  0.022716  0.022612  0.022363  0.022409  0.022295  0.022381  0.022576  0.022604  0.022911  0.022946  0.022617  0.022428  0.022425  0.022622  0.022903  0.022569  0.022431  0.022828  0.022878  0.022554 
 0.022916  0.023244  0.022627  0.022939  0.022795  0.022793  0.022362  0.022841  0.022295  0.022969  0.022345  0.022474  0.022736  0.022747  0.022665  0.022825  0.023461  0.022872  0.022980  0.022746  0.023031  0.022728  0.022597  0.023100  0.022550  0.022343  0.022348  0.022751  0.022543  0.022471  0.022480  0.022410  0.022826  0.022509  0.022698  0.023171  0.022669  0.022522  0.023203  0.023148  0.022514  0.023083  0.022500  0.022375  0.023280  0.023132  0.022976  0.022954  0.022869  0.022881  0.022462  0.022482  0.022501  0.022520  0.023091  0.023198  0.022929  0.022911  0.022814  0.022814  0.022691  0.022929  0.022472  0.022722  0.022560  0.023032  0.023303  0.022697  0.022858  0.022630  0.022708  0.023231  0.022866  0.023086  0.022631  0.022745  0.022755  0.022672  0.022550  0.022602  0.022908  0.022867  0.022424  0.022567  0.022501  0.022614  0.022783  0.022717  0.023167  0.023130  0.022888  0.022737  0.022637  0.022867  0.023106  0.022750  0.022772  0.022970  0.023090  0.022741 
 0.023160  0.023369  0.022921  0.023262  0.023058  0.022992  0.022659  0.023033  0.022443  0.023112  0.022468  0.022528  0.022871  0.022949  0.022831  0.023089  0.023541  0.023115  0.023178  0.022936  0.023273  0.022956  0.022685  0.023247  0.022805  0.022576  0.022692  0.022908  0.022750  0.022647  0.022642  0.022670  0.023041  0.022666  0.022777  0.023299  0.022761  0.022788  0.023430  0.023304  0.022752  0.023332  0.022592  0.022608  0.023517  0.023371  0.023201  0.023168  0.023018  0.023157  0.022762  0.022720  0.022747  0.022791  0.023258  0.023363  0.023037  0.023052  0.023073  0.023090  0.022831  0.023138  0.022536  0.023003  0.022867  0.023254  0.023565  0.022879  0.023095  0.022804  0.022928  0.023401  0.023085  0.023251  0.022855  0.022840  0.022872  0.022943  0.022723  0.022803  0.023137  0.023009  0.022599  0.022879  0.022801  0.022755  0.022925  0.022978  0.023333  0.023351  0.023052  0.022923  0.022797  0.023099  0.023286  0.022928  0.022907  0.023116  0.023270  0.022942 
 0.023313  0.023464  0.023072  0.023411  0.023341  0.023101  0.022822  0.023218  0.022687  0.023245  0.022684  0.022738  0.023040  0.023132  0.022851  0.023285  0.023626  0.023370  0.023435  0.023105  0.023499  0.023133  0.022908  0.023368  0.022919  0.022701  0.022984  0.023064  0.022885  0.022726  0.022804  0.022900  0.023213  0.022733  0.022809  0.023440  0.023009  0.022953  0.023729  0.023474  0.022928  0.023469  0.022737  0.022696  0.023690  0.023583  0.023389  0.023346  0.023213  0.023324  0.022929  0.022875  0.022943  0.022835  0.023429  0.023345  0.023065  0.023086  0.023280  0.023268  0.022929  0.023267  0.022701  0.023128  0.023041  0.023448  0.023739  0.023073  0.023236  0.022928  0.023068  0.023605  0.023348  0.023373  0.023028  0.022991  0.023127  0.023129  0.022852  0.022959  0.023348  0.023175  0.022824  0.022998  0.022955  0.022905  0.023061  0.023046  0.023476  0.023536  0.023167  0.023066  0.022970  0.023231  0.023538  0.023035  0.023004  0.023208  0.023406  0.023021 
 0.023544  0.023679  0.023310  0.023568  0.023503  0.023251  0.022848  0.023347  0.022916  0.023381  0.022848  0.022816  0.023190  0.023317  0.022989  0.023343  0.023805  0.023535  0.023587  0.023192  0.023611  0.023221  0.023070  0.023448  0.023017  0.022780  0.023105  0.023193  0.023140  0.022918  0.022921  0.023056  0.023391  0.022920  0.022901  0.023563  0.023047  0.023064  0.024033  0.023622  0.023038  0.023619  0.022868  0.022846  0.023803  0.023735  0.023449  0.023473  0.023393  0.023406  0.023007  0.022974  0.023098  0.022981  0.023502  0.023540  0.023190  0.023198  0.023491  0.023500  0.023131  0.023462  0.022895  0.023333  0.023226  0.023677  0.023785  0.023272  0.023304  0.023068  0.023149  0.023728  0.023366  0.023464  0.023093  0.023028  0.023237  0.023272  0.022924  0.023230  0.023492  0.023255  0.022838  0.023150  0.023118  0.022954  0.023199  0.023117  0.023553  0.023682  0.023219  0.023244  0.023132  0.023391  0.023695  0.023142  0.023075  0.023321  0.023483  0.023187 
 0.023792  0.023750  0.023428  0.023762  0.023667  0.023347  0.023009  0.023527  0.023027  0.023480  0.023000  0.023114  0.023340  0.023461  0.023100  0.023505  0.023955  0.023699  0.023734  0.023329  0.023678  0.023352  0.023252  0.023498  0.023123  0.022950  0.023206  0.023321  0.023274  0.023034  0.023102  0.023177  0.023493  0.023019  0.023043  0.023679  0.023215  0.023186  0.024243  0.023783  0.023201  0.023748  0.023103  0.023093  0.023964  0.023800  0.023609  0.023585  0.023565  0.023471  0.023166  0.023161  0.023226  0.023069  0.023724  0.023704  0.023384  0.023359  0.023639  0.023610  0.023331  0.023751  0.022997  0.023476  0.023342  0.023855  0.023866  0.023464  0.023453  0.023269  0.023235  0.023845  0.023512  0.023644  0.023146  0.023194  0.023278  0.023543  0.022954  0.023367  0.023615  0.023450  0.022957  0.023412  0.023262  0.023178  0.023348  0.023349  0.023558  0.023765  0.023329  0.023315  0.023318  0.023560  0.023768  0.023198  0.023158  0.023461  0.023556  0.023297 
 0.023757  0.023785  0.023512  0.023958  0.023690  0.023420  0.023141  0.023697  0.023056  0.023597  0.023124  0.023104  0.023445  0.023563  0.023235  0.023573  0.023988  0.023755  0.023776  0.023515  0.023818  0.023467  0.023439  0.023518  0.023103  0.022978  0.023377  0.023419  0.023514  0.023182  0.023227  0.023251  0.023581  0.022939  0.023053  0.023770  0.023323  0.023244  0.024317  0.023896  0.023283  0.023742  0.023151  0.023104  0.024097  0.023878  0.023691  0.023621  0.023565  0.023454  0.023318  0.023262  0.023197  0.023210  0.023792  0.023735  0.023463  0.023518  0.023758  0.023646  0.023333  0.023842  0.022986  0.023471  0.023440  0.023954  0.023959  0.023515  0.023552  0.023264  0.023242  0.023921  0.023582  0.023821  0.023255  0.023233  0.023407  0.023583  0.022933  0.023479  0.023754  0.023481  0.023080  0.023404  0.023351  0.023233  0.023375  0.023416  0.023651  0.023831  0.023313  0.023370  0.023377  0.023725  0.023849  0.023324  0.023256  0.023513  0.023644  0.023430 
 0.023868  0.023747  0.023628  0.023992  0.023580  0.023365  0.023225  0.023623  0.023113  0.023553  0.023152  0.023248  0.023536  0.023599  0.023309  0.023590  0.024047  0.023782  0.023790  0.023632  0.023874  0.023453  0.023501  0.023466  0.023217  0.023012  0.023516  0.023472  0.023528  0.023165  0.023221  0.023249  0.023629  0.023018  0.023087  0.023798  0.023377  0.023284  0.024316  0.023932  0.023352  0.023726  0.023129  0.023168  0.024118  0.023826  0.023790  0.023639  0.023590  0.023477  0.023422  0.023329  0.023148  0.023295  0.023769  0.023546  0.023474  0.023586  0.023790  0.023499  0.023386  0.023840  0.022948  0.023489  0.023441  0.024022  0.023937  0.023516  0.023599  0.023265  0.023373  0.023879  0.023593  0.023810  0.023353  0.023183  0.023318  0.023596  0.022966  0.023465  0.023717  0.023603  0.023029  0.023528  0.023383  0.023367  0.023501  0.023390  0.023656  0.023769  0.023267  0.023333  0.023279  0.023846  0.023933  0.023434  0.023205  0.023526  0.023697  0.023438 
 0.023967  0.023931  0.023582  0.024250  0.023630  0.023404  0.023326  0.023726  0.023306  0.023639  0.023276  0.023388  0.023733  0.023795  0.023573  0.023653  0.024158  0.023935  0.023816  0.023681  0.024020  0.023541  0.023590  0.023505  0.023272  0.023032  0.023518  0.023464  0.023521  0.023195  0.023309  0.023391  0.023680  0.023145  0.023066  0.023891  0.023460  0.023409  0.024450  0.024062  0.023470  0.023767  0.023206  0.023219  0.024337  0.023819  0.023904  0.023788  0.023627  0.023669  0.023571  0.023451  0.023323  0.023481  0.023823  0.023724  0.023537  0.023641  0.023856  0.023545  0.023466  0.023874  0.023095  0.023635  0.023513  0.024133  0.023987  0.023498  0.023614  0.023403  0.023614  0.024031  0.023645  0.023825  0.023402  0.023155  0.023477  0.023837  0.023051  0.023623  0.023690  0.023681  0.023130  0.023581  0.023396  0.023409  0.023495  0.023490  0.023843  0.023829  0.023408  0.023402  0.023439  0.023776  0.023966  0.023505  0.023394  0.023609  0.023884  0.023534 
 0.023937  0.023832  0.023570  0.024168  0.023605  0.023342  0.023176  0.023668  0.023114  0.023610  0.023165  0.023277  0.023688  0.023629  0.023509  0.023677  0.024135  0.023808  0.023626  0.023555  0.023933  0.023452  0.023608  0.023461  0.023170  0.022920  0.023388  0.023227  0.023436  0.022966  0.023238  0.023311  0.023694  0.022951  0.023052  0.023745  0.023423  0.023445  0.024434  0.024119  0.023438  0.023754  0.023136  0.023234  0.024330  0.023799  0.023696  0.023643  0.023404  0.023487  0.023449  0.023295  0.023277  0.023372  0.023770  0.023605  0.023428  0.023611  0.023576  0.023441  0.023358  0.023782  0.023121  0.023415  0.023381  0.024072  0.023851  0.023584  0.023571  0.023310  0.023407  0.023830  0.023528  0.023830  0.023375  0.023207  0.023234  0.023810  0.022925  0.023528  0.023669  0.023555  0.023209  0.023569  0.023232  0.023317  0.023320  0.023334  0.023913  0.023819  0.023319  0.023285  0.023381  0.023690  0.023923  0.023409  0.023250  0.023512  0.023904  0.023524 
 0.023776  0.023909  0.023490  0.024085  0.023481  0.023229  0.023082  0.023632  0.023132  0.023499  0.023142  0.023101  0.023530  0.023670  0.023559  0.023569  0.023947  0.023835  0.023623  0.023558  0.023702  0.023450  0.023524  0.023332  0.023235  0.022764  0.023218  0.023119  0.023386  0.023019  0.023311  0.023298  0.023455  0.022938  0.023017  0.023770  0.023406  0.023315  0.024361  0.023998  0.023314  0.023660  0.023119  0.023125  0.024070  0.023795  0.023628  0.023685  0.023320  0.023561  0.023523  0.023233  0.023152  0.023336  0.023809  0.023584  0.023501  0.023686  0.023549  0.023386  0.023330  0.023815  0.023094  0.023240  0.023287  0.024033  0.023710  0.023491  0.023503  0.023085  0.023209  0.023663  0.023564  0.023785  0.023200  0.023007  0.023194  0.023912  0.022898  0.023419  0.023635  0.023474  0.023106  0.023585  0.023347  0.023252  0.023291  0.023360  0.023808  0.023608  0.023152  0.023144  0.023284  0.023636  0.023826  0.023342  0.023238  0.023549  0.023915  0.023514 
 0.023611  0.023760  0.023198  0.023971  0.023398  0.023132  0.022875  0.023599  0.022963  0.023364  0.022919  0.022800  0.023403  0.023569  0.023336  0.023297  0.023788  0.023761  0.023399  0.023300  0.023589  0.023409  0.023235  0.023118  0.023052  0.022637  0.022975  0.022949  0.023365  0.023011  0.023084  0.023199  0.023311  0.022820  0.022885  0.023626  0.023213  0.023174  0.024107  0.023805  0.023183  0.023525  0.023053  0.022991  0.023843  0.023548  0.023426  0.023542  0.023234  0.023485  0.023297  0.023075  0.023095  0.023170  0.023499  0.023613  0.023513  0.023543  0.023495  0.023389  0.023225  0.023581  0.022929  0.023120  0.023144  0.023939  0.023462  0.023347  0.023394  0.022963  0.023019  0.023456  0.023405  0.023523  0.023087  0.022812  0.022993  0.023764  0.022768  0.023320  0.023467  0.023405  0.022912  0.023336  0.023315  0.023131  0.023010  0.023141  0.023640  0.023337  0.022985  0.023030  0.023189  0.023506  0.023628  0.023251  0.023098  0.023312  0.023905  0.023467 
 0.023686  0.023650  0.023088  0.023888  0.023302  0.023102  0.022870  0.023499  0.023013  0.023212  0.022984  0.022877  0.023451  0.023351  0.023293  0.023195  0.023754  0.023658  0.023202  0.023384  0.023406  0.023471  0.023420  0.023010  0.023105  0.022608  0.022939  0.022922  0.023255  0.023056  0.023149  0.023109  0.023328  0.022848  0.022952  0.023529  0.023232  0.023098  0.024199  0.023695  0.023155  0.023622  0.022944  0.022950  0.023751  0.023489  0.023354  0.023495  0.023270  0.023372  0.023207  0.023037  0.023087  0.023182  0.023353  0.023569  0.023426  0.023694  0.023359  0.023334  0.023126  0.023458  0.022817  0.023162  0.023161  0.023888  0.023422  0.023388  0.023402  0.022976  0.022965  0.023351  0.023336  0.023517  0.023086  0.022595  0.022818  0.023793  0.022737  0.023269  0.023467  0.023363  0.022904  0.023297  0.023178  0.023203  0.022917  0.023113  0.023578  0.023255  0.022999  0.023068  0.023235  0.023442  0.023497  0.023298  0.023038  0.023307  0.023807  0.023483 
 0.023660  0.023621  0.023142  0.023850  0.023321  0.023183  0.022886  0.023439  0.023015  0.023158  0.022878  0.022805  0.023370  0.023319  0.023159  0.023025  0.023730  0.023734  0.023120  0.023528  0.023339  0.023462  0.023250  0.022991  0.023017  0.022616  0.023070  0.022757  0.023005  0.022977  0.023176  0.022897  0.023278  0.022817  0.022885  0.023612  0.023275  0.022987  0.024112  0.023765  0.023068  0.023641  0.023021  0.022900  0.023665  0.023443  0.023251  0.023266  0.023244  0.023340  0.023160  0.023076  0.023073  0.023109  0.023259  0.023535  0.023408  0.023627  0.023212  0.023291  0.023162  0.023497  0.022762  0.022943  0.023038  0.023794  0.023279  0.023377  0.023321  0.022931  0.022855  0.023250  0.023333  0.023487  0.022886  0.022532  0.022720  0.023692  0.022802  0.023293  0.023385  0.023265  0.022783  0.023195  0.022974  0.023025  0.022934  0.023015  0.023494  0.023205  0.023021  0.022964  0.023282  0.023366  0.023405  0.023228  0.023017  0.023122  0.023701  0.023473 
 0.023577  0.023779  0.023257  0.023833  0.023394  0.023125  0.022815  0.023597  0.022878  0.023101  0.023059  0.022748  0.023373  0.023197  0.023162  0.022964  0.023691  0.023669  0.023033  0.023667  0.023189  0.023358  0.023276  0.022912  0.023020  0.022702  0.023175  0.022830  0.022929  0.023153  0.023218  0.022973  0.023200  0.022821  0.022939  0.023674  0.023196  0.023114  0.024099  0.023754  0.022982  0.023534  0.023042  0.022886  0.023609  0.023441  0.023202  0.023245  0.023325  0.023247  0.023292  0.023012  0.023147  0.023176  0.023421  0.023502  0.023477  0.023582  0.023112  0.023344  0.023177  0.023443  0.022657  0.023016  0.023120  0.023829  0.023306  0.023116  0.023309  0.023024  0.022897  0.023184  0.023437  0.023337  0.022901  0.022599  0.022761  0.023611  0.022823  0.023282  0.023360  0.023193  0.022670  0.023125  0.023059  0.022950  0.023000  0.023089  0.023456  0.023141  0.023022  0.022947  0.023379  0.023323  0.023408  0.023325  0.023039  0.023048  0.023804  0.023511 
 0.023568  0.023988  0.023221  0.023856  0.023516  0.023318  0.022752  0.023729  0.023017  0.023224  0.023102  0.022969  0.023621  0.023331  0.023313  0.022967  0.023786  0.023796  0.023103  0.023723  0.023094  0.023377  0.023361  0.023099  0.023008  0.022733  0.023313  0.022935  0.023071  0.023244  0.023311  0.022791  0.023250  0.022968  0.022906  0.023654  0.023283  0.023124  0.024177  0.023807  0.023046  0.023753  0.023283  0.022967  0.023648  0.023495  0.023320  0.023327  0.023290  0.023411  0.023412  0.023076  0.023358  0.023036  0.023484  0.023562  0.023580  0.023568  0.023192  0.023455  0.023227  0.023536  0.022875  0.023030  0.023261  0.023938  0.023476  0.023204  0.023348  0.023144  0.023123  0.023296  0.023462  0.023271  0.022837  0.022779  0.022770  0.023691  0.022877  0.023316  0.023368  0.023190  0.022891  0.023177  0.023251  0.022968  0.023094  0.023308  0.023630  0.023025  0.023030  0.023367  0.023561  0.023503  0.023556  0.023562  0.023332  0.023290  0.023728  0.023577 
 0.023542  0.024028  0.023237  0.023830  0.023386  0.023353  0.022820  0.023696  0.022981  0.023065  0.023002  0.022989  0.023618  0.023371  0.023557  0.023086  0.023708  0.023851  0.023246  0.023809  0.023127  0.023317  0.023374  0.023147  0.023095  0.022799  0.023326  0.023030  0.023263  0.023195  0.023248  0.022730  0.023231  0.023165  0.023082  0.023618  0.023201  0.023068  0.024055  0.023816  0.023088  0.023945  0.023228  0.023110  0.023792  0.023319  0.023387  0.023300  0.023286  0.023346  0.023506  0.023212  0.023308  0.022941  0.023487  0.023621  0.023478  0.023501  0.023398  0.023493  0.023298  0.023417  0.022856  0.023188  0.023424  0.024057  0.023459  0.023433  0.023195  0.023315  0.023104  0.023276  0.023441  0.023306  0.022858  0.022712  0.022631  0.023566  0.022945  0.023068  0.023491  0.023159  0.023049  0.023106  0.023315  0.023035  0.023053  0.023458  0.023573  0.023084  0.023102  0.023453  0.023628  0.023448  0.023556  0.023757  0.023350  0.023189  0.023674  0.023433 
 0.023486  0.024082  0.023048  0.023878  0.023429  0.023420  0.022817  0.023578  0.022936  0.023212  0.022945  0.023047  0.023641  0.023403  0.023616  0.023229  0.023722  0.023927  0.023243  0.023814  0.023195  0.023210  0.023384  0.023012  0.023074  0.022876  0.023456  0.023059  0.023353  0.023152  0.023253  0.022797  0.023191  0.023206  0.023062  0.023631  0.023176  0.023136  0.023971  0.023755  0.023026  0.023874  0.023204  0.023027  0.023768  0.023274  0.023313  0.023304  0.023298  0.023278  0.023419  0.023315  0.023296  0.022892  0.023589  0.023644  0.023549  0.023613  0.023313  0.023536  0.023164  0.023395  0.022877  0.023145  0.023415  0.024006  0.023531  0.023451  0.023085  0.023247  0.023079  0.023094  0.023512  0.023419  0.022853  0.022679  0.022718  0.023627  0.022929  0.023054  0.023587  0.023136  0.023113  0.023177  0.023357  0.023036  0.023054  0.023365  0.023508  0.023162  0.023195  0.023385  0.023663  0.023480  0.023770  0.023834  0.023322  0.023159  0.023669  0.023253 
 0.023541  0.024040  0.022948  0.023814  0.023337  0.023361  0.022796  0.023560  0.023037  0.023183  0.022900  0.023092  0.023559  0.023261  0.023730  0.023321  0.023563  0.023880  0.023243  0.023811  0.023046  0.023266  0.023299  0.023152  0.023026  0.022757  0.023483  0.023056  0.023250  0.023167  0.023264  0.022930  0.023105  0.023187  0.023105  0.023490  0.023263  0.023210  0.023924  0.023824  0.022871  0.023883  0.023423  0.023021  0.023795  0.023426  0.023355  0.023198  0.023215  0.023136  0.023350  0.023478  0.023264  0.022714  0.023640  0.023527  0.023612  0.023664  0.023304  0.023652  0.023171  0.023414  0.022930  0.023257  0.023477  0.023994  0.023647  0.023492  0.023034  0.023159  0.023161  0.022998  0.023510  0.023363  0.022746  0.022673  0.022603  0.023746  0.023020  0.023033  0.023707  0.022969  0.023258  0.023207  0.023454  0.022923  0.023355  0.023339  0.023549  0.023072  0.023375  0.023344  0.023690  0.023597  0.023867  0.023872  0.023302  0.022967  0.023479  0.023204 
 0.023745  0.024157  0.023266  0.024302  0.023688  0.023447  0.023225  0.023660  0.023270  0.023321  0.023152  0.023274  0.023611  0.023511  0.024039  0.023428  0.023626  0.024008  0.023343  0.024116  0.023022  0.023480  0.023489  0.023467  0.023107  0.022968  0.023727  0.023342  0.023551  0.023486  0.023517  0.023002  0.023338  0.023325  0.023537  0.023766  0.023380  0.023340  0.024161  0.024007  0.023102  0.024021  0.023776  0.023521  0.024124  0.023609  0.023551  0.023337  0.023480  0.023308  0.023591  0.023658  0.023441  0.022890  0.023780  0.023765  0.023684  0.024050  0.023542  0.023927  0.023325  0.023615  0.023195  0.023520  0.023765  0.024211  0.023883  0.023784  0.023318  0.023414  0.023431  0.023216  0.023738  0.023562  0.023117  0.022946  0.022862  0.023881  0.023338  0.023289  0.023772  0.023319  0.023573  0.023512  0.023636  0.023219  0.023710  0.023686  0.023655  0.023301  0.023638  0.023567  0.023849  0.023808  0.024112  0.023934  0.023558  0.023090  0.023754  0.023402 
 0.024020  0.024328  0.023395  0.024573  0.023833  0.023591  0.023497  0.023953  0.023385  0.023631  0.023390  0.023517  0.023917  0.023730  0.024094  0.023706  0.023847  0.024235  0.023664  0.024382  0.023295  0.023792  0.023864  0.023565  0.023386  0.023185  0.024170  0.023564  0.023689  0.023750  0.023647  0.023225  0.023554  0.023671  0.023735  0.024030  0.023523  0.023470  0.024195  0.024284  0.023332  0.024188  0.024154  0.023582  0.024412  0.023891  0.024028  0.023566  0.023748  0.023425  0.023781  0.024023  0.023623  0.023226  0.024004  0.024014  0.024013  0.024430  0.023772  0.024124  0.023493  0.023825  0.023497  0.023710  0.023988  0.024195  0.024122  0.023917  0.023565  0.023696  0.023676  0.023539  0.023985  0.023809  0.023191  0.023295  0.022983  0.024017  0.023575  0.023387  0.023879  0.023506  0.023718  0.023647  0.023851  0.023554  0.023892  0.023882  0.023907  0.023533  0.023919  0.023861  0.024067  0.023930  0.024008  0.024079  0.023773  0.023493  0.024073  0.023658 
 0.024203  0.024687  0.023666  0.024775  0.024150  0.023707  0.023747  0.024072  0.023624  0.023852  0.023552  0.023696  0.024043  0.023754  0.024238  0.023906  0.023987  0.024132  0.023963  0.024572  0.023554  0.023837  0.023948  0.023881  0.023556  0.023539  0.024331  0.023845  0.023863  0.024036  0.023718  0.023405  0.023741  0.023942  0.023948  0.024246  0.023710  0.023735  0.024385  0.024565  0.023330  0.024424  0.024285  0.023737  0.024495  0.024103  0.024279  0.023914  0.023921  0.023587  0.023832  0.024242  0.023794  0.023434  0.024181  0.024168  0.024243  0.024599  0.024029  0.024004  0.023680  0.024086  0.023772  0.023885  0.024110  0.024411  0.024351  0.024129  0.023831  0.023915  0.023841  0.023687  0.024227  0.023989  0.023514  0.023446  0.023206  0.024335  0.023788  0.023562  0.024032  0.023764  0.023794  0.023888  0.023982  0.023771  0.023991  0.023991  0.024173  0.023768  0.024111  0.024106  0.024230  0.024141  0.024172  0.024187  0.024115  0.023625  0.024103  0.024005 
 0.024187  0.024856  0.023823  0.024863  0.024318  0.023971  0.023911  0.024287  0.023980  0.024029  0.023750  0.024103  0.024279  0.023806  0.024314  0.024137  0.024191  0.024428  0.024197  0.024795  0.023822  0.024079  0.024115  0.023847  0.023752  0.023915  0.024370  0.023922  0.024067  0.024128  0.023825  0.023707  0.023942  0.024247  0.024152  0.024481  0.023836  0.024075  0.024800  0.024635  0.023647  0.024591  0.024504  0.023872  0.024529  0.024452  0.024375  0.024160  0.023996  0.023846  0.024218  0.024446  0.024022  0.023373  0.024452  0.024348  0.024582  0.024851  0.024130  0.024072  0.024036  0.024218  0.023935  0.024073  0.024308  0.024657  0.024551  0.024370  0.023951  0.024226  0.024135  0.023872  0.024483  0.024305  0.023751  0.023668  0.023300  0.024543  0.023824  0.023882  0.024378  0.024076  0.024033  0.024018  0.024237  0.023938  0.024326  0.024229  0.024351  0.024005  0.024348  0.024294  0.024446  0.024406  0.024455  0.024255  0.024306  0.023833  0.024198  0.024193 
 0.024474  0.025100  0.023982  0.024973  0.024605  0.024007  0.024157  0.024420  0.024230  0.024112  0.024037  0.024307  0.024320  0.024137  0.024527  0.024374  0.024378  0.024656  0.024472  0.025004  0.024063  0.024265  0.024282  0.023901  0.023920  0.024188  0.024436  0.024110  0.024219  0.024282  0.023862  0.023844  0.024178  0.024479  0.024403  0.024641  0.024024  0.024231  0.024892  0.024854  0.024018  0.024730  0.024741  0.024059  0.024664  0.024722  0.024558  0.024457  0.024280  0.024101  0.024326  0.024753  0.024278  0.023627  0.024502  0.024464  0.024795  0.024891  0.024569  0.024333  0.024061  0.024449  0.024196  0.024265  0.024506  0.024669  0.024778  0.024581  0.024061  0.024419  0.024178  0.024231  0.024638  0.024422  0.024060  0.023782  0.023457  0.024511  0.024031  0.024053  0.024525  0.024301  0.024127  0.024261  0.024462  0.024124  0.024545  0.024285  0.024525  0.024194  0.024673  0.024494  0.024632  0.024614  0.024664  0.024415  0.024563  0.023921  0.024464  0.024267 
 0.024790  0.025186  0.024132  0.024986  0.024785  0.024145  0.024346  0.024653  0.024383  0.024389  0.024279  0.024469  0.024403  0.024368  0.024694  0.024710  0.024381  0.024756  0.024722  0.025243  0.024345  0.024625  0.024502  0.024118  0.024143  0.024420  0.024691  0.024259  0.024406  0.024649  0.024110  0.024028  0.024418  0.024586  0.024638  0.024822  0.024133  0.024429  0.025266  0.024839  0.024195  0.024926  0.024866  0.024317  0.024850  0.024945  0.024631  0.024638  0.024548  0.024389  0.024440  0.024883  0.024330  0.023788  0.024701  0.024671  0.024925  0.025034  0.024870  0.024638  0.024373  0.024601  0.024512  0.024537  0.024726  0.024887  0.024912  0.024825  0.024378  0.024685  0.024421  0.024389  0.024707  0.024600  0.024360  0.023957  0.023765  0.024846  0.024177  0.024144  0.024666  0.024603  0.024380  0.024539  0.024612  0.024336  0.024890  0.024474  0.024869  0.024324  0.024930  0.024870  0.024778  0.024952  0.024858  0.024488  0.024901  0.024220  0.024718  0.024418 
 0.025105  0.025513  0.024497  0.025227  0.024993  0.024342  0.024738  0.024865  0.024663  0.024618  0.024754  0.024859  0.024841  0.024670  0.024892  0.024985  0.024608  0.025051  0.024931  0.025548  0.024620  0.024814  0.024766  0.024409  0.024532  0.024770  0.024860  0.024563  0.024702  0.024991  0.024528  0.024356  0.024620  0.024853  0.024968  0.025147  0.024444  0.024691  0.025557  0.025050  0.024374  0.025299  0.025063  0.024693  0.025105  0.025200  0.024858  0.024830  0.025063  0.024761  0.024642  0.025127  0.024573  0.024021  0.024987  0.025007  0.025083  0.025481  0.025045  0.024939  0.024648  0.024841  0.024946  0.024804  0.024939  0.025004  0.025397  0.025179  0.024609  0.025001  0.024785  0.024629  0.025026  0.024813  0.024679  0.024351  0.024104  0.025229  0.024438  0.024613  0.024915  0.024891  0.024773  0.024896  0.024863  0.024597  0.024972  0.024764  0.025046  0.024615  0.025243  0.025071  0.025129  0.025288  0.025185  0.024679  0.025306  0.024556  0.025017  0.024667 
 0.025332  0.025776  0.024874  0.025472  0.025333  0.024691  0.024974  0.025259  0.025022  0.025029  0.025102  0.025139  0.025134  0.025015  0.025235  0.025417  0.024992  0.025422  0.025318  0.025968  0.024979  0.025213  0.025091  0.024723  0.024768  0.025239  0.025237  0.024849  0.024969  0.025249  0.024898  0.024637  0.025065  0.025255  0.025257  0.025452  0.024737  0.024922  0.025884  0.025514  0.024681  0.025631  0.025336  0.024958  0.025464  0.025488  0.025216  0.025101  0.025408  0.025157  0.025071  0.025621  0.024856  0.024293  0.025350  0.025391  0.025373  0.025689  0.025369  0.025234  0.024917  0.025251  0.025200  0.025161  0.025214  0.025264  0.025639  0.025387  0.024884  0.025312  0.025077  0.024767  0.025280  0.025135  0.024944  0.024804  0.024516  0.025492  0.024783  0.024923  0.025284  0.025026  0.025090  0.025105  0.025033  0.024899  0.025272  0.025006  0.025206  0.024957  0.025533  0.025402  0.025412  0.025594  0.025511  0.025108  0.025590  0.024911  0.025261  0.024997 
 0.025740  0.026032  0.025090  0.025786  0.025592  0.024967  0.025220  0.025685  0.025292  0.025261  0.025363  0.025389  0.025499  0.025250  0.025408  0.025616  0.025259  0.025769  0.025607  0.026102  0.025300  0.025397  0.025489  0.024940  0.025056  0.025431  0.025313  0.025147  0.025313  0.025596  0.025225  0.024965  0.025442  0.025459  0.025569  0.025694  0.025083  0.025197  0.026193  0.025729  0.024910  0.025924  0.025596  0.025240  0.025796  0.025852  0.025606  0.025396  0.025623  0.025459  0.025347  0.026005  0.025110  0.024524  0.025549  0.025718  0.025534  0.026072  0.025683  0.025414  0.025244  0.025633  0.025455  0.025371  0.025537  0.025566  0.025899  0.025666  0.025196  0.025571  0.025296  0.025063  0.025624  0.025473  0.025259  0.025165  0.024737  0.025577  0.025226  0.025268  0.025440  0.025167  0.025375  0.025391  0.025295  0.025269  0.025467  0.025470  0.025566  0.025271  0.025802  0.025573  0.025643  0.025889  0.025876  0.025333  0.025897  0.025154  0.025630  0.025226 
 0.026096  0.026211  0.025331  0.026012  0.025848  0.025201  0.025549  0.025953  0.025574  0.025457  0.025686  0.025737  0.025672  0.025552  0.025615  0.025826  0.025498  0.026141  0.026011  0.026407  0.025511  0.025628  0.025744  0.025078  0.025341  0.025552  0.025478  0.025449  0.025571  0.025932  0.025493  0.025139  0.025702  0.025741  0.025831  0.025871  0.025295  0.025366  0.026562  0.026005  0.025122  0.026157  0.025848  0.025544  0.026062  0.025964  0.025900  0.025733  0.025837  0.025773  0.025500  0.026185  0.025322  0.024785  0.025791  0.025828  0.025923  0.026194  0.025930  0.025587  0.025522  0.025999  0.025620  0.025448  0.025845  0.025878  0.026331  0.025865  0.025484  0.025770  0.025495  0.025250  0.025837  0.025688  0.025437  0.025454  0.025038  0.025777  0.025349  0.025566  0.025598  0.025346  0.025503  0.025691  0.025651  0.025559  0.025832  0.025825  0.025811  0.025588  0.026044  0.025880  0.025751  0.026117  0.025952  0.025547  0.026122  0.025285  0.025892  0.025387 
 0.026290  0.026529  0.025569  0.026088  0.026175  0.025469  0.025961  0.026159  0.025995  0.025691  0.026068  0.026109  0.025947  0.025791  0.025969  0.026067  0.025727  0.026420  0.026340  0.026600  0.025803  0.025996  0.025945  0.025293  0.025757  0.025847  0.025748  0.025662  0.025999  0.026090  0.025963  0.025465  0.026049  0.026033  0.026141  0.026203  0.025435  0.025710  0.026857  0.026300  0.025417  0.026503  0.026081  0.025840  0.026315  0.026299  0.026227  0.025959  0.026230  0.025992  0.025798  0.026439  0.025581  0.025165  0.026078  0.026083  0.026162  0.026495  0.026244  0.025902  0.025790  0.026137  0.025956  0.025812  0.026036  0.026181  0.026515  0.026236  0.025694  0.026198  0.025774  0.025483  0.026148  0.025876  0.025822  0.025608  0.025260  0.026225  0.025561  0.025871  0.025872  0.025630  0.025867  0.026114  0.025841  0.025786  0.026067  0.026118  0.026216  0.025862  0.026276  0.026137  0.026095  0.026431  0.026175  0.025686  0.026403  0.025620  0.026187  0.025661 
 0.026453  0.026732  0.025810  0.026248  0.026381  0.025586  0.026267  0.026341  0.026185  0.025869  0.026341  0.026316  0.026150  0.026105  0.026250  0.026195  0.026095  0.026645  0.026609  0.027004  0.026181  0.026132  0.026162  0.025494  0.025944  0.025827  0.025972  0.025891  0.026172  0.026307  0.026102  0.025732  0.026256  0.026324  0.026332  0.026414  0.025737  0.025989  0.027106  0.026497  0.025716  0.026681  0.026286  0.026002  0.026683  0.026567  0.026478  0.026139  0.026623  0.026221  0.026031  0.026676  0.025915  0.025472  0.026216  0.026290  0.026428  0.026753  0.026330  0.026164  0.026040  0.026519  0.026184  0.026042  0.026252  0.026295  0.026778  0.026371  0.025896  0.026353  0.025973  0.025753  0.026485  0.026115  0.026060  0.025745  0.025499  0.026345  0.025758  0.026097  0.026015  0.025828  0.026031  0.026236  0.026162  0.025993  0.026454  0.026389  0.026352  0.026154  0.026624  0.026305  0.026266  0.026649  0.026354  0.025969  0.026516  0.025910  0.026376  0.025767 
 0.026742  0.026902  0.026013  0.026411  0.026646  0.025810  0.026590  0.026647  0.026391  0.026242  0.026586  0.026534  0.026294  0.026504  0.026514  0.026526  0.026374  0.026852  0.026847  0.027113  0.026531  0.026387  0.026426  0.025822  0.026154  0.026090  0.026209  0.026067  0.026446  0.026496  0.026313  0.025987  0.026490  0.026632  0.026727  0.026643  0.025944  0.026311  0.027424  0.026832  0.025942  0.026964  0.026439  0.026435  0.026893  0.026786  0.026640  0.026395  0.026896  0.026489  0.026334  0.026952  0.026235  0.025707  0.026441  0.026519  0.026652  0.027053  0.026558  0.026527  0.026145  0.026823  0.026328  0.026231  0.026427  0.026622  0.027016  0.026577  0.026141  0.026715  0.026063  0.025994  0.026696  0.026375  0.026222  0.026031  0.025781  0.026494  0.025998  0.026316  0.026313  0.026112  0.026191  0.026537  0.026476  0.026254  0.026646  0.026749  0.026560  0.026537  0.026856  0.026534  0.026518  0.027014  0.026471  0.026278  0.026792  0.026214  0.026622  0.026132 
 0.026963  0.027144  0.026249  0.026730  0.027011  0.026208  0.026818  0.026813  0.026750  0.026473  0.026667  0.026859  0.026507  0.026817  0.026749  0.026805  0.026597  0.027082  0.027084  0.027438  0.026806  0.026596  0.026683  0.026090  0.026415  0.026303  0.026486  0.026316  0.026654  0.026743  0.026513  0.026188  0.026750  0.027049  0.026879  0.027017  0.026189  0.026613  0.027850  0.026967  0.026124  0.027270  0.026531  0.026690  0.027076  0.027089  0.026923  0.026601  0.027169  0.026781  0.026606  0.027145  0.026412  0.025916  0.026700  0.026749  0.026926  0.027377  0.026842  0.026765  0.026308  0.027144  0.026625  0.026318  0.026640  0.026923  0.027199  0.026879  0.026462  0.026971  0.026279  0.026402  0.026876  0.026610  0.026418  0.026260  0.025967  0.026815  0.026223  0.026424  0.026600  0.026444  0.026304  0.026981  0.026769  0.026402  0.026983  0.026999  0.026803  0.026808  0.026998  0.026919  0.026864  0.027246  0.026672  0.026534  0.027050  0.026487  0.026856  0.026364 
 0.027096  0.027247  0.026466  0.026745  0.027138  0.026252  0.027040  0.026955  0.026955  0.026659  0.026807  0.027184  0.026778  0.026892  0.026975  0.027046  0.026760  0.027331  0.027307  0.027643  0.026947  0.026731  0.026881  0.026191  0.026641  0.026475  0.026693  0.026406  0.026748  0.026807  0.026751  0.026266  0.027002  0.027150  0.027091  0.027093  0.026423  0.026778  0.027908  0.027024  0.026281  0.027370  0.026645  0.026880  0.027313  0.027286  0.027194  0.026894  0.027388  0.026853  0.026738  0.027349  0.026509  0.026174  0.026685  0.026863  0.027037  0.027529  0.026936  0.026906  0.026427  0.027230  0.026853  0.026520  0.026599  0.027038  0.027297  0.027042  0.026581  0.027228  0.026322  0.026627  0.027007  0.026768  0.026745  0.026491  0.026297  0.026893  0.026355  0.026514  0.026814  0.026534  0.026503  0.027013  0.026970  0.026492  0.027123  0.027134  0.026842  0.026985  0.027191  0.027021  0.027017  0.027485  0.026866  0.026692  0.027214  0.026738  0.026996  0.026600 
 0.027137  0.027310  0.026565  0.026732  0.027275  0.026326  0.027096  0.026903  0.027051  0.026701  0.026821  0.027300  0.026863  0.026963  0.026978  0.027122  0.026854  0.027448  0.027291  0.027656  0.026972  0.026622  0.026872  0.026249  0.026715  0.026621  0.026770  0.026475  0.026822  0.026755  0.026729  0.026408  0.027206  0.027174  0.027119  0.027108  0.026545  0.026929  0.027937  0.027128  0.026346  0.027339  0.026610  0.026952  0.027204  0.027308  0.027099  0.026859  0.027304  0.026875  0.026706  0.027327  0.026577  0.026197  0.026696  0.026924  0.026991  0.027616  0.027150  0.026933  0.026557  0.027282  0.026870  0.026783  0.026741  0.027149  0.027319  0.027142  0.026726  0.027286  0.026279  0.026740  0.026984  0.026831  0.026903  0.026514  0.026436  0.026770  0.026351  0.026653  0.026836  0.026642  0.026504  0.027049  0.027039  0.026474  0.027216  0.027167  0.026865  0.027003  0.027307  0.027121  0.027180  0.027566  0.026862  0.026740  0.027134  0.026807  0.027073  0.026784 
 0.027324  0.027358  0.026737  0.026992  0.027392  0.026399  0.027202  0.027007  0.027214  0.026823  0.026961  0.027247  0.026930  0.027124  0.027024  0.027263  0.026860  0.027572  0.027414  0.027806  0.026972  0.026789  0.026930  0.026353  0.026942  0.026730  0.026990  0.026494  0.026920  0.026897  0.026878  0.026469  0.027250  0.027246  0.027299  0.027233  0.026541  0.027070  0.028116  0.027303  0.026348  0.027450  0.026582  0.026988  0.027343  0.027350  0.027151  0.026899  0.027459  0.026933  0.026694  0.027393  0.026713  0.026303  0.026769  0.027066  0.027215  0.027701  0.027370  0.026924  0.026582  0.027440  0.027024  0.026862  0.026818  0.027193  0.027440  0.027277  0.026831  0.027395  0.026458  0.026776  0.026984  0.026929  0.026960  0.026570  0.026550  0.026847  0.026590  0.026963  0.027015  0.026660  0.026584  0.027051  0.027255  0.026566  0.027332  0.027383  0.026974  0.027092  0.027347  0.027161  0.027331  0.027791  0.027057  0.026897  0.027239  0.026834  0.027099  0.026845 
 0.027211  0.027079  0.026566  0.026876  0.027182  0.026299  0.027044  0.026857  0.027149  0.026649  0.026825  0.027115  0.026714  0.027032  0.027013  0.027129  0.026778  0.027516  0.027334  0.027555  0.026845  0.026591  0.026824  0.026178  0.026807  0.026735  0.026851  0.026411  0.026787  0.026630  0.026803  0.026397  0.027055  0.027156  0.027220  0.027015  0.026513  0.026936  0.028088  0.027180  0.026201  0.027352  0.026447  0.026719  0.027284  0.027205  0.026999  0.026724  0.027365  0.026745  0.026714  0.027267  0.026680  0.026348  0.026627  0.027114  0.027062  0.027497  0.027125  0.026849  0.026465  0.027285  0.026913  0.026742  0.026682  0.027116  0.027319  0.027121  0.026764  0.027249  0.026514  0.026679  0.026798  0.026680  0.026767  0.026449  0.026406  0.026695  0.026468  0.026826  0.026948  0.026691  0.026459  0.027123  0.027187  0.026386  0.027106  0.027326  0.026882  0.027131  0.027269  0.027131  0.027162  0.027597  0.026832  0.026701  0.027193  0.026592  0.026895  0.026702 
 0.026994  0.026927  0.026339  0.026754  0.026949  0.026134  0.026833  0.026630  0.027116  0.026584  0.026638  0.026886  0.026559  0.026924  0.026837  0.027059  0.026705  0.027279  0.027129  0.027424  0.026771  0.026531  0.026624  0.025968  0.026680  0.026566  0.026465  0.026226  0.026675  0.026550  0.026584  0.026257  0.026848  0.027067  0.027210  0.026883  0.026426  0.026804  0.027913  0.026856  0.026137  0.027039  0.026330  0.026474  0.027268  0.027079  0.026726  0.026529  0.027176  0.026601  0.026614  0.027089  0.026615  0.026281  0.026582  0.026981  0.026963  0.027411  0.026999  0.026535  0.026222  0.027112  0.026995  0.026437  0.026521  0.026875  0.027241  0.026915  0.026615  0.026883  0.026543  0.026518  0.026729  0.026444  0.026589  0.026255  0.026249  0.026452  0.026419  0.026642  0.026777  0.026611  0.026313  0.027003  0.027133  0.026270  0.027011  0.027317  0.026793  0.026953  0.026951  0.027006  0.027028  0.027549  0.026675  0.026499  0.027077  0.026324  0.026781  0.026654 
 0.026610  0.026705  0.026221  0.026644  0.027115  0.025945  0.026902  0.026457  0.026813  0.026370  0.026648  0.026792  0.026472  0.026893  0.026687  0.027025  0.026488  0.027062  0.027088  0.027270  0.026647  0.026204  0.026477  0.025795  0.026321  0.026492  0.026472  0.025895  0.026533  0.026364  0.026596  0.026117  0.026701  0.026914  0.027022  0.026652  0.026358  0.026694  0.027640  0.026657  0.025880  0.026837  0.026270  0.026189  0.027073  0.026957  0.026738  0.026374  0.027089  0.026379  0.026494  0.026868  0.026620  0.026267  0.026369  0.026810  0.026794  0.027319  0.026828  0.026463  0.025976  0.026911  0.026965  0.026246  0.026160  0.026807  0.027284  0.026688  0.026595  0.026650  0.026365  0.026344  0.026620  0.026228  0.026429  0.026123  0.026125  0.026223  0.026380  0.026359  0.026453  0.026381  0.026274  0.026931  0.027013  0.026121  0.026679  0.027119  0.026531  0.026788  0.026627  0.026813  0.026711  0.027395  0.026501  0.026339  0.026954  0.026193  0.026501  0.026456 
 0.026428  0.026492  0.025972  0.026429  0.027169  0.025904  0.026678  0.026322  0.026449  0.025938  0.026608  0.026574  0.026113  0.026605  0.026479  0.026859  0.026183  0.026811  0.026667  0.027135  0.026363  0.026267  0.026190  0.025658  0.026031  0.026501  0.026084  0.025687  0.026383  0.026170  0.026364  0.025822  0.026379  0.026695  0.026680  0.026405  0.026297  0.026621  0.027238  0.026375  0.025842  0.026765  0.026077  0.026046  0.026874  0.026485  0.026549  0.026127  0.026594  0.026146  0.026380  0.026422  0.026458  0.026132  0.026171  0.026490  0.026393  0.026986  0.026642  0.026155  0.025738  0.026676  0.026609  0.026123  0.025892  0.026577  0.027026  0.026325  0.026525  0.026432  0.025929  0.026261  0.026598  0.026148  0.026248  0.025986  0.025890  0.026160  0.026142  0.026234  0.026195  0.026109  0.026124  0.026707  0.026667  0.025816  0.026410  0.026672  0.026342  0.026539  0.026234  0.026577  0.026465  0.027113  0.026226  0.026117  0.026657  0.026175  0.026141  0.026332 
 0.026331  0.026392  0.025879  0.026158  0.026979  0.025847  0.026544  0.026279  0.026235  0.025934  0.026394  0.026428  0.025894  0.026317  0.026309  0.026665  0.026019  0.026627  0.026524  0.026936  0.026187  0.026100  0.026016  0.025579  0.025865  0.026484  0.025904  0.025705  0.026224  0.025947  0.026248  0.025712  0.026270  0.026563  0.026585  0.026279  0.026086  0.026542  0.026969  0.026351  0.025805  0.026650  0.025862  0.026027  0.026777  0.026474  0.026403  0.025947  0.026345  0.026051  0.026191  0.026340  0.026228  0.025974  0.026093  0.026362  0.026204  0.026753  0.026354  0.025942  0.025569  0.026649  0.026241  0.026082  0.025797  0.026265  0.027062  0.026431  0.026462  0.026287  0.025732  0.026033  0.026465  0.026132  0.026108  0.025912  0.025862  0.026066  0.026049  0.026128  0.025892  0.025921  0.025916  0.026472  0.026474  0.025612  0.026352  0.026506  0.026254  0.026458  0.026062  0.026130  0.026477  0.026980  0.026054  0.026111  0.026409  0.026106  0.026039  0.026173 
 0.026337  0.026130  0.025704  0.026066  0.026602  0.025632  0.026184  0.026099  0.025944  0.025839  0.026130  0.026332  0.025699  0.026117  0.026011  0.026443  0.025862  0.026427  0.026273  0.026657  0.025951  0.025990  0.025648  0.025351  0.025655  0.026221  0.025536  0.025552  0.025959  0.025681  0.026064  0.025648  0.025765  0.026260  0.026419  0.026081  0.025869  0.026306  0.026661  0.026228  0.025691  0.026312  0.025598  0.025945  0.026441  0.026039  0.026088  0.025755  0.026072  0.025867  0.025867  0.025998  0.026057  0.025582  0.025803  0.026050  0.025805  0.026542  0.026034  0.025600  0.025394  0.026324  0.025962  0.025790  0.025444  0.025953  0.026834  0.026286  0.026173  0.025935  0.025449  0.025794  0.026250  0.025898  0.025910  0.025754  0.025734  0.025777  0.025719  0.025938  0.025490  0.025687  0.025555  0.026081  0.025961  0.025574  0.026078  0.026253  0.025983  0.026343  0.025893  0.025796  0.026233  0.026751  0.025614  0.025788  0.026274  0.025763  0.025768  0.025784 
 0.026203  0.026010  0.025483  0.025852  0.026528  0.025557  0.026142  0.025939  0.025954  0.025698  0.026025  0.026371  0.025568  0.026053  0.025815  0.026223  0.025716  0.026455  0.026179  0.026554  0.025866  0.025801  0.025513  0.025344  0.025525  0.026207  0.025554  0.025558  0.025828  0.025675  0.025949  0.025568  0.025504  0.026079  0.026253  0.026141  0.025673  0.026203  0.026371  0.026119  0.025601  0.026110  0.025375  0.025827  0.026283  0.025901  0.026016  0.025591  0.026014  0.025881  0.025842  0.025851  0.025909  0.025553  0.025649  0.026036  0.025626  0.026391  0.025839  0.025758  0.025310  0.026157  0.025879  0.025411  0.025221  0.025627  0.026700  0.026098  0.026061  0.025717  0.025341  0.025659  0.026051  0.025744  0.025829  0.025731  0.025614  0.025560  0.025831  0.025762  0.025379  0.025414  0.025314  0.025827  0.025951  0.025476  0.025898  0.026148  0.025869  0.026131  0.025800  0.025616  0.025958  0.026732  0.025532  0.025700  0.026078  0.025796  0.025608  0.025632 
 0.025754  0.025654  0.025103  0.025583  0.026228  0.025188  0.025845  0.025612  0.025610  0.025400  0.025480  0.026017  0.025420  0.025654  0.025424  0.025894  0.025456  0.026105  0.025687  0.026092  0.025315  0.025501  0.025271  0.025112  0.025046  0.025954  0.025203  0.025340  0.025452  0.025250  0.025570  0.025093  0.025147  0.025587  0.025628  0.025589  0.025361  0.025709  0.025826  0.025858  0.025147  0.025836  0.025032  0.025501  0.025817  0.025539  0.025438  0.025593  0.025638  0.025647  0.025356  0.025451  0.025594  0.025443  0.025377  0.025531  0.025226  0.025995  0.025425  0.025444  0.025158  0.025715  0.025389  0.025055  0.024859  0.025134  0.026269  0.025736  0.025682  0.025517  0.025062  0.025233  0.025808  0.025321  0.025490  0.025384  0.025190  0.025162  0.025350  0.025343  0.025177  0.025035  0.025005  0.025424  0.025534  0.025079  0.025543  0.025766  0.025489  0.025612  0.025507  0.025271  0.025552  0.026270  0.025327  0.025504  0.025935  0.025446  0.025480  0.025275 
 0.025648  0.025671  0.025109  0.025526  0.026004  0.025164  0.025736  0.025623  0.025518  0.025288  0.025578  0.025916  0.025287  0.025715  0.025371  0.026006  0.025349  0.025840  0.025650  0.026056  0.025386  0.025469  0.025354  0.025167  0.024987  0.025828  0.025029  0.025158  0.025618  0.025313  0.025513  0.024911  0.025059  0.025509  0.025631  0.025494  0.025158  0.025636  0.025667  0.025742  0.025186  0.025905  0.025077  0.025566  0.025702  0.025532  0.025350  0.025542  0.025548  0.025509  0.025220  0.025328  0.025509  0.025356  0.025387  0.025467  0.025072  0.026148  0.025541  0.025408  0.025332  0.025671  0.025207  0.025042  0.024794  0.025035  0.026143  0.025649  0.025701  0.025428  0.025016  0.025094  0.025689  0.025288  0.025529  0.025403  0.025204  0.025041  0.025511  0.025469  0.025237  0.024908  0.024872  0.025547  0.025512  0.024981  0.025631  0.025796  0.025507  0.025504  0.025427  0.025278  0.025592  0.026028  0.025269  0.025566  0.025930  0.025260  0.025451  0.025073 
 0.025601  0.025477  0.025194  0.025365  0.025955  0.025119  0.025693  0.025578  0.025435  0.025190  0.025570  0.025864  0.025086  0.025469  0.025376  0.025917  0.025347  0.025844  0.025699  0.025974  0.025166  0.025298  0.025311  0.025202  0.024687  0.025597  0.024992  0.024957  0.025562  0.025236  0.025385  0.024899  0.024966  0.025253  0.025324  0.025462  0.025170  0.025553  0.025767  0.025615  0.025111  0.025757  0.025068  0.025569  0.025530  0.025413  0.025211  0.025290  0.025513  0.025541  0.025017  0.025279  0.025511  0.025341  0.025309  0.025275  0.025186  0.026154  0.025544  0.025438  0.025209  0.025680  0.025138  0.024990  0.024819  0.025048  0.026017  0.025369  0.025641  0.025332  0.024995  0.025133  0.025518  0.025352  0.025476  0.025270  0.025094  0.025057  0.025592  0.025342  0.025117  0.024795  0.024639  0.025446  0.025626  0.025093  0.025430  0.025718  0.025299  0.025482  0.025266  0.024897  0.025561  0.025891  0.025264  0.025656  0.025880  0.025049  0.025471  0.025123 
 0.025536  0.025454  0.025220  0.025223  0.025729  0.025121  0.025667  0.025428  0.025337  0.025110  0.025600  0.025806  0.024829  0.025377  0.025341  0.025716  0.025344  0.025873  0.025384  0.025819  0.025067  0.025107  0.025243  0.025056  0.024613  0.025508  0.024940  0.024892  0.025471  0.025120  0.025290  0.024755  0.024833  0.025075  0.025287  0.025240  0.024983  0.025489  0.025789  0.025387  0.024987  0.025509  0.024940  0.025386  0.025316  0.025341  0.025020  0.025153  0.025518  0.025252  0.024938  0.025072  0.025457  0.025361  0.025205  0.025072  0.025109  0.025805  0.025173  0.025238  0.025177  0.025433  0.025141  0.025056  0.024571  0.025009  0.025917  0.025335  0.025602  0.025414  0.024872  0.024871  0.025510  0.025512  0.025478  0.025204  0.025074  0.025053  0.025499  0.025179  0.025024  0.024770  0.024493  0.025235  0.025429  0.025070  0.025173  0.025572  0.025151  0.025366  0.025241  0.024682  0.025317  0.025644  0.025139  0.025453  0.025577  0.024994  0.025289  0.024899 
 0.025566  0.025380  0.025180  0.025289  0.025733  0.025096  0.025756  0.025466  0.025254  0.025163  0.025631  0.025721  0.024923  0.025308  0.025475  0.025606  0.025187  0.025775  0.025439  0.025783  0.025209  0.025031  0.025318  0.025092  0.024520  0.025460  0.025080  0.024843  0.025600  0.024946  0.025328  0.024653  0.024859  0.025174  0.025214  0.025247  0.024991  0.025428  0.025785  0.025398  0.025028  0.025225  0.024859  0.025469  0.025322  0.025186  0.024783  0.025320  0.025445  0.025277  0.024763  0.025289  0.025491  0.025332  0.025323  0.025313  0.025120  0.025773  0.025186  0.025417  0.025221  0.025412  0.025036  0.025048  0.024619  0.025003  0.025977  0.025448  0.025517  0.025391  0.024945  0.024902  0.025671  0.025458  0.025535  0.025356  0.025303  0.024961  0.025452  0.025191  0.025179  0.024867  0.024597  0.025289  0.025563  0.025060  0.025193  0.025517  0.025336  0.025500  0.025142  0.024787  0.025341  0.025529  0.025196  0.025409  0.025670  0.025083  0.025372  0.024970 
 0.025747  0.025514  0.025249  0.025242  0.025725  0.025193  0.025860  0.025698  0.025285  0.025424  0.025725  0.025730  0.024886  0.025167  0.025559  0.025530  0.025333  0.025832  0.025507  0.025822  0.025059  0.024930  0.025529  0.025211  0.024597  0.025552  0.025133  0.024913  0.025590  0.025037  0.025380  0.024689  0.024924  0.025241  0.025373  0.025389  0.025097  0.025592  0.025883  0.025445  0.025077  0.025366  0.024990  0.025600  0.025330  0.025318  0.024848  0.025376  0.025504  0.025327  0.025014  0.025322  0.025340  0.025408  0.025399  0.025437  0.025226  0.025913  0.025280  0.025569  0.025400  0.025479  0.024946  0.025251  0.024732  0.024958  0.026122  0.025692  0.025655  0.025635  0.025041  0.024995  0.025720  0.025462  0.025621  0.025440  0.025364  0.025094  0.025665  0.025277  0.025335  0.025147  0.024694  0.025328  0.025672  0.025239  0.025225  0.025661  0.025417  0.025676  0.025373  0.024963  0.025279  0.025598  0.025297  0.025474  0.025746  0.025135  0.025446  0.025039 
 0.025762  0.025575  0.025466  0.025423  0.026026  0.025276  0.025976  0.025951  0.025507  0.025502  0.025846  0.025767  0.025035  0.025175  0.025671  0.025825  0.025501  0.026071  0.025701  0.025956  0.025278  0.025102  0.025614  0.025322  0.024812  0.025794  0.025265  0.025187  0.025769  0.025179  0.025607  0.024992  0.025190  0.025311  0.025674  0.025535  0.025304  0.025696  0.025931  0.025657  0.025233  0.025531  0.025153  0.025838  0.025463  0.025544  0.025057  0.025658  0.025633  0.025500  0.025053  0.025471  0.025309  0.025676  0.025493  0.025615  0.025335  0.026014  0.025504  0.025702  0.025515  0.025706  0.025093  0.025499  0.024954  0.025124  0.026245  0.025922  0.025824  0.025777  0.025280  0.025005  0.026001  0.025670  0.025859  0.025524  0.025468  0.025348  0.025745  0.025348  0.025431  0.025121  0.024940  0.025485  0.025750  0.025375  0.025470  0.025657  0.025716  0.025761  0.025524  0.025101  0.025406  0.025729  0.025401  0.025663  0.025775  0.025295  0.025519  0.025220 
 0.025999  0.025711  0.025744  0.025677  0.026315  0.025383  0.026122  0.026327  0.025729  0.025648  0.025971  0.026090  0.025240  0.025394  0.025880  0.026075  0.025756  0.026301  0.025762  0.026032  0.025520  0.025291  0.025911  0.025534  0.025098  0.026054  0.025535  0.025397  0.025899  0.025366  0.025791  0.025211  0.025443  0.025426  0.025967  0.025879  0.025643  0.025866  0.026105  0.025889  0.025582  0.025768  0.025494  0.025999  0.025704  0.025758  0.025357  0.025776  0.025802  0.025521  0.025322  0.025709  0.025460  0.025814  0.025709  0.025772  0.025511  0.026112  0.025714  0.025833  0.025740  0.025941  0.025284  0.025603  0.025196  0.025391  0.026438  0.026036  0.026162  0.025891  0.025489  0.025245  0.026176  0.025905  0.026010  0.025903  0.025583  0.025591  0.026097  0.025583  0.025598  0.025385  0.025274  0.025660  0.026032  0.025677  0.025658  0.025857  0.025897  0.025908  0.025730  0.025381  0.025691  0.026025  0.025535  0.025838  0.025883  0.025475  0.025642  0.025355 
 0.026155  0.025877  0.025887  0.025769  0.026435  0.025555  0.026329  0.026628  0.025957  0.026022  0.026105  0.026286  0.025419  0.025576  0.026011  0.026245  0.025931  0.026409  0.026009  0.026176  0.025675  0.025452  0.026046  0.025770  0.025424  0.026231  0.025651  0.025486  0.025980  0.025501  0.025936  0.025337  0.025525  0.025594  0.026114  0.025976  0.025867  0.026044  0.026289  0.025939  0.025876  0.026069  0.025685  0.026140  0.025884  0.025973  0.025630  0.026024  0.025954  0.025684  0.025377  0.025794  0.025691  0.025946  0.025922  0.025936  0.025554  0.026224  0.025908  0.025933  0.025903  0.026179  0.025473  0.025797  0.025364  0.025488  0.026669  0.025993  0.026318  0.025946  0.025659  0.025391  0.026366  0.026002  0.026222  0.026177  0.025771  0.025729  0.026376  0.025676  0.025718  0.025498  0.025399  0.025832  0.026185  0.025761  0.025854  0.026038  0.026016  0.026029  0.025820  0.025542  0.025779  0.026017  0.025663  0.025782  0.025988  0.025563  0.025966  0.025484 
 0.026495  0.026054  0.025955  0.026018  0.026508  0.025760  0.026552  0.026826  0.026046  0.026129  0.026446  0.026430  0.025634  0.025872  0.026116  0.026385  0.025991  0.026471  0.026214  0.026314  0.025869  0.025750  0.026236  0.025952  0.025555  0.026370  0.025944  0.025672  0.026108  0.025665  0.026207  0.025563  0.025786  0.025786  0.026327  0.026042  0.026080  0.026309  0.026394  0.026112  0.026068  0.026223  0.025969  0.026268  0.026117  0.026144  0.025767  0.026230  0.026124  0.025907  0.025567  0.026007  0.025899  0.026090  0.025979  0.026146  0.025763  0.026401  0.026067  0.026111  0.026182  0.026480  0.025668  0.026002  0.025495  0.025691  0.026810  0.026217  0.026373  0.026098  0.025908  0.025584  0.026524  0.026226  0.026419  0.026414  0.025969  0.025867  0.026580  0.025822  0.025966  0.025705  0.025603  0.025986  0.026328  0.025930  0.026032  0.026154  0.026188  0.026156  0.026005  0.025916  0.025928  0.026181  0.025927  0.026039  0.026170  0.025816  0.026013  0.025695 
 0.026688  0.026213  0.026047  0.026188  0.026656  0.025900  0.026750  0.026858  0.026172  0.026165  0.026526  0.026503  0.025782  0.026161  0.026295  0.026572  0.025954  0.026552  0.026361  0.026448  0.026100  0.025851  0.026461  0.025929  0.025800  0.026519  0.026200  0.025861  0.026237  0.025896  0.026336  0.025742  0.025930  0.025995  0.026376  0.026306  0.026166  0.026405  0.026572  0.026291  0.026253  0.026309  0.026153  0.026454  0.026379  0.026307  0.025864  0.026448  0.026293  0.026093  0.025676  0.026105  0.026112  0.026273  0.026024  0.026314  0.025891  0.026533  0.026210  0.026255  0.026306  0.026546  0.025800  0.026131  0.025714  0.025785  0.027050  0.026498  0.026603  0.026265  0.026060  0.025798  0.026588  0.026425  0.026622  0.026649  0.025981  0.026091  0.026607  0.026058  0.026043  0.025794  0.025866  0.026050  0.026443  0.026165  0.026153  0.026231  0.026328  0.026270  0.026174  0.026172  0.025916  0.026359  0.026062  0.026157  0.026176  0.026013  0.026200  0.025851 
 0.026716  0.026331  0.026209  0.026336  0.026729  0.026032  0.026930  0.026926  0.026307  0.026285  0.026617  0.026664  0.025957  0.026234  0.026402  0.026620  0.026093  0.026682  0.026405  0.026560  0.026185  0.025991  0.026643  0.026145  0.025831  0.026587  0.026342  0.025910  0.026281  0.026153  0.026459  0.025940  0.026019  0.026200  0.026585  0.026499  0.026162  0.026475  0.026666  0.026379  0.026310  0.026423  0.026251  0.026682  0.026547  0.026388  0.026016  0.026560  0.026396  0.026167  0.025968  0.026169  0.026221  0.026338  0.026257  0.026401  0.026055  0.026731  0.026389  0.026410  0.026568  0.026796  0.025951  0.026261  0.025821  0.025942  0.027246  0.026789  0.026791  0.026366  0.026208  0.025894  0.026675  0.026498  0.026770  0.026783  0.026168  0.026194  0.026718  0.026205  0.026163  0.025814  0.026226  0.026183  0.026557  0.026391  0.026274  0.026359  0.026511  0.026391  0.026356  0.026381  0.026017  0.026431  0.026123  0.026266  0.026227  0.026075  0.026371  0.025955 
 0.026921  0.026611  0.026520  0.026492  0.026905  0.026288  0.027076  0.027002  0.026600  0.026448  0.026891  0.026914  0.026164  0.026477  0.026613  0.026810  0.026453  0.026904  0.026568  0.026773  0.026435  0.026217  0.026834  0.026406  0.026118  0.026936  0.026502  0.026167  0.026448  0.026432  0.026708  0.026181  0.026251  0.026416  0.026825  0.026626  0.026450  0.026722  0.026804  0.026692  0.026605  0.026732  0.026455  0.026979  0.026655  0.026601  0.026189  0.026696  0.026615  0.026361  0.026145  0.026439  0.026532  0.026670  0.026555  0.026668  0.026297  0.026952  0.026666  0.026599  0.026772  0.026974  0.026052  0.026442  0.026042  0.026083  0.027266  0.027038  0.027000  0.026486  0.026471  0.026196  0.026762  0.026758  0.027019  0.027011  0.026352  0.026429  0.026945  0.026363  0.026364  0.026127  0.026412  0.026435  0.026741  0.026623  0.026580  0.026531  0.026811  0.026662  0.026592  0.026615  0.026296  0.026505  0.026312  0.026532  0.026491  0.026277  0.026582  0.026166 
 0.027057  0.026789  0.026566  0.026644  0.026977  0.026273  0.027222  0.027076  0.026794  0.026512  0.027028  0.027122  0.026281  0.026508  0.026766  0.026906  0.026550  0.026981  0.026674  0.026921  0.026714  0.026373  0.026978  0.026471  0.026140  0.027081  0.026639  0.026284  0.026563  0.026461  0.026883  0.026228  0.026411  0.026473  0.026988  0.026887  0.026641  0.026878  0.026919  0.026795  0.026691  0.026779  0.026556  0.027140  0.026751  0.026810  0.026354  0.026775  0.026777  0.026548  0.026203  0.026550  0.026771  0.026758  0.026767  0.026751  0.026372  0.027065  0.026808  0.026671  0.026873  0.027071  0.026087  0.026523  0.026216  0.026231  0.027469  0.027142  0.027051  0.026618  0.026575  0.026347  0.026870  0.026948  0.027210  0.027144  0.026404  0.026730  0.027119  0.026580  0.026412  0.026402  0.026499  0.026589  0.026803  0.026683  0.026733  0.026582  0.026863  0.026820  0.026749  0.026650  0.026475  0.026677  0.026510  0.026714  0.026619  0.026460  0.026682  0.026347 
 0.027182  0.026905  0.026738  0.026817  0.027074  0.026491  0.027357  0.027145  0.027001  0.026762  0.027268  0.027320  0.026337  0.026695  0.026931  0.027142  0.026740  0.027177  0.026928  0.027051  0.026885  0.026661  0.027140  0.026699  0.026360  0.027185  0.026845  0.026487  0.026816  0.026666  0.027054  0.026347  0.026674  0.026648  0.027096  0.027047  0.026754  0.027095  0.027051  0.026963  0.026924  0.026929  0.026763  0.027162  0.026965  0.027023  0.026578  0.026945  0.026935  0.026722  0.026393  0.026739  0.027020  0.026941  0.026964  0.026973  0.026704  0.027239  0.026871  0.026838  0.027052  0.027272  0.026189  0.026842  0.026373  0.026478  0.027607  0.027277  0.027225  0.026689  0.026699  0.026479  0.027018  0.027112  0.027320  0.027311  0.026434  0.026879  0.027195  0.026851  0.026584  0.026659  0.026606  0.026687  0.026990  0.026794  0.026883  0.026826  0.026986  0.026943  0.026924  0.026807  0.026665  0.026779  0.026650  0.026839  0.026827  0.026668  0.026838  0.026540 
 0.027248  0.027012  0.026819  0.026929  0.027134  0.026708  0.027449  0.027314  0.027197  0.026924  0.027424  0.027433  0.026575  0.026805  0.027122  0.027337  0.026867  0.027394  0.027023  0.027111  0.027019  0.026719  0.027249  0.027007  0.026519  0.027226  0.026928  0.026619  0.027026  0.026766  0.027157  0.026576  0.026756  0.026796  0.027339  0.027215  0.026916  0.027196  0.027265  0.027035  0.027098  0.027081  0.026901  0.027282  0.027059  0.027179  0.026697  0.027235  0.027081  0.026814  0.026564  0.026937  0.027331  0.026987  0.027170  0.027060  0.026846  0.027335  0.026891  0.026978  0.027240  0.027425  0.026397  0.027098  0.026561  0.026604  0.027796  0.027405  0.027456  0.026867  0.026882  0.026662  0.027149  0.027309  0.027363  0.027437  0.026606  0.027039  0.027390  0.027042  0.026673  0.026851  0.026785  0.026793  0.027114  0.027028  0.027040  0.026989  0.027183  0.027158  0.027025  0.026948  0.026858  0.026939  0.026695  0.026916  0.026931  0.026775  0.027008  0.026645 
 0.027226  0.027066  0.026986  0.027105  0.027253  0.026793  0.027550  0.027328  0.027282  0.027029  0.027485  0.027629  0.026718  0.026967  0.027215  0.027456  0.026953  0.027476  0.027161  0.027216  0.027106  0.026794  0.027348  0.027174  0.026611  0.027347  0.027072  0.026661  0.027096  0.026806  0.027175  0.026749  0.026842  0.026875  0.027284  0.027315  0.027025  0.027285  0.027351  0.027029  0.027207  0.027226  0.027062  0.027403  0.027223  0.027220  0.026854  0.027321  0.027171  0.026830  0.026688  0.027045  0.027498  0.027116  0.027285  0.027145  0.027081  0.027421  0.027016  0.027085  0.027264  0.027628  0.026429  0.027412  0.026653  0.026773  0.027969  0.027629  0.027632  0.026972  0.026961  0.026732  0.027252  0.027380  0.027378  0.027549  0.026802  0.027238  0.027526  0.027202  0.026866  0.027031  0.026778  0.026884  0.027175  0.027165  0.027131  0.027082  0.027199  0.027221  0.027108  0.027108  0.026955  0.027059  0.026860  0.027062  0.027022  0.026895  0.027126  0.026674 
 0.027360  0.027250  0.027180  0.027136  0.027397  0.026859  0.027625  0.027389  0.027335  0.027134  0.027526  0.027696  0.026746  0.027123  0.027275  0.027458  0.026942  0.027488  0.027216  0.027234  0.027162  0.026885  0.027464  0.027282  0.026751  0.027433  0.027269  0.026694  0.027149  0.026766  0.027170  0.026821  0.026901  0.026955  0.027257  0.027308  0.027074  0.027387  0.027423  0.027055  0.027235  0.027243  0.027238  0.027564  0.027205  0.027236  0.027111  0.027398  0.027269  0.026907  0.026815  0.027161  0.027583  0.027268  0.027347  0.027202  0.027212  0.027402  0.027075  0.027116  0.027402  0.027691  0.026496  0.027565  0.026729  0.026804  0.028141  0.027709  0.027612  0.027138  0.027058  0.026746  0.027309  0.027527  0.027346  0.027585  0.026840  0.027333  0.027678  0.027322  0.026966  0.027031  0.026696  0.026913  0.027302  0.027259  0.027183  0.027227  0.027344  0.027224  0.027150  0.027303  0.027131  0.027053  0.026941  0.027305  0.027100  0.026973  0.027164  0.026729 
 0.027429  0.027202  0.027169  0.027104  0.027418  0.026886  0.027559  0.027270  0.027338  0.027111  0.027479  0.027699  0.026730  0.027076  0.027259  0.027547  0.026912  0.027468  0.027320  0.027188  0.027195  0.026874  0.027570  0.027282  0.026767  0.027386  0.027310  0.026724  0.027146  0.026767  0.027134  0.026720  0.026980  0.027178  0.027240  0.027364  0.027106  0.027318  0.027357  0.027111  0.027261  0.027270  0.027251  0.027556  0.027204  0.027258  0.027195  0.027540  0.027246  0.027137  0.026858  0.027099  0.027584  0.027244  0.027383  0.027212  0.027311  0.027406  0.027050  0.027082  0.027425  0.027677  0.026599  0.027557  0.026695  0.026925  0.028124  0.027762  0.027609  0.027203  0.027115  0.026785  0.027448  0.027548  0.027434  0.027570  0.026816  0.027456  0.027713  0.027216  0.026841  0.027085  0.026659  0.026924  0.027238  0.027347  0.027175  0.027218  0.027545  0.027132  0.027153  0.027446  0.027259  0.027001  0.026923  0.027380  0.027173  0.027048  0.027164  0.026835 
 0.027390  0.027180  0.027095  0.027057  0.027382  0.026858  0.027556  0.027319  0.027351  0.027071  0.027428  0.027641  0.026688  0.026975  0.027337  0.027445  0.026896  0.027444  0.027347  0.027210  0.027255  0.026720  0.027515  0.027333  0.026725  0.027308  0.027259  0.026784  0.027221  0.026860  0.027206  0.026648  0.026984  0.026999  0.027213  0.027426  0.026966  0.027188  0.027275  0.027076  0.027267  0.027221  0.027240  0.027587  0.027141  0.027094  0.027151  0.027514  0.027283  0.027089  0.026824  0.027058  0.027490  0.027151  0.027309  0.027138  0.027398  0.027357  0.027009  0.027020  0.027456  0.027682  0.026449  0.027421  0.026639  0.026881  0.028066  0.027721  0.027712  0.027145  0.027086  0.026798  0.027490  0.027548  0.027505  0.027590  0.026838  0.027568  0.027580  0.027309  0.026807  0.027050  0.026485  0.026982  0.027184  0.027336  0.027123  0.027237  0.027531  0.027145  0.027226  0.027525  0.027233  0.027115  0.026870  0.027297  0.027221  0.027017  0.027151  0.026827 
 0.027220  0.027021  0.027033  0.026928  0.027186  0.026733  0.027538  0.027309  0.027162  0.026940  0.027307  0.027384  0.026573  0.026869  0.027210  0.027262  0.026789  0.027244  0.027203  0.027135  0.027172  0.026468  0.027464  0.027243  0.026655  0.027151  0.027125  0.026642  0.027125  0.026775  0.027112  0.026514  0.026774  0.026762  0.027040  0.027117  0.026908  0.026991  0.027160  0.026923  0.027009  0.027055  0.027170  0.027490  0.026998  0.026928  0.027014  0.027435  0.027160  0.026930  0.026682  0.026991  0.027440  0.027083  0.027019  0.027108  0.027213  0.027260  0.026905  0.027088  0.027361  0.027509  0.026348  0.027298  0.026498  0.026823  0.027897  0.027647  0.027671  0.027014  0.027095  0.026638  0.027490  0.027380  0.027304  0.027578  0.026673  0.027341  0.027465  0.027186  0.026686  0.026918  0.026493  0.026769  0.027050  0.027244  0.026950  0.027223  0.027330  0.026950  0.027134  0.027396  0.027229  0.026999  0.026853  0.027087  0.027072  0.026838  0.027151  0.026715 
 0.027048  0.027005  0.026854  0.026927  0.027126  0.026748  0.027539  0.027270  0.027137  0.026933  0.027332  0.027417  0.026613  0.026809  0.027198  0.027194  0.026767  0.027233  0.027144  0.027087  0.027030  0.026454  0.027297  0.027100  0.026599  0.026989  0.027039  0.026506  0.027007  0.026742  0.027022  0.026487  0.026742  0.026742  0.026904  0.027225  0.026806  0.026947  0.027134  0.026816  0.026979  0.026954  0.027135  0.027493  0.026828  0.026863  0.026982  0.027322  0.026933  0.026959  0.026666  0.026916  0.027363  0.027005  0.026918  0.027053  0.027105  0.027140  0.026865  0.027030  0.027259  0.027578  0.026188  0.027303  0.026334  0.026774  0.027813  0.027608  0.027593  0.026990  0.027042  0.026580  0.027460  0.027358  0.027294  0.027501  0.026500  0.027278  0.027389  0.027161  0.026641  0.026791  0.026502  0.026746  0.026997  0.027238  0.026916  0.027159  0.027220  0.027021  0.026963  0.027242  0.027073  0.027002  0.026833  0.026881  0.027175  0.026708  0.027166  0.026800 
 0.026858  0.026904  0.026653  0.026801  0.026941  0.026589  0.027325  0.027096  0.026936  0.026760  0.027105  0.027308  0.026322  0.026603  0.026829  0.026892  0.026659  0.027089  0.026893  0.026897  0.026761  0.026235  0.027080  0.026994  0.026389  0.026751  0.026677  0.026485  0.026708  0.026567  0.026830  0.026167  0.026503  0.026340  0.026649  0.027017  0.026518  0.026646  0.026926  0.026679  0.026867  0.026860  0.026907  0.027120  0.026642  0.026694  0.026709  0.027138  0.026573  0.026602  0.026445  0.026660  0.027188  0.026794  0.026614  0.026730  0.026815  0.026753  0.026605  0.026752  0.027050  0.027204  0.026006  0.027121  0.026198  0.026506  0.027556  0.027333  0.027339  0.026772  0.026761  0.026364  0.027278  0.027221  0.027147  0.027203  0.026309  0.027157  0.027114  0.027027  0.026322  0.026647  0.026371  0.026544  0.026767  0.027095  0.026769  0.026905  0.026864  0.026941  0.026832  0.027106  0.026855  0.026859  0.026591  0.026687  0.027081  0.026447  0.026900  0.026729 
 0.026615  0.026773  0.026419  0.026532  0.026658  0.026351  0.026970  0.026915  0.026527  0.026434  0.026786  0.027009  0.026009  0.026271  0.026390  0.026637  0.026370  0.026747  0.026673  0.026485  0.026571  0.025946  0.026739  0.026681  0.026111  0.026407  0.026225  0.026288  0.026463  0.026263  0.026550  0.025950  0.026203  0.026112  0.026279  0.026569  0.026171  0.026338  0.026557  0.026377  0.026497  0.026480  0.026453  0.026664  0.026208  0.026454  0.026433  0.026780  0.026439  0.026199  0.026227  0.026411  0.026808  0.026475  0.026186  0.026551  0.026495  0.026495  0.026363  0.026459  0.026712  0.026932  0.025735  0.026731  0.025798  0.026290  0.027191  0.027107  0.027046  0.026578  0.026503  0.026107  0.027101  0.026742  0.026792  0.026766  0.026050  0.026630  0.026856  0.026624  0.025913  0.026306  0.026308  0.026204  0.026513  0.026687  0.026523  0.026479  0.026516  0.026628  0.026565  0.026744  0.026678  0.026458  0.026285  0.026484  0.026861  0.026076  0.026597  0.026488 
 0.026495  0.026614  0.026198  0.026293  0.026420  0.026093  0.026845  0.026706  0.026308  0.026236  0.026589  0.026634  0.025810  0.026025  0.026280  0.026444  0.026144  0.026451  0.026398  0.026384  0.026196  0.025693  0.026523  0.026547  0.025856  0.026071  0.025998  0.026093  0.026274  0.026140  0.026356  0.025629  0.025915  0.025833  0.026194  0.026274  0.025933  0.026152  0.026307  0.026296  0.026294  0.026310  0.026258  0.026484  0.026031  0.026145  0.026202  0.026584  0.026311  0.025978  0.026012  0.026293  0.026577  0.026216  0.025913  0.026203  0.026264  0.026287  0.026101  0.026203  0.026586  0.026808  0.025577  0.026586  0.025682  0.026233  0.026934  0.026860  0.026905  0.026340  0.026369  0.025826  0.026753  0.026601  0.026538  0.026527  0.026019  0.026546  0.026567  0.026485  0.025739  0.026173  0.026159  0.026038  0.026320  0.026460  0.026301  0.026283  0.026214  0.026505  0.026368  0.026495  0.026385  0.026219  0.026115  0.026427  0.026710  0.025927  0.026517  0.026562 
 0.026201  0.026414  0.025901  0.025905  0.026072  0.025755  0.026472  0.026304  0.026107  0.025981  0.026337  0.026263  0.025538  0.025805  0.025993  0.026080  0.025909  0.026105  0.026019  0.026128  0.025745  0.025526  0.026324  0.026224  0.025494  0.025783  0.025590  0.025843  0.025889  0.025864  0.026009  0.025339  0.025703  0.025739  0.025827  0.025965  0.025538  0.025823  0.025928  0.025971  0.025968  0.025975  0.025770  0.026168  0.025924  0.025802  0.025836  0.026344  0.025890  0.025706  0.025760  0.025999  0.026087  0.025948  0.025666  0.025965  0.025966  0.025937  0.025820  0.025967  0.026232  0.026332  0.025301  0.026284  0.025448  0.025908  0.026574  0.026391  0.026658  0.026150  0.026176  0.025454  0.026310  0.026252  0.026213  0.026242  0.025655  0.026130  0.026285  0.025970  0.025508  0.025832  0.025854  0.025714  0.026118  0.026202  0.026003  0.025912  0.025824  0.026253  0.026036  0.026243  0.026226  0.025964  0.025696  0.026079  0.026471  0.025572  0.026044  0.026303 
 0.025810  0.026104  0.025530  0.025725  0.025604  0.025588  0.026224  0.025914  0.025748  0.025539  0.025941  0.026085  0.025140  0.025587  0.025693  0.025660  0.025429  0.025856  0.025755  0.025758  0.025479  0.025376  0.025921  0.025994  0.025367  0.025459  0.025337  0.025547  0.025667  0.025526  0.025818  0.025124  0.025435  0.025530  0.025455  0.025564  0.025195  0.025466  0.025603  0.025517  0.025695  0.025641  0.025457  0.025917  0.025685  0.025365  0.025620  0.026001  0.025630  0.025338  0.025481  0.025745  0.025902  0.025612  0.025344  0.025570  0.025769  0.025630  0.025534  0.025567  0.025851  0.026055  0.024946  0.025993  0.025066  0.025560  0.026249  0.026039  0.026253  0.025918  0.025847  0.025175  0.025964  0.025943  0.025943  0.025887  0.025258  0.025748  0.025928  0.025633  0.025229  0.025532  0.025656  0.025335  0.025636  0.025893  0.025624  0.025742  0.025478  0.025890  0.025716  0.025798  0.026033  0.025682  0.025447  0.025671  0.026101  0.025182  0.025584  0.025835 
 0.025457  0.025952  0.025339  0.025544  0.025331  0.025360  0.025935  0.025746  0.025540  0.025566  0.025643  0.025894  0.025058  0.025335  0.025595  0.025439  0.025431  0.025533  0.025656  0.025551  0.025287  0.025112  0.025705  0.025724  0.025215  0.025364  0.025301  0.025217  0.025572  0.025503  0.025679  0.024963  0.025369  0.025310  0.025307  0.025559  0.024998  0.025199  0.025415  0.025354  0.025559  0.025688  0.025318  0.025676  0.025391  0.025246  0.025459  0.025816  0.025413  0.025061  0.025339  0.025611  0.025827  0.025424  0.025268  0.025385  0.025656  0.025218  0.025431  0.025523  0.025639  0.025804  0.024875  0.025898  0.024855  0.025398  0.026058  0.025789  0.026109  0.025606  0.025693  0.025124  0.025986  0.025678  0.025754  0.025708  0.025092  0.025508  0.025732  0.025538  0.025008  0.025351  0.025476  0.025132  0.025472  0.025743  0.025371  0.025447  0.025389  0.025724  0.025591  0.025726  0.025738  0.025367  0.025443  0.025555  0.026001  0.025063  0.025513  0.025643 
 0.025294  0.025829  0.025236  0.025293  0.025198  0.025312  0.025766  0.025524  0.025263  0.025429  0.025480  0.025695  0.024962  0.025278  0.025435  0.025200  0.025161  0.025520  0.025491  0.025358  0.025085  0.024773  0.025386  0.025465  0.024994  0.025122  0.025141  0.025116  0.025452  0.025490  0.025323  0.024948  0.025183  0.025287  0.024889  0.025135  0.024843  0.024986  0.025320  0.025032  0.025225  0.025540  0.025164  0.025496  0.025183  0.025101  0.025317  0.025701  0.025273  0.024918  0.025016  0.025370  0.025595  0.025332  0.025063  0.025224  0.025539  0.025123  0.025253  0.025326  0.025526  0.025652  0.024697  0.025706  0.024714  0.025212  0.025777  0.025627  0.025866  0.025486  0.025439  0.025083  0.025789  0.025467  0.025591  0.025502  0.024919  0.025290  0.025583  0.025264  0.024798  0.025152  0.025298  0.025047  0.025210  0.025543  0.025265  0.025236  0.025284  0.025557  0.025424  0.025539  0.025507  0.025297  0.025277  0.025433  0.025860  0.024887  0.025357  0.025431 
 0.025017  0.025461  0.024963  0.025044  0.024963  0.024995  0.025605  0.025391  0.025166  0.025141  0.025217  0.025501  0.024736  0.025252  0.025281  0.025185  0.024746  0.025346  0.025168  0.025293  0.024799  0.024500  0.025254  0.025374  0.024795  0.024965  0.024846  0.024875  0.025370  0.025281  0.024926  0.024732  0.024994  0.025016  0.024629  0.024960  0.024568  0.024917  0.025152  0.024982  0.025029  0.025328  0.024961  0.025287  0.024856  0.024948  0.025038  0.025536  0.025164  0.024763  0.024959  0.025236  0.025340  0.025140  0.024810  0.024924  0.025375  0.024915  0.025082  0.025064  0.025444  0.025564  0.024538  0.025429  0.024646  0.024886  0.025608  0.025352  0.025705  0.025099  0.025325  0.024940  0.025746  0.025289  0.025474  0.025222  0.024668  0.025090  0.025352  0.025019  0.024519  0.025005  0.025190  0.024771  0.024848  0.025326  0.024962  0.025030  0.025049  0.025412  0.025134  0.025385  0.025321  0.025049  0.025009  0.025199  0.025577  0.024710  0.025067  0.025175 
 0.024872  0.025274  0.024991  0.025070  0.024933  0.024847  0.025600  0.025211  0.025012  0.025120  0.025148  0.025503  0.024797  0.025240  0.025105  0.025064  0.024609  0.025247  0.025052  0.025177  0.024693  0.024451  0.025081  0.025244  0.024749  0.024899  0.024944  0.024763  0.025270  0.025089  0.024899  0.024648  0.024902  0.024840  0.024542  0.024961  0.024594  0.025066  0.025098  0.024850  0.024805  0.025108  0.024881  0.025163  0.024750  0.024921  0.024932  0.025413  0.024972  0.024521  0.025005  0.025185  0.025277  0.025020  0.024621  0.024783  0.025403  0.024759  0.024980  0.024932  0.025307  0.025409  0.024631  0.025174  0.024568  0.024705  0.025458  0.025111  0.025652  0.025087  0.025309  0.024729  0.025615  0.025127  0.025324  0.025412  0.024626  0.025024  0.025228  0.024831  0.024610  0.024778  0.025136  0.024657  0.024758  0.025398  0.024996  0.024942  0.024975  0.025300  0.025054  0.025331  0.025137  0.024918  0.024839  0.025145  0.025469  0.024658  0.025030  0.025105 
 0.024874  0.025200  0.024965  0.025130  0.024984  0.024897  0.025609  0.025345  0.024981  0.025229  0.025261  0.025526  0.024812  0.025219  0.025282  0.025119  0.024531  0.025352  0.025160  0.025166  0.024721  0.024473  0.024964  0.025379  0.024803  0.024874  0.024796  0.024881  0.025272  0.025072  0.025011  0.024656  0.024865  0.025002  0.024519  0.025034  0.024518  0.025090  0.025151  0.024881  0.024818  0.025207  0.025114  0.025250  0.024672  0.025015  0.024964  0.025253  0.025069  0.024424  0.025009  0.025289  0.025280  0.025027  0.024763  0.024727  0.025472  0.024826  0.025047  0.024997  0.025326  0.025317  0.024643  0.025202  0.024573  0.024833  0.025475  0.025117  0.025749  0.025132  0.025252  0.024804  0.025723  0.025329  0.025293  0.025494  0.024688  0.024976  0.025273  0.024803  0.024675  0.024825  0.025161  0.024513  0.024775  0.025382  0.025111  0.025054  0.024924  0.025388  0.025055  0.025444  0.025277  0.024899  0.024895  0.025311  0.025471  0.024584  0.025296  0.025158 
 0.024901  0.025142  0.024870  0.025087  0.024923  0.024732  0.025556  0.025345  0.024968  0.025096  0.025268  0.025321  0.024750  0.025159  0.025244  0.025165  0.024527  0.025299  0.025151  0.025110  0.024607  0.024663  0.025064  0.025353  0.024789  0.024860  0.024839  0.025006  0.025319  0.025134  0.024896  0.024598  0.024734  0.024953  0.024392  0.024917  0.024593  0.025096  0.025092  0.024812  0.024801  0.025024  0.025131  0.025124  0.024621  0.024899  0.025031  0.025117  0.024974  0.024447  0.025009  0.025389  0.025167  0.024981  0.024728  0.024808  0.025275  0.024698  0.025006  0.024918  0.025106  0.025365  0.024615  0.025314  0.024679  0.024852  0.025519  0.025171  0.025654  0.025161  0.025249  0.024723  0.025697  0.025361  0.025037  0.025466  0.024746  0.024944  0.025313  0.024748  0.024804  0.024858  0.025137  0.024617  0.024717  0.025356  0.024954  0.025046  0.024843  0.025519  0.025062  0.025205  0.025316  0.024799  0.024769  0.025158  0.025471  0.024578  0.025323  0.025041 
 0.024872  0.025168  0.024887  0.025119  0.024954  0.024605  0.025573  0.025389  0.025015  0.025084  0.025345  0.025341  0.024730  0.025000  0.025342  0.025091  0.024708  0.025272  0.025069  0.025178  0.024622  0.024761  0.025268  0.025187  0.024867  0.024869  0.024780  0.024913  0.025410  0.025078  0.024938  0.024738  0.024774  0.024880  0.024462  0.024965  0.024594  0.025066  0.025146  0.024911  0.024851  0.025021  0.025158  0.025111  0.024669  0.024939  0.025157  0.025090  0.025020  0.024477  0.025035  0.025257  0.025221  0.024995  0.024695  0.024889  0.025332  0.024826  0.025072  0.024914  0.025188  0.025497  0.024459  0.025393  0.024805  0.024901  0.025551  0.025173  0.025500  0.025124  0.025341  0.024752  0.025590  0.025276  0.025111  0.025501  0.024736  0.024887  0.025250  0.024612  0.024768  0.024924  0.025125  0.024663  0.024697  0.025200  0.024903  0.024926  0.024701  0.025682  0.025095  0.025313  0.025269  0.024874  0.024820  0.025048  0.025441  0.024658  0.025374  0.024927 
 0.024810  0.025103  0.024806  0.025084  0.024925  0.024479  0.025481  0.025336  0.024890  0.025085  0.025225  0.025251  0.024610  0.024990  0.025251  0.024852  0.024664  0.025251  0.025021  0.024999  0.024385  0.024708  0.025219  0.025076  0.024886  0.024745  0.024791  0.024765  0.025196  0.025036  0.024817  0.024665  0.024737  0.024762  0.024378  0.024809  0.024612  0.025080  0.025178  0.024857  0.024879  0.024874  0.024907  0.024990  0.024650  0.024886  0.025219  0.024908  0.024779  0.024354  0.024938  0.025155  0.025158  0.024902  0.024642  0.024767  0.025405  0.024787  0.025012  0.024769  0.025128  0.025420  0.024401  0.025318  0.024616  0.024746  0.025457  0.025012  0.025317  0.024905  0.025157  0.024595  0.025457  0.025094  0.024992  0.025401  0.024663  0.024863  0.025072  0.024401  0.024817  0.025077  0.025131  0.024580  0.024579  0.025157  0.024949  0.024863  0.024616  0.025410  0.025021  0.025217  0.025214  0.024810  0.024733  0.024962  0.025284  0.024505  0.025334  0.024767 
 0.024873  0.025146  0.025027  0.025083  0.024957  0.024549  0.025612  0.025514  0.025036  0.025141  0.025358  0.025215  0.024780  0.025141  0.025382  0.024954  0.024766  0.025280  0.024971  0.024923  0.024507  0.024746  0.025288  0.025175  0.025009  0.024857  0.024876  0.025019  0.025428  0.025060  0.024997  0.024758  0.024707  0.024946  0.024549  0.024948  0.024698  0.025105  0.025447  0.024819  0.025017  0.025008  0.025131  0.025059  0.024835  0.024909  0.025326  0.024877  0.024797  0.024568  0.025144  0.025225  0.025248  0.024985  0.024609  0.024986  0.025573  0.024928  0.025085  0.024838  0.025189  0.025533  0.024447  0.025284  0.024666  0.024741  0.025526  0.025214  0.025282  0.025036  0.025289  0.024791  0.025489  0.025117  0.025106  0.025400  0.024705  0.025033  0.025067  0.024646  0.024870  0.025182  0.025385  0.024732  0.024647  0.025257  0.024973  0.024946  0.024706  0.025487  0.025128  0.025219  0.025306  0.024922  0.024935  0.025112  0.025408  0.024699  0.025413  0.024962 
 0.024791  0.025186  0.024979  0.025006  0.025014  0.024541  0.025666  0.025483  0.025106  0.025175  0.025323  0.025093  0.024906  0.024995  0.025451  0.024996  0.024898  0.025265  0.024928  0.024919  0.024526  0.024847  0.025193  0.025135  0.025015  0.024890  0.024907  0.024915  0.025324  0.025114  0.024828  0.024823  0.024657  0.024959  0.024550  0.024953  0.024679  0.025146  0.025514  0.024924  0.025062  0.025060  0.025102  0.025085  0.024802  0.024878  0.025177  0.024726  0.024790  0.024597  0.025118  0.025263  0.025281  0.024971  0.024709  0.025038  0.025494  0.024852  0.025056  0.024892  0.025194  0.025478  0.024455  0.025336  0.024592  0.024792  0.025552  0.025181  0.025239  0.024967  0.025336  0.024876  0.025448  0.025115  0.025216  0.025463  0.024755  0.025028  0.025126  0.024637  0.024779  0.025215  0.025434  0.024863  0.024640  0.025256  0.025033  0.025019  0.024837  0.025436  0.025103  0.025176  0.025402  0.024913  0.024986  0.025163  0.025256  0.024604  0.025314  0.025061 
 0.024933  0.025276  0.025028  0.025131  0.025067  0.024767  0.025745  0.025541  0.025250  0.025331  0.025368  0.025197  0.025065  0.025021  0.025591  0.025004  0.025012  0.025423  0.024988  0.025077  0.024651  0.025072  0.025346  0.025195  0.025163  0.025153  0.025065  0.024970  0.025379  0.025200  0.024807  0.025094  0.024858  0.025061  0.024727  0.025002  0.024823  0.025118  0.025720  0.025057  0.025196  0.025249  0.025129  0.025185  0.024932  0.025056  0.025251  0.024822  0.025025  0.024663  0.025295  0.025280  0.025460  0.025266  0.024929  0.025162  0.025595  0.024890  0.025170  0.024970  0.025442  0.025430  0.024569  0.025389  0.024815  0.024840  0.025718  0.025279  0.025364  0.024979  0.025484  0.024970  0.025541  0.025218  0.025432  0.025511  0.024894  0.025150  0.025170  0.024770  0.024865  0.025193  0.025628  0.025066  0.024802  0.025465  0.025181  0.025033  0.024955  0.025544  0.025099  0.025288  0.025480  0.025059  0.025143  0.025233  0.025355  0.024765  0.025419  0.025078 
 0.025168  0.025400  0.025307  0.025286  0.025203  0.024975  0.026027  0.025808  0.025434  0.025646  0.025550  0.025345  0.025277  0.025187  0.025826  0.025244  0.025068  0.025608  0.025073  0.025286  0.024895  0.025186  0.025470  0.025455  0.025381  0.025358  0.025337  0.025257  0.025700  0.025416  0.025009  0.025314  0.025009  0.025258  0.024926  0.025316  0.024944  0.025343  0.025856  0.025316  0.025490  0.025424  0.025396  0.025417  0.025017  0.025265  0.025393  0.025043  0.025130  0.024922  0.025548  0.025558  0.025684  0.025334  0.025141  0.025485  0.025883  0.024977  0.025366  0.025134  0.025734  0.025609  0.024881  0.025580  0.025103  0.025080  0.025950  0.025570  0.025610  0.025173  0.025660  0.025165  0.025741  0.025493  0.025548  0.025733  0.024971  0.025384  0.025301  0.025016  0.025096  0.025413  0.025868  0.025292  0.025081  0.025721  0.025314  0.025208  0.025255  0.025798  0.025307  0.025567  0.025618  0.025380  0.025352  0.025426  0.025601  0.025026  0.025657  0.025303 
 0.025282  0.025623  0.025499  0.025380  0.025539  0.025095  0.026129  0.025831  0.025655  0.025787  0.025785  0.025752  0.025455  0.025363  0.026064  0.025351  0.025212  0.025780  0.025290  0.025470  0.025083  0.025422  0.025623  0.025735  0.025540  0.025536  0.025561  0.025387  0.026000  0.025643  0.025214  0.025576  0.025283  0.025447  0.025207  0.025482  0.025097  0.025619  0.026002  0.025446  0.025704  0.025519  0.025585  0.025526  0.025041  0.025380  0.025497  0.025195  0.025354  0.025071  0.025705  0.025675  0.025954  0.025566  0.025297  0.025687  0.026069  0.025040  0.025486  0.025295  0.025873  0.025797  0.025089  0.025762  0.025235  0.025295  0.026069  0.025784  0.025810  0.025395  0.025780  0.025422  0.026038  0.025768  0.025745  0.025915  0.025147  0.025484  0.025596  0.025275  0.025192  0.025601  0.025968  0.025519  0.025212  0.025872  0.025495  0.025553  0.025452  0.025987  0.025540  0.025704  0.025895  0.025473  0.025487  0.025602  0.025849  0.025285  0.025881  0.025486 
 0.025576  0.025761  0.025598  0.025592  0.025616  0.025216  0.026312  0.026069  0.025961  0.025972  0.025800  0.025851  0.025665  0.025449  0.026191  0.025628  0.025484  0.026000  0.025597  0.025639  0.025296  0.025686  0.025792  0.025977  0.025755  0.025703  0.025766  0.025488  0.026188  0.025856  0.025503  0.025815  0.025543  0.025707  0.025424  0.025722  0.025408  0.025817  0.026183  0.025720  0.025699  0.025659  0.025759  0.025788  0.025193  0.025614  0.025739  0.025430  0.025551  0.025333  0.025921  0.025845  0.026094  0.025776  0.025508  0.025866  0.026388  0.025094  0.025829  0.025517  0.025968  0.026030  0.025392  0.026003  0.025452  0.025429  0.026170  0.026008  0.025958  0.025765  0.025984  0.025584  0.026162  0.026026  0.026048  0.026012  0.025303  0.025672  0.025745  0.025460  0.025370  0.025818  0.026262  0.025695  0.025334  0.026035  0.025649  0.025808  0.025609  0.026193  0.025837  0.025938  0.026097  0.025637  0.025700  0.025816  0.026062  0.025549  0.026086  0.025686 
 0.025759  0.025935  0.025775  0.025716  0.025834  0.025492  0.026467  0.026298  0.026074  0.026202  0.025903  0.026010  0.025802  0.025599  0.026329  0.025813  0.025755  0.026162  0.025747  0.025905  0.025546  0.025883  0.025965  0.026124  0.025975  0.025993  0.025828  0.025670  0.026366  0.026024  0.025625  0.026082  0.025809  0.025983  0.025582  0.025961  0.025417  0.025933  0.026383  0.025938  0.025980  0.025881  0.025973  0.025952  0.025377  0.025871  0.026001  0.025697  0.025770  0.025552  0.026123  0.026021  0.026293  0.026012  0.025673  0.026046  0.026570  0.025277  0.026030  0.025795  0.026154  0.026184  0.025489  0.026379  0.025621  0.025595  0.026410  0.026377  0.026219  0.026018  0.026117  0.025827  0.026391  0.026092  0.026087  0.026149  0.025554  0.025892  0.025813  0.025673  0.025524  0.025945  0.026472  0.025883  0.025539  0.026231  0.025812  0.025938  0.025820  0.026423  0.025961  0.026113  0.026251  0.025814  0.025922  0.026068  0.026233  0.025721  0.026307  0.025853 
 0.025857  0.026159  0.025954  0.025879  0.026016  0.025546  0.026520  0.026395  0.026262  0.026422  0.026203  0.026092  0.025957  0.025856  0.026586  0.026023  0.025941  0.026505  0.025924  0.026086  0.025763  0.026011  0.026114  0.026351  0.026087  0.026290  0.026040  0.025799  0.026562  0.026123  0.025710  0.026183  0.025950  0.026165  0.025796  0.026056  0.025651  0.026064  0.026559  0.026110  0.026167  0.025967  0.026086  0.026129  0.025536  0.026091  0.026208  0.025862  0.025905  0.025737  0.026355  0.026201  0.026448  0.026253  0.025860  0.026143  0.026790  0.025445  0.026246  0.026009  0.026274  0.026280  0.025648  0.026606  0.025789  0.025847  0.026457  0.026526  0.026395  0.026085  0.026314  0.026050  0.026566  0.026271  0.026236  0.026325  0.025799  0.026117  0.026020  0.025920  0.025700  0.026118  0.026612  0.025947  0.025663  0.026360  0.025873  0.026091  0.025874  0.026612  0.026255  0.026217  0.026318  0.025903  0.026115  0.026164  0.026345  0.025823  0.026346  0.026014 
 0.026037  0.026207  0.026073  0.026009  0.026162  0.025590  0.026546  0.026394  0.026331  0.026587  0.026270  0.026261  0.026131  0.026004  0.026666  0.026028  0.026064  0.026572  0.026001  0.026090  0.025959  0.026118  0.026226  0.026623  0.026085  0.026396  0.026110  0.025875  0.026680  0.026238  0.025819  0.026360  0.025963  0.026298  0.025971  0.026156  0.025774  0.026140  0.026649  0.026194  0.026206  0.026056  0.026220  0.026222  0.025630  0.026155  0.026247  0.025991  0.026078  0.025838  0.026486  0.026280  0.026543  0.026381  0.026032  0.026156  0.026843  0.025504  0.026297  0.026186  0.026415  0.026268  0.025765  0.026764  0.025877  0.025920  0.026687  0.026631  0.026559  0.026188  0.026425  0.026110  0.026738  0.026464  0.026335  0.026351  0.025930  0.026229  0.026117  0.025970  0.025694  0.026236  0.026694  0.026164  0.025898  0.026479  0.026023  0.026231  0.026112  0.026822  0.026302  0.026246  0.026470  0.026043  0.026181  0.026317  0.026386  0.025922  0.026447  0.026039 
 0.026081  0.026144  0.026089  0.026036  0.026224  0.025562  0.026631  0.026367  0.026357  0.026633  0.026388  0.026468  0.026130  0.026026  0.026703  0.026131  0.026214  0.026526  0.026059  0.026106  0.026142  0.026212  0.026293  0.026643  0.026085  0.026432  0.026245  0.025928  0.026729  0.026359  0.025806  0.026367  0.025984  0.026254  0.025986  0.026134  0.025787  0.026096  0.026635  0.026188  0.026221  0.026078  0.026200  0.026135  0.025663  0.026233  0.026163  0.026122  0.026083  0.025747  0.026485  0.026162  0.026597  0.026446  0.026078  0.026072  0.026934  0.025502  0.026249  0.026270  0.026383  0.026315  0.025772  0.026830  0.025923  0.026036  0.026642  0.026600  0.026576  0.026254  0.026445  0.026107  0.026767  0.026466  0.026397  0.026417  0.025931  0.026345  0.026221  0.026024  0.025642  0.026235  0.026706  0.026115  0.025895  0.026608  0.025974  0.026182  0.026282  0.026798  0.026391  0.026301  0.026451  0.026080  0.026246  0.026239  0.026395  0.026047  0.026383  0.026205 
 0.026253  0.026215  0.026155  0.026138  0.026313  0.025772  0.026766  0.026395  0.026406  0.026778  0.026354  0.026664  0.026277  0.026036  0.026899  0.026151  0.026267  0.026618  0.026207  0.026201  0.026266  0.026337  0.026307  0.026737  0.026124  0.026657  0.026226  0.026112  0.026770  0.026451  0.025965  0.026405  0.026097  0.026339  0.026081  0.026222  0.025951  0.026216  0.026752  0.026224  0.026394  0.026246  0.026239  0.026361  0.025781  0.026268  0.026167  0.026316  0.026305  0.025747  0.026544  0.026196  0.026676  0.026663  0.026188  0.026129  0.027049  0.025599  0.026277  0.026425  0.026477  0.026365  0.025855  0.026981  0.025894  0.026240  0.026686  0.026723  0.026695  0.026302  0.026536  0.026200  0.026732  0.026529  0.026418  0.026528  0.026021  0.026424  0.026240  0.026081  0.025608  0.026398  0.026713  0.026144  0.026040  0.026651  0.026087  0.026222  0.026282  0.026901  0.026460  0.026357  0.026574  0.026148  0.026442  0.026268  0.026520  0.026135  0.026427  0.026282 
 0.026330  0.026267  0.026121  0.026081  0.026305  0.025741  0.026823  0.026415  0.026435  0.026707  0.026351  0.026633  0.026212  0.025950  0.026842  0.026154  0.026367  0.026582  0.026237  0.026198  0.026151  0.026365  0.026330  0.026761  0.026132  0.026552  0.026308  0.026172  0.026847  0.026303  0.026035  0.026551  0.026123  0.026432  0.026140  0.026124  0.025993  0.026163  0.026678  0.026246  0.026397  0.026221  0.026313  0.026439  0.025768  0.026385  0.026183  0.026377  0.026279  0.025756  0.026584  0.026128  0.026644  0.026689  0.026281  0.026145  0.026979  0.025535  0.026334  0.026446  0.026435  0.026264  0.025865  0.026883  0.025835  0.026254  0.026635  0.026660  0.026635  0.026204  0.026625  0.026135  0.026797  0.026624  0.026518  0.026532  0.026189  0.026417  0.026193  0.026101  0.025688  0.026394  0.026646  0.026188  0.026134  0.026663  0.026192  0.026345  0.026319  0.027019  0.026328  0.026261  0.026694  0.026197  0.026421  0.026300  0.026460  0.026122  0.026600  0.026206 
 0.026253  0.026307  0.025965  0.025906  0.026283  0.025743  0.026703  0.026375  0.026326  0.026661  0.026165  0.026467  0.026215  0.025976  0.026667  0.026096  0.026406  0.026480  0.026254  0.026137  0.026044  0.026210  0.026281  0.026660  0.026001  0.026466  0.026201  0.026018  0.026661  0.026282  0.026033  0.026539  0.026018  0.026369  0.025928  0.026153  0.025791  0.026082  0.026518  0.026208  0.026387  0.026051  0.026295  0.026310  0.025654  0.026374  0.026106  0.026202  0.026172  0.025609  0.026524  0.026133  0.026422  0.026665  0.026047  0.026080  0.026967  0.025464  0.026213  0.026435  0.026295  0.026212  0.025694  0.026809  0.025743  0.026195  0.026549  0.026557  0.026585  0.026137  0.026647  0.026052  0.026703  0.026558  0.026380  0.026445  0.025969  0.026490  0.026113  0.026077  0.025813  0.026267  0.026433  0.026082  0.026030  0.026601  0.025985  0.026130  0.026291  0.026717  0.026204  0.026238  0.026604  0.025953  0.026363  0.026114  0.026370  0.025962  0.026523  0.026149 
 0.026015  0.026201  0.025829  0.025639  0.026068  0.025545  0.026619  0.026235  0.026368  0.026507  0.026109  0.026221  0.026217  0.025861  0.026519  0.025992  0.026330  0.026245  0.026097  0.025925  0.025854  0.026000  0.026306  0.026635  0.025844  0.026393  0.026051  0.025872  0.026448  0.026207  0.025817  0.026354  0.025949  0.026234  0.025828  0.026147  0.025547  0.025929  0.026447  0.025958  0.026234  0.025920  0.026112  0.026211  0.025462  0.026291  0.026028  0.026063  0.026024  0.025486  0.026353  0.026122  0.026436  0.026542  0.025928  0.025864  0.026821  0.025251  0.025954  0.026148  0.026193  0.026153  0.025605  0.026656  0.025478  0.026113  0.026548  0.026344  0.026373  0.026016  0.026684  0.025789  0.026533  0.026451  0.026220  0.026346  0.025850  0.026301  0.025918  0.025841  0.025667  0.026101  0.026252  0.025886  0.025751  0.026460  0.025898  0.026102  0.026000  0.026565  0.026104  0.026192  0.026376  0.025979  0.026267  0.025974  0.026128  0.025679  0.026187  0.026038 
 0.025797  0.026063  0.025719  0.025381  0.025831  0.025402  0.026356  0.025932  0.026199  0.026248  0.025964  0.026212  0.026033  0.025714  0.026424  0.025861  0.026067  0.026009  0.025891  0.025771  0.025675  0.025773  0.026097  0.026476  0.025711  0.026349  0.025947  0.025790  0.026205  0.026047  0.025664  0.026311  0.025910  0.026089  0.025828  0.026019  0.025505  0.025790  0.026328  0.025782  0.026085  0.025828  0.025994  0.026025  0.025368  0.026108  0.025904  0.026045  0.025941  0.025384  0.026025  0.025979  0.026475  0.026443  0.025673  0.025639  0.026503  0.025203  0.025879  0.025991  0.025991  0.026094  0.025491  0.026582  0.025394  0.025975  0.026339  0.026310  0.026176  0.025744  0.026510  0.025654  0.026307  0.026167  0.026023  0.026052  0.025502  0.026156  0.025746  0.025535  0.025488  0.025985  0.026224  0.025805  0.025743  0.026310  0.025909  0.026050  0.025791  0.026548  0.025964  0.026080  0.026168  0.025868  0.026201  0.025952  0.025984  0.025473  0.025949  0.025733 
 0.025659  0.025948  0.025488  0.025281  0.025612  0.025195  0.026191  0.025749  0.026037  0.026027  0.025758  0.025975  0.025747  0.025709  0.026223  0.025602  0.025825  0.025789  0.025785  0.025650  0.025400  0.025634  0.025794  0.026095  0.025613  0.026093  0.025768  0.025573  0.026010  0.025807  0.025486  0.026081  0.025602  0.025930  0.025564  0.025846  0.025333  0.025463  0.026258  0.025632  0.025851  0.025559  0.025849  0.025691  0.025043  0.025956  0.025724  0.025898  0.025760  0.025176  0.025772  0.025798  0.026198  0.026147  0.025526  0.025532  0.026381  0.024952  0.025526  0.025852  0.025656  0.025910  0.025205  0.026318  0.025169  0.025844  0.025983  0.026140  0.025958  0.025535  0.026270  0.025422  0.026048  0.025953  0.025936  0.025823  0.025308  0.025933  0.025449  0.025237  0.025204  0.025663  0.026098  0.025641  0.025584  0.026167  0.025624  0.025758  0.025609  0.026332  0.025614  0.025834  0.025825  0.025697  0.026055  0.025768  0.025903  0.025213  0.025722  0.025572 
 0.025379  0.025608  0.025209  0.025021  0.025344  0.024686  0.026034  0.025362  0.025891  0.025634  0.025428  0.025607  0.025353  0.025435  0.025726  0.025133  0.025442  0.025501  0.025440  0.025373  0.025020  0.025350  0.025550  0.025835  0.025287  0.025757  0.025490  0.025257  0.025668  0.025403  0.025121  0.025704  0.025355  0.025503  0.025121  0.025633  0.025104  0.025258  0.025690  0.025428  0.025517  0.025396  0.025659  0.025358  0.024589  0.025786  0.025496  0.025759  0.025553  0.024840  0.025612  0.025361  0.025985  0.025757  0.025192  0.025273  0.026092  0.024752  0.025260  0.025488  0.025344  0.025557  0.025046  0.025902  0.025042  0.025491  0.025708  0.025793  0.025710  0.025117  0.025973  0.025258  0.025743  0.025728  0.025587  0.025417  0.025099  0.025510  0.025087  0.024823  0.024817  0.025280  0.025820  0.025208  0.025354  0.025993  0.025407  0.025517  0.025344  0.025933  0.025286  0.025604  0.025482  0.025538  0.025832  0.025529  0.025480  0.024845  0.025518  0.025301 
 0.024999  0.025401  0.024907  0.024678  0.024954  0.024365  0.025669  0.025201  0.025567  0.025322  0.025149  0.025331  0.024915  0.025145  0.025449  0.024732  0.025021  0.025144  0.024995  0.025172  0.024740  0.024936  0.025259  0.025425  0.024981  0.025375  0.025089  0.024950  0.025470  0.025128  0.024855  0.025359  0.024841  0.025107  0.024822  0.025314  0.024959  0.024972  0.025316  0.025073  0.024991  0.024978  0.025322  0.024888  0.024358  0.025507  0.025026  0.025427  0.025378  0.024562  0.025169  0.025070  0.025517  0.025525  0.024820  0.025042  0.025606  0.024382  0.024913  0.025083  0.024933  0.025245  0.024892  0.025290  0.024764  0.024831  0.025368  0.025501  0.025439  0.024682  0.025541  0.024810  0.025461  0.025269  0.025241  0.025190  0.024785  0.025276  0.024788  0.024519  0.024469  0.024932  0.025542  0.024981  0.024928  0.025622  0.025253  0.025261  0.025120  0.025587  0.024958  0.025368  0.025183  0.025223  0.025562  0.025067  0.025284  0.024424  0.025125  0.025078 
 0.024656  0.025275  0.024755  0.024349  0.024602  0.024237  0.025319  0.025000  0.025216  0.025042  0.024892  0.025203  0.024651  0.024893  0.025153  0.024537  0.024729  0.024961  0.024807  0.024772  0.024526  0.024660  0.025130  0.024910  0.024609  0.025209  0.024908  0.024673  0.025177  0.024998  0.024763  0.025114  0.024644  0.024845  0.024512  0.025101  0.024760  0.024789  0.025113  0.024890  0.024699  0.024728  0.025027  0.024714  0.024004  0.025230  0.024691  0.025188  0.025093  0.024392  0.024903  0.024897  0.025334  0.025190  0.024709  0.024817  0.025330  0.024157  0.024556  0.024847  0.024766  0.025045  0.024566  0.024952  0.024661  0.024582  0.025141  0.025200  0.025186  0.024405  0.025145  0.024817  0.025254  0.024931  0.025005  0.024843  0.024593  0.025066  0.024501  0.024331  0.024315  0.024799  0.025205  0.024740  0.024688  0.025259  0.025028  0.024950  0.024788  0.025285  0.024925  0.025126  0.025013  0.025165  0.025158  0.024784  0.024957  0.024232  0.024836  0.024676 
 0.024514  0.024921  0.024413  0.023914  0.024161  0.023922  0.025130  0.024566  0.024843  0.024569  0.024713  0.024871  0.024401  0.024577  0.024636  0.024180  0.024295  0.024589  0.024399  0.024466  0.024209  0.024294  0.024780  0.024537  0.024149  0.024916  0.024641  0.024401  0.024807  0.024703  0.024455  0.024645  0.024437  0.024499  0.024220  0.024741  0.024375  0.024399  0.024733  0.024415  0.024387  0.024512  0.024891  0.024428  0.023732  0.024892  0.024285  0.024880  0.024857  0.024047  0.024460  0.024500  0.024867  0.024808  0.024380  0.024298  0.024778  0.023861  0.024360  0.024446  0.024574  0.024788  0.024081  0.024503  0.024441  0.024243  0.024740  0.024839  0.024908  0.023957  0.024699  0.024544  0.024975  0.024537  0.024515  0.024465  0.024321  0.024637  0.024242  0.024089  0.023996  0.024450  0.024747  0.024309  0.024533  0.024955  0.024563  0.024677  0.024504  0.024813  0.024625  0.024856  0.024672  0.024859  0.024762  0.024590  0.024625  0.024032  0.024561  0.024466 
 0.024308  0.024647  0.023975  0.023753  0.023999  0.023708  0.024816  0.024412  0.024499  0.024244  0.024492  0.024678  0.024043  0.024358  0.024270  0.024018  0.024007  0.024237  0.023950  0.024247  0.023950  0.024020  0.024361  0.024148  0.024099  0.024703  0.024297  0.024114  0.024431  0.024505  0.024108  0.024418  0.024311  0.024210  0.024033  0.024579  0.024204  0.023958  0.024421  0.024136  0.024182  0.024149  0.024567  0.024068  0.023345  0.024464  0.024055  0.024612  0.024620  0.023789  0.024151  0.024157  0.024595  0.024441  0.024176  0.024101  0.024348  0.023599  0.024226  0.024147  0.024319  0.024490  0.023822  0.023991  0.024282  0.023836  0.024449  0.024557  0.024605  0.023542  0.024431  0.024291  0.024657  0.024207  0.024275  0.024150  0.024020  0.024330  0.024108  0.023753  0.023564  0.023996  0.024511  0.024096  0.024210  0.024533  0.024162  0.024361  0.024216  0.024607  0.024311  0.024367  0.024308  0.024604  0.024357  0.024152  0.024442  0.023821  0.024499  0.024119 
 0.024072  0.024472  0.023618  0.023505  0.023591  0.023513  0.024573  0.024183  0.024310  0.023998  0.024326  0.024372  0.023887  0.023926  0.023979  0.023917  0.023843  0.024046  0.023902  0.024120  0.023721  0.023804  0.023986  0.023922  0.023717  0.024309  0.023969  0.023867  0.024223  0.024247  0.023941  0.024270  0.024160  0.023992  0.023747  0.024391  0.023879  0.023825  0.024032  0.024037  0.024073  0.023912  0.024198  0.023854  0.023093  0.024233  0.023815  0.024176  0.024461  0.023611  0.024025  0.023829  0.024156  0.024226  0.024031  0.023997  0.024273  0.023389  0.023958  0.024051  0.024053  0.024306  0.023660  0.023806  0.024008  0.023640  0.024286  0.024359  0.024430  0.023365  0.024160  0.024158  0.024482  0.023991  0.024109  0.023739  0.023813  0.024017  0.023975  0.023603  0.023409  0.023723  0.024257  0.023882  0.024002  0.024401  0.023929  0.024145  0.023936  0.024321  0.024017  0.024119  0.023954  0.024426  0.024282  0.023922  0.024128  0.023677  0.024177  0.024002 
 0.024093  0.024140  0.023598  0.023443  0.023624  0.023315  0.024424  0.024092  0.024249  0.023969  0.024212  0.024249  0.023899  0.023810  0.023810  0.023850  0.023839  0.023902  0.023934  0.024193  0.023728  0.023637  0.023892  0.023707  0.023708  0.024265  0.024000  0.023873  0.024182  0.024086  0.023800  0.024268  0.024166  0.023909  0.023733  0.024210  0.023862  0.023659  0.024004  0.023877  0.023944  0.023754  0.024061  0.023808  0.023101  0.024096  0.023778  0.024218  0.024489  0.023594  0.024010  0.023889  0.024183  0.024175  0.024001  0.023946  0.024264  0.023349  0.023876  0.024054  0.024082  0.024289  0.023499  0.023684  0.024043  0.023560  0.024134  0.024224  0.024282  0.023392  0.024090  0.024155  0.024531  0.023847  0.024112  0.023667  0.023874  0.023961  0.024049  0.023539  0.023518  0.023825  0.024151  0.023783  0.023904  0.024429  0.023779  0.024027  0.024015  0.024304  0.023928  0.024147  0.023852  0.024265  0.024145  0.023912  0.024066  0.023509  0.024142  0.024002 
 0.023905  0.024121  0.023660  0.023307  0.023516  0.023386  0.024276  0.023931  0.024021  0.023928  0.024131  0.024245  0.023753  0.023564  0.023654  0.023717  0.023776  0.023819  0.023751  0.024033  0.023582  0.023499  0.023856  0.023747  0.023647  0.024080  0.023865  0.023784  0.023921  0.023938  0.023671  0.024211  0.024000  0.023803  0.023711  0.024276  0.023925  0.023695  0.023972  0.023827  0.023819  0.023602  0.024008  0.023733  0.023079  0.024108  0.023727  0.023966  0.024556  0.023667  0.023970  0.023739  0.024132  0.024039  0.023951  0.023680  0.024161  0.023382  0.023767  0.023950  0.023925  0.024189  0.023472  0.023618  0.023954  0.023532  0.024108  0.024021  0.024155  0.023368  0.024130  0.024164  0.024399  0.023692  0.024149  0.023509  0.023721  0.023852  0.023882  0.023352  0.023462  0.023693  0.024045  0.023727  0.023801  0.024422  0.023615  0.023943  0.023962  0.024175  0.023803  0.024008  0.023688  0.024177  0.024001  0.023763  0.024101  0.023588  0.024157  0.023753 
 0.023805  0.024208  0.023633  0.023424  0.023467  0.023325  0.024155  0.023981  0.023922  0.023893  0.024036  0.024209  0.023680  0.023545  0.023635  0.023582  0.023655  0.023732  0.023580  0.024090  0.023679  0.023389  0.023942  0.023685  0.023591  0.024123  0.023768  0.023596  0.023844  0.023727  0.023619  0.024279  0.023955  0.023828  0.023668  0.024316  0.023878  0.023795  0.023943  0.023885  0.023606  0.023591  0.023928  0.023662  0.023135  0.024162  0.023731  0.023978  0.024423  0.023730  0.023850  0.023752  0.024090  0.023980  0.023785  0.023593  0.024146  0.023360  0.023766  0.023878  0.023991  0.024221  0.023450  0.023605  0.023884  0.023453  0.024030  0.024088  0.024128  0.023347  0.024126  0.024084  0.024435  0.023725  0.024091  0.023599  0.023518  0.023788  0.023781  0.023302  0.023513  0.023667  0.023909  0.023702  0.023695  0.024335  0.023651  0.023948  0.023904  0.023889  0.023885  0.023907  0.023561  0.024169  0.023942  0.023975  0.024095  0.023602  0.024281  0.023950 
 0.023847  0.024152  0.023744  0.023462  0.023643  0.023297  0.024114  0.023950  0.023964  0.023865  0.023919  0.024089  0.023633  0.023485  0.023653  0.023635  0.023669  0.023702  0.023435  0.024114  0.023571  0.023314  0.024013  0.023624  0.023691  0.024029  0.023690  0.023685  0.023802  0.023752  0.023736  0.024169  0.023952  0.023897  0.023685  0.024276  0.024010  0.023662  0.023949  0.023881  0.023556  0.023623  0.023926  0.023605  0.022952  0.024185  0.023727  0.024110  0.024445  0.023708  0.023944  0.023737  0.024085  0.023963  0.023792  0.023511  0.024184  0.023328  0.023852  0.023773  0.024008  0.024113  0.023412  0.023574  0.023900  0.023488  0.024100  0.024105  0.023965  0.023410  0.024132  0.024052  0.024457  0.023784  0.024182  0.023546  0.023513  0.023786  0.023917  0.023248  0.023425  0.023579  0.023923  0.023654  0.023789  0.024363  0.023794  0.023922  0.023922  0.024000  0.023883  0.023903  0.023662  0.024019  0.023923  0.023995  0.023915  0.023620  0.024216  0.023960 
 0.023866  0.024150  0.023709  0.023507  0.023781  0.023383  0.024161  0.023885  0.024149  0.023976  0.024012  0.023964  0.023645  0.023649  0.023745  0.023867  0.023700  0.023764  0.023524  0.024176  0.023594  0.023414  0.023967  0.023700  0.023624  0.024008  0.023794  0.023767  0.023919  0.023762  0.023737  0.024129  0.023976  0.024092  0.023743  0.024161  0.024003  0.023691  0.024031  0.023842  0.023495  0.023685  0.024015  0.023793  0.023098  0.024135  0.023769  0.024199  0.024401  0.023783  0.024076  0.023657  0.024134  0.023902  0.023765  0.023570  0.024267  0.023353  0.023862  0.023771  0.024114  0.024194  0.023415  0.023551  0.023910  0.023553  0.024058  0.024080  0.023862  0.023427  0.024146  0.024172  0.024407  0.023794  0.024098  0.023580  0.023535  0.023846  0.023957  0.023386  0.023512  0.023675  0.023904  0.023734  0.023776  0.024399  0.023899  0.023926  0.023903  0.024128  0.023800  0.023939  0.023779  0.024097  0.024034  0.024012  0.023966  0.023709  0.024131  0.023956 
 0.023897  0.024076  0.023765  0.023539  0.023778  0.023379  0.024030  0.023826  0.024084  0.023859  0.023977  0.023914  0.023537  0.023537  0.023688  0.023864  0.023691  0.023710  0.023435  0.024091  0.023597  0.023327  0.023997  0.023564  0.023571  0.023879  0.023768  0.023770  0.023915  0.023794  0.023749  0.023991  0.023867  0.024071  0.023723  0.024067  0.023883  0.023673  0.024179  0.023918  0.023466  0.023684  0.023924  0.023737  0.023174  0.024047  0.023669  0.024181  0.024199  0.023783  0.024023  0.023690  0.024182  0.023850  0.023845  0.023561  0.024224  0.023332  0.023779  0.023725  0.024151  0.024210  0.023389  0.023526  0.023817  0.023517  0.023874  0.024065  0.023847  0.023389  0.024178  0.024126  0.024376  0.023843  0.024120  0.023500  0.023552  0.023783  0.023844  0.023412  0.023510  0.023626  0.023778  0.023754  0.023816  0.024370  0.023739  0.023927  0.024007  0.023981  0.023791  0.023882  0.023600  0.023997  0.023863  0.023948  0.023912  0.023642  0.023986  0.023813 
 0.023959  0.023993  0.023752  0.023508  0.023736  0.023393  0.024038  0.023827  0.024055  0.023906  0.024025  0.023808  0.023549  0.023690  0.023840  0.023972  0.023813  0.023740  0.023340  0.024045  0.023592  0.023214  0.023864  0.023656  0.023624  0.023982  0.023802  0.023844  0.023847  0.023905  0.023803  0.023806  0.023858  0.024060  0.023796  0.023897  0.023945  0.023723  0.024185  0.024028  0.023390  0.023734  0.024125  0.023770  0.023201  0.024022  0.023730  0.024058  0.024271  0.023864  0.023971  0.023731  0.024180  0.023942  0.023909  0.023527  0.024176  0.023266  0.023717  0.023627  0.024072  0.024142  0.023332  0.023528  0.023800  0.023500  0.023834  0.023991  0.023832  0.023426  0.024278  0.024121  0.024380  0.023894  0.024064  0.023440  0.023612  0.023785  0.023898  0.023539  0.023508  0.023680  0.023858  0.023740  0.023868  0.024326  0.023636  0.023997  0.024002  0.023928  0.023888  0.023874  0.023670  0.024008  0.023865  0.024067  0.023900  0.023563  0.023889  0.023804 
 0.024170  0.024144  0.023901  0.023674  0.023793  0.023440  0.024156  0.024028  0.024219  0.023991  0.024124  0.023991  0.023632  0.023845  0.023903  0.024162  0.023820  0.023774  0.023519  0.024050  0.023702  0.023337  0.024054  0.023672  0.023703  0.024129  0.023799  0.024019  0.023958  0.023928  0.023992  0.023846  0.023825  0.024176  0.023917  0.024037  0.024030  0.023928  0.024253  0.024153  0.023530  0.023838  0.024172  0.023772  0.023264  0.024028  0.023871  0.024187  0.024305  0.024036  0.024075  0.023927  0.024202  0.024110  0.023974  0.023634  0.024271  0.023373  0.023814  0.023716  0.024120  0.024166  0.023569  0.023757  0.023868  0.023496  0.024023  0.024149  0.023904  0.023505  0.024332  0.024134  0.024546  0.023930  0.024346  0.023438  0.023846  0.023908  0.024013  0.023670  0.023750  0.023891  0.023946  0.023957  0.024088  0.024450  0.023704  0.024097  0.024079  0.024060  0.024009  0.023998  0.023839  0.024008  0.023999  0.024235  0.024015  0.023754  0.023969  0.023932 
 0.024255  0.024274  0.024022  0.023749  0.023817  0.023552  0.024233  0.024157  0.024231  0.024172  0.024216  0.024152  0.023780  0.023960  0.023942  0.024332  0.023942  0.023783  0.023628  0.024073  0.023869  0.023529  0.024116  0.023892  0.023796  0.024204  0.023888  0.023998  0.024076  0.024184  0.024027  0.024057  0.023917  0.024353  0.023901  0.023986  0.024156  0.024055  0.024430  0.024197  0.023618  0.023929  0.024297  0.023826  0.023305  0.024097  0.023918  0.024363  0.024346  0.024145  0.024060  0.023997  0.024357  0.024290  0.024042  0.023902  0.024377  0.023549  0.023947  0.023887  0.024331  0.024317  0.023700  0.023919  0.023995  0.023666  0.024179  0.024184  0.023977  0.023631  0.024425  0.024212  0.024571  0.024115  0.024500  0.023554  0.023904  0.024057  0.024154  0.023828  0.023864  0.023917  0.024088  0.023978  0.024138  0.024449  0.023765  0.024167  0.024294  0.024142  0.024159  0.024075  0.023875  0.024017  0.024159  0.024330  0.024087  0.023966  0.024024  0.023906 
 0.024392  0.024391  0.024130  0.023751  0.023784  0.023655  0.024376  0.024188  0.024259  0.024250  0.024358  0.024196  0.023808  0.023935  0.023936  0.024411  0.024078  0.023917  0.023726  0.024234  0.023947  0.023634  0.024172  0.023984  0.023812  0.024307  0.023980  0.024138  0.024135  0.024394  0.024153  0.024142  0.023927  0.024491  0.023892  0.024153  0.024115  0.024116  0.024437  0.024278  0.023692  0.024023  0.024378  0.023819  0.023396  0.024187  0.023976  0.024373  0.024333  0.024222  0.024150  0.024015  0.024437  0.024275  0.024083  0.023871  0.024407  0.023769  0.023916  0.023937  0.024423  0.024303  0.023692  0.023832  0.024052  0.023677  0.024181  0.024165  0.024031  0.023699  0.024553  0.024239  0.024661  0.024129  0.024453  0.023666  0.023986  0.024160  0.024247  0.023823  0.023986  0.024062  0.024158  0.024007  0.024198  0.024467  0.023720  0.024169  0.024329  0.024091  0.024242  0.024080  0.023959  0.024067  0.024226  0.024413  0.024128  0.024092  0.024095  0.024016 
 0.024554  0.024604  0.024327  0.023945  0.023927  0.023706  0.024432  0.024249  0.024283  0.024305  0.024430  0.024247  0.023801  0.024043  0.024118  0.024476  0.024071  0.023888  0.023753  0.024286  0.023991  0.023650  0.024265  0.024048  0.023862  0.024422  0.023946  0.024185  0.024186  0.024407  0.024237  0.024366  0.024055  0.024636  0.023901  0.024269  0.024234  0.024296  0.024632  0.024330  0.023684  0.024236  0.024526  0.023915  0.023523  0.024285  0.024031  0.024356  0.024381  0.024285  0.024108  0.024168  0.024581  0.024311  0.024051  0.023984  0.024332  0.023864  0.024036  0.024055  0.024456  0.024437  0.023812  0.023840  0.024075  0.023819  0.024291  0.024288  0.024204  0.023730  0.024759  0.024338  0.024651  0.024163  0.024628  0.023717  0.024027  0.024283  0.024424  0.023944  0.024041  0.024215  0.024253  0.024163  0.024289  0.024492  0.023882  0.024265  0.024413  0.024120  0.024261  0.024199  0.023947  0.024076  0.024456  0.024493  0.024169  0.024212  0.024100  0.024143 
 0.024611  0.024734  0.024440  0.024096  0.024028  0.023909  0.024541  0.024333  0.024539  0.024295  0.024497  0.024220  0.023933  0.024135  0.024256  0.024668  0.024176  0.023823  0.023831  0.024359  0.024176  0.023756  0.024421  0.024148  0.024030  0.024646  0.024020  0.024278  0.024282  0.024435  0.024391  0.024453  0.024131  0.024773  0.024065  0.024341  0.024380  0.024365  0.024848  0.024378  0.023829  0.024409  0.024613  0.024037  0.023580  0.024454  0.024142  0.024437  0.024504  0.024420  0.024255  0.024224  0.024715  0.024532  0.024092  0.024060  0.024391  0.024022  0.024219  0.024208  0.024558  0.024559  0.023985  0.023944  0.024176  0.023848  0.024447  0.024342  0.024270  0.023847  0.024891  0.024491  0.024706  0.024307  0.024757  0.023870  0.024134  0.024359  0.024480  0.024107  0.024157  0.024222  0.024413  0.024292  0.024440  0.024535  0.023941  0.024387  0.024590  0.024192  0.024324  0.024196  0.024053  0.024169  0.024480  0.024712  0.024357  0.024400  0.024218  0.024361 
 0.024513  0.024773  0.024423  0.024184  0.024154  0.023953  0.024607  0.024402  0.024543  0.024431  0.024589  0.024281  0.023970  0.024157  0.024370  0.024713  0.024322  0.023856  0.023905  0.024384  0.024321  0.023836  0.024422  0.024323  0.023992  0.024690  0.024145  0.024393  0.024300  0.024517  0.024479  0.024622  0.024156  0.024870  0.024135  0.024396  0.024473  0.024381  0.024890  0.024344  0.023888  0.024493  0.024495  0.024030  0.023622  0.024537  0.024179  0.024468  0.024538  0.024490  0.024325  0.024330  0.024835  0.024481  0.024162  0.024145  0.024564  0.024128  0.024308  0.024266  0.024609  0.024667  0.024051  0.024060  0.024233  0.023890  0.024417  0.024372  0.024364  0.023897  0.025023  0.024445  0.024787  0.024258  0.024922  0.023932  0.024206  0.024460  0.024576  0.024188  0.024183  0.024441  0.024479  0.024404  0.024487  0.024608  0.024018  0.024475  0.024659  0.024269  0.024313  0.024351  0.024014  0.024235  0.024478  0.024775  0.024434  0.024380  0.024253  0.024498 
 0.024623  0.024858  0.024557  0.024252  0.024293  0.023986  0.024800  0.024542  0.024496  0.024557  0.024626  0.024503  0.024078  0.024269  0.024469  0.024831  0.024418  0.023892  0.023929  0.024529  0.024388  0.023910  0.024434  0.024369  0.024040  0.024797  0.024249  0.024499  0.024416  0.024654  0.024529  0.024596  0.024197  0.024967  0.024186  0.024367  0.024450  0.024447  0.025011  0.024540  0.023899  0.024622  0.024625  0.024095  0.023658  0.024583  0.024356  0.024505  0.024708  0.024543  0.024430  0.024418  0.024974  0.024546  0.024436  0.024301  0.024603  0.024123  0.024431  0.024354  0.024679  0.024715  0.024149  0.024087  0.024289  0.024029  0.024514  0.024423  0.024470  0.024037  0.025062  0.024521  0.024894  0.024324  0.025022  0.023970  0.024284  0.024553  0.024728  0.024376  0.024219  0.024577  0.024590  0.024362  0.024585  0.024751  0.024220  0.024637  0.024804  0.024195  0.024406  0.024400  0.024095  0.024220  0.024610  0.024918  0.024548  0.024596  0.024349  0.024554 
 0.024668  0.024917  0.024641  0.024342  0.024361  0.024084  0.024826  0.024628  0.024519  0.024503  0.024695  0.024491  0.024294  0.024330  0.024421  0.024932  0.024472  0.023942  0.024049  0.024549  0.024412  0.024001  0.024542  0.024331  0.024083  0.024829  0.024248  0.024549  0.024588  0.024696  0.024518  0.024730  0.024330  0.025180  0.024296  0.024491  0.024499  0.024548  0.024985  0.024506  0.023908  0.024726  0.024724  0.024083  0.023664  0.024589  0.024464  0.024615  0.024768  0.024538  0.024461  0.024483  0.024992  0.024533  0.024564  0.024369  0.024651  0.024185  0.024529  0.024314  0.024722  0.024808  0.024077  0.024139  0.024304  0.024002  0.024547  0.024495  0.024464  0.024091  0.025114  0.024567  0.025037  0.024285  0.025024  0.024001  0.024380  0.024554  0.024839  0.024372  0.024248  0.024573  0.024666  0.024374  0.024692  0.024745  0.024204  0.024742  0.024840  0.024261  0.024395  0.024486  0.024117  0.024121  0.024698  0.025006  0.024642  0.024686  0.024410  0.024648 
 0.024581  0.024773  0.024483  0.024356  0.024293  0.023834  0.024724  0.024522  0.024515  0.024428  0.024641  0.024475  0.024207  0.024221  0.024380  0.024921  0.024481  0.023924  0.024027  0.024552  0.024385  0.023983  0.024369  0.024309  0.024076  0.024669  0.024182  0.024580  0.024610  0.024679  0.024460  0.024637  0.024163  0.025189  0.024162  0.024384  0.024477  0.024457  0.025017  0.024419  0.023855  0.024598  0.024677  0.024100  0.023668  0.024503  0.024491  0.024509  0.024791  0.024466  0.024369  0.024396  0.024911  0.024576  0.024371  0.024352  0.024579  0.024135  0.024526  0.024299  0.024706  0.024835  0.024055  0.024136  0.024175  0.023974  0.024497  0.024504  0.024401  0.024072  0.025159  0.024550  0.025055  0.024211  0.024918  0.023976  0.024215  0.024659  0.024737  0.024352  0.024136  0.024419  0.024653  0.024332  0.024734  0.024602  0.024153  0.024677  0.024798  0.024247  0.024483  0.024407  0.024079  0.024076  0.024696  0.024958  0.024553  0.024614  0.024412  0.024561 
 0.024491  0.024690  0.024392  0.024348  0.024307  0.023831  0.024720  0.024454  0.024453  0.024421  0.024590  0.024429  0.024210  0.024062  0.024241  0.024934  0.024393  0.023949  0.024037  0.024375  0.024428  0.023989  0.024347  0.024309  0.024078  0.024650  0.024088  0.024647  0.024549  0.024620  0.024520  0.024605  0.024148  0.025104  0.024172  0.024313  0.024396  0.024419  0.024938  0.024278  0.023734  0.024569  0.024688  0.023977  0.023763  0.024468  0.024441  0.024371  0.024815  0.024500  0.024473  0.024414  0.024857  0.024576  0.024385  0.024304  0.024482  0.024127  0.024463  0.024196  0.024713  0.024724  0.024081  0.024092  0.024170  0.023855  0.024472  0.024557  0.024290  0.024106  0.025007  0.024573  0.024953  0.024133  0.024861  0.023973  0.024300  0.024616  0.024768  0.024191  0.024135  0.024436  0.024679  0.024390  0.024620  0.024564  0.024213  0.024719  0.024622  0.024107  0.024503  0.024379  0.024005  0.024127  0.024740  0.024945  0.024616  0.024490  0.024528  0.024488 
 0.024447  0.024568  0.024264  0.024113  0.024260  0.023868  0.024624  0.024391  0.024236  0.024234  0.024392  0.024384  0.023958  0.024065  0.024041  0.024768  0.024210  0.023827  0.023677  0.024248  0.024325  0.023733  0.024226  0.024151  0.023848  0.024529  0.024054  0.024500  0.024247  0.024379  0.024409  0.024593  0.023941  0.024957  0.023889  0.024147  0.024155  0.024237  0.024861  0.024034  0.023650  0.024364  0.024575  0.023964  0.023738  0.024365  0.024208  0.024283  0.024606  0.024432  0.024284  0.024274  0.024633  0.024563  0.024219  0.024293  0.024259  0.023996  0.024225  0.023993  0.024596  0.024610  0.023947  0.024038  0.024141  0.023776  0.024319  0.024437  0.024222  0.023911  0.024780  0.024430  0.024777  0.023969  0.024823  0.023811  0.024196  0.024405  0.024579  0.024203  0.024126  0.024222  0.024442  0.024392  0.024480  0.024291  0.024092  0.024531  0.024640  0.023940  0.024420  0.024104  0.023848  0.023969  0.024719  0.024744  0.024522  0.024400  0.024397  0.024419 
 0.024356  0.024347  0.024166  0.023865  0.024076  0.023696  0.024477  0.024127  0.024139  0.024045  0.024292  0.024154  0.023760  0.024009  0.023812  0.024429  0.024025  0.023659  0.023291  0.024091  0.024166  0.023597  0.024102  0.023874  0.023653  0.024307  0.023855  0.024289  0.024035  0.024169  0.024221  0.024356  0.023801  0.024779  0.023764  0.023860  0.023951  0.023822  0.024675  0.023857  0.023480  0.024232  0.024336  0.023766  0.023465  0.024114  0.023992  0.024016  0.024375  0.024329  0.024287  0.024083  0.024447  0.024300  0.023887  0.024103  0.024119  0.023702  0.024005  0.023827  0.024451  0.024338  0.023796  0.023819  0.023997  0.023638  0.024098  0.024203  0.023976  0.023597  0.024492  0.024187  0.024493  0.023761  0.024713  0.023558  0.024037  0.024171  0.024388  0.023906  0.024015  0.023943  0.024292  0.024169  0.024226  0.024049  0.023909  0.024436  0.024508  0.023740  0.024241  0.023982  0.023790  0.023792  0.024488  0.024601  0.024275  0.024203  0.024233  0.024335 
 0.024024  0.024083  0.023833  0.023640  0.023841  0.023275  0.024145  0.023936  0.023999  0.023898  0.024046  0.023864  0.023441  0.023765  0.023586  0.024264  0.023797  0.023605  0.023033  0.024000  0.023877  0.023398  0.023920  0.023548  0.023502  0.024121  0.023684  0.024143  0.023826  0.023860  0.024015  0.024161  0.023616  0.024582  0.023579  0.023568  0.023628  0.023674  0.024440  0.023588  0.023221  0.024091  0.024095  0.023611  0.023314  0.023907  0.023591  0.023838  0.024129  0.024142  0.024103  0.023757  0.024332  0.024015  0.023595  0.023813  0.023839  0.023493  0.023742  0.023649  0.024186  0.024065  0.023666  0.023694  0.023697  0.023425  0.023878  0.023860  0.023759  0.023531  0.024289  0.024057  0.024195  0.023630  0.024470  0.023432  0.023829  0.024033  0.024251  0.023609  0.023825  0.023777  0.023990  0.023858  0.024016  0.023770  0.023715  0.024270  0.024246  0.023681  0.024111  0.023722  0.023452  0.023484  0.024157  0.024268  0.024089  0.023972  0.024070  0.024021 
 0.023785  0.023786  0.023529  0.023411  0.023519  0.023026  0.023804  0.023605  0.023745  0.023561  0.023716  0.023476  0.023197  0.023538  0.023378  0.023851  0.023438  0.023410  0.022737  0.023792  0.023592  0.023142  0.023608  0.023426  0.023174  0.023713  0.023313  0.023848  0.023639  0.023499  0.023807  0.023899  0.023396  0.024262  0.023265  0.023267  0.023350  0.023471  0.024173  0.023180  0.023027  0.023893  0.023897  0.023268  0.023136  0.023551  0.023315  0.023629  0.023907  0.023809  0.023786  0.023517  0.024014  0.023677  0.023276  0.023674  0.023431  0.023326  0.023415  0.023316  0.023803  0.023823  0.023424  0.023360  0.023392  0.023269  0.023684  0.023648  0.023652  0.023382  0.024050  0.023741  0.023965  0.023399  0.024154  0.023338  0.023536  0.023745  0.023832  0.023274  0.023571  0.023536  0.023619  0.023595  0.023721  0.023516  0.023395  0.024043  0.024007  0.023418  0.023816  0.023541  0.023202  0.023153  0.023951  0.023880  0.023861  0.023611  0.023821  0.023689 
 0.023502  0.023441  0.023182  0.023006  0.023181  0.022629  0.023583  0.023224  0.023479  0.023190  0.023320  0.023218  0.022951  0.023205  0.022981  0.023513  0.023142  0.023086  0.022428  0.023479  0.023202  0.023037  0.023197  0.023041  0.022922  0.023407  0.022884  0.023404  0.023205  0.023227  0.023449  0.023539  0.022981  0.023833  0.022928  0.022947  0.023094  0.023311  0.023739  0.022865  0.022709  0.023437  0.023624  0.022935  0.022688  0.023391  0.022986  0.023260  0.023584  0.023473  0.023464  0.023188  0.023589  0.023388  0.022963  0.023211  0.023159  0.022948  0.023162  0.022966  0.023418  0.023471  0.023139  0.023035  0.022997  0.023034  0.023300  0.023318  0.023290  0.022954  0.023768  0.023438  0.023666  0.022953  0.023765  0.022953  0.023120  0.023288  0.023497  0.022932  0.023085  0.023185  0.023195  0.023281  0.023443  0.023171  0.022932  0.023658  0.023686  0.023213  0.023570  0.023225  0.022832  0.022775  0.023519  0.023597  0.023566  0.023156  0.023502  0.023435 
 0.023322  0.023171  0.022911  0.022807  0.022962  0.022501  0.023240  0.022871  0.023199  0.022857  0.023044  0.022920  0.022708  0.022946  0.022799  0.023244  0.022768  0.022847  0.022151  0.023153  0.022932  0.022618  0.023042  0.022779  0.022631  0.022927  0.022703  0.023058  0.022748  0.022946  0.023103  0.023107  0.022713  0.023426  0.022610  0.022644  0.022637  0.023072  0.023449  0.022643  0.022471  0.023049  0.023443  0.022639  0.022432  0.023200  0.022684  0.023078  0.023338  0.023143  0.023088  0.022938  0.023195  0.022989  0.022667  0.023021  0.022869  0.022794  0.022721  0.022529  0.023216  0.023151  0.023094  0.022769  0.022655  0.022853  0.022991  0.023042  0.023085  0.022817  0.023587  0.023180  0.023182  0.022774  0.023487  0.022752  0.022963  0.022958  0.023163  0.022672  0.022726  0.022820  0.022890  0.023081  0.023217  0.022971  0.022785  0.023425  0.023346  0.022970  0.023316  0.023013  0.022519  0.022509  0.023247  0.023398  0.023128  0.022864  0.023204  0.023172 
 0.023036  0.022941  0.022478  0.022506  0.022605  0.022279  0.022771  0.022550  0.022896  0.022525  0.022782  0.022697  0.022342  0.022585  0.022469  0.022894  0.022405  0.022454  0.021808  0.022934  0.022578  0.022250  0.022877  0.022548  0.022256  0.022631  0.022376  0.022760  0.022343  0.022752  0.022657  0.022768  0.022383  0.023043  0.022311  0.022142  0.022314  0.022722  0.023096  0.022410  0.022145  0.022685  0.023114  0.022340  0.021983  0.022906  0.022476  0.022708  0.023047  0.022891  0.022788  0.022723  0.022835  0.022572  0.022367  0.022709  0.022635  0.022456  0.022537  0.022188  0.022941  0.022781  0.022725  0.022317  0.022418  0.022579  0.022712  0.022762  0.022694  0.022665  0.023259  0.022791  0.022834  0.022524  0.023106  0.022438  0.022603  0.022520  0.022933  0.022532  0.022409  0.022504  0.022500  0.022742  0.022979  0.022515  0.022467  0.023043  0.022999  0.022681  0.022904  0.022551  0.022138  0.022236  0.022916  0.023043  0.022954  0.022341  0.023010  0.022938 
 0.022736  0.022543  0.022130  0.022184  0.022332  0.021955  0.022414  0.022263  0.022517  0.022310  0.022392  0.022354  0.022043  0.022287  0.022226  0.022710  0.022106  0.021954  0.021370  0.022673  0.022253  0.021976  0.022629  0.022134  0.022141  0.022162  0.022123  0.022471  0.021945  0.022309  0.022367  0.022589  0.022080  0.022728  0.021851  0.021804  0.021889  0.022490  0.022632  0.022156  0.021702  0.022488  0.022843  0.021915  0.021697  0.022743  0.022058  0.022394  0.022638  0.022590  0.022454  0.022441  0.022512  0.022184  0.022040  0.022436  0.022391  0.022076  0.022268  0.021926  0.022668  0.022518  0.022343  0.022077  0.022100  0.022127  0.022399  0.022395  0.022407  0.022244  0.022921  0.022492  0.022524  0.022211  0.022882  0.022309  0.022317  0.022266  0.022617  0.022230  0.022079  0.022160  0.022102  0.022359  0.022578  0.022257  0.022277  0.022727  0.022785  0.022321  0.022530  0.022223  0.021864  0.021983  0.022621  0.022673  0.022589  0.021935  0.022649  0.022578 
 0.022312  0.022178  0.021803  0.021841  0.022030  0.021573  0.022026  0.021792  0.022288  0.021836  0.021844  0.022012  0.021753  0.021868  0.022022  0.022378  0.021756  0.021462  0.020938  0.022177  0.021884  0.021600  0.022190  0.021734  0.021799  0.021823  0.021691  0.022150  0.021587  0.021973  0.021969  0.022265  0.021913  0.022281  0.021535  0.021513  0.021723  0.022124  0.022174  0.021795  0.021414  0.022051  0.022499  0.021544  0.021291  0.022340  0.021630  0.021890  0.022234  0.021968  0.022029  0.022164  0.022224  0.021686  0.021566  0.022215  0.022043  0.021820  0.021900  0.021560  0.022178  0.022069  0.021919  0.021649  0.021767  0.021743  0.022069  0.021980  0.021982  0.021791  0.022542  0.021994  0.022154  0.021798  0.022414  0.021953  0.021973  0.021844  0.022151  0.022072  0.021824  0.021769  0.021843  0.022017  0.022175  0.021798  0.021678  0.022372  0.022489  0.021867  0.022214  0.021862  0.021461  0.021718  0.022161  0.022193  0.022184  0.021520  0.022280  0.022245 
 0.021987  0.021877  0.021630  0.021514  0.021697  0.021361  0.021729  0.021437  0.021957  0.021552  0.021598  0.021929  0.021363  0.021481  0.021602  0.022011  0.021556  0.021104  0.020737  0.021661  0.021623  0.021507  0.021946  0.021422  0.021620  0.021540  0.021473  0.021889  0.021277  0.021716  0.021658  0.022108  0.021661  0.022108  0.021307  0.021273  0.021372  0.021902  0.021800  0.021563  0.021193  0.021899  0.022146  0.021355  0.021126  0.021897  0.021418  0.021560  0.022055  0.021645  0.021848  0.021840  0.021835  0.021511  0.021326  0.021834  0.021612  0.021445  0.021740  0.021224  0.021801  0.021785  0.021617  0.021206  0.021513  0.021285  0.021855  0.021757  0.021701  0.021619  0.022231  0.021649  0.021737  0.021423  0.021907  0.021852  0.021700  0.021691  0.021839  0.021834  0.021558  0.021555  0.021503  0.021674  0.021897  0.021380  0.021525  0.021957  0.022273  0.021509  0.021929  0.021567  0.021091  0.021457  0.021856  0.021777  0.021863  0.021340  0.021986  0.021833 
 0.021920  0.021644  0.021542  0.021267  0.021645  0.021297  0.021732  0.021365  0.021854  0.021429  0.021449  0.021800  0.021288  0.021364  0.021631  0.021842  0.021425  0.020993  0.020753  0.021476  0.021458  0.021362  0.021700  0.021222  0.021473  0.021380  0.021268  0.021543  0.021169  0.021763  0.021533  0.021880  0.021615  0.021918  0.021139  0.021298  0.021283  0.021805  0.021661  0.021318  0.020925  0.021721  0.021921  0.021420  0.020885  0.021811  0.021199  0.021522  0.021846  0.021387  0.021607  0.021703  0.021645  0.021327  0.021329  0.021772  0.021498  0.021368  0.021684  0.021046  0.021538  0.021483  0.021471  0.021099  0.021341  0.021237  0.021673  0.021564  0.021474  0.021458  0.022133  0.021519  0.021681  0.021382  0.021770  0.021650  0.021582  0.021474  0.021694  0.021679  0.021527  0.021368  0.021324  0.021497  0.021733  0.021223  0.021398  0.021765  0.022068  0.021506  0.021910  0.021543  0.020996  0.021502  0.021693  0.021678  0.021635  0.021229  0.021819  0.021711 
 0.021876  0.021425  0.021464  0.021056  0.021416  0.021197  0.021511  0.021150  0.021698  0.021383  0.021284  0.021750  0.021034  0.021174  0.021368  0.021710  0.021212  0.020865  0.020542  0.021368  0.021405  0.021259  0.021480  0.021102  0.021424  0.021242  0.021124  0.021422  0.020936  0.021628  0.021373  0.021713  0.021452  0.021702  0.020966  0.021183  0.021078  0.021754  0.021625  0.021104  0.020840  0.021546  0.021627  0.021328  0.020746  0.021846  0.021138  0.021327  0.021775  0.021270  0.021449  0.021526  0.021434  0.021045  0.021274  0.021575  0.021178  0.021221  0.021504  0.020768  0.021194  0.021289  0.021387  0.021066  0.021179  0.021151  0.021463  0.021369  0.021273  0.021237  0.021903  0.021430  0.021516  0.021265  0.021676  0.021595  0.021402  0.021332  0.021681  0.021578  0.021391  0.021216  0.021158  0.021377  0.021495  0.021148  0.021202  0.021587  0.021735  0.021265  0.021696  0.021345  0.020867  0.021313  0.021450  0.021417  0.021502  0.021015  0.021467  0.021568 
 0.021756  0.021378  0.021287  0.020825  0.021320  0.021059  0.021457  0.021042  0.021519  0.021263  0.021246  0.021573  0.020804  0.021102  0.021166  0.021582  0.021206  0.020620  0.020446  0.021183  0.021387  0.021242  0.021307  0.020973  0.021292  0.021181  0.020907  0.021186  0.020711  0.021550  0.021217  0.021627  0.021272  0.021461  0.020882  0.021047  0.020912  0.021671  0.021441  0.020824  0.020752  0.021358  0.021513  0.021227  0.020534  0.021797  0.021031  0.021012  0.021700  0.021025  0.021413  0.021308  0.021311  0.020832  0.021165  0.021332  0.021068  0.021009  0.021414  0.020735  0.021108  0.021202  0.021223  0.021054  0.021165  0.021048  0.021248  0.021182  0.021071  0.021052  0.021535  0.021363  0.021510  0.021165  0.021496  0.021462  0.021359  0.021205  0.021424  0.021484  0.021436  0.021013  0.021021  0.021286  0.021169  0.020985  0.020950  0.021473  0.021566  0.021151  0.021566  0.021248  0.020863  0.021148  0.021549  0.021267  0.021395  0.020916  0.021156  0.021283 
 0.021495  0.021216  0.021018  0.020679  0.021015  0.020880  0.021230  0.020872  0.021313  0.021045  0.021073  0.021342  0.020690  0.020963  0.020887  0.021357  0.020923  0.020353  0.020232  0.020992  0.021220  0.020904  0.021186  0.020726  0.021028  0.021026  0.020681  0.021025  0.020687  0.021340  0.021000  0.021604  0.021001  0.021220  0.020813  0.021005  0.020704  0.021513  0.021140  0.020583  0.020767  0.021091  0.021251  0.021043  0.020152  0.021548  0.020869  0.020863  0.021332  0.020788  0.021121  0.020984  0.021140  0.020525  0.020907  0.021099  0.020834  0.020793  0.021262  0.020396  0.020946  0.020953  0.021147  0.020763  0.020895  0.020874  0.020999  0.021040  0.020766  0.020771  0.021353  0.021027  0.021290  0.021016  0.021376  0.021129  0.021019  0.020950  0.021093  0.021238  0.021010  0.020822  0.020774  0.020891  0.021029  0.020896  0.020778  0.021206  0.021186  0.021004  0.021322  0.020976  0.020717  0.020920  0.021300  0.020976  0.021051  0.020645  0.021042  0.021091 
 0.021512  0.021114  0.020853  0.020579  0.020949  0.020859  0.021079  0.020897  0.021267  0.021005  0.021004  0.021346  0.020468  0.020937  0.020816  0.021313  0.020921  0.020256  0.020275  0.020788  0.021177  0.020834  0.021186  0.020619  0.020911  0.021096  0.020609  0.020954  0.020658  0.021153  0.020924  0.021413  0.020766  0.021165  0.020813  0.020963  0.020782  0.021551  0.021000  0.020496  0.020738  0.021024  0.021311  0.020957  0.020042  0.021527  0.020762  0.020821  0.021157  0.020755  0.021132  0.020886  0.020986  0.020427  0.021027  0.021055  0.020869  0.020808  0.021218  0.020373  0.020765  0.020904  0.021011  0.020845  0.020894  0.020903  0.020964  0.020927  0.020607  0.020691  0.021237  0.020764  0.021245  0.020909  0.021202  0.021065  0.020894  0.020892  0.020996  0.021146  0.020988  0.020747  0.020680  0.020769  0.020934  0.020755  0.020716  0.021196  0.020929  0.020986  0.021165  0.020922  0.020548  0.020825  0.021203  0.020821  0.021031  0.020567  0.020964  0.021083 
 0.021492  0.021082  0.020759  0.020500  0.020859  0.020800  0.021066  0.020714  0.021246  0.020819  0.020739  0.021294  0.020373  0.020939  0.020804  0.021329  0.020831  0.020077  0.020227  0.020690  0.021095  0.020876  0.021056  0.020492  0.020869  0.021010  0.020580  0.020908  0.020708  0.021064  0.020775  0.021277  0.020809  0.021250  0.020775  0.020766  0.020515  0.021446  0.020958  0.020288  0.020824  0.020904  0.021337  0.020776  0.020046  0.021393  0.020692  0.020753  0.021130  0.020697  0.021172  0.020713  0.021032  0.020271  0.020850  0.020878  0.020748  0.020699  0.021281  0.020313  0.020648  0.020864  0.020960  0.020778  0.020816  0.020686  0.020887  0.020655  0.020484  0.020491  0.021063  0.020676  0.021312  0.020698  0.021129  0.021079  0.020797  0.020902  0.020983  0.021023  0.020978  0.020704  0.020671  0.020787  0.020763  0.020574  0.020451  0.020951  0.020809  0.020914  0.021076  0.020898  0.020480  0.020711  0.021084  0.020615  0.020927  0.020528  0.020773  0.021105 
 0.021492  0.021018  0.020818  0.020448  0.020724  0.020798  0.021012  0.020714  0.021172  0.020776  0.020672  0.021271  0.020276  0.020868  0.020695  0.021440  0.020842  0.020144  0.020187  0.020655  0.020969  0.020812  0.021076  0.020396  0.020828  0.020931  0.020519  0.020836  0.020703  0.020987  0.020704  0.021256  0.020802  0.021075  0.020685  0.020510  0.020291  0.021412  0.020845  0.020308  0.020802  0.020768  0.021275  0.020690  0.020039  0.021194  0.020698  0.020753  0.020994  0.020692  0.021152  0.020676  0.020794  0.020238  0.020756  0.020722  0.020688  0.020632  0.021191  0.020344  0.020639  0.020912  0.020986  0.020750  0.020725  0.020587  0.020862  0.020639  0.020601  0.020388  0.020975  0.020520  0.021277  0.020732  0.021145  0.021084  0.020650  0.020940  0.020854  0.020855  0.020905  0.020708  0.020630  0.020696  0.020714  0.020383  0.020457  0.020978  0.020796  0.020749  0.020900  0.020979  0.020352  0.020629  0.021058  0.020592  0.020834  0.020453  0.020739  0.021011 
 0.021454  0.021023  0.020755  0.020472  0.020679  0.020715  0.020945  0.020611  0.021168  0.020777  0.020625  0.021208  0.020268  0.020810  0.020619  0.021351  0.020792  0.020049  0.020313  0.020717  0.020686  0.020780  0.021068  0.020284  0.020669  0.020924  0.020550  0.020637  0.020706  0.020896  0.020682  0.021096  0.020716  0.020785  0.020668  0.020444  0.020319  0.021393  0.020639  0.020225  0.020703  0.020640  0.021210  0.020694  0.019919  0.021050  0.020636  0.020636  0.020866  0.020438  0.021042  0.020609  0.020732  0.020314  0.020842  0.020736  0.020632  0.020700  0.021056  0.020452  0.020514  0.020927  0.021006  0.020761  0.020551  0.020411  0.020795  0.020553  0.020575  0.020331  0.020764  0.020446  0.021055  0.020647  0.021060  0.021042  0.020683  0.020902  0.020970  0.020799  0.020918  0.020751  0.020489  0.020770  0.020569  0.020378  0.020386  0.020915  0.020662  0.020684  0.020879  0.020984  0.020232  0.020693  0.020884  0.020542  0.020950  0.020487  0.020867  0.020982 
 0.021284  0.020992  0.020840  0.020289  0.020647  0.020615  0.020861  0.020622  0.021154  0.020706  0.020470  0.021105  0.020271  0.020688  0.020539  0.021256  0.020573  0.020029  0.020298  0.020531  0.020623  0.020842  0.021138  0.020287  0.020586  0.020746  0.020560  0.020571  0.020560  0.020798  0.020584  0.020901  0.020693  0.020691  0.020539  0.020354  0.020078  0.021304  0.020603  0.020264  0.020541  0.020568  0.021187  0.020700  0.019800  0.020923  0.020502  0.020500  0.020784  0.020322  0.021031  0.020506  0.020686  0.020097  0.020696  0.020563  0.020596  0.020579  0.021019  0.020391  0.020365  0.020937  0.020941  0.020717  0.020431  0.020445  0.020709  0.020424  0.020502  0.020236  0.020773  0.020329  0.020773  0.020444  0.020888  0.020996  0.020562  0.020826  0.020781  0.020798  0.020837  0.020552  0.020413  0.020556  0.020493  0.020294  0.020359  0.020857  0.020534  0.020596  0.020803  0.020865  0.020100  0.020522  0.020826  0.020522  0.020923  0.020444  0.020763  0.020908 
 0.021246  0.021112  0.020917  0.020330  0.020748  0.020615  0.020905  0.020746  0.021116  0.020804  0.020583  0.021184  0.020397  0.020857  0.020534  0.021258  0.020493  0.019965  0.020296  0.020651  0.020731  0.020963  0.021113  0.020443  0.020536  0.020766  0.020557  0.020439  0.020689  0.020878  0.020561  0.020887  0.020637  0.020874  0.020516  0.020395  0.020139  0.021353  0.020767  0.020124  0.020724  0.020605  0.021143  0.020776  0.019894  0.020832  0.020504  0.020623  0.020864  0.020318  0.021062  0.020450  0.020646  0.020117  0.020742  0.020584  0.020662  0.020655  0.021112  0.020443  0.020332  0.020974  0.021025  0.020881  0.020424  0.020441  0.020665  0.020449  0.020508  0.020385  0.020660  0.020497  0.020786  0.020455  0.021019  0.020989  0.020618  0.020937  0.020868  0.020808  0.020975  0.020532  0.020364  0.020490  0.020555  0.020413  0.020306  0.020882  0.020592  0.020663  0.020762  0.020868  0.020110  0.020605  0.020856  0.020632  0.020962  0.020531  0.020774  0.020937 
 0.021256  0.021165  0.021049  0.020307  0.020792  0.020624  0.021018  0.020791  0.021072  0.020851  0.020553  0.021220  0.020367  0.020948  0.020558  0.021319  0.020630  0.020073  0.020304  0.020768  0.020763  0.021068  0.021155  0.020509  0.020562  0.020773  0.020551  0.020528  0.020807  0.020884  0.020571  0.020896  0.020708  0.020891  0.020535  0.020414  0.020235  0.021367  0.020802  0.020204  0.020791  0.020653  0.021158  0.020723  0.019870  0.020966  0.020570  0.020633  0.020871  0.020348  0.021095  0.020422  0.020630  0.020155  0.020736  0.020698  0.020832  0.020696  0.021247  0.020524  0.020280  0.021026  0.021094  0.021008  0.020443  0.020541  0.020798  0.020485  0.020595  0.020398  0.020670  0.020549  0.020821  0.020549  0.021208  0.021028  0.020575  0.020910  0.020913  0.020945  0.021074  0.020596  0.020300  0.020542  0.020517  0.020466  0.020288  0.020891  0.020738  0.020673  0.020817  0.020869  0.020197  0.020747  0.020919  0.020696  0.021105  0.020532  0.020891  0.020907 
 0.021314  0.021062  0.020965  0.020366  0.020834  0.020587  0.021049  0.020745  0.020964  0.020817  0.020649  0.021147  0.020344  0.020926  0.020637  0.021350  0.020548  0.020068  0.020384  0.020759  0.020730  0.021175  0.021216  0.020540  0.020383  0.020869  0.020490  0.020568  0.020878  0.020954  0.020621  0.020851  0.020727  0.020926  0.020479  0.020524  0.020321  0.021346  0.020792  0.020315  0.020835  0.020595  0.021215  0.020873  0.019857  0.020872  0.020559  0.020510  0.020939  0.020474  0.021085  0.020440  0.020747  0.020274  0.020819  0.020685  0.020872  0.020610  0.021259  0.020585  0.020368  0.021103  0.021075  0.021152  0.020495  0.020622  0.020852  0.020408  0.020678  0.020476  0.020722  0.020570  0.020742  0.020540  0.021220  0.021066  0.020612  0.020880  0.020917  0.020984  0.021033  0.020741  0.020309  0.020552  0.020454  0.020519  0.020302  0.020869  0.020702  0.020696  0.020923  0.020936  0.020319  0.020721  0.020947  0.020717  0.021180  0.020513  0.021018  0.020991 
 0.021365  0.021204  0.020941  0.020408  0.020840  0.020667  0.021118  0.020760  0.020888  0.020916  0.020792  0.021150  0.020468  0.020966  0.020805  0.021338  0.020642  0.020137  0.020471  0.020926  0.020862  0.021298  0.021306  0.020532  0.020378  0.020906  0.020635  0.020554  0.020914  0.021056  0.020679  0.020980  0.020706  0.020999  0.020491  0.020476  0.020461  0.021445  0.020865  0.020316  0.020896  0.020573  0.021208  0.020982  0.019956  0.020956  0.020536  0.020604  0.021027  0.020657  0.021103  0.020623  0.020802  0.020282  0.020956  0.020780  0.020966  0.020718  0.021337  0.020709  0.020453  0.021065  0.021146  0.021206  0.020599  0.020662  0.020826  0.020494  0.020750  0.020484  0.020720  0.020693  0.020759  0.020696  0.021228  0.021153  0.020695  0.020917  0.020874  0.021072  0.021162  0.020857  0.020400  0.020700  0.020449  0.020528  0.020420  0.020891  0.020747  0.020726  0.021021  0.021038  0.020339  0.020715  0.020985  0.020772  0.021275  0.020647  0.021066  0.020894 
 0.021375  0.021330  0.020988  0.020463  0.020912  0.020721  0.021125  0.020822  0.020930  0.020909  0.020838  0.021198  0.020552  0.021072  0.020843  0.021251  0.020691  0.020255  0.020589  0.020937  0.020798  0.021243  0.021326  0.020622  0.020557  0.020981  0.020587  0.020575  0.020999  0.021250  0.020737  0.020951  0.020813  0.021081  0.020505  0.020494  0.020444  0.021471  0.020967  0.020401  0.021011  0.020554  0.021234  0.021094  0.020038  0.020967  0.020547  0.020576  0.021106  0.020756  0.021171  0.020623  0.020880  0.020322  0.021012  0.020836  0.021078  0.020756  0.021463  0.020903  0.020475  0.021058  0.021267  0.021237  0.020640  0.020829  0.020927  0.020559  0.020750  0.020577  0.020763  0.020689  0.020749  0.020682  0.021238  0.021341  0.020772  0.020910  0.020896  0.021042  0.021211  0.020982  0.020506  0.020781  0.020472  0.020646  0.020543  0.020959  0.020719  0.020822  0.021123  0.021141  0.020372  0.020915  0.021003  0.020795  0.021248  0.020766  0.021056  0.021020 
 0.021473  0.021470  0.021053  0.020499  0.020914  0.020738  0.021169  0.020837  0.021006  0.020960  0.020864  0.021303  0.020679  0.021077  0.021017  0.021294  0.020726  0.020309  0.020646  0.020944  0.020733  0.021279  0.021313  0.020616  0.020611  0.021043  0.020637  0.020779  0.020964  0.021217  0.020885  0.020990  0.020907  0.021223  0.020537  0.020561  0.020622  0.021554  0.021031  0.020456  0.021027  0.020571  0.021309  0.021127  0.020164  0.020988  0.020564  0.020434  0.021212  0.020794  0.021196  0.020689  0.020998  0.020446  0.021092  0.020800  0.021233  0.020762  0.021481  0.020940  0.020489  0.021260  0.021345  0.021293  0.020691  0.020895  0.021039  0.020550  0.020731  0.020600  0.020755  0.020761  0.020841  0.020732  0.021242  0.021435  0.020820  0.020964  0.020891  0.021160  0.021407  0.021107  0.020486  0.020793  0.020613  0.020804  0.020671  0.021097  0.020785  0.020819  0.021255  0.021286  0.020437  0.020972  0.020976  0.020922  0.021311  0.020783  0.021097  0.021025 
 0.021453  0.021429  0.021038  0.020492  0.021002  0.020825  0.021288  0.020936  0.021020  0.020944  0.020834  0.021412  0.020786  0.021154  0.021038  0.021270  0.020805  0.020272  0.020774  0.020907  0.020782  0.021267  0.021262  0.020574  0.020625  0.021163  0.020613  0.020798  0.021046  0.021288  0.020942  0.021051  0.021001  0.021217  0.020553  0.020591  0.020643  0.021589  0.021199  0.020530  0.021078  0.020814  0.021339  0.021138  0.020339  0.020907  0.020589  0.020459  0.021226  0.020809  0.021242  0.020821  0.021139  0.020483  0.021063  0.020765  0.021107  0.020835  0.021531  0.020894  0.020593  0.021256  0.021419  0.021379  0.020699  0.021011  0.021165  0.020592  0.020700  0.020609  0.020731  0.020800  0.020856  0.020779  0.021254  0.021535  0.020949  0.020923  0.020931  0.021266  0.021460  0.021094  0.020398  0.020801  0.020596  0.020876  0.020710  0.021177  0.020839  0.020913  0.021298  0.021351  0.020497  0.021039  0.021047  0.020869  0.021463  0.020779  0.021136  0.020997 
 0.021317  0.021296  0.021022  0.020464  0.020979  0.020686  0.021260  0.020840  0.020974  0.020877  0.020787  0.021293  0.020679  0.021132  0.020968  0.021181  0.020839  0.020257  0.020679  0.020906  0.020686  0.021271  0.021211  0.020521  0.020534  0.021006  0.020603  0.020760  0.020904  0.021234  0.020897  0.021065  0.020921  0.021112  0.020541  0.020661  0.020691  0.021516  0.021144  0.020460  0.021048  0.020788  0.021287  0.020920  0.020307  0.020937  0.020451  0.020452  0.021025  0.020693  0.021256  0.020719  0.021055  0.020272  0.021039  0.020765  0.021085  0.020897  0.021430  0.020808  0.020538  0.021039  0.021414  0.021429  0.020511  0.020955  0.021124  0.020667  0.020762  0.020571  0.020663  0.020702  0.020922  0.020735  0.021171  0.021488  0.020890  0.020872  0.020839  0.021164  0.021382  0.020993  0.020387  0.020794  0.020656  0.021007  0.020725  0.021098  0.020711  0.020803  0.021186  0.021419  0.020475  0.020936  0.021021  0.020855  0.021412  0.020698  0.021092  0.021062 
 0.021304  0.021187  0.021024  0.020439  0.020961  0.020661  0.021217  0.020727  0.020955  0.020929  0.020756  0.021187  0.020557  0.020993  0.020899  0.021179  0.020812  0.020194  0.020700  0.020898  0.020714  0.021255  0.021237  0.020473  0.020619  0.020845  0.020690  0.020770  0.020928  0.021227  0.020949  0.021075  0.020921  0.021018  0.020416  0.020612  0.020691  0.021424  0.021148  0.020485  0.020874  0.020788  0.021214  0.020993  0.020406  0.020828  0.020515  0.020403  0.020949  0.020573  0.021341  0.020781  0.020934  0.020355  0.021023  0.020669  0.021132  0.021037  0.021458  0.020835  0.020637  0.020971  0.021369  0.021461  0.020683  0.020997  0.021015  0.020518  0.020723  0.020494  0.020608  0.020762  0.020991  0.020700  0.021131  0.021522  0.020755  0.020953  0.020798  0.021089  0.021340  0.021095  0.020444  0.020742  0.020617  0.021007  0.020696  0.021151  0.020654  0.020874  0.021127  0.021396  0.020500  0.021027  0.020988  0.020821  0.021373  0.020657  0.021169  0.021013 
 0.021049  0.021061  0.020796  0.020308  0.020857  0.020578  0.020966  0.020692  0.020689  0.020667  0.020690  0.021142  0.020445  0.020810  0.020828  0.020937  0.020651  0.019944  0.020598  0.020655  0.020489  0.021217  0.021015  0.020260  0.020411  0.020613  0.020504  0.020549  0.020649  0.021064  0.020718  0.020988  0.020822  0.020899  0.020364  0.020406  0.020589  0.021282  0.020958  0.020288  0.020684  0.020786  0.021025  0.020895  0.020286  0.020779  0.020514  0.020261  0.020783  0.020564  0.021022  0.020572  0.020764  0.020270  0.020867  0.020571  0.020990  0.020801  0.021311  0.020728  0.020553  0.020828  0.021171  0.021211  0.020584  0.020842  0.020779  0.020396  0.020534  0.020312  0.020484  0.020674  0.020823  0.020502  0.020977  0.021418  0.020598  0.020692  0.020634  0.020936  0.021264  0.020883  0.020278  0.020471  0.020496  0.021006  0.020541  0.020934  0.020457  0.020653  0.020903  0.021239  0.020271  0.020845  0.020693  0.020630  0.021233  0.020512  0.021077  0.020791 
 0.020820  0.020907  0.020529  0.020064  0.020573  0.020465  0.020779  0.020460  0.020550  0.020344  0.020538  0.020802  0.020226  0.020515  0.020659  0.020683  0.020310  0.019816  0.020349  0.020592  0.020276  0.021044  0.020754  0.020058  0.020276  0.020390  0.020320  0.020363  0.020501  0.020847  0.020495  0.020785  0.020691  0.020638  0.020129  0.020256  0.020303  0.021004  0.020805  0.020135  0.020483  0.020687  0.020686  0.020735  0.020118  0.020547  0.020270  0.020197  0.020536  0.020464  0.020883  0.020443  0.020575  0.020065  0.020791  0.020411  0.020878  0.020706  0.021108  0.020393  0.020439  0.020623  0.021018  0.020881  0.020293  0.020583  0.020614  0.020250  0.020267  0.020327  0.020223  0.020516  0.020635  0.020263  0.020760  0.021197  0.020354  0.020464  0.020363  0.020779  0.021096  0.020802  0.020074  0.020196  0.020227  0.020791  0.020327  0.020715  0.020274  0.020466  0.020703  0.020992  0.020021  0.020822  0.020651  0.020539  0.021007  0.020418  0.020919  0.020564 
 0.020575  0.020663  0.020185  0.019839  0.020325  0.020281  0.020425  0.020388  0.020327  0.020027  0.020343  0.020390  0.020047  0.020322  0.020416  0.020469  0.020090  0.019574  0.019996  0.020308  0.019923  0.020799  0.020483  0.019817  0.019976  0.020168  0.020037  0.020016  0.020216  0.020550  0.020244  0.020497  0.020439  0.020358  0.019815  0.020071  0.019996  0.020696  0.020438  0.019940  0.020328  0.020324  0.020375  0.020564  0.019723  0.020253  0.020099  0.019984  0.020174  0.020082  0.020768  0.020072  0.020371  0.019795  0.020652  0.020240  0.020749  0.020458  0.020856  0.020211  0.020105  0.020368  0.020828  0.020590  0.020020  0.020220  0.020303  0.020005  0.020092  0.020106  0.019907  0.020240  0.020468  0.019868  0.020658  0.020865  0.020113  0.020146  0.020103  0.020470  0.020912  0.020487  0.019806  0.019844  0.019984  0.020565  0.020083  0.020441  0.019969  0.020239  0.020475  0.020597  0.019757  0.020712  0.020439  0.020262  0.020648  0.020261  0.020596  0.020217 
 0.020249  0.020602  0.019964  0.019700  0.020042  0.020003  0.019995  0.020102  0.020252  0.019837  0.020107  0.020249  0.019790  0.020132  0.020093  0.020235  0.019867  0.019410  0.019727  0.020019  0.019749  0.020479  0.020115  0.019686  0.019748  0.019872  0.019832  0.019770  0.019994  0.020301  0.019879  0.020286  0.020226  0.020126  0.019445  0.019847  0.019780  0.020424  0.020281  0.019746  0.020024  0.020073  0.020047  0.020270  0.019556  0.020093  0.019894  0.019691  0.019968  0.019768  0.020560  0.019784  0.020138  0.019627  0.020498  0.019952  0.020460  0.020233  0.020589  0.019850  0.019769  0.020043  0.020476  0.020271  0.019881  0.020163  0.019996  0.019721  0.019758  0.019914  0.019659  0.019995  0.020048  0.019648  0.020255  0.020649  0.019901  0.019929  0.019930  0.020062  0.020780  0.020275  0.019500  0.019658  0.019899  0.020444  0.019740  0.020082  0.019724  0.019959  0.020089  0.020341  0.019420  0.020330  0.020194  0.019987  0.020318  0.019988  0.020181  0.019900 
 0.020069  0.020401  0.019662  0.019594  0.019748  0.019905  0.019717  0.019830  0.019998  0.019737  0.019902  0.020044  0.019578  0.019890  0.019815  0.019878  0.019762  0.019221  0.019512  0.019707  0.019400  0.020270  0.019909  0.019590  0.019466  0.019516  0.019568  0.019534  0.019826  0.020117  0.019617  0.019873  0.019821  0.019944  0.019131  0.019548  0.019534  0.020048  0.019962  0.019282  0.019675  0.019932  0.019899  0.020116  0.019361  0.019835  0.019703  0.019469  0.019797  0.019470  0.020379  0.019481  0.019975  0.019400  0.020220  0.019648  0.020013  0.019969  0.020257  0.019660  0.019469  0.019888  0.020249  0.019920  0.019657  0.019890  0.019714  0.019278  0.019558  0.019689  0.019439  0.019787  0.019731  0.019353  0.020005  0.020194  0.019733  0.019831  0.019762  0.019922  0.020335  0.019968  0.019253  0.019294  0.019670  0.020124  0.019429  0.019844  0.019664  0.019695  0.019797  0.020118  0.019258  0.020076  0.020077  0.019764  0.020088  0.019683  0.019916  0.019711 
 0.019660  0.020016  0.019266  0.019177  0.019471  0.019432  0.019225  0.019456  0.019557  0.019350  0.019726  0.019723  0.019215  0.019442  0.019533  0.019497  0.019385  0.018842  0.019330  0.019356  0.019034  0.019959  0.019500  0.019065  0.019307  0.019250  0.019170  0.019104  0.019529  0.019662  0.019314  0.019607  0.019357  0.019650  0.018918  0.019213  0.019281  0.019718  0.019561  0.018890  0.019447  0.019628  0.019524  0.019656  0.018938  0.019358  0.019438  0.019265  0.019530  0.019185  0.019969  0.019106  0.019422  0.019028  0.019765  0.019333  0.019713  0.019669  0.019887  0.019227  0.018923  0.019520  0.019919  0.019534  0.019232  0.019489  0.019296  0.018855  0.019385  0.019335  0.019174  0.019402  0.019270  0.019068  0.019485  0.019748  0.019344  0.019398  0.019528  0.019395  0.020016  0.019636  0.018953  0.018943  0.019272  0.019637  0.018921  0.019481  0.019287  0.019378  0.019493  0.019670  0.018790  0.019692  0.019785  0.019490  0.019646  0.019307  0.019585  0.019426 
 0.019402  0.019870  0.019073  0.018939  0.019314  0.019208  0.019030  0.019234  0.019380  0.019197  0.019613  0.019561  0.019028  0.019431  0.019339  0.019329  0.019238  0.018681  0.019175  0.019219  0.019004  0.019743  0.019321  0.018917  0.019113  0.019118  0.018941  0.018965  0.019440  0.019436  0.019196  0.019417  0.019165  0.019523  0.018872  0.019031  0.019142  0.019673  0.019492  0.018724  0.019256  0.019446  0.019379  0.019378  0.018600  0.019109  0.019396  0.019167  0.019262  0.019080  0.019742  0.018990  0.019265  0.018966  0.019419  0.019054  0.019518  0.019432  0.019743  0.019184  0.018732  0.019341  0.019702  0.019343  0.019059  0.019247  0.019187  0.018655  0.019179  0.019078  0.019046  0.019205  0.019066  0.019034  0.019325  0.019547  0.019174  0.019161  0.019290  0.019172  0.019839  0.019557  0.018853  0.018796  0.019191  0.019442  0.018766  0.019349  0.019078  0.019322  0.019412  0.019390  0.018720  0.019609  0.019517  0.019297  0.019623  0.018999  0.019368  0.019275 
 0.019194  0.019557  0.018599  0.018480  0.019100  0.018959  0.018703  0.018997  0.019023  0.018941  0.019337  0.019215  0.018889  0.019117  0.019077  0.019080  0.018930  0.018494  0.018966  0.018868  0.018668  0.019451  0.018914  0.018840  0.018830  0.018720  0.018702  0.018551  0.019215  0.019237  0.018852  0.019116  0.018781  0.019094  0.018557  0.018990  0.018777  0.019279  0.019094  0.018478  0.018938  0.019140  0.018971  0.019072  0.018334  0.018674  0.019210  0.018895  0.018957  0.018881  0.019350  0.018737  0.018936  0.018791  0.019186  0.018837  0.019291  0.019305  0.019380  0.018948  0.018497  0.019059  0.019438  0.018917  0.018835  0.018936  0.018894  0.018498  0.018904  0.018802  0.018738  0.018904  0.018831  0.018796  0.019019  0.019214  0.018931  0.019080  0.018993  0.018855  0.019447  0.019223  0.018697  0.018470  0.018906  0.019143  0.018596  0.019085  0.018786  0.018996  0.019056  0.019104  0.018478  0.019318  0.019284  0.019036  0.019255  0.018721  0.019040  0.018870 
 0.018920  0.019347  0.018394  0.018162  0.018805  0.018774  0.018524  0.018902  0.018734  0.018737  0.019069  0.018974  0.018803  0.019003  0.018878  0.018871  0.018770  0.018144  0.018792  0.018698  0.018386  0.019057  0.018630  0.018598  0.018490  0.018528  0.018486  0.018246  0.018986  0.019024  0.018652  0.018914  0.018595  0.018997  0.018396  0.018648  0.018549  0.018946  0.018957  0.018181  0.018722  0.018780  0.018700  0.018954  0.018123  0.018437  0.018995  0.018670  0.018884  0.018629  0.018982  0.018399  0.018656  0.018532  0.018993  0.018586  0.019016  0.019009  0.019273  0.018577  0.018286  0.018862  0.019189  0.018714  0.018710  0.018653  0.018661  0.018111  0.018714  0.018472  0.018615  0.018487  0.018517  0.018593  0.018843  0.018961  0.018756  0.018886  0.018647  0.018743  0.019249  0.019000  0.018440  0.018219  0.018564  0.018935  0.018367  0.018966  0.018590  0.018719  0.018813  0.018732  0.018282  0.019171  0.019023  0.018796  0.019030  0.018524  0.018832  0.018572 
 0.018840  0.019059  0.018218  0.018003  0.018474  0.018588  0.018290  0.018658  0.018601  0.018552  0.018771  0.018643  0.018491  0.018723  0.018775  0.018573  0.018497  0.018096  0.018554  0.018520  0.018300  0.018950  0.018389  0.018512  0.018316  0.018405  0.018226  0.018047  0.018847  0.018884  0.018400  0.018712  0.018429  0.018730  0.018072  0.018375  0.018384  0.018726  0.018672  0.018005  0.018443  0.018561  0.018420  0.018673  0.018068  0.018189  0.018655  0.018514  0.018647  0.018376  0.018692  0.018102  0.018488  0.018418  0.018694  0.018427  0.018715  0.018690  0.018988  0.018323  0.018179  0.018587  0.018997  0.018653  0.018341  0.018374  0.018454  0.017878  0.018503  0.018298  0.018354  0.018285  0.018374  0.018254  0.018437  0.018805  0.018590  0.018630  0.018355  0.018477  0.018949  0.018671  0.018234  0.017940  0.018359  0.018860  0.018134  0.018736  0.018375  0.018583  0.018708  0.018442  0.018113  0.019032  0.018695  0.018639  0.018964  0.018307  0.018593  0.018366 
 0.018576  0.018752  0.017960  0.017668  0.018224  0.018343  0.018082  0.018437  0.018330  0.018278  0.018488  0.018415  0.018316  0.018442  0.018587  0.018297  0.018342  0.017802  0.018305  0.018394  0.018082  0.018692  0.018075  0.018328  0.018078  0.018064  0.017996  0.017765  0.018679  0.018691  0.018106  0.018391  0.018110  0.018518  0.018039  0.018187  0.018215  0.018538  0.018442  0.017813  0.018239  0.018197  0.018195  0.018453  0.017821  0.017923  0.018552  0.018179  0.018204  0.018051  0.018437  0.017829  0.018223  0.018221  0.018401  0.018132  0.018508  0.018465  0.018716  0.018248  0.017852  0.018359  0.018566  0.018433  0.018084  0.018182  0.018177  0.017607  0.018301  0.018106  0.018089  0.018052  0.018096  0.017919  0.018277  0.018522  0.018313  0.018308  0.018054  0.018152  0.018560  0.018344  0.018005  0.017744  0.018114  0.018563  0.017906  0.018524  0.018164  0.018441  0.018515  0.018138  0.017787  0.018791  0.018433  0.018349  0.018757  0.018139  0.018416  0.018095 
 0.018325  0.018371  0.017581  0.017496  0.017874  0.018071  0.017702  0.018029  0.018109  0.017881  0.018218  0.018129  0.017936  0.018029  0.018480  0.018070  0.018017  0.017576  0.018100  0.018048  0.017818  0.018253  0.017768  0.018009  0.017908  0.017983  0.017597  0.017537  0.018364  0.018317  0.017718  0.018171  0.017815  0.018134  0.017791  0.017875  0.017773  0.018245  0.018111  0.017613  0.017801  0.017898  0.017982  0.017997  0.017504  0.017428  0.018170  0.017807  0.017842  0.017666  0.018063  0.017603  0.017924  0.017871  0.018147  0.017667  0.018188  0.018172  0.018393  0.017918  0.017522  0.018234  0.018249  0.018008  0.017863  0.018002  0.017947  0.017294  0.017944  0.017777  0.017674  0.017776  0.017642  0.017769  0.018071  0.018287  0.017872  0.018018  0.017810  0.017884  0.018317  0.018073  0.017749  0.017698  0.017745  0.018235  0.017546  0.018247  0.017970  0.018258  0.018121  0.017911  0.017409  0.018347  0.018037  0.017905  0.018455  0.017834  0.018128  0.017770 
 0.018186  0.018323  0.017491  0.017484  0.017760  0.017895  0.017584  0.017876  0.018065  0.017777  0.018191  0.017826  0.017821  0.018010  0.018453  0.017931  0.017847  0.017536  0.018055  0.017893  0.017724  0.018230  0.017697  0.017798  0.017796  0.018002  0.017633  0.017497  0.018225  0.018202  0.017655  0.018092  0.017722  0.018001  0.017777  0.017778  0.017620  0.018023  0.018070  0.017562  0.017660  0.017841  0.017915  0.017913  0.017424  0.017224  0.018191  0.017703  0.017944  0.017634  0.017816  0.017502  0.017821  0.017891  0.018045  0.017437  0.018121  0.018115  0.018373  0.017776  0.017435  0.018155  0.018178  0.017776  0.017926  0.017716  0.017746  0.017264  0.017875  0.017685  0.017695  0.017802  0.017620  0.017683  0.018073  0.018091  0.017737  0.017867  0.017753  0.017874  0.018287  0.017904  0.017681  0.017656  0.017641  0.018167  0.017357  0.018113  0.017843  0.018133  0.017988  0.017726  0.017406  0.018224  0.017879  0.017807  0.018384  0.017745  0.018056  0.017716 
 0.018005  0.018231  0.017413  0.017363  0.017665  0.017750  0.017504  0.017714  0.017958  0.017699  0.017967  0.017681  0.017766  0.018057  0.018278  0.017812  0.017770  0.017458  0.017888  0.017770  0.017528  0.018056  0.017821  0.017774  0.017738  0.017751  0.017458  0.017408  0.018091  0.018071  0.017595  0.017986  0.017597  0.017929  0.017599  0.017692  0.017440  0.017879  0.017899  0.017558  0.017521  0.017689  0.017749  0.017699  0.017172  0.017185  0.018085  0.017577  0.017798  0.017529  0.017744  0.017331  0.017729  0.017748  0.017855  0.017336  0.017970  0.017971  0.018354  0.017599  0.017247  0.018019  0.018107  0.017556  0.017782  0.017496  0.017624  0.017057  0.017722  0.017489  0.017687  0.017721  0.017522  0.017616  0.018021  0.017966  0.017723  0.017927  0.017554  0.017807  0.018051  0.017829  0.017578  0.017647  0.017605  0.018081  0.017263  0.018071  0.017769  0.018007  0.017941  0.017599  0.017286  0.018085  0.017689  0.017672  0.018302  0.017542  0.017942  0.017674 
 0.017760  0.018076  0.017302  0.017254  0.017588  0.017814  0.017520  0.017726  0.017854  0.017678  0.017941  0.017617  0.017678  0.018075  0.018193  0.017697  0.017688  0.017490  0.017825  0.017612  0.017599  0.018028  0.017821  0.017670  0.017662  0.017673  0.017453  0.017186  0.018011  0.018044  0.017673  0.017951  0.017648  0.017857  0.017502  0.017587  0.017455  0.017896  0.017895  0.017646  0.017601  0.017593  0.017720  0.017598  0.017104  0.017209  0.018029  0.017444  0.017663  0.017468  0.017670  0.017366  0.017697  0.017713  0.017687  0.017242  0.017947  0.017951  0.018215  0.017456  0.017271  0.017968  0.018147  0.017535  0.017834  0.017480  0.017562  0.017057  0.017715  0.017323  0.017799  0.017646  0.017468  0.017527  0.017966  0.018011  0.017705  0.017769  0.017402  0.017721  0.017928  0.017824  0.017481  0.017666  0.017584  0.018082  0.017226  0.018097  0.017788  0.017961  0.017868  0.017504  0.017168  0.018101  0.017709  0.017655  0.018287  0.017500  0.017780  0.017570 
 0.017868  0.018161  0.017390  0.017279  0.017634  0.017845  0.017536  0.017523  0.017884  0.017614  0.017931  0.017602  0.017560  0.018104  0.018096  0.017656  0.017705  0.017474  0.017796  0.017578  0.017536  0.018050  0.017706  0.017627  0.017519  0.017858  0.017431  0.017016  0.018111  0.017941  0.017658  0.017960  0.017640  0.017977  0.017587  0.017663  0.017490  0.017873  0.017950  0.017694  0.017663  0.017661  0.017818  0.017523  0.017196  0.017166  0.017998  0.017430  0.017634  0.017370  0.017619  0.017395  0.017647  0.017682  0.017610  0.017245  0.017907  0.018053  0.018037  0.017352  0.017312  0.018018  0.018135  0.017497  0.017866  0.017543  0.017459  0.017020  0.017845  0.017459  0.017741  0.017787  0.017427  0.017576  0.017944  0.018036  0.017635  0.017729  0.017409  0.017678  0.017944  0.017862  0.017602  0.017626  0.017534  0.018012  0.017165  0.018046  0.017849  0.017986  0.017891  0.017551  0.017356  0.018128  0.017669  0.017714  0.018301  0.017370  0.017758  0.017707 
 0.017857  0.018319  0.017442  0.017271  0.017742  0.017868  0.017756  0.017575  0.018019  0.017592  0.017986  0.017542  0.017625  0.018173  0.018136  0.017768  0.017669  0.017561  0.017945  0.017648  0.017779  0.018161  0.017831  0.017711  0.017640  0.017943  0.017566  0.017152  0.018186  0.017997  0.017765  0.017979  0.017701  0.017959  0.017823  0.017679  0.017576  0.018050  0.018136  0.017718  0.017783  0.017811  0.017824  0.017671  0.017125  0.017201  0.018107  0.017538  0.017740  0.017453  0.017718  0.017395  0.017728  0.017761  0.017676  0.017477  0.018108  0.018151  0.018105  0.017593  0.017465  0.018066  0.018134  0.017702  0.017990  0.017627  0.017609  0.017108  0.017819  0.017595  0.017801  0.017957  0.017442  0.017798  0.017977  0.018062  0.017752  0.017862  0.017470  0.017731  0.018030  0.017916  0.017694  0.017715  0.017660  0.018011  0.017243  0.018137  0.018019  0.018078  0.018021  0.017575  0.017477  0.018099  0.017705  0.017770  0.018334  0.017503  0.017854  0.017880 
 0.017713  0.018176  0.017338  0.017316  0.017687  0.017876  0.017763  0.017573  0.018099  0.017690  0.018076  0.017514  0.017536  0.018188  0.018088  0.017668  0.017658  0.017463  0.017938  0.017614  0.017684  0.018078  0.017808  0.017669  0.017655  0.017767  0.017606  0.017187  0.018134  0.018079  0.017779  0.018077  0.017653  0.017965  0.017714  0.017638  0.017497  0.018007  0.018058  0.017761  0.017738  0.017849  0.017758  0.017567  0.017154  0.017172  0.018153  0.017444  0.017649  0.017485  0.017619  0.017360  0.017737  0.017833  0.017665  0.017282  0.018033  0.018144  0.018018  0.017533  0.017473  0.018156  0.018044  0.017603  0.017992  0.017629  0.017574  0.016985  0.017795  0.017534  0.017746  0.018017  0.017367  0.017727  0.017783  0.017942  0.017700  0.017712  0.017473  0.017608  0.018031  0.017888  0.017500  0.017632  0.017607  0.017970  0.017103  0.018188  0.017938  0.018029  0.017945  0.017549  0.017438  0.018121  0.017785  0.017776  0.018341  0.017607  0.017873  0.017880 
 0.017698  0.018123  0.017316  0.017326  0.017696  0.017840  0.017795  0.017621  0.018045  0.017632  0.018032  0.017469  0.017581  0.018199  0.018121  0.017660  0.017699  0.017466  0.017954  0.017661  0.017803  0.018100  0.017847  0.017653  0.017673  0.017769  0.017560  0.017145  0.018214  0.018142  0.017997  0.018068  0.017642  0.017964  0.017735  0.017623  0.017505  0.017998  0.017960  0.017905  0.017572  0.017951  0.017814  0.017396  0.017204  0.017160  0.018230  0.017397  0.017671  0.017449  0.017635  0.017383  0.017815  0.017829  0.017615  0.017334  0.018037  0.018236  0.017961  0.017518  0.017466  0.018065  0.017979  0.017583  0.017934  0.017541  0.017511  0.017026  0.017807  0.017599  0.017836  0.018074  0.017340  0.017792  0.017754  0.017960  0.017801  0.017712  0.017495  0.017630  0.017946  0.017904  0.017516  0.017581  0.017686  0.018120  0.017139  0.018215  0.017928  0.018199  0.017951  0.017534  0.017424  0.018110  0.017701  0.017715  0.018340  0.017611  0.017794  0.017970 
 0.017809  0.018265  0.017374  0.017433  0.017681  0.017902  0.017800  0.017740  0.018073  0.017662  0.018002  0.017463  0.017672  0.018326  0.018141  0.017706  0.017718  0.017528  0.017957  0.017621  0.017885  0.018071  0.017813  0.017684  0.017600  0.017808  0.017570  0.017184  0.018229  0.018179  0.018006  0.018057  0.017590  0.017998  0.017743  0.017651  0.017655  0.018116  0.018035  0.017913  0.017730  0.018074  0.017840  0.017468  0.017250  0.017198  0.018258  0.017495  0.017702  0.017599  0.017728  0.017415  0.017860  0.017794  0.017556  0.017515  0.018047  0.018168  0.018066  0.017471  0.017487  0.017994  0.017950  0.017668  0.017951  0.017610  0.017587  0.017029  0.017897  0.017767  0.017840  0.018214  0.017478  0.017931  0.017778  0.018121  0.017867  0.017737  0.017518  0.017647  0.017934  0.017933  0.017536  0.017685  0.017745  0.018205  0.017209  0.018307  0.018053  0.018264  0.018014  0.017610  0.017410  0.018156  0.017609  0.017682  0.018321  0.017747  0.017984  0.018023 
 0.017790  0.018171  0.017386  0.017399  0.017586  0.017949  0.017774  0.017857  0.018024  0.017650  0.017960  0.017433  0.017618  0.018342  0.018150  0.017644  0.017711  0.017497  0.017910  0.017608  0.017876  0.018086  0.017761  0.017527  0.017600  0.017857  0.017480  0.017184  0.018275  0.018192  0.018052  0.018009  0.017573  0.018057  0.017785  0.017594  0.017596  0.018122  0.017999  0.017779  0.017664  0.017993  0.017885  0.017440  0.017274  0.017171  0.018302  0.017572  0.017627  0.017592  0.017686  0.017284  0.017889  0.017852  0.017550  0.017488  0.017857  0.018175  0.018019  0.017534  0.017558  0.017851  0.017948  0.017619  0.017979  0.017472  0.017585  0.017022  0.017826  0.017736  0.017695  0.018203  0.017419  0.018028  0.017810  0.018061  0.017867  0.017734  0.017401  0.017663  0.017875  0.018011  0.017526  0.017703  0.017621  0.018093  0.017228  0.018130  0.017988  0.018158  0.017863  0.017560  0.017381  0.018098  0.017594  0.017725  0.018274  0.017693  0.017914  0.018003 
 0.017851  0.018216  0.017320  0.017381  0.017612  0.018061  0.017734  0.017884  0.018043  0.017667  0.017938  0.017340  0.017612  0.018320  0.018016  0.017706  0.017677  0.017522  0.017797  0.017653  0.017896  0.018181  0.017722  0.017595  0.017675  0.017922  0.017554  0.017071  0.018248  0.018259  0.017946  0.017996  0.017566  0.018056  0.017861  0.017631  0.017579  0.018073  0.017981  0.017793  0.017609  0.017984  0.017895  0.017540  0.017314  0.017156  0.018257  0.017534  0.017604  0.017530  0.017649  0.017393  0.017884  0.017868  0.017480  0.017473  0.017801  0.018104  0.017972  0.017516  0.017702  0.017852  0.018047  0.017618  0.018117  0.017460  0.017613  0.017208  0.017893  0.017811  0.017665  0.018189  0.017334  0.018048  0.017745  0.018059  0.017868  0.017804  0.017366  0.017724  0.017786  0.017987  0.017463  0.017710  0.017568  0.018154  0.017288  0.018061  0.017988  0.018141  0.017874  0.017650  0.017377  0.018118  0.017542  0.017760  0.018289  0.017693  0.017997  0.018161 
 0.017963  0.018363  0.017393  0.017434  0.017619  0.018008  0.017675  0.017908  0.018187  0.017683  0.017915  0.017353  0.017686  0.018347  0.018073  0.017707  0.017927  0.017640  0.017942  0.017794  0.017968  0.018243  0.017791  0.017695  0.017773  0.018094  0.017716  0.017145  0.018205  0.018343  0.018113  0.018094  0.017793  0.018208  0.017873  0.017845  0.017764  0.018067  0.017936  0.017900  0.017590  0.018145  0.017998  0.017481  0.017455  0.017265  0.018216  0.017580  0.017682  0.017536  0.017676  0.017526  0.017926  0.018031  0.017680  0.017640  0.017859  0.018076  0.018035  0.017724  0.017727  0.017979  0.018209  0.017680  0.018145  0.017462  0.017667  0.017348  0.017911  0.017943  0.017712  0.018189  0.017346  0.018162  0.017785  0.018135  0.017835  0.017840  0.017399  0.017852  0.017819  0.018026  0.017445  0.017847  0.017569  0.018192  0.017450  0.018108  0.018096  0.018275  0.018080  0.017620  0.017486  0.018197  0.017629  0.017827  0.018297  0.017785  0.018108  0.018191 
 0.018033  0.018344  0.017358  0.017425  0.017576  0.017929  0.017786  0.017800  0.018202  0.017749  0.017928  0.017426  0.017718  0.018343  0.017983  0.017784  0.017956  0.017724  0.018052  0.017898  0.018015  0.018342  0.017777  0.017698  0.017895  0.018127  0.017838  0.017292  0.018228  0.018346  0.018143  0.018106  0.017861  0.018235  0.017880  0.017934  0.017781  0.018200  0.018008  0.017964  0.017657  0.018237  0.018123  0.017525  0.017698  0.017326  0.018207  0.017681  0.017809  0.017506  0.017857  0.017575  0.018065  0.018113  0.017708  0.017665  0.017978  0.018133  0.018069  0.017787  0.017842  0.018079  0.018238  0.017726  0.018059  0.017480  0.017708  0.017300  0.017920  0.018132  0.017845  0.018243  0.017461  0.018204  0.017835  0.018204  0.017878  0.017811  0.017422  0.017860  0.017905  0.018089  0.017556  0.017878  0.017655  0.018345  0.017588  0.018161  0.018099  0.018354  0.018014  0.017674  0.017527  0.018186  0.017801  0.017925  0.018369  0.017933  0.018141  0.018278 
 0.017966  0.018276  0.017454  0.017423  0.017529  0.018033  0.017831  0.017774  0.018091  0.017700  0.017910  0.017482  0.017708  0.018321  0.017886  0.017765  0.017934  0.017696  0.018079  0.017886  0.017919  0.018225  0.017793  0.017707  0.017956  0.018053  0.017776  0.017217  0.018320  0.018385  0.018013  0.018036  0.017834  0.018213  0.017965  0.017867  0.017737  0.018132  0.017952  0.017878  0.017508  0.018271  0.018020  0.017593  0.017642  0.017309  0.018232  0.017624  0.017709  0.017400  0.017779  0.017593  0.017930  0.018097  0.017774  0.017548  0.018032  0.018249  0.017983  0.017810  0.017780  0.018078  0.018179  0.017689  0.017973  0.017430  0.017696  0.017442  0.017893  0.018080  0.017947  0.018244  0.017461  0.018148  0.017854  0.018100  0.017945  0.017889  0.017429  0.017779  0.017770  0.017946  0.017490  0.017911  0.017690  0.018304  0.017559  0.018176  0.018124  0.018353  0.017981  0.017678  0.017489  0.018163  0.017793  0.017960  0.018382  0.017911  0.018242  0.018188 
 0.017766  0.018241  0.017385  0.017335  0.017425  0.017995  0.017720  0.017591  0.018088  0.017574  0.017936  0.017510  0.017485  0.018135  0.017817  0.017687  0.017913  0.017624  0.018013  0.017826  0.017787  0.018189  0.017769  0.017619  0.017903  0.017864  0.017727  0.017217  0.018292  0.018317  0.018042  0.017979  0.017778  0.018318  0.017948  0.017852  0.017649  0.018132  0.017851  0.017794  0.017534  0.018258  0.017915  0.017455  0.017660  0.017278  0.018178  0.017608  0.017613  0.017444  0.017717  0.017618  0.017857  0.018005  0.017818  0.017522  0.018013  0.018321  0.017927  0.017826  0.017782  0.018014  0.018067  0.017764  0.017903  0.017467  0.017630  0.017365  0.017731  0.018054  0.017828  0.018181  0.017439  0.018027  0.017749  0.017989  0.017777  0.017843  0.017451  0.017634  0.017774  0.017946  0.017485  0.017878  0.017594  0.018223  0.017579  0.018074  0.018007  0.018297  0.017859  0.017621  0.017415  0.018110  0.017625  0.017961  0.018306  0.017865  0.018241  0.018157 
 0.017710  0.018201  0.017258  0.017089  0.017299  0.017868  0.017506  0.017313  0.017890  0.017518  0.017729  0.017408  0.017319  0.018057  0.017626  0.017558  0.017775  0.017470  0.017970  0.017754  0.017663  0.018023  0.017598  0.017476  0.017742  0.017838  0.017581  0.017063  0.018084  0.018140  0.017821  0.017780  0.017624  0.018097  0.017827  0.017643  0.017471  0.018033  0.017738  0.017677  0.017381  0.018197  0.017744  0.017307  0.017539  0.017152  0.018034  0.017514  0.017467  0.017321  0.017579  0.017508  0.017653  0.017914  0.017694  0.017411  0.017765  0.018222  0.017751  0.017638  0.017537  0.017761  0.017937  0.017602  0.017816  0.017283  0.017440  0.017276  0.017705  0.018138  0.017738  0.017951  0.017313  0.017861  0.017492  0.017794  0.017617  0.017627  0.017323  0.017625  0.017692  0.017739  0.017372  0.017618  0.017404  0.018085  0.017452  0.017861  0.017900  0.018079  0.017660  0.017528  0.017377  0.017980  0.017492  0.017872  0.018039  0.017729  0.018089  0.018030 
 0.017552  0.018075  0.017027  0.017086  0.017111  0.017626  0.017405  0.017027  0.017771  0.017280  0.017544  0.017085  0.017128  0.017839  0.017486  0.017351  0.017703  0.017321  0.017842  0.017524  0.017525  0.017816  0.017430  0.017212  0.017488  0.017727  0.017460  0.016891  0.018027  0.017977  0.017637  0.017687  0.017555  0.017773  0.017604  0.017549  0.017298  0.017836  0.017663  0.017585  0.017186  0.018044  0.017717  0.017085  0.017340  0.017059  0.017880  0.017386  0.017257  0.017157  0.017426  0.017259  0.017539  0.017740  0.017640  0.017178  0.017580  0.018071  0.017598  0.017484  0.017412  0.017622  0.017560  0.017418  0.017549  0.017124  0.017398  0.017160  0.017673  0.018018  0.017545  0.017728  0.017250  0.017636  0.017294  0.017606  0.017347  0.017306  0.017195  0.017433  0.017426  0.017638  0.017289  0.017400  0.017302  0.017936  0.017225  0.017708  0.017630  0.017865  0.017508  0.017282  0.017221  0.017717  0.017385  0.017584  0.017662  0.017678  0.017770  0.017980 
 0.017502  0.017842  0.016898  0.017104  0.016948  0.017444  0.017290  0.016971  0.017546  0.017143  0.017398  0.016995  0.017119  0.017721  0.017448  0.017311  0.017580  0.017184  0.017720  0.017425  0.017405  0.017682  0.017343  0.017162  0.017388  0.017611  0.017474  0.016805  0.017892  0.017870  0.017488  0.017655  0.017426  0.017633  0.017608  0.017422  0.017234  0.017784  0.017650  0.017508  0.017130  0.017928  0.017556  0.017009  0.017255  0.017010  0.017755  0.017325  0.017101  0.016992  0.017267  0.017110  0.017411  0.017725  0.017522  0.017166  0.017358  0.017981  0.017443  0.017357  0.017253  0.017558  0.017420  0.017434  0.017376  0.017122  0.017244  0.017053  0.017531  0.017959  0.017452  0.017513  0.017246  0.017428  0.017275  0.017580  0.017195  0.017224  0.017037  0.017361  0.017229  0.017520  0.017257  0.017333  0.017213  0.017768  0.017197  0.017705  0.017490  0.017820  0.017419  0.017211  0.017228  0.017574  0.017337  0.017463  0.017508  0.017730  0.017658  0.017894 
 0.017278  0.017619  0.016605  0.016839  0.016598  0.016990  0.017051  0.016761  0.017314  0.016949  0.017124  0.016781  0.017002  0.017429  0.017198  0.016999  0.017296  0.016952  0.017459  0.017178  0.017132  0.017380  0.017067  0.016791  0.017120  0.017296  0.017260  0.016534  0.017647  0.017548  0.017235  0.017425  0.017205  0.017475  0.017443  0.017211  0.017025  0.017353  0.017457  0.017346  0.016979  0.017694  0.017312  0.016742  0.017040  0.016789  0.017453  0.017242  0.016853  0.016713  0.016947  0.016783  0.017199  0.017434  0.017221  0.016869  0.017059  0.017648  0.017160  0.017054  0.017013  0.017230  0.017288  0.017194  0.017222  0.016830  0.017092  0.016803  0.017302  0.017749  0.017246  0.017329  0.017003  0.017292  0.017023  0.017201  0.016942  0.017031  0.016658  0.017091  0.016904  0.017208  0.017072  0.017091  0.016981  0.017434  0.017073  0.017384  0.017167  0.017557  0.017219  0.017040  0.017044  0.017255  0.017056  0.017165  0.017306  0.017493  0.017366  0.017695 
 0.017128  0.017324  0.016379  0.016619  0.016410  0.016834  0.016818  0.016642  0.017203  0.016785  0.017131  0.016706  0.016952  0.017281  0.016990  0.016841  0.017212  0.016788  0.017078  0.017037  0.017109  0.017132  0.016958  0.016664  0.016973  0.017133  0.017039  0.016259  0.017544  0.017389  0.017095  0.017154  0.016978  0.017226  0.017242  0.016946  0.016845  0.017286  0.017203  0.017175  0.016846  0.017579  0.017123  0.016575  0.016916  0.016646  0.017309  0.017053  0.016790  0.016638  0.016850  0.016671  0.017058  0.017248  0.017057  0.016780  0.016923  0.017476  0.017074  0.016822  0.016779  0.017115  0.017133  0.017054  0.016971  0.016732  0.016952  0.016558  0.017138  0.017539  0.017084  0.017165  0.016818  0.017258  0.016879  0.016907  0.016880  0.016903  0.016431  0.016967  0.016721  0.017034  0.016925  0.016999  0.016857  0.017170  0.016918  0.017172  0.017155  0.017332  0.017038  0.016792  0.016968  0.017168  0.016946  0.016994  0.017028  0.017322  0.017161  0.017469 
 0.016798  0.017089  0.016236  0.016296  0.016304  0.016409  0.016612  0.016355  0.016985  0.016410  0.016957  0.016400  0.016841  0.017178  0.016688  0.016563  0.017084  0.016521  0.016950  0.016741  0.016873  0.016969  0.016759  0.016575  0.016720  0.016859  0.016619  0.016029  0.017221  0.017298  0.016969  0.016892  0.016691  0.017014  0.016966  0.016726  0.016562  0.017084  0.017052  0.016824  0.016694  0.017271  0.016788  0.016421  0.016884  0.016577  0.017066  0.016831  0.016495  0.016432  0.016591  0.016431  0.016917  0.016881  0.016792  0.016459  0.016701  0.017032  0.016804  0.016572  0.016569  0.016898  0.016759  0.016816  0.016686  0.016442  0.016753  0.016213  0.016799  0.017285  0.016844  0.016852  0.016455  0.017047  0.016726  0.016727  0.016594  0.016539  0.016122  0.016535  0.016459  0.016718  0.016721  0.016790  0.016637  0.016830  0.016620  0.016966  0.016892  0.017204  0.016739  0.016625  0.016668  0.016856  0.016650  0.016734  0.016823  0.016988  0.016872  0.017086 
 0.016445  0.016729  0.016039  0.016028  0.016129  0.016148  0.016352  0.016104  0.016743  0.016161  0.016709  0.016118  0.016557  0.016905  0.016357  0.016313  0.016852  0.016174  0.016617  0.016487  0.016680  0.016711  0.016535  0.016330  0.016282  0.016552  0.016359  0.015870  0.016936  0.017087  0.016646  0.016708  0.016333  0.016843  0.016629  0.016551  0.016309  0.016712  0.016685  0.016570  0.016428  0.016975  0.016491  0.016229  0.016619  0.016247  0.016706  0.016655  0.016290  0.016176  0.016227  0.016315  0.016686  0.016573  0.016482  0.016194  0.016460  0.016663  0.016446  0.016302  0.016402  0.016573  0.016479  0.016469  0.016408  0.016179  0.016412  0.015937  0.016493  0.016953  0.016602  0.016579  0.016190  0.016859  0.016271  0.016418  0.016335  0.016187  0.016051  0.016326  0.016152  0.016425  0.016507  0.016508  0.016494  0.016557  0.016369  0.016603  0.016646  0.016856  0.016428  0.016344  0.016434  0.016546  0.016372  0.016466  0.016611  0.016788  0.016566  0.016923 
 0.016175  0.016435  0.015798  0.015730  0.015899  0.015854  0.015973  0.015733  0.016449  0.015896  0.016533  0.015836  0.016220  0.016578  0.016124  0.015968  0.016550  0.015767  0.016364  0.016264  0.016394  0.016411  0.016165  0.016103  0.016055  0.016217  0.016023  0.015637  0.016610  0.016678  0.016219  0.016307  0.015979  0.016624  0.016299  0.016348  0.015952  0.016395  0.016380  0.016253  0.016178  0.016674  0.016128  0.016085  0.016243  0.015997  0.016544  0.016393  0.016082  0.015948  0.015971  0.016074  0.016386  0.016160  0.016123  0.015943  0.016221  0.016381  0.016377  0.016001  0.016265  0.016250  0.016227  0.016086  0.016013  0.015954  0.016070  0.015642  0.016176  0.016671  0.016267  0.016175  0.015921  0.016564  0.016130  0.016033  0.016008  0.015901  0.015675  0.016117  0.015894  0.016091  0.016267  0.016172  0.016263  0.016160  0.016130  0.016169  0.016147  0.016559  0.016110  0.016255  0.016041  0.016224  0.015992  0.016245  0.016348  0.016473  0.016387  0.016728 
 0.015975  0.016027  0.015421  0.015311  0.015715  0.015602  0.015692  0.015430  0.016123  0.015603  0.016259  0.015440  0.015934  0.016357  0.015912  0.015819  0.016253  0.015527  0.016058  0.015909  0.016065  0.016115  0.015868  0.015867  0.015874  0.015834  0.015756  0.015424  0.016355  0.016435  0.015824  0.015956  0.015750  0.016400  0.016063  0.016144  0.015648  0.016092  0.016031  0.015984  0.016037  0.016321  0.015799  0.015750  0.015950  0.015723  0.016256  0.016210  0.015770  0.015722  0.015687  0.015850  0.016086  0.015909  0.015817  0.015700  0.015973  0.016025  0.016014  0.015753  0.016024  0.016066  0.015959  0.015874  0.015801  0.015771  0.015717  0.015302  0.015841  0.016330  0.015945  0.015980  0.015666  0.016340  0.015734  0.015692  0.015736  0.015704  0.015399  0.015791  0.015644  0.015915  0.016072  0.015756  0.015897  0.015833  0.015841  0.015801  0.015795  0.016156  0.015834  0.016017  0.015801  0.015934  0.015754  0.015905  0.015871  0.016094  0.016011  0.016292 
 0.015816  0.015943  0.015228  0.015023  0.015591  0.015338  0.015572  0.015254  0.016001  0.015351  0.016180  0.015184  0.015774  0.016204  0.015623  0.015608  0.015974  0.015367  0.015895  0.015710  0.015781  0.015879  0.015778  0.015671  0.015737  0.015652  0.015499  0.015352  0.016245  0.016263  0.015561  0.015889  0.015475  0.016224  0.015926  0.015843  0.015438  0.016053  0.015819  0.015854  0.015996  0.016230  0.015626  0.015474  0.015752  0.015586  0.015975  0.015969  0.015611  0.015702  0.015666  0.015709  0.015924  0.015701  0.015566  0.015608  0.015732  0.015764  0.015867  0.015617  0.015897  0.015838  0.015646  0.015774  0.015603  0.015693  0.015453  0.015022  0.015693  0.016209  0.015722  0.015707  0.015512  0.016075  0.015580  0.015553  0.015440  0.015589  0.015252  0.015617  0.015366  0.015892  0.015927  0.015650  0.015699  0.015608  0.015660  0.015672  0.015575  0.016044  0.015664  0.015712  0.015587  0.015786  0.015513  0.015666  0.015652  0.015901  0.015817  0.016155 
 0.015505  0.015566  0.014893  0.014683  0.015289  0.015052  0.015178  0.014902  0.015697  0.015026  0.015855  0.014749  0.015578  0.015915  0.015429  0.015174  0.015639  0.015083  0.015396  0.015527  0.015532  0.015641  0.015495  0.015391  0.015486  0.015405  0.015200  0.015010  0.015824  0.015890  0.015270  0.015432  0.015262  0.015913  0.015687  0.015399  0.015083  0.015685  0.015542  0.015366  0.015782  0.015877  0.015358  0.015031  0.015450  0.015248  0.015556  0.015664  0.015243  0.015444  0.015356  0.015488  0.015486  0.015401  0.015160  0.015352  0.015405  0.015569  0.015608  0.015261  0.015504  0.015587  0.015264  0.015369  0.015277  0.015449  0.015211  0.014856  0.015533  0.015918  0.015350  0.015442  0.015224  0.015741  0.015288  0.015266  0.015067  0.015142  0.015057  0.015223  0.015036  0.015468  0.015685  0.015373  0.015336  0.015376  0.015346  0.015493  0.015130  0.015669  0.015322  0.015420  0.015217  0.015518  0.015179  0.015311  0.015397  0.015544  0.015457  0.015859 
 0.015184  0.015267  0.014546  0.014211  0.015038  0.014771  0.015066  0.014828  0.015308  0.014918  0.015635  0.014547  0.015245  0.015607  0.015121  0.014981  0.015434  0.014948  0.015159  0.015333  0.015308  0.015223  0.015332  0.015214  0.015215  0.015094  0.014930  0.014761  0.015494  0.015688  0.015035  0.015206  0.014936  0.015779  0.015461  0.015176  0.014862  0.015338  0.015138  0.015101  0.015636  0.015624  0.015126  0.014738  0.015162  0.015003  0.015242  0.015352  0.015125  0.015119  0.014992  0.015226  0.015337  0.015157  0.014849  0.015120  0.015096  0.015303  0.015333  0.015175  0.015278  0.015432  0.014907  0.015047  0.014965  0.015203  0.015034  0.014584  0.015262  0.015792  0.015145  0.015299  0.015022  0.015494  0.015119  0.015060  0.014805  0.015028  0.014823  0.014948  0.014816  0.015207  0.015356  0.015084  0.014927  0.015070  0.015196  0.015271  0.014980  0.015414  0.015088  0.015068  0.014929  0.015316  0.014911  0.015189  0.015104  0.015413  0.015193  0.015592 
 0.014923  0.014923  0.014434  0.013982  0.014698  0.014630  0.014820  0.014561  0.015001  0.014741  0.015424  0.014223  0.014852  0.015314  0.014896  0.014751  0.015097  0.014743  0.014905  0.015054  0.015091  0.014921  0.015048  0.014769  0.014952  0.014787  0.014712  0.014627  0.015157  0.015520  0.014713  0.014962  0.014778  0.015392  0.015278  0.014968  0.014657  0.015090  0.014869  0.014807  0.015334  0.015269  0.014790  0.014406  0.014879  0.014721  0.014881  0.015085  0.014788  0.014726  0.014833  0.015052  0.015022  0.014828  0.014380  0.014724  0.014944  0.014964  0.015090  0.014756  0.015026  0.015114  0.014516  0.014893  0.014732  0.014948  0.014741  0.014209  0.015068  0.015468  0.014941  0.015126  0.014765  0.015302  0.014767  0.014866  0.014646  0.014868  0.014582  0.014627  0.014548  0.015029  0.015066  0.014853  0.014658  0.014774  0.014818  0.014989  0.014519  0.015037  0.014806  0.014827  0.014858  0.014979  0.014606  0.014817  0.014647  0.015065  0.014979  0.015219 
 0.014599  0.014779  0.014313  0.013796  0.014568  0.014461  0.014597  0.014417  0.014893  0.014661  0.015133  0.014029  0.014656  0.015186  0.014690  0.014662  0.014979  0.014603  0.014744  0.014815  0.014909  0.014831  0.014784  0.014589  0.014843  0.014747  0.014476  0.014664  0.014906  0.015493  0.014350  0.014724  0.014653  0.015273  0.015176  0.014702  0.014552  0.014912  0.014793  0.014692  0.015239  0.015026  0.014597  0.014308  0.014890  0.014455  0.014772  0.014775  0.014504  0.014598  0.014766  0.014747  0.014838  0.014685  0.014283  0.014494  0.014873  0.014782  0.014805  0.014373  0.015110  0.015142  0.014440  0.014707  0.014553  0.014806  0.014524  0.014112  0.015010  0.015128  0.014701  0.014967  0.014566  0.015087  0.014576  0.014633  0.014605  0.014757  0.014514  0.014387  0.014429  0.014682  0.014964  0.014639  0.014565  0.014568  0.014622  0.014801  0.014183  0.014781  0.014533  0.014697  0.014718  0.014858  0.014499  0.014568  0.014571  0.014855  0.014716  0.015082 
 0.014283  0.014519  0.014092  0.013720  0.014213  0.014035  0.014422  0.014260  0.014458  0.014383  0.014915  0.013671  0.014342  0.014943  0.014446  0.014340  0.014657  0.014342  0.014598  0.014713  0.014552  0.014665  0.014387  0.014438  0.014594  0.014508  0.014203  0.014383  0.014692  0.015322  0.014086  0.014521  0.014393  0.014870  0.014868  0.014439  0.014347  0.014672  0.014526  0.014318  0.014905  0.014646  0.014274  0.013951  0.014519  0.014092  0.014454  0.014390  0.014181  0.014329  0.014503  0.014331  0.014537  0.014413  0.013955  0.014280  0.014761  0.014710  0.014624  0.014059  0.015023  0.014910  0.014201  0.014494  0.014199  0.014515  0.014113  0.013734  0.014738  0.014907  0.014496  0.014655  0.014428  0.014878  0.014276  0.014272  0.014353  0.014489  0.014243  0.014015  0.014097  0.014512  0.014809  0.014401  0.014384  0.014253  0.014369  0.014503  0.014000  0.014408  0.014348  0.014331  0.014468  0.014549  0.014216  0.014148  0.014389  0.014620  0.014278  0.014760 
 0.014108  0.014356  0.013929  0.013717  0.014115  0.013975  0.014340  0.014175  0.014297  0.014400  0.014626  0.013550  0.014149  0.014746  0.014353  0.014186  0.014456  0.014318  0.014369  0.014672  0.014304  0.014588  0.014152  0.014222  0.014455  0.014329  0.014197  0.014340  0.014459  0.015137  0.014014  0.014480  0.014066  0.014592  0.014661  0.014371  0.014113  0.014516  0.014330  0.014210  0.014895  0.014573  0.014147  0.013803  0.014257  0.013982  0.014302  0.014300  0.014198  0.014175  0.014323  0.014216  0.014365  0.014231  0.013833  0.014178  0.014632  0.014601  0.014401  0.014006  0.014913  0.014785  0.014186  0.014469  0.014077  0.014445  0.013948  0.013724  0.014582  0.014821  0.014269  0.014483  0.014396  0.014761  0.014172  0.014133  0.014176  0.014348  0.014152  0.013888  0.014005  0.014413  0.014604  0.014345  0.014292  0.014257  0.014170  0.014483  0.013915  0.014309  0.014266  0.014270  0.014281  0.014409  0.014107  0.014098  0.014302  0.014407  0.014245  0.014640 
 0.014025  0.014280  0.013962  0.013889  0.014077  0.013963  0.014364  0.014177  0.014269  0.014243  0.014588  0.013557  0.014170  0.014743  0.014495  0.014163  0.014556  0.014256  0.014394  0.014648  0.014302  0.014569  0.014141  0.014242  0.014434  0.014305  0.014193  0.014352  0.014374  0.015078  0.013930  0.014497  0.014217  0.014631  0.014558  0.014329  0.014217  0.014529  0.014302  0.014324  0.014811  0.014488  0.014172  0.013782  0.014215  0.014084  0.014376  0.014257  0.014092  0.014126  0.014247  0.014354  0.014391  0.014298  0.013893  0.014204  0.014686  0.014682  0.014285  0.014043  0.014863  0.014804  0.014194  0.014331  0.014077  0.014423  0.014138  0.013636  0.014682  0.014794  0.014197  0.014509  0.014265  0.014677  0.014057  0.014001  0.014120  0.014372  0.014266  0.013828  0.013963  0.014464  0.014635  0.014386  0.014388  0.014211  0.014130  0.014623  0.013935  0.014408  0.014187  0.014216  0.014312  0.014557  0.014102  0.014150  0.014251  0.014489  0.014200  0.014677 
 0.013907  0.014132  0.013846  0.013720  0.014159  0.013956  0.014362  0.014014  0.014076  0.014162  0.014433  0.013553  0.014120  0.014751  0.014305  0.014063  0.014463  0.014151  0.014399  0.014608  0.014172  0.014521  0.014183  0.014121  0.014325  0.014121  0.014242  0.014274  0.014113  0.014970  0.013968  0.014292  0.014040  0.014390  0.014389  0.014330  0.014071  0.014351  0.014175  0.014345  0.014672  0.014495  0.013913  0.013777  0.014055  0.014070  0.014203  0.014146  0.014147  0.013900  0.014042  0.014312  0.014347  0.014308  0.013735  0.014200  0.014473  0.014568  0.014254  0.013896  0.014849  0.014627  0.014113  0.014159  0.014103  0.014281  0.014031  0.013465  0.014490  0.014704  0.014083  0.014657  0.014175  0.014512  0.013971  0.013872  0.014028  0.014211  0.014145  0.013767  0.013908  0.014298  0.014450  0.014271  0.014265  0.014103  0.014129  0.014474  0.013894  0.014284  0.014075  0.014072  0.014214  0.014387  0.014004  0.014132  0.014152  0.014413  0.014199  0.014547 
 0.013910  0.014102  0.013832  0.013777  0.014193  0.013881  0.014284  0.013874  0.014025  0.014196  0.014345  0.013442  0.014095  0.014637  0.014218  0.014027  0.014440  0.014072  0.014237  0.014508  0.014231  0.014438  0.014190  0.014027  0.014294  0.014126  0.014318  0.014186  0.014134  0.014940  0.014106  0.014303  0.014040  0.014313  0.014380  0.014282  0.013999  0.014251  0.014101  0.014288  0.014608  0.014541  0.013900  0.013708  0.013985  0.013986  0.014234  0.014079  0.014019  0.013916  0.014066  0.014237  0.014206  0.014162  0.013634  0.014187  0.014559  0.014609  0.014171  0.013871  0.014752  0.014492  0.014103  0.014175  0.014011  0.014149  0.014137  0.013510  0.014510  0.014790  0.013975  0.014624  0.014268  0.014398  0.013983  0.013874  0.014012  0.014211  0.014130  0.013877  0.013861  0.014284  0.014368  0.014121  0.014199  0.013921  0.014126  0.014409  0.013969  0.014142  0.013917  0.013974  0.014156  0.014186  0.013994  0.014160  0.014092  0.014323  0.014157  0.014455 
 0.013792  0.013966  0.013803  0.013720  0.014064  0.013756  0.014140  0.013902  0.013934  0.014195  0.014307  0.013317  0.014093  0.014589  0.014149  0.013868  0.014273  0.013911  0.014079  0.014400  0.014143  0.014413  0.014165  0.014004  0.014215  0.014052  0.014425  0.014175  0.014041  0.014783  0.014035  0.014131  0.013868  0.014024  0.014248  0.014191  0.013948  0.014189  0.014098  0.014200  0.014474  0.014430  0.013863  0.013608  0.013813  0.013999  0.014116  0.014032  0.013986  0.013861  0.014039  0.013983  0.014180  0.014067  0.013633  0.014120  0.014492  0.014455  0.014110  0.013743  0.014657  0.014442  0.013909  0.014090  0.013985  0.013969  0.014118  0.013331  0.014429  0.014785  0.013919  0.014651  0.014215  0.014139  0.013971  0.013779  0.013858  0.014164  0.014043  0.013760  0.013675  0.014177  0.014214  0.014065  0.014037  0.013869  0.014124  0.014228  0.013848  0.014157  0.013757  0.013816  0.014121  0.014188  0.013843  0.014116  0.014028  0.014287  0.014014  0.014436 
 0.013766  0.013888  0.013727  0.013563  0.013979  0.013735  0.014076  0.013815  0.014018  0.014251  0.014257  0.013357  0.014081  0.014536  0.014166  0.013903  0.014324  0.013966  0.014165  0.014488  0.014222  0.014333  0.014000  0.013968  0.014210  0.014021  0.014374  0.014091  0.014037  0.014748  0.014094  0.014074  0.013840  0.013951  0.014176  0.014020  0.013890  0.014023  0.013937  0.014069  0.014476  0.014387  0.013851  0.013723  0.013855  0.014040  0.014109  0.013988  0.013923  0.013817  0.013992  0.013916  0.014109  0.013987  0.013567  0.013956  0.014378  0.014363  0.013969  0.013669  0.014574  0.014488  0.013885  0.014034  0.013920  0.013927  0.014100  0.013360  0.014510  0.014834  0.013892  0.014663  0.014198  0.014041  0.013968  0.013752  0.013900  0.014211  0.014047  0.013724  0.013633  0.014068  0.014120  0.014110  0.013939  0.013939  0.014108  0.014329  0.013774  0.014277  0.013710  0.013721  0.014173  0.014251  0.013889  0.013997  0.013990  0.014282  0.013965  0.014398 
 0.013725  0.013851  0.013767  0.013598  0.013956  0.013713  0.014282  0.013717  0.013924  0.014216  0.014210  0.013414  0.013973  0.014529  0.014223  0.013977  0.014275  0.014079  0.014259  0.014548  0.014320  0.014360  0.014094  0.014019  0.014295  0.014042  0.014454  0.014228  0.014033  0.014754  0.014071  0.014047  0.013927  0.013968  0.014264  0.013962  0.013878  0.014046  0.013897  0.014186  0.014478  0.014445  0.013902  0.013713  0.013867  0.014035  0.014208  0.013983  0.014008  0.013755  0.013962  0.013927  0.014156  0.013957  0.013696  0.014083  0.014398  0.014271  0.013995  0.013666  0.014487  0.014511  0.013863  0.014035  0.013913  0.013867  0.014133  0.013488  0.014462  0.014828  0.013975  0.014694  0.014241  0.014019  0.013937  0.013801  0.013922  0.014292  0.014036  0.013743  0.013575  0.014075  0.014119  0.014152  0.013913  0.014044  0.014049  0.014413  0.013794  0.014424  0.013624  0.013810  0.014118  0.014298  0.013921  0.014022  0.013950  0.014302  0.013968  0.014375 
 0.013706  0.013914  0.013820  0.013623  0.013994  0.013783  0.014321  0.013763  0.013869  0.014198  0.014138  0.013372  0.013960  0.014553  0.014132  0.013914  0.014231  0.014090  0.014335  0.014543  0.014314  0.014355  0.014188  0.014140  0.014257  0.014147  0.014472  0.014110  0.014034  0.014656  0.014025  0.014093  0.013762  0.013981  0.014290  0.013924  0.013906  0.014024  0.013884  0.014234  0.014418  0.014492  0.013893  0.013724  0.013805  0.014105  0.014260  0.014027  0.014081  0.013739  0.013874  0.013940  0.014133  0.013928  0.013709  0.014025  0.014555  0.014283  0.013936  0.013661  0.014452  0.014483  0.013860  0.014123  0.014030  0.013976  0.014100  0.013552  0.014466  0.014927  0.014113  0.014624  0.014260  0.014031  0.013892  0.013808  0.013894  0.014227  0.014048  0.013666  0.013566  0.014098  0.014030  0.014197  0.013956  0.014020  0.014039  0.014415  0.013798  0.014528  0.013594  0.013812  0.014056  0.014387  0.013936  0.014062  0.013937  0.014289  0.013919  0.014365 
 0.013803  0.013993  0.013843  0.013579  0.013948  0.013823  0.014346  0.013802  0.013849  0.014276  0.014188  0.013328  0.013973  0.014646  0.014063  0.013861  0.014220  0.014161  0.014289  0.014626  0.014294  0.014345  0.014180  0.014186  0.014277  0.014149  0.014479  0.014184  0.014074  0.014625  0.014099  0.014035  0.013838  0.013952  0.014316  0.013858  0.013887  0.014208  0.013966  0.014153  0.014512  0.014507  0.013911  0.013754  0.013893  0.014032  0.014239  0.013966  0.014106  0.013663  0.013786  0.013996  0.014157  0.013969  0.013707  0.014151  0.014572  0.014357  0.013955  0.013734  0.014499  0.014511  0.013825  0.014145  0.014021  0.013917  0.014155  0.013448  0.014544  0.014899  0.014161  0.014610  0.014322  0.014036  0.013908  0.013777  0.013913  0.014239  0.014050  0.013715  0.013675  0.014079  0.013973  0.014184  0.013997  0.014056  0.014033  0.014485  0.013859  0.014450  0.013584  0.013820  0.014204  0.014516  0.014063  0.014238  0.014002  0.014339  0.013946  0.014425 
 0.013751  0.014021  0.013824  0.013675  0.013914  0.013871  0.014287  0.013879  0.013972  0.014217  0.014195  0.013340  0.013983  0.014594  0.013904  0.013848  0.014127  0.013966  0.014322  0.014527  0.014219  0.014236  0.014228  0.014107  0.014269  0.014021  0.014464  0.014180  0.014049  0.014537  0.014116  0.014027  0.013777  0.014019  0.014306  0.013818  0.013938  0.014154  0.014003  0.014204  0.014494  0.014475  0.013852  0.013744  0.013917  0.014004  0.014277  0.013852  0.014184  0.013684  0.013735  0.013933  0.014170  0.014127  0.013793  0.014112  0.014515  0.014404  0.013926  0.013723  0.014601  0.014477  0.013892  0.014223  0.014044  0.013890  0.014118  0.013489  0.014483  0.014818  0.014260  0.014536  0.014196  0.014041  0.013889  0.013792  0.013957  0.014197  0.014107  0.013809  0.013650  0.014138  0.013951  0.014193  0.013952  0.014136  0.014166  0.014562  0.013850  0.014380  0.013453  0.013847  0.014129  0.014473  0.014099  0.014120  0.013931  0.014237  0.014038  0.014578 
 0.013626  0.013867  0.013728  0.013661  0.013729  0.013795  0.014068  0.013874  0.013888  0.014073  0.014110  0.013200  0.013813  0.014444  0.013953  0.013827  0.014039  0.013845  0.014146  0.014398  0.014064  0.014154  0.014163  0.013859  0.014179  0.013951  0.014516  0.014132  0.013938  0.014309  0.013933  0.013982  0.013758  0.013943  0.014239  0.013665  0.013859  0.014119  0.013879  0.014156  0.014396  0.014381  0.013701  0.013608  0.013877  0.013923  0.014271  0.013620  0.014024  0.013517  0.013658  0.013761  0.014050  0.014021  0.013702  0.014067  0.014426  0.014258  0.013827  0.013600  0.014461  0.014403  0.013907  0.014141  0.014122  0.013900  0.013985  0.013356  0.014399  0.014674  0.014134  0.014451  0.014161  0.013926  0.013812  0.013712  0.013858  0.014023  0.014051  0.013670  0.013571  0.014063  0.013870  0.014126  0.013759  0.014064  0.013960  0.014463  0.013823  0.014347  0.013378  0.013691  0.013926  0.014410  0.013950  0.013963  0.013910  0.014160  0.014083  0.014396 
 0.013410  0.013846  0.013717  0.013582  0.013533  0.013750  0.013963  0.013809  0.013682  0.013984  0.014001  0.013132  0.013756  0.014301  0.013845  0.013808  0.013835  0.013784  0.014028  0.014234  0.013994  0.014053  0.014054  0.013738  0.014059  0.013862  0.014482  0.014060  0.013818  0.014312  0.013872  0.013777  0.013728  0.013908  0.014171  0.013584  0.013767  0.014024  0.013846  0.014022  0.014252  0.014205  0.013525  0.013675  0.013842  0.013886  0.014070  0.013518  0.013879  0.013429  0.013546  0.013633  0.014015  0.013740  0.013509  0.014076  0.014311  0.014269  0.013717  0.013459  0.014332  0.014282  0.013815  0.014046  0.013972  0.013805  0.013883  0.013361  0.014313  0.014632  0.014035  0.014420  0.013800  0.013845  0.013767  0.013645  0.013809  0.013903  0.013980  0.013628  0.013457  0.014053  0.013617  0.014093  0.013788  0.013954  0.013854  0.014401  0.013680  0.014205  0.013335  0.013417  0.013887  0.014299  0.013947  0.013748  0.013959  0.014096  0.014040  0.014262 
 0.013243  0.013617  0.013673  0.013426  0.013465  0.013622  0.013695  0.013684  0.013585  0.013900  0.013861  0.012962  0.013684  0.014179  0.013793  0.013441  0.013655  0.013600  0.013956  0.014127  0.013789  0.013987  0.013900  0.013513  0.013850  0.013668  0.014309  0.013941  0.013746  0.014117  0.013763  0.013527  0.013550  0.013841  0.014047  0.013416  0.013552  0.013782  0.013751  0.013834  0.014246  0.014073  0.013406  0.013478  0.013658  0.013742  0.013856  0.013426  0.013783  0.013348  0.013391  0.013515  0.013930  0.013602  0.013272  0.013839  0.014093  0.014053  0.013643  0.013289  0.014038  0.014191  0.013658  0.013986  0.013815  0.013620  0.013699  0.013143  0.014253  0.014415  0.014031  0.014327  0.013632  0.013660  0.013630  0.013467  0.013718  0.013775  0.013633  0.013493  0.013171  0.013953  0.013547  0.013868  0.013620  0.013826  0.013758  0.014190  0.013576  0.014108  0.013111  0.013379  0.013660  0.014067  0.013922  0.013609  0.013817  0.013931  0.013860  0.014188 
 0.012955  0.013553  0.013476  0.013217  0.013356  0.013405  0.013501  0.013452  0.013438  0.013676  0.013737  0.012892  0.013672  0.014058  0.013607  0.013340  0.013353  0.013366  0.013687  0.013994  0.013697  0.013902  0.013775  0.013333  0.013772  0.013345  0.014130  0.013706  0.013616  0.013919  0.013618  0.013399  0.013418  0.013585  0.013932  0.013200  0.013300  0.013598  0.013663  0.013572  0.014161  0.013787  0.013333  0.013353  0.013509  0.013533  0.013711  0.013356  0.013641  0.013225  0.013202  0.013321  0.013672  0.013361  0.013196  0.013613  0.013969  0.013981  0.013363  0.013169  0.013918  0.014202  0.013551  0.013892  0.013673  0.013437  0.013578  0.012989  0.014014  0.014115  0.013932  0.014110  0.013517  0.013453  0.013395  0.013446  0.013529  0.013601  0.013408  0.013281  0.013015  0.013649  0.013323  0.013751  0.013417  0.013686  0.013592  0.014051  0.013379  0.013836  0.012881  0.013374  0.013495  0.013994  0.013796  0.013441  0.013536  0.013756  0.013674  0.014016 
 0.012832  0.013468  0.013268  0.013156  0.013199  0.013305  0.013428  0.013323  0.013392  0.013584  0.013622  0.012824  0.013588  0.013803  0.013459  0.013277  0.013233  0.013216  0.013664  0.013786  0.013440  0.013663  0.013588  0.013231  0.013520  0.013236  0.013960  0.013525  0.013478  0.013729  0.013467  0.013288  0.013399  0.013530  0.013674  0.012998  0.013189  0.013665  0.013612  0.013395  0.014074  0.013568  0.013276  0.013268  0.013208  0.013590  0.013580  0.013269  0.013569  0.013073  0.013024  0.013302  0.013498  0.013254  0.013077  0.013626  0.013861  0.013792  0.013224  0.013148  0.013765  0.013958  0.013411  0.013913  0.013514  0.013378  0.013383  0.013019  0.013835  0.013906  0.013769  0.013926  0.013215  0.013395  0.013211  0.013231  0.013324  0.013523  0.013375  0.013120  0.012928  0.013583  0.013139  0.013566  0.013239  0.013449  0.013446  0.013884  0.013000  0.013805  0.012894  0.013252  0.013413  0.013776  0.013596  0.013335  0.013409  0.013772  0.013502  0.013774 
 0.012533  0.013192  0.013212  0.012867  0.012995  0.012985  0.013125  0.013087  0.013053  0.013257  0.013410  0.012565  0.013401  0.013404  0.013358  0.013026  0.013097  0.013001  0.013333  0.013489  0.013201  0.013278  0.013228  0.012919  0.013186  0.013071  0.013572  0.013154  0.013270  0.013523  0.013182  0.012944  0.013248  0.013355  0.013372  0.012777  0.013124  0.013377  0.013406  0.013065  0.013661  0.013266  0.013161  0.012891  0.012873  0.013278  0.013248  0.012990  0.013207  0.012877  0.012781  0.013081  0.013258  0.013065  0.012865  0.013337  0.013510  0.013582  0.013070  0.012800  0.013560  0.013690  0.013293  0.013574  0.013167  0.013046  0.013093  0.012653  0.013477  0.013711  0.013499  0.013674  0.012924  0.013127  0.013009  0.012997  0.013088  0.013208  0.013056  0.012792  0.012551  0.013320  0.012949  0.013252  0.012984  0.013093  0.013113  0.013629  0.012584  0.013418  0.012520  0.013134  0.013045  0.013482  0.013228  0.012921  0.012946  0.013559  0.013275  0.013485 
 0.012364  0.013011  0.013159  0.012674  0.012949  0.012946  0.012993  0.012905  0.013052  0.013111  0.013233  0.012449  0.013171  0.013259  0.013317  0.012840  0.012898  0.012799  0.013144  0.013363  0.012953  0.013292  0.013167  0.012841  0.012984  0.012887  0.013339  0.013051  0.013116  0.013364  0.012985  0.012799  0.013010  0.013239  0.013195  0.012666  0.012922  0.013368  0.013286  0.013016  0.013493  0.013165  0.013034  0.012770  0.012809  0.013143  0.012933  0.012697  0.013054  0.012718  0.012712  0.012993  0.013010  0.012956  0.012670  0.013153  0.013455  0.013287  0.012943  0.012691  0.013359  0.013497  0.013088  0.013496  0.012866  0.012868  0.013069  0.012516  0.013400  0.013459  0.013443  0.013541  0.012824  0.012976  0.012854  0.012773  0.013001  0.013039  0.012974  0.012637  0.012384  0.013142  0.012863  0.013008  0.012856  0.012857  0.012932  0.013578  0.012507  0.013188  0.012350  0.013022  0.012879  0.013536  0.013169  0.012818  0.012814  0.013387  0.013221  0.013329 
 0.012024  0.012536  0.012835  0.012454  0.012569  0.012596  0.012729  0.012600  0.012881  0.012814  0.012933  0.012100  0.012854  0.012878  0.012945  0.012662  0.012651  0.012441  0.013007  0.012972  0.012842  0.012890  0.012866  0.012574  0.012710  0.012664  0.012966  0.012848  0.012813  0.013031  0.012699  0.012577  0.012803  0.012991  0.012763  0.012373  0.012709  0.013100  0.013016  0.012592  0.013068  0.012819  0.012724  0.012382  0.012454  0.012811  0.012622  0.012381  0.012703  0.012447  0.012324  0.012721  0.012617  0.012685  0.012429  0.012871  0.013103  0.012941  0.012772  0.012369  0.013176  0.013256  0.012772  0.013137  0.012516  0.012550  0.012757  0.012227  0.013280  0.013029  0.013151  0.013101  0.012585  0.012662  0.012644  0.012522  0.012706  0.012724  0.012612  0.012321  0.012064  0.012747  0.012637  0.012817  0.012593  0.012663  0.012620  0.013210  0.012198  0.012860  0.012130  0.012543  0.012570  0.013248  0.013006  0.012483  0.012444  0.013116  0.012865  0.013000 
 0.011735  0.012366  0.012541  0.012146  0.012408  0.012299  0.012294  0.012295  0.012632  0.012370  0.012658  0.011737  0.012674  0.012576  0.012525  0.012378  0.012215  0.012197  0.012656  0.012701  0.012738  0.012600  0.012498  0.012284  0.012481  0.012391  0.012717  0.012769  0.012615  0.012814  0.012444  0.012289  0.012627  0.012699  0.012452  0.012148  0.012338  0.012809  0.012659  0.012349  0.012754  0.012477  0.012419  0.012040  0.012150  0.012568  0.012369  0.012308  0.012411  0.012230  0.012069  0.012528  0.012336  0.012401  0.011903  0.012764  0.012782  0.012713  0.012567  0.012010  0.012925  0.013027  0.012539  0.012865  0.012245  0.012255  0.012539  0.011926  0.012852  0.012836  0.012972  0.012859  0.012278  0.012441  0.012278  0.012185  0.012342  0.012418  0.012324  0.012069  0.011868  0.012481  0.012388  0.012778  0.012337  0.012305  0.012431  0.012964  0.011933  0.012637  0.011897  0.012268  0.012302  0.012985  0.012741  0.012169  0.012170  0.012811  0.012525  0.012703 
 0.011384  0.011926  0.012122  0.011752  0.011943  0.011833  0.011866  0.011986  0.012423  0.011950  0.012210  0.011424  0.012287  0.012329  0.012178  0.011885  0.011897  0.011826  0.012308  0.012281  0.012281  0.012120  0.012095  0.011846  0.012126  0.011881  0.012110  0.012475  0.012231  0.012450  0.012064  0.011734  0.012194  0.012293  0.012042  0.011689  0.012114  0.012512  0.012295  0.011860  0.012484  0.012094  0.011919  0.011673  0.011684  0.012094  0.012039  0.011855  0.012062  0.011746  0.011757  0.012138  0.011980  0.011774  0.011455  0.012292  0.012320  0.012213  0.012311  0.011603  0.012534  0.012517  0.012111  0.012528  0.011983  0.011864  0.012284  0.011459  0.012244  0.012401  0.012456  0.012464  0.011993  0.012089  0.011945  0.011533  0.011942  0.011974  0.012106  0.011719  0.011400  0.011914  0.011915  0.012301  0.012030  0.011877  0.011984  0.012508  0.011457  0.012214  0.011567  0.011827  0.011925  0.012669  0.012402  0.011705  0.011879  0.012441  0.012126  0.012293 
 0.011083  0.011543  0.011801  0.011483  0.011725  0.011629  0.011697  0.011521  0.012001  0.011578  0.011718  0.010729  0.011983  0.012036  0.011773  0.011613  0.011684  0.011505  0.011855  0.012029  0.011975  0.011926  0.011790  0.011580  0.011689  0.011528  0.011831  0.012105  0.011785  0.012075  0.011599  0.011292  0.011786  0.011915  0.011760  0.011337  0.011774  0.012229  0.011852  0.011496  0.011896  0.011676  0.011595  0.011494  0.011342  0.011583  0.011624  0.011532  0.011653  0.011479  0.011302  0.011708  0.011590  0.011240  0.011034  0.011852  0.011883  0.011813  0.011782  0.011345  0.012321  0.012059  0.011650  0.012147  0.011636  0.011500  0.012129  0.011039  0.011815  0.011971  0.012024  0.011906  0.011746  0.011784  0.011730  0.011351  0.011570  0.011542  0.011716  0.011303  0.011082  0.011528  0.011754  0.011928  0.011629  0.011625  0.011673  0.011970  0.011156  0.011845  0.011136  0.011415  0.011538  0.012234  0.012105  0.011276  0.011652  0.012045  0.011675  0.011797 
 0.010439  0.011161  0.011464  0.011151  0.011243  0.011235  0.011448  0.011219  0.011701  0.011285  0.011280  0.010323  0.011676  0.011503  0.011366  0.011126  0.011330  0.011220  0.011336  0.011642  0.011634  0.011540  0.011463  0.011432  0.011267  0.011311  0.011550  0.011712  0.011548  0.011568  0.011234  0.011046  0.011408  0.011473  0.011461  0.010991  0.011422  0.011632  0.011379  0.011195  0.011520  0.011178  0.011314  0.011108  0.010952  0.011249  0.011065  0.011178  0.011292  0.011240  0.010934  0.011515  0.011191  0.010926  0.010728  0.011439  0.011566  0.011384  0.011457  0.010901  0.011871  0.011705  0.011352  0.011642  0.011210  0.011254  0.011717  0.010596  0.011574  0.011629  0.011622  0.011577  0.011379  0.011496  0.011384  0.010998  0.011168  0.011293  0.011306  0.010898  0.010697  0.011385  0.011457  0.011514  0.011292  0.011198  0.011285  0.011488  0.010886  0.011375  0.010693  0.011084  0.011228  0.011789  0.011671  0.010842  0.011274  0.011481  0.011087  0.011521 
 0.010313  0.011217  0.011314  0.011081  0.011032  0.011037  0.011266  0.011068  0.011539  0.011145  0.011177  0.010154  0.011482  0.011347  0.011133  0.011017  0.011263  0.011211  0.011328  0.011532  0.011535  0.011242  0.011194  0.011408  0.011113  0.010983  0.011274  0.011637  0.011282  0.011321  0.011215  0.010933  0.011162  0.011136  0.011197  0.010868  0.011357  0.011468  0.011205  0.011124  0.011372  0.010961  0.011080  0.010890  0.010856  0.011113  0.010960  0.010990  0.011059  0.011001  0.010825  0.011125  0.011076  0.010899  0.010511  0.011296  0.011301  0.011232  0.011209  0.010724  0.011681  0.011569  0.011062  0.011547  0.011062  0.010944  0.011564  0.010630  0.011191  0.011300  0.011576  0.011356  0.011268  0.011372  0.011055  0.010760  0.010900  0.011074  0.011078  0.010782  0.010517  0.011057  0.011241  0.011178  0.011021  0.011041  0.011119  0.011394  0.010616  0.011176  0.010446  0.010896  0.011071  0.011599  0.011423  0.010622  0.011177  0.011256  0.010851  0.011193 
 0.010228  0.011142  0.011163  0.010966  0.011025  0.010806  0.011152  0.010882  0.011391  0.010871  0.011013  0.009902  0.011229  0.011071  0.010834  0.010883  0.011159  0.010978  0.011187  0.011189  0.011402  0.010966  0.010915  0.011154  0.010993  0.010968  0.011173  0.011395  0.010997  0.011177  0.010970  0.010799  0.010880  0.011039  0.010939  0.010674  0.011174  0.011223  0.010816  0.011012  0.011108  0.010728  0.010954  0.010686  0.010618  0.010962  0.010832  0.010839  0.010923  0.010862  0.010655  0.011074  0.010924  0.010762  0.010377  0.011039  0.011311  0.011089  0.010922  0.010451  0.011487  0.011342  0.010999  0.011264  0.010838  0.010775  0.011288  0.010501  0.010859  0.011110  0.011392  0.011149  0.011106  0.011244  0.011019  0.010701  0.010693  0.010859  0.011123  0.010684  0.010258  0.010835  0.011115  0.010896  0.011017  0.010777  0.010917  0.011282  0.010558  0.010930  0.010355  0.010632  0.011013  0.011462  0.011213  0.010358  0.010841  0.011039  0.010649  0.010833 
 0.009913  0.010988  0.010946  0.010935  0.010940  0.010705  0.011107  0.010680  0.011133  0.010688  0.010979  0.009932  0.010924  0.010941  0.010717  0.010641  0.011028  0.010827  0.011096  0.010933  0.011079  0.010860  0.010657  0.011024  0.010861  0.010734  0.011120  0.011274  0.010731  0.011001  0.010843  0.010615  0.010853  0.010839  0.010866  0.010596  0.010927  0.011050  0.010658  0.010876  0.011025  0.010660  0.010826  0.010410  0.010475  0.010762  0.010715  0.010738  0.010771  0.010737  0.010509  0.010761  0.010807  0.010726  0.010158  0.010922  0.011218  0.010940  0.010837  0.010348  0.011391  0.011155  0.010783  0.011069  0.010500  0.010628  0.011221  0.010488  0.010597  0.010942  0.011076  0.010918  0.010903  0.011015  0.010778  0.010659  0.010533  0.010733  0.010973  0.010458  0.010098  0.010642  0.011027  0.010775  0.010792  0.010798  0.010780  0.011140  0.010442  0.010818  0.010246  0.010518  0.010789  0.011290  0.010916  0.010085  0.010646  0.010765  0.010620  0.010673 
 0.009748  0.010827  0.010553  0.010681  0.010798  0.010700  0.010987  0.010438  0.010950  0.010482  0.010708  0.009749  0.010786  0.010830  0.010590  0.010601  0.010879  0.010642  0.010825  0.010799  0.010896  0.010789  0.010410  0.010831  0.010632  0.010602  0.010912  0.011072  0.010543  0.010696  0.010687  0.010331  0.010575  0.010681  0.010827  0.010552  0.010690  0.010971  0.010447  0.010847  0.010812  0.010456  0.010716  0.010133  0.010407  0.010555  0.010533  0.010568  0.010545  0.010558  0.010427  0.010590  0.010437  0.010716  0.010003  0.010751  0.011152  0.010692  0.010704  0.010222  0.011051  0.011072  0.010568  0.010776  0.010300  0.010428  0.011021  0.010233  0.010408  0.010797  0.010906  0.010696  0.010719  0.010638  0.010600  0.010568  0.010344  0.010605  0.010859  0.010276  0.009988  0.010517  0.010843  0.010424  0.010626  0.010527  0.010555  0.010832  0.010407  0.010668  0.010212  0.010117  0.010715  0.011145  0.010863  0.009768  0.010443  0.010729  0.010377  0.010411 
 0.009550  0.010795  0.010429  0.010577  0.010553  0.010652  0.010732  0.010408  0.010840  0.010355  0.010641  0.009646  0.010658  0.010794  0.010265  0.010430  0.010742  0.010605  0.010676  0.010620  0.010826  0.010604  0.010293  0.010631  0.010599  0.010379  0.010774  0.010902  0.010426  0.010474  0.010562  0.010136  0.010492  0.010588  0.010835  0.010601  0.010603  0.010913  0.010437  0.010764  0.010761  0.010398  0.010604  0.010049  0.010215  0.010410  0.010346  0.010352  0.010450  0.010373  0.010333  0.010427  0.010298  0.010540  0.009861  0.010577  0.010989  0.010542  0.010599  0.010037  0.011033  0.010866  0.010426  0.010633  0.010173  0.010377  0.010928  0.010035  0.010229  0.010753  0.010749  0.010632  0.010488  0.010470  0.010290  0.010537  0.010190  0.010503  0.010631  0.010101  0.009827  0.010478  0.010583  0.010295  0.010590  0.010327  0.010365  0.010837  0.010181  0.010448  0.010206  0.010103  0.010770  0.011018  0.010640  0.009592  0.010247  0.010594  0.010310  0.010227 
 0.009327  0.010655  0.010430  0.010467  0.010458  0.010483  0.010562  0.010261  0.010719  0.010194  0.010537  0.009690  0.010546  0.010756  0.010069  0.010356  0.010691  0.010389  0.010578  0.010531  0.010636  0.010602  0.010089  0.010468  0.010289  0.010151  0.010782  0.010951  0.010243  0.010296  0.010445  0.010212  0.010222  0.010630  0.010652  0.010373  0.010524  0.010753  0.010302  0.010496  0.010646  0.010249  0.010502  0.009925  0.010208  0.010265  0.010162  0.010261  0.010309  0.010324  0.010283  0.010268  0.010115  0.010365  0.009749  0.010504  0.010688  0.010364  0.010487  0.009829  0.010790  0.010750  0.010229  0.010475  0.010066  0.010200  0.010935  0.009931  0.010105  0.010468  0.010567  0.010480  0.010445  0.010301  0.010166  0.010352  0.010144  0.010319  0.010464  0.009782  0.009771  0.010327  0.010485  0.010148  0.010307  0.010185  0.010103  0.010587  0.010023  0.010379  0.010075  0.010051  0.010683  0.010729  0.010422  0.009334  0.010246  0.010461  0.010122  0.010083 
 0.009256  0.010438  0.010435  0.010391  0.010430  0.010491  0.010475  0.010137  0.010686  0.010203  0.010597  0.009743  0.010478  0.010626  0.009996  0.010410  0.010733  0.010403  0.010637  0.010480  0.010710  0.010618  0.010026  0.010476  0.010304  0.010013  0.010833  0.011121  0.010222  0.010425  0.010440  0.010373  0.010155  0.010634  0.010778  0.010368  0.010580  0.010707  0.010324  0.010774  0.010670  0.010295  0.010495  0.009832  0.010214  0.010214  0.010171  0.010362  0.010351  0.010258  0.010277  0.010306  0.010314  0.010263  0.009695  0.010537  0.010708  0.010438  0.010597  0.009818  0.010813  0.010715  0.010278  0.010580  0.010053  0.010029  0.010895  0.009906  0.010075  0.010436  0.010662  0.010474  0.010382  0.010330  0.010125  0.010371  0.010229  0.010285  0.010544  0.009770  0.009850  0.010381  0.010494  0.010058  0.010273  0.010091  0.010059  0.010548  0.010112  0.010277  0.010270  0.010034  0.010621  0.010602  0.010386  0.009239  0.010148  0.010442  0.010097  0.010064 
 0.009070  0.010340  0.010501  0.010208  0.010364  0.010301  0.010362  0.010047  0.010742  0.010103  0.010549  0.009663  0.010409  0.010570  0.009921  0.010282  0.010477  0.010181  0.010364  0.010438  0.010650  0.010398  0.009807  0.010325  0.010259  0.009774  0.010704  0.010762  0.010100  0.010375  0.010253  0.010204  0.010228  0.010487  0.010564  0.010302  0.010464  0.010585  0.010229  0.010615  0.010517  0.009996  0.010469  0.009797  0.009932  0.010055  0.010076  0.010117  0.010249  0.010153  0.010160  0.010257  0.010268  0.010316  0.009500  0.010470  0.010633  0.010184  0.010424  0.009589  0.010754  0.010629  0.010138  0.010441  0.009872  0.009924  0.010685  0.009782  0.009938  0.010274  0.010450  0.010397  0.010125  0.010138  0.009821  0.010182  0.010032  0.010140  0.010402  0.009661  0.009851  0.010075  0.010231  0.009868  0.010140  0.010014  0.009910  0.010488  0.010015  0.010114  0.010248  0.009946  0.010472  0.010491  0.010302  0.009151  0.010211  0.010387  0.009949  0.010004 
 0.009017  0.010383  0.010529  0.010015  0.010333  0.010271  0.010286  0.010003  0.010799  0.010129  0.010593  0.009599  0.010227  0.010381  0.009869  0.010272  0.010319  0.010089  0.010280  0.010447  0.010560  0.010387  0.009752  0.010174  0.010163  0.009671  0.010604  0.010812  0.010130  0.010223  0.010183  0.010104  0.010226  0.010370  0.010427  0.010073  0.010376  0.010558  0.010210  0.010619  0.010560  0.009880  0.010354  0.009820  0.009906  0.010038  0.010013  0.010020  0.010154  0.009889  0.010161  0.010330  0.010208  0.010284  0.009418  0.010334  0.010594  0.010023  0.010315  0.009490  0.010609  0.010566  0.010130  0.010264  0.009958  0.009974  0.010494  0.009768  0.009900  0.010180  0.010480  0.010345  0.010212  0.010037  0.009612  0.010076  0.009940  0.009975  0.010477  0.009445  0.009813  0.010049  0.010284  0.009880  0.010061  0.009923  0.009804  0.010382  0.010094  0.010090  0.010160  0.009980  0.010435  0.010344  0.010289  0.009097  0.010114  0.010449  0.009900  0.009921 
 0.008950  0.010498  0.010502  0.009991  0.010265  0.010087  0.010069  0.009960  0.010820  0.010156  0.010679  0.009504  0.010229  0.010310  0.009772  0.010189  0.010196  0.010032  0.010285  0.010388  0.010449  0.010369  0.009698  0.010060  0.010102  0.009598  0.010707  0.010846  0.010080  0.010202  0.010141  0.010079  0.010175  0.010234  0.010302  0.010052  0.010387  0.010454  0.010234  0.010442  0.010525  0.009881  0.010265  0.009774  0.009894  0.009968  0.009912  0.010079  0.010086  0.009791  0.010224  0.010344  0.010296  0.010178  0.009380  0.010210  0.010515  0.009889  0.010199  0.009640  0.010563  0.010549  0.010003  0.010266  0.010018  0.009974  0.010453  0.009712  0.010056  0.010055  0.010432  0.010325  0.010065  0.010059  0.009645  0.009992  0.009869  0.009909  0.010490  0.009484  0.009800  0.010116  0.010288  0.009929  0.010183  0.009733  0.009906  0.010251  0.010064  0.010163  0.010077  0.010040  0.010370  0.010274  0.010082  0.009072  0.010137  0.010446  0.009924  0.009854 
 0.008904  0.010430  0.010388  0.009897  0.010264  0.010105  0.009921  0.009896  0.010745  0.010071  0.010612  0.009470  0.010125  0.010415  0.009761  0.010072  0.010158  0.009986  0.010030  0.010355  0.010411  0.010276  0.009616  0.010025  0.009985  0.009564  0.010642  0.010737  0.010071  0.010180  0.009997  0.010079  0.010053  0.010151  0.010235  0.009890  0.010232  0.010379  0.010176  0.010392  0.010477  0.009662  0.010120  0.009690  0.009780  0.009872  0.009936  0.010060  0.010022  0.009788  0.010149  0.010276  0.010152  0.010249  0.009423  0.010073  0.010459  0.009755  0.010128  0.009540  0.010501  0.010533  0.009876  0.010298  0.009937  0.009795  0.010374  0.009653  0.010043  0.009919  0.010281  0.010235  0.010101  0.009959  0.009564  0.009842  0.009874  0.009798  0.010480  0.009359  0.009891  0.009971  0.010292  0.009917  0.010126  0.009744  0.009779  0.010161  0.009882  0.010084  0.010084  0.009786  0.010418  0.010087  0.010134  0.008939  0.010091  0.010304  0.009911  0.009840 
 0.008901  0.010295  0.010358  0.009916  0.010192  0.010130  0.009799  0.009845  0.010593  0.009937  0.010539  0.009450  0.009982  0.010246  0.009607  0.010012  0.010114  0.009879  0.009934  0.010102  0.010399  0.010275  0.009388  0.009833  0.009713  0.009517  0.010555  0.010681  0.010059  0.010041  0.009845  0.010048  0.010005  0.009965  0.010144  0.009838  0.010039  0.010328  0.010022  0.010226  0.010334  0.009531  0.009888  0.009542  0.009594  0.009757  0.009893  0.009879  0.009867  0.009737  0.010049  0.010166  0.010131  0.010133  0.009212  0.010082  0.010431  0.009703  0.010038  0.009504  0.010352  0.010347  0.009800  0.010196  0.010016  0.009782  0.010193  0.009497  0.009914  0.009843  0.010220  0.010138  0.009943  0.009882  0.009375  0.009798  0.009972  0.009672  0.010386  0.009315  0.009882  0.010012  0.010095  0.009773  0.010038  0.009692  0.009761  0.009985  0.009920  0.009943  0.010166  0.009664  0.010309  0.009870  0.010029  0.008907  0.009878  0.010167  0.009772  0.009776 
 0.008994  0.010240  0.010208  0.009922  0.010276  0.010181  0.009763  0.009790  0.010618  0.009847  0.010511  0.009512  0.010019  0.010310  0.009630  0.009944  0.010192  0.009924  0.009866  0.009957  0.010372  0.010294  0.009402  0.009858  0.009689  0.009519  0.010509  0.010768  0.010005  0.009986  0.009782  0.010060  0.010070  0.009731  0.010186  0.009936  0.010069  0.010401  0.010101  0.010128  0.010301  0.009502  0.009890  0.009478  0.009661  0.009810  0.009892  0.009860  0.009779  0.009627  0.010047  0.010068  0.010130  0.010079  0.009200  0.010175  0.010325  0.009670  0.009953  0.009555  0.010298  0.010207  0.009787  0.010246  0.010067  0.009729  0.010350  0.009401  0.009892  0.009898  0.010182  0.010085  0.009991  0.009877  0.009469  0.009747  0.009932  0.009619  0.010456  0.009297  0.009915  0.009914  0.010110  0.009750  0.010086  0.009584  0.009799  0.009977  0.009939  0.009896  0.010174  0.009611  0.010393  0.009799  0.009976  0.008959  0.009812  0.010154  0.009778  0.009733 
 0.009047  0.010247  0.010303  0.009804  0.010190  0.009978  0.009733  0.009779  0.010506  0.009714  0.010409  0.009491  0.009859  0.010201  0.009644  0.009864  0.010011  0.009937  0.009861  0.009887  0.010241  0.010151  0.009367  0.009854  0.009734  0.009455  0.010519  0.010664  0.009953  0.009902  0.009820  0.010073  0.010073  0.009682  0.010165  0.009862  0.009972  0.010278  0.010052  0.010177  0.010193  0.009427  0.009788  0.009318  0.009515  0.009845  0.009685  0.009786  0.009683  0.009661  0.010083  0.009946  0.010009  0.009980  0.009212  0.010092  0.010267  0.009654  0.009942  0.009541  0.010327  0.010061  0.009765  0.010218  0.010110  0.009663  0.010404  0.009314  0.009870  0.009857  0.010004  0.009980  0.009968  0.009923  0.009384  0.009674  0.009933  0.009541  0.010325  0.009281  0.009882  0.009827  0.010168  0.009730  0.010069  0.009535  0.009780  0.009904  0.010008  0.009816  0.010212  0.009532  0.010343  0.009700  0.009921  0.008948  0.009634  0.010129  0.009770  0.009719 
 0.008988  0.010221  0.010285  0.009794  0.010119  0.009906  0.009694  0.009659  0.010451  0.009656  0.010409  0.009601  0.009804  0.010135  0.009629  0.009838  0.009962  0.009950  0.009877  0.009879  0.010201  0.010210  0.009245  0.009861  0.009879  0.009528  0.010568  0.010590  0.009816  0.010015  0.009867  0.009958  0.009966  0.009655  0.010170  0.009760  0.009924  0.010221  0.009999  0.010174  0.010191  0.009474  0.009781  0.009306  0.009492  0.009773  0.009710  0.009750  0.009657  0.009734  0.010054  0.009859  0.010006  0.009886  0.009275  0.010071  0.010211  0.009645  0.010026  0.009568  0.010208  0.010050  0.009666  0.010252  0.010107  0.009513  0.010160  0.009213  0.009887  0.009831  0.009974  0.009910  0.009703  0.009890  0.009397  0.009497  0.009963  0.009478  0.010362  0.009264  0.009913  0.009769  0.010184  0.009714  0.009963  0.009476  0.009824  0.009906  0.010108  0.009730  0.010190  0.009540  0.010369  0.009671  0.009875  0.008928  0.009561  0.010117  0.009712  0.009711 
 0.009049  0.010099  0.010201  0.009851  0.010249  0.009951  0.009655  0.009570  0.010364  0.009607  0.010451  0.009640  0.009789  0.010172  0.009571  0.009976  0.009914  0.009869  0.009801  0.010041  0.010244  0.010112  0.009157  0.009853  0.009780  0.009637  0.010569  0.010551  0.009798  0.010006  0.009756  0.009788  0.009915  0.009590  0.010061  0.009747  0.009972  0.010169  0.010084  0.010119  0.010274  0.009506  0.009686  0.009329  0.009449  0.009670  0.009758  0.009663  0.009604  0.009636  0.010069  0.009918  0.010007  0.009780  0.009286  0.009928  0.010225  0.009684  0.009950  0.009544  0.010174  0.010040  0.009481  0.010199  0.010008  0.009525  0.010163  0.009288  0.009705  0.009773  0.010019  0.009892  0.009641  0.010011  0.009304  0.009456  0.010090  0.009426  0.010324  0.009338  0.009926  0.009795  0.010175  0.009777  0.009826  0.009426  0.009763  0.009818  0.010041  0.009629  0.010213  0.009538  0.010207  0.009670  0.009785  0.008969  0.009556  0.010155  0.009763  0.009721 
 0.009049  0.010218  0.010244  0.009791  0.010176  0.009958  0.009663  0.009509  0.010401  0.009718  0.010500  0.009519  0.009766  0.010266  0.009426  0.009977  0.009891  0.009870  0.009698  0.009939  0.010370  0.010138  0.009198  0.009699  0.009809  0.009622  0.010725  0.010503  0.009803  0.009994  0.009783  0.009780  0.009900  0.009438  0.010003  0.009709  0.009904  0.010151  0.010128  0.010065  0.010108  0.009546  0.009717  0.009347  0.009458  0.009708  0.009672  0.009625  0.009801  0.009536  0.010052  0.009822  0.010002  0.009862  0.009316  0.009898  0.010116  0.009627  0.009859  0.009545  0.010109  0.009992  0.009464  0.010162  0.009960  0.009605  0.010139  0.009248  0.009435  0.009685  0.009816  0.009804  0.009516  0.009940  0.009159  0.009419  0.010097  0.009514  0.010219  0.009293  0.009993  0.009681  0.010186  0.009714  0.009719  0.009432  0.009751  0.009679  0.009964  0.009590  0.010214  0.009503  0.010195  0.009676  0.009651  0.009085  0.009538  0.010221  0.009668  0.009706 
 0.008726  0.010069  0.010012  0.009646  0.010055  0.009636  0.009604  0.009338  0.010217  0.009630  0.010202  0.009241  0.009602  0.010030  0.009194  0.009922  0.009741  0.009686  0.009534  0.009838  0.010264  0.009991  0.009010  0.009526  0.009659  0.009495  0.010472  0.010256  0.009681  0.009655  0.009583  0.009667  0.009554  0.009213  0.009766  0.009540  0.009736  0.009850  0.009893  0.009922  0.009922  0.009358  0.009472  0.009152  0.009285  0.009434  0.009508  0.009416  0.009643  0.009444  0.009822  0.009729  0.009840  0.009613  0.009166  0.009784  0.009858  0.009559  0.009643  0.009481  0.009893  0.009683  0.009418  0.010045  0.009726  0.009543  0.009973  0.009112  0.009299  0.009696  0.009673  0.009551  0.009527  0.009742  0.009068  0.009279  0.009887  0.009321  0.009893  0.009170  0.009739  0.009604  0.009924  0.009682  0.009598  0.009254  0.009431  0.009384  0.009899  0.009261  0.010080  0.009176  0.010035  0.009540  0.009421  0.009000  0.009293  0.010067  0.009441  0.009411 
 0.008482  0.009701  0.009689  0.009326  0.009673  0.009375  0.009275  0.009201  0.009979  0.009383  0.009826  0.008975  0.009309  0.009927  0.009125  0.009610  0.009579  0.009457  0.009275  0.009590  0.010139  0.009678  0.008915  0.009261  0.009317  0.009266  0.010283  0.010063  0.009417  0.009484  0.009283  0.009370  0.009275  0.009007  0.009492  0.009292  0.009412  0.009562  0.009529  0.009741  0.009651  0.009089  0.009224  0.009056  0.009053  0.009146  0.009261  0.009176  0.009368  0.009236  0.009546  0.009485  0.009571  0.009318  0.008858  0.009440  0.009758  0.009367  0.009295  0.009191  0.009614  0.009408  0.009296  0.009867  0.009514  0.009208  0.009766  0.008968  0.009021  0.009426  0.009456  0.009256  0.009321  0.009407  0.008944  0.008885  0.009586  0.009005  0.009751  0.008828  0.009600  0.009456  0.009776  0.009500  0.009397  0.009018  0.009282  0.009104  0.009720  0.009122  0.009837  0.009014  0.009900  0.009301  0.009272  0.008784  0.009080  0.009815  0.009249  0.009308 
 0.008273  0.009334  0.009276  0.008962  0.009489  0.009027  0.008960  0.008950  0.009656  0.009107  0.009671  0.008779  0.009057  0.009549  0.008891  0.009406  0.009340  0.009318  0.008963  0.009311  0.009877  0.009514  0.008597  0.009060  0.009020  0.008936  0.009910  0.009711  0.009091  0.009123  0.009067  0.009082  0.008958  0.008776  0.009192  0.008925  0.009110  0.009349  0.009260  0.009333  0.009264  0.008604  0.008922  0.008815  0.008683  0.008880  0.008980  0.008970  0.009113  0.008915  0.009236  0.009225  0.009329  0.008921  0.008758  0.009065  0.009385  0.009138  0.009126  0.008844  0.009397  0.009136  0.009032  0.009621  0.009128  0.008944  0.009364  0.008672  0.008796  0.009177  0.009200  0.008996  0.009105  0.009159  0.008624  0.008680  0.009264  0.008711  0.009432  0.008611  0.009305  0.009238  0.009526  0.009165  0.009080  0.008614  0.008985  0.008770  0.009411  0.008717  0.009713  0.008772  0.009544  0.009054  0.008931  0.008440  0.008838  0.009536  0.008962  0.009188 
 0.008085  0.009170  0.008992  0.008829  0.009360  0.008789  0.008650  0.008731  0.009424  0.008925  0.009491  0.008585  0.008916  0.009238  0.008660  0.009162  0.009072  0.009101  0.008748  0.009046  0.009631  0.009337  0.008385  0.008849  0.008684  0.008622  0.009699  0.009482  0.008886  0.008677  0.008753  0.008845  0.008922  0.008501  0.008991  0.008739  0.008943  0.009184  0.009070  0.009043  0.009048  0.008325  0.008692  0.008566  0.008572  0.008711  0.008733  0.008649  0.008754  0.008721  0.009026  0.009114  0.008979  0.008576  0.008574  0.008837  0.009134  0.008733  0.008792  0.008674  0.008995  0.009106  0.008715  0.009495  0.008857  0.008651  0.009029  0.008502  0.008581  0.008939  0.009026  0.008813  0.008940  0.008884  0.008266  0.008392  0.008857  0.008525  0.009239  0.008484  0.009123  0.009087  0.009203  0.008885  0.008823  0.008442  0.008763  0.008564  0.009145  0.008518  0.009409  0.008739  0.009203  0.008593  0.008737  0.008204  0.008616  0.009155  0.008795  0.008809 
 0.007784  0.009012  0.008779  0.008568  0.009206  0.008584  0.008529  0.008523  0.009058  0.008725  0.009302  0.008405  0.008670  0.009064  0.008409  0.008883  0.008739  0.008925  0.008545  0.008805  0.009338  0.009022  0.008080  0.008529  0.008324  0.008484  0.009410  0.009196  0.008605  0.008464  0.008548  0.008648  0.008795  0.008226  0.008716  0.008556  0.008685  0.008748  0.008790  0.008748  0.008872  0.007967  0.008422  0.008489  0.008196  0.008366  0.008429  0.008383  0.008480  0.008419  0.008789  0.008822  0.008756  0.008386  0.008458  0.008572  0.008764  0.008574  0.008652  0.008280  0.008684  0.008837  0.008446  0.009166  0.008451  0.008507  0.008639  0.008220  0.008478  0.008628  0.008780  0.008701  0.008817  0.008523  0.008059  0.008166  0.008646  0.008335  0.009012  0.008229  0.008756  0.008764  0.008882  0.008603  0.008669  0.008246  0.008557  0.008294  0.008768  0.008244  0.009136  0.008471  0.008847  0.008336  0.008505  0.007910  0.008509  0.008839  0.008633  0.008487 
 0.007455  0.008498  0.008393  0.008320  0.008775  0.008256  0.008105  0.008085  0.008709  0.008268  0.008958  0.008136  0.008224  0.008694  0.007937  0.008437  0.008355  0.008629  0.008143  0.008328  0.008898  0.008519  0.007838  0.008047  0.007992  0.008051  0.008962  0.008813  0.008139  0.008035  0.008080  0.008435  0.008475  0.007784  0.008255  0.008061  0.008213  0.008360  0.008443  0.008440  0.008513  0.007445  0.008278  0.008135  0.007816  0.007995  0.008128  0.008079  0.008086  0.008022  0.008451  0.008333  0.008391  0.007945  0.008139  0.008221  0.008462  0.008293  0.008348  0.007966  0.008414  0.008486  0.008178  0.008854  0.008160  0.008118  0.008292  0.007810  0.007980  0.008303  0.008440  0.008450  0.008496  0.008229  0.007729  0.007768  0.008130  0.007948  0.008761  0.007931  0.008504  0.008297  0.008522  0.008109  0.008289  0.008035  0.008226  0.007781  0.008255  0.007934  0.008693  0.007918  0.008556  0.008068  0.008180  0.007723  0.008160  0.008422  0.008225  0.008120 
 0.007215  0.008373  0.007979  0.007957  0.008613  0.007974  0.007711  0.007701  0.008235  0.008096  0.008795  0.008008  0.007806  0.008322  0.007530  0.008079  0.008017  0.008336  0.007967  0.007998  0.008803  0.008248  0.007768  0.007956  0.007783  0.007764  0.008664  0.008473  0.007882  0.007773  0.007764  0.008275  0.008160  0.007545  0.007927  0.007845  0.007885  0.008120  0.008172  0.008026  0.008234  0.007209  0.007883  0.007940  0.007558  0.007790  0.007909  0.007663  0.007882  0.007785  0.008098  0.008067  0.008087  0.007854  0.008001  0.007874  0.008251  0.008048  0.008063  0.007767  0.008133  0.008034  0.008017  0.008533  0.008035  0.007818  0.007924  0.007518  0.007671  0.007847  0.008091  0.008142  0.008342  0.007789  0.007514  0.007377  0.008034  0.007762  0.008648  0.007543  0.008296  0.008142  0.008370  0.007736  0.008062  0.007760  0.008012  0.007558  0.008080  0.007584  0.008396  0.007600  0.008221  0.007843  0.007947  0.007564  0.007760  0.008198  0.008055  0.007785 
 0.006835  0.008007  0.007496  0.007742  0.008323  0.007658  0.007348  0.007372  0.007847  0.007825  0.008294  0.007519  0.007508  0.008033  0.007041  0.007663  0.007643  0.007897  0.007667  0.007599  0.008366  0.007786  0.007422  0.007734  0.007532  0.007521  0.008201  0.007971  0.007560  0.007528  0.007441  0.008054  0.007818  0.007254  0.007494  0.007535  0.007432  0.007853  0.007688  0.007698  0.008052  0.006661  0.007742  0.007664  0.007096  0.007484  0.007654  0.007404  0.007497  0.007625  0.007660  0.007967  0.007690  0.007571  0.007570  0.007528  0.007873  0.007779  0.007775  0.007531  0.007845  0.007625  0.007644  0.008192  0.007705  0.007527  0.007666  0.007170  0.007307  0.007471  0.007662  0.007783  0.008067  0.007368  0.007283  0.007166  0.007868  0.007335  0.008232  0.007156  0.007970  0.007898  0.008046  0.007602  0.007655  0.007463  0.007562  0.007297  0.007692  0.007270  0.008027  0.007123  0.007904  0.007681  0.007477  0.007048  0.007515  0.007734  0.007767  0.007423 
 0.006582  0.007721  0.007044  0.007281  0.007780  0.007385  0.007029  0.007147  0.007574  0.007520  0.007831  0.007189  0.006992  0.007793  0.006628  0.007197  0.007235  0.007662  0.007458  0.007242  0.007951  0.007399  0.007217  0.007384  0.007282  0.007094  0.007868  0.007731  0.007204  0.007206  0.007177  0.007702  0.007679  0.006886  0.007251  0.007181  0.007237  0.007462  0.007446  0.007494  0.007796  0.006458  0.007290  0.007580  0.006748  0.007247  0.007253  0.007122  0.007288  0.007391  0.007274  0.007628  0.007364  0.007248  0.007317  0.007290  0.007599  0.007574  0.007620  0.007207  0.007486  0.007407  0.007168  0.007774  0.007336  0.007252  0.007322  0.006989  0.007028  0.007081  0.007166  0.007457  0.007756  0.006839  0.006976  0.006646  0.007649  0.006887  0.007778  0.006668  0.007618  0.007542  0.007770  0.007361  0.007323  0.007211  0.007213  0.006928  0.007447  0.006967  0.007490  0.006697  0.007591  0.007205  0.007047  0.006771  0.007230  0.007378  0.007339  0.007122 
 0.006319  0.007338  0.006760  0.006933  0.007535  0.007079  0.006687  0.006835  0.007191  0.007307  0.007559  0.006884  0.006784  0.007639  0.006335  0.007117  0.006975  0.007398  0.007272  0.006907  0.007589  0.007085  0.007232  0.007384  0.006900  0.006793  0.007444  0.007235  0.006867  0.007035  0.006930  0.007459  0.007446  0.006665  0.007048  0.006902  0.007046  0.007234  0.007085  0.007195  0.007699  0.006191  0.007001  0.007303  0.006588  0.006918  0.006963  0.006868  0.006992  0.006979  0.006794  0.007450  0.007024  0.007135  0.007143  0.006868  0.007245  0.007187  0.007354  0.006891  0.007307  0.007208  0.006820  0.007528  0.007049  0.007068  0.007149  0.006838  0.006854  0.006815  0.006917  0.006992  0.007364  0.006448  0.006714  0.006255  0.007493  0.006853  0.007601  0.006432  0.007445  0.007366  0.007306  0.007041  0.006874  0.006775  0.006925  0.006646  0.007098  0.006829  0.007088  0.006467  0.007158  0.006981  0.006780  0.006361  0.006848  0.007241  0.007007  0.006941 
 0.006140  0.006938  0.006367  0.006765  0.007238  0.006736  0.006488  0.006466  0.006797  0.006749  0.007316  0.006528  0.006404  0.007405  0.006205  0.006917  0.006816  0.007178  0.007055  0.006609  0.007206  0.006685  0.006914  0.007118  0.006660  0.006579  0.007218  0.006840  0.006677  0.006646  0.006777  0.007088  0.007039  0.006445  0.006796  0.006578  0.006884  0.006862  0.006688  0.006814  0.007351  0.005803  0.006731  0.006966  0.006223  0.006690  0.006598  0.006458  0.006683  0.006774  0.006497  0.007090  0.006605  0.006847  0.006736  0.006687  0.006941  0.006888  0.006965  0.006500  0.007048  0.006960  0.006712  0.007265  0.006772  0.006731  0.006830  0.006593  0.006484  0.006481  0.006718  0.006622  0.007072  0.006147  0.006478  0.005864  0.007153  0.006516  0.007242  0.006095  0.007172  0.007015  0.007062  0.006468  0.006589  0.006353  0.006642  0.006447  0.006801  0.006568  0.006659  0.006194  0.006834  0.006894  0.006459  0.005943  0.006557  0.006882  0.006800  0.006621 
 0.005905  0.006616  0.006165  0.006415  0.006880  0.006658  0.006475  0.006210  0.006516  0.006601  0.006945  0.006386  0.006370  0.007104  0.006122  0.006556  0.006581  0.007012  0.006889  0.006419  0.006926  0.006276  0.006647  0.006927  0.006430  0.006366  0.006995  0.006523  0.006708  0.006449  0.006645  0.006994  0.006873  0.006123  0.006359  0.006307  0.006627  0.006611  0.006645  0.006494  0.007161  0.005701  0.006414  0.006769  0.005829  0.006549  0.006482  0.006243  0.006450  0.006621  0.006375  0.006788  0.006327  0.006782  0.006556  0.006555  0.006572  0.006614  0.006722  0.006219  0.006774  0.006488  0.006618  0.006784  0.006676  0.006508  0.006590  0.006302  0.006386  0.006212  0.006457  0.006506  0.006702  0.005946  0.006296  0.005665  0.006814  0.006350  0.006968  0.005946  0.006994  0.006781  0.006886  0.006226  0.006461  0.006263  0.006422  0.006119  0.006386  0.006364  0.006460  0.005981  0.006568  0.006832  0.006195  0.005768  0.006387  0.006763  0.006477  0.006313 
 0.005394  0.006247  0.005943  0.006167  0.006534  0.006375  0.006228  0.005820  0.006267  0.006290  0.006529  0.006115  0.006068  0.006681  0.005793  0.006073  0.006270  0.006646  0.006598  0.006082  0.006626  0.005988  0.006293  0.006659  0.005976  0.005954  0.006712  0.006119  0.006537  0.006220  0.006471  0.006621  0.006652  0.005818  0.005814  0.006156  0.006249  0.006333  0.006421  0.006291  0.006841  0.005308  0.006093  0.006481  0.005506  0.006280  0.006053  0.005958  0.006202  0.006400  0.006098  0.006543  0.005994  0.006668  0.006388  0.006312  0.006109  0.006332  0.006394  0.005994  0.006331  0.006157  0.006238  0.006630  0.006546  0.006373  0.006269  0.005971  0.006120  0.005835  0.006239  0.006230  0.006216  0.005714  0.006045  0.005555  0.006661  0.006029  0.006873  0.005744  0.006695  0.006561  0.006581  0.006056  0.006129  0.006057  0.006143  0.005901  0.005974  0.006075  0.006158  0.005683  0.006254  0.006634  0.005969  0.005552  0.006139  0.006536  0.006254  0.005964 
 0.005185  0.006008  0.005819  0.005900  0.006498  0.006126  0.005955  0.005588  0.006274  0.006139  0.006244  0.005854  0.005909  0.006367  0.005546  0.005846  0.006014  0.006438  0.006326  0.005808  0.006448  0.005940  0.006121  0.006469  0.005782  0.005620  0.006588  0.005798  0.006300  0.006129  0.006192  0.006345  0.006450  0.005713  0.005650  0.006014  0.006268  0.005951  0.006330  0.006102  0.006513  0.005246  0.005972  0.006179  0.005432  0.006182  0.005829  0.005645  0.006048  0.006287  0.005934  0.006514  0.005819  0.006576  0.006148  0.006043  0.005873  0.006097  0.006190  0.006032  0.006078  0.006036  0.006086  0.006557  0.006506  0.006157  0.006160  0.005588  0.005994  0.005696  0.006015  0.006065  0.005916  0.005523  0.006029  0.005410  0.006505  0.005778  0.006736  0.005544  0.006371  0.006246  0.006268  0.005907  0.005855  0.005941  0.005764  0.005685  0.005707  0.005747  0.006089  0.005502  0.005967  0.006488  0.005743  0.005418  0.006156  0.006397  0.005871  0.005886 
 0.005136  0.006151  0.005861  0.005746  0.006385  0.006178  0.005840  0.005532  0.006137  0.005989  0.006369  0.005783  0.005871  0.006188  0.005316  0.005813  0.006032  0.006414  0.006272  0.005788  0.006429  0.005953  0.006078  0.006358  0.005667  0.005415  0.006554  0.005454  0.006235  0.006174  0.006180  0.006276  0.006285  0.005544  0.005503  0.005802  0.006065  0.005803  0.006269  0.006028  0.006618  0.005103  0.005991  0.006102  0.005561  0.006064  0.005916  0.005643  0.006172  0.006115  0.005818  0.006526  0.005843  0.006557  0.005834  0.006016  0.005804  0.006155  0.006097  0.005861  0.006108  0.005915  0.006080  0.006334  0.006455  0.006093  0.006052  0.005520  0.005937  0.005659  0.006045  0.006157  0.005685  0.005449  0.006081  0.005369  0.006239  0.005744  0.006575  0.005482  0.006405  0.006176  0.006256  0.005914  0.005825  0.005966  0.005739  0.005707  0.005570  0.005664  0.006068  0.005606  0.005986  0.006355  0.005697  0.005531  0.006118  0.006278  0.005844  0.005906 
 0.005263  0.006163  0.005867  0.005854  0.006377  0.006261  0.005905  0.005528  0.006217  0.006143  0.006362  0.005846  0.006046  0.006183  0.005509  0.005785  0.006298  0.006544  0.006176  0.005897  0.006550  0.006119  0.006277  0.006244  0.005718  0.005479  0.006715  0.005634  0.006418  0.006088  0.006149  0.006246  0.006507  0.005634  0.005546  0.005899  0.006186  0.006009  0.006270  0.005893  0.006844  0.005158  0.005915  0.006037  0.005717  0.005903  0.005958  0.005577  0.006067  0.006196  0.005900  0.006668  0.005971  0.006552  0.005824  0.006155  0.005973  0.006073  0.006032  0.006034  0.006038  0.005897  0.006002  0.006333  0.006629  0.006099  0.005997  0.005589  0.006222  0.005839  0.006114  0.006126  0.005659  0.005578  0.006155  0.005538  0.006286  0.005862  0.006783  0.005654  0.006482  0.006167  0.006478  0.005961  0.005967  0.005883  0.005524  0.005752  0.005588  0.005687  0.006026  0.005567  0.006182  0.006387  0.005885  0.005603  0.006166  0.006348  0.005846  0.005860 
 0.005223  0.006079  0.005763  0.005785  0.006183  0.006265  0.005762  0.005613  0.006070  0.006038  0.006369  0.005694  0.005837  0.006139  0.005455  0.005653  0.006138  0.006557  0.006094  0.005887  0.006447  0.006039  0.006267  0.006121  0.005618  0.005334  0.006551  0.005571  0.006155  0.005900  0.006014  0.006127  0.006210  0.005548  0.005419  0.005865  0.005910  0.005637  0.006122  0.005777  0.006859  0.005224  0.005873  0.006019  0.005633  0.005843  0.005844  0.005461  0.005856  0.005974  0.005885  0.006462  0.005845  0.006479  0.005728  0.006044  0.005947  0.005886  0.006059  0.006147  0.005941  0.005911  0.005891  0.006202  0.006484  0.006035  0.005692  0.005459  0.006110  0.005825  0.006083  0.005997  0.005520  0.005439  0.005998  0.005432  0.006283  0.005808  0.006431  0.005488  0.006291  0.005994  0.006278  0.005896  0.005760  0.005694  0.005370  0.005706  0.005456  0.005554  0.005910  0.005621  0.005936  0.006190  0.005991  0.005369  0.006100  0.006334  0.005757  0.005730 
 0.005018  0.006135  0.005562  0.005670  0.005997  0.006145  0.005498  0.005510  0.005981  0.005822  0.006170  0.005307  0.005502  0.005936  0.005425  0.005438  0.006080  0.006283  0.006078  0.005870  0.006085  0.005949  0.006048  0.005959  0.005382  0.005320  0.006476  0.005670  0.006076  0.005807  0.005891  0.005876  0.005897  0.005471  0.005385  0.005859  0.005620  0.005500  0.006114  0.005579  0.006741  0.005023  0.005576  0.005902  0.005283  0.005573  0.005645  0.005285  0.005818  0.005729  0.005771  0.006482  0.005676  0.006322  0.005351  0.005741  0.005778  0.005641  0.006067  0.005897  0.005847  0.005846  0.005812  0.006134  0.006287  0.005838  0.005565  0.005395  0.006005  0.005688  0.005886  0.005772  0.005405  0.005328  0.005899  0.005420  0.006245  0.005647  0.006271  0.005302  0.005984  0.005794  0.005894  0.005661  0.005429  0.005514  0.005402  0.005610  0.005349  0.005501  0.005697  0.005485  0.005781  0.006134  0.005769  0.005309  0.005951  0.006208  0.005563  0.005662 
 0.004889  0.005952  0.005490  0.005671  0.005798  0.005821  0.005344  0.005448  0.005835  0.005806  0.006026  0.005085  0.005356  0.005824  0.005262  0.005258  0.005882  0.006247  0.005945  0.005823  0.005849  0.005793  0.005890  0.005883  0.005111  0.005309  0.006382  0.005685  0.005925  0.005524  0.005748  0.005793  0.005647  0.005297  0.005226  0.005782  0.005541  0.005345  0.005928  0.005486  0.006525  0.004893  0.005369  0.005712  0.005079  0.005394  0.005272  0.005064  0.005571  0.005570  0.005789  0.006458  0.005625  0.006156  0.005240  0.005661  0.005650  0.005546  0.006122  0.005726  0.005764  0.005698  0.005839  0.006062  0.006015  0.005681  0.005406  0.005372  0.005836  0.005358  0.005800  0.005526  0.005276  0.005023  0.005704  0.005273  0.006069  0.005492  0.006130  0.005170  0.005766  0.005457  0.005698  0.005504  0.005321  0.005354  0.005344  0.005481  0.005412  0.005374  0.005678  0.005270  0.005588  0.006035  0.005523  0.005133  0.005714  0.005948  0.005493  0.005389 
 0.004863  0.005983  0.005409  0.005664  0.005835  0.005780  0.005225  0.005283  0.005746  0.005735  0.005931  0.005020  0.005223  0.005747  0.005322  0.005170  0.005867  0.006172  0.005845  0.005687  0.005800  0.005707  0.005877  0.005875  0.005187  0.005365  0.006308  0.005578  0.005811  0.005452  0.005863  0.005760  0.005573  0.005361  0.005179  0.005853  0.005527  0.005286  0.005959  0.005591  0.006517  0.004879  0.005383  0.005585  0.005027  0.005371  0.005298  0.004948  0.005541  0.005436  0.005732  0.006509  0.005648  0.006059  0.005334  0.005653  0.005743  0.005511  0.005954  0.005718  0.005640  0.005578  0.005837  0.006049  0.005956  0.005583  0.005327  0.005395  0.005863  0.005394  0.005714  0.005570  0.005334  0.004984  0.005660  0.005377  0.005937  0.005451  0.006094  0.005130  0.005723  0.005334  0.005671  0.005502  0.005411  0.005447  0.005273  0.005519  0.005413  0.005209  0.005640  0.005194  0.005675  0.005892  0.005566  0.005302  0.005746  0.006050  0.005606  0.005369 
 0.004874  0.005912  0.005221  0.005693  0.005758  0.005698  0.005148  0.005215  0.005750  0.005641  0.005913  0.004913  0.005234  0.005770  0.005206  0.005204  0.005777  0.006012  0.005835  0.005678  0.005661  0.005556  0.005726  0.006057  0.005112  0.005250  0.006207  0.005471  0.005754  0.005484  0.005810  0.005759  0.005483  0.005412  0.005163  0.005743  0.005468  0.005173  0.005953  0.005494  0.006563  0.005082  0.005300  0.005446  0.005002  0.005296  0.005253  0.005069  0.005506  0.005407  0.005594  0.006527  0.005597  0.006087  0.005306  0.005585  0.005695  0.005560  0.005953  0.005557  0.005611  0.005664  0.005786  0.006023  0.005829  0.005477  0.005307  0.005437  0.005796  0.005510  0.005637  0.005574  0.005290  0.004938  0.005722  0.005422  0.005781  0.005444  0.006002  0.005029  0.005596  0.005326  0.005551  0.005594  0.005433  0.005396  0.005222  0.005432  0.005289  0.005198  0.005657  0.005124  0.005627  0.005699  0.005666  0.005240  0.005772  0.006075  0.005567  0.005279 
 0.004947  0.005742  0.005134  0.005545  0.005731  0.005547  0.005236  0.005134  0.005558  0.005685  0.005801  0.004906  0.005134  0.005572  0.005213  0.005211  0.005674  0.005963  0.005713  0.005656  0.005578  0.005603  0.005681  0.005902  0.005067  0.005257  0.006027  0.005429  0.005623  0.005294  0.005846  0.005695  0.005588  0.005441  0.005094  0.005599  0.005390  0.005135  0.005816  0.005455  0.006480  0.005074  0.005205  0.005488  0.005023  0.005208  0.005300  0.005015  0.005480  0.005492  0.005576  0.006416  0.005621  0.006134  0.005277  0.005558  0.005666  0.005498  0.005778  0.005523  0.005610  0.005706  0.005795  0.005958  0.005670  0.005343  0.005182  0.005407  0.005771  0.005527  0.005619  0.005574  0.005332  0.004931  0.005758  0.005494  0.005809  0.005446  0.005975  0.004997  0.005540  0.005241  0.005454  0.005563  0.005420  0.005432  0.005244  0.005487  0.005392  0.005162  0.005666  0.005080  0.005543  0.005658  0.005575  0.005251  0.005646  0.005979  0.005452  0.005202 
 0.004960  0.005716  0.005222  0.005691  0.005714  0.005589  0.005264  0.004972  0.005651  0.005711  0.005829  0.004901  0.005140  0.005470  0.005141  0.005357  0.005602  0.005958  0.005695  0.005614  0.005587  0.005535  0.005701  0.005809  0.004955  0.005323  0.006008  0.005387  0.005716  0.005331  0.005789  0.005613  0.005665  0.005441  0.005125  0.005657  0.005554  0.005215  0.005733  0.005418  0.006415  0.004988  0.005276  0.005427  0.005015  0.005198  0.005336  0.005071  0.005455  0.005461  0.005536  0.006296  0.005622  0.005959  0.005166  0.005500  0.005666  0.005524  0.005725  0.005547  0.005532  0.005676  0.005814  0.005940  0.005581  0.005353  0.005092  0.005394  0.005754  0.005419  0.005644  0.005480  0.005314  0.004936  0.005808  0.005505  0.005758  0.005465  0.005889  0.004898  0.005435  0.005340  0.005411  0.005591  0.005395  0.005393  0.005101  0.005433  0.005352  0.005173  0.005551  0.005180  0.005478  0.005589  0.005352  0.005187  0.005595  0.005946  0.005367  0.005067 
 0.004994  0.005599  0.005174  0.005745  0.005757  0.005605  0.005466  0.004949  0.005580  0.005567  0.005840  0.004972  0.005244  0.005653  0.005066  0.005465  0.005547  0.006045  0.005756  0.005518  0.005570  0.005481  0.005748  0.005829  0.004953  0.005349  0.005972  0.005327  0.005700  0.005243  0.005820  0.005608  0.005594  0.005488  0.005202  0.005497  0.005633  0.005187  0.005734  0.005465  0.006327  0.005132  0.005187  0.005482  0.005068  0.005127  0.005365  0.005098  0.005474  0.005485  0.005544  0.006380  0.005639  0.006003  0.005087  0.005551  0.005707  0.005421  0.005815  0.005614  0.005529  0.005535  0.005903  0.005941  0.005464  0.005464  0.005048  0.005431  0.005845  0.005506  0.005657  0.005465  0.005466  0.005077  0.005882  0.005546  0.005783  0.005382  0.006032  0.004900  0.005588  0.005464  0.005476  0.005609  0.005391  0.005428  0.005094  0.005512  0.005528  0.005186  0.005673  0.005251  0.005517  0.005701  0.005390  0.005086  0.005643  0.006111  0.005417  0.005160 
 0.005066  0.005593  0.005229  0.005756  0.005679  0.005681  0.005403  0.005000  0.005668  0.005617  0.005863  0.005060  0.005451  0.005626  0.005043  0.005308  0.005641  0.005965  0.005787  0.005444  0.005570  0.005443  0.005652  0.005730  0.004889  0.005409  0.006081  0.005367  0.005891  0.005120  0.005775  0.005577  0.005567  0.005568  0.005276  0.005429  0.005727  0.005143  0.005934  0.005470  0.006312  0.005040  0.005288  0.005423  0.005080  0.005174  0.005305  0.005238  0.005618  0.005522  0.005514  0.006338  0.005635  0.006092  0.005106  0.005524  0.005812  0.005354  0.005704  0.005584  0.005499  0.005522  0.005917  0.005940  0.005439  0.005495  0.005097  0.005366  0.005721  0.005541  0.005649  0.005483  0.005493  0.005129  0.005862  0.005528  0.005699  0.005408  0.006016  0.004864  0.005616  0.005547  0.005497  0.005686  0.005422  0.005378  0.005141  0.005554  0.005637  0.005200  0.005615  0.005200  0.005480  0.005792  0.005507  0.005163  0.005671  0.006152  0.005514  0.005196 
 0.005055  0.005413  0.005250  0.005742  0.005716  0.005574  0.005159  0.004991  0.005593  0.005457  0.005678  0.004984  0.005386  0.005428  0.004961  0.005415  0.005567  0.005991  0.005698  0.005354  0.005536  0.005380  0.005641  0.005651  0.004926  0.005324  0.005960  0.005200  0.005823  0.005003  0.005607  0.005476  0.005459  0.005429  0.005235  0.005406  0.005620  0.005036  0.005851  0.005377  0.006176  0.004981  0.005150  0.005246  0.005056  0.005209  0.005268  0.005084  0.005608  0.005422  0.005459  0.006254  0.005579  0.006087  0.005092  0.005480  0.005648  0.005257  0.005644  0.005530  0.005440  0.005319  0.005672  0.005899  0.005370  0.005426  0.005012  0.005289  0.005522  0.005445  0.005598  0.005394  0.005487  0.005141  0.005680  0.005503  0.005596  0.005364  0.005908  0.004849  0.005520  0.005440  0.005481  0.005660  0.005266  0.005300  0.005065  0.005435  0.005573  0.005131  0.005608  0.005054  0.005400  0.005507  0.005446  0.005096  0.005686  0.006051  0.005472  0.005102 
 0.004995  0.005319  0.005180  0.005568  0.005701  0.005508  0.005156  0.004963  0.005512  0.005488  0.005562  0.004891  0.005370  0.005344  0.004966  0.005290  0.005560  0.006012  0.005633  0.005348  0.005419  0.005295  0.005601  0.005616  0.004836  0.005159  0.005887  0.005152  0.005661  0.005002  0.005528  0.005420  0.005384  0.005389  0.005129  0.005268  0.005554  0.004947  0.005880  0.005212  0.006116  0.004980  0.005045  0.005199  0.004992  0.005113  0.005182  0.004919  0.005558  0.005211  0.005387  0.006187  0.005619  0.006110  0.005074  0.005339  0.005520  0.005230  0.005537  0.005453  0.005308  0.005295  0.005565  0.005812  0.005163  0.005489  0.004968  0.005237  0.005433  0.005369  0.005472  0.005389  0.005403  0.005072  0.005640  0.005456  0.005608  0.005225  0.005866  0.004932  0.005440  0.005229  0.005387  0.005514  0.005264  0.005265  0.005120  0.005381  0.005615  0.005075  0.005418  0.004970  0.005314  0.005257  0.005330  0.005210  0.005597  0.005957  0.005524  0.005018 
 0.004727  0.005013  0.005046  0.005389  0.005510  0.005326  0.004974  0.004821  0.005279  0.005341  0.005292  0.004769  0.005284  0.005085  0.004863  0.004999  0.005396  0.005777  0.005378  0.005089  0.005273  0.005169  0.005424  0.005335  0.004770  0.005020  0.005635  0.005047  0.005450  0.004776  0.005300  0.005261  0.005190  0.005257  0.005059  0.005144  0.005363  0.004843  0.005690  0.005028  0.005875  0.004867  0.004780  0.005199  0.004819  0.004815  0.005012  0.004714  0.005494  0.004922  0.005267  0.006035  0.005453  0.005929  0.004844  0.005193  0.005409  0.004968  0.005285  0.005372  0.005214  0.005156  0.005394  0.005625  0.004923  0.005431  0.004737  0.004973  0.005272  0.005177  0.005197  0.005107  0.005252  0.005040  0.005572  0.005378  0.005454  0.004877  0.005625  0.004877  0.005416  0.005050  0.005147  0.005335  0.005079  0.005255  0.004876  0.005257  0.005294  0.004922  0.005225  0.004787  0.005130  0.005103  0.005189  0.004956  0.005416  0.005706  0.005296  0.004981 
 0.004658  0.004819  0.005008  0.005361  0.005379  0.005304  0.005064  0.004736  0.005252  0.005428  0.005238  0.004732  0.005203  0.005033  0.004737  0.004970  0.005298  0.005716  0.005254  0.005012  0.005173  0.005016  0.005409  0.005367  0.004798  0.004974  0.005601  0.005079  0.005596  0.004892  0.005373  0.005226  0.005128  0.005293  0.005032  0.005038  0.005255  0.004620  0.005478  0.004961  0.005709  0.004748  0.004841  0.005138  0.004659  0.004839  0.005020  0.004757  0.005388  0.004847  0.005150  0.006045  0.005414  0.005947  0.004913  0.005195  0.005340  0.004899  0.005241  0.005283  0.005070  0.005131  0.005278  0.005442  0.004863  0.005393  0.004609  0.004819  0.005336  0.005232  0.005183  0.004960  0.005204  0.005017  0.005441  0.005261  0.005448  0.004732  0.005661  0.004880  0.005421  0.004984  0.005196  0.005282  0.005073  0.005195  0.004834  0.005295  0.005229  0.004780  0.005085  0.004841  0.005055  0.005049  0.005058  0.004872  0.005240  0.005589  0.005290  0.004787 
 0.004519  0.004560  0.004845  0.005360  0.005297  0.005087  0.005054  0.004629  0.005192  0.005327  0.005100  0.004622  0.005012  0.004871  0.004663  0.004818  0.005206  0.005582  0.005134  0.004917  0.005173  0.004935  0.005263  0.005373  0.004700  0.004773  0.005509  0.005009  0.005369  0.004646  0.005116  0.005208  0.005117  0.005140  0.004872  0.004896  0.005026  0.004352  0.005284  0.004828  0.005607  0.004597  0.004669  0.004961  0.004484  0.004697  0.004818  0.004569  0.005221  0.004644  0.005053  0.005739  0.005066  0.005698  0.004738  0.005117  0.005131  0.004856  0.005143  0.005040  0.004886  0.004952  0.005178  0.005317  0.004706  0.005170  0.004592  0.004529  0.005174  0.005175  0.004975  0.004762  0.004933  0.004838  0.005268  0.005041  0.005277  0.004542  0.005495  0.004793  0.005316  0.004847  0.004974  0.004992  0.004934  0.004974  0.004682  0.005147  0.005213  0.004627  0.005072  0.004734  0.005015  0.005114  0.004871  0.004763  0.005075  0.005463  0.005041  0.004691 
 0.004475  0.004454  0.004744  0.005330  0.005344  0.004979  0.005054  0.004587  0.005056  0.005261  0.004989  0.004634  0.004927  0.004901  0.004657  0.004734  0.005102  0.005627  0.005018  0.004949  0.005125  0.004859  0.005248  0.005391  0.004562  0.004762  0.005424  0.004997  0.005209  0.004625  0.005096  0.005189  0.005110  0.005205  0.004691  0.004770  0.004974  0.004269  0.005276  0.004724  0.005426  0.004636  0.004525  0.005038  0.004532  0.004526  0.004776  0.004530  0.005184  0.004669  0.005072  0.005707  0.005046  0.005602  0.004576  0.004903  0.005072  0.004804  0.005091  0.004940  0.004854  0.004992  0.004995  0.005174  0.004774  0.005180  0.004561  0.004584  0.005189  0.005084  0.004911  0.004689  0.004857  0.004760  0.005227  0.004970  0.005142  0.004595  0.005328  0.004723  0.005169  0.004799  0.005000  0.004855  0.004897  0.004907  0.004639  0.004984  0.005113  0.004571  0.005070  0.004771  0.005005  0.004939  0.004785  0.004797  0.004931  0.005512  0.005149  0.004725 
 0.004306  0.004305  0.004566  0.005285  0.005090  0.004757  0.004892  0.004383  0.004764  0.005184  0.004783  0.004455  0.004770  0.004679  0.004548  0.004536  0.004777  0.005431  0.004885  0.004689  0.004870  0.004588  0.005111  0.005126  0.004428  0.004600  0.005218  0.004702  0.005016  0.004433  0.004908  0.004974  0.004830  0.005022  0.004545  0.004617  0.004838  0.004086  0.005081  0.004441  0.005145  0.004585  0.004254  0.004904  0.004350  0.004370  0.004528  0.004353  0.005072  0.004632  0.004934  0.005443  0.004874  0.005336  0.004358  0.004680  0.005115  0.004610  0.005117  0.004684  0.004570  0.004756  0.004843  0.004911  0.004714  0.004938  0.004280  0.004404  0.005036  0.004746  0.004768  0.004574  0.004557  0.004574  0.005022  0.004861  0.004894  0.004457  0.005047  0.004569  0.005042  0.004645  0.004841  0.004629  0.004617  0.004732  0.004425  0.004883  0.004756  0.004413  0.004794  0.004551  0.004877  0.004840  0.004549  0.004650  0.004847  0.005364  0.004850  0.004578 
 0.004109  0.004157  0.004290  0.005122  0.004697  0.004332  0.004595  0.004119  0.004640  0.004898  0.004638  0.004053  0.004374  0.004399  0.004272  0.004256  0.004475  0.005085  0.004544  0.004508  0.004665  0.004430  0.004868  0.004770  0.004132  0.004362  0.004947  0.004434  0.004895  0.004300  0.004706  0.004676  0.004548  0.004715  0.004364  0.004322  0.004606  0.003859  0.004753  0.004323  0.004915  0.004405  0.004138  0.004615  0.004072  0.004058  0.004289  0.004133  0.004868  0.004146  0.004729  0.005090  0.004419  0.005124  0.004106  0.004215  0.004843  0.004259  0.004862  0.004288  0.004246  0.004545  0.004546  0.004620  0.004337  0.004700  0.004217  0.004084  0.004762  0.004536  0.004481  0.004455  0.004252  0.004223  0.004716  0.004582  0.004517  0.004217  0.004811  0.004284  0.004742  0.004381  0.004632  0.004295  0.004423  0.004407  0.004133  0.004574  0.004504  0.004084  0.004536  0.004336  0.004745  0.004504  0.004246  0.004386  0.004642  0.005148  0.004528  0.004322 
 0.003874  0.003869  0.004041  0.004977  0.004497  0.004229  0.004389  0.003814  0.004436  0.004627  0.004321  0.003818  0.004303  0.004315  0.004088  0.004108  0.004407  0.005010  0.004340  0.004441  0.004454  0.004246  0.004707  0.004357  0.003804  0.004179  0.004830  0.004111  0.004716  0.003902  0.004511  0.004508  0.004353  0.004462  0.004122  0.003986  0.004236  0.003774  0.004503  0.004188  0.004652  0.004143  0.003944  0.004318  0.003967  0.003815  0.003953  0.003950  0.004762  0.003905  0.004476  0.004808  0.004258  0.004948  0.003999  0.004027  0.004559  0.003934  0.004663  0.003954  0.004147  0.004474  0.004395  0.004303  0.004137  0.004510  0.004068  0.003872  0.004443  0.004430  0.004208  0.004227  0.004062  0.004103  0.004424  0.004385  0.004336  0.003868  0.004603  0.003969  0.004529  0.004193  0.004359  0.004020  0.004235  0.004290  0.003931  0.004365  0.004453  0.003911  0.004276  0.004149  0.004540  0.004443  0.003935  0.004157  0.004448  0.004900  0.004388  0.003971 
 0.003666  0.003709  0.003737  0.004613  0.004201  0.004021  0.004142  0.003640  0.004213  0.004472  0.004150  0.003536  0.004070  0.004108  0.004023  0.003888  0.004072  0.004878  0.004205  0.004100  0.004294  0.004056  0.004548  0.004152  0.003627  0.003871  0.004494  0.003798  0.004483  0.003742  0.004392  0.004271  0.004285  0.004361  0.003985  0.003746  0.004054  0.003497  0.004276  0.003979  0.004488  0.003937  0.003770  0.004116  0.003866  0.003585  0.003703  0.003810  0.004633  0.003759  0.004017  0.004625  0.004103  0.004719  0.003750  0.003893  0.004178  0.003573  0.004509  0.003772  0.003899  0.004372  0.004244  0.004172  0.003916  0.004284  0.003883  0.003619  0.004308  0.004288  0.003969  0.004035  0.003931  0.003872  0.004240  0.004008  0.004314  0.003647  0.004373  0.003840  0.004347  0.004014  0.004081  0.003952  0.004039  0.004191  0.003728  0.004077  0.004277  0.003813  0.004147  0.003894  0.004299  0.004345  0.003717  0.003824  0.004277  0.004623  0.004186  0.003762 
 0.003377  0.003260  0.003360  0.004259  0.003975  0.003763  0.003863  0.003499  0.003889  0.004089  0.003946  0.003271  0.003548  0.003953  0.003812  0.003654  0.003743  0.004486  0.003931  0.003757  0.003971  0.003757  0.004295  0.003766  0.003304  0.003575  0.003994  0.003517  0.004173  0.003552  0.003995  0.004045  0.003935  0.004094  0.003645  0.003377  0.003584  0.003287  0.003968  0.003805  0.004181  0.003818  0.003657  0.003915  0.003655  0.003102  0.003483  0.003502  0.004300  0.003413  0.003836  0.004341  0.003728  0.004305  0.003371  0.003648  0.003803  0.003276  0.004072  0.003350  0.003622  0.004011  0.003853  0.003791  0.003603  0.004061  0.003458  0.003325  0.004008  0.003997  0.003888  0.003666  0.003560  0.003586  0.003910  0.003855  0.004072  0.003345  0.003917  0.003596  0.003983  0.003513  0.003711  0.003640  0.003727  0.003846  0.003521  0.003921  0.003810  0.003560  0.003825  0.003578  0.003977  0.003902  0.003426  0.003616  0.003883  0.004279  0.003773  0.003407 
 0.003482  0.003182  0.003395  0.004155  0.004031  0.003779  0.003970  0.003425  0.003850  0.004128  0.003990  0.003275  0.003534  0.003893  0.003837  0.003590  0.003784  0.004426  0.003949  0.003638  0.004001  0.003759  0.004249  0.003846  0.003333  0.003508  0.003963  0.003497  0.004021  0.003574  0.003800  0.003983  0.003852  0.004132  0.003616  0.003401  0.003602  0.003400  0.004140  0.003775  0.004130  0.003747  0.003608  0.003827  0.003632  0.003126  0.003500  0.003520  0.004089  0.003426  0.003814  0.004120  0.003706  0.004255  0.003448  0.003671  0.003855  0.003252  0.004053  0.003325  0.003515  0.003964  0.003875  0.003619  0.003713  0.004037  0.003485  0.003315  0.003950  0.004014  0.003900  0.003581  0.003560  0.003686  0.004166  0.003971  0.004013  0.003366  0.003999  0.003578  0.003754  0.003485  0.003668  0.003596  0.003585  0.003804  0.003537  0.004076  0.003799  0.003465  0.003792  0.003630  0.003857  0.003954  0.003496  0.003789  0.003961  0.004128  0.003845  0.003270 
 0.003681  0.003277  0.003214  0.004288  0.004057  0.003783  0.004011  0.003461  0.003809  0.004048  0.004107  0.003238  0.003540  0.003807  0.003860  0.003690  0.003762  0.004324  0.003837  0.003663  0.004065  0.003758  0.004152  0.003668  0.003376  0.003617  0.003947  0.003600  0.003918  0.003643  0.003778  0.003920  0.003872  0.004088  0.003584  0.003501  0.003650  0.003284  0.004108  0.003737  0.004131  0.003757  0.003647  0.003844  0.003608  0.003121  0.003522  0.003580  0.003968  0.003566  0.003947  0.004099  0.003884  0.004246  0.003509  0.003574  0.003797  0.003413  0.004030  0.003411  0.003630  0.003804  0.003795  0.003625  0.003586  0.004049  0.003458  0.003379  0.003839  0.004012  0.004045  0.003705  0.003557  0.003606  0.004100  0.003993  0.003948  0.003365  0.004088  0.003572  0.003823  0.003522  0.003697  0.003661  0.003506  0.003818  0.003626  0.004104  0.003686  0.003360  0.003738  0.003679  0.003800  0.003903  0.003567  0.003674  0.003854  0.003954  0.003843  0.003267 
 0.003582  0.003054  0.002992  0.004014  0.003895  0.003571  0.003927  0.003254  0.003746  0.003798  0.003930  0.003052  0.003445  0.003615  0.003722  0.003534  0.003602  0.004088  0.003801  0.003485  0.003907  0.003639  0.003896  0.003687  0.003225  0.003429  0.003609  0.003566  0.003690  0.003456  0.003578  0.003665  0.003608  0.003996  0.003470  0.003431  0.003400  0.003224  0.003878  0.003610  0.004022  0.003498  0.003595  0.003634  0.003424  0.003071  0.003247  0.003430  0.003806  0.003391  0.003789  0.003700  0.003780  0.004095  0.003315  0.003289  0.003626  0.003149  0.003837  0.003377  0.003508  0.003649  0.003476  0.003432  0.003439  0.003964  0.003285  0.003190  0.003699  0.003948  0.003835  0.003474  0.003412  0.003321  0.003932  0.003824  0.003763  0.003310  0.003986  0.003295  0.003507  0.003367  0.003334  0.003341  0.003210  0.003533  0.003366  0.003825  0.003513  0.003064  0.003444  0.003643  0.003440  0.003660  0.003433  0.003527  0.003700  0.003768  0.003569  0.003392 
 0.003367  0.002937  0.002829  0.003736  0.003638  0.003270  0.003694  0.003058  0.003611  0.003590  0.003748  0.002875  0.003169  0.003592  0.003454  0.003414  0.003417  0.003862  0.003635  0.003415  0.003652  0.003567  0.003725  0.003461  0.003034  0.003154  0.003288  0.003299  0.003513  0.003317  0.003315  0.003475  0.003387  0.003810  0.003284  0.003183  0.003122  0.003080  0.003660  0.003329  0.003883  0.003284  0.003304  0.003428  0.003187  0.002878  0.003164  0.003138  0.003530  0.003181  0.003632  0.003419  0.003553  0.003796  0.003183  0.003162  0.003390  0.002830  0.003504  0.003140  0.003324  0.003392  0.003358  0.003259  0.003172  0.003742  0.003129  0.002982  0.003508  0.003929  0.003704  0.003226  0.003210  0.003122  0.003650  0.003622  0.003421  0.003147  0.003655  0.003107  0.003325  0.003245  0.003016  0.003198  0.003000  0.003319  0.003164  0.003454  0.003326  0.002863  0.003202  0.003436  0.003183  0.003405  0.003035  0.003265  0.003463  0.003528  0.003355  0.003051 
 0.003263  0.002927  0.002783  0.003672  0.003543  0.003222  0.003677  0.002976  0.003547  0.003551  0.003613  0.002799  0.003134  0.003523  0.003298  0.003404  0.003421  0.003765  0.003601  0.003404  0.003633  0.003546  0.003655  0.003436  0.002946  0.003069  0.003323  0.003179  0.003404  0.003195  0.003254  0.003438  0.003202  0.003630  0.003205  0.003134  0.003111  0.002854  0.003638  0.003219  0.003732  0.003267  0.003069  0.003270  0.003257  0.002807  0.002938  0.003117  0.003499  0.003193  0.003491  0.003399  0.003566  0.003732  0.002938  0.003166  0.003470  0.002795  0.003547  0.003101  0.003286  0.003359  0.003253  0.003204  0.003073  0.003735  0.003044  0.002950  0.003393  0.003970  0.003656  0.003163  0.003165  0.003111  0.003400  0.003525  0.003263  0.003060  0.003481  0.002942  0.003348  0.003146  0.002865  0.003201  0.002894  0.003399  0.003209  0.003339  0.003322  0.002778  0.003278  0.003343  0.003045  0.003459  0.002996  0.003245  0.003387  0.003500  0.003335  0.002960 
 0.003175  0.002910  0.002621  0.003647  0.003380  0.003091  0.003602  0.002857  0.003452  0.003323  0.003577  0.002846  0.003169  0.003476  0.003225  0.003283  0.003196  0.003683  0.003396  0.003477  0.003530  0.003562  0.003582  0.003447  0.002798  0.003030  0.003257  0.003175  0.003248  0.003032  0.003190  0.003216  0.003186  0.003563  0.003249  0.003099  0.003151  0.002736  0.003471  0.003234  0.003449  0.003415  0.003165  0.003315  0.003080  0.002768  0.002863  0.002987  0.003686  0.003166  0.003336  0.003146  0.003370  0.003705  0.002773  0.003101  0.003355  0.002746  0.003433  0.003070  0.003371  0.003343  0.003233  0.003203  0.003043  0.003746  0.003091  0.002989  0.003263  0.003923  0.003554  0.003170  0.003074  0.002880  0.003344  0.003377  0.003156  0.002976  0.003353  0.002926  0.003207  0.003236  0.002770  0.003172  0.002745  0.003349  0.003195  0.003383  0.003261  0.002645  0.003359  0.003218  0.002880  0.003430  0.003010  0.003195  0.003356  0.003432  0.003209  0.003058 
 0.003115  0.002979  0.002643  0.003534  0.003361  0.002967  0.003557  0.002807  0.003313  0.003252  0.003614  0.002764  0.002982  0.003423  0.003128  0.003114  0.003129  0.003560  0.003333  0.003445  0.003317  0.003422  0.003622  0.003387  0.002749  0.002836  0.003116  0.003170  0.003152  0.002856  0.003047  0.003049  0.003010  0.003432  0.003202  0.003134  0.002993  0.002668  0.003254  0.003110  0.003388  0.003400  0.003056  0.003352  0.003028  0.002537  0.002719  0.002754  0.003658  0.003030  0.003265  0.003011  0.003240  0.003459  0.002591  0.002916  0.003355  0.002700  0.003253  0.002894  0.003269  0.003278  0.002960  0.003142  0.002876  0.003628  0.003089  0.002853  0.003082  0.003870  0.003441  0.003104  0.002876  0.002776  0.003102  0.003319  0.003044  0.002756  0.003206  0.002676  0.003062  0.003127  0.002618  0.003005  0.002740  0.003253  0.003159  0.003309  0.003182  0.002608  0.003233  0.003089  0.002725  0.003339  0.002749  0.002972  0.003203  0.003310  0.003156  0.002974 
 0.003089  0.002998  0.002491  0.003446  0.003312  0.002990  0.003444  0.002899  0.003289  0.003207  0.003492  0.002764  0.003037  0.003451  0.003095  0.003207  0.003084  0.003526  0.003363  0.003317  0.003234  0.003378  0.003574  0.003343  0.002593  0.002815  0.003192  0.003136  0.003091  0.002967  0.003146  0.003004  0.002920  0.003450  0.003206  0.002991  0.003035  0.002650  0.003191  0.003138  0.003318  0.003384  0.002983  0.003285  0.003002  0.002524  0.002570  0.002867  0.003475  0.003110  0.003270  0.002953  0.003293  0.003430  0.002646  0.002817  0.003328  0.002770  0.003217  0.002989  0.003292  0.003194  0.002839  0.003106  0.002772  0.003777  0.002994  0.002865  0.003124  0.003836  0.003501  0.003073  0.002753  0.002755  0.003033  0.003262  0.002930  0.002910  0.003276  0.002660  0.003059  0.003165  0.002526  0.002986  0.002715  0.003133  0.003029  0.003313  0.003162  0.002576  0.003204  0.003034  0.002781  0.003261  0.002706  0.003113  0.003228  0.003233  0.003257  0.002769 
 0.002901  0.002857  0.002381  0.003361  0.003024  0.002966  0.003241  0.002686  0.003114  0.003054  0.003372  0.002564  0.002752  0.003251  0.003020  0.003056  0.002923  0.003299  0.003113  0.003150  0.003030  0.003306  0.003436  0.003168  0.002425  0.002538  0.002935  0.002894  0.002876  0.002729  0.002934  0.002877  0.002710  0.003390  0.002959  0.002888  0.002828  0.002577  0.003129  0.003003  0.002992  0.003266  0.002821  0.003065  0.002872  0.002471  0.002372  0.002651  0.003293  0.002967  0.003091  0.002779  0.003093  0.003070  0.002560  0.002639  0.003171  0.002428  0.003043  0.002920  0.003157  0.003040  0.002771  0.002810  0.002735  0.003543  0.002809  0.002728  0.002948  0.003693  0.003165  0.002826  0.002700  0.002571  0.002776  0.002997  0.002651  0.002698  0.003079  0.002528  0.002835  0.003063  0.002403  0.002926  0.002577  0.002925  0.002783  0.003148  0.003113  0.002359  0.002883  0.002924  0.002559  0.003013  0.002610  0.002882  0.002934  0.003043  0.003042  0.002648 
 0.002835  0.002713  0.002216  0.003393  0.002966  0.002989  0.003201  0.002637  0.002886  0.002851  0.003226  0.002421  0.002682  0.003245  0.002856  0.003004  0.002973  0.003244  0.003138  0.003106  0.002914  0.003256  0.003353  0.003205  0.002397  0.002523  0.002883  0.002906  0.002869  0.002734  0.002833  0.002691  0.002616  0.003282  0.002940  0.002818  0.002868  0.002443  0.002927  0.002983  0.002891  0.003149  0.002785  0.003093  0.002848  0.002385  0.002333  0.002620  0.003270  0.002878  0.003113  0.002707  0.002962  0.003009  0.002459  0.002590  0.003066  0.002449  0.003022  0.002918  0.003107  0.003058  0.002641  0.002749  0.002632  0.003488  0.002834  0.002653  0.002926  0.003673  0.003094  0.002926  0.002647  0.002540  0.002617  0.002875  0.002547  0.002680  0.003052  0.002520  0.002667  0.002950  0.002424  0.002980  0.002549  0.002934  0.002732  0.003005  0.003128  0.002353  0.002868  0.002767  0.002515  0.003034  0.002513  0.002944  0.002878  0.003020  0.003051  0.002534 
 0.002777  0.002713  0.002170  0.003295  0.002904  0.002926  0.003269  0.002459  0.002735  0.002721  0.003172  0.002430  0.002701  0.003277  0.002852  0.003043  0.002914  0.003132  0.002985  0.002977  0.002738  0.003184  0.003260  0.003141  0.002318  0.002492  0.002885  0.002825  0.002830  0.002676  0.002774  0.002701  0.002602  0.003273  0.002920  0.002708  0.002765  0.002426  0.002924  0.003036  0.002871  0.003127  0.002761  0.003018  0.002850  0.002283  0.002213  0.002570  0.003177  0.002876  0.003060  0.002580  0.003011  0.002989  0.002478  0.002509  0.003070  0.002425  0.003028  0.002857  0.003093  0.002912  0.002610  0.002708  0.002541  0.003528  0.002822  0.002609  0.002785  0.003578  0.002948  0.002940  0.002776  0.002450  0.002770  0.002759  0.002545  0.002631  0.003010  0.002471  0.002567  0.002963  0.002325  0.003077  0.002474  0.002941  0.002725  0.002944  0.003194  0.002296  0.002912  0.002651  0.002461  0.002956  0.002477  0.002825  0.002924  0.003048  0.002984  0.002589 
 0.002656  0.002740  0.002095  0.003067  0.002843  0.002849  0.003152  0.002418  0.002628  0.002678  0.003224  0.002290  0.002674  0.003165  0.002797  0.003019  0.002788  0.003000  0.002831  0.002872  0.002624  0.003069  0.003185  0.003035  0.002364  0.002472  0.002754  0.002785  0.002756  0.002708  0.002553  0.002605  0.002526  0.003220  0.002780  0.002599  0.002783  0.002216  0.002764  0.002998  0.002724  0.002980  0.002607  0.002835  0.002609  0.002160  0.002068  0.002436  0.003052  0.002763  0.003099  0.002418  0.002846  0.002867  0.002506  0.002466  0.002826  0.002281  0.002971  0.002734  0.002978  0.003004  0.002448  0.002679  0.002363  0.003348  0.002678  0.002685  0.002718  0.003559  0.002868  0.002882  0.002682  0.002474  0.002716  0.002630  0.002404  0.002506  0.002915  0.002507  0.002400  0.002851  0.002197  0.003008  0.002498  0.003044  0.002568  0.002894  0.003066  0.002200  0.002775  0.002613  0.002322  0.002850  0.002379  0.002711  0.002730  0.002873  0.002932  0.002559 
 0.002725  0.002870  0.002169  0.003069  0.002830  0.002959  0.003186  0.002454  0.002618  0.002638  0.003208  0.002471  0.002693  0.003257  0.002914  0.003109  0.002881  0.003141  0.003004  0.002939  0.002610  0.003136  0.003319  0.003031  0.002414  0.002539  0.002901  0.002863  0.002831  0.002697  0.002634  0.002634  0.002599  0.003351  0.002747  0.002697  0.002916  0.002180  0.002744  0.003072  0.002794  0.002958  0.002669  0.002850  0.002727  0.002187  0.002123  0.002443  0.003132  0.002932  0.003141  0.002420  0.002852  0.002888  0.002509  0.002452  0.003005  0.002303  0.002973  0.002767  0.003091  0.003105  0.002381  0.002788  0.002359  0.003422  0.002730  0.002703  0.002704  0.003560  0.002835  0.002923  0.002669  0.002440  0.002734  0.002735  0.002392  0.002554  0.003056  0.002549  0.002441  0.002932  0.002290  0.002963  0.002492  0.003131  0.002537  0.002880  0.003127  0.002106  0.002803  0.002684  0.002384  0.002879  0.002469  0.002661  0.002670  0.002945  0.002862  0.002594 
 0.002627  0.002824  0.002120  0.003014  0.002786  0.002833  0.003026  0.002531  0.002664  0.002565  0.003152  0.002449  0.002520  0.003267  0.002869  0.003087  0.002935  0.003095  0.003002  0.002818  0.002522  0.003038  0.003312  0.002971  0.002328  0.002494  0.002823  0.002801  0.002835  0.002724  0.002523  0.002599  0.002620  0.003346  0.002716  0.002660  0.002840  0.002093  0.002652  0.003014  0.002753  0.002867  0.002660  0.002866  0.002782  0.002152  0.002122  0.002508  0.003080  0.002789  0.003043  0.002312  0.002808  0.002780  0.002558  0.002378  0.002974  0.002299  0.002867  0.002779  0.002970  0.003012  0.002461  0.002701  0.002306  0.003363  0.002676  0.002737  0.002626  0.003503  0.002902  0.002816  0.002706  0.002413  0.002660  0.002746  0.002208  0.002587  0.002971  0.002583  0.002467  0.002856  0.002232  0.002867  0.002486  0.003145  0.002517  0.002922  0.003083  0.002003  0.002872  0.002709  0.002492  0.002854  0.002432  0.002505  0.002623  0.002968  0.002888  0.002551 
 0.002608  0.002845  0.002086  0.003012  0.002814  0.002767  0.003088  0.002518  0.002660  0.002577  0.003218  0.002387  0.002508  0.003142  0.002818  0.003087  0.003015  0.003025  0.003012  0.002851  0.002550  0.003045  0.003200  0.002977  0.002481  0.002478  0.002775  0.002867  0.002818  0.002602  0.002452  0.002593  0.002497  0.003265  0.002741  0.002672  0.002799  0.002159  0.002616  0.002999  0.002750  0.002880  0.002654  0.002960  0.002759  0.002216  0.002073  0.002481  0.003090  0.002691  0.003004  0.002270  0.002969  0.002762  0.002601  0.002276  0.003034  0.002259  0.002782  0.002735  0.002915  0.003011  0.002454  0.002761  0.002281  0.003271  0.002703  0.002605  0.002674  0.003332  0.002783  0.002840  0.002713  0.002382  0.002579  0.002811  0.002229  0.002516  0.003073  0.002522  0.002352  0.002897  0.002192  0.002846  0.002367  0.003133  0.002451  0.002844  0.003121  0.001970  0.002799  0.002632  0.002440  0.002792  0.002424  0.002507  0.002583  0.002961  0.002806  0.002544 
 0.002494  0.002897  0.002178  0.003023  0.002795  0.002791  0.003064  0.002471  0.002537  0.002601  0.003163  0.002407  0.002428  0.003015  0.002656  0.002949  0.002856  0.003126  0.003038  0.002821  0.002560  0.003018  0.003156  0.002956  0.002530  0.002414  0.002666  0.002919  0.002719  0.002697  0.002401  0.002447  0.002475  0.003167  0.002841  0.002684  0.002874  0.002144  0.002555  0.002983  0.002765  0.002856  0.002681  0.002800  0.002706  0.002245  0.002062  0.002400  0.003024  0.002636  0.002894  0.002173  0.002896  0.002753  0.002608  0.002357  0.002904  0.002348  0.002595  0.002701  0.002811  0.002910  0.002530  0.002771  0.002263  0.003233  0.002757  0.002620  0.002697  0.003235  0.002689  0.002815  0.002706  0.002366  0.002526  0.002736  0.002164  0.002442  0.003100  0.002588  0.002195  0.002842  0.002148  0.002881  0.002375  0.003072  0.002387  0.002819  0.003121  0.001957  0.002724  0.002636  0.002413  0.002709  0.002400  0.002524  0.002409  0.002863  0.002920  0.002456 
 0.002674  0.003086  0.002231  0.003061  0.002787  0.002776  0.003081  0.002563  0.002479  0.002741  0.003272  0.002504  0.002419  0.003101  0.002671  0.002960  0.002968  0.003283  0.003153  0.002995  0.002642  0.003109  0.003230  0.003167  0.002556  0.002504  0.002625  0.002910  0.002809  0.002729  0.002461  0.002550  0.002557  0.003320  0.002854  0.002796  0.003012  0.002189  0.002561  0.003035  0.002810  0.002863  0.002761  0.002848  0.002802  0.002299  0.002157  0.002524  0.003027  0.002813  0.002993  0.002224  0.002961  0.002831  0.002689  0.002535  0.003044  0.002525  0.002661  0.002806  0.002888  0.002933  0.002654  0.002793  0.002335  0.003316  0.002772  0.002641  0.002718  0.003176  0.002714  0.002833  0.002774  0.002583  0.002661  0.002771  0.002200  0.002552  0.003072  0.002636  0.002159  0.003019  0.002228  0.002919  0.002453  0.003085  0.002381  0.002978  0.003061  0.002073  0.002824  0.002643  0.002523  0.002798  0.002443  0.002459  0.002588  0.002932  0.002942  0.002425 
 0.002625  0.002981  0.002225  0.002873  0.002703  0.002640  0.002950  0.002546  0.002380  0.002639  0.003215  0.002473  0.002332  0.003014  0.002602  0.002842  0.002793  0.003165  0.003089  0.002890  0.002529  0.002926  0.003129  0.003138  0.002563  0.002465  0.002461  0.002877  0.002863  0.002599  0.002436  0.002444  0.002310  0.003148  0.002730  0.002641  0.002823  0.002034  0.002472  0.002828  0.002685  0.002831  0.002588  0.002698  0.002802  0.002168  0.002060  0.002378  0.002935  0.002675  0.002871  0.002239  0.002831  0.002709  0.002449  0.002386  0.002774  0.002309  0.002517  0.002654  0.003041  0.002771  0.002526  0.002825  0.002317  0.003139  0.002650  0.002507  0.002543  0.003125  0.002512  0.002877  0.002656  0.002603  0.002491  0.002603  0.002136  0.002470  0.003087  0.002522  0.002027  0.002942  0.002144  0.002798  0.002387  0.002992  0.002125  0.002771  0.002961  0.001985  0.002807  0.002702  0.002458  0.002693  0.002387  0.002547  0.002441  0.002852  0.002930  0.002319 
 0.002643  0.003030  0.002178  0.002794  0.002701  0.002690  0.002925  0.002649  0.002474  0.002554  0.003124  0.002522  0.002224  0.002970  0.002528  0.002734  0.002774  0.003147  0.003092  0.002728  0.002477  0.003036  0.003154  0.003133  0.002447  0.002431  0.002232  0.002746  0.002824  0.002600  0.002386  0.002538  0.002318  0.003201  0.002663  0.002773  0.002727  0.001961  0.002472  0.002834  0.002605  0.002767  0.002483  0.002733  0.002860  0.002144  0.001988  0.002404  0.002877  0.002690  0.002805  0.002122  0.002770  0.002635  0.002423  0.002272  0.002742  0.002291  0.002511  0.002640  0.002942  0.002752  0.002572  0.002768  0.002302  0.002992  0.002674  0.002537  0.002487  0.003154  0.002522  0.002768  0.002700  0.002608  0.002445  0.002499  0.002065  0.002461  0.003059  0.002598  0.001967  0.002795  0.002131  0.002774  0.002351  0.002957  0.002092  0.002791  0.002976  0.001906  0.002731  0.002611  0.002488  0.002652  0.002348  0.002446  0.002349  0.002776  0.002865  0.002184 
 0.002520  0.002951  0.002114  0.002625  0.002779  0.002569  0.002855  0.002748  0.002498  0.002449  0.003051  0.002471  0.002156  0.002961  0.002466  0.002739  0.002805  0.003034  0.003081  0.002717  0.002337  0.003002  0.003287  0.003038  0.002330  0.002441  0.002242  0.002697  0.002840  0.002642  0.002398  0.002494  0.002184  0.003051  0.002582  0.002794  0.002668  0.001969  0.002495  0.002746  0.002522  0.002731  0.002333  0.002649  0.002730  0.002135  0.001899  0.002547  0.002877  0.002618  0.002623  0.001974  0.002542  0.002590  0.002383  0.002199  0.002672  0.002300  0.002359  0.002561  0.002917  0.002779  0.002574  0.002765  0.002326  0.003026  0.002625  0.002395  0.002454  0.003235  0.002458  0.002761  0.002687  0.002610  0.002412  0.002448  0.002026  0.002385  0.003016  0.002532  0.001956  0.002870  0.002111  0.002694  0.002229  0.002871  0.002101  0.002711  0.002919  0.001920  0.002668  0.002473  0.002388  0.002601  0.002364  0.002401  0.002301  0.002549  0.002770  0.002256 
 0.002535  0.002945  0.001986  0.002592  0.002794  0.002667  0.002811  0.002695  0.002467  0.002400  0.003036  0.002434  0.002202  0.002824  0.002411  0.002672  0.002743  0.002905  0.002992  0.002727  0.002316  0.002920  0.003186  0.002975  0.002204  0.002419  0.002233  0.002603  0.002619  0.002464  0.002331  0.002364  0.002132  0.002836  0.002393  0.002791  0.002534  0.002053  0.002444  0.002776  0.002483  0.002696  0.002233  0.002599  0.002781  0.002216  0.001912  0.002496  0.002946  0.002565  0.002671  0.001916  0.002457  0.002629  0.002440  0.002027  0.002697  0.002326  0.002319  0.002491  0.002875  0.002628  0.002685  0.002719  0.002196  0.002894  0.002613  0.002364  0.002466  0.003277  0.002417  0.002725  0.002711  0.002600  0.002235  0.002434  0.001980  0.002319  0.002792  0.002433  0.001952  0.002733  0.002101  0.002602  0.002162  0.002846  0.002180  0.002668  0.002919  0.001956  0.002812  0.002431  0.002292  0.002512  0.002351  0.002386  0.002200  0.002604  0.002749  0.002271 
 0.002422  0.002815  0.001818  0.002463  0.002588  0.002512  0.002651  0.002618  0.002332  0.002231  0.002900  0.002395  0.002086  0.002707  0.002320  0.002721  0.002558  0.002796  0.003004  0.002627  0.002118  0.002911  0.002945  0.002849  0.002066  0.002325  0.002192  0.002356  0.002513  0.002395  0.002207  0.002164  0.001971  0.002735  0.002225  0.002706  0.002331  0.001967  0.002252  0.002664  0.002335  0.002675  0.002054  0.002588  0.002681  0.002091  0.001833  0.002353  0.002905  0.002390  0.002593  0.001645  0.002529  0.002409  0.002275  0.001979  0.002546  0.002315  0.002176  0.002146  0.002626  0.002531  0.002522  0.002643  0.002044  0.002826  0.002493  0.002172  0.002295  0.003099  0.002203  0.002423  0.002662  0.002518  0.002116  0.002383  0.002039  0.002168  0.002863  0.002467  0.002008  0.002611  0.001884  0.002481  0.001982  0.002779  0.002120  0.002539  0.002761  0.001947  0.002679  0.002295  0.002177  0.002348  0.002365  0.002303  0.002039  0.002460  0.002663  0.002337 
 0.002260  0.002694  0.001800  0.002462  0.002569  0.002414  0.002553  0.002495  0.002014  0.002113  0.002802  0.002272  0.002022  0.002640  0.002280  0.002491  0.002583  0.002660  0.003022  0.002480  0.002119  0.002696  0.002869  0.002742  0.001947  0.002273  0.002136  0.002304  0.002402  0.002304  0.002166  0.002067  0.001741  0.002579  0.002306  0.002593  0.002375  0.002035  0.002088  0.002747  0.002401  0.002483  0.001941  0.002543  0.002735  0.002160  0.001796  0.002223  0.002760  0.002366  0.002362  0.001538  0.002425  0.002385  0.002233  0.001925  0.002422  0.002458  0.002145  0.002067  0.002438  0.002329  0.002427  0.002556  0.001926  0.002787  0.002273  0.002089  0.002089  0.002999  0.001983  0.002377  0.002652  0.002474  0.001932  0.002394  0.001973  0.002047  0.002810  0.002473  0.001955  0.002543  0.001802  0.002381  0.001877  0.002626  0.002151  0.002386  0.002586  0.001846  0.002546  0.002296  0.002021  0.002186  0.002258  0.002220  0.001899  0.002220  0.002416  0.002288 
 0.001891  0.002539  0.001590  0.002152  0.002327  0.002201  0.002264  0.002310  0.001804  0.001810  0.002532  0.002112  0.001867  0.002482  0.001974  0.002242  0.002337  0.002389  0.002796  0.002531  0.001831  0.002463  0.002660  0.002495  0.001680  0.002110  0.001951  0.002162  0.002083  0.002058  0.001844  0.001872  0.001508  0.002261  0.002142  0.002299  0.002068  0.001770  0.001867  0.002417  0.002274  0.002224  0.001933  0.002374  0.002655  0.001941  0.001610  0.002009  0.002614  0.002153  0.002135  0.001289  0.002141  0.002094  0.002003  0.001723  0.002329  0.002402  0.002071  0.001882  0.002117  0.002200  0.002187  0.002302  0.001792  0.002494  0.002019  0.001887  0.001812  0.002772  0.001867  0.002144  0.002469  0.002212  0.001683  0.002025  0.001831  0.001827  0.002448  0.002150  0.001846  0.002265  0.001592  0.002268  0.001753  0.002346  0.001802  0.002177  0.002378  0.001659  0.002368  0.002036  0.001927  0.002048  0.002049  0.002088  0.001615  0.001985  0.002164  0.002037 
 0.001933  0.002567  0.001535  0.001942  0.002090  0.002083  0.002191  0.002084  0.001726  0.001744  0.002547  0.002018  0.001835  0.002392  0.002051  0.002053  0.002272  0.002349  0.002704  0.002487  0.001704  0.002345  0.002685  0.002550  0.001590  0.001998  0.001860  0.002135  0.001920  0.002076  0.001795  0.001672  0.001460  0.002072  0.001997  0.002364  0.002006  0.001694  0.001852  0.002321  0.002236  0.002087  0.001983  0.002314  0.002537  0.001913  0.001645  0.001951  0.002458  0.002112  0.002223  0.001240  0.002008  0.001894  0.001868  0.001657  0.002225  0.002387  0.002097  0.001855  0.002117  0.001980  0.002190  0.002310  0.001701  0.002373  0.001931  0.001752  0.001643  0.002690  0.001912  0.001995  0.002337  0.002159  0.001608  0.001899  0.001768  0.001749  0.002320  0.001951  0.001819  0.002153  0.001537  0.002223  0.001714  0.002334  0.001830  0.002171  0.002220  0.001565  0.002344  0.001994  0.001858  0.001973  0.001870  0.001855  0.001476  0.001940  0.001984  0.002019 
 0.001737  0.002430  0.001301  0.001663  0.001913  0.001849  0.001971  0.001876  0.001779  0.001537  0.002360  0.001752  0.001553  0.002176  0.001834  0.001955  0.002011  0.002140  0.002525  0.002314  0.001518  0.002037  0.002483  0.002225  0.001667  0.001806  0.001716  0.001800  0.001599  0.001870  0.001571  0.001268  0.001465  0.001892  0.001870  0.002088  0.002036  0.001565  0.001633  0.002149  0.002090  0.001830  0.001866  0.002042  0.002306  0.001775  0.001625  0.001891  0.002107  0.001931  0.001951  0.000983  0.001751  0.001746  0.001693  0.001358  0.001892  0.001961  0.001880  0.001590  0.001913  0.001707  0.002071  0.002220  0.001688  0.002238  0.001756  0.001699  0.001522  0.002295  0.001641  0.001650  0.002113  0.001987  0.001662  0.001760  0.001571  0.001660  0.002265  0.001847  0.001738  0.001777  0.001280  0.001886  0.001413  0.002099  0.001551  0.002093  0.002072  0.001478  0.002164  0.001723  0.001708  0.001736  0.001739  0.001621  0.001220  0.001890  0.001756  0.001770 
 0.001664  0.002292  0.001490  0.001673  0.001606  0.001843  0.001988  0.001881  0.001816  0.001424  0.002392  0.001645  0.001562  0.002043  0.001655  0.001931  0.001935  0.002053  0.002481  0.002173  0.001531  0.002058  0.002359  0.002121  0.001574  0.001709  0.001620  0.001795  0.001507  0.001902  0.001601  0.001437  0.001530  0.001627  0.001675  0.001993  0.001982  0.001667  0.001745  0.002014  0.002009  0.001873  0.001891  0.002008  0.002310  0.001685  0.001547  0.001785  0.001950  0.001875  0.001993  0.000904  0.001592  0.001680  0.001759  0.001333  0.001719  0.001879  0.001793  0.001616  0.001931  0.001757  0.001953  0.002213  0.001777  0.002076  0.001741  0.001701  0.001581  0.002089  0.001708  0.001472  0.002169  0.001836  0.001543  0.001731  0.001544  0.001650  0.002239  0.001796  0.001793  0.001633  0.001222  0.001911  0.001422  0.002071  0.001464  0.001958  0.002118  0.001355  0.002111  0.001779  0.001664  0.001878  0.001623  0.001531  0.001022  0.001860  0.001897  0.001796 
 0.001576  0.002193  0.001359  0.001549  0.001554  0.001813  0.001744  0.001663  0.001708  0.001289  0.002191  0.001630  0.001488  0.001942  0.001469  0.001976  0.001859  0.001917  0.002357  0.002040  0.001406  0.002025  0.002217  0.002047  0.001601  0.001572  0.001537  0.001719  0.001421  0.001743  0.001618  0.001372  0.001373  0.001605  0.001581  0.001826  0.001971  0.001553  0.001573  0.002037  0.001914  0.001753  0.001740  0.001828  0.002230  0.001473  0.001508  0.001841  0.001789  0.001820  0.001871  0.000973  0.001562  0.001677  0.001704  0.001259  0.001528  0.001792  0.001670  0.001557  0.001790  0.001679  0.001864  0.002139  0.001656  0.001838  0.001722  0.001538  0.001508  0.001988  0.001628  0.001503  0.002009  0.001885  0.001465  0.001728  0.001398  0.001665  0.002174  0.001694  0.001625  0.001475  0.001130  0.001706  0.001374  0.001835  0.001451  0.001847  0.001956  0.001405  0.001917  0.001685  0.001610  0.001832  0.001448  0.001584  0.001059  0.001746  0.001764  0.001679 
 0.001517  0.002015  0.001257  0.001486  0.001442  0.001637  0.001737  0.001508  0.001525  0.001188  0.002038  0.001606  0.001382  0.001770  0.001351  0.001723  0.001772  0.001800  0.002109  0.001923  0.001246  0.001915  0.002003  0.001941  0.001423  0.001425  0.001435  0.001498  0.001359  0.001532  0.001528  0.001206  0.001293  0.001326  0.001601  0.001756  0.001918  0.001567  0.001512  0.001793  0.001801  0.001559  0.001638  0.001865  0.002024  0.001394  0.001509  0.001762  0.001574  0.001573  0.001711  0.000985  0.001474  0.001437  0.001464  0.001079  0.001430  0.001664  0.001627  0.001389  0.001720  0.001618  0.001696  0.002047  0.001539  0.001646  0.001561  0.001495  0.001372  0.001821  0.001453  0.001325  0.001844  0.001719  0.001447  0.001671  0.001332  0.001503  0.002017  0.001628  0.001552  0.001347  0.001078  0.001640  0.001388  0.001723  0.001443  0.001743  0.001832  0.001116  0.001711  0.001548  0.001496  0.001717  0.001337  0.001443  0.001055  0.001526  0.001727  0.001630 
 0.001555  0.001984  0.001185  0.001573  0.001451  0.001525  0.001649  0.001475  0.001417  0.001106  0.002078  0.001578  0.001268  0.001714  0.001249  0.001683  0.001776  0.001844  0.002054  0.001944  0.001177  0.001775  0.001961  0.001909  0.001426  0.001382  0.001383  0.001404  0.001312  0.001450  0.001584  0.001041  0.001224  0.001277  0.001526  0.001592  0.001943  0.001517  0.001433  0.001759  0.001785  0.001527  0.001612  0.001906  0.001993  0.001367  0.001536  0.001912  0.001697  0.001623  0.001676  0.001047  0.001541  0.001458  0.001466  0.001048  0.001407  0.001589  0.001611  0.001340  0.001583  0.001630  0.001613  0.001918  0.001591  0.001526  0.001478  0.001530  0.001219  0.001760  0.001428  0.001388  0.001771  0.001581  0.001389  0.001678  0.001371  0.001612  0.001938  0.001512  0.001586  0.001287  0.001072  0.001609  0.001336  0.001710  0.001396  0.001734  0.001676  0.001081  0.001680  0.001512  0.001579  0.001711  0.001335  0.001441  0.001210  0.001400  0.001588  0.001573 
 0.001439  0.001873  0.000936  0.001474  0.001307  0.001343  0.001474  0.001250  0.001196  0.000989  0.001788  0.001301  0.000991  0.001542  0.001080  0.001414  0.001608  0.001522  0.001909  0.001776  0.000978  0.001622  0.001738  0.001798  0.001272  0.001256  0.001185  0.001291  0.001161  0.001251  0.001519  0.000876  0.001190  0.001035  0.001505  0.001454  0.001884  0.001243  0.001282  0.001512  0.001560  0.001374  0.001486  0.001614  0.001820  0.001261  0.001431  0.001749  0.001604  0.001430  0.001361  0.000885  0.001346  0.001272  0.001263  0.000914  0.001322  0.001371  0.001349  0.001203  0.001372  0.001308  0.001485  0.001719  0.001401  0.001409  0.001379  0.001318  0.001080  0.001419  0.001214  0.001328  0.001606  0.001425  0.001172  0.001409  0.001259  0.001414  0.001616  0.001365  0.001494  0.001186  0.000848  0.001432  0.001196  0.001573  0.001258  0.001606  0.001433  0.000889  0.001527  0.001220  0.001532  0.001609  0.001194  0.001346  0.001118  0.001207  0.001295  0.001390 
 0.001296  0.001670  0.000813  0.001330  0.001147  0.001183  0.001219  0.001117  0.000981  0.000844  0.001637  0.001208  0.000836  0.001447  0.001045  0.001249  0.001398  0.001329  0.001804  0.001694  0.000948  0.001451  0.001676  0.001656  0.001161  0.001136  0.001175  0.001123  0.000893  0.001174  0.001540  0.000774  0.001137  0.000911  0.001374  0.001323  0.001706  0.001062  0.001254  0.001357  0.001441  0.001120  0.001299  0.001481  0.001642  0.001275  0.001369  0.001681  0.001558  0.001471  0.001193  0.000749  0.001090  0.001228  0.001180  0.000810  0.001206  0.001273  0.001102  0.001069  0.001236  0.001219  0.001388  0.001648  0.001287  0.001395  0.001259  0.001296  0.000949  0.001258  0.001127  0.001216  0.001359  0.001262  0.001057  0.001155  0.001151  0.001383  0.001465  0.001209  0.001525  0.001046  0.000808  0.001324  0.000978  0.001442  0.001099  0.001528  0.001260  0.000570  0.001328  0.001183  0.001545  0.001405  0.001084  0.001334  0.001001  0.001001  0.001223  0.001257 
 0.001156  0.001494  0.000629  0.001037  0.000946  0.001068  0.000992  0.000933  0.000924  0.000638  0.001375  0.001038  0.000697  0.001228  0.000964  0.000897  0.001183  0.001195  0.001585  0.001648  0.000655  0.001219  0.001528  0.001562  0.000852  0.000925  0.001018  0.000940  0.000779  0.001092  0.001276  0.000733  0.000977  0.000829  0.001196  0.001128  0.001569  0.000904  0.001028  0.001268  0.001127  0.000856  0.001221  0.001327  0.001401  0.001175  0.001214  0.001388  0.001420  0.001205  0.001118  0.000666  0.000808  0.001138  0.001056  0.000699  0.001003  0.001020  0.000976  0.000793  0.001078  0.001138  0.001280  0.001460  0.001206  0.001147  0.001064  0.001155  0.000821  0.001121  0.001008  0.000990  0.001143  0.001224  0.000958  0.000950  0.001111  0.001027  0.001174  0.001108  0.001311  0.001023  0.000605  0.001176  0.000875  0.001241  0.001013  0.001266  0.001107  0.000443  0.001100  0.000996  0.001338  0.001311  0.000840  0.001127  0.000779  0.000899  0.000975  0.001137 
 0.001094  0.001406  0.000712  0.001152  0.000860  0.001145  0.000901  0.001007  0.000820  0.000681  0.001285  0.001070  0.000613  0.001206  0.000863  0.000784  0.001209  0.001246  0.001594  0.001665  0.000682  0.001123  0.001553  0.001473  0.000845  0.000992  0.000980  0.000885  0.000757  0.001030  0.001178  0.000725  0.000980  0.000937  0.001102  0.001176  0.001509  0.000927  0.001049  0.001111  0.001203  0.000846  0.001208  0.001332  0.001375  0.001221  0.001198  0.001461  0.001334  0.001255  0.001033  0.000711  0.000799  0.001135  0.000927  0.000671  0.000941  0.000969  0.000922  0.000807  0.001119  0.001157  0.001248  0.001367  0.001225  0.001129  0.001044  0.001087  0.000821  0.001107  0.000919  0.000925  0.001142  0.001222  0.000995  0.000965  0.001035  0.001032  0.001115  0.000981  0.001347  0.001016  0.000642  0.001285  0.000669  0.001264  0.000989  0.001261  0.000939  0.000509  0.001177  0.001037  0.001210  0.001265  0.000833  0.001092  0.000690  0.000815  0.000959  0.001038 
 0.001008  0.001371  0.000804  0.001149  0.000877  0.001101  0.000906  0.001050  0.000891  0.000665  0.001252  0.001076  0.000519  0.001162  0.000682  0.000660  0.001162  0.001313  0.001500  0.001605  0.000704  0.001167  0.001395  0.001420  0.000828  0.000934  0.000999  0.000910  0.000654  0.001001  0.001131  0.000808  0.000962  0.000996  0.000954  0.001114  0.001460  0.000884  0.000963  0.001181  0.001231  0.000956  0.001202  0.001334  0.001309  0.001147  0.001135  0.001430  0.001333  0.001252  0.000938  0.000726  0.000690  0.001203  0.000811  0.000711  0.000819  0.000954  0.000923  0.000774  0.001032  0.001282  0.001215  0.001460  0.001215  0.001120  0.000931  0.001121  0.000785  0.001044  0.000825  0.000901  0.001180  0.001126  0.000942  0.001015  0.001071  0.001026  0.000957  0.000945  0.001273  0.000876  0.000630  0.001395  0.000659  0.001249  0.001076  0.001219  0.000844  0.000504  0.001157  0.000967  0.001123  0.001305  0.000886  0.001063  0.000628  0.000783  0.000870  0.000997 
 0.000950  0.001323  0.000796  0.001091  0.000885  0.001066  0.000809  0.000984  0.000856  0.000608  0.001164  0.001101  0.000556  0.001130  0.000703  0.000600  0.001170  0.001215  0.001408  0.001597  0.000677  0.001100  0.001307  0.001352  0.000829  0.000949  0.000938  0.000901  0.000593  0.001138  0.001062  0.000870  0.000994  0.000958  0.000862  0.001180  0.001355  0.000879  0.000958  0.001151  0.001099  0.000887  0.001234  0.001253  0.001142  0.001179  0.001109  0.001374  0.001243  0.001209  0.000875  0.000776  0.000661  0.001237  0.000819  0.000696  0.000736  0.000965  0.000887  0.000824  0.000989  0.001279  0.001245  0.001409  0.001154  0.000995  0.000904  0.001184  0.000763  0.000983  0.000690  0.000759  0.001160  0.001074  0.000965  0.000972  0.001060  0.001058  0.000915  0.000866  0.001175  0.000907  0.000683  0.001368  0.000609  0.001218  0.000935  0.001135  0.000807  0.000519  0.001120  0.000984  0.001103  0.001379  0.000828  0.000961  0.000643  0.000691  0.000812  0.001078 
 0.000942  0.001138  0.000669  0.001009  0.001034  0.001002  0.000794  0.000928  0.000925  0.000476  0.001099  0.000942  0.000480  0.001146  0.000697  0.000569  0.001288  0.001227  0.001356  0.001573  0.000723  0.001128  0.001250  0.001271  0.000801  0.000899  0.000948  0.000898  0.000622  0.001162  0.001110  0.000837  0.000958  0.000828  0.000844  0.001117  0.001215  0.000848  0.001006  0.001153  0.000984  0.000953  0.001261  0.001245  0.001181  0.001233  0.001119  0.001309  0.001163  0.001198  0.000895  0.000719  0.000581  0.001244  0.000808  0.000688  0.000711  0.000948  0.000937  0.000796  0.000975  0.001271  0.001265  0.001344  0.001161  0.001066  0.000919  0.001059  0.000660  0.000948  0.000708  0.000811  0.001184  0.001030  0.001072  0.000933  0.001129  0.001162  0.000888  0.000767  0.001080  0.000942  0.000746  0.001363  0.000650  0.001299  0.001039  0.001107  0.000766  0.000451  0.001065  0.000923  0.001105  0.001361  0.000897  0.000972  0.000616  0.000684  0.000689  0.001040 
 0.000915  0.001071  0.000613  0.000822  0.001015  0.000844  0.000771  0.000935  0.000776  0.000482  0.001017  0.000855  0.000446  0.001005  0.000634  0.000477  0.001062  0.001284  0.001148  0.001604  0.000655  0.001058  0.001189  0.001119  0.000785  0.000864  0.000928  0.000868  0.000519  0.001143  0.001086  0.000694  0.000952  0.000875  0.000738  0.001177  0.001132  0.000774  0.000868  0.001042  0.000994  0.000862  0.001195  0.001128  0.001161  0.001267  0.000979  0.001166  0.001068  0.001064  0.000763  0.000500  0.000607  0.001079  0.000753  0.000521  0.000559  0.000932  0.000852  0.000645  0.000976  0.001146  0.001095  0.001390  0.001147  0.000968  0.000883  0.000933  0.000602  0.000905  0.000690  0.000921  0.001037  0.000951  0.001096  0.000871  0.001038  0.001010  0.000890  0.000710  0.001001  0.000770  0.000658  0.001271  0.000505  0.001255  0.000930  0.001042  0.000629  0.000300  0.000900  0.000849  0.001000  0.001193  0.000829  0.000769  0.000551  0.000674  0.000482  0.000976 
 0.000933  0.001007  0.000565  0.000878  0.001058  0.000810  0.000777  0.000932  0.000839  0.000437  0.001033  0.000767  0.000440  0.000989  0.000683  0.000436  0.001036  0.001350  0.001194  0.001608  0.000637  0.000997  0.001156  0.001191  0.000869  0.000866  0.001042  0.000831  0.000658  0.001064  0.001119  0.000569  0.000942  0.000925  0.000865  0.001151  0.001174  0.000762  0.000890  0.001004  0.000984  0.000888  0.001033  0.001140  0.001203  0.001409  0.000908  0.001075  0.001099  0.001160  0.000813  0.000574  0.000697  0.000962  0.000778  0.000589  0.000581  0.000975  0.000893  0.000708  0.000978  0.001253  0.001120  0.001458  0.001131  0.000890  0.000878  0.000959  0.000597  0.000955  0.000697  0.000972  0.001074  0.000893  0.001110  0.000891  0.000942  0.001115  0.000867  0.000733  0.001000  0.000765  0.000705  0.001283  0.000474  0.001262  0.000993  0.000967  0.000654  0.000289  0.000914  0.000880  0.001093  0.001305  0.000775  0.000755  0.000624  0.000677  0.000495  0.000981 
 0.000798  0.001069  0.000666  0.000822  0.001056  0.000780  0.000803  0.000869  0.000791  0.000429  0.000976  0.000727  0.000504  0.001033  0.000667  0.000487  0.001010  0.001349  0.001181  0.001601  0.000610  0.000899  0.001114  0.001213  0.000874  0.000814  0.001102  0.000757  0.000645  0.001032  0.001095  0.000624  0.000840  0.000928  0.000909  0.001241  0.001151  0.000742  0.000829  0.001025  0.000952  0.000995  0.001068  0.001125  0.001115  0.001376  0.000814  0.001037  0.001040  0.001085  0.000827  0.000630  0.000681  0.000962  0.000662  0.000639  0.000592  0.000972  0.000853  0.000772  0.000920  0.001198  0.001032  0.001417  0.001107  0.000900  0.000846  0.000975  0.000547  0.000980  0.000683  0.000914  0.001043  0.000931  0.001121  0.000841  0.000961  0.001139  0.000791  0.000737  0.001029  0.000671  0.000590  0.001207  0.000502  0.001217  0.001015  0.000901  0.000637  0.000303  0.000920  0.000892  0.001029  0.001400  0.000702  0.000731  0.000660  0.000645  0.000436  0.001051 
 0.000736  0.001131  0.000668  0.000840  0.001083  0.000713  0.000687  0.000915  0.000785  0.000440  0.001036  0.000603  0.000549  0.001074  0.000696  0.000460  0.001024  0.001254  0.001116  0.001637  0.000619  0.000832  0.001114  0.001197  0.000914  0.000758  0.001117  0.000823  0.000688  0.001032  0.001171  0.000570  0.000774  0.001074  0.000938  0.001239  0.001129  0.000834  0.000899  0.001095  0.000959  0.000996  0.001090  0.001158  0.001088  0.001395  0.000736  0.001093  0.001038  0.001007  0.000697  0.000557  0.000662  0.000945  0.000714  0.000678  0.000613  0.000909  0.000839  0.000844  0.000987  0.001167  0.001050  0.001443  0.001015  0.000925  0.000850  0.000964  0.000542  0.000972  0.000683  0.000953  0.001072  0.000901  0.001112  0.000812  0.000922  0.001200  0.000788  0.000759  0.001094  0.000793  0.000620  0.001190  0.000407  0.001236  0.001079  0.000850  0.000535  0.000408  0.000949  0.000876  0.001062  0.001455  0.000786  0.000727  0.000685  0.000656  0.000485  0.001077 
 0.000683  0.001106  0.000724  0.000776  0.001065  0.000761  0.000646  0.000874  0.000747  0.000428  0.001081  0.000642  0.000514  0.001102  0.000730  0.000427  0.000961  0.001265  0.001068  0.001608  0.000664  0.000805  0.001089  0.001122  0.000771  0.000753  0.001019  0.000870  0.000604  0.001034  0.001096  0.000592  0.000903  0.001015  0.000899  0.001180  0.001165  0.000817  0.000950  0.001092  0.000853  0.000941  0.001077  0.001177  0.001134  0.001340  0.000737  0.001191  0.001032  0.001013  0.000663  0.000577  0.000627  0.000926  0.000781  0.000704  0.000495  0.000844  0.000854  0.000683  0.000917  0.001093  0.000927  0.001380  0.000971  0.000952  0.000972  0.001002  0.000606  0.000957  0.000599  0.001024  0.001151  0.000813  0.001125  0.000788  0.000778  0.001139  0.000721  0.000767  0.000976  0.000847  0.000614  0.001148  0.000331  0.001258  0.001060  0.000872  0.000506  0.000432  0.000903  0.000811  0.001156  0.001488  0.000748  0.000702  0.000666  0.000565  0.000374  0.001068 
 0.000566  0.001113  0.000676  0.000763  0.001108  0.000648  0.000625  0.000801  0.000653  0.000364  0.001066  0.000568  0.000412  0.001111  0.000642  0.000516  0.000870  0.001243  0.001103  0.001501  0.000627  0.000697  0.000959  0.001146  0.000657  0.000600  0.000958  0.000734  0.000651  0.000997  0.001055  0.000557  0.000891  0.000868  0.000923  0.001206  0.001192  0.000842  0.000951  0.001067  0.000817  0.000855  0.001007  0.001057  0.001112  0.001260  0.000679  0.001191  0.000993  0.000984  0.000604  0.000488  0.000663  0.000819  0.000688  0.000737  0.000403  0.000844  0.000831  0.000601  0.000830  0.001001  0.000865  0.001391  0.000909  0.000826  0.000877  0.000889  0.000554  0.000932  0.000563  0.001031  0.001065  0.000796  0.001047  0.000703  0.000851  0.001094  0.000745  0.000680  0.000943  0.000747  0.000607  0.001060  0.000375  0.001198  0.000952  0.000741  0.000343  0.000296  0.000779  0.000780  0.001199  0.001527  0.000717  0.000613  0.000476  0.000505  0.000456  0.000867 
 0.000696  0.001146  0.000607  0.000707  0.001228  0.000739  0.000451  0.000758  0.000748  0.000457  0.001112  0.000621  0.000430  0.001102  0.000583  0.000570  0.000755  0.001316  0.001186  0.001439  0.000675  0.000598  0.000970  0.001173  0.000588  0.000568  0.001104  0.000705  0.000752  0.001024  0.001093  0.000709  0.001014  0.000772  0.000885  0.001096  0.001100  0.000929  0.000966  0.001061  0.000818  0.000854  0.001100  0.001052  0.001054  0.001209  0.000624  0.001148  0.001017  0.001043  0.000571  0.000401  0.000827  0.000781  0.000748  0.000684  0.000373  0.000827  0.000908  0.000503  0.000622  0.000944  0.000913  0.001332  0.000958  0.000793  0.000879  0.000872  0.000448  0.000869  0.000564  0.001098  0.001049  0.000763  0.001062  0.000745  0.000847  0.001055  0.000719  0.000725  0.000983  0.000827  0.000609  0.000976  0.000421  0.001164  0.000901  0.000658  0.000292  0.000273  0.000838  0.000773  0.001224  0.001512  0.000766  0.000669  0.000429  0.000506  0.000543  0.000956 
 0.000749  0.001151  0.000541  0.000763  0.001244  0.000812  0.000592  0.000772  0.000741  0.000421  0.001221  0.000676  0.000539  0.001055  0.000653  0.000589  0.000775  0.001376  0.001213  0.001475  0.000647  0.000597  0.000982  0.001264  0.000629  0.000536  0.001162  0.000756  0.000925  0.001096  0.001008  0.000691  0.001109  0.000686  0.000868  0.001039  0.001098  0.000851  0.000930  0.001070  0.000813  0.001028  0.001050  0.001029  0.001066  0.001272  0.000700  0.001244  0.001027  0.001167  0.000498  0.000421  0.000819  0.000870  0.000810  0.000754  0.000345  0.000819  0.000890  0.000637  0.000729  0.000936  0.000923  0.001331  0.000908  0.000848  0.000920  0.000874  0.000461  0.000929  0.000532  0.001145  0.000934  0.000810  0.001071  0.000717  0.000907  0.000986  0.000770  0.000844  0.000974  0.000912  0.000661  0.000934  0.000381  0.001217  0.001042  0.000743  0.000356  0.000169  0.000929  0.000931  0.001313  0.001442  0.000907  0.000674  0.000419  0.000570  0.000494  0.000909 
 0.000864  0.001092  0.000506  0.000714  0.001144  0.000638  0.000518  0.000704  0.000623  0.000320  0.001098  0.000694  0.000538  0.000971  0.000737  0.000456  0.000699  0.001460  0.001201  0.001426  0.000688  0.000607  0.000915  0.001311  0.000603  0.000488  0.001062  0.000769  0.000903  0.001006  0.000929  0.000636  0.001044  0.000605  0.000866  0.000967  0.001049  0.000886  0.000876  0.001015  0.000844  0.000981  0.000921  0.001085  0.001063  0.001240  0.000653  0.001152  0.000969  0.001182  0.000402  0.000449  0.000682  0.000809  0.000800  0.000725  0.000336  0.000693  0.000736  0.000595  0.000619  0.000908  0.000874  0.001335  0.000766  0.000870  0.000780  0.000896  0.000395  0.000849  0.000517  0.001114  0.000942  0.000730  0.001015  0.000541  0.000745  0.000946  0.000805  0.000754  0.000925  0.000905  0.000578  0.000900  0.000333  0.001037  0.000859  0.000624  0.000383  0.000041  0.000991  0.000962  0.001312  0.001319  0.000896  0.000617  0.000368  0.000506  0.000529  0.000874 
 0.000882  0.000948  0.000410  0.000598  0.001152  0.000589  0.000369  0.000690  0.000486  0.000230  0.000986  0.000508  0.000460  0.000975  0.000694  0.000380  0.000617  0.001374  0.001033  0.001304  0.000647  0.000566  0.000820  0.001196  0.000634  0.000464  0.001024  0.000754  0.000869  0.000997  0.000919  0.000535  0.000995  0.000588  0.000850  0.000930  0.000911  0.000861  0.000778  0.000907  0.000809  0.000945  0.000898  0.001098  0.001047  0.001201  0.000589  0.001222  0.001013  0.001120  0.000333  0.000402  0.000537  0.000823  0.000759  0.000673  0.000342  0.000639  0.000651  0.000503  0.000532  0.000823  0.000778  0.001315  0.000644  0.000788  0.000731  0.000866  0.000369  0.000716  0.000432  0.001008  0.000878  0.000721  0.000916  0.000536  0.000539  0.000944  0.000788  0.000607  0.000868  0.000846  0.000491  0.000861  0.000286  0.000999  0.000805  0.000563  0.000412  0.000095  0.000885  0.000945  0.001288  0.001313  0.000826  0.000506  0.000438  0.000412  0.000360  0.000795 
 0.000888  0.001072  0.000493  0.000694  0.001166  0.000663  0.000350  0.000749  0.000495  0.000306  0.001103  0.000622  0.000629  0.000933  0.000781  0.000595  0.000692  0.001360  0.001000  0.001303  0.000815  0.000569  0.000938  0.001139  0.000706  0.000611  0.001137  0.000825  0.000982  0.001048  0.001018  0.000523  0.001159  0.000696  0.000772  0.001038  0.000956  0.000957  0.000817  0.000924  0.000851  0.000988  0.001049  0.001159  0.001055  0.001352  0.000694  0.001240  0.001053  0.001114  0.000393  0.000471  0.000563  0.000820  0.000763  0.000814  0.000307  0.000630  0.000666  0.000476  0.000642  0.000800  0.000902  0.001399  0.000756  0.000873  0.000797  0.000885  0.000475  0.000748  0.000569  0.001056  0.000879  0.000700  0.000932  0.000604  0.000552  0.000998  0.000919  0.000611  0.000884  0.000887  0.000524  0.000902  0.000362  0.001150  0.000827  0.000532  0.000458  0.000092  0.000920  0.001096  0.001412  0.001486  0.000850  0.000622  0.000504  0.000624  0.000443  0.000833 
 0.000796  0.001079  0.000371  0.000651  0.001161  0.000662  0.000366  0.000517  0.000417  0.000367  0.001074  0.000842  0.000607  0.000955  0.000708  0.000568  0.000652  0.001467  0.001000  0.001217  0.000745  0.000570  0.000831  0.001043  0.000653  0.000600  0.001029  0.000825  0.001110  0.000960  0.001063  0.000601  0.001189  0.000772  0.000681  0.000999  0.000963  0.001023  0.000734  0.000972  0.000884  0.001103  0.001096  0.001163  0.001102  0.001266  0.000742  0.001199  0.001041  0.001061  0.000407  0.000405  0.000544  0.000831  0.000692  0.000665  0.000188  0.000554  0.000783  0.000552  0.000692  0.000753  0.001040  0.001324  0.000667  0.000909  0.000828  0.000890  0.000353  0.000783  0.000576  0.000977  0.000795  0.000652  0.001054  0.000610  0.000470  0.000943  0.000826  0.000635  0.000942  0.000955  0.000388  0.000995  0.000254  0.000960  0.000721  0.000551  0.000411  0.000046  0.000983  0.001106  0.001359  0.001496  0.000845  0.000660  0.000631  0.000600  0.000426  0.000808 
 0.000793  0.000968  0.000366  0.000662  0.001274  0.000650  0.000492  0.000462  0.000467  0.000341  0.001250  0.000851  0.000798  0.000925  0.000782  0.000675  0.000721  0.001435  0.001164  0.001230  0.000738  0.000682  0.000839  0.001208  0.000827  0.000588  0.001116  0.000799  0.001090  0.000988  0.001111  0.000575  0.001205  0.000814  0.000650  0.000983  0.001022  0.001093  0.000781  0.001099  0.000965  0.001087  0.001063  0.001159  0.001107  0.001404  0.000775  0.001399  0.001065  0.001232  0.000450  0.000464  0.000629  0.000879  0.000579  0.000730  0.000291  0.000711  0.000892  0.000500  0.000523  0.000901  0.001180  0.001671  0.000689  0.001109  0.000971  0.001049  0.000369  0.000783  0.000592  0.000998  0.000821  0.000663  0.001116  0.000713  0.000513  0.000969  0.000983  0.000765  0.001045  0.001091  0.000356  0.001067  0.000342  0.000941  0.000685  0.000501  0.000549  0.000020  0.001009  0.001138  0.001431  0.001589  0.000997  0.000541  0.000736  0.000757  0.000528  0.000895 
 0.000680  0.000863  0.000288  0.000589  0.001137  0.000577  0.000390  0.000327  0.000292  0.000280  0.001036  0.000862  0.000822  0.000756  0.000670  0.000503  0.000581  0.001396  0.000913  0.001099  0.000681  0.000609  0.000850  0.001276  0.000657  0.000503  0.001024  0.000686  0.000996  0.000895  0.000863  0.000444  0.001153  0.000732  0.000487  0.000907  0.000876  0.000885  0.000721  0.000934  0.000681  0.000989  0.000693  0.001082  0.001048  0.001300  0.000713  0.001218  0.000981  0.000989  0.000270  0.000404  0.000585  0.000876  0.000403  0.000588  0.000172  0.000545  0.000747  0.000542  0.000398  0.000701  0.001063  0.001438  0.000672  0.000999  0.000924  0.001035  0.000197  0.000701  0.000462  0.000890  0.000722  0.000451  0.000923  0.000758  0.000544  0.000964  0.000852  0.000748  0.000792  0.001011  0.000243  0.000990  0.000247  0.000784  0.000450  0.000449  0.000532  0.000012  0.000910  0.000979  0.001243  0.001453  0.000870  0.000403  0.000434  0.000692  0.000489  0.000804 
 0.000637  0.000753  0.000357  0.000427  0.000968  0.000606  0.000405  0.000336  0.000285  0.000236  0.000848  0.000766  0.000816  0.000588  0.000674  0.000495  0.000546  0.001271  0.000752  0.000933  0.000779  0.000472  0.000818  0.001098  0.000577  0.000419  0.001016  0.000538  0.000996  0.000710  0.000848  0.000327  0.001153  0.000734  0.000275  0.000904  0.000851  0.000870  0.000625  0.000855  0.000515  0.000820  0.000755  0.000889  0.001050  0.001339  0.000597  0.001102  0.000846  0.000926  0.000138  0.000427  0.000506  0.000863  0.000419  0.000514  0.000207  0.000429  0.000678  0.000393  0.000377  0.000644  0.000949  0.001421  0.000697  0.000824  0.000868  0.000970  0.000140  0.000577  0.000396  0.000890  0.000657  0.000335  0.000905  0.000771  0.000316  0.000825  0.000757  0.000616  0.000779  0.000904  0.000255  0.000848  0.000348  0.000776  0.000407  0.000270  0.000454 -0.000061  0.000806  0.000852  0.001172  0.001253  0.000807  0.000301  0.000290  0.000659  0.000468  0.000696 
 0.000608  0.000659  0.000263  0.000533  0.000907  0.000667  0.000360  0.000363  0.000402  0.000225  0.000831  0.000714  0.000883  0.000423  0.000569  0.000528  0.000512  0.001209  0.000564  0.000697  0.000692  0.000373  0.000665  0.001023  0.000655  0.000441  0.000957  0.000312  0.000987  0.000664  0.000777  0.000356  0.001046  0.000728  0.000261  0.000778  0.000797  0.000742  0.000391  0.000723  0.000520  0.000589  0.000683  0.000847  0.001064  0.001188  0.000513  0.000984  0.000610  0.000861  0.000107  0.000359  0.000435  0.000864  0.000509  0.000532  0.000153  0.000369  0.000873  0.000345  0.000387  0.000610  0.000939  0.001213  0.000619  0.000741  0.000774  0.000852  0.000159  0.000484  0.000316  0.000817  0.000611  0.000294  0.000617  0.000799  0.000164  0.000805  0.000781  0.000557  0.000694  0.000765  0.000447  0.000704  0.000277  0.000603  0.000143  0.000231  0.000406 -0.000193  0.000481  0.000714  0.001049  0.001229  0.000839  0.000235  0.000169  0.000648  0.000365  0.000606 
 0.000622  0.000716  0.000324  0.000571  0.000942  0.000870  0.000333  0.000333  0.000590  0.000343  0.000832  0.000736  0.000788  0.000526  0.000710  0.000594  0.000460  0.001196  0.000530  0.000722  0.000816  0.000454  0.000657  0.000950  0.000666  0.000675  0.001002  0.000353  0.001025  0.000658  0.000744  0.000424  0.001008  0.000825  0.000331  0.001001  0.000798  0.000599  0.000400  0.000745  0.000470  0.000697  0.000820  0.000854  0.001183  0.001254  0.000655  0.000969  0.000681  0.000818  0.000244  0.000331  0.000344  0.000978  0.000469  0.000533  0.000329  0.000493  0.000939  0.000236  0.000486  0.000734  0.001011  0.001225  0.000631  0.000798  0.000869  0.000848  0.000301  0.000405  0.000478  0.000824  0.000696  0.000199  0.000645  0.000809  0.000277  0.000814  0.000920  0.000608  0.000710  0.000666  0.000446  0.000635  0.000388  0.000616  0.000138  0.000513  0.000384 -0.000089  0.000704  0.000698  0.001192  0.001228  0.000851  0.000289  0.000195  0.000826  0.000329  0.000612 
 0.000551  0.000673  0.000380  0.000561  0.000936  0.001063  0.000326  0.000316  0.000586  0.000192  0.000856  0.000668  0.000785  0.000461  0.000768  0.000685  0.000402  0.001299  0.000637  0.000768  0.000885  0.000502  0.000666  0.001061  0.000600  0.000707  0.001056  0.000362  0.001076  0.000639  0.000766  0.000508  0.001051  0.000929  0.000409  0.000984  0.000879  0.000705  0.000425  0.000831  0.000455  0.000571  0.000904  0.001002  0.001118  0.001146  0.000765  0.000957  0.000614  0.000907  0.000343  0.000399  0.000411  0.000938  0.000514  0.000688  0.000403  0.000523  0.000961  0.000330  0.000597  0.000747  0.001086  0.001305  0.000743  0.000808  0.000878  0.000840  0.000356  0.000432  0.000548  0.000900  0.000891  0.000260  0.000646  0.000757  0.000313  0.000768  0.000990  0.000623  0.000614  0.000571  0.000585  0.000694  0.000373  0.000760  0.000091  0.000585  0.000527  0.000072  0.000563  0.000728  0.001282  0.001191  0.000995  0.000361  0.000294  0.000910  0.000341  0.000642 
 0.000562  0.000798  0.000462  0.000614  0.001093  0.001013  0.000349  0.000402  0.000699  0.000420  0.001041  0.000657  0.000998  0.000435  0.000832  0.000875  0.000491  0.001485  0.000832  0.000841  0.000975  0.000563  0.000704  0.001007  0.000725  0.000808  0.001109  0.000355  0.001176  0.000755  0.000882  0.000657  0.001244  0.001062  0.000541  0.000974  0.000780  0.000750  0.000572  0.000815  0.000549  0.000532  0.000917  0.001100  0.001082  0.001349  0.000804  0.001160  0.000748  0.001163  0.000463  0.000563  0.000560  0.000797  0.000627  0.000851  0.000580  0.000584  0.000910  0.000430  0.000594  0.000764  0.001125  0.001382  0.000706  0.000826  0.000935  0.000837  0.000544  0.000611  0.000692  0.000858  0.001111  0.000326  0.000540  0.000884  0.000501  0.000916  0.001067  0.000776  0.000634  0.000579  0.000563  0.000861  0.000438  0.000651  0.000260  0.000682  0.000621  0.000058  0.000792  0.000675  0.001265  0.001369  0.001020  0.000513  0.000374  0.001033  0.000428  0.000735 
 0.000586  0.000763  0.000311  0.000592  0.000996  0.000954  0.000284  0.000354  0.000586  0.000296  0.000968  0.000701  0.000875  0.000277  0.000760  0.000912  0.000431  0.001310  0.000757  0.000762  0.000753  0.000472  0.000498  0.000810  0.000650  0.000695  0.001129  0.000197  0.001169  0.000602  0.000631  0.000524  0.001263  0.000920  0.000452  0.000927  0.000863  0.000569  0.000595  0.000883  0.000477  0.000506  0.000855  0.001016  0.000999  0.001182  0.000786  0.001243  0.000658  0.001176  0.000313  0.000468  0.000345  0.000756  0.000510  0.000842  0.000545  0.000420  0.000775  0.000425  0.000524  0.000553  0.001040  0.001351  0.000705  0.000695  0.000874  0.000758  0.000502  0.000514  0.000616  0.000673  0.000980  0.000319  0.000461  0.000921  0.000469  0.000727  0.001005  0.000698  0.000495  0.000402  0.000522  0.000715  0.000308  0.000584  0.000309  0.000687  0.000453 -0.000008  0.000669  0.000467  0.001077  0.001205  0.001003  0.000348  0.000169  0.000898  0.000377  0.000750 
 0.000636  0.000789  0.000300  0.000688  0.000970  0.001061  0.000332  0.000382  0.000563  0.000172  0.000995  0.000628  0.000770  0.000274  0.000768  0.000946  0.000260  0.001507  0.000727  0.000763  0.000620  0.000538  0.000423  0.000861  0.000499  0.000605  0.001039  0.000249  0.001113  0.000441  0.000591  0.000408  0.001217  0.000921  0.000456  0.000977  0.000810  0.000576  0.000599  0.000851  0.000317  0.000287  0.000746  0.000842  0.000895  0.001202  0.000848  0.001254  0.000708  0.001152  0.000290  0.000444  0.000349  0.000823  0.000325  0.000858  0.000549  0.000393  0.000785  0.000521  0.000635  0.000502  0.001133  0.001273  0.000636  0.000842  0.000706  0.000818  0.000458  0.000470  0.000403  0.000694  0.000945  0.000287  0.000431  0.000813  0.000431  0.000758  0.000916  0.000637  0.000410  0.000547  0.000393  0.000697  0.000266  0.000468  0.000242  0.000592  0.000387 -0.000031  0.000734  0.000370  0.000850  0.001191  0.000913  0.000384  0.000137  0.000988  0.000526  0.000685 
 0.000605  0.000969  0.000430  0.000799  0.000944  0.000900  0.000161  0.000356  0.000487  0.000337  0.000935  0.000518  0.000802  0.000352  0.000728  0.001055  0.000248  0.001521  0.000654  0.000835  0.000613  0.000693  0.000413  0.000776  0.000412  0.000715  0.001168  0.000172  0.001154  0.000521  0.000425  0.000401  0.001066  0.000813  0.000470  0.000993  0.000794  0.000636  0.000569  0.000825  0.000457  0.000195  0.000694  0.001004  0.000936  0.001161  0.000717  0.001333  0.000700  0.001201  0.000207  0.000384  0.000398  0.000928  0.000414  0.000794  0.000535  0.000509  0.000981  0.000425  0.000574  0.000428  0.001222  0.001251  0.000789  0.000737  0.000779  0.000872  0.000621  0.000406  0.000516  0.000689  0.000957  0.000284  0.000540  0.000770  0.000521  0.000734  0.000733  0.000692  0.000400  0.000543  0.000376  0.000708  0.000497  0.000533  0.000419  0.000826  0.000503 -0.000003  0.000961  0.000353  0.000949  0.001461  0.000865  0.000430  0.000218  0.000980  0.000479  0.000643 
 0.000687  0.000788  0.000576  0.000916  0.000777  0.000866  0.000280  0.000500  0.000551  0.000407  0.001078  0.000552  0.000711  0.000379  0.000765  0.001067  0.000217  0.001464  0.000535  0.000757  0.000715  0.000775  0.000555  0.000909  0.000515  0.000732  0.001268  0.000315  0.001160  0.000542  0.000469  0.000511  0.001151  0.000906  0.000465  0.001011  0.000847  0.000769  0.000629  0.000932  0.000521  0.000168  0.000757  0.001033  0.001065  0.001140  0.000676  0.001286  0.000786  0.001116  0.000376  0.000517  0.000365  0.000843  0.000513  0.000808  0.000608  0.000547  0.000963  0.000310  0.000496  0.000476  0.001142  0.001323  0.000908  0.000827  0.000823  0.001006  0.000665  0.000335  0.000811  0.000723  0.000966  0.000551  0.000634  0.000823  0.000589  0.000791  0.000705  0.000769  0.000336  0.000532  0.000547  0.000616  0.000598  0.000588  0.000510  0.001094  0.000660  0.000082  0.000914  0.000471  0.001020  0.001505  0.000683  0.000578  0.000275  0.000922  0.000530  0.000736 
 0.000544  0.000631  0.000344  0.000767  0.000568  0.000694  0.000077  0.000359  0.000475  0.000412  0.000950  0.000282  0.000688  0.000183  0.000524  0.000809  0.000025  0.001264  0.000451  0.000579  0.000434  0.000671  0.000423  0.000796  0.000433  0.000603  0.001159  0.000040  0.000876  0.000452  0.000367  0.000249  0.000817  0.000893  0.000303  0.000753  0.000653  0.000644  0.000585  0.000724  0.000527  0.000125  0.000568  0.001001  0.000947  0.000964  0.000468  0.001172  0.000714  0.001047  0.000309  0.000397  0.000085  0.000711  0.000456  0.000642  0.000468  0.000416  0.000676  0.000362  0.000271  0.000436  0.001005  0.001098  0.000652  0.000728  0.000711  0.000778  0.000522  0.000192  0.000697  0.000622  0.000838  0.000542  0.000513  0.000608  0.000520  0.000593  0.000589  0.000653  0.000204  0.000466  0.000445  0.000374  0.000447  0.000490  0.000319  0.000957  0.000540 -0.000078  0.000729  0.000383  0.000948  0.001230  0.000614  0.000191  0.000356  0.000676  0.000344  0.000707 
 0.000482  0.000558  0.000297  0.000625  0.000469  0.000721  0.000125  0.000173  0.000458  0.000371  0.000885  0.000154  0.000688  0.000199  0.000535  0.000691 -0.000062  0.001124  0.000399  0.000559  0.000285  0.000597  0.000289  0.000731  0.000335  0.000501  0.001092  0.000101  0.000839  0.000411  0.000234  0.000170  0.000807  0.000664  0.000189  0.000740  0.000607  0.000581  0.000632  0.000628  0.000416  0.000062  0.000481  0.000985  0.000940  0.000977  0.000323  0.001225  0.000660  0.000915  0.000378  0.000363 -0.000016  0.000554  0.000365  0.000651  0.000445  0.000357  0.000501  0.000241  0.000028  0.000448  0.000960  0.000906  0.000544  0.000680  0.000465  0.000741  0.000420 -0.000000  0.000525  0.000518  0.000782  0.000464  0.000554  0.000630  0.000467  0.000438  0.000503  0.000511  0.000266  0.000388  0.000384  0.000286  0.000385  0.000472  0.000230  0.000741  0.000534 -0.000118  0.000503  0.000377  0.000866  0.001265  0.000617  0.000135  0.000214  0.000634  0.000328  0.000481 
 0.000448  0.000611  0.000319  0.000702  0.000355  0.000752  0.000176  0.000243  0.000501  0.000476  0.000820  0.000120  0.000780  0.000231  0.000630  0.000758 -0.000093  0.001043  0.000293  0.000550  0.000286  0.000645  0.000239  0.000558  0.000261  0.000470  0.001066  0.000028  0.000596  0.000494  0.000264  0.000223  0.000821  0.000521  0.000169  0.000783  0.000730  0.000408  0.000562  0.000708  0.000413  0.000117  0.000437  0.001074  0.000971  0.000977  0.000403  0.001171  0.000713  0.000786  0.000260  0.000338 -0.000026  0.000586  0.000264  0.000641  0.000502  0.000338  0.000627  0.000186  0.000020  0.000346  0.000922  0.000852  0.000663  0.000555  0.000355  0.000739  0.000426  0.000026  0.000489  0.000362  0.000754  0.000444  0.000471  0.000590  0.000400  0.000401  0.000315  0.000346  0.000218  0.000286  0.000320  0.000296  0.000380  0.000418  0.000132  0.000727  0.000592 -0.000223  0.000567  0.000430  0.000825  0.001241  0.000667  0.000108  0.000089  0.000587  0.000288  0.000593 
 0.000551  0.000597  0.000435  0.000637  0.000444  0.000727  0.000172  0.000154  0.000492  0.000422  0.000805  0.000196  0.000727  0.000164  0.000666  0.000688 -0.000056  0.001021  0.000395  0.000502  0.000263  0.000649  0.000172  0.000503  0.000179  0.000538  0.001110  0.000131  0.000584  0.000558  0.000202  0.000186  0.000769  0.000429  0.000287  0.000675  0.000649  0.000328  0.000642  0.000708  0.000452  0.000001  0.000417  0.001053  0.001018  0.000933  0.000450  0.001244  0.000771  0.000777  0.000445  0.000246  0.000133  0.000731  0.000277  0.000657  0.000584  0.000326  0.000677  0.000310  0.000042  0.000352  0.001010  0.000848  0.000716  0.000674  0.000363  0.000739  0.000421  0.000197  0.000318  0.000202  0.000777  0.000496  0.000552  0.000772  0.000467  0.000587  0.000265  0.000298  0.000259  0.000291  0.000450  0.000308  0.000302  0.000484  0.000116  0.000660  0.000585 -0.000132  0.000527  0.000383  0.000883  0.001193  0.000724  0.000205  0.000307  0.000670  0.000325  0.000650 
 0.000531  0.000366  0.000355  0.000500  0.000329  0.000600  0.000114  0.000145  0.000417  0.000302  0.000702  0.000025  0.000683  0.000018  0.000524  0.000573 -0.000054  0.000849  0.000325  0.000457  0.000018  0.000627  0.000076  0.000450  0.000062  0.000486  0.000953 -0.000100  0.000479  0.000486  0.000079  0.000125  0.000659  0.000253  0.000135  0.000478  0.000580  0.000294  0.000533  0.000695  0.000231 -0.000001  0.000300  0.000935  0.000846  0.000865  0.000336  0.001083  0.000623  0.000718  0.000374  0.000161  0.000064  0.000531  0.000137  0.000576  0.000542  0.000164  0.000644  0.000203 -0.000125  0.000308  0.000794  0.000654  0.000504  0.000646  0.000291  0.000698  0.000334  0.000050  0.000157  0.000253  0.000728  0.000278  0.000601  0.000619  0.000279  0.000507  0.000122  0.000294  0.000128  0.000076  0.000264  0.000199  0.000238  0.000402 -0.000106  0.000591  0.000507 -0.000230  0.000446  0.000281  0.000696  0.000876  0.000658  0.000121  0.000334  0.000491  0.000309  0.000352 
 0.000502  0.000388  0.000229  0.000441  0.000303  0.000580  0.000081  0.000179  0.000401  0.000269  0.000634 -0.000016  0.000602 -0.000049  0.000500  0.000588 -0.000113  0.000720  0.000253  0.000300 -0.000025  0.000561  0.000077  0.000595  0.000058  0.000384  0.000835 -0.000080  0.000528  0.000374  0.000027  0.000099  0.000635  0.000304  0.000079  0.000423  0.000518  0.000226  0.000482  0.000575  0.000142 -0.000134  0.000263  0.000907  0.000724  0.000710  0.000277  0.001030  0.000643  0.000675  0.000301  0.000054  0.000021  0.000557  0.000014  0.000552  0.000509  0.000213  0.000713  0.000176 -0.000199  0.000279  0.000651  0.000576  0.000523  0.000581  0.000293  0.000751  0.000480 -0.000057  0.000175  0.000263  0.000673  0.000290  0.000494  0.000571  0.000243  0.000548  0.000244  0.000310  0.000189  0.000261  0.000216  0.000235  0.000058  0.000410 -0.000043  0.000586  0.000510 -0.000312  0.000398  0.000239  0.000652  0.000872  0.000474  0.000113  0.000306  0.000460  0.000234  0.000368 
 0.000424  0.000315  0.000316  0.000503  0.000305  0.000575  0.000208  0.000127  0.000483  0.000396  0.000666 -0.000092  0.000555  0.000065  0.000486  0.000555 -0.000191  0.000590  0.000325  0.000370 -0.000023  0.000653  0.000044  0.000567  0.000077  0.000373  0.000806 -0.000141  0.000490  0.000406  0.000014  0.000148  0.000625  0.000261  0.000211  0.000435  0.000552  0.000251  0.000532  0.000561  0.000048  0.000030  0.000358  0.000930  0.000723  0.000721  0.000229  0.001064  0.000618  0.000631  0.000327  0.000076  0.000129  0.000563  0.000004  0.000562  0.000585  0.000244  0.000730  0.000150 -0.000129  0.000267  0.000586  0.000565  0.000411  0.000698  0.000382  0.000704  0.000498 -0.000029  0.000162  0.000353  0.000492  0.000194  0.000455  0.000548  0.000285  0.000517  0.000273  0.000327  0.000116  0.000220  0.000129  0.000294  0.000175  0.000386  0.000007  0.000560  0.000484 -0.000138  0.000464  0.000337  0.000713  0.000968  0.000458 -0.000028  0.000358  0.000410  0.000264  0.000413 
 0.000486  0.000341  0.000268  0.000511  0.000324  0.000525  0.000238  0.000114  0.000498  0.000412  0.000618 -0.000077  0.000583  0.000034  0.000463  0.000561 -0.000239  0.000609  0.000232  0.000295  0.000005  0.000676  0.000130  0.000542  0.000161  0.000443  0.000887  0.000002  0.000465  0.000422  0.000030  0.000229  0.000529  0.000218  0.000173  0.000389  0.000614  0.000184  0.000584  0.000592  0.000030 -0.000051  0.000288  0.000959  0.000680  0.000743  0.000272  0.001060  0.000647  0.000679  0.000371  0.000053  0.000069  0.000386  0.000096  0.000487  0.000504  0.000231  0.000727  0.000204 -0.000083  0.000196  0.000618  0.000566  0.000426  0.000728  0.000290  0.000637  0.000492 -0.000032  0.000079  0.000404  0.000482  0.000183  0.000592  0.000658  0.000299  0.000448  0.000232  0.000415  0.000188  0.000178  0.000096  0.000243  0.000171  0.000333  0.000041  0.000608  0.000480 -0.000214  0.000512  0.000343  0.000643  0.000894  0.000440 -0.000127  0.000391  0.000492  0.000191  0.000367 
 0.000481  0.000311  0.000312  0.000493  0.000153  0.000559  0.000235  0.000023  0.000525  0.000337  0.000649 -0.000155  0.000645 -0.000005  0.000553  0.000615 -0.000201  0.000506  0.000232  0.000370 -0.000047  0.000663  0.000093  0.000492  0.000229  0.000405  0.000842 -0.000050  0.000354  0.000281 -0.000090  0.000201  0.000447  0.000119  0.000089  0.000441  0.000525  0.000234  0.000590  0.000680  0.000163 -0.000096  0.000197  0.001070  0.000681  0.000639  0.000278  0.001073  0.000561  0.000622  0.000316 -0.000085  0.000013  0.000359  0.000081  0.000547  0.000404  0.000173  0.000604  0.000214 -0.000119  0.000104  0.000705  0.000458  0.000438  0.000717  0.000211  0.000627  0.000399 -0.000060  0.000064  0.000332  0.000525  0.000114  0.000471  0.000581  0.000261  0.000471  0.000227  0.000378  0.000181  0.000007  0.000102  0.000136  0.000034  0.000286 -0.000046  0.000539  0.000494 -0.000295  0.000437  0.000370  0.000515  0.000890  0.000391 -0.000069  0.000354  0.000379  0.000081  0.000400 
 0.000543  0.000351  0.000250  0.000575  0.000175  0.000524  0.000207  0.000097  0.000615  0.000362  0.000632 -0.000132  0.000618 -0.000093  0.000554  0.000525 -0.000079  0.000506  0.000288  0.000437 -0.000008  0.000649  0.000119  0.000612  0.000271  0.000393  0.000875 -0.000032  0.000325  0.000346  0.000007  0.000259  0.000546  0.000057  0.000154  0.000377  0.000488  0.000339  0.000666  0.000644  0.000180 -0.000085  0.000255  0.001094  0.000709  0.000633  0.000358  0.001096  0.000646  0.000802  0.000361 -0.000015 -0.000032  0.000312  0.000202  0.000502  0.000427  0.000186  0.000568  0.000208 -0.000007  0.000186  0.000757  0.000483  0.000576  0.000725  0.000186  0.000712  0.000495  0.000120  0.000082  0.000418  0.000604  0.000221  0.000536  0.000642  0.000252  0.000522  0.000276  0.000393  0.000248 -0.000021  0.000045  0.000342 -0.000023  0.000268  0.000002  0.000617  0.000542 -0.000194  0.000646  0.000315  0.000473  0.000913  0.000542 -0.000017  0.000387  0.000451  0.000127  0.000508 
 0.000755  0.000374  0.000309  0.000589  0.000245  0.000532  0.000172  0.000200  0.000624  0.000381  0.000877 -0.000146  0.000736  0.000091  0.000623  0.000573  0.000035  0.000546  0.000369  0.000470  0.000068  0.000751  0.000108  0.000644  0.000257  0.000481  0.000882 -0.000037  0.000374  0.000474  0.000103  0.000186  0.000664  0.000162  0.000242  0.000517  0.000464  0.000479  0.000687  0.000594  0.000246  0.000144  0.000376  0.001183  0.000770  0.000679  0.000348  0.001131  0.000690  0.000884  0.000495 -0.000052  0.000118  0.000338  0.000332  0.000575  0.000514  0.000239  0.000648  0.000249  0.000059  0.000154  0.000773  0.000540  0.000657  0.000810  0.000265  0.000839  0.000654  0.000235  0.000026  0.000471  0.000680  0.000457  0.000617  0.000728  0.000261  0.000446  0.000392  0.000423  0.000378  0.000059  0.000152  0.000381  0.000062  0.000319  0.000110  0.000733  0.000511 -0.000167  0.000747  0.000437  0.000436  0.001013  0.000570 -0.000037  0.000422  0.000462  0.000076  0.000486 
 0.000769  0.000325  0.000246  0.000563  0.000246  0.000589  0.000187  0.000149  0.000570  0.000415  0.000948 -0.000214  0.000703  0.000009  0.000607  0.000549  0.000154  0.000429  0.000457  0.000462  0.000117  0.000747  0.000046  0.000651  0.000229  0.000586  0.000908 -0.000017  0.000434  0.000572  0.000023  0.000217  0.000606  0.000158  0.000214  0.000509  0.000484  0.000411  0.000590  0.000590  0.000158  0.000092  0.000483  0.001174  0.000670  0.000661  0.000474  0.001067  0.000660  0.000879  0.000542 -0.000070  0.000053  0.000363  0.000295  0.000630  0.000404  0.000275  0.000613  0.000218 -0.000002  0.000201  0.000686  0.000520  0.000669  0.000795  0.000387  0.000826  0.000548  0.000215  0.000069  0.000415  0.000736  0.000441  0.000627  0.000687  0.000252  0.000537  0.000423  0.000421  0.000395  0.000022  0.000083  0.000509  0.000164  0.000335  0.000122  0.000658  0.000618 -0.000113  0.000745  0.000510  0.000471  0.000980  0.000552 -0.000086  0.000425  0.000415  0.000135  0.000533 
 0.000708  0.000326  0.000159  0.000443  0.000231  0.000567  0.000157  0.000053  0.000463  0.000502  0.000834 -0.000341  0.000633  0.000006  0.000660  0.000518  0.000034  0.000341  0.000331  0.000372 -0.000051  0.000826 -0.000039  0.000651  0.000140  0.000546  0.000773 -0.000105  0.000357  0.000526 -0.000048  0.000221  0.000535  0.000213  0.000152  0.000425  0.000265  0.000463  0.000527  0.000492  0.000072  0.000072  0.000377  0.001158  0.000669  0.000619  0.000394  0.000957  0.000545  0.000738  0.000558 -0.000124 -0.000067  0.000378  0.000240  0.000495  0.000252  0.000162  0.000673  0.000140  0.000042  0.000198  0.000546  0.000442  0.000575  0.000641  0.000223  0.000869  0.000471  0.000202  0.000053  0.000367  0.000617  0.000347  0.000690  0.000643  0.000248  0.000433  0.000365  0.000381  0.000337 -0.000055 -0.000076  0.000524  0.000137  0.000262 -0.000109  0.000668  0.000564 -0.000072  0.000713  0.000468  0.000460  0.000807  0.000427 -0.000121  0.000299  0.000463  0.000065  0.000455 
 0.000683  0.000179  0.000171  0.000474  0.000180  0.000476  0.000166  0.000073  0.000500  0.000464  0.000849 -0.000359  0.000495 -0.000033  0.000386  0.000527  0.000085  0.000327  0.000241  0.000310 -0.000077  0.000715 -0.000128  0.000720  0.000133  0.000431  0.000658 -0.000115  0.000382  0.000534 -0.000163  0.000324  0.000415  0.000135  0.000073  0.000438  0.000225  0.000433  0.000511  0.000403  0.000151  0.000005  0.000351  0.001203  0.000686  0.000550  0.000299  0.000916  0.000434  0.000749  0.000629 -0.000136 -0.000015  0.000354  0.000191  0.000466  0.000208  0.000056  0.000656  0.000008  0.000121  0.000217  0.000361  0.000483  0.000507  0.000575  0.000182  0.000986  0.000343  0.000206  0.000018  0.000362  0.000510  0.000273  0.000689  0.000692  0.000262  0.000494  0.000387  0.000347  0.000318 -0.000220 -0.000118  0.000523  0.000190  0.000154 -0.000053  0.000595  0.000476 -0.000130  0.000721  0.000462  0.000332  0.000744  0.000428 -0.000076  0.000239  0.000568  0.000096  0.000461 
 0.000770  0.000300  0.000227  0.000598  0.000160  0.000684  0.000215  0.000180  0.000540  0.000505  0.000899 -0.000311  0.000538  0.000147  0.000321  0.000612  0.000100  0.000401  0.000214  0.000246  0.000044  0.000661 -0.000019  0.000719  0.000114  0.000525  0.000646  0.000142  0.000413  0.000544 -0.000034  0.000433  0.000453  0.000108  0.000162  0.000495  0.000342  0.000427  0.000649  0.000456  0.000319  0.000103  0.000458  0.001219  0.000661  0.000550  0.000295  0.000989  0.000599  0.000786  0.000794 -0.000084  0.000057  0.000471  0.000235  0.000513  0.000303  0.000082  0.000596 -0.000074  0.000279  0.000323  0.000608  0.000598  0.000488  0.000713  0.000352  0.001039  0.000425  0.000256  0.000084  0.000415  0.000501  0.000328  0.000809  0.000738  0.000316  0.000570  0.000542  0.000446  0.000315 -0.000124 -0.000105  0.000653  0.000417  0.000152  0.000135  0.000622  0.000567  0.000014  0.000747  0.000512  0.000367  0.000914  0.000496 -0.000020  0.000248  0.000702  0.000077  0.000536 
 0.000788  0.000281  0.000132  0.000639  0.000068  0.000662  0.000284  0.000237  0.000489  0.000356  0.001045 -0.000227  0.000653  0.000311  0.000429  0.000625  0.000141  0.000455  0.000346  0.000316  0.000050  0.000728 -0.000003  0.000803  0.000202  0.000534  0.000664  0.000194  0.000461  0.000731 -0.000014  0.000479  0.000489  0.000060  0.000206  0.000647  0.000316  0.000513  0.000784  0.000441  0.000346  0.000223  0.000566  0.001213  0.000637  0.000549  0.000377  0.001015  0.000706  0.000729  0.000833  0.000039 -0.000020  0.000475  0.000241  0.000622  0.000371  0.000090  0.000548  0.000084  0.000231  0.000377  0.000430  0.000493  0.000445  0.000670  0.000334  0.001057  0.000344  0.000318 -0.000090  0.000535  0.000517  0.000250  0.000677  0.000741  0.000490  0.000580  0.000415  0.000568  0.000422 -0.000063 -0.000095  0.000756  0.000509  0.000239  0.000332  0.000648  0.000699  0.000013  0.000697  0.000676  0.000390  0.000993  0.000510  0.000013  0.000223  0.000715  0.000117  0.000609 
 0.000862  0.000353  0.000210  0.000635  0.000209  0.000776  0.000475  0.000199  0.000645  0.000398  0.001117 -0.000211  0.000678  0.000298  0.000574  0.000665  0.000230  0.000556  0.000296  0.000431  0.000091  0.000671 -0.000019  0.000653  0.000248  0.000665  0.000735  0.000198  0.000494  0.000769  0.000061  0.000514  0.000599  0.000048  0.000279  0.000832  0.000247  0.000569  0.000865  0.000375  0.000429  0.000302  0.000788  0.001199  0.000690  0.000542  0.000396  0.000933  0.000787  0.000691  0.000873  0.000066  0.000122  0.000498  0.000289  0.000565  0.000342 -0.000070  0.000633  0.000088  0.000376  0.000488  0.000496  0.000554  0.000521  0.000727  0.000237  0.001153  0.000492  0.000429 -0.000193  0.000563  0.000351  0.000252  0.000510  0.000820  0.000561  0.000566  0.000335  0.000604  0.000517  0.000097 -0.000033  0.000654  0.000561  0.000288  0.000393  0.000769  0.000711  0.000092  0.000643  0.000584  0.000303  0.000998  0.000622  0.000050  0.000212  0.000769  0.000112  0.000716 
 0.000943  0.000319  0.000264  0.000619  0.000300  0.000858  0.000553  0.000160  0.000735  0.000439  0.001126 -0.000188  0.000727  0.000460  0.000638  0.000736  0.000237  0.000667  0.000299  0.000521  0.000344  0.000546  0.000156  0.000597  0.000197  0.000680  0.000657  0.000301  0.000323  0.000793  0.000124  0.000638  0.000643  0.000106  0.000151  0.000883  0.000346  0.000606  0.000809  0.000297  0.000579  0.000357  0.000729  0.001265  0.000597  0.000549  0.000586  0.000971  0.000803  0.000678  0.000949  0.000111  0.000035  0.000599  0.000390  0.000580  0.000495 -0.000079  0.000687  0.000067  0.000397  0.000505  0.000488  0.000595  0.000549  0.000811  0.000285  0.001101  0.000427  0.000496 -0.000253  0.000550  0.000455  0.000395  0.000571  0.000800  0.000627  0.000398  0.000349  0.000653  0.000516  0.000129 -0.000074  0.000796  0.000694  0.000169  0.000436  0.000733  0.000777  0.000207  0.000764  0.000629  0.000236  0.000914  0.000662  0.000152  0.000245  0.000792  0.000042  0.000623 
 0.000961  0.000441  0.000315  0.000656  0.000333  0.000852  0.000575  0.000170  0.000714  0.000352  0.001030 -0.000158  0.000794  0.000560  0.000648  0.000888  0.000261  0.000739  0.000370  0.000501  0.000433  0.000528  0.000274  0.000374  0.000258  0.000608  0.000580  0.000375  0.000323  0.000757  0.000079  0.000695  0.000795  0.000229  0.000224  0.000873  0.000387  0.000623  0.000841  0.000492  0.000637  0.000468  0.000800  0.001266  0.000616  0.000518  0.000813  0.000997  0.000777  0.000642  0.001011  0.000160  0.000051  0.000660  0.000304  0.000608  0.000484  0.000001  0.000756  0.000117  0.000550  0.000654  0.000425  0.000593  0.000551  0.000746  0.000178  0.001143  0.000485  0.000450 -0.000225  0.000562  0.000609  0.000468  0.000587  0.000774  0.000745  0.000598  0.000489  0.000666  0.000522  0.000265 -0.000155  0.001048  0.000741  0.000240  0.000397  0.000740  0.000816  0.000336  0.000695  0.000644  0.000271  0.000946  0.000545  0.000290  0.000210  0.000885  0.000141  0.000767 
 0.000854  0.000362  0.000241  0.000681  0.000284  0.001024  0.000311  0.000141  0.000353  0.000202  0.000992 -0.000299  0.000794  0.000538  0.000598  0.000533  0.000205  0.000677  0.000374  0.000446  0.000258  0.000416  0.000150  0.000424  0.000294  0.000469  0.000481  0.000275  0.000212  0.000690  0.000044  0.000529  0.000745  0.000067  0.000254  0.000757  0.000259  0.000448  0.000651  0.000319  0.000489  0.000336  0.000784  0.001049  0.000535  0.000504  0.000714  0.000768  0.000624  0.000478  0.000927  0.000031 -0.000014  0.000566  0.000272  0.000432  0.000463 -0.000039  0.000722  0.000003  0.000430  0.000564  0.000370  0.000486  0.000525  0.000681  0.000186  0.000933  0.000467  0.000196 -0.000282  0.000505  0.000514  0.000572  0.000522  0.000680  0.000772  0.000447  0.000519  0.000602  0.000403  0.000266 -0.000217  0.000799  0.000612  0.000209  0.000322  0.000618  0.000745  0.000238  0.000618  0.000488  0.000155  0.000759  0.000463  0.000269  0.000179  0.000813  0.000004  0.000644 
 0.000920  0.000267  0.000286  0.000781  0.000359  0.001089  0.000524  0.000209  0.000378  0.000291  0.000974 -0.000249  0.000821  0.000643  0.000615  0.000675  0.000397  0.000687  0.000509  0.000622  0.000217  0.000388  0.000262  0.000402  0.000344  0.000477  0.000557  0.000379  0.000324  0.000769  0.000246  0.000576  0.000734  0.000054  0.000395  0.000855  0.000457  0.000574  0.000799  0.000421  0.000564  0.000301  0.000816  0.001022  0.000556  0.000515  0.000724  0.000692  0.000723  0.000520  0.000948  0.000114  0.000214  0.000480  0.000360  0.000455  0.000521  0.000094  0.000769  0.000170  0.000434  0.000544  0.000579  0.000622  0.000774  0.000744  0.000303  0.000900  0.000505  0.000258 -0.000208  0.000684  0.000688  0.000549  0.000498  0.000763  0.000786  0.000474  0.000618  0.000588  0.000439  0.000377 -0.000146  0.000875  0.000674  0.000198  0.000381  0.000593  0.000714  0.000422  0.000870  0.000467  0.000315  0.000672  0.000425  0.000277  0.000249  0.000936  0.000122  0.000615 
 0.000756  0.000265  0.000332  0.000848  0.000295  0.001018  0.000533  0.000140  0.000250  0.000310  0.000877 -0.000290  0.000896  0.000305  0.000583  0.000614  0.000291  0.000688  0.000423  0.000461  0.000149  0.000393  0.000105  0.000465  0.000190  0.000421  0.000355  0.000272  0.000249  0.000683  0.000195  0.000520  0.000634 -0.000101  0.000371  0.000757  0.000478  0.000448  0.000714  0.000388  0.000603  0.000107  0.000811  0.000958  0.000476  0.000491  0.000533  0.000602  0.000641  0.000477  0.000849  0.000045  0.000149  0.000486  0.000279  0.000231  0.000585  0.000086  0.000587  0.000035  0.000419  0.000245  0.000541  0.000609  0.000701  0.000628  0.000292  0.000861  0.000462  0.000233 -0.000200  0.000734  0.000675  0.000557  0.000531  0.000679  0.000811  0.000448  0.000499  0.000512  0.000275  0.000276 -0.000270  0.000746  0.000525  0.000176  0.000318  0.000619  0.000599  0.000289  0.000749  0.000396  0.000241  0.000509  0.000342  0.000282  0.000211  0.000898  0.000146  0.000498 
 0.000730  0.000326  0.000391  0.000765  0.000216  0.001055  0.000335  0.000104  0.000185  0.000214  0.000738 -0.000301  0.000895  0.000285  0.000485  0.000420  0.000261  0.000489  0.000270  0.000314  0.000108  0.000282  0.000123  0.000386  0.000180  0.000399  0.000383  0.000154  0.000289  0.000606  0.000185  0.000535  0.000442 -0.000006  0.000482  0.000715  0.000385  0.000463  0.000538  0.000393  0.000479  0.000185  0.000922  0.000813  0.000484  0.000459  0.000404  0.000561  0.000631  0.000348  0.000644 -0.000019  0.000103  0.000533  0.000209  0.000143  0.000486 -0.000010  0.000584 -0.000038  0.000406  0.000164  0.000471  0.000391  0.000615  0.000589  0.000353  0.000818  0.000538  0.000184 -0.000212  0.000706  0.000648  0.000486  0.000491  0.000681  0.000548  0.000447  0.000490  0.000453  0.000295  0.000259 -0.000331  0.000691  0.000369  0.000048  0.000292  0.000440  0.000484  0.000246  0.000702  0.000218  0.000152  0.000492  0.000239  0.000220  0.000222  0.000626  0.000034  0.000426 
 0.000775  0.000309  0.000367  0.000795  0.000126  0.001034  0.000286  0.000068  0.000343  0.000303  0.000813 -0.000170  0.000774  0.000141  0.000602  0.000313  0.000317  0.000548  0.000168  0.000273  0.000124  0.000365  0.000117  0.000475  0.000230  0.000436  0.000376  0.000198  0.000211  0.000608  0.000182  0.000590  0.000507 -0.000024  0.000460  0.000731  0.000225  0.000410  0.000402  0.000339  0.000424  0.000304  0.000948  0.000673  0.000349  0.000467  0.000446  0.000525  0.000594  0.000503  0.000687 -0.000033  0.000161  0.000602  0.000282  0.000238  0.000600  0.000024  0.000619 -0.000110  0.000356  0.000169  0.000529  0.000544  0.000613  0.000658  0.000344  0.000868  0.000512  0.000123 -0.000086  0.000767  0.000649  0.000505  0.000414  0.000656  0.000567  0.000433  0.000611  0.000466  0.000240  0.000105 -0.000256  0.000662  0.000206  0.000035  0.000313  0.000442  0.000417  0.000244  0.000757  0.000283  0.000139  0.000445  0.000278  0.000275  0.000254  0.000615 -0.000040  0.000463 
 0.000816  0.000149  0.000611  0.000736 -0.000025  0.001005  0.000186  0.000081  0.000271  0.000245  0.000907 -0.000120  0.000665  0.000110  0.000562  0.000255  0.000283  0.000479  0.000079  0.000200  0.000050  0.000228  0.000144  0.000415  0.000180  0.000276  0.000474  0.000287  0.000112  0.000526  0.000169  0.000559  0.000337 -0.000038  0.000542  0.000766  0.000309  0.000322  0.000336  0.000224  0.000383  0.000304  0.000960  0.000706  0.000382  0.000193  0.000409  0.000493  0.000483  0.000367  0.000603 -0.000188  0.000049  0.000679  0.000227  0.000080  0.000762  0.000021  0.000599 -0.000048  0.000328  0.000098  0.000393  0.000443  0.000515  0.000561  0.000168  0.000686  0.000514  0.000089 -0.000108  0.000784  0.000621  0.000509  0.000284  0.000735  0.000289  0.000471  0.000560  0.000497  0.000364  0.000090 -0.000185  0.000541  0.000148  0.000048  0.000241  0.000223  0.000380  0.000169  0.000649  0.000058  0.000125  0.000434  0.000224  0.000226  0.000324  0.000618 -0.000217  0.000345 
 0.000904  0.000331  0.000745  0.000765  0.000150  0.001203  0.000236  0.000400  0.000395  0.000254  0.000995  0.000086  0.000645  0.000272  0.000657  0.000518  0.000490  0.000612  0.000235  0.000325  0.000273  0.000324  0.000223  0.000440  0.000314  0.000386  0.000622  0.000515  0.000265  0.000515  0.000243  0.000862  0.000446  0.000064  0.000846  0.000821  0.000433  0.000417  0.000506  0.000396  0.000507  0.000443  0.001028  0.000953  0.000572  0.000266  0.000518  0.000624  0.000611  0.000438  0.000767  0.000130  0.000170  0.000907  0.000405  0.000245  0.000785  0.000207  0.000821  0.000135  0.000513  0.000171  0.000547  0.000668  0.000679  0.000618  0.000344  0.000817  0.000553  0.000308  0.000088  0.000852  0.000731  0.000661  0.000423  0.000769  0.000400  0.000510  0.000733  0.000594  0.000506  0.000179 -0.000104  0.000672  0.000240  0.000280  0.000416  0.000360  0.000377  0.000224  0.000688  0.000247  0.000252  0.000543  0.000438  0.000347  0.000518  0.000749 -0.000031  0.000326 
 0.001093  0.000405  0.000771  0.000866  0.000362  0.001264  0.000335  0.000437  0.000509  0.000384  0.001084  0.000294  0.000840  0.000503  0.000760  0.000473  0.000625  0.000607  0.000328  0.000323  0.000465  0.000436  0.000376  0.000637  0.000366  0.000446  0.000664  0.000564  0.000291  0.000611  0.000422  0.000918  0.000540  0.000259  0.000930  0.000740  0.000545  0.000593  0.000415  0.000509  0.000658  0.000525  0.001137  0.000897  0.000742  0.000359  0.000632  0.000696  0.000666  0.000533  0.000824  0.000361  0.000322  0.001020  0.000511  0.000293  0.000833  0.000284  0.000985  0.000182  0.000694  0.000182  0.000568  0.000700  0.000637  0.000694  0.000459  0.000973  0.000663  0.000177  0.000204  0.000958  0.000784  0.000745  0.000476  0.000818  0.000527  0.000525  0.000778  0.000838  0.000524  0.000262 -0.000082  0.000689  0.000340  0.000346  0.000467  0.000401  0.000367  0.000195  0.000705  0.000244  0.000380  0.000658  0.000517  0.000422  0.000621  0.000707  0.000038  0.000529 
 0.001030  0.000523  0.000835  0.000990  0.000274  0.001216  0.000413  0.000436  0.000618  0.000419  0.000958  0.000236  0.000688  0.000455  0.000651  0.000264  0.000567  0.000564  0.000327  0.000327  0.000458  0.000366  0.000334  0.000573  0.000273  0.000322  0.000777  0.000568  0.000348  0.000521  0.000480  0.000892  0.000692  0.000379  0.000971  0.000804  0.000513  0.000594  0.000400  0.000529  0.000670  0.000535  0.001045  0.000951  0.000647  0.000326  0.000565  0.000694  0.000624  0.000599  0.001045  0.000372  0.000342  0.001004  0.000566  0.000355  0.000871  0.000361  0.000941  0.000197  0.000749  0.000171  0.000536  0.000624  0.000529  0.000694  0.000448  0.000951  0.000570  0.000106  0.000334  0.000958  0.000819  0.000615  0.000350  0.000775  0.000501  0.000533  0.000809  0.000823  0.000681  0.000255 -0.000062  0.000681  0.000280  0.000370  0.000383  0.000392  0.000257  0.000201  0.000579  0.000282  0.000434  0.000612  0.000468  0.000437  0.000507  0.000531  0.000039  0.000614 
 0.001024  0.000489  0.000749  0.000999  0.000397  0.001229  0.000438  0.000453  0.000698  0.000365  0.000924  0.000154  0.000696  0.000363  0.000670  0.000291  0.000391  0.000597  0.000411  0.000343  0.000455  0.000412  0.000316  0.000585  0.000161  0.000382  0.000708  0.000581  0.000267  0.000410  0.000438  0.000755  0.000641  0.000483  0.000999  0.000719  0.000480  0.000584  0.000285  0.000378  0.000693  0.000464  0.001012  0.000954  0.000599  0.000443  0.000576  0.000616  0.000597  0.000540  0.001039  0.000323  0.000497  0.001006  0.000647  0.000297  0.000842  0.000366  0.000760  0.000284  0.000678  0.000155  0.000529  0.000629  0.000423  0.000797  0.000388  0.000945  0.000624  0.000138  0.000326  0.000991  0.000791  0.000508  0.000320  0.000725  0.000554  0.000514  0.000682  0.000723  0.000638  0.000246 -0.000046  0.000596  0.000324  0.000347  0.000319  0.000290  0.000202  0.000177  0.000452  0.000215  0.000494  0.000586  0.000407  0.000367  0.000512  0.000583  0.000040  0.000483 
 0.001132  0.000499  0.000699  0.000970  0.000389  0.001256  0.000386  0.000472  0.000697  0.000387  0.000873  0.000181  0.000620  0.000314  0.000757  0.000418  0.000363  0.000557  0.000397  0.000328  0.000565  0.000370  0.000330  0.000648  0.000069  0.000500  0.000713  0.000556  0.000387  0.000427  0.000429  0.000834  0.000604  0.000509  0.000921  0.000742  0.000456  0.000660  0.000282  0.000262  0.000820  0.000493  0.001040  0.000937  0.000570  0.000522  0.000604  0.000636  0.000506  0.000472  0.001058  0.000396  0.000481  0.001027  0.000518  0.000246  0.000888  0.000496  0.000820  0.000332  0.000719  0.000255  0.000584  0.000733  0.000401  0.000872  0.000456  0.000801  0.000687  0.000161  0.000320  0.000849  0.000738  0.000437  0.000346  0.000715  0.000581  0.000431  0.000726  0.000773  0.000588  0.000214 -0.000003  0.000624  0.000271  0.000389  0.000462  0.000323  0.000144  0.000335  0.000412  0.000302  0.000409  0.000588  0.000332  0.000332  0.000551  0.000641  0.000117  0.000562 
 0.001201  0.000546  0.000770  0.000991  0.000396  0.001223  0.000319  0.000504  0.000733  0.000317  0.000820  0.000040  0.000580  0.000193  0.000681  0.000418  0.000396  0.000463  0.000442  0.000202  0.000487  0.000383  0.000265  0.000631 -0.000029  0.000580  0.000700  0.000500  0.000330  0.000474  0.000407  0.000832  0.000486  0.000480  0.000811  0.000641  0.000394  0.000629  0.000249  0.000227  0.000699  0.000398  0.001088  0.000825  0.000523  0.000516  0.000629  0.000590  0.000597  0.000403  0.000944  0.000497  0.000473  0.000921  0.000453  0.000233  0.000779  0.000469  0.000812  0.000319  0.000736  0.000139  0.000562  0.000649  0.000464  0.000861  0.000406  0.000716  0.000626  0.000178  0.000259  0.000822  0.000707  0.000457  0.000283  0.000778  0.000529  0.000430  0.000737  0.000649  0.000715  0.000203  0.000036  0.000642  0.000342  0.000370  0.000423  0.000320  0.000240  0.000326  0.000467  0.000163  0.000379  0.000528  0.000316  0.000291  0.000534  0.000634  0.000054  0.000498 
 0.001109  0.000564  0.000850  0.001052  0.000388  0.001156  0.000385  0.000615  0.000719  0.000448  0.000719  0.000009  0.000484  0.000092  0.000706  0.000392  0.000353  0.000529  0.000411  0.000128  0.000447  0.000272  0.000274  0.000489 -0.000003  0.000548  0.000463  0.000425  0.000276  0.000496  0.000391  0.000916  0.000515  0.000564  0.000749  0.000761  0.000308  0.000626  0.000173  0.000240  0.000713  0.000418  0.001103  0.000803  0.000569  0.000589  0.000843  0.000627  0.000577  0.000484  0.000951  0.000607  0.000421  0.000896  0.000410  0.000231  0.000790  0.000382  0.000722  0.000220  0.000614 -0.000004  0.000596  0.000599  0.000458  0.000836  0.000389  0.000720  0.000664  0.000109  0.000324  0.000906  0.000750  0.000457  0.000225  0.000891  0.000610  0.000516  0.000767  0.000665  0.000665  0.000326  0.000068  0.000669  0.000317  0.000463  0.000468  0.000434  0.000202  0.000314  0.000515  0.000165  0.000477  0.000564  0.000308  0.000400  0.000581  0.000653  0.000002  0.000424 
 0.001236  0.000578  0.000974  0.001158  0.000529  0.001215  0.000433  0.000628  0.000803  0.000480  0.000805  0.000056  0.000547  0.000248  0.000750  0.000286  0.000421  0.000652  0.000362  0.000290  0.000573  0.000332  0.000454  0.000544  0.000063  0.000694  0.000557  0.000505  0.000298  0.000555  0.000566  0.000923  0.000654  0.000502  0.000831  0.000820  0.000459  0.000685  0.000321  0.000486  0.000791  0.000483  0.001021  0.000730  0.000632  0.000678  0.001021  0.000587  0.000690  0.000635  0.000893  0.000653  0.000438  0.000972  0.000404  0.000276  0.000830  0.000356  0.000837  0.000206  0.000715  0.000007  0.000744  0.000680  0.000420  0.000906  0.000441  0.000870  0.000589  0.000302  0.000414  0.001010  0.000693  0.000453  0.000318  0.000967  0.000587  0.000587  0.000832  0.000699  0.000676  0.000326  0.000275  0.000798  0.000379  0.000506  0.000561  0.000414  0.000274  0.000340  0.000604  0.000274  0.000550  0.000705  0.000463  0.000492  0.000658  0.000665  0.000030  0.000682 
 0.001152  0.000591  0.001012  0.001149  0.000525  0.001220  0.000403  0.000725  0.000747  0.000547  0.000732  0.000050  0.000690  0.000260  0.000751  0.000283  0.000395  0.000599  0.000410  0.000360  0.000541  0.000290  0.000478  0.000495 -0.000041  0.000719  0.000541  0.000481  0.000229  0.000553  0.000392  0.000799  0.000706  0.000509  0.000887  0.000867  0.000361  0.000805  0.000245  0.000461  0.000698  0.000481  0.001074  0.000662  0.000580  0.000631  0.001016  0.000749  0.000723  0.000665  0.000875  0.000676  0.000516  0.000883  0.000368  0.000208  0.000859  0.000290  0.000870  0.000114  0.000727  0.000011  0.000671  0.000632  0.000384  0.000894  0.000341  0.000867  0.000550  0.000282  0.000383  0.001034  0.000640  0.000458  0.000323  0.000926  0.000708  0.000562  0.000868  0.000616  0.000627  0.000350  0.000252  0.000879  0.000378  0.000532  0.000640  0.000554  0.000302  0.000347  0.000651  0.000297  0.000477  0.000669  0.000436  0.000473  0.000649  0.000650  0.000068  0.000714 
 0.001189  0.000649  0.001093  0.001249  0.000658  0.001286  0.000437  0.000740  0.000785  0.000701  0.000771  0.000071  0.000700  0.000294  0.000824  0.000295  0.000464  0.000630  0.000513  0.000402  0.000567  0.000268  0.000502  0.000557 -0.000020  0.000661  0.000448  0.000510  0.000384  0.000703  0.000434  0.000935  0.000763  0.000490  0.000869  0.000903  0.000459  0.000917  0.000319  0.000541  0.000908  0.000445  0.001076  0.000690  0.000588  0.000731  0.001063  0.000804  0.000697  0.000671  0.001041  0.000788  0.000609  0.000967  0.000278  0.000224  0.000872  0.000235  0.000968  0.000177  0.000785  0.000043  0.000657  0.000711  0.000500  0.001009  0.000455  0.000894  0.000560  0.000225  0.000506  0.001052  0.000676  0.000527  0.000242  0.000887  0.000752  0.000610  0.000840  0.000725  0.000722  0.000317  0.000191  0.000945  0.000440  0.000571  0.000689  0.000607  0.000365  0.000353  0.000740  0.000419  0.000508  0.000639  0.000521  0.000507  0.000716  0.000757  0.000115  0.000892 
 0.001262  0.000683  0.001130  0.001324  0.000743  0.001377  0.000522  0.000826  0.000808  0.000837  0.000863  0.000093  0.000774  0.000407  0.000866  0.000417  0.000601  0.000691  0.000536  0.000573  0.000584  0.000368  0.000619  0.000671  0.000034  0.000900  0.000498  0.000657  0.000515  0.000777  0.000500  0.001044  0.000778  0.000545  0.000920  0.001044  0.000412  0.001018  0.000295  0.000580  0.001015  0.000506  0.001158  0.000797  0.000637  0.000868  0.001168  0.000812  0.000814  0.000827  0.001059  0.000923  0.000712  0.001066  0.000376  0.000283  0.000866  0.000460  0.001023  0.000215  0.000788  0.000102  0.000758  0.000801  0.000628  0.001148  0.000554  0.000902  0.000772  0.000356  0.000584  0.001104  0.000753  0.000476  0.000339  0.000931  0.000790  0.000702  0.000893  0.000711  0.000922  0.000283  0.000196  0.000928  0.000550  0.000683  0.000783  0.000622  0.000411  0.000381  0.000872  0.000482  0.000606  0.000623  0.000521  0.000586  0.000708  0.000848  0.000091  0.000962 
 0.001165  0.000618  0.001015  0.001321  0.000628  0.001391  0.000527  0.000832  0.000766  0.000720  0.000813  0.000131  0.000780  0.000399  0.000911  0.000542  0.000548  0.000745  0.000574  0.000621  0.000511  0.000468  0.000592  0.000666  0.000041  0.000897  0.000410  0.000562  0.000492  0.000743  0.000403  0.000976  0.000773  0.000571  0.000888  0.000986  0.000355  0.001065  0.000372  0.000511  0.000980  0.000466  0.001064  0.000713  0.000530  0.000794  0.001105  0.000774  0.000765  0.000760  0.001062  0.000939  0.000820  0.001088  0.000386  0.000226  0.000860  0.000420  0.001032  0.000117  0.000691  0.000036  0.000639  0.000830  0.000609  0.001186  0.000576  0.000912  0.000758  0.000311  0.000485  0.000957  0.000569  0.000395  0.000298  0.000861  0.000781  0.000671  0.000825  0.000631  0.000782  0.000327  0.000267  0.000911  0.000513  0.000578  0.000649  0.000602  0.000349  0.000405  0.000926  0.000560  0.000612  0.000533  0.000410  0.000650  0.000676  0.000766  0.000055  0.001007 
 0.001277  0.000635  0.001062  0.001376  0.000621  0.001510  0.000648  0.000867  0.000798  0.000805  0.000779  0.000135  0.000773  0.000437  0.000919  0.000544  0.000531  0.000749  0.000657  0.000612  0.000628  0.000560  0.000733  0.000751  0.000054  0.000850  0.000497  0.000530  0.000449  0.000824  0.000403  0.000986  0.000795  0.000651  0.000904  0.000858  0.000481  0.000968  0.000443  0.000483  0.000970  0.000531  0.001216  0.000751  0.000635  0.000803  0.001218  0.000825  0.000832  0.000764  0.001160  0.001053  0.000840  0.001188  0.000417  0.000385  0.000889  0.000516  0.001080  0.000214  0.000700  0.000077  0.000651  0.000939  0.000553  0.001292  0.000625  0.001020  0.000631  0.000363  0.000569  0.001004  0.000518  0.000383  0.000288  0.000889  0.000949  0.000735  0.000817  0.000675  0.000822  0.000396  0.000329  0.000975  0.000718  0.000629  0.000699  0.000710  0.000441  0.000488  0.000813  0.000641  0.000675  0.000512  0.000390  0.000647  0.000686  0.000818  0.000137  0.000925 
 0.001276  0.000758  0.001110  0.001489  0.000677  0.001615  0.000688  0.000854  0.000933  0.000818  0.000708  0.000129  0.000845  0.000462  0.000998  0.000547  0.000564  0.000885  0.000625  0.000680  0.000765  0.000462  0.000791  0.000775  0.000134  0.000988  0.000468  0.000592  0.000540  0.000836  0.000362  0.001117  0.000878  0.000642  0.000843  0.000908  0.000467  0.000848  0.000460  0.000552  0.001049  0.000537  0.001195  0.000688  0.000680  0.000849  0.001268  0.000861  0.000922  0.000777  0.001142  0.001039  0.000811  0.001243  0.000467  0.000433  0.000919  0.000558  0.000945  0.000254  0.000748  0.000135  0.000718  0.001094  0.000566  0.001228  0.000634  0.001059  0.000670  0.000345  0.000548  0.000979  0.000414  0.000445  0.000349  0.000932  0.001000  0.000747  0.000814  0.000758  0.000735  0.000433  0.000464  0.001020  0.000804  0.000641  0.000719  0.000780  0.000462  0.000505  0.000797  0.000621  0.000743  0.000547  0.000448  0.000785  0.000787  0.000824  0.000205  0.000966 
 0.001251  0.000765  0.001067  0.001548  0.000642  0.001497  0.000759  0.000852  0.000865  0.000842  0.000580  0.000253  0.000899  0.000541  0.001096  0.000652  0.000650  0.000927  0.000715  0.000743  0.000699  0.000474  0.000849  0.000741  0.000196  0.001030  0.000519  0.000611  0.000477  0.000850  0.000468  0.001183  0.000950  0.000567  0.000936  0.000954  0.000427  0.000820  0.000480  0.000487  0.001151  0.000506  0.001138  0.000783  0.000731  0.000811  0.001285  0.000812  0.000963  0.000750  0.001076  0.000983  0.000696  0.001190  0.000394  0.000527  0.000928  0.000648  0.001021  0.000343  0.000831  0.000126  0.000741  0.001133  0.000616  0.001142  0.000714  0.001108  0.000703  0.000394  0.000597  0.001023  0.000467  0.000549  0.000491  0.000916  0.001034  0.000640  0.000876  0.000771  0.000800  0.000335  0.000529  0.001114  0.000797  0.000637  0.000796  0.000668  0.000577  0.000494  0.000751  0.000633  0.000818  0.000634  0.000536  0.000777  0.000777  0.000896  0.000297  0.000946 
 0.001120  0.000777  0.001157  0.001637  0.000850  0.001630  0.000807  0.000888  0.000985  0.000879  0.000633  0.000351  0.000898  0.000529  0.001124  0.000730  0.000738  0.001016  0.000806  0.000887  0.000753  0.000482  0.000909  0.000780  0.000180  0.000975  0.000566  0.000691  0.000592  0.000919  0.000592  0.001232  0.001022  0.000529  0.000965  0.001151  0.000391  0.000922  0.000593  0.000523  0.001101  0.000653  0.001103  0.000858  0.000724  0.000818  0.001278  0.000790  0.001146  0.000818  0.001143  0.001080  0.000733  0.001314  0.000367  0.000581  0.001072  0.000659  0.001091  0.000524  0.000887  0.000176  0.000820  0.001284  0.000685  0.001138  0.000770  0.001145  0.000776  0.000450  0.000686  0.000964  0.000393  0.000629  0.000483  0.001001  0.001004  0.000626  0.000948  0.000816  0.000810  0.000361  0.000568  0.001113  0.000798  0.000762  0.000861  0.000757  0.000625  0.000625  0.000832  0.000733  0.000923  0.000696  0.000503  0.000921  0.000851  0.000917  0.000445  0.001021 
 0.001185  0.000913  0.001130  0.001708  0.000926  0.001689  0.000774  0.000995  0.000998  0.000958  0.000652  0.000384  0.001113  0.000600  0.001254  0.000734  0.000821  0.001083  0.000770  0.000904  0.000797  0.000663  0.000985  0.000913  0.000254  0.001070  0.000725  0.000781  0.000737  0.001006  0.000704  0.001286  0.001023  0.000651  0.001009  0.001217  0.000474  0.000990  0.000751  0.000559  0.001179  0.000642  0.001113  0.000727  0.000820  0.000736  0.001328  0.000781  0.001128  0.000939  0.001190  0.001067  0.000736  0.001323  0.000471  0.000634  0.001041  0.000706  0.001075  0.000522  0.001129  0.000196  0.000977  0.001287  0.000743  0.001018  0.000853  0.001143  0.000801  0.000402  0.000713  0.000945  0.000417  0.000694  0.000486  0.001087  0.000881  0.000630  0.001026  0.000922  0.000965  0.000525  0.000518  0.001068  0.000738  0.000803  0.000928  0.000793  0.000736  0.000636  0.000929  0.000800  0.001071  0.000765  0.000656  0.000932  0.000903  0.000995  0.000533  0.001087 
 0.001224  0.001046  0.001127  0.001708  0.000995  0.001714  0.000864  0.001143  0.000965  0.001068  0.000613  0.000474  0.001116  0.000806  0.001296  0.000751  0.000933  0.001026  0.000841  0.000995  0.000903  0.000767  0.001086  0.000899  0.000373  0.001115  0.000904  0.000852  0.000803  0.001098  0.000658  0.001304  0.001154  0.000600  0.001042  0.001308  0.000663  0.001079  0.000757  0.000532  0.001246  0.000802  0.001124  0.000623  0.000980  0.000733  0.001318  0.000805  0.001126  0.001116  0.001307  0.001121  0.000747  0.001482  0.000559  0.000744  0.001075  0.000855  0.001146  0.000655  0.001293  0.000295  0.001238  0.001201  0.000790  0.001069  0.000829  0.001285  0.001031  0.000532  0.000968  0.000958  0.000472  0.000737  0.000524  0.001146  0.000951  0.000782  0.001174  0.000954  0.000954  0.000704  0.000580  0.001070  0.000807  0.000942  0.000968  0.000755  0.000731  0.000606  0.000893  0.000957  0.001183  0.000848  0.000743  0.001018  0.000965  0.000986  0.000604  0.001193 
 0.001113  0.000988  0.001094  0.001657  0.001154  0.001690  0.000836  0.001125  0.000930  0.001021  0.000614  0.000490  0.001118  0.000773  0.001291  0.000730  0.000982  0.000979  0.000881  0.001055  0.000913  0.000867  0.001000  0.000932  0.000562  0.001288  0.000937  0.000701  0.000796  0.000947  0.000659  0.001380  0.001109  0.000717  0.001012  0.001303  0.000633  0.001114  0.000643  0.000552  0.001171  0.000756  0.001068  0.000559  0.000915  0.000761  0.001291  0.000805  0.001066  0.000970  0.001171  0.001180  0.000683  0.001439  0.000537  0.000739  0.000997  0.000925  0.001156  0.000562  0.001333  0.000369  0.001092  0.001116  0.000801  0.001148  0.000793  0.001223  0.000976  0.000463  0.000931  0.000957  0.000494  0.000698  0.000517  0.001148  0.000978  0.000821  0.001119  0.000990  0.000865  0.000856  0.000604  0.001124  0.000629  0.000837  0.001032  0.000702  0.000577  0.000741  0.000911  0.000929  0.001160  0.000932  0.000786  0.001008  0.001005  0.000828  0.000526  0.001234 
 0.001359  0.001246  0.001307  0.001725  0.001296  0.001883  0.001092  0.001209  0.001083  0.001219  0.000731  0.000563  0.001187  0.000927  0.001494  0.000951  0.001214  0.001069  0.000991  0.001236  0.001019  0.000994  0.001024  0.000975  0.000802  0.001317  0.001139  0.000848  0.001040  0.001059  0.000829  0.001614  0.001266  0.000913  0.001094  0.001467  0.000650  0.001243  0.000788  0.000809  0.001385  0.001035  0.001159  0.000646  0.000938  0.000795  0.001294  0.001058  0.001186  0.000995  0.001330  0.001363  0.000876  0.001539  0.000657  0.000807  0.001239  0.000956  0.001237  0.000629  0.001482  0.000519  0.001237  0.001189  0.000979  0.001218  0.000826  0.001376  0.001228  0.000508  0.001201  0.001086  0.000700  0.000886  0.000635  0.001323  0.001130  0.000987  0.001327  0.001231  0.000987  0.000980  0.000891  0.001299  0.000681  0.000953  0.001191  0.000720  0.000670  0.000963  0.000992  0.001034  0.001334  0.001001  0.000903  0.001020  0.001145  0.000848  0.000580  0.001310 
 0.001403  0.001319  0.001348  0.001739  0.001397  0.001935  0.001105  0.001354  0.001046  0.001225  0.000646  0.000519  0.001272  0.000958  0.001538  0.000974  0.001308  0.001136  0.001099  0.001320  0.001089  0.001026  0.001025  0.001034  0.000897  0.001288  0.001130  0.001001  0.001213  0.001254  0.000931  0.001711  0.001255  0.001008  0.001313  0.001565  0.000678  0.001257  0.000825  0.000873  0.001433  0.001281  0.001288  0.000764  0.001065  0.000843  0.001363  0.001127  0.001243  0.001147  0.001456  0.001518  0.001015  0.001555  0.000741  0.001024  0.001281  0.000965  0.001202  0.000788  0.001694  0.000606  0.001448  0.001234  0.000958  0.001326  0.000865  0.001421  0.001222  0.000620  0.001225  0.001298  0.000691  0.000915  0.000704  0.001357  0.001185  0.001072  0.001384  0.001269  0.000933  0.000897  0.001183  0.001306  0.000685  0.000950  0.001285  0.000655  0.000683  0.001110  0.001034  0.001084  0.001309  0.001045  0.001035  0.001185  0.001167  0.000953  0.000538  0.001332 
 0.001481  0.001520  0.001399  0.001872  0.001450  0.002265  0.001423  0.001403  0.001181  0.001361  0.000807  0.000609  0.001439  0.001151  0.001797  0.001105  0.001498  0.001314  0.001280  0.001394  0.001183  0.001246  0.001088  0.001038  0.001093  0.001463  0.001280  0.001097  0.001423  0.001467  0.001138  0.001751  0.001332  0.001124  0.001295  0.001783  0.000935  0.001281  0.000917  0.001041  0.001587  0.001549  0.001522  0.000921  0.001241  0.000970  0.001492  0.001144  0.001332  0.001304  0.001607  0.001654  0.001110  0.001641  0.000872  0.001190  0.001308  0.001266  0.001306  0.000830  0.001783  0.000938  0.001579  0.001408  0.001224  0.001588  0.001091  0.001713  0.001470  0.000816  0.001408  0.001409  0.000837  0.001176  0.000879  0.001650  0.001265  0.001303  0.001477  0.001415  0.000845  0.001202  0.001445  0.001467  0.000831  0.001107  0.001510  0.000907  0.000763  0.001350  0.001238  0.001326  0.001419  0.001347  0.001255  0.001251  0.001359  0.001069  0.000767  0.001579 
 0.001603  0.001538  0.001526  0.001922  0.001425  0.002327  0.001373  0.001413  0.001167  0.001301  0.000941  0.000511  0.001533  0.001250  0.001855  0.001056  0.001273  0.001427  0.001253  0.001392  0.001235  0.001274  0.001163  0.001272  0.001165  0.001392  0.001413  0.001185  0.001389  0.001426  0.001126  0.001774  0.001346  0.001256  0.001233  0.001906  0.001089  0.001440  0.001062  0.000992  0.001812  0.001632  0.001384  0.000979  0.001279  0.001035  0.001467  0.001226  0.001390  0.001289  0.001543  0.001877  0.001117  0.001717  0.000962  0.001209  0.001349  0.001258  0.001300  0.000888  0.001733  0.000956  0.001530  0.001427  0.001290  0.001593  0.001038  0.001584  0.001510  0.000949  0.001501  0.001553  0.000945  0.001317  0.000976  0.001594  0.001225  0.001354  0.001571  0.001343  0.000914  0.001348  0.001496  0.001422  0.000901  0.001170  0.001510  0.000951  0.000899  0.001399  0.001411  0.001351  0.001399  0.001328  0.001402  0.001098  0.001343  0.001029  0.000975  0.001643 
 0.001758  0.001682  0.001591  0.001972  0.001532  0.002383  0.001367  0.001363  0.001244  0.001457  0.001039  0.000711  0.001585  0.001408  0.001905  0.001212  0.001320  0.001591  0.001445  0.001451  0.001221  0.001328  0.001441  0.001326  0.001209  0.001582  0.001530  0.001254  0.001400  0.001536  0.001188  0.001866  0.001313  0.001461  0.001252  0.002009  0.001282  0.001467  0.001318  0.001090  0.001854  0.001657  0.001462  0.001106  0.001499  0.001051  0.001370  0.001256  0.001526  0.001312  0.001544  0.001920  0.001230  0.001748  0.000987  0.001313  0.001399  0.001327  0.001434  0.000972  0.001833  0.001004  0.001498  0.001590  0.001279  0.001664  0.001216  0.001668  0.001583  0.001066  0.001633  0.001632  0.001036  0.001460  0.001075  0.001718  0.001358  0.001311  0.001575  0.001401  0.001116  0.001336  0.001551  0.001479  0.001068  0.001335  0.001561  0.001015  0.000950  0.001579  0.001425  0.001411  0.001426  0.001471  0.001565  0.001379  0.001443  0.001007  0.001026  0.001671 
 0.001890  0.001799  0.001850  0.001976  0.001691  0.002397  0.001489  0.001556  0.001261  0.001572  0.001164  0.000918  0.001699  0.001518  0.001951  0.001329  0.001519  0.001642  0.001562  0.001702  0.001461  0.001419  0.001500  0.001495  0.001417  0.001753  0.001632  0.001491  0.001678  0.001670  0.001444  0.001973  0.001549  0.001721  0.001359  0.002094  0.001483  0.001580  0.001453  0.001307  0.001910  0.001789  0.001600  0.001180  0.001722  0.001160  0.001482  0.001390  0.001748  0.001495  0.001766  0.002124  0.001337  0.001884  0.001133  0.001433  0.001652  0.001423  0.001644  0.001263  0.001877  0.001073  0.001610  0.001595  0.001500  0.001872  0.001278  0.001754  0.001669  0.001141  0.001888  0.001783  0.001221  0.001620  0.001189  0.001904  0.001373  0.001392  0.001614  0.001565  0.001272  0.001367  0.001708  0.001613  0.001174  0.001518  0.001737  0.001177  0.001083  0.001777  0.001412  0.001554  0.001377  0.001691  0.001683  0.001523  0.001718  0.001146  0.001264  0.001863 
 0.001922  0.001876  0.001958  0.002036  0.001701  0.002328  0.001629  0.001734  0.001289  0.001739  0.001189  0.001008  0.001746  0.001365  0.002045  0.001353  0.001483  0.001698  0.001544  0.001733  0.001545  0.001406  0.001648  0.001513  0.001467  0.001767  0.001626  0.001447  0.001841  0.001578  0.001476  0.001962  0.001575  0.001787  0.001346  0.002161  0.001454  0.001591  0.001469  0.001253  0.002017  0.001955  0.001653  0.001203  0.001718  0.001300  0.001560  0.001433  0.001701  0.001587  0.001725  0.002060  0.001394  0.002031  0.001224  0.001615  0.001614  0.001492  0.001628  0.001332  0.001993  0.001120  0.001658  0.001657  0.001498  0.001938  0.001319  0.001740  0.001593  0.001209  0.001788  0.001951  0.001295  0.001735  0.001409  0.001914  0.001378  0.001367  0.001473  0.001676  0.001411  0.001497  0.001901  0.001694  0.001156  0.001514  0.001789  0.001490  0.001227  0.001862  0.001371  0.001595  0.001389  0.001781  0.001746  0.001534  0.001819  0.001320  0.001270  0.002065 
 0.001944  0.001993  0.002005  0.002173  0.001829  0.002400  0.001687  0.001800  0.001436  0.001945  0.001281  0.001202  0.001798  0.001574  0.002264  0.001543  0.001591  0.001769  0.001621  0.001816  0.001699  0.001625  0.001778  0.001744  0.001517  0.001996  0.001796  0.001628  0.001909  0.001780  0.001445  0.002054  0.001616  0.001881  0.001690  0.002383  0.001545  0.001751  0.001628  0.001426  0.002127  0.002129  0.001734  0.001350  0.001831  0.001439  0.001806  0.001553  0.001710  0.001548  0.001861  0.002059  0.001489  0.002055  0.001436  0.001729  0.001683  0.001708  0.001729  0.001403  0.002107  0.001231  0.001823  0.001630  0.001746  0.001988  0.001351  0.001833  0.001785  0.001453  0.002003  0.002210  0.001572  0.001935  0.001608  0.001989  0.001535  0.001448  0.001688  0.001793  0.001346  0.001596  0.002015  0.001934  0.001327  0.001571  0.001919  0.001618  0.001533  0.001868  0.001652  0.001759  0.001361  0.001981  0.001823  0.001699  0.001943  0.001535  0.001366  0.002168 
 0.001974  0.001989  0.001964  0.002330  0.001909  0.002489  0.001655  0.002019  0.001554  0.002130  0.001331  0.001298  0.001871  0.001720  0.002326  0.001636  0.001598  0.001829  0.001748  0.001980  0.001746  0.001730  0.001806  0.001958  0.001699  0.002046  0.001847  0.001661  0.001974  0.001795  0.001627  0.002181  0.001825  0.001924  0.001788  0.002506  0.001677  0.001828  0.001771  0.001495  0.002260  0.002342  0.001856  0.001597  0.001940  0.001613  0.001989  0.001561  0.001719  0.001558  0.001950  0.002165  0.001622  0.002067  0.001642  0.001799  0.001686  0.001779  0.001795  0.001373  0.002213  0.001490  0.001775  0.001698  0.001914  0.001957  0.001469  0.001940  0.001879  0.001584  0.002130  0.002336  0.001793  0.002057  0.001832  0.002053  0.001701  0.001726  0.001867  0.001860  0.001431  0.001723  0.002060  0.002058  0.001404  0.001668  0.001960  0.001753  0.001617  0.002102  0.001836  0.001793  0.001382  0.002158  0.001894  0.001823  0.001920  0.001634  0.001420  0.002336 
 0.002143  0.002243  0.002068  0.002500  0.002023  0.002543  0.001842  0.002174  0.001764  0.002226  0.001492  0.001522  0.002009  0.001965  0.002315  0.001752  0.001802  0.002018  0.001908  0.002197  0.001905  0.001734  0.001828  0.002130  0.001958  0.002183  0.001862  0.001821  0.002115  0.001844  0.001832  0.002341  0.002013  0.001932  0.001938  0.002649  0.001886  0.002097  0.001918  0.001575  0.002269  0.002433  0.001945  0.001819  0.002114  0.001796  0.002148  0.001728  0.001746  0.001791  0.002174  0.002204  0.001853  0.002201  0.001830  0.001940  0.001749  0.001816  0.001839  0.001428  0.002374  0.001735  0.001896  0.001933  0.002134  0.001996  0.001626  0.002059  0.002049  0.001718  0.002268  0.002355  0.001910  0.002194  0.001922  0.002130  0.001960  0.001828  0.002039  0.001977  0.001608  0.001739  0.002112  0.002228  0.001598  0.001891  0.002308  0.001872  0.001828  0.002147  0.002023  0.002116  0.001537  0.002294  0.001988  0.001931  0.001954  0.001750  0.001670  0.002487 
 0.002345  0.002409  0.002171  0.002523  0.002031  0.002595  0.001903  0.002309  0.001881  0.002403  0.001472  0.001733  0.002224  0.002054  0.002416  0.001950  0.001871  0.002120  0.001971  0.002306  0.002046  0.001904  0.001995  0.002290  0.002087  0.002354  0.002032  0.001911  0.002137  0.001990  0.002029  0.002453  0.002140  0.002042  0.002072  0.002568  0.001928  0.002256  0.002141  0.001718  0.002345  0.002450  0.001971  0.001897  0.002126  0.001961  0.002293  0.001814  0.001893  0.001882  0.002301  0.002316  0.002116  0.002306  0.001983  0.001975  0.001854  0.001861  0.002013  0.001598  0.002491  0.001790  0.002083  0.001986  0.002285  0.002107  0.001721  0.002218  0.002229  0.001804  0.002303  0.002393  0.002010  0.002319  0.002000  0.002192  0.001997  0.001926  0.002179  0.002093  0.001742  0.001927  0.002317  0.002393  0.001736  0.002138  0.002352  0.001927  0.002017  0.002393  0.002188  0.002323  0.001654  0.002383  0.002173  0.002062  0.002098  0.001810  0.001882  0.002614 
 0.002399  0.002440  0.002076  0.002584  0.002027  0.002607  0.001955  0.002279  0.001878  0.002440  0.001492  0.001773  0.002395  0.001921  0.002439  0.001992  0.001882  0.002114  0.002060  0.002409  0.002163  0.001887  0.002080  0.002340  0.002068  0.002325  0.002044  0.001941  0.002171  0.002118  0.001988  0.002389  0.002128  0.002041  0.002165  0.002575  0.001915  0.002241  0.002058  0.001784  0.002396  0.002382  0.002078  0.002035  0.002147  0.001918  0.002328  0.001795  0.001832  0.001906  0.002373  0.002331  0.002231  0.002238  0.002018  0.001906  0.001968  0.001850  0.001939  0.001702  0.002646  0.001731  0.002116  0.001958  0.002219  0.001966  0.001794  0.002236  0.002258  0.001797  0.002316  0.002356  0.001985  0.002274  0.002097  0.002236  0.001975  0.001838  0.002241  0.002289  0.001819  0.002029  0.002325  0.002498  0.001903  0.002080  0.002418  0.001885  0.002106  0.002445  0.002210  0.002361  0.001761  0.002401  0.002167  0.002100  0.002009  0.001867  0.002005  0.002676 
 0.002588  0.002442  0.002085  0.002698  0.002024  0.002590  0.001956  0.002441  0.002056  0.002400  0.001456  0.001865  0.002554  0.002012  0.002550  0.001999  0.001960  0.002207  0.002052  0.002409  0.002259  0.002105  0.002211  0.002468  0.002188  0.002448  0.002215  0.002024  0.002237  0.002284  0.002092  0.002538  0.002164  0.002150  0.002258  0.002610  0.001954  0.002363  0.002199  0.001914  0.002429  0.002507  0.002166  0.002166  0.002230  0.002180  0.002535  0.001870  0.001862  0.001955  0.002617  0.002442  0.002325  0.002415  0.002066  0.001994  0.002136  0.001949  0.002072  0.001727  0.002692  0.001803  0.002164  0.001979  0.002314  0.002154  0.001839  0.002359  0.002506  0.001805  0.002471  0.002469  0.002095  0.002340  0.002120  0.002183  0.002153  0.001931  0.002349  0.002378  0.001955  0.002098  0.002338  0.002552  0.001986  0.002200  0.002550  0.001993  0.002159  0.002605  0.002265  0.002443  0.001870  0.002514  0.002331  0.002391  0.002045  0.001928  0.002025  0.002680 
 0.002528  0.002421  0.002090  0.002716  0.001896  0.002568  0.001937  0.002458  0.002073  0.002397  0.001530  0.001910  0.002480  0.001927  0.002423  0.002018  0.002014  0.002173  0.002024  0.002507  0.002275  0.002183  0.002113  0.002529  0.002205  0.002426  0.002106  0.002052  0.002163  0.002228  0.002132  0.002532  0.002093  0.002101  0.002332  0.002609  0.001910  0.002376  0.002235  0.001960  0.002385  0.002480  0.002240  0.002245  0.002305  0.002247  0.002548  0.001857  0.001884  0.002067  0.002606  0.002471  0.002395  0.002472  0.002019  0.002078  0.002246  0.001975  0.002002  0.001773  0.002716  0.001894  0.002097  0.002039  0.002254  0.002180  0.001892  0.002316  0.002583  0.001778  0.002475  0.002334  0.002183  0.002292  0.002115  0.002245  0.002234  0.001891  0.002303  0.002348  0.002085  0.002185  0.002315  0.002436  0.002035  0.002156  0.002607  0.001948  0.002167  0.002649  0.002151  0.002450  0.001842  0.002495  0.002259  0.002392  0.002074  0.001940  0.002156  0.002698 
 0.002609  0.002599  0.002264  0.002712  0.001956  0.002689  0.002105  0.002654  0.002109  0.002496  0.001745  0.002089  0.002516  0.001882  0.002521  0.002015  0.001941  0.002393  0.002174  0.002593  0.002292  0.002087  0.002147  0.002684  0.002150  0.002662  0.002277  0.002192  0.002207  0.002364  0.002293  0.002601  0.002100  0.002178  0.002333  0.002741  0.001939  0.002390  0.002380  0.002013  0.002561  0.002524  0.002324  0.002277  0.002399  0.002497  0.002587  0.001942  0.001909  0.002096  0.002675  0.002498  0.002361  0.002582  0.002147  0.002127  0.002270  0.001944  0.002129  0.001901  0.002731  0.002058  0.002169  0.001999  0.002378  0.002253  0.001990  0.002503  0.002608  0.001941  0.002670  0.002291  0.002232  0.002349  0.002265  0.002429  0.002355  0.001948  0.002258  0.002335  0.002122  0.002242  0.002215  0.002411  0.002131  0.002242  0.002731  0.002057  0.002163  0.002612  0.002252  0.002437  0.001879  0.002536  0.002355  0.002449  0.002107  0.001958  0.002327  0.002781 
 0.002730  0.002668  0.002352  0.002738  0.001940  0.002859  0.002237  0.002746  0.002118  0.002582  0.001949  0.002042  0.002606  0.001952  0.002658  0.002104  0.002183  0.002556  0.002190  0.002618  0.002300  0.002085  0.002256  0.002719  0.002203  0.002708  0.002338  0.002247  0.002236  0.002470  0.002376  0.002634  0.002208  0.002260  0.002467  0.002830  0.002002  0.002614  0.002380  0.002136  0.002603  0.002573  0.002348  0.002335  0.002394  0.002539  0.002555  0.001926  0.001965  0.002297  0.002691  0.002659  0.002499  0.002630  0.002278  0.002194  0.002398  0.002098  0.002204  0.002063  0.002726  0.002098  0.002212  0.002050  0.002448  0.002339  0.002070  0.002514  0.002710  0.002014  0.002777  0.002448  0.002313  0.002421  0.002245  0.002439  0.002449  0.001977  0.002439  0.002521  0.002232  0.002276  0.002273  0.002431  0.002237  0.002288  0.002839  0.002134  0.002303  0.002661  0.002351  0.002498  0.002103  0.002605  0.002503  0.002572  0.002144  0.002087  0.002445  0.002763 
 0.002868  0.002665  0.002412  0.002759  0.001897  0.002887  0.002448  0.002792  0.002166  0.002662  0.002005  0.002164  0.002770  0.002034  0.002645  0.002280  0.002383  0.002722  0.002338  0.002743  0.002440  0.002120  0.002446  0.002838  0.002237  0.002735  0.002405  0.002305  0.002366  0.002524  0.002328  0.002659  0.002341  0.002302  0.002561  0.002882  0.002063  0.002696  0.002520  0.002209  0.002628  0.002550  0.002369  0.002498  0.002553  0.002591  0.002666  0.002029  0.002086  0.002416  0.002774  0.002863  0.002503  0.002705  0.002359  0.002398  0.002433  0.002187  0.002179  0.002224  0.002783  0.002077  0.002305  0.002223  0.002596  0.002481  0.002168  0.002538  0.002980  0.002056  0.002880  0.002478  0.002409  0.002504  0.002305  0.002503  0.002554  0.002006  0.002425  0.002601  0.002311  0.002331  0.002346  0.002455  0.002441  0.002348  0.002832  0.002265  0.002492  0.002729  0.002444  0.002583  0.002231  0.002621  0.002491  0.002607  0.002250  0.002086  0.002508  0.002881 
 0.002851  0.002741  0.002495  0.002926  0.001972  0.002867  0.002471  0.002855  0.002184  0.002677  0.002134  0.002086  0.002855  0.002015  0.002684  0.002389  0.002418  0.002761  0.002335  0.002766  0.002496  0.002068  0.002580  0.002832  0.002322  0.002824  0.002601  0.002310  0.002458  0.002440  0.002377  0.002631  0.002413  0.002351  0.002491  0.002924  0.002053  0.002832  0.002633  0.002134  0.002728  0.002564  0.002393  0.002462  0.002518  0.002556  0.002797  0.002115  0.002097  0.002491  0.002691  0.002868  0.002488  0.002743  0.002321  0.002398  0.002467  0.002185  0.002162  0.002248  0.002870  0.002106  0.002388  0.002194  0.002570  0.002457  0.002274  0.002625  0.002983  0.002135  0.002917  0.002503  0.002385  0.002510  0.002420  0.002533  0.002476  0.002026  0.002512  0.002584  0.002411  0.002434  0.002361  0.002436  0.002535  0.002333  0.002811  0.002374  0.002628  0.002822  0.002455  0.002568  0.002230  0.002571  0.002447  0.002652  0.002354  0.002163  0.002623  0.002846 
 0.002796  0.002750  0.002519  0.002925  0.002056  0.002853  0.002563  0.002911  0.002081  0.002664  0.002166  0.002180  0.002829  0.002076  0.002736  0.002429  0.002400  0.002747  0.002331  0.002704  0.002480  0.002160  0.002718  0.002860  0.002333  0.002902  0.002566  0.002332  0.002456  0.002404  0.002473  0.002600  0.002456  0.002385  0.002506  0.002952  0.002081  0.002755  0.002693  0.002206  0.002866  0.002558  0.002380  0.002463  0.002603  0.002620  0.002773  0.002188  0.002192  0.002432  0.002668  0.002847  0.002534  0.002791  0.002379  0.002406  0.002514  0.002167  0.002122  0.002167  0.002877  0.002163  0.002411  0.002246  0.002550  0.002459  0.002316  0.002720  0.003033  0.002086  0.002892  0.002439  0.002354  0.002568  0.002512  0.002551  0.002500  0.001975  0.002489  0.002627  0.002309  0.002498  0.002350  0.002441  0.002555  0.002319  0.002707  0.002394  0.002779  0.002778  0.002374  0.002679  0.002216  0.002567  0.002402  0.002600  0.002334  0.002236  0.002668  0.002876 
 0.002825  0.002711  0.002493  0.002979  0.002019  0.002874  0.002609  0.002903  0.002030  0.002715  0.002217  0.002117  0.002847  0.002196  0.002722  0.002589  0.002448  0.002806  0.002314  0.002832  0.002503  0.002173  0.002819  0.002872  0.002444  0.002988  0.002592  0.002320  0.002516  0.002394  0.002549  0.002612  0.002500  0.002455  0.002617  0.003068  0.002160  0.002857  0.002692  0.002181  0.002937  0.002678  0.002435  0.002567  0.002604  0.002638  0.002773  0.002219  0.002233  0.002482  0.002683  0.002865  0.002655  0.002788  0.002450  0.002443  0.002556  0.002210  0.002133  0.002250  0.002999  0.002235  0.002444  0.002410  0.002413  0.002515  0.002364  0.002786  0.003009  0.002270  0.002925  0.002482  0.002396  0.002573  0.002508  0.002588  0.002517  0.002048  0.002518  0.002605  0.002341  0.002670  0.002493  0.002648  0.002539  0.002339  0.002671  0.002389  0.002732  0.002808  0.002343  0.002752  0.002259  0.002523  0.002380  0.002582  0.002406  0.002318  0.002740  0.002877 
 0.002808  0.002747  0.002642  0.002990  0.002005  0.003005  0.002784  0.002849  0.002043  0.002818  0.002265  0.002265  0.002885  0.002229  0.002847  0.002664  0.002528  0.002809  0.002437  0.002779  0.002512  0.002216  0.002766  0.002888  0.002473  0.003001  0.002650  0.002358  0.002696  0.002441  0.002686  0.002662  0.002460  0.002364  0.002704  0.003171  0.002249  0.002774  0.002733  0.002267  0.003003  0.002702  0.002569  0.002559  0.002619  0.002679  0.002735  0.002201  0.002369  0.002529  0.002736  0.002878  0.002678  0.002845  0.002429  0.002409  0.002590  0.002301  0.002283  0.002189  0.003153  0.002306  0.002525  0.002426  0.002482  0.002524  0.002404  0.002861  0.003138  0.002319  0.002889  0.002498  0.002498  0.002741  0.002571  0.002620  0.002620  0.002046  0.002554  0.002589  0.002345  0.002742  0.002523  0.002640  0.002759  0.002477  0.002775  0.002463  0.002741  0.002872  0.002427  0.002722  0.002299  0.002584  0.002493  0.002670  0.002402  0.002338  0.002780  0.002899 
 0.002938  0.002805  0.002729  0.003010  0.002168  0.003083  0.002873  0.002985  0.002183  0.002917  0.002284  0.002359  0.003010  0.002222  0.002923  0.002744  0.002666  0.002929  0.002547  0.002854  0.002658  0.002339  0.002886  0.003005  0.002554  0.002942  0.002715  0.002501  0.002885  0.002412  0.002877  0.002824  0.002489  0.002485  0.002777  0.003146  0.002365  0.002798  0.002899  0.002351  0.003067  0.002773  0.002726  0.002615  0.002730  0.002747  0.002860  0.002298  0.002441  0.002533  0.002883  0.003003  0.002750  0.002944  0.002544  0.002533  0.002820  0.002412  0.002399  0.002388  0.003299  0.002420  0.002548  0.002576  0.002622  0.002622  0.002539  0.002990  0.003273  0.002398  0.003014  0.002710  0.002580  0.002803  0.002729  0.002626  0.002630  0.002165  0.002742  0.002639  0.002399  0.002895  0.002616  0.002726  0.002907  0.002568  0.002852  0.002573  0.002763  0.003032  0.002614  0.002804  0.002413  0.002680  0.002613  0.002657  0.002497  0.002466  0.002854  0.003009 
 0.002973  0.002724  0.002844  0.002977  0.002224  0.003114  0.002892  0.002964  0.002277  0.002937  0.002256  0.002256  0.002915  0.002183  0.002872  0.002721  0.002669  0.002879  0.002477  0.002849  0.002662  0.002267  0.002868  0.003062  0.002545  0.002891  0.002714  0.002410  0.002815  0.002470  0.002996  0.002934  0.002522  0.002490  0.002810  0.003104  0.002339  0.002949  0.002857  0.002248  0.003121  0.002699  0.002654  0.002645  0.002681  0.002754  0.002865  0.002344  0.002443  0.002531  0.002978  0.003057  0.002774  0.003051  0.002555  0.002458  0.002954  0.002377  0.002465  0.002432  0.003292  0.002356  0.002615  0.002603  0.002670  0.002659  0.002544  0.003021  0.003218  0.002265  0.002979  0.002629  0.002743  0.002769  0.002773  0.002535  0.002693  0.002093  0.002618  0.002637  0.002464  0.002955  0.002777  0.002787  0.002946  0.002500  0.002958  0.002551  0.002845  0.003115  0.002569  0.002752  0.002455  0.002616  0.002645  0.002707  0.002544  0.002450  0.002813  0.003087 
 0.003010  0.002775  0.002789  0.003099  0.002284  0.003084  0.003007  0.002981  0.002214  0.002952  0.002286  0.002293  0.002971  0.002325  0.002962  0.002722  0.002751  0.002925  0.002585  0.002901  0.002694  0.002403  0.002953  0.003125  0.002633  0.002963  0.002720  0.002582  0.002756  0.002465  0.003195  0.002933  0.002588  0.002643  0.002743  0.003094  0.002484  0.002938  0.002900  0.002232  0.003053  0.002711  0.002707  0.002729  0.002745  0.002794  0.003038  0.002360  0.002541  0.002638  0.003011  0.003120  0.002784  0.003028  0.002595  0.002595  0.003023  0.002447  0.002521  0.002489  0.003276  0.002415  0.002666  0.002675  0.002766  0.002633  0.002557  0.003084  0.003161  0.002322  0.003063  0.002719  0.002812  0.002783  0.002788  0.002603  0.002734  0.002151  0.002676  0.002745  0.002500  0.003054  0.002797  0.002821  0.003006  0.002433  0.003026  0.002573  0.002911  0.003214  0.002666  0.002890  0.002557  0.002616  0.002636  0.002653  0.002635  0.002516  0.002840  0.003088 
 0.003067  0.002824  0.002989  0.003124  0.002277  0.003133  0.003074  0.003082  0.002295  0.003150  0.002382  0.002438  0.002972  0.002437  0.002967  0.002770  0.002694  0.002997  0.002672  0.002846  0.002766  0.002506  0.002986  0.003238  0.002704  0.003015  0.002664  0.002674  0.002839  0.002403  0.003349  0.002915  0.002696  0.002624  0.002772  0.003235  0.002530  0.002941  0.003011  0.002288  0.003090  0.002815  0.002714  0.002734  0.002870  0.002765  0.003035  0.002465  0.002592  0.002628  0.003091  0.003205  0.002925  0.003225  0.002645  0.002640  0.003003  0.002522  0.002648  0.002472  0.003422  0.002567  0.002703  0.002635  0.002947  0.002647  0.002686  0.003132  0.003224  0.002401  0.003013  0.002865  0.002825  0.002836  0.002819  0.002597  0.002889  0.002139  0.002795  0.002783  0.002540  0.003025  0.002925  0.002874  0.003093  0.002426  0.003143  0.002652  0.003022  0.003205  0.002647  0.002983  0.002518  0.002743  0.002763  0.002762  0.002705  0.002600  0.002938  0.003146 
 0.003117  0.002878  0.003049  0.003071  0.002338  0.003109  0.003236  0.003147  0.002278  0.003093  0.002464  0.002481  0.002948  0.002418  0.002985  0.002829  0.002739  0.003100  0.002789  0.002872  0.002847  0.002472  0.002967  0.003238  0.002702  0.003112  0.002713  0.002726  0.002833  0.002401  0.003308  0.002922  0.002808  0.002701  0.002825  0.003250  0.002518  0.002909  0.003045  0.002351  0.003189  0.002894  0.002751  0.002849  0.002922  0.002900  0.003079  0.002566  0.002560  0.002654  0.003178  0.003185  0.002860  0.003257  0.002664  0.002524  0.003016  0.002459  0.002720  0.002557  0.003333  0.002644  0.002706  0.002707  0.003089  0.002725  0.002709  0.003140  0.003324  0.002410  0.003024  0.003100  0.002859  0.002846  0.002905  0.002682  0.002846  0.002255  0.002866  0.002961  0.002597  0.003058  0.002826  0.002906  0.003173  0.002483  0.003155  0.002760  0.003151  0.003244  0.002582  0.003146  0.002648  0.002804  0.002736  0.002804  0.002817  0.002602  0.002892  0.003133 
 0.003047  0.002915  0.003110  0.003168  0.002465  0.003111  0.003188  0.003285  0.002474  0.002986  0.002550  0.002786  0.002969  0.002453  0.003011  0.002809  0.002870  0.003118  0.002833  0.002778  0.002811  0.002406  0.002982  0.003283  0.002755  0.003123  0.002726  0.002777  0.002806  0.002427  0.003177  0.002787  0.002778  0.002672  0.003009  0.003236  0.002620  0.002884  0.003063  0.002447  0.003055  0.002934  0.002697  0.002853  0.003052  0.002832  0.003072  0.002595  0.002691  0.002680  0.003304  0.003203  0.002832  0.003270  0.002703  0.002629  0.003071  0.002454  0.002702  0.002560  0.003424  0.002771  0.002630  0.002827  0.003080  0.002780  0.002711  0.003134  0.003348  0.002398  0.002872  0.003082  0.002897  0.002979  0.002959  0.002714  0.002906  0.002354  0.002859  0.003033  0.002637  0.003076  0.002851  0.002940  0.003152  0.002586  0.003149  0.002713  0.003122  0.003228  0.002650  0.003177  0.002665  0.002794  0.002753  0.002732  0.002965  0.002723  0.002919  0.003059 
 0.003265  0.003083  0.003102  0.003289  0.002557  0.003170  0.003320  0.003222  0.002450  0.003033  0.002698  0.002924  0.003019  0.002624  0.003104  0.002844  0.002823  0.003325  0.002831  0.002836  0.002926  0.002582  0.003089  0.003386  0.002912  0.003097  0.002746  0.002889  0.002922  0.002482  0.003267  0.002859  0.002943  0.002901  0.003133  0.003290  0.002729  0.002852  0.003236  0.002443  0.003190  0.002972  0.002782  0.002907  0.003024  0.002975  0.003235  0.002772  0.002748  0.002969  0.003424  0.003296  0.002927  0.003479  0.002839  0.002650  0.003107  0.002519  0.002708  0.002634  0.003479  0.002983  0.002703  0.002917  0.003175  0.002785  0.002738  0.003176  0.003285  0.002382  0.002931  0.002933  0.002837  0.003092  0.003090  0.002786  0.003008  0.002299  0.002803  0.003216  0.002820  0.003105  0.002960  0.003033  0.003123  0.002581  0.003186  0.002908  0.003093  0.003309  0.002753  0.003119  0.002706  0.002729  0.002749  0.002765  0.003130  0.002709  0.003010  0.003235 
 0.003347  0.003095  0.003172  0.003426  0.002517  0.003257  0.003503  0.003381  0.002571  0.003160  0.002928  0.002886  0.003182  0.002748  0.003097  0.002934  0.002998  0.003446  0.002942  0.002874  0.003075  0.002850  0.003143  0.003522  0.002964  0.003212  0.002894  0.002849  0.002894  0.002695  0.003339  0.002921  0.003105  0.002926  0.003091  0.003302  0.002913  0.003080  0.003280  0.002454  0.003368  0.002971  0.002860  0.003059  0.003111  0.003092  0.003361  0.002743  0.002861  0.003133  0.003446  0.003442  0.003001  0.003501  0.002984  0.002776  0.003196  0.002623  0.002659  0.002885  0.003542  0.003154  0.002787  0.003044  0.003274  0.002923  0.003001  0.003329  0.003326  0.002497  0.003055  0.002958  0.002932  0.003155  0.003288  0.002801  0.003093  0.002488  0.002815  0.003445  0.002971  0.003092  0.003066  0.003059  0.003130  0.002626  0.003247  0.002939  0.003123  0.003390  0.002932  0.003174  0.002878  0.002706  0.002844  0.002889  0.003171  0.002898  0.003254  0.003404 
 0.003655  0.003207  0.003346  0.003600  0.002753  0.003308  0.003632  0.003498  0.002764  0.003267  0.003091  0.002937  0.003227  0.002922  0.003194  0.003131  0.003179  0.003507  0.003116  0.002960  0.003307  0.002962  0.003289  0.003590  0.003014  0.003276  0.002939  0.003160  0.003129  0.002975  0.003495  0.003019  0.003116  0.002909  0.003310  0.003467  0.003092  0.003139  0.003347  0.002498  0.003563  0.003135  0.003184  0.003220  0.003291  0.003209  0.003499  0.002861  0.003002  0.003324  0.003632  0.003594  0.003090  0.003620  0.003045  0.002984  0.003320  0.002795  0.002898  0.003062  0.003578  0.003305  0.002890  0.003243  0.003448  0.003116  0.003245  0.003474  0.003388  0.002710  0.003201  0.003028  0.003059  0.003374  0.003241  0.002867  0.003142  0.002606  0.002904  0.003508  0.003232  0.003188  0.003319  0.003184  0.003135  0.002594  0.003362  0.002918  0.003290  0.003475  0.002942  0.003343  0.002929  0.002748  0.002968  0.003208  0.003165  0.003039  0.003395  0.003490 
 0.003763  0.003432  0.003523  0.003736  0.002911  0.003323  0.003681  0.003550  0.002913  0.003447  0.003275  0.003003  0.003325  0.003049  0.003230  0.003078  0.003335  0.003437  0.003168  0.002983  0.003475  0.002989  0.003315  0.003769  0.003229  0.003305  0.003052  0.003280  0.003206  0.003105  0.003389  0.003183  0.003053  0.003079  0.003384  0.003563  0.003304  0.003025  0.003386  0.002699  0.003540  0.003223  0.003521  0.003194  0.003263  0.003226  0.003619  0.002915  0.003120  0.003368  0.003713  0.003585  0.003169  0.003697  0.003100  0.003246  0.003366  0.002834  0.002932  0.003037  0.003632  0.003315  0.002962  0.003456  0.003468  0.003225  0.003245  0.003453  0.003476  0.002682  0.003137  0.003198  0.003177  0.003612  0.003423  0.002993  0.003244  0.002861  0.003113  0.003643  0.003363  0.003288  0.003472  0.003227  0.003128  0.002736  0.003361  0.003033  0.003413  0.003513  0.002892  0.003366  0.003168  0.002891  0.003114  0.003308  0.003316  0.003135  0.003531  0.003574 
 0.003894  0.003289  0.003554  0.003835  0.002972  0.003423  0.003762  0.003562  0.003072  0.003356  0.003397  0.003092  0.003420  0.002987  0.003214  0.003288  0.003460  0.003519  0.003219  0.003031  0.003466  0.003080  0.003212  0.003630  0.003348  0.003404  0.003172  0.003348  0.003302  0.003069  0.003393  0.003257  0.003101  0.003042  0.003539  0.003593  0.003290  0.003032  0.003455  0.002736  0.003555  0.003204  0.003500  0.003332  0.003485  0.003242  0.003515  0.002967  0.003175  0.003397  0.003724  0.003629  0.003247  0.003781  0.003198  0.003396  0.003431  0.002843  0.002999  0.003100  0.003767  0.003406  0.003007  0.003388  0.003613  0.003195  0.003277  0.003574  0.003625  0.002670  0.003195  0.003269  0.003132  0.003575  0.003349  0.003137  0.003173  0.002807  0.003057  0.003789  0.003405  0.003360  0.003480  0.003188  0.003200  0.002822  0.003370  0.003080  0.003389  0.003520  0.002991  0.003513  0.003225  0.002912  0.003226  0.003438  0.003344  0.003085  0.003560  0.003618 
 0.003970  0.003592  0.003682  0.003851  0.003162  0.003533  0.003902  0.003708  0.003370  0.003633  0.003481  0.003258  0.003548  0.003210  0.003337  0.003519  0.003619  0.003676  0.003366  0.003388  0.003572  0.003231  0.003427  0.003786  0.003573  0.003614  0.003317  0.003622  0.003540  0.003291  0.003337  0.003329  0.003222  0.003184  0.003695  0.003646  0.003427  0.003040  0.003568  0.002969  0.003819  0.003369  0.003559  0.003542  0.003736  0.003511  0.003702  0.003240  0.003253  0.003548  0.003862  0.003822  0.003397  0.003924  0.003269  0.003603  0.003727  0.003010  0.003136  0.003272  0.003923  0.003570  0.003178  0.003554  0.003851  0.003313  0.003428  0.003613  0.003850  0.002677  0.003358  0.003325  0.003365  0.003711  0.003577  0.003224  0.003371  0.002960  0.003211  0.003913  0.003614  0.003564  0.003757  0.003455  0.003384  0.002927  0.003460  0.003263  0.003557  0.003608  0.002956  0.003642  0.003480  0.003080  0.003402  0.003498  0.003411  0.003190  0.003736  0.003718 
 0.004079  0.003862  0.003880  0.003980  0.003285  0.003656  0.004101  0.003883  0.003567  0.003868  0.003817  0.003458  0.003672  0.003410  0.003619  0.003815  0.003854  0.003882  0.003518  0.003576  0.003805  0.003470  0.003677  0.003942  0.003815  0.003845  0.003534  0.003918  0.003606  0.003536  0.003685  0.003580  0.003511  0.003512  0.003941  0.003904  0.003624  0.003265  0.003788  0.003375  0.003914  0.003563  0.003813  0.003738  0.003841  0.003756  0.003993  0.003521  0.003556  0.003643  0.004014  0.003973  0.003604  0.004060  0.003465  0.003736  0.003864  0.003246  0.003500  0.003421  0.004162  0.003829  0.003355  0.003859  0.004024  0.003621  0.003810  0.003824  0.004005  0.002954  0.003688  0.003575  0.003556  0.003965  0.003802  0.003436  0.003658  0.003405  0.003357  0.004141  0.003907  0.003760  0.003903  0.003708  0.003820  0.003054  0.003644  0.003305  0.003766  0.003837  0.003118  0.003767  0.003721  0.003297  0.003607  0.003698  0.003664  0.003601  0.003847  0.003957 
 0.004177  0.003929  0.003836  0.003938  0.003391  0.003758  0.004076  0.004034  0.003538  0.003830  0.003770  0.003513  0.003772  0.003501  0.003784  0.003954  0.003915  0.003910  0.003593  0.003581  0.003909  0.003499  0.003732  0.004010  0.003864  0.003899  0.003602  0.003988  0.003621  0.003733  0.003727  0.003658  0.003610  0.003600  0.003979  0.004038  0.003702  0.003334  0.003869  0.003453  0.003945  0.003620  0.003964  0.003866  0.004038  0.003805  0.003986  0.003530  0.003731  0.003726  0.004104  0.003955  0.003817  0.004146  0.003669  0.003781  0.003815  0.003289  0.003615  0.003436  0.004261  0.003824  0.003474  0.003846  0.004066  0.003700  0.003746  0.003929  0.004061  0.002883  0.003753  0.003584  0.003700  0.004003  0.003692  0.003507  0.003771  0.003485  0.003491  0.004136  0.003879  0.003826  0.003849  0.003910  0.003851  0.003133  0.003736  0.003376  0.003940  0.004132  0.003097  0.003847  0.003776  0.003539  0.003487  0.003785  0.003784  0.003780  0.003981  0.003952 
 0.004206  0.003971  0.003900  0.004171  0.003620  0.003722  0.004255  0.004247  0.003636  0.003824  0.003983  0.003506  0.003864  0.003620  0.003839  0.004028  0.004043  0.004056  0.003757  0.003650  0.003844  0.003596  0.003925  0.004214  0.003893  0.003879  0.003560  0.004235  0.003762  0.003970  0.003703  0.003884  0.003769  0.003639  0.004186  0.004077  0.003838  0.003377  0.003912  0.003591  0.004093  0.003886  0.004100  0.003951  0.004092  0.003890  0.004115  0.003717  0.003909  0.003822  0.004241  0.004115  0.004073  0.004321  0.003795  0.003944  0.003914  0.003489  0.003716  0.003484  0.004360  0.003970  0.003621  0.003958  0.004151  0.003781  0.003887  0.003796  0.004138  0.003000  0.003776  0.003704  0.003796  0.004266  0.003921  0.003479  0.003785  0.003672  0.003645  0.004192  0.004036  0.004061  0.003855  0.004071  0.003995  0.003253  0.003919  0.003281  0.004105  0.004182  0.003262  0.003968  0.003918  0.003632  0.003773  0.003853  0.004000  0.004006  0.004025  0.004012 
 0.004302  0.004232  0.004033  0.004358  0.003789  0.003875  0.004379  0.004384  0.003896  0.003934  0.004202  0.003583  0.004000  0.003860  0.003984  0.004388  0.004299  0.004170  0.004026  0.003845  0.004056  0.003846  0.004027  0.004307  0.004049  0.004010  0.003806  0.004539  0.004088  0.004161  0.003978  0.003954  0.003896  0.003762  0.004297  0.004277  0.003867  0.003585  0.004184  0.003794  0.004247  0.004063  0.004151  0.004084  0.004372  0.003929  0.004217  0.003908  0.004189  0.003989  0.004420  0.004335  0.004229  0.004558  0.003961  0.003962  0.004012  0.003603  0.003814  0.003827  0.004491  0.004200  0.003764  0.003979  0.004425  0.004008  0.004082  0.003901  0.004043  0.003205  0.003927  0.003931  0.003889  0.004415  0.004122  0.003596  0.003972  0.003813  0.003906  0.004373  0.004065  0.004226  0.004053  0.004265  0.004145  0.003506  0.004049  0.003488  0.004226  0.004389  0.003590  0.004059  0.003986  0.003963  0.003980  0.004105  0.004255  0.004126  0.004197  0.004047 
 0.004392  0.004392  0.004139  0.004636  0.003991  0.004123  0.004447  0.004515  0.004098  0.003988  0.004381  0.003787  0.004211  0.003964  0.004164  0.004459  0.004386  0.004352  0.004172  0.004021  0.004163  0.004069  0.004299  0.004315  0.004167  0.004045  0.003891  0.004595  0.004337  0.004222  0.004077  0.004082  0.004062  0.003866  0.004344  0.004294  0.004151  0.003729  0.004237  0.003881  0.004321  0.004271  0.004220  0.004312  0.004590  0.004171  0.004316  0.004062  0.004350  0.004091  0.004594  0.004413  0.004318  0.004623  0.004130  0.004197  0.004148  0.003676  0.003812  0.004086  0.004608  0.004182  0.003984  0.004183  0.004498  0.004255  0.004315  0.004073  0.004104  0.003521  0.004131  0.004072  0.004067  0.004529  0.004254  0.003804  0.004050  0.003940  0.004233  0.004522  0.004271  0.004300  0.004140  0.004499  0.004218  0.003634  0.004290  0.003689  0.004370  0.004532  0.003809  0.004239  0.004142  0.004082  0.004038  0.004239  0.004307  0.004252  0.004352  0.004119 
 0.004269  0.004498  0.004227  0.004766  0.004163  0.004204  0.004475  0.004580  0.004194  0.004030  0.004442  0.003951  0.004240  0.004035  0.004257  0.004519  0.004468  0.004396  0.004257  0.004120  0.004071  0.004138  0.004400  0.004364  0.004235  0.004224  0.003939  0.004705  0.004392  0.004310  0.004079  0.004148  0.004136  0.003977  0.004363  0.004287  0.004265  0.003740  0.004274  0.003927  0.004353  0.004392  0.004293  0.004352  0.004662  0.004221  0.004502  0.004131  0.004315  0.004183  0.004823  0.004464  0.004411  0.004675  0.004169  0.004344  0.004133  0.003644  0.003803  0.004180  0.004595  0.004219  0.004089  0.004159  0.004475  0.004413  0.004343  0.004150  0.004137  0.003583  0.004308  0.004207  0.004094  0.004713  0.004286  0.003815  0.004028  0.003991  0.004309  0.004599  0.004351  0.004360  0.004292  0.004771  0.004288  0.003678  0.004289  0.003824  0.004441  0.004530  0.003864  0.004295  0.004364  0.004035  0.004163  0.004304  0.004361  0.004361  0.004546  0.004094 
 0.004340  0.004670  0.004525  0.004809  0.004244  0.004343  0.004646  0.004639  0.004325  0.004263  0.004575  0.004124  0.004382  0.004271  0.004298  0.004652  0.004503  0.004525  0.004437  0.004220  0.004326  0.004219  0.004573  0.004493  0.004390  0.004255  0.003992  0.004908  0.004624  0.004376  0.004054  0.004345  0.004388  0.004099  0.004601  0.004382  0.004444  0.003832  0.004485  0.004054  0.004581  0.004559  0.004520  0.004523  0.004816  0.004331  0.004632  0.004222  0.004487  0.004370  0.004878  0.004567  0.004494  0.004789  0.004271  0.004550  0.004328  0.003829  0.004053  0.004366  0.004846  0.004440  0.004234  0.004358  0.004561  0.004601  0.004429  0.004222  0.004303  0.003855  0.004509  0.004308  0.004241  0.004885  0.004386  0.004034  0.004094  0.004099  0.004452  0.004683  0.004611  0.004437  0.004380  0.004865  0.004630  0.003804  0.004391  0.003916  0.004598  0.004608  0.004059  0.004546  0.004439  0.004089  0.004373  0.004393  0.004550  0.004564  0.004706  0.004185 
 0.004411  0.004810  0.004574  0.004958  0.004377  0.004501  0.004791  0.004820  0.004362  0.004297  0.004565  0.004315  0.004312  0.004336  0.004372  0.004722  0.004673  0.004620  0.004620  0.004389  0.004383  0.004358  0.004551  0.004607  0.004475  0.004334  0.004139  0.004930  0.004781  0.004429  0.004007  0.004543  0.004371  0.004234  0.004681  0.004401  0.004447  0.003977  0.004518  0.004102  0.004683  0.004692  0.004659  0.004633  0.004858  0.004484  0.004779  0.004354  0.004562  0.004474  0.004974  0.004628  0.004569  0.004893  0.004400  0.004738  0.004446  0.003954  0.004085  0.004439  0.004900  0.004482  0.004250  0.004491  0.004704  0.004637  0.004686  0.004316  0.004452  0.003929  0.004602  0.004331  0.004357  0.005076  0.004506  0.004116  0.004323  0.004332  0.004511  0.004778  0.004704  0.004650  0.004396  0.004882  0.004827  0.003861  0.004617  0.004029  0.004681  0.004746  0.004189  0.004652  0.004548  0.004138  0.004445  0.004526  0.004673  0.004705  0.004748  0.004340 
 0.004576  0.004929  0.004648  0.005105  0.004374  0.004583  0.004899  0.004846  0.004481  0.004394  0.004718  0.004390  0.004486  0.004568  0.004481  0.004883  0.004790  0.004705  0.004620  0.004542  0.004461  0.004533  0.004752  0.004755  0.004555  0.004463  0.004251  0.005028  0.004983  0.004573  0.004025  0.004702  0.004467  0.004328  0.004713  0.004520  0.004590  0.004013  0.004677  0.004258  0.004660  0.004827  0.004613  0.004690  0.004941  0.004679  0.004837  0.004560  0.004628  0.004646  0.005057  0.004711  0.004767  0.005118  0.004590  0.004806  0.004583  0.004044  0.004181  0.004621  0.004930  0.004658  0.004421  0.004517  0.004847  0.004825  0.004794  0.004351  0.004485  0.004049  0.004659  0.004425  0.004467  0.005186  0.004489  0.004263  0.004430  0.004440  0.004667  0.004983  0.004738  0.004782  0.004475  0.004934  0.004786  0.004118  0.004675  0.004193  0.004751  0.004871  0.004212  0.004688  0.004673  0.004255  0.004439  0.004717  0.004719  0.004807  0.004843  0.004352 
 0.004723  0.005100  0.004785  0.005271  0.004469  0.004736  0.005082  0.004954  0.004652  0.004675  0.004889  0.004513  0.004629  0.004787  0.004698  0.005118  0.004840  0.004794  0.004741  0.004755  0.004694  0.004592  0.004860  0.004925  0.004678  0.004660  0.004338  0.005132  0.005041  0.004772  0.004033  0.004823  0.004654  0.004378  0.004886  0.004620  0.004720  0.004090  0.004815  0.004412  0.004874  0.004921  0.004729  0.004894  0.004997  0.004930  0.004972  0.004592  0.004802  0.004678  0.005150  0.004827  0.004951  0.005202  0.004664  0.004996  0.004679  0.004182  0.004266  0.004812  0.004991  0.004844  0.004454  0.004530  0.004910  0.004859  0.004876  0.004502  0.004433  0.004172  0.004805  0.004647  0.004598  0.005355  0.004651  0.004342  0.004574  0.004489  0.004919  0.005110  0.004911  0.004960  0.004557  0.005122  0.004760  0.004365  0.004875  0.004419  0.004961  0.005012  0.004320  0.004777  0.004812  0.004409  0.004596  0.004766  0.004798  0.005035  0.005058  0.004443 
 0.004731  0.005101  0.004908  0.005319  0.004562  0.004878  0.005214  0.005083  0.004738  0.004649  0.005016  0.004620  0.004650  0.004813  0.004849  0.005217  0.004837  0.004953  0.004816  0.004771  0.004741  0.004636  0.005025  0.004962  0.004698  0.004718  0.004511  0.005244  0.005166  0.004826  0.004222  0.004918  0.004731  0.004396  0.004934  0.004744  0.004673  0.004045  0.004983  0.004565  0.004967  0.004914  0.004852  0.004973  0.005093  0.005009  0.004982  0.004678  0.004934  0.004742  0.005316  0.004928  0.005122  0.005332  0.004756  0.005153  0.004782  0.004355  0.004409  0.004916  0.005117  0.004888  0.004524  0.004626  0.005013  0.004903  0.005097  0.004695  0.004631  0.004456  0.004963  0.004707  0.004729  0.005457  0.004621  0.004614  0.004554  0.004596  0.005027  0.005283  0.004983  0.004943  0.004716  0.005264  0.004933  0.004492  0.004964  0.004529  0.005014  0.005197  0.004349  0.004941  0.004860  0.004450  0.004664  0.004842  0.004947  0.005211  0.005150  0.004571 
 0.004911  0.005180  0.005013  0.005431  0.004641  0.005061  0.005258  0.005127  0.004862  0.004852  0.005069  0.004831  0.004640  0.004971  0.005001  0.005445  0.004932  0.004996  0.004918  0.004871  0.004901  0.004821  0.005074  0.004909  0.004825  0.004828  0.004638  0.005303  0.005282  0.004951  0.004321  0.004986  0.004969  0.004468  0.004922  0.004986  0.004678  0.004165  0.005094  0.004625  0.005024  0.004980  0.004955  0.005080  0.005147  0.005171  0.005112  0.004753  0.005054  0.004845  0.005326  0.005035  0.005176  0.005397  0.004912  0.005201  0.004834  0.004559  0.004465  0.005053  0.005415  0.005046  0.004666  0.004705  0.005087  0.005018  0.005299  0.004737  0.004642  0.004574  0.005119  0.004786  0.004799  0.005552  0.004689  0.004695  0.004692  0.004688  0.005023  0.005324  0.005090  0.005105  0.004767  0.005373  0.005078  0.004637  0.005080  0.004637  0.005103  0.005346  0.004406  0.005023  0.005028  0.004616  0.004867  0.005050  0.005052  0.005242  0.005279  0.004648 
 0.004925  0.005232  0.005040  0.005495  0.004729  0.005206  0.005349  0.005260  0.004936  0.005061  0.005150  0.004814  0.004744  0.005028  0.005115  0.005590  0.004984  0.005128  0.005086  0.005023  0.004944  0.004966  0.005070  0.005014  0.004848  0.004862  0.004774  0.005367  0.005381  0.005135  0.004404  0.005149  0.004990  0.004480  0.004945  0.004972  0.004704  0.004163  0.005185  0.004719  0.005100  0.005000  0.005014  0.005169  0.005233  0.005194  0.005184  0.004959  0.005142  0.004829  0.005374  0.005121  0.005135  0.005471  0.004982  0.005307  0.004907  0.004651  0.004577  0.005215  0.005470  0.005108  0.004894  0.004835  0.005175  0.005125  0.005459  0.004770  0.004793  0.004685  0.005219  0.004862  0.004900  0.005587  0.004639  0.004804  0.004783  0.004867  0.005148  0.005377  0.005111  0.005137  0.004872  0.005461  0.005174  0.004724  0.005165  0.004721  0.005182  0.005436  0.004386  0.005043  0.005092  0.004656  0.004872  0.005054  0.005116  0.005333  0.005343  0.004649 
 0.005029  0.005315  0.005095  0.005645  0.004774  0.005145  0.005547  0.005401  0.005091  0.005280  0.005292  0.004968  0.004902  0.005228  0.005175  0.005669  0.005095  0.005188  0.005084  0.005061  0.005103  0.005026  0.005228  0.005085  0.004959  0.005026  0.004849  0.005555  0.005538  0.005225  0.004539  0.005289  0.005043  0.004668  0.005151  0.005088  0.004827  0.004289  0.005301  0.004919  0.005213  0.005131  0.005103  0.005337  0.005295  0.005420  0.005362  0.005146  0.005241  0.004930  0.005534  0.005402  0.005141  0.005570  0.005125  0.005397  0.004966  0.004785  0.004748  0.005281  0.005518  0.005290  0.005001  0.004900  0.005264  0.005264  0.005627  0.004933  0.004915  0.004839  0.005378  0.004937  0.005073  0.005614  0.004839  0.004924  0.004955  0.005139  0.005323  0.005577  0.005250  0.005321  0.004981  0.005631  0.005155  0.004863  0.005261  0.004863  0.005257  0.005551  0.004565  0.005075  0.005317  0.004751  0.004967  0.005106  0.005181  0.005389  0.005502  0.004829 
 0.005042  0.005341  0.005107  0.005757  0.004820  0.005165  0.005582  0.005485  0.005096  0.005281  0.005382  0.005076  0.005054  0.005211  0.005261  0.005664  0.005187  0.005271  0.005093  0.005192  0.005169  0.005132  0.005274  0.005199  0.005035  0.005082  0.004913  0.005754  0.005600  0.005368  0.004509  0.005289  0.005164  0.004671  0.005261  0.005170  0.004895  0.004319  0.005264  0.004929  0.005290  0.005179  0.005212  0.005500  0.005338  0.005464  0.005339  0.005191  0.005359  0.005030  0.005546  0.005403  0.005142  0.005634  0.005208  0.005427  0.005134  0.004864  0.004892  0.005371  0.005580  0.005315  0.005119  0.004890  0.005354  0.005199  0.005644  0.005038  0.005005  0.004942  0.005534  0.004949  0.005219  0.005605  0.004922  0.004940  0.004991  0.005247  0.005441  0.005704  0.005272  0.005366  0.005021  0.005609  0.005184  0.004912  0.005363  0.004962  0.005388  0.005617  0.004673  0.005078  0.005276  0.004839  0.005132  0.005184  0.005141  0.005463  0.005669  0.004874 
 0.005121  0.005482  0.005179  0.005760  0.005043  0.005148  0.005626  0.005510  0.005112  0.005276  0.005470  0.005038  0.005044  0.005240  0.005282  0.005627  0.005320  0.005479  0.005170  0.005226  0.005336  0.005172  0.005291  0.005293  0.005115  0.005112  0.004925  0.005729  0.005633  0.005455  0.004611  0.005365  0.005236  0.004748  0.005312  0.005127  0.004997  0.004449  0.005312  0.004875  0.005252  0.005167  0.005338  0.005554  0.005389  0.005484  0.005317  0.005261  0.005395  0.005171  0.005578  0.005425  0.005185  0.005694  0.005251  0.005492  0.005255  0.004841  0.004994  0.005475  0.005725  0.005406  0.005114  0.004871  0.005434  0.005203  0.005592  0.005153  0.005097  0.004926  0.005574  0.005029  0.005373  0.005640  0.004949  0.004939  0.005041  0.005216  0.005463  0.005708  0.005236  0.005478  0.005103  0.005570  0.005276  0.004988  0.005447  0.004886  0.005322  0.005651  0.004682  0.005128  0.005399  0.004880  0.005190  0.005321  0.005100  0.005436  0.005844  0.004939 
 0.005133  0.005567  0.005247  0.005880  0.005181  0.005339  0.005858  0.005614  0.005140  0.005317  0.005549  0.005127  0.005147  0.005329  0.005370  0.005683  0.005436  0.005626  0.005308  0.005345  0.005407  0.005220  0.005564  0.005484  0.005254  0.005149  0.005126  0.005887  0.005718  0.005572  0.004770  0.005460  0.005402  0.004970  0.005385  0.005305  0.005226  0.004552  0.005480  0.004920  0.005375  0.005203  0.005454  0.005705  0.005452  0.005556  0.005423  0.005505  0.005545  0.005357  0.005553  0.005440  0.005319  0.005792  0.005340  0.005725  0.005367  0.004975  0.005127  0.005654  0.005846  0.005396  0.005170  0.004976  0.005451  0.005349  0.005490  0.005131  0.005309  0.005001  0.005673  0.005200  0.005511  0.005816  0.005154  0.004970  0.005097  0.005390  0.005491  0.005988  0.005185  0.005593  0.005243  0.005708  0.005291  0.005132  0.005501  0.004989  0.005402  0.005787  0.004791  0.005341  0.005417  0.005037  0.005395  0.005448  0.005103  0.005526  0.006000  0.005046 
 0.005151  0.005595  0.005320  0.005904  0.005193  0.005367  0.005902  0.005657  0.005142  0.005406  0.005598  0.005167  0.005275  0.005466  0.005455  0.005757  0.005475  0.005662  0.005358  0.005372  0.005470  0.005265  0.005663  0.005489  0.005226  0.005166  0.005088  0.005890  0.005748  0.005629  0.004758  0.005484  0.005404  0.005027  0.005436  0.005436  0.005302  0.004592  0.005638  0.005042  0.005333  0.005235  0.005613  0.005665  0.005523  0.005567  0.005492  0.005666  0.005629  0.005492  0.005510  0.005496  0.005298  0.005959  0.005336  0.005879  0.005491  0.004947  0.005154  0.005811  0.005970  0.005336  0.005255  0.005064  0.005529  0.005465  0.005524  0.005180  0.005333  0.005057  0.005761  0.005287  0.005555  0.005886  0.005169  0.005036  0.005180  0.005487  0.005537  0.006052  0.005272  0.005686  0.005316  0.005715  0.005370  0.005351  0.005622  0.005119  0.005510  0.005821  0.004910  0.005380  0.005483  0.005005  0.005436  0.005609  0.005152  0.005503  0.006116  0.005173 
 0.005177  0.005684  0.005383  0.005935  0.005235  0.005475  0.006013  0.005840  0.005129  0.005434  0.005583  0.005282  0.005355  0.005489  0.005502  0.005947  0.005589  0.005773  0.005345  0.005491  0.005703  0.005384  0.005756  0.005536  0.005399  0.005276  0.005211  0.005943  0.005874  0.005692  0.004766  0.005607  0.005423  0.005318  0.005431  0.005559  0.005403  0.004737  0.005746  0.005203  0.005514  0.005250  0.005729  0.005747  0.005483  0.005633  0.005788  0.005796  0.005816  0.005503  0.005605  0.005608  0.005322  0.005932  0.005402  0.006008  0.005611  0.004999  0.005204  0.005918  0.006154  0.005285  0.005424  0.005145  0.005527  0.005606  0.005553  0.005290  0.005427  0.005149  0.005727  0.005332  0.005709  0.005933  0.005144  0.005028  0.005152  0.005610  0.005582  0.006035  0.005410  0.005830  0.005476  0.005733  0.005410  0.005566  0.005741  0.005322  0.005432  0.005881  0.004980  0.005433  0.005489  0.005148  0.005601  0.005716  0.005293  0.005534  0.006185  0.005204 
 0.005247  0.005717  0.005586  0.006026  0.005299  0.005558  0.006177  0.005919  0.005219  0.005454  0.005724  0.005382  0.005494  0.005625  0.005738  0.006075  0.005746  0.005832  0.005530  0.005602  0.005793  0.005537  0.005723  0.005518  0.005565  0.005367  0.005244  0.006054  0.005919  0.005703  0.004900  0.005676  0.005574  0.005276  0.005471  0.005722  0.005526  0.004935  0.005880  0.005371  0.005528  0.005361  0.005565  0.005923  0.005521  0.005643  0.005900  0.005896  0.005826  0.005605  0.005623  0.005654  0.005419  0.006032  0.005506  0.006005  0.005569  0.004931  0.005374  0.005990  0.006167  0.005514  0.005438  0.005221  0.005534  0.005790  0.005719  0.005334  0.005435  0.005332  0.005780  0.005375  0.005670  0.006014  0.005256  0.005122  0.005150  0.005737  0.005735  0.006011  0.005613  0.005853  0.005564  0.005785  0.005509  0.005759  0.005800  0.005529  0.005690  0.005872  0.005141  0.005567  0.005581  0.005262  0.005701  0.005771  0.005336  0.005661  0.006271  0.005331 
 0.005337  0.005762  0.005656  0.006040  0.005459  0.005612  0.006232  0.006203  0.005297  0.005634  0.005787  0.005359  0.005699  0.005749  0.005743  0.006052  0.005752  0.005913  0.005640  0.005759  0.005824  0.005581  0.005727  0.005629  0.005645  0.005485  0.005338  0.006145  0.006018  0.005879  0.005055  0.005746  0.005615  0.005375  0.005651  0.005852  0.005591  0.005075  0.005967  0.005518  0.005449  0.005368  0.005779  0.005975  0.005631  0.005618  0.005986  0.005919  0.005963  0.005750  0.005731  0.005870  0.005646  0.006130  0.005454  0.006057  0.005677  0.005087  0.005492  0.006104  0.006247  0.005630  0.005542  0.005370  0.005660  0.005777  0.005719  0.005564  0.005430  0.005333  0.005778  0.005472  0.005746  0.005995  0.005448  0.005243  0.005168  0.005834  0.005808  0.006041  0.005645  0.005961  0.005643  0.005809  0.005499  0.005991  0.005885  0.005534  0.005819  0.005959  0.005344  0.005617  0.005641  0.005246  0.005713  0.005813  0.005529  0.005703  0.006478  0.005467 
 0.005354  0.005778  0.005679  0.005844  0.005422  0.005532  0.006093  0.006128  0.005279  0.005455  0.005805  0.005372  0.005653  0.005728  0.005724  0.005979  0.005630  0.005988  0.005586  0.005686  0.005949  0.005542  0.005648  0.005403  0.005633  0.005491  0.005304  0.006004  0.006049  0.005771  0.005040  0.005750  0.005527  0.005401  0.005665  0.005844  0.005528  0.005020  0.005862  0.005400  0.005341  0.005306  0.005852  0.005971  0.005688  0.005659  0.005915  0.005882  0.005966  0.005903  0.005701  0.005866  0.005665  0.006010  0.005479  0.005971  0.005678  0.005224  0.005426  0.006117  0.006308  0.005682  0.005431  0.005438  0.005585  0.005769  0.005665  0.005631  0.005343  0.005396  0.005812  0.005521  0.005808  0.005904  0.005454  0.005313  0.005019  0.005820  0.005897  0.006010  0.005626  0.005973  0.005589  0.005868  0.005486  0.005944  0.005868  0.005621  0.005703  0.005899  0.005405  0.005649  0.005587  0.005251  0.005622  0.005677  0.005425  0.005792  0.006439  0.005396 
 0.005519  0.006158  0.005887  0.006041  0.005566  0.005727  0.006222  0.006238  0.005386  0.005610  0.006021  0.005445  0.005692  0.005914  0.006003  0.006066  0.005745  0.006152  0.005700  0.005729  0.006060  0.005676  0.005804  0.005519  0.005877  0.005638  0.005614  0.006313  0.006178  0.006028  0.005263  0.005847  0.005691  0.005630  0.005890  0.006037  0.005833  0.005158  0.006135  0.005627  0.005505  0.005612  0.006042  0.006136  0.005820  0.005856  0.006120  0.006055  0.006238  0.006016  0.005852  0.006115  0.005876  0.006121  0.005782  0.006033  0.005963  0.005530  0.005660  0.006333  0.006477  0.005837  0.005520  0.005626  0.005760  0.005831  0.005891  0.005849  0.005564  0.005581  0.006035  0.005552  0.005926  0.006133  0.005479  0.005398  0.005208  0.006077  0.006054  0.006128  0.005858  0.006282  0.005751  0.006015  0.005633  0.006111  0.006063  0.005820  0.005891  0.006089  0.005564  0.005795  0.005666  0.005210  0.005798  0.005704  0.005645  0.005972  0.006507  0.005495 
 0.005770  0.006291  0.005953  0.006061  0.005938  0.005903  0.006429  0.006334  0.005589  0.005848  0.006261  0.005664  0.005813  0.006273  0.006234  0.006124  0.005894  0.006367  0.005728  0.005931  0.006269  0.005878  0.006010  0.005791  0.006090  0.005876  0.005856  0.006394  0.006309  0.006187  0.005348  0.005828  0.006012  0.005845  0.006024  0.006138  0.005962  0.005323  0.006303  0.005984  0.005700  0.005889  0.006085  0.006374  0.005920  0.006124  0.006314  0.006258  0.006419  0.006319  0.005854  0.006205  0.006135  0.006204  0.005899  0.006219  0.006158  0.005588  0.005915  0.006407  0.006635  0.005933  0.005683  0.006005  0.005869  0.005939  0.006222  0.006100  0.005819  0.005796  0.006205  0.005695  0.006011  0.006269  0.005636  0.005555  0.005420  0.006354  0.006109  0.006333  0.006078  0.006465  0.006032  0.006214  0.005921  0.006179  0.006234  0.005966  0.006061  0.006242  0.005723  0.005979  0.005918  0.005362  0.005939  0.005928  0.005717  0.006131  0.006638  0.005732 
 0.006142  0.006558  0.006170  0.006513  0.006167  0.006140  0.006657  0.006652  0.005924  0.006128  0.006400  0.005909  0.006054  0.006480  0.006599  0.006503  0.006209  0.006624  0.005933  0.006246  0.006530  0.006220  0.006241  0.006086  0.006374  0.006357  0.006219  0.006634  0.006675  0.006454  0.005624  0.006001  0.006389  0.006018  0.006176  0.006369  0.006219  0.005610  0.006559  0.006201  0.006110  0.006159  0.006291  0.006752  0.006290  0.006407  0.006660  0.006430  0.006648  0.006547  0.006153  0.006460  0.006406  0.006543  0.006188  0.006538  0.006469  0.005934  0.006232  0.006846  0.006860  0.006079  0.005867  0.006379  0.006056  0.006198  0.006586  0.006389  0.006163  0.006145  0.006514  0.005953  0.006381  0.006564  0.005952  0.005827  0.005775  0.006656  0.006352  0.006695  0.006267  0.006832  0.006273  0.006454  0.006124  0.006349  0.006523  0.006229  0.006355  0.006388  0.006039  0.006239  0.006196  0.005676  0.006249  0.006120  0.006084  0.006390  0.006858  0.006181 
 0.006273  0.006794  0.006333  0.006759  0.006343  0.006440  0.006786  0.006823  0.006082  0.006286  0.006529  0.006231  0.006270  0.006626  0.006915  0.006586  0.006371  0.006788  0.006167  0.006350  0.006692  0.006369  0.006390  0.006489  0.006524  0.006476  0.006368  0.006854  0.007018  0.006693  0.005894  0.006098  0.006648  0.006100  0.006441  0.006622  0.006291  0.005940  0.006749  0.006414  0.006389  0.006528  0.006577  0.006968  0.006434  0.006573  0.006960  0.006582  0.006961  0.006861  0.006325  0.006617  0.006647  0.006868  0.006376  0.006738  0.006686  0.006086  0.006599  0.007247  0.006977  0.006297  0.006161  0.006740  0.006356  0.006467  0.006878  0.006450  0.006417  0.006381  0.006588  0.006266  0.006685  0.007005  0.006147  0.006153  0.005989  0.006898  0.006653  0.006926  0.006436  0.007138  0.006444  0.006644  0.006394  0.006504  0.006839  0.006401  0.006411  0.006745  0.006246  0.006363  0.006528  0.006020  0.006532  0.006204  0.006455  0.006686  0.007048  0.006305 
 0.006586  0.006866  0.006426  0.006942  0.006624  0.006669  0.007077  0.007144  0.006449  0.006552  0.006778  0.006449  0.006507  0.006871  0.007083  0.006958  0.006553  0.007044  0.006322  0.006482  0.006861  0.006767  0.006496  0.006653  0.006842  0.006611  0.006580  0.007112  0.007238  0.006933  0.006159  0.006374  0.006971  0.006319  0.006565  0.006836  0.006579  0.006264  0.006990  0.006609  0.006720  0.006587  0.006759  0.007064  0.006723  0.006832  0.007139  0.006739  0.007187  0.007131  0.006610  0.006872  0.006940  0.006980  0.006557  0.006839  0.006876  0.006262  0.006831  0.007536  0.007169  0.006552  0.006444  0.006869  0.006619  0.006670  0.007240  0.006663  0.006507  0.006541  0.006866  0.006501  0.006934  0.007225  0.006308  0.006492  0.006127  0.007076  0.006778  0.007110  0.006603  0.007384  0.006617  0.006925  0.006582  0.006679  0.007130  0.006724  0.006802  0.007055  0.006588  0.006462  0.006775  0.006265  0.006751  0.006628  0.006809  0.006874  0.007388  0.006587 
 0.006692  0.007056  0.006502  0.007170  0.006812  0.006870  0.007373  0.007143  0.006633  0.006733  0.006822  0.006729  0.006631  0.007040  0.007244  0.007109  0.006845  0.007116  0.006513  0.006559  0.007122  0.006899  0.006679  0.006818  0.006972  0.006653  0.006856  0.007183  0.007319  0.006987  0.006214  0.006494  0.007030  0.006325  0.006720  0.006872  0.006844  0.006348  0.007058  0.006707  0.006865  0.006611  0.006764  0.007123  0.006771  0.006961  0.007137  0.006839  0.007362  0.007282  0.006814  0.006981  0.007100  0.007135  0.006756  0.006948  0.007145  0.006307  0.007049  0.007587  0.007195  0.006762  0.006605  0.006957  0.006895  0.006880  0.007236  0.006884  0.006635  0.006498  0.006939  0.006610  0.007071  0.007501  0.006467  0.006616  0.006349  0.007260  0.006643  0.007239  0.006683  0.007409  0.006712  0.007057  0.006638  0.006772  0.007169  0.006832  0.006739  0.007208  0.006672  0.006714  0.006998  0.006367  0.006875  0.006835  0.006951  0.006907  0.007339  0.006616 
 0.006849  0.007097  0.006543  0.007282  0.006930  0.007005  0.007457  0.007050  0.006835  0.006946  0.007066  0.006831  0.006817  0.007126  0.007355  0.007252  0.007079  0.007118  0.006676  0.006773  0.007346  0.007109  0.006763  0.006894  0.006916  0.006876  0.007128  0.007259  0.007388  0.007101  0.006276  0.006765  0.007151  0.006494  0.006749  0.007079  0.007005  0.006503  0.007293  0.006874  0.007072  0.006733  0.006907  0.007267  0.006964  0.007195  0.007134  0.006988  0.007500  0.007348  0.006977  0.007168  0.007212  0.007243  0.006896  0.007177  0.007129  0.006595  0.007190  0.007647  0.007303  0.006855  0.006792  0.007090  0.007021  0.007012  0.007320  0.006977  0.006832  0.006590  0.007120  0.006684  0.007268  0.007609  0.006691  0.006760  0.006442  0.007236  0.006743  0.007412  0.006797  0.007586  0.006903  0.007230  0.006852  0.006975  0.007303  0.007074  0.006881  0.007207  0.006984  0.006745  0.007110  0.006534  0.006980  0.006992  0.007160  0.007141  0.007318  0.006798 
 0.007038  0.007224  0.006852  0.007488  0.007029  0.007005  0.007631  0.007164  0.006976  0.007080  0.007188  0.006994  0.006904  0.007017  0.007414  0.007397  0.007205  0.007213  0.006880  0.006805  0.007514  0.007203  0.006975  0.007167  0.007024  0.007154  0.007159  0.007591  0.007515  0.007350  0.006512  0.006858  0.007403  0.006672  0.006852  0.007245  0.007181  0.006780  0.007584  0.007100  0.007247  0.006811  0.007019  0.007425  0.007105  0.007405  0.007264  0.007074  0.007569  0.007587  0.007201  0.007224  0.007454  0.007326  0.007223  0.007272  0.007377  0.006816  0.007375  0.007748  0.007462  0.007056  0.006977  0.007252  0.007187  0.007206  0.007610  0.007148  0.006994  0.006762  0.007357  0.006814  0.007303  0.007694  0.006699  0.006899  0.006509  0.007403  0.006745  0.007394  0.007017  0.007712  0.007049  0.007340  0.006922  0.007325  0.007352  0.007171  0.007032  0.007341  0.007233  0.006979  0.007322  0.006703  0.007232  0.007114  0.007311  0.007376  0.007443  0.007188 
 0.007282  0.007413  0.007097  0.007762  0.007356  0.007155  0.007954  0.007388  0.007222  0.007198  0.007325  0.007431  0.007149  0.007303  0.007629  0.007627  0.007423  0.007555  0.007198  0.007085  0.007724  0.007421  0.007374  0.007542  0.007312  0.007515  0.007445  0.007844  0.007750  0.007594  0.006924  0.007188  0.007546  0.006835  0.007030  0.007527  0.007432  0.007118  0.007949  0.007339  0.007449  0.007051  0.007341  0.007720  0.007422  0.007602  0.007466  0.007323  0.007900  0.007782  0.007339  0.007458  0.007711  0.007508  0.007404  0.007438  0.007597  0.007037  0.007592  0.008024  0.007696  0.007295  0.007184  0.007603  0.007405  0.007513  0.007903  0.007401  0.007302  0.007037  0.007481  0.007259  0.007555  0.007897  0.006952  0.007150  0.006832  0.007821  0.006904  0.007572  0.007274  0.007887  0.007264  0.007628  0.007175  0.007671  0.007598  0.007457  0.007298  0.007560  0.007412  0.007294  0.007555  0.006974  0.007583  0.007440  0.007501  0.007572  0.007660  0.007420 
 0.007559  0.007796  0.007422  0.007952  0.007760  0.007350  0.008234  0.007696  0.007611  0.007481  0.007736  0.007765  0.007354  0.007584  0.007871  0.007977  0.007864  0.007776  0.007552  0.007426  0.007848  0.007758  0.007579  0.007820  0.007615  0.007952  0.007880  0.008046  0.007871  0.007843  0.007329  0.007452  0.007853  0.007116  0.007383  0.007838  0.007723  0.007345  0.008353  0.007800  0.007692  0.007307  0.007619  0.007976  0.007776  0.007978  0.007706  0.007640  0.008155  0.007907  0.007687  0.007700  0.007910  0.008052  0.007725  0.007606  0.007935  0.007356  0.007760  0.008331  0.007988  0.007461  0.007379  0.007805  0.007669  0.007866  0.008120  0.007812  0.007600  0.007394  0.007771  0.007632  0.007960  0.008241  0.007185  0.007451  0.007073  0.008023  0.007252  0.007874  0.007680  0.008057  0.007521  0.008079  0.007444  0.007858  0.007810  0.007735  0.007515  0.007822  0.007785  0.007666  0.007858  0.007318  0.007909  0.007649  0.007842  0.007748  0.007856  0.007741 
 0.007821  0.008122  0.007624  0.008202  0.008003  0.007627  0.008445  0.007949  0.007872  0.007629  0.007915  0.008002  0.007595  0.007729  0.008203  0.008132  0.008180  0.008029  0.007865  0.007628  0.008162  0.008107  0.007797  0.008144  0.007858  0.008146  0.008106  0.008254  0.008064  0.008095  0.007566  0.007768  0.008098  0.007341  0.007605  0.008213  0.007918  0.007473  0.008560  0.007934  0.007868  0.007521  0.007915  0.008169  0.008004  0.008194  0.008023  0.007876  0.008315  0.008144  0.008007  0.007956  0.008240  0.008248  0.007838  0.007670  0.008175  0.007591  0.008163  0.008564  0.008326  0.007811  0.007512  0.008006  0.008013  0.008117  0.008240  0.008080  0.007919  0.007687  0.007857  0.007807  0.008253  0.008579  0.007457  0.007768  0.007357  0.008154  0.007479  0.007915  0.007985  0.008318  0.007736  0.008374  0.007738  0.008019  0.008011  0.008013  0.007825  0.008106  0.008051  0.008044  0.008012  0.007686  0.008142  0.007962  0.008089  0.008048  0.008079  0.007935 
 0.007838  0.008224  0.007796  0.008132  0.008149  0.007741  0.008738  0.008069  0.008071  0.007769  0.007981  0.008148  0.007693  0.007945  0.008241  0.008346  0.008405  0.008047  0.007948  0.007672  0.008362  0.008272  0.007829  0.008515  0.007968  0.008217  0.008328  0.008368  0.008176  0.008265  0.007737  0.007817  0.008219  0.007372  0.007839  0.008392  0.008160  0.007496  0.008733  0.008072  0.008076  0.007575  0.008117  0.008285  0.008145  0.008304  0.008201  0.007843  0.008536  0.008334  0.008144  0.007914  0.008275  0.008324  0.007947  0.007791  0.008233  0.007729  0.008310  0.008726  0.008425  0.008039  0.007481  0.008163  0.008047  0.008159  0.008313  0.008168  0.007989  0.007867  0.007857  0.007864  0.008353  0.008658  0.007597  0.007878  0.007623  0.008171  0.007491  0.007816  0.008137  0.008467  0.007860  0.008343  0.007755  0.008125  0.008181  0.008205  0.007957  0.008335  0.008174  0.008132  0.008172  0.007702  0.008220  0.008102  0.008256  0.008223  0.008287  0.008221 
 0.008037  0.008457  0.008029  0.008275  0.008294  0.007896  0.009026  0.008318  0.008372  0.007959  0.008063  0.008364  0.007880  0.008214  0.008385  0.008542  0.008603  0.008104  0.008201  0.007773  0.008526  0.008511  0.007965  0.008777  0.008059  0.008404  0.008458  0.008484  0.008431  0.008492  0.007831  0.008054  0.008399  0.007666  0.008006  0.008530  0.008267  0.007521  0.008794  0.008254  0.008382  0.007724  0.008307  0.008433  0.008206  0.008602  0.008426  0.008050  0.008587  0.008592  0.008409  0.008157  0.008514  0.008444  0.008142  0.007922  0.008466  0.007808  0.008554  0.008895  0.008474  0.008215  0.007901  0.008356  0.008171  0.008327  0.008475  0.008424  0.008297  0.008040  0.007995  0.007829  0.008492  0.008880  0.007814  0.008142  0.007820  0.008354  0.007533  0.007949  0.008397  0.008766  0.007999  0.008646  0.008022  0.008355  0.008369  0.008503  0.008115  0.008396  0.008357  0.008328  0.008282  0.008027  0.008479  0.008299  0.008546  0.008521  0.008448  0.008495 
 0.008289  0.008517  0.008269  0.008520  0.008402  0.008048  0.009295  0.008610  0.008497  0.008131  0.008381  0.008557  0.008049  0.008558  0.008647  0.008776  0.008784  0.008323  0.008449  0.007984  0.008728  0.008657  0.008271  0.009010  0.008389  0.008629  0.008652  0.008671  0.008612  0.008746  0.008008  0.008318  0.008697  0.008057  0.008206  0.008634  0.008467  0.007927  0.009062  0.008415  0.008631  0.007837  0.008571  0.008674  0.008470  0.008864  0.008535  0.008291  0.008810  0.008800  0.008736  0.008393  0.008698  0.008639  0.008346  0.008139  0.008641  0.008201  0.008758  0.009105  0.008752  0.008422  0.008160  0.008532  0.008358  0.008585  0.008653  0.008660  0.008468  0.008341  0.008248  0.008161  0.008723  0.009046  0.007930  0.008463  0.007938  0.008562  0.007666  0.008169  0.008415  0.008966  0.008157  0.008932  0.008306  0.008586  0.008621  0.008732  0.008440  0.008616  0.008502  0.008494  0.008640  0.008380  0.008722  0.008520  0.008750  0.008730  0.008629  0.008830 
 0.008438  0.008703  0.008269  0.008666  0.008656  0.008232  0.009401  0.008792  0.008685  0.008393  0.008586  0.008728  0.008306  0.008732  0.008830  0.008989  0.008890  0.008491  0.008713  0.008143  0.008937  0.008777  0.008423  0.009135  0.008476  0.008728  0.008837  0.008974  0.008848  0.008976  0.008260  0.008389  0.008842  0.008307  0.008467  0.008753  0.008675  0.008120  0.009359  0.008615  0.008755  0.008162  0.008759  0.008918  0.008642  0.009095  0.008700  0.008528  0.008987  0.008806  0.008901  0.008563  0.008953  0.008757  0.008520  0.008276  0.008812  0.008285  0.008913  0.009255  0.008947  0.008684  0.008259  0.008640  0.008647  0.008788  0.008852  0.008867  0.008631  0.008581  0.008455  0.008397  0.008925  0.009200  0.008044  0.008599  0.008104  0.008763  0.007766  0.008319  0.008530  0.009132  0.008363  0.009154  0.008503  0.008740  0.008822  0.008955  0.008576  0.008740  0.008718  0.008592  0.008802  0.008656  0.008774  0.008741  0.008935  0.008907  0.008747  0.008997 
 0.008569  0.008727  0.008444  0.008824  0.008691  0.008412  0.009438  0.009007  0.009026  0.008478  0.008731  0.008870  0.008533  0.008912  0.009055  0.009117  0.009027  0.008611  0.008833  0.008241  0.008988  0.008748  0.008686  0.009212  0.008615  0.008876  0.008942  0.009158  0.009127  0.009142  0.008409  0.008522  0.009036  0.008407  0.008665  0.008958  0.008872  0.008389  0.009484  0.008892  0.008910  0.008302  0.008962  0.009117  0.008764  0.009215  0.008801  0.008718  0.009121  0.008966  0.008976  0.008616  0.009066  0.008928  0.008650  0.008432  0.009030  0.008469  0.009023  0.009313  0.009078  0.008880  0.008443  0.008795  0.008952  0.009033  0.008813  0.008951  0.008836  0.008765  0.008546  0.008558  0.009079  0.009388  0.008305  0.008809  0.008284  0.008955  0.008061  0.008554  0.008726  0.009339  0.008430  0.009397  0.008636  0.008852  0.009032  0.009035  0.008704  0.008890  0.008814  0.008720  0.009015  0.008786  0.008976  0.008849  0.009077  0.008910  0.008849  0.009177 
 0.008654  0.008939  0.008596  0.009092  0.009012  0.008693  0.009626  0.009359  0.009228  0.008655  0.008930  0.008951  0.008803  0.008929  0.009324  0.009292  0.009200  0.008806  0.009065  0.008431  0.009076  0.008960  0.008832  0.009360  0.008767  0.009077  0.009140  0.009340  0.009248  0.009476  0.008600  0.008757  0.009330  0.008568  0.008906  0.009084  0.009026  0.008533  0.009653  0.009133  0.009163  0.008480  0.009144  0.009279  0.008866  0.009435  0.008863  0.008959  0.009109  0.009136  0.009108  0.008824  0.009180  0.009073  0.008795  0.008641  0.009179  0.008611  0.009187  0.009434  0.009284  0.009128  0.008592  0.008983  0.009052  0.009159  0.008882  0.009069  0.009013  0.008822  0.008730  0.008644  0.009211  0.009492  0.008467  0.009091  0.008452  0.009140  0.008268  0.008732  0.008797  0.009522  0.008601  0.009595  0.008930  0.008934  0.009176  0.009144  0.008866  0.009033  0.008885  0.008826  0.009236  0.008836  0.009149  0.009072  0.009276  0.009017  0.009175  0.009338 
 0.008915  0.009102  0.008906  0.009360  0.009230  0.008887  0.009796  0.009485  0.009352  0.008902  0.009217  0.009080  0.008913  0.009143  0.009507  0.009566  0.009381  0.008999  0.009208  0.008638  0.009207  0.009114  0.009026  0.009537  0.008952  0.009273  0.009270  0.009459  0.009428  0.009611  0.008816  0.009014  0.009548  0.008763  0.009024  0.009230  0.009271  0.008685  0.009735  0.009268  0.009439  0.008575  0.009314  0.009496  0.009047  0.009473  0.008963  0.009087  0.009319  0.009275  0.009172  0.009047  0.009347  0.009248  0.008947  0.008767  0.009267  0.008809  0.009361  0.009578  0.009347  0.009290  0.008721  0.009214  0.009167  0.009427  0.009024  0.009201  0.009207  0.009012  0.008817  0.008823  0.009473  0.009597  0.008595  0.009322  0.008685  0.009235  0.008474  0.008961  0.009019  0.009666  0.008938  0.009808  0.009206  0.009051  0.009416  0.009277  0.008981  0.009216  0.009076  0.009017  0.009495  0.008981  0.009312  0.009213  0.009498  0.009087  0.009255  0.009605 
 0.008989  0.009194  0.008987  0.009474  0.009416  0.009071  0.010010  0.009655  0.009389  0.009079  0.009426  0.009359  0.008930  0.009287  0.009641  0.009643  0.009493  0.009089  0.009438  0.008835  0.009371  0.009283  0.009185  0.009675  0.009149  0.009412  0.009388  0.009536  0.009630  0.009798  0.008966  0.009076  0.009798  0.009050  0.009190  0.009393  0.009413  0.008870  0.009786  0.009390  0.009485  0.008748  0.009434  0.009677  0.009227  0.009688  0.009194  0.009330  0.009392  0.009322  0.009308  0.009310  0.009439  0.009471  0.008969  0.008876  0.009386  0.008958  0.009579  0.009790  0.009630  0.009507  0.008867  0.009309  0.009330  0.009551  0.009166  0.009479  0.009290  0.009222  0.008999  0.008897  0.009538  0.009657  0.008705  0.009421  0.008788  0.009281  0.008708  0.009115  0.009250  0.009819  0.009092  0.009862  0.009427  0.009201  0.009451  0.009462  0.009213  0.009451  0.009233  0.009126  0.009746  0.009231  0.009362  0.009411  0.009717  0.009208  0.009448  0.009855 
 0.009135  0.009232  0.009067  0.009520  0.009364  0.009039  0.010059  0.009849  0.009493  0.009191  0.009505  0.009391  0.008957  0.009476  0.009680  0.009675  0.009506  0.008995  0.009495  0.008971  0.009483  0.009384  0.009195  0.009623  0.009232  0.009488  0.009473  0.009585  0.009708  0.009867  0.008954  0.009170  0.009781  0.009174  0.009270  0.009448  0.009380  0.008975  0.009822  0.009472  0.009492  0.008787  0.009523  0.009768  0.009243  0.009749  0.009288  0.009323  0.009538  0.009299  0.009384  0.009363  0.009430  0.009567  0.008958  0.008962  0.009502  0.009087  0.009687  0.009880  0.009741  0.009572  0.008980  0.009431  0.009352  0.009563  0.009337  0.009530  0.009301  0.009254  0.009016  0.008951  0.009693  0.009599  0.008675  0.009510  0.008808  0.009295  0.008716  0.008964  0.009295  0.010005  0.009200  0.009900  0.009369  0.009269  0.009462  0.009611  0.009242  0.009450  0.009224  0.009136  0.009735  0.009384  0.009386  0.009378  0.009720  0.009289  0.009446  0.009896 
 0.009237  0.009409  0.009139  0.009497  0.009573  0.009142  0.010092  0.009987  0.009657  0.009325  0.009587  0.009527  0.008987  0.009488  0.009891  0.009687  0.009646  0.009065  0.009705  0.009060  0.009641  0.009460  0.009296  0.009737  0.009398  0.009646  0.009569  0.009627  0.009799  0.009953  0.009037  0.009221  0.009887  0.009214  0.009467  0.009503  0.009443  0.009146  0.009898  0.009611  0.009557  0.008888  0.009579  0.009950  0.009273  0.009796  0.009359  0.009457  0.009664  0.009404  0.009546  0.009416  0.009518  0.009695  0.009054  0.009139  0.009598  0.009345  0.009753  0.009969  0.009726  0.009667  0.008964  0.009504  0.009414  0.009668  0.009393  0.009709  0.009444  0.009429  0.009016  0.009056  0.009794  0.009697  0.008826  0.009649  0.008854  0.009301  0.008897  0.008981  0.009364  0.010137  0.009307  0.009972  0.009456  0.009416  0.009656  0.009714  0.009405  0.009501  0.009261  0.009210  0.009824  0.009578  0.009402  0.009558  0.009749  0.009486  0.009567  0.009948 
 0.009340  0.009467  0.009292  0.009643  0.009655  0.009281  0.010074  0.009973  0.009808  0.009427  0.009784  0.009535  0.009099  0.009598  0.009873  0.009791  0.009725  0.009037  0.009692  0.009105  0.009554  0.009486  0.009289  0.009814  0.009463  0.009695  0.009652  0.009598  0.009741  0.010016  0.009113  0.009261  0.010016  0.009231  0.009536  0.009641  0.009515  0.009254  0.009899  0.009597  0.009587  0.008883  0.009655  0.010005  0.009261  0.009877  0.009426  0.009442  0.009705  0.009466  0.009462  0.009540  0.009513  0.009767  0.009192  0.009208  0.009495  0.009471  0.009777  0.010099  0.009708  0.009722  0.008971  0.009652  0.009363  0.009759  0.009265  0.009924  0.009481  0.009513  0.009067  0.009150  0.009815  0.009795  0.008908  0.009629  0.008961  0.009350  0.008975  0.008919  0.009356  0.010238  0.009472  0.010002  0.009471  0.009453  0.009756  0.009770  0.009480  0.009549  0.009368  0.009229  0.009725  0.009717  0.009484  0.009653  0.009775  0.009456  0.009586  0.009970 
 0.009470  0.009555  0.009308  0.009619  0.009798  0.009508  0.010259  0.010131  0.009885  0.009502  0.009994  0.009622  0.009200  0.009598  0.009920  0.009863  0.009951  0.009308  0.009821  0.009113  0.009736  0.009480  0.009501  0.009813  0.009586  0.009867  0.009760  0.009716  0.009861  0.010202  0.009172  0.009368  0.010053  0.009367  0.009756  0.009778  0.009592  0.009253  0.010076  0.009631  0.009691  0.009022  0.009656  0.010171  0.009337  0.009945  0.009498  0.009540  0.009882  0.009573  0.009547  0.009567  0.009675  0.009993  0.009282  0.009421  0.009616  0.009537  0.009917  0.010129  0.009802  0.009771  0.009036  0.009806  0.009535  0.009863  0.009351  0.010032  0.009659  0.009436  0.009151  0.009131  0.009818  0.009988  0.009044  0.009697  0.009140  0.009418  0.009140  0.009029  0.009488  0.010227  0.009604  0.010131  0.009536  0.009507  0.009865  0.009745  0.009568  0.009569  0.009506  0.009322  0.009837  0.009733  0.009494  0.009789  0.009873  0.009559  0.009679  0.009921 
 0.009643  0.009664  0.009279  0.009751  0.009909  0.009651  0.010330  0.010291  0.010070  0.009714  0.010097  0.009770  0.009362  0.009735  0.009951  0.009924  0.009994  0.009489  0.010031  0.009250  0.009714  0.009652  0.009533  0.009870  0.009727  0.009952  0.009613  0.009833  0.010026  0.010449  0.009310  0.009414  0.010089  0.009465  0.009796  0.009936  0.009736  0.009425  0.010321  0.009935  0.009704  0.009173  0.009754  0.010248  0.009418  0.010017  0.009614  0.009683  0.010032  0.009525  0.009597  0.009588  0.009795  0.010095  0.009439  0.009580  0.009722  0.009715  0.009950  0.010158  0.009915  0.009913  0.009213  0.009956  0.009555  0.010020  0.009355  0.010156  0.009749  0.009527  0.009184  0.009177  0.009996  0.010044  0.009087  0.009673  0.009185  0.009497  0.009233  0.009224  0.009569  0.010306  0.009737  0.010300  0.009568  0.009656  0.009878  0.009891  0.009787  0.009669  0.009572  0.009465  0.009935  0.009869  0.009711  0.009953  0.009990  0.009608  0.009855  0.010073 
 0.009780  0.009772  0.009491  0.009751  0.010002  0.009671  0.010405  0.010248  0.010132  0.009921  0.010157  0.009818  0.009512  0.009733  0.010065  0.009977  0.009977  0.009563  0.010055  0.009342  0.009805  0.009793  0.009617  0.009844  0.009786  0.010179  0.009733  0.009886  0.010188  0.010501  0.009278  0.009539  0.010072  0.009650  0.009875  0.010004  0.009802  0.009560  0.010318  0.010028  0.009981  0.009280  0.009968  0.010174  0.009539  0.010171  0.009658  0.009734  0.010076  0.009709  0.009674  0.009656  0.009946  0.010168  0.009432  0.009617  0.009749  0.009800  0.010082  0.010170  0.009867  0.009923  0.009374  0.010010  0.009598  0.010058  0.009408  0.010314  0.009969  0.009545  0.009236  0.009369  0.010011  0.010096  0.009190  0.009707  0.009339  0.009539  0.009427  0.009430  0.009648  0.010364  0.009866  0.010424  0.009613  0.009720  0.009958  0.010039  0.009842  0.009822  0.009646  0.009675  0.009985  0.009953  0.009878  0.010220  0.010079  0.009748  0.009875  0.010194 
 0.009870  0.009743  0.009601  0.009886  0.010076  0.009781  0.010652  0.010243  0.010220  0.010122  0.010309  0.010014  0.009627  0.009825  0.010270  0.010071  0.009978  0.009672  0.010223  0.009646  0.009995  0.009770  0.009723  0.009980  0.009786  0.010315  0.009893  0.010103  0.010181  0.010658  0.009532  0.009527  0.010148  0.009805  0.009998  0.010093  0.009855  0.009871  0.010503  0.010128  0.010313  0.009270  0.010062  0.010242  0.009769  0.010409  0.009784  0.009867  0.010042  0.009627  0.009853  0.009857  0.009969  0.010138  0.009537  0.009579  0.009933  0.009788  0.010110  0.010241  0.009983  0.010143  0.009567  0.010202  0.009781  0.010128  0.009626  0.010408  0.009997  0.009639  0.009425  0.009604  0.010068  0.010110  0.009255  0.009841  0.009323  0.009604  0.009513  0.009565  0.009743  0.010402  0.009820  0.010580  0.009699  0.009852  0.010032  0.010135  0.009809  0.010046  0.009790  0.009828  0.010153  0.010032  0.009953  0.010369  0.010225  0.009696  0.010042  0.010288 
 0.009977  0.009849  0.009726  0.009893  0.010123  0.009966  0.010756  0.010299  0.010303  0.010335  0.010312  0.010143  0.009519  0.010100  0.010419  0.010164  0.010079  0.009943  0.010530  0.009726  0.010102  0.010018  0.009835  0.010089  0.009861  0.010233  0.010031  0.010190  0.010260  0.010612  0.009667  0.009624  0.010294  0.009823  0.010088  0.010222  0.009995  0.009959  0.010595  0.010340  0.010392  0.009300  0.010247  0.010402  0.009804  0.010467  0.009862  0.010038  0.010192  0.009735  0.010015  0.009979  0.009973  0.010280  0.009693  0.009636  0.010025  0.009937  0.010365  0.010368  0.010047  0.010191  0.009844  0.010413  0.009871  0.010294  0.009743  0.010680  0.010226  0.009826  0.009722  0.009684  0.009982  0.010301  0.009355  0.009883  0.009506  0.009862  0.009644  0.009725  0.009783  0.010438  0.009844  0.010763  0.009829  0.009966  0.010070  0.010193  0.009972  0.010196  0.009954  0.009994  0.010188  0.010227  0.010034  0.010568  0.010357  0.009844  0.010036  0.010353 
 0.009990  0.009944  0.009962  0.009988  0.010177  0.010033  0.010784  0.010416  0.010429  0.010367  0.010500  0.010311  0.009721  0.010017  0.010437  0.010270  0.010167  0.010139  0.010547  0.010008  0.010121  0.010083  0.009919  0.010255  0.010151  0.010343  0.010104  0.010241  0.010293  0.010727  0.009691  0.009823  0.010409  0.009975  0.010244  0.010397  0.010073  0.010067  0.010762  0.010381  0.010413  0.009338  0.010433  0.010448  0.009826  0.010575  0.010040  0.010337  0.010262  0.009899  0.010049  0.009930  0.010188  0.010438  0.009819  0.009728  0.010059  0.010046  0.010499  0.010391  0.010133  0.010352  0.009878  0.010381  0.010016  0.010439  0.009835  0.010716  0.010291  0.009799  0.009922  0.009786  0.010162  0.010337  0.009477  0.009951  0.009607  0.009913  0.009731  0.009846  0.009886  0.010528  0.010064  0.010721  0.009889  0.010039  0.010183  0.010353  0.010002  0.010505  0.009967  0.010141  0.010269  0.010389  0.010155  0.010601  0.010488  0.009932  0.010095  0.010424 
 0.010154  0.010046  0.010088  0.010134  0.010317  0.010339  0.010829  0.010440  0.010564  0.010568  0.010598  0.010421  0.009823  0.010133  0.010584  0.010348  0.010454  0.010323  0.010714  0.010150  0.010335  0.010354  0.010196  0.010319  0.010447  0.010529  0.010193  0.010289  0.010352  0.010845  0.009873  0.009932  0.010602  0.010100  0.010261  0.010545  0.010221  0.010209  0.010812  0.010436  0.010383  0.009728  0.010562  0.010503  0.010151  0.010647  0.010180  0.010449  0.010373  0.009999  0.010221  0.010161  0.010345  0.010515  0.010099  0.009982  0.010246  0.010146  0.010645  0.010449  0.010359  0.010396  0.009949  0.010462  0.010248  0.010622  0.010052  0.010821  0.010417  0.009994  0.010073  0.010081  0.010454  0.010542  0.009636  0.010129  0.009836  0.010033  0.009995  0.010081  0.009932  0.010609  0.010073  0.010918  0.010080  0.010126  0.010215  0.010492  0.010063  0.010694  0.010127  0.010250  0.010263  0.010460  0.010367  0.010687  0.010626  0.010127  0.010218  0.010625 
 0.010398  0.010387  0.010202  0.010456  0.010591  0.010584  0.010934  0.010644  0.010574  0.010682  0.010716  0.010688  0.010020  0.010403  0.010804  0.010467  0.010748  0.010428  0.010950  0.010242  0.010492  0.010596  0.010321  0.010489  0.010674  0.010650  0.010309  0.010373  0.010554  0.011092  0.010046  0.010067  0.010768  0.010125  0.010350  0.010645  0.010372  0.010319  0.011067  0.010594  0.010437  0.009950  0.010705  0.010602  0.010366  0.010866  0.010390  0.010649  0.010610  0.010151  0.010483  0.010358  0.010434  0.010682  0.010318  0.010258  0.010358  0.010270  0.010806  0.010690  0.010672  0.010664  0.010078  0.010705  0.010389  0.010850  0.010304  0.010884  0.010515  0.010157  0.010328  0.010344  0.010522  0.010826  0.009845  0.010336  0.010004  0.010229  0.010285  0.010220  0.010166  0.010743  0.010217  0.011030  0.010239  0.010397  0.010390  0.010603  0.010316  0.010892  0.010255  0.010426  0.010537  0.010686  0.010457  0.010821  0.010803  0.010331  0.010309  0.010755 
 0.010730  0.010701  0.010396  0.010785  0.010851  0.011024  0.011036  0.010906  0.010946  0.010987  0.011075  0.011054  0.010299  0.010736  0.011073  0.010771  0.010883  0.010787  0.011096  0.010534  0.010896  0.010857  0.010675  0.010750  0.010911  0.011050  0.010608  0.010885  0.010886  0.011332  0.010400  0.010353  0.011129  0.010336  0.010572  0.010760  0.010687  0.010720  0.011399  0.010912  0.010708  0.010317  0.010999  0.010894  0.010670  0.011232  0.010526  0.010796  0.010925  0.010582  0.010777  0.010879  0.010597  0.010898  0.010792  0.010476  0.010596  0.010549  0.011034  0.010904  0.010987  0.010962  0.010454  0.010964  0.010658  0.011177  0.010612  0.011090  0.010824  0.010449  0.010595  0.010785  0.010780  0.011199  0.010326  0.010667  0.010328  0.010501  0.010499  0.010558  0.010439  0.011123  0.010625  0.011267  0.010415  0.010851  0.010809  0.010822  0.010712  0.011246  0.010571  0.010694  0.010881  0.010950  0.010766  0.011260  0.011127  0.010673  0.010564  0.011037 
 0.010958  0.010796  0.010449  0.010898  0.010960  0.011173  0.011183  0.010946  0.011149  0.011109  0.011289  0.011031  0.010363  0.010891  0.011194  0.010827  0.011143  0.010874  0.011299  0.010678  0.011182  0.011100  0.010867  0.010923  0.010906  0.011187  0.010855  0.011026  0.011046  0.011434  0.010593  0.010426  0.011262  0.010376  0.010634  0.010961  0.010788  0.010840  0.011560  0.011195  0.010905  0.010446  0.011005  0.010855  0.010757  0.011351  0.010794  0.010884  0.011030  0.010651  0.010832  0.010944  0.010804  0.011029  0.010873  0.010623  0.010714  0.010586  0.011032  0.011023  0.011013  0.011146  0.010656  0.011058  0.010774  0.011347  0.010658  0.011387  0.010994  0.010612  0.010801  0.010760  0.010966  0.011306  0.010463  0.010914  0.010487  0.010643  0.010788  0.010749  0.010597  0.011209  0.010759  0.011400  0.010414  0.010878  0.010863  0.010970  0.010890  0.011249  0.010742  0.010723  0.011088  0.010987  0.010897  0.011425  0.011349  0.010918  0.010901  0.011410 
 0.011064  0.010839  0.010423  0.011015  0.011023  0.011149  0.011150  0.010981  0.011283  0.011098  0.011293  0.011068  0.010446  0.010891  0.011263  0.010754  0.011253  0.010989  0.011329  0.010686  0.011163  0.010994  0.010894  0.010982  0.010802  0.011257  0.011001  0.011142  0.011098  0.011342  0.010564  0.010606  0.011484  0.010507  0.010645  0.010978  0.010724  0.010896  0.011738  0.011293  0.010967  0.010539  0.011064  0.011063  0.010873  0.011401  0.010878  0.011031  0.010989  0.010677  0.010735  0.010999  0.010684  0.010978  0.010912  0.010723  0.010835  0.010466  0.011113  0.011074  0.011148  0.011258  0.010852  0.011111  0.010914  0.011369  0.010729  0.011402  0.011011  0.010639  0.010926  0.010820  0.010976  0.011366  0.010499  0.010872  0.010500  0.010707  0.010889  0.010753  0.010667  0.011226  0.010890  0.011485  0.010588  0.011151  0.010898  0.011087  0.010891  0.011254  0.010794  0.010895  0.011081  0.010956  0.010874  0.011371  0.011482  0.010930  0.010778  0.011315 
 0.011410  0.010979  0.010652  0.011163  0.011315  0.011481  0.011449  0.011106  0.011466  0.011390  0.011449  0.011245  0.010734  0.011243  0.011471  0.010933  0.011512  0.011179  0.011460  0.010893  0.011467  0.011288  0.011148  0.011145  0.011106  0.011607  0.011279  0.011355  0.011406  0.011595  0.010900  0.010895  0.011686  0.010674  0.010880  0.011087  0.010994  0.011038  0.011805  0.011445  0.011140  0.010814  0.011259  0.011226  0.011097  0.011462  0.011038  0.011256  0.011393  0.010985  0.010849  0.011075  0.010971  0.011121  0.011210  0.010943  0.011038  0.010721  0.011238  0.011230  0.011408  0.011386  0.010984  0.011226  0.011257  0.011726  0.010875  0.011602  0.011258  0.010939  0.011276  0.011218  0.011248  0.011466  0.010737  0.011013  0.010778  0.010974  0.011111  0.010919  0.010937  0.011454  0.011218  0.011809  0.010718  0.011381  0.011292  0.011275  0.011002  0.011380  0.010944  0.011222  0.011369  0.011130  0.011131  0.011675  0.011605  0.011209  0.011003  0.011559 
 0.011475  0.011097  0.010865  0.011453  0.011354  0.011577  0.011554  0.011335  0.011610  0.011463  0.011620  0.011311  0.010728  0.011240  0.011541  0.011074  0.011479  0.011057  0.011646  0.011001  0.011647  0.011435  0.011302  0.011272  0.011082  0.011620  0.011380  0.011513  0.011369  0.011747  0.011098  0.010926  0.011767  0.010813  0.011005  0.011261  0.011003  0.011121  0.011957  0.011480  0.011432  0.010864  0.011304  0.011272  0.011288  0.011744  0.011084  0.011328  0.011432  0.011054  0.010875  0.011241  0.011147  0.011151  0.011312  0.011051  0.011271  0.010768  0.011255  0.011159  0.011575  0.011386  0.011185  0.011312  0.011221  0.011820  0.010973  0.011635  0.011294  0.011087  0.011289  0.011186  0.011395  0.011572  0.010811  0.011043  0.010962  0.011059  0.011197  0.011067  0.011032  0.011278  0.011329  0.011805  0.010873  0.011513  0.011298  0.011391  0.011070  0.011484  0.010997  0.011422  0.011425  0.011218  0.011152  0.011827  0.011743  0.011295  0.011100  0.011674 
 0.011914  0.011570  0.011260  0.011944  0.011804  0.011918  0.011818  0.011532  0.012139  0.011837  0.012043  0.011847  0.011027  0.011754  0.011780  0.011414  0.011712  0.011352  0.011989  0.011399  0.011988  0.011666  0.011779  0.011664  0.011379  0.011923  0.011633  0.011932  0.011874  0.012132  0.011367  0.011397  0.012095  0.011113  0.011407  0.011493  0.011341  0.011416  0.012325  0.011863  0.011803  0.011172  0.011645  0.011442  0.011593  0.012234  0.011432  0.011741  0.011933  0.011421  0.011268  0.011526  0.011509  0.011585  0.011569  0.011510  0.011656  0.011278  0.011508  0.011390  0.011981  0.011887  0.011566  0.011755  0.011537  0.012074  0.011372  0.011920  0.011600  0.011533  0.011812  0.011444  0.011698  0.011996  0.011356  0.011402  0.011430  0.011436  0.011349  0.011493  0.011481  0.011655  0.011652  0.012137  0.011261  0.011930  0.011608  0.011670  0.011431  0.011868  0.011433  0.011847  0.011748  0.011588  0.011601  0.012273  0.012156  0.011665  0.011362  0.012033 
 0.012175  0.011937  0.011483  0.012134  0.012047  0.012196  0.012061  0.011872  0.012341  0.012067  0.012321  0.012111  0.011407  0.012126  0.012073  0.011578  0.012098  0.011661  0.012262  0.011754  0.012268  0.011800  0.012062  0.012040  0.011848  0.012350  0.011816  0.012232  0.012279  0.012382  0.011619  0.011716  0.012228  0.011449  0.011719  0.011843  0.011569  0.011742  0.012660  0.011919  0.012079  0.011445  0.011953  0.011726  0.011953  0.012473  0.011513  0.011996  0.012180  0.011768  0.011575  0.011966  0.011889  0.011928  0.011920  0.011904  0.011898  0.011554  0.011864  0.011740  0.012179  0.012046  0.011821  0.012054  0.011939  0.012326  0.011588  0.012188  0.011884  0.011859  0.012158  0.011815  0.011949  0.012279  0.011566  0.011751  0.011618  0.011749  0.011860  0.011679  0.011874  0.011891  0.011954  0.012388  0.011597  0.012187  0.011935  0.011977  0.011755  0.012124  0.011739  0.012119  0.012077  0.011811  0.011992  0.012524  0.012460  0.011896  0.011676  0.012371 
 0.012352  0.012184  0.011642  0.012266  0.012091  0.012425  0.012039  0.011737  0.012461  0.012142  0.012361  0.012206  0.011406  0.012267  0.012020  0.011710  0.012228  0.011662  0.012243  0.011728  0.012356  0.011873  0.012105  0.012106  0.011877  0.012492  0.012084  0.012274  0.012398  0.012474  0.011533  0.011893  0.012278  0.011516  0.011880  0.011953  0.011614  0.011799  0.012884  0.011985  0.012212  0.011477  0.011995  0.011820  0.012057  0.012598  0.011560  0.012069  0.012300  0.011928  0.011675  0.012004  0.012045  0.011955  0.012001  0.012058  0.012177  0.011676  0.011978  0.011877  0.012148  0.012064  0.011981  0.012299  0.012105  0.012421  0.011676  0.012286  0.011906  0.011908  0.012240  0.011832  0.012009  0.012355  0.011707  0.011833  0.011722  0.011736  0.011990  0.011748  0.011835  0.012035  0.012101  0.012476  0.011691  0.012262  0.012002  0.012060  0.011781  0.012006  0.011856  0.012186  0.012128  0.011858  0.011995  0.012564  0.012476  0.011974  0.011809  0.012374 
 0.012474  0.012360  0.011954  0.012454  0.012392  0.012615  0.012270  0.011917  0.012712  0.012340  0.012750  0.012468  0.011699  0.012454  0.012336  0.012208  0.012498  0.011956  0.012400  0.012017  0.012542  0.012316  0.012453  0.012430  0.012184  0.012809  0.012315  0.012637  0.012737  0.012645  0.011988  0.012086  0.012473  0.011766  0.012290  0.012257  0.012089  0.012130  0.013095  0.012131  0.012490  0.011738  0.012288  0.012133  0.012271  0.012778  0.011962  0.012229  0.012541  0.012191  0.011951  0.012336  0.012337  0.012155  0.012256  0.012309  0.012375  0.011932  0.012299  0.012131  0.012486  0.012376  0.012268  0.012581  0.012492  0.012718  0.011881  0.012559  0.012248  0.012312  0.012389  0.011894  0.012324  0.012667  0.012004  0.012189  0.012011  0.011999  0.012161  0.011870  0.012066  0.012350  0.012410  0.012909  0.012029  0.012562  0.012210  0.012326  0.012235  0.012262  0.012059  0.012439  0.012477  0.012125  0.012242  0.012750  0.012763  0.012196  0.011971  0.012684 
 0.012770  0.012688  0.012253  0.012714  0.012697  0.012910  0.012345  0.012185  0.012979  0.012668  0.012881  0.012618  0.011979  0.012730  0.012379  0.012543  0.012718  0.012302  0.012662  0.012276  0.012818  0.012446  0.012641  0.012623  0.012357  0.013043  0.012525  0.012929  0.012875  0.012747  0.012202  0.012487  0.012634  0.011949  0.012430  0.012560  0.012245  0.012353  0.013144  0.012364  0.012726  0.011938  0.012521  0.012231  0.012602  0.012916  0.012148  0.012448  0.012667  0.012416  0.012069  0.012561  0.012546  0.012302  0.012522  0.012687  0.012488  0.012144  0.012578  0.012380  0.012806  0.012561  0.012607  0.012967  0.012852  0.013108  0.012223  0.012845  0.012488  0.012538  0.012710  0.012165  0.012549  0.012929  0.012161  0.012347  0.012235  0.012184  0.012407  0.012220  0.012283  0.012631  0.012610  0.013180  0.012309  0.012844  0.012572  0.012613  0.012488  0.012451  0.012224  0.012713  0.012645  0.012222  0.012426  0.012982  0.012900  0.012365  0.012125  0.012908 
 0.013101  0.012891  0.012482  0.012993  0.012859  0.013111  0.012583  0.012426  0.013150  0.012877  0.013249  0.012878  0.012141  0.012947  0.012521  0.012843  0.012912  0.012542  0.012847  0.012507  0.013098  0.012763  0.012813  0.012820  0.012579  0.013259  0.012664  0.013113  0.013132  0.013097  0.012267  0.012850  0.012793  0.012228  0.012623  0.012841  0.012459  0.012584  0.013405  0.012601  0.013047  0.012222  0.012717  0.012440  0.012700  0.013198  0.012386  0.012806  0.012816  0.012582  0.012383  0.012765  0.012752  0.012515  0.012836  0.012932  0.012558  0.012518  0.012987  0.012457  0.012993  0.012892  0.012929  0.013114  0.013148  0.013341  0.012406  0.012989  0.012791  0.012722  0.012807  0.012541  0.012771  0.013241  0.012466  0.012542  0.012505  0.012303  0.012566  0.012393  0.012591  0.012940  0.012788  0.013377  0.012564  0.012955  0.012678  0.012853  0.012800  0.012743  0.012591  0.012999  0.012890  0.012501  0.012737  0.013247  0.013161  0.012715  0.012375  0.013185 
 0.013294  0.013089  0.012535  0.013086  0.012879  0.013095  0.012662  0.012509  0.013293  0.012984  0.013250  0.012950  0.012313  0.013103  0.012641  0.012982  0.013101  0.012658  0.013122  0.012546  0.013189  0.012913  0.012871  0.012953  0.012671  0.013424  0.012702  0.013228  0.013227  0.013207  0.012392  0.012896  0.012919  0.012292  0.012738  0.012999  0.012524  0.012724  0.013390  0.012687  0.013185  0.012378  0.012854  0.012556  0.012844  0.013112  0.012552  0.012951  0.012920  0.012648  0.012483  0.012883  0.013002  0.012655  0.012974  0.012927  0.012675  0.012713  0.013152  0.012544  0.013168  0.012914  0.013049  0.013238  0.013277  0.013336  0.012456  0.013155  0.012851  0.012807  0.012971  0.012754  0.012941  0.013324  0.012695  0.012716  0.012566  0.012511  0.012824  0.012516  0.012718  0.012965  0.012996  0.013472  0.012708  0.013062  0.012718  0.013034  0.012825  0.012907  0.012674  0.013024  0.012975  0.012730  0.012826  0.013207  0.013239  0.012887  0.012592  0.013269 
 0.013517  0.013187  0.012655  0.013307  0.013072  0.013233  0.012949  0.012719  0.013376  0.013163  0.013488  0.013068  0.012523  0.013332  0.012858  0.013117  0.013168  0.012849  0.013378  0.012859  0.013425  0.013025  0.013143  0.013203  0.012829  0.013576  0.012807  0.013340  0.013396  0.013450  0.012489  0.012940  0.013089  0.012627  0.012784  0.013158  0.012721  0.013006  0.013460  0.012867  0.013248  0.012582  0.013085  0.012605  0.012974  0.013333  0.012777  0.013152  0.013112  0.012867  0.012664  0.012957  0.013152  0.012816  0.013081  0.013111  0.012987  0.012919  0.013301  0.012718  0.013316  0.013105  0.013240  0.013303  0.013381  0.013478  0.012688  0.013301  0.012980  0.013032  0.013167  0.012803  0.013076  0.013420  0.012821  0.012771  0.012737  0.012757  0.013121  0.012656  0.012920  0.013188  0.013112  0.013709  0.012919  0.013163  0.012890  0.013218  0.013176  0.013095  0.012909  0.013024  0.013222  0.012924  0.013040  0.013303  0.013393  0.013120  0.012763  0.013555 
 0.013770  0.013337  0.012806  0.013533  0.013311  0.013479  0.013119  0.012912  0.013488  0.013371  0.013586  0.013312  0.012671  0.013577  0.012879  0.013248  0.013366  0.013109  0.013607  0.013104  0.013572  0.013185  0.013363  0.013382  0.013041  0.013705  0.012908  0.013421  0.013572  0.013655  0.012607  0.013091  0.013232  0.012799  0.013056  0.013276  0.012806  0.013121  0.013560  0.013047  0.013412  0.012735  0.013256  0.012759  0.013246  0.013570  0.012995  0.013368  0.013406  0.013011  0.012882  0.013147  0.013453  0.013072  0.013277  0.013296  0.013103  0.013103  0.013468  0.012861  0.013328  0.013275  0.013421  0.013399  0.013553  0.013617  0.012966  0.013372  0.013096  0.013229  0.013372  0.012939  0.013235  0.013675  0.012955  0.012941  0.012914  0.012968  0.013327  0.012781  0.013083  0.013280  0.013332  0.013818  0.013149  0.013401  0.012937  0.013389  0.013320  0.013216  0.013035  0.013159  0.013407  0.013072  0.013209  0.013491  0.013566  0.013260  0.012894  0.013682 
 0.013877  0.013469  0.012970  0.013666  0.013431  0.013643  0.013152  0.012974  0.013687  0.013421  0.013693  0.013413  0.012865  0.013859  0.012947  0.013360  0.013475  0.013280  0.013725  0.013340  0.013755  0.013420  0.013494  0.013463  0.013141  0.013927  0.013050  0.013613  0.013704  0.013949  0.012758  0.013180  0.013467  0.012850  0.013234  0.013425  0.012916  0.013249  0.013710  0.013165  0.013641  0.012917  0.013393  0.012815  0.013396  0.013731  0.013016  0.013564  0.013596  0.013075  0.013095  0.013301  0.013649  0.013114  0.013342  0.013409  0.013173  0.013257  0.013642  0.013082  0.013447  0.013518  0.013525  0.013646  0.013652  0.013744  0.013260  0.013482  0.013241  0.013215  0.013603  0.013034  0.013356  0.013819  0.013048  0.012980  0.013030  0.013205  0.013454  0.012984  0.013271  0.013501  0.013459  0.013996  0.013367  0.013591  0.013022  0.013443  0.013421  0.013412  0.013270  0.013266  0.013580  0.013337  0.013386  0.013687  0.013661  0.013389  0.013110  0.013871 
 0.013958  0.013573  0.013118  0.013824  0.013627  0.013859  0.013385  0.013120  0.013829  0.013459  0.013879  0.013501  0.013012  0.014008  0.013159  0.013527  0.013615  0.013400  0.013869  0.013512  0.013940  0.013660  0.013733  0.013502  0.013330  0.014063  0.013161  0.013809  0.013871  0.014040  0.012865  0.013284  0.013589  0.012996  0.013356  0.013564  0.013046  0.013456  0.013922  0.013315  0.013899  0.012980  0.013578  0.012996  0.013524  0.013881  0.013162  0.013742  0.013613  0.013340  0.013326  0.013415  0.013828  0.013277  0.013568  0.013555  0.013372  0.013482  0.013733  0.013281  0.013628  0.013772  0.013618  0.013744  0.013746  0.013980  0.013403  0.013708  0.013336  0.013415  0.013729  0.013133  0.013453  0.014013  0.013198  0.013070  0.013213  0.013344  0.013632  0.013239  0.013400  0.013566  0.013566  0.014125  0.013526  0.013750  0.013136  0.013654  0.013584  0.013509  0.013469  0.013638  0.013790  0.013415  0.013588  0.013823  0.013871  0.013561  0.013294  0.014064 
 0.014202  0.013781  0.013251  0.014040  0.013747  0.013973  0.013589  0.013446  0.013991  0.013606  0.013945  0.013711  0.013117  0.014105  0.013379  0.013613  0.013809  0.013619  0.013936  0.013724  0.014113  0.013827  0.013920  0.013583  0.013557  0.014231  0.013342  0.014012  0.014036  0.014189  0.013064  0.013476  0.013735  0.013308  0.013552  0.013674  0.013142  0.013749  0.014166  0.013520  0.013989  0.013099  0.013753  0.013155  0.013739  0.014037  0.013493  0.013877  0.013791  0.013447  0.013428  0.013596  0.013952  0.013399  0.013723  0.013744  0.013541  0.013675  0.013842  0.013452  0.013871  0.013905  0.013764  0.014000  0.013856  0.013989  0.013634  0.013890  0.013471  0.013537  0.013947  0.013197  0.013616  0.014172  0.013369  0.013147  0.013210  0.013408  0.013810  0.013347  0.013645  0.013732  0.013518  0.014229  0.013490  0.013879  0.013235  0.013786  0.013743  0.013555  0.013597  0.013813  0.013949  0.013609  0.013719  0.014092  0.013976  0.013740  0.013447  0.014206 
 0.014436  0.013949  0.013400  0.014203  0.013867  0.014127  0.013775  0.013651  0.014037  0.013810  0.014008  0.013736  0.013336  0.014213  0.013425  0.013683  0.013847  0.013714  0.014090  0.013796  0.014320  0.014077  0.013975  0.013609  0.013473  0.014356  0.013448  0.013941  0.014121  0.014444  0.013232  0.013687  0.013952  0.013512  0.013744  0.013768  0.013301  0.013885  0.014264  0.013641  0.014146  0.013322  0.013923  0.013418  0.013849  0.014060  0.013558  0.014085  0.014030  0.013434  0.013544  0.013769  0.014174  0.013529  0.013737  0.013954  0.013682  0.013810  0.014013  0.013630  0.014150  0.014018  0.013800  0.014177  0.013967  0.014080  0.013792  0.013961  0.013572  0.013783  0.014105  0.013459  0.013820  0.014345  0.013466  0.013434  0.013389  0.013567  0.013973  0.013432  0.013834  0.013896  0.013642  0.014402  0.013695  0.014024  0.013476  0.013859  0.013937  0.013627  0.013772  0.013851  0.014085  0.013816  0.013918  0.014168  0.014061  0.013912  0.013517  0.014272 
 0.014613  0.014097  0.013590  0.014341  0.014045  0.014265  0.013964  0.013796  0.014210  0.013851  0.014109  0.013862  0.013504  0.014326  0.013627  0.013735  0.013943  0.013884  0.014133  0.013866  0.014352  0.014146  0.014120  0.013636  0.013764  0.014482  0.013523  0.014135  0.014337  0.014451  0.013316  0.013792  0.014173  0.013557  0.013915  0.013818  0.013518  0.014058  0.014331  0.013719  0.014240  0.013483  0.013975  0.013688  0.013979  0.014216  0.013753  0.014221  0.014270  0.013606  0.013737  0.013978  0.014339  0.013540  0.013922  0.014121  0.013788  0.013953  0.014281  0.013864  0.014366  0.014218  0.013987  0.014378  0.014057  0.014214  0.013871  0.014021  0.013726  0.013930  0.014220  0.013705  0.014045  0.014472  0.013496  0.013627  0.013562  0.013710  0.014108  0.013516  0.013976  0.014067  0.013825  0.014378  0.013809  0.014043  0.013571  0.014005  0.014155  0.013697  0.014003  0.014039  0.014166  0.013890  0.014096  0.014243  0.014190  0.014168  0.013836  0.014389 
 0.014527  0.014171  0.013763  0.014468  0.014046  0.014325  0.013993  0.013947  0.014223  0.014086  0.014244  0.013876  0.013621  0.014259  0.013845  0.013855  0.013976  0.013982  0.014238  0.013982  0.014455  0.014166  0.014300  0.013661  0.013721  0.014634  0.013588  0.014312  0.014436  0.014457  0.013469  0.013906  0.014352  0.013553  0.014066  0.014064  0.013629  0.014128  0.014400  0.013981  0.014289  0.013622  0.013958  0.013696  0.013997  0.014307  0.013757  0.014222  0.014403  0.013796  0.013841  0.014077  0.014480  0.013599  0.013970  0.013956  0.013842  0.014009  0.014460  0.013893  0.014334  0.014236  0.014053  0.014494  0.014147  0.014355  0.013971  0.014102  0.013822  0.014037  0.014318  0.013805  0.014184  0.014501  0.013602  0.013670  0.013692  0.013786  0.014151  0.013569  0.014039  0.014170  0.013695  0.014467  0.013842  0.014037  0.013545  0.014105  0.014286  0.013751  0.014083  0.014091  0.014205  0.014003  0.014031  0.014265  0.014237  0.014252  0.013882  0.014491 
 0.014764  0.014309  0.013935  0.014655  0.014244  0.014624  0.014185  0.014210  0.014373  0.014439  0.014323  0.014034  0.013908  0.014394  0.014035  0.013917  0.014105  0.014174  0.014443  0.014166  0.014644  0.014397  0.014427  0.013853  0.013848  0.014766  0.013806  0.014473  0.014632  0.014635  0.013590  0.014306  0.014559  0.013872  0.014201  0.014400  0.013773  0.014282  0.014538  0.014201  0.014468  0.013834  0.014298  0.013813  0.014228  0.014464  0.014050  0.014344  0.014659  0.013924  0.014096  0.014176  0.014687  0.013804  0.014185  0.014134  0.014002  0.014131  0.014600  0.014092  0.014445  0.014605  0.014195  0.014710  0.014458  0.014456  0.014192  0.014215  0.014070  0.014272  0.014501  0.014011  0.014445  0.014688  0.013698  0.013866  0.013974  0.014080  0.014531  0.013741  0.014239  0.014362  0.013905  0.014603  0.014097  0.014352  0.013685  0.014345  0.014432  0.014005  0.014122  0.014159  0.014436  0.014177  0.014200  0.014419  0.014456  0.014466  0.013996  0.014635 
 0.014834  0.014369  0.014096  0.014717  0.014520  0.014760  0.014439  0.014451  0.014589  0.014448  0.014486  0.014195  0.013840  0.014546  0.014309  0.014137  0.014301  0.014228  0.014648  0.014358  0.014813  0.014481  0.014523  0.014064  0.014017  0.014991  0.014076  0.014546  0.014637  0.014707  0.013738  0.014489  0.014808  0.014091  0.014242  0.014643  0.013885  0.014330  0.014663  0.014339  0.014611  0.013948  0.014396  0.013866  0.014336  0.014495  0.014210  0.014524  0.014745  0.014169  0.014149  0.014331  0.014820  0.013960  0.014356  0.014231  0.013943  0.014312  0.014754  0.014178  0.014572  0.014628  0.014293  0.014880  0.014565  0.014618  0.014428  0.014200  0.014178  0.014330  0.014631  0.014102  0.014496  0.014904  0.013811  0.014033  0.014091  0.014251  0.014629  0.014002  0.014427  0.014554  0.013975  0.014690  0.014185  0.014591  0.013918  0.014414  0.014567  0.014088  0.014143  0.014259  0.014455  0.014302  0.014311  0.014470  0.014658  0.014619  0.014110  0.014682 
 0.014827  0.014428  0.014207  0.014684  0.014704  0.014716  0.014460  0.014481  0.014701  0.014349  0.014557  0.014358  0.013761  0.014551  0.014432  0.014311  0.014254  0.014234  0.014704  0.014393  0.014806  0.014503  0.014473  0.014084  0.014092  0.015014  0.014081  0.014647  0.014620  0.014701  0.013736  0.014516  0.014766  0.014060  0.014278  0.014707  0.013930  0.014410  0.014630  0.014363  0.014655  0.013940  0.014358  0.014113  0.014425  0.014519  0.014194  0.014518  0.014750  0.014322  0.014219  0.014313  0.014911  0.014033  0.014516  0.014279  0.014009  0.014263  0.014743  0.014207  0.014526  0.014666  0.014267  0.015017  0.014649  0.014542  0.014553  0.014309  0.014318  0.014350  0.014712  0.014114  0.014463  0.014908  0.013845  0.014015  0.014055  0.014329  0.014697  0.014029  0.014408  0.014449  0.014125  0.014669  0.014252  0.014661  0.013913  0.014320  0.014411  0.014183  0.014125  0.014227  0.014483  0.014253  0.014225  0.014578  0.014473  0.014667  0.014046  0.014703 
 0.014836  0.014399  0.014199  0.014691  0.014573  0.014802  0.014480  0.014482  0.014748  0.014366  0.014727  0.014358  0.013831  0.014617  0.014308  0.014399  0.014279  0.014240  0.014611  0.014489  0.014786  0.014426  0.014363  0.013993  0.014138  0.014914  0.014033  0.014579  0.014703  0.014636  0.013728  0.014441  0.014903  0.014043  0.014411  0.014685  0.014053  0.014295  0.014500  0.014367  0.014668  0.013964  0.014377  0.014041  0.014466  0.014552  0.014399  0.014583  0.014682  0.014288  0.014250  0.014378  0.014859  0.014114  0.014461  0.014259  0.013909  0.014258  0.014747  0.014404  0.014602  0.014780  0.014314  0.015052  0.014568  0.014558  0.014576  0.014375  0.014273  0.014391  0.014658  0.014293  0.014523  0.014848  0.013861  0.014070  0.014031  0.014450  0.014764  0.014093  0.014422  0.014534  0.014144  0.014704  0.014315  0.014674  0.014137  0.014363  0.014423  0.014136  0.014120  0.014237  0.014493  0.014223  0.014245  0.014594  0.014436  0.014746  0.013981  0.014711 
 0.014844  0.014495  0.014215  0.014674  0.014693  0.014812  0.014601  0.014509  0.014850  0.014446  0.014885  0.014442  0.013865  0.014729  0.014328  0.014643  0.014442  0.014230  0.014612  0.014542  0.014777  0.014478  0.014377  0.014149  0.013998  0.014919  0.014195  0.014583  0.014673  0.014831  0.013733  0.014367  0.014838  0.014032  0.014392  0.014757  0.014084  0.014386  0.014502  0.014335  0.014550  0.014022  0.014325  0.014070  0.014447  0.014678  0.014407  0.014593  0.014735  0.014469  0.014183  0.014393  0.015018  0.014084  0.014570  0.014213  0.013824  0.014317  0.014819  0.014548  0.014780  0.015010  0.014325  0.014947  0.014679  0.014536  0.014707  0.014424  0.014398  0.014357  0.014731  0.014362  0.014662  0.014880  0.013812  0.014176  0.014131  0.014610  0.014893  0.014184  0.014525  0.014601  0.014210  0.014598  0.014387  0.014754  0.014157  0.014390  0.014370  0.014150  0.014231  0.014430  0.014593  0.014390  0.014146  0.014726  0.014323  0.014836  0.013995  0.014831 
 0.014877  0.014469  0.014308  0.014821  0.014733  0.014921  0.014700  0.014598  0.014871  0.014625  0.014935  0.014479  0.014021  0.014701  0.014288  0.014795  0.014412  0.014191  0.014580  0.014701  0.014839  0.014480  0.014334  0.014186  0.014057  0.014944  0.014342  0.014734  0.014664  0.014815  0.013934  0.014486  0.014907  0.014158  0.014487  0.014813  0.014201  0.014438  0.014451  0.014415  0.014611  0.014125  0.014466  0.014177  0.014511  0.014784  0.014600  0.014685  0.014885  0.014439  0.014177  0.014390  0.015013  0.014183  0.014746  0.014231  0.014028  0.014467  0.014941  0.014642  0.014936  0.014895  0.014392  0.014946  0.014646  0.014508  0.014851  0.014529  0.014450  0.014546  0.014764  0.014509  0.014708  0.014913  0.014005  0.014139  0.014275  0.014746  0.014929  0.014358  0.014639  0.014638  0.014402  0.014757  0.014426  0.014931  0.014262  0.014378  0.014514  0.014284  0.014345  0.014429  0.014611  0.014372  0.014236  0.014712  0.014442  0.015010  0.014273  0.014878 
 0.015002  0.014675  0.014461  0.015004  0.014746  0.015028  0.014712  0.014680  0.014938  0.014952  0.015048  0.014529  0.014147  0.014973  0.014512  0.014853  0.014513  0.014548  0.014719  0.014889  0.014894  0.014630  0.014527  0.014327  0.014238  0.015013  0.014468  0.014889  0.014787  0.014953  0.013926  0.014568  0.015028  0.014438  0.014641  0.014962  0.014306  0.014546  0.014713  0.014349  0.014692  0.014358  0.014530  0.014323  0.014746  0.014811  0.014741  0.014734  0.014933  0.014530  0.014296  0.014629  0.015274  0.014212  0.014945  0.014326  0.014101  0.014695  0.015032  0.014745  0.014983  0.014911  0.014725  0.015025  0.014756  0.014539  0.014993  0.014562  0.014665  0.014723  0.014853  0.014639  0.014866  0.015045  0.014140  0.014354  0.014458  0.015032  0.014968  0.014516  0.014751  0.014692  0.014569  0.015144  0.014574  0.014920  0.014407  0.014506  0.014776  0.014427  0.014403  0.014544  0.014803  0.014482  0.014401  0.014864  0.014689  0.015137  0.014420  0.014943 
 0.014989  0.014665  0.014416  0.015107  0.014822  0.015167  0.014864  0.014642  0.015099  0.015092  0.015092  0.014564  0.014191  0.014929  0.014475  0.014756  0.014607  0.014688  0.014810  0.014901  0.014871  0.014665  0.014663  0.014357  0.014241  0.015150  0.014573  0.015036  0.014786  0.014885  0.013904  0.014700  0.014942  0.014469  0.014762  0.014962  0.014319  0.014613  0.014733  0.014468  0.014648  0.014232  0.014607  0.014300  0.014775  0.014865  0.014663  0.014766  0.014724  0.014553  0.014219  0.014678  0.015077  0.014279  0.014892  0.014346  0.014226  0.014755  0.015032  0.014673  0.014940  0.014859  0.014836  0.014955  0.014769  0.014660  0.014882  0.014510  0.014757  0.014797  0.014829  0.014749  0.014872  0.015184  0.014112  0.014371  0.014393  0.015269  0.014965  0.014515  0.014742  0.014742  0.014619  0.015138  0.014816  0.014831  0.014461  0.014637  0.014808  0.014390  0.014416  0.014602  0.014857  0.014549  0.014562  0.014877  0.014839  0.015228  0.014376  0.015048 
 0.015027  0.014853  0.014491  0.015389  0.014853  0.015370  0.014867  0.014711  0.015257  0.015293  0.015031  0.014863  0.014378  0.015264  0.014708  0.014941  0.014786  0.014875  0.014960  0.014973  0.014950  0.014889  0.014805  0.014532  0.014320  0.015296  0.014691  0.015289  0.014828  0.015063  0.014268  0.014905  0.015219  0.014517  0.015013  0.014997  0.014446  0.014632  0.014906  0.014676  0.014871  0.014325  0.014630  0.014446  0.014783  0.015017  0.014852  0.014877  0.014900  0.014594  0.014356  0.014789  0.015058  0.014397  0.015147  0.014387  0.014454  0.014929  0.015092  0.014856  0.014950  0.015039  0.014977  0.015098  0.014983  0.014752  0.015114  0.014699  0.014784  0.014870  0.014941  0.014722  0.014980  0.015317  0.014391  0.014657  0.014548  0.015280  0.015052  0.014610  0.014936  0.014982  0.014881  0.015164  0.015011  0.015034  0.014414  0.014872  0.015000  0.014667  0.014600  0.014776  0.014996  0.014692  0.014905  0.014979  0.014925  0.015274  0.014637  0.015217 
 0.015128  0.015039  0.014722  0.015233  0.015066  0.015472  0.014980  0.014672  0.015297  0.015275  0.015200  0.014888  0.014519  0.015276  0.014789  0.014946  0.014883  0.015028  0.015099  0.015112  0.015082  0.014811  0.014821  0.014635  0.014450  0.015279  0.014805  0.015463  0.014822  0.015114  0.014279  0.015006  0.015342  0.014689  0.015187  0.015133  0.014585  0.014648  0.014959  0.014822  0.014819  0.014547  0.014711  0.014542  0.014751  0.015000  0.014994  0.014929  0.014939  0.014650  0.014510  0.014820  0.014999  0.014647  0.015109  0.014495  0.014507  0.015104  0.015063  0.014997  0.014997  0.015034  0.015109  0.015216  0.015061  0.014910  0.015214  0.014722  0.014905  0.014991  0.015088  0.014714  0.015305  0.015407  0.014523  0.014869  0.014567  0.015292  0.015005  0.014567  0.014954  0.015184  0.014916  0.015293  0.015087  0.014933  0.014379  0.014884  0.015154  0.014838  0.014751  0.014862  0.015094  0.014824  0.014951  0.014973  0.014952  0.015424  0.014740  0.015285 
 0.015242  0.015146  0.015000  0.015417  0.015180  0.015483  0.015166  0.014831  0.015447  0.015545  0.015412  0.015114  0.014873  0.015286  0.014963  0.015038  0.015056  0.015165  0.015272  0.015250  0.015334  0.015027  0.014924  0.014820  0.014550  0.015411  0.015098  0.015712  0.014906  0.015145  0.014578  0.015169  0.015489  0.014956  0.015397  0.015268  0.014828  0.014824  0.015259  0.015046  0.014957  0.014735  0.014959  0.014698  0.015040  0.015316  0.015236  0.015138  0.015157  0.014864  0.014757  0.014848  0.015079  0.014654  0.015180  0.014701  0.014788  0.015228  0.015244  0.015062  0.015096  0.015066  0.015297  0.015305  0.015330  0.015131  0.015383  0.014821  0.014871  0.015286  0.015226  0.014922  0.015647  0.015567  0.014768  0.015000  0.014885  0.015472  0.015206  0.014662  0.015094  0.015314  0.015146  0.015283  0.015353  0.015090  0.014520  0.015038  0.015294  0.014877  0.015036  0.015050  0.015211  0.014933  0.015042  0.015181  0.015148  0.015784  0.014983  0.015481 
 0.015496  0.015307  0.015130  0.015670  0.015265  0.015648  0.015337  0.015241  0.015672  0.015906  0.015604  0.015218  0.015186  0.015492  0.015135  0.015237  0.015372  0.015379  0.015519  0.015476  0.015416  0.015053  0.015227  0.015140  0.014607  0.015628  0.015314  0.015946  0.015233  0.015289  0.014788  0.015399  0.015654  0.015070  0.015610  0.015612  0.015159  0.014973  0.015438  0.015213  0.015195  0.015036  0.015203  0.014886  0.015133  0.015568  0.015397  0.015406  0.015323  0.015118  0.014978  0.015049  0.015232  0.014960  0.015407  0.014824  0.015029  0.015354  0.015444  0.015249  0.015224  0.015211  0.015490  0.015582  0.015484  0.015276  0.015576  0.015099  0.015017  0.015432  0.015401  0.015083  0.015933  0.015706  0.014926  0.015255  0.015100  0.015677  0.015453  0.014994  0.015333  0.015518  0.015336  0.015677  0.015473  0.015175  0.014795  0.015175  0.015553  0.015088  0.015240  0.015234  0.015419  0.015144  0.015270  0.015454  0.015388  0.015824  0.015265  0.015652 
 0.015734  0.015389  0.015282  0.015899  0.015346  0.015778  0.015521  0.015458  0.015805  0.016062  0.015765  0.015298  0.015507  0.015630  0.015244  0.015278  0.015495  0.015553  0.015580  0.015683  0.015549  0.015166  0.015399  0.015197  0.014772  0.015746  0.015532  0.016126  0.015268  0.015526  0.014999  0.015569  0.015726  0.015298  0.015629  0.015769  0.015257  0.015223  0.015502  0.015449  0.015325  0.015051  0.015369  0.015134  0.015242  0.015737  0.015502  0.015471  0.015543  0.015294  0.015092  0.015164  0.015374  0.015103  0.015519  0.014982  0.015268  0.015436  0.015645  0.015385  0.015374  0.015286  0.015702  0.015832  0.015782  0.015328  0.015784  0.015242  0.015202  0.015522  0.015655  0.015219  0.016183  0.015754  0.015044  0.015391  0.015468  0.015912  0.015704  0.015054  0.015607  0.015643  0.015378  0.015931  0.015631  0.015394  0.014912  0.015382  0.015617  0.015184  0.015444  0.015375  0.015558  0.015330  0.015566  0.015672  0.015609  0.016117  0.015481  0.015824 
 0.016043  0.015622  0.015567  0.016101  0.015652  0.015940  0.015794  0.015788  0.016002  0.016333  0.015988  0.015499  0.015742  0.015879  0.015495  0.015603  0.015593  0.015876  0.015771  0.016013  0.015687  0.015485  0.015661  0.015413  0.015004  0.015907  0.015941  0.016419  0.015501  0.015788  0.015211  0.015875  0.015886  0.015559  0.016113  0.016040  0.015450  0.015515  0.015808  0.015666  0.015584  0.015370  0.015647  0.015399  0.015676  0.015839  0.015713  0.015529  0.015764  0.015574  0.015463  0.015430  0.015725  0.015353  0.015689  0.015297  0.015502  0.015667  0.015838  0.015681  0.015634  0.015591  0.015840  0.015918  0.015906  0.015450  0.016184  0.015669  0.015412  0.015619  0.015749  0.015505  0.016404  0.016050  0.015368  0.015664  0.015706  0.016068  0.015789  0.015307  0.015834  0.015842  0.015694  0.016162  0.015841  0.015702  0.015057  0.015677  0.015804  0.015460  0.015691  0.015568  0.015892  0.015671  0.015670  0.015974  0.015913  0.016477  0.015648  0.016019 
 0.016273  0.015734  0.015762  0.016216  0.015857  0.016132  0.016053  0.016060  0.016201  0.016623  0.016212  0.015743  0.016045  0.016042  0.015759  0.015869  0.015910  0.016063  0.015941  0.016186  0.015861  0.015669  0.015889  0.015721  0.015179  0.016097  0.016167  0.016597  0.015742  0.016053  0.015383  0.016212  0.015972  0.015686  0.016392  0.016414  0.015723  0.015755  0.016107  0.015899  0.015637  0.015612  0.015871  0.015596  0.015857  0.015923  0.015872  0.015707  0.015949  0.015767  0.015727  0.015623  0.015907  0.015556  0.015891  0.015549  0.015648  0.015744  0.015979  0.015826  0.015845  0.015743  0.015928  0.016110  0.016098  0.015759  0.016260  0.015893  0.015539  0.015775  0.015987  0.015806  0.016458  0.016393  0.015663  0.015632  0.015891  0.016286  0.016031  0.015563  0.016109  0.016105  0.015947  0.016478  0.016073  0.015906  0.015157  0.015902  0.015954  0.015697  0.015979  0.015766  0.016126  0.015898  0.015914  0.016186  0.015971  0.016564  0.015926  0.016209 
 0.016606  0.016016  0.015931  0.016553  0.016226  0.016408  0.016270  0.016293  0.016571  0.016873  0.016353  0.016004  0.016411  0.016307  0.016053  0.015995  0.016052  0.016258  0.016288  0.016461  0.015963  0.015965  0.016222  0.016043  0.015523  0.016485  0.016512  0.016747  0.016077  0.016256  0.015504  0.016332  0.016389  0.015939  0.016545  0.016567  0.015901  0.015980  0.016220  0.016040  0.015939  0.015786  0.016097  0.015885  0.016090  0.016095  0.016014  0.015878  0.016197  0.015903  0.015901  0.015992  0.016301  0.015781  0.016165  0.015842  0.016046  0.016073  0.016156  0.016020  0.016116  0.015841  0.016263  0.016371  0.016391  0.015964  0.016421  0.016070  0.015853  0.016097  0.016324  0.016071  0.016729  0.016441  0.016002  0.015948  0.016167  0.016354  0.016354  0.015827  0.016453  0.016281  0.016182  0.016700  0.016233  0.016235  0.015390  0.016039  0.016111  0.016046  0.016257  0.016107  0.016354  0.016016  0.016184  0.016529  0.016264  0.016829  0.016267  0.016419 
 0.016831  0.016195  0.016071  0.016869  0.016406  0.016571  0.016426  0.016592  0.016619  0.016994  0.016490  0.016184  0.016666  0.016513  0.016229  0.016170  0.016224  0.016520  0.016604  0.016667  0.016237  0.016276  0.016393  0.016066  0.015720  0.016742  0.016672  0.016952  0.016333  0.016516  0.015877  0.016540  0.016674  0.016109  0.016693  0.016631  0.016142  0.016244  0.016387  0.016282  0.016136  0.015993  0.016298  0.016150  0.016236  0.016236  0.016197  0.016064  0.016473  0.016175  0.015961  0.016343  0.016488  0.016055  0.016427  0.015937  0.016200  0.016208  0.016318  0.016215  0.016149  0.016062  0.016514  0.016555  0.016661  0.016123  0.016644  0.016371  0.016187  0.016249  0.016576  0.016346  0.016932  0.016624  0.016271  0.016217  0.016365  0.016436  0.016499  0.016068  0.016691  0.016592  0.016292  0.016966  0.016541  0.016575  0.015520  0.016241  0.016285  0.016357  0.016517  0.016414  0.016511  0.016176  0.016392  0.016837  0.016362  0.017090  0.016542  0.016614 
 0.016904  0.016415  0.016212  0.017022  0.016582  0.016782  0.016646  0.016850  0.016824  0.017278  0.016794  0.016536  0.016844  0.016614  0.016321  0.016454  0.016411  0.016802  0.016722  0.016782  0.016507  0.016597  0.016554  0.016326  0.015854  0.016793  0.016922  0.017135  0.016586  0.016802  0.016069  0.016788  0.016889  0.016353  0.016997  0.016695  0.016340  0.016339  0.016529  0.016220  0.016216  0.016232  0.016638  0.016338  0.016390  0.016440  0.016368  0.016208  0.016728  0.016460  0.016209  0.016611  0.016745  0.016237  0.016469  0.016102  0.016366  0.016606  0.016445  0.016414  0.016274  0.016219  0.016608  0.016777  0.016698  0.016198  0.016902  0.016641  0.016350  0.016379  0.016792  0.016415  0.017001  0.016839  0.016437  0.016429  0.016478  0.016627  0.016705  0.016196  0.016818  0.016807  0.016431  0.017188  0.016783  0.016872  0.015741  0.016417  0.016467  0.016635  0.016605  0.016665  0.016626  0.016448  0.016731  0.016948  0.016450  0.017399  0.016707  0.016853 
 0.017240  0.016830  0.016516  0.017217  0.016960  0.016995  0.016880  0.017242  0.017226  0.017634  0.016943  0.016772  0.017010  0.016987  0.016614  0.016692  0.016642  0.017098  0.016994  0.017068  0.016860  0.016837  0.016878  0.016582  0.016121  0.017051  0.017193  0.017456  0.016829  0.017054  0.016358  0.017153  0.017303  0.016636  0.017194  0.016950  0.016629  0.016690  0.016707  0.016473  0.016547  0.016606  0.017074  0.016650  0.016578  0.016683  0.016715  0.016504  0.017019  0.016658  0.016643  0.016906  0.017153  0.016624  0.016744  0.016433  0.016733  0.016926  0.016683  0.016813  0.016471  0.016479  0.016913  0.016945  0.017043  0.016539  0.017188  0.017005  0.016702  0.016675  0.017100  0.016622  0.017304  0.017133  0.016737  0.016718  0.016755  0.016933  0.017021  0.016493  0.017213  0.017120  0.016682  0.017484  0.017070  0.017066  0.016116  0.016686  0.016683  0.016868  0.016911  0.017011  0.016954  0.016653  0.016995  0.017206  0.016602  0.017586  0.017022  0.017083 
 0.017543  0.017097  0.016869  0.017352  0.017274  0.017445  0.017249  0.017519  0.017611  0.018057  0.017275  0.017031  0.017282  0.017407  0.016828  0.017064  0.016890  0.017525  0.017151  0.017217  0.017153  0.017220  0.017085  0.016928  0.016494  0.017440  0.017455  0.017649  0.017100  0.017258  0.016736  0.017467  0.017579  0.016921  0.017446  0.017139  0.016971  0.016953  0.016920  0.016787  0.016769  0.017043  0.017340  0.016944  0.016972  0.017007  0.016939  0.016717  0.017293  0.016842  0.016882  0.017220  0.017543  0.016966  0.017162  0.016644  0.017148  0.017176  0.016978  0.017218  0.016751  0.016808  0.017100  0.017034  0.017479  0.016877  0.017562  0.017297  0.016850  0.016936  0.017528  0.016952  0.017559  0.017535  0.016949  0.016882  0.017044  0.017249  0.017318  0.016803  0.017639  0.017433  0.016965  0.017806  0.017278  0.017297  0.016440  0.016853  0.016916  0.017084  0.017231  0.017300  0.017243  0.017016  0.017392  0.017571  0.016922  0.017829  0.017317  0.017277 
 0.017820  0.017316  0.017146  0.017455  0.017489  0.017740  0.017523  0.017641  0.017838  0.018249  0.017466  0.017272  0.017398  0.017678  0.016940  0.017286  0.017016  0.017626  0.017411  0.017344  0.017241  0.017295  0.017394  0.017170  0.016699  0.017678  0.017708  0.017884  0.017193  0.017476  0.016982  0.017731  0.017703  0.017166  0.017514  0.017388  0.017136  0.017122  0.017096  0.017071  0.016980  0.017373  0.017486  0.017237  0.017290  0.017267  0.017117  0.016920  0.017533  0.017014  0.017111  0.017371  0.017913  0.017076  0.017454  0.016926  0.017304  0.017412  0.017137  0.017483  0.016931  0.017038  0.017461  0.017158  0.017752  0.017204  0.017788  0.017427  0.017141  0.017175  0.017643  0.017238  0.017828  0.017891  0.017109  0.017222  0.017195  0.017603  0.017491  0.017068  0.017798  0.017771  0.017206  0.018030  0.017374  0.017570  0.016648  0.017117  0.017101  0.017374  0.017430  0.017606  0.017374  0.017277  0.017652  0.017695  0.017194  0.018011  0.017515  0.017460 
 0.017950  0.017429  0.017371  0.017665  0.017726  0.017888  0.017781  0.017716  0.018044  0.018266  0.017765  0.017543  0.017656  0.017886  0.017146  0.017647  0.017299  0.017814  0.017609  0.017542  0.017506  0.017491  0.017620  0.017444  0.017022  0.017922  0.017861  0.018102  0.017342  0.017686  0.017099  0.018030  0.017910  0.017421  0.017737  0.017493  0.017390  0.017351  0.017348  0.017356  0.017254  0.017700  0.017729  0.017414  0.017460  0.017365  0.017346  0.017197  0.017746  0.017255  0.017218  0.017625  0.018030  0.017312  0.017631  0.017081  0.017363  0.017624  0.017342  0.017642  0.017096  0.017233  0.017703  0.017399  0.018000  0.017526  0.018066  0.017592  0.017287  0.017366  0.017844  0.017399  0.018055  0.018012  0.017304  0.017364  0.017501  0.017759  0.017852  0.017322  0.017944  0.017960  0.017486  0.018074  0.017530  0.017736  0.016871  0.017304  0.017250  0.017577  0.017630  0.017823  0.017474  0.017463  0.017848  0.017919  0.017357  0.018096  0.017736  0.017628 
 0.018138  0.017638  0.017556  0.017860  0.018008  0.018070  0.017984  0.017838  0.018212  0.018420  0.017963  0.017615  0.017940  0.018025  0.017327  0.017879  0.017433  0.017902  0.017737  0.017708  0.017687  0.017661  0.017761  0.017691  0.017229  0.018190  0.018049  0.018282  0.017534  0.017835  0.017348  0.018243  0.018134  0.017472  0.018014  0.017777  0.017628  0.017556  0.017542  0.017575  0.017509  0.017840  0.017851  0.017683  0.017650  0.017502  0.017639  0.017292  0.017877  0.017443  0.017475  0.017808  0.018261  0.017626  0.017881  0.017374  0.017511  0.017873  0.017470  0.017876  0.017271  0.017402  0.017787  0.017646  0.018244  0.017846  0.018278  0.017866  0.017579  0.017495  0.018023  0.017648  0.018187  0.018081  0.017385  0.017554  0.017716  0.017760  0.018018  0.017377  0.018137  0.018162  0.017654  0.018226  0.017719  0.017905  0.017155  0.017466  0.017360  0.017638  0.017801  0.018044  0.017650  0.017773  0.018077  0.018049  0.017535  0.018304  0.017887  0.017802 
 0.018261  0.017865  0.017848  0.018065  0.018195  0.018245  0.018060  0.018077  0.018474  0.018562  0.018128  0.017879  0.018096  0.018300  0.017476  0.018132  0.017657  0.018144  0.017843  0.017954  0.018023  0.017942  0.017957  0.017917  0.017404  0.018522  0.018340  0.018542  0.017705  0.017925  0.017535  0.018313  0.018349  0.017733  0.018226  0.018007  0.017803  0.017618  0.017675  0.017861  0.017630  0.018055  0.017961  0.017972  0.017713  0.017643  0.017904  0.017370  0.018017  0.017689  0.017651  0.018060  0.018438  0.017865  0.018095  0.017635  0.017642  0.018201  0.017614  0.018085  0.017417  0.017676  0.018062  0.017857  0.018475  0.018002  0.018425  0.018159  0.017838  0.017649  0.018290  0.017947  0.018393  0.018252  0.017637  0.017753  0.017933  0.017997  0.018225  0.017543  0.018382  0.018329  0.017861  0.018473  0.017952  0.018171  0.017347  0.017653  0.017474  0.017936  0.017904  0.018254  0.017745  0.018050  0.018274  0.018366  0.017684  0.018414  0.018142  0.017936 
 0.018376  0.018026  0.017962  0.018016  0.018376  0.018397  0.018185  0.018117  0.018639  0.018622  0.018282  0.017887  0.018322  0.018399  0.017679  0.018178  0.017752  0.018249  0.018002  0.018079  0.018162  0.017976  0.017973  0.017880  0.017512  0.018485  0.018438  0.018656  0.017779  0.018011  0.017671  0.018457  0.018435  0.017900  0.018355  0.018154  0.017995  0.017680  0.017726  0.017968  0.017705  0.018202  0.018079  0.018128  0.017974  0.017715  0.018030  0.017440  0.018076  0.017801  0.017772  0.018277  0.018337  0.017978  0.018175  0.017806  0.017926  0.018388  0.017711  0.018218  0.017350  0.017704  0.018083  0.017832  0.018619  0.018174  0.018495  0.018069  0.017953  0.017747  0.018362  0.017987  0.018505  0.018445  0.017730  0.017811  0.018104  0.018160  0.018437  0.017762  0.018560  0.018355  0.018002  0.018729  0.018194  0.018383  0.017424  0.017735  0.017429  0.018011  0.018036  0.018358  0.017925  0.018079  0.018406  0.018380  0.017795  0.018519  0.018164  0.018048 
 0.018668  0.018151  0.018097  0.018237  0.018659  0.018597  0.018385  0.018195  0.018819  0.018691  0.018534  0.018079  0.018539  0.018635  0.017844  0.018312  0.017981  0.018331  0.018080  0.018292  0.018280  0.018089  0.017996  0.017983  0.017649  0.018654  0.018724  0.018831  0.017940  0.018133  0.017797  0.018553  0.018546  0.018082  0.018567  0.018374  0.018166  0.017805  0.017969  0.018070  0.017833  0.018473  0.018180  0.018469  0.018182  0.017875  0.018090  0.017523  0.018149  0.017942  0.018003  0.018397  0.018509  0.018110  0.018368  0.018009  0.018091  0.018556  0.018075  0.018301  0.017554  0.017869  0.018354  0.017940  0.018815  0.018332  0.018690  0.018165  0.018199  0.017992  0.018559  0.018101  0.018536  0.018713  0.017831  0.017910  0.018206  0.018303  0.018739  0.017888  0.018700  0.018530  0.018186  0.018870  0.018342  0.018554  0.017580  0.017986  0.017679  0.018105  0.018211  0.018645  0.018089  0.018335  0.018542  0.018618  0.017849  0.018717  0.018221  0.018252 
 0.018802  0.018286  0.018262  0.018274  0.018704  0.018701  0.018363  0.018206  0.019093  0.018798  0.018687  0.018119  0.018538  0.018707  0.018042  0.018555  0.018186  0.018567  0.018281  0.018431  0.018474  0.018248  0.018063  0.018012  0.017874  0.018842  0.018784  0.019012  0.018181  0.018307  0.017938  0.018656  0.018682  0.018405  0.018699  0.018331  0.018283  0.017889  0.018098  0.018297  0.017867  0.018575  0.018258  0.018597  0.018202  0.018096  0.018240  0.017706  0.018235  0.018082  0.018110  0.018628  0.018569  0.018326  0.018451  0.018232  0.018197  0.018770  0.018118  0.018390  0.017698  0.018133  0.018517  0.018084  0.018962  0.018507  0.018894  0.018298  0.018280  0.018135  0.018698  0.018376  0.018633  0.018890  0.018038  0.018097  0.018335  0.018469  0.018776  0.018121  0.018822  0.018696  0.018302  0.018936  0.018490  0.018636  0.017700  0.018118  0.017839  0.018216  0.018349  0.018758  0.018249  0.018548  0.018656  0.018613  0.018003  0.018892  0.018356  0.018395 
 0.018881  0.018251  0.018404  0.018287  0.018644  0.018881  0.018335  0.018207  0.019335  0.018832  0.018816  0.018138  0.018623  0.018821  0.018056  0.018731  0.018256  0.018772  0.018543  0.018488  0.018647  0.018370  0.018082  0.018159  0.018056  0.018939  0.019031  0.019020  0.018327  0.018383  0.018030  0.018840  0.018763  0.018422  0.018697  0.018312  0.018478  0.018011  0.018098  0.018440  0.018003  0.018627  0.018274  0.018584  0.018205  0.018108  0.018320  0.017776  0.018456  0.018133  0.018126  0.018738  0.018669  0.018462  0.018480  0.018394  0.018120  0.018826  0.018191  0.018570  0.017767  0.018277  0.018628  0.018169  0.018977  0.018586  0.018869  0.018459  0.018436  0.018187  0.018858  0.018436  0.018646  0.019036  0.018211  0.018117  0.018468  0.018630  0.018870  0.018191  0.018859  0.018630  0.018382  0.019009  0.018637  0.018843  0.017874  0.018228  0.018071  0.018352  0.018411  0.018863  0.018205  0.018584  0.018624  0.018655  0.018102  0.018958  0.018441  0.018527 
 0.018943  0.018180  0.018322  0.018243  0.018750  0.018846  0.018250  0.018343  0.019383  0.018806  0.018885  0.018219  0.018478  0.018839  0.018225  0.018802  0.018241  0.018832  0.018666  0.018553  0.018612  0.018514  0.018047  0.018324  0.018109  0.019032  0.019065  0.018966  0.018359  0.018363  0.018109  0.018843  0.018869  0.018520  0.018802  0.018439  0.018533  0.018060  0.018127  0.018547  0.017883  0.018594  0.018314  0.018641  0.018346  0.018163  0.018237  0.017805  0.018500  0.018191  0.018131  0.018605  0.018805  0.018529  0.018417  0.018286  0.018231  0.018951  0.018161  0.018655  0.017870  0.018360  0.018708  0.018355  0.018980  0.018547  0.018974  0.018646  0.018470  0.018357  0.018795  0.018498  0.018661  0.018969  0.018256  0.018244  0.018527  0.018808  0.018983  0.018374  0.018909  0.018796  0.018446  0.019007  0.018687  0.018952  0.018035  0.018175  0.017981  0.018553  0.018494  0.018821  0.018220  0.018625  0.018615  0.018638  0.018290  0.018908  0.018434  0.018445 
 0.018976  0.018153  0.018381  0.018367  0.018666  0.018793  0.018345  0.018253  0.019415  0.018702  0.018919  0.018444  0.018528  0.018814  0.018223  0.018922  0.018301  0.018824  0.018619  0.018514  0.018627  0.018459  0.017975  0.018491  0.018111  0.018962  0.019235  0.019045  0.018303  0.018450  0.018177  0.019020  0.018960  0.018398  0.018698  0.018320  0.018626  0.018057  0.018043  0.018616  0.017972  0.018544  0.018412  0.018737  0.018296  0.018267  0.018279  0.017928  0.018407  0.018200  0.018150  0.018574  0.018920  0.018532  0.018404  0.018481  0.018211  0.018990  0.018127  0.018510  0.018111  0.018312  0.018844  0.018404  0.019057  0.018739  0.019039  0.018720  0.018398  0.018432  0.018726  0.018623  0.018710  0.018971  0.018354  0.018322  0.018509  0.018799  0.018977  0.018355  0.019034  0.018663  0.018353  0.019131  0.018666  0.018812  0.018114  0.018171  0.018136  0.018452  0.018621  0.018680  0.018276  0.018628  0.018800  0.018578  0.018293  0.018987  0.018411  0.018299 
 0.018937  0.018079  0.018405  0.018326  0.018764  0.018668  0.018302  0.018397  0.019225  0.018604  0.018855  0.018362  0.018500  0.018719  0.018200  0.018755  0.018446  0.018724  0.018734  0.018472  0.018524  0.018411  0.017831  0.018427  0.018036  0.018864  0.019197  0.018992  0.018244  0.018403  0.018075  0.018993  0.018779  0.018419  0.018597  0.018243  0.018585  0.018033  0.018198  0.018656  0.017906  0.018461  0.018368  0.018692  0.018305  0.018110  0.018226  0.017837  0.018394  0.018218  0.018128  0.018493  0.018822  0.018585  0.018387  0.018533  0.018098  0.018774  0.018147  0.018583  0.018044  0.018270  0.018718  0.018433  0.019046  0.018807  0.018881  0.018710  0.018457  0.018556  0.018605  0.018686  0.018609  0.018837  0.018350  0.018321  0.018508  0.018764  0.018817  0.018200  0.018923  0.018485  0.018299  0.019129  0.018625  0.018835  0.018311  0.018187  0.017942  0.018487  0.018613  0.018594  0.018131  0.018522  0.018749  0.018452  0.018165  0.019042  0.018311  0.018290 
 0.018837  0.018251  0.018418  0.018539  0.018846  0.018708  0.018401  0.018402  0.019088  0.018659  0.018859  0.018497  0.018461  0.018611  0.018264  0.018863  0.018461  0.018699  0.018720  0.018351  0.018513  0.018463  0.017769  0.018366  0.018118  0.018923  0.019215  0.019078  0.018306  0.018404  0.018197  0.019039  0.018863  0.018486  0.018766  0.018444  0.018593  0.018076  0.018395  0.018422  0.017931  0.018422  0.018255  0.018648  0.018368  0.018140  0.018360  0.017872  0.018434  0.018326  0.018165  0.018638  0.018898  0.018694  0.018352  0.018517  0.018256  0.018857  0.018287  0.018672  0.018269  0.018155  0.018863  0.018377  0.019052  0.018838  0.018936  0.018884  0.018337  0.018684  0.018570  0.018738  0.018722  0.018888  0.018394  0.018362  0.018609  0.018715  0.018941  0.018182  0.019054  0.018574  0.018314  0.019093  0.018654  0.018840  0.018478  0.018248  0.017948  0.018588  0.018601  0.018717  0.018257  0.018588  0.018777  0.018454  0.018042  0.019017  0.018411  0.018454 
 0.018917  0.018044  0.018201  0.018517  0.018744  0.018613  0.018514  0.018392  0.019031  0.018574  0.018820  0.018363  0.018314  0.018539  0.018199  0.018810  0.018512  0.018752  0.018700  0.018397  0.018619  0.018500  0.017847  0.018343  0.018258  0.018828  0.019155  0.019097  0.018180  0.018388  0.018206  0.018935  0.018680  0.018543  0.018891  0.018494  0.018563  0.018008  0.018436  0.018304  0.018069  0.018401  0.018311  0.018724  0.018415  0.018184  0.018422  0.017857  0.018324  0.018490  0.018136  0.018711  0.018931  0.018687  0.018349  0.018455  0.018408  0.018962  0.018333  0.018572  0.018322  0.018187  0.018827  0.018330  0.018932  0.018610  0.018903  0.018949  0.018456  0.018483  0.018657  0.018730  0.018765  0.018933  0.018360  0.018330  0.018695  0.018650  0.018788  0.018366  0.018852  0.018780  0.018259  0.019090  0.018684  0.018880  0.018513  0.018194  0.017872  0.018592  0.018689  0.018765  0.018344  0.018770  0.018610  0.018538  0.017994  0.018909  0.018523  0.018544 
 0.018976  0.018117  0.018256  0.018540  0.018617  0.018696  0.018547  0.018468  0.018973  0.018485  0.018835  0.018455  0.018342  0.018623  0.018332  0.018900  0.018590  0.018698  0.018707  0.018593  0.018685  0.018712  0.018011  0.018516  0.018265  0.018828  0.019285  0.019073  0.018216  0.018316  0.018328  0.018866  0.018569  0.018460  0.018952  0.018705  0.018626  0.018126  0.018592  0.018385  0.018093  0.018445  0.018363  0.018817  0.018413  0.018222  0.018518  0.018057  0.018284  0.018592  0.018168  0.018744  0.018918  0.018702  0.018490  0.018560  0.018490  0.018925  0.018422  0.018544  0.018316  0.018172  0.018944  0.018492  0.018867  0.018614  0.018838  0.018974  0.018848  0.018556  0.018754  0.018619  0.018787  0.019059  0.018496  0.018520  0.018775  0.018701  0.019014  0.018403  0.018886  0.018920  0.018240  0.019170  0.018824  0.018941  0.018576  0.018419  0.017902  0.018615  0.018684  0.018852  0.018501  0.018646  0.018669  0.018574  0.018064  0.018943  0.018633  0.018652 
 0.019101  0.018227  0.018361  0.018711  0.018747  0.018751  0.018610  0.018598  0.019035  0.018514  0.018867  0.018573  0.018568  0.018681  0.018517  0.019066  0.018698  0.018831  0.018791  0.018741  0.018866  0.018695  0.018026  0.018695  0.018401  0.019076  0.019385  0.019263  0.018329  0.018345  0.018506  0.019061  0.018698  0.018630  0.018909  0.018736  0.018603  0.018310  0.018607  0.018366  0.018338  0.018570  0.018536  0.019016  0.018651  0.018314  0.018676  0.018269  0.018561  0.018643  0.018352  0.018851  0.019116  0.018787  0.018584  0.018656  0.018562  0.019055  0.018479  0.018736  0.018494  0.018484  0.019138  0.018743  0.018954  0.018706  0.018897  0.019101  0.018977  0.018837  0.018937  0.018799  0.018939  0.019171  0.018495  0.018620  0.018944  0.018615  0.019195  0.018620  0.018971  0.018863  0.018413  0.019243  0.018899  0.018983  0.018601  0.018613  0.018035  0.018812  0.018635  0.019060  0.018667  0.018807  0.018643  0.018724  0.018124  0.019090  0.018894  0.018605 
 0.019281  0.018233  0.018380  0.018780  0.018724  0.018948  0.018735  0.018761  0.019108  0.018524  0.018988  0.018739  0.018611  0.018876  0.018737  0.019185  0.018793  0.019015  0.018900  0.018883  0.018953  0.018792  0.018293  0.018862  0.018566  0.019162  0.019579  0.019230  0.018563  0.018437  0.018746  0.019132  0.018825  0.018726  0.019132  0.018900  0.018755  0.018613  0.018784  0.018618  0.018508  0.018741  0.018738  0.019051  0.018731  0.018564  0.018943  0.018383  0.018656  0.018734  0.018613  0.019016  0.019164  0.018986  0.018613  0.018770  0.018607  0.019137  0.018583  0.018864  0.018676  0.018657  0.019226  0.018886  0.019106  0.018791  0.019180  0.019206  0.019164  0.018917  0.019016  0.019002  0.018984  0.019250  0.018600  0.018789  0.018920  0.018777  0.019422  0.018631  0.019080  0.018772  0.018672  0.019257  0.019157  0.019080  0.018706  0.018806  0.018300  0.018864  0.018786  0.019051  0.018820  0.018814  0.018703  0.018859  0.018397  0.019281  0.018944  0.018635 
 0.019358  0.018416  0.018490  0.018843  0.018871  0.019055  0.018920  0.018959  0.019136  0.018652  0.019048  0.018922  0.018683  0.018845  0.018837  0.019187  0.018846  0.019139  0.018835  0.018963  0.019120  0.018870  0.018387  0.018996  0.018731  0.019249  0.019598  0.019296  0.018807  0.018561  0.018486  0.019136  0.018894  0.018697  0.019260  0.018910  0.018953  0.018757  0.018778  0.018733  0.018711  0.018804  0.018842  0.019113  0.018881  0.018640  0.018858  0.018524  0.018732  0.018793  0.018541  0.019024  0.019347  0.019118  0.018787  0.018817  0.018780  0.019190  0.018702  0.018883  0.018625  0.018713  0.019319  0.018882  0.019208  0.018813  0.019320  0.019325  0.019280  0.019062  0.019045  0.018940  0.019149  0.019380  0.018838  0.018847  0.019020  0.018952  0.019476  0.018760  0.019096  0.018918  0.018756  0.019245  0.019110  0.019159  0.018914  0.018897  0.018350  0.019021  0.018837  0.019104  0.018802  0.018875  0.018755  0.018886  0.018472  0.019461  0.019025  0.018736 
 0.019503  0.018350  0.018645  0.018913  0.018893  0.019054  0.018940  0.018925  0.019194  0.018640  0.019115  0.018958  0.018724  0.018886  0.018876  0.019273  0.018943  0.019211  0.018919  0.018978  0.019200  0.018796  0.018324  0.019103  0.018849  0.019334  0.019557  0.019308  0.018840  0.018662  0.018507  0.019177  0.019013  0.018891  0.019182  0.019042  0.019024  0.018695  0.018679  0.018897  0.018713  0.018903  0.018885  0.019107  0.019072  0.018674  0.018952  0.018636  0.018792  0.018731  0.018711  0.019125  0.019383  0.019316  0.018750  0.018803  0.018882  0.019213  0.018708  0.018847  0.018768  0.018897  0.019385  0.018913  0.019276  0.018842  0.019347  0.019425  0.019296  0.019220  0.019106  0.018901  0.019240  0.019395  0.018809  0.018918  0.018953  0.019027  0.019633  0.018794  0.019133  0.018949  0.018803  0.019185  0.019126  0.019242  0.018953  0.018958  0.018378  0.019048  0.018977  0.019094  0.018795  0.018983  0.018887  0.018944  0.018399  0.019371  0.019086  0.018913 
 0.019456  0.018447  0.018677  0.018910  0.019066  0.019064  0.019058  0.019083  0.019217  0.018808  0.019103  0.019030  0.018768  0.018884  0.018997  0.019319  0.019112  0.019187  0.018874  0.018960  0.019376  0.018847  0.018360  0.019072  0.018993  0.019479  0.019562  0.019337  0.019035  0.018819  0.018626  0.019239  0.019050  0.018909  0.019180  0.019137  0.019048  0.018795  0.018836  0.019105  0.018747  0.018860  0.019122  0.019268  0.019069  0.018728  0.018923  0.018787  0.018895  0.018838  0.018571  0.019175  0.019301  0.019470  0.018852  0.018876  0.018963  0.019240  0.018900  0.018838  0.018863  0.019011  0.019431  0.019090  0.019394  0.018996  0.019436  0.019453  0.019360  0.019241  0.019213  0.018835  0.019297  0.019499  0.018929  0.018930  0.018899  0.019288  0.019817  0.018915  0.019276  0.018890  0.018849  0.019223  0.019122  0.019329  0.019108  0.019146  0.018552  0.019169  0.019030  0.019123  0.018750  0.019065  0.019072  0.019055  0.018645  0.019376  0.019219  0.019146 
 0.019477  0.018744  0.018943  0.019235  0.019189  0.019241  0.019165  0.019311  0.019398  0.018919  0.019283  0.019217  0.018992  0.019164  0.019155  0.019531  0.019352  0.019379  0.019007  0.019042  0.019578  0.019018  0.018586  0.019314  0.019097  0.019582  0.019756  0.019470  0.019294  0.018995  0.018720  0.019503  0.019312  0.019055  0.019389  0.019210  0.019140  0.018948  0.019066  0.019222  0.018878  0.018993  0.019357  0.019434  0.019282  0.018906  0.019111  0.018887  0.019081  0.018988  0.018663  0.019353  0.019500  0.019640  0.018976  0.019136  0.019176  0.019425  0.019075  0.018961  0.018888  0.019111  0.019612  0.019074  0.019298  0.019183  0.019569  0.019589  0.019340  0.019408  0.019432  0.019043  0.019478  0.019746  0.019097  0.019080  0.019044  0.019447  0.019957  0.019056  0.019270  0.019133  0.019079  0.019285  0.019358  0.019570  0.019281  0.019409  0.018706  0.019343  0.019108  0.019209  0.018869  0.019227  0.019374  0.019194  0.018871  0.019573  0.019379  0.019342 
 0.019526  0.018794  0.019029  0.019278  0.019295  0.019437  0.019282  0.019376  0.019454  0.018999  0.019317  0.019270  0.019119  0.019174  0.019216  0.019672  0.019509  0.019456  0.019146  0.019102  0.019697  0.019093  0.018902  0.019458  0.019243  0.019723  0.019870  0.019655  0.019423  0.019156  0.018884  0.019668  0.019506  0.019202  0.019453  0.019393  0.019326  0.019200  0.019184  0.019329  0.018930  0.019164  0.019533  0.019652  0.019479  0.019031  0.019173  0.019010  0.019334  0.019303  0.018721  0.019692  0.019521  0.019764  0.019178  0.019249  0.019291  0.019518  0.019161  0.019078  0.018936  0.019145  0.019826  0.019221  0.019447  0.019386  0.019726  0.019629  0.019578  0.019517  0.019563  0.019145  0.019675  0.019802  0.019322  0.019247  0.019104  0.019393  0.019973  0.019215  0.019337  0.019134  0.019070  0.019329  0.019376  0.019621  0.019275  0.019660  0.018737  0.019469  0.019297  0.019215  0.019084  0.019331  0.019393  0.019289  0.018866  0.019583  0.019502  0.019557 
 0.019707  0.018996  0.019180  0.019442  0.019526  0.019657  0.019478  0.019478  0.019535  0.019170  0.019479  0.019428  0.019358  0.019343  0.019266  0.019694  0.019685  0.019657  0.019269  0.019211  0.019790  0.019201  0.018909  0.019660  0.019401  0.019942  0.019974  0.019801  0.019455  0.019271  0.018994  0.019740  0.019567  0.019424  0.019579  0.019454  0.019388  0.019398  0.019274  0.019448  0.019132  0.019365  0.019726  0.019917  0.019658  0.019205  0.019388  0.019138  0.019468  0.019531  0.018953  0.019948  0.019528  0.019953  0.019232  0.019512  0.019504  0.019723  0.019294  0.019321  0.019014  0.019453  0.020042  0.019461  0.019553  0.019474  0.019738  0.019667  0.019715  0.019594  0.019770  0.019293  0.019854  0.020001  0.019436  0.019435  0.019377  0.019495  0.019983  0.019397  0.019539  0.019208  0.019348  0.019378  0.019479  0.019742  0.019442  0.019828  0.018776  0.019677  0.019453  0.019311  0.019386  0.019457  0.019515  0.019392  0.019071  0.019796  0.019832  0.019789 
 0.019676  0.019189  0.019241  0.019631  0.019699  0.019864  0.019659  0.019661  0.019751  0.019473  0.019885  0.019615  0.019529  0.019487  0.019449  0.019930  0.019864  0.019748  0.019388  0.019352  0.019953  0.019317  0.019239  0.019762  0.019578  0.019967  0.020186  0.020027  0.019692  0.019389  0.019178  0.019903  0.019819  0.019494  0.019825  0.019543  0.019611  0.019639  0.019522  0.019657  0.019394  0.019504  0.019889  0.020093  0.019808  0.019449  0.019594  0.019369  0.019741  0.019812  0.019153  0.020143  0.019749  0.020095  0.019469  0.019805  0.019855  0.019921  0.019508  0.019558  0.019145  0.019587  0.020261  0.019596  0.019663  0.019660  0.019854  0.019725  0.019954  0.019904  0.020084  0.019530  0.019902  0.020127  0.019532  0.019515  0.019660  0.019648  0.020138  0.019596  0.019560  0.019455  0.019479  0.019644  0.019648  0.019925  0.019701  0.019965  0.018989  0.019920  0.019474  0.019550  0.019646  0.019657  0.019707  0.019564  0.019188  0.019986  0.019936  0.019947 
 0.019801  0.019414  0.019518  0.019778  0.019884  0.020043  0.019859  0.019911  0.019949  0.019636  0.020102  0.019742  0.019733  0.019605  0.019523  0.020143  0.020072  0.019930  0.019461  0.019658  0.020076  0.019551  0.019391  0.019842  0.019733  0.020169  0.020391  0.020315  0.019960  0.019514  0.019430  0.020050  0.020011  0.019681  0.020042  0.019619  0.019802  0.019726  0.019754  0.019769  0.019615  0.019677  0.020018  0.020259  0.020010  0.019577  0.019854  0.019537  0.019995  0.019999  0.019232  0.020208  0.019881  0.020363  0.019679  0.020086  0.019975  0.019990  0.019629  0.019761  0.019390  0.019934  0.020386  0.019698  0.019790  0.019877  0.020093  0.019799  0.020015  0.020022  0.020320  0.019565  0.020023  0.020160  0.019687  0.019733  0.019776  0.019881  0.020272  0.019840  0.019795  0.019683  0.019793  0.019756  0.019801  0.019998  0.019764  0.020043  0.019161  0.020022  0.019685  0.019745  0.019713  0.019946  0.019831  0.019719  0.019405  0.020198  0.020105  0.020141 
 0.020020  0.019568  0.019799  0.019948  0.020112  0.020300  0.020098  0.020003  0.020184  0.019946  0.020241  0.019918  0.020040  0.019807  0.019730  0.020354  0.020244  0.020241  0.019605  0.019835  0.020352  0.019731  0.019640  0.020029  0.019983  0.020448  0.020644  0.020524  0.020239  0.019742  0.019720  0.020357  0.020188  0.019911  0.020234  0.020002  0.020072  0.019959  0.020006  0.019922  0.019889  0.019884  0.020223  0.020432  0.020210  0.019895  0.020191  0.019810  0.020164  0.020230  0.019407  0.020444  0.020144  0.020511  0.019878  0.020217  0.020111  0.020288  0.019878  0.020079  0.019565  0.020246  0.020631  0.019956  0.019928  0.020109  0.020404  0.019999  0.020302  0.020174  0.020587  0.019771  0.020139  0.020388  0.019984  0.019928  0.019982  0.020034  0.020608  0.020094  0.020007  0.019804  0.019956  0.020062  0.019877  0.020208  0.020034  0.020248  0.019426  0.020309  0.019836  0.019895  0.019993  0.020098  0.020109  0.019896  0.019578  0.020352  0.020297  0.020448 
 0.020331  0.019831  0.019940  0.020121  0.020353  0.020541  0.020252  0.020159  0.020427  0.020254  0.020448  0.020199  0.020311  0.020083  0.019928  0.020603  0.020572  0.020587  0.019883  0.020184  0.020659  0.019983  0.019875  0.020392  0.020290  0.020695  0.020911  0.020765  0.020425  0.020017  0.020029  0.020594  0.020359  0.020217  0.020438  0.020245  0.020332  0.020189  0.020253  0.020186  0.020315  0.020095  0.020500  0.020705  0.020547  0.020209  0.020348  0.020214  0.020328  0.020511  0.019729  0.020777  0.020403  0.020845  0.020170  0.020466  0.020459  0.020541  0.020143  0.020260  0.019775  0.020447  0.020871  0.020202  0.020184  0.020347  0.020635  0.020256  0.020585  0.020260  0.020865  0.020078  0.020404  0.020539  0.020224  0.020270  0.020263  0.020214  0.020801  0.020262  0.020301  0.020100  0.020310  0.020192  0.020176  0.020398  0.020273  0.020565  0.019715  0.020568  0.020025  0.020190  0.020240  0.020402  0.020314  0.020138  0.019812  0.020537  0.020613  0.020705 
 0.020502  0.020110  0.020187  0.020288  0.020554  0.020691  0.020448  0.020426  0.020538  0.020481  0.020660  0.020498  0.020506  0.020309  0.020266  0.020804  0.020847  0.020782  0.020213  0.020363  0.020923  0.020362  0.020079  0.020621  0.020595  0.020949  0.021112  0.020993  0.020622  0.020314  0.020199  0.020734  0.020724  0.020392  0.020612  0.020468  0.020575  0.020426  0.020471  0.020343  0.020491  0.020334  0.020676  0.020879  0.020743  0.020390  0.020510  0.020550  0.020505  0.020802  0.019991  0.021057  0.020702  0.021216  0.020319  0.020777  0.020650  0.020829  0.020476  0.020535  0.019923  0.020700  0.021110  0.020431  0.020337  0.020630  0.020841  0.020509  0.020788  0.020501  0.021146  0.020214  0.020553  0.020740  0.020546  0.020537  0.020634  0.020414  0.021031  0.020512  0.020468  0.020355  0.020449  0.020307  0.020319  0.020679  0.020544  0.020927  0.019990  0.020803  0.020296  0.020379  0.020435  0.020516  0.020663  0.020453  0.019966  0.020752  0.020959  0.020983 
 0.020638  0.020223  0.020425  0.020510  0.020772  0.020859  0.020744  0.020706  0.020796  0.020709  0.020843  0.020742  0.020691  0.020514  0.020525  0.020974  0.021000  0.020986  0.020447  0.020526  0.021087  0.020613  0.020278  0.020850  0.020739  0.021154  0.021358  0.021119  0.020907  0.020524  0.020446  0.021002  0.020942  0.020540  0.020850  0.020786  0.020822  0.020613  0.020700  0.020504  0.020700  0.020623  0.021002  0.021097  0.020982  0.020681  0.020702  0.020810  0.020612  0.021046  0.020267  0.021314  0.020844  0.021491  0.020468  0.020938  0.020695  0.021058  0.020789  0.020835  0.020208  0.020920  0.021330  0.020625  0.020606  0.020782  0.021038  0.020788  0.020986  0.020760  0.021348  0.020332  0.020803  0.020935  0.020654  0.020792  0.020819  0.020674  0.021293  0.020639  0.020785  0.020575  0.020669  0.020528  0.020442  0.020866  0.020790  0.021181  0.020230  0.021025  0.020597  0.020645  0.020637  0.020609  0.020980  0.020647  0.020240  0.020981  0.021231  0.021236 
 0.020761  0.020489  0.020591  0.020804  0.020939  0.021035  0.020882  0.020867  0.021015  0.020843  0.021095  0.020893  0.020971  0.020688  0.020700  0.021122  0.021097  0.021091  0.020706  0.020740  0.021285  0.020764  0.020610  0.021007  0.020881  0.021368  0.021548  0.021350  0.021043  0.020633  0.020634  0.021292  0.021020  0.020698  0.021070  0.020993  0.020955  0.020742  0.020871  0.020673  0.020983  0.020899  0.021083  0.021242  0.021135  0.020860  0.021013  0.020991  0.020794  0.021181  0.020461  0.021414  0.021014  0.021644  0.020632  0.021126  0.020996  0.021295  0.021064  0.021018  0.020386  0.021160  0.021581  0.020835  0.020804  0.020904  0.021207  0.020944  0.021147  0.020932  0.021571  0.020420  0.020976  0.021138  0.020830  0.020986  0.021006  0.020879  0.021502  0.020853  0.020918  0.020800  0.020878  0.020739  0.020626  0.021062  0.021022  0.021372  0.020308  0.021292  0.020792  0.020850  0.020754  0.020714  0.021147  0.020923  0.020376  0.021139  0.021451  0.021466 
 0.020740  0.020723  0.020769  0.020959  0.021209  0.021145  0.021105  0.020969  0.021213  0.020918  0.021144  0.021053  0.021210  0.020903  0.020842  0.021265  0.021204  0.021200  0.020845  0.020894  0.021320  0.020920  0.020768  0.021167  0.021077  0.021444  0.021743  0.021467  0.021244  0.020752  0.020672  0.021318  0.021037  0.020735  0.021187  0.021119  0.021032  0.020904  0.020868  0.020816  0.021033  0.021012  0.021197  0.021406  0.021156  0.020990  0.021201  0.021100  0.020812  0.021167  0.020643  0.021593  0.021112  0.021745  0.020721  0.021212  0.020968  0.021427  0.021147  0.021095  0.020556  0.021327  0.021713  0.020923  0.020909  0.021109  0.021293  0.021045  0.021228  0.021049  0.021624  0.020438  0.021052  0.021218  0.020812  0.021050  0.021175  0.021021  0.021550  0.021109  0.021006  0.020796  0.021083  0.020787  0.020758  0.021156  0.021158  0.021499  0.020421  0.021402  0.020822  0.021147  0.020984  0.020864  0.021292  0.021057  0.020479  0.021341  0.021637  0.021676 
 0.020871  0.020961  0.021001  0.021029  0.021377  0.021299  0.021225  0.021097  0.021385  0.021150  0.021317  0.021274  0.021352  0.021072  0.020939  0.021444  0.021495  0.021400  0.021055  0.021082  0.021461  0.021053  0.020898  0.021380  0.021119  0.021701  0.021847  0.021706  0.021388  0.020929  0.020843  0.021446  0.021179  0.020874  0.021362  0.021326  0.021239  0.021044  0.021068  0.020990  0.021126  0.021172  0.021396  0.021583  0.021216  0.021131  0.021430  0.021254  0.020904  0.021381  0.020868  0.021916  0.021306  0.021775  0.020920  0.021306  0.021084  0.021584  0.021320  0.021287  0.020757  0.021482  0.021847  0.021116  0.021068  0.021190  0.021332  0.021331  0.021373  0.021204  0.021851  0.020542  0.021214  0.021454  0.020887  0.021267  0.021407  0.021194  0.021719  0.021209  0.021136  0.021093  0.021342  0.020927  0.020977  0.021398  0.021352  0.021637  0.020594  0.021483  0.021063  0.021204  0.021255  0.021086  0.021345  0.021327  0.020672  0.021554  0.021814  0.021937 
 0.021064  0.021207  0.021316  0.021072  0.021540  0.021495  0.021286  0.021338  0.021530  0.021289  0.021508  0.021462  0.021544  0.021185  0.021103  0.021448  0.021705  0.021499  0.021157  0.021286  0.021614  0.021212  0.021036  0.021499  0.021207  0.021926  0.021962  0.021868  0.021571  0.021059  0.020849  0.021622  0.021360  0.021047  0.021395  0.021421  0.021274  0.021173  0.021203  0.021125  0.021291  0.021261  0.021426  0.021738  0.021375  0.021255  0.021686  0.021547  0.021070  0.021639  0.021048  0.022069  0.021518  0.021819  0.021077  0.021414  0.021337  0.021720  0.021495  0.021381  0.020932  0.021647  0.021985  0.021164  0.021173  0.021282  0.021437  0.021534  0.021491  0.021429  0.022041  0.020704  0.021341  0.021557  0.021044  0.021427  0.021493  0.021266  0.021854  0.021305  0.021405  0.021370  0.021484  0.021118  0.021092  0.021648  0.021356  0.021917  0.020656  0.021624  0.021109  0.021264  0.021396  0.021182  0.021554  0.021553  0.020890  0.021783  0.021964  0.022129 
 0.021138  0.021232  0.021501  0.021176  0.021652  0.021661  0.021329  0.021366  0.021609  0.021342  0.021491  0.021501  0.021681  0.021353  0.021283  0.021488  0.021810  0.021551  0.021157  0.021391  0.021673  0.021245  0.021180  0.021554  0.021397  0.021954  0.022063  0.022008  0.021591  0.021143  0.020938  0.021678  0.021457  0.021110  0.021511  0.021539  0.021434  0.021172  0.021288  0.021426  0.021386  0.021396  0.021546  0.021828  0.021337  0.021418  0.021865  0.021529  0.021191  0.021748  0.021138  0.022106  0.021599  0.021885  0.021237  0.021500  0.021373  0.021830  0.021600  0.021425  0.020895  0.021756  0.022072  0.021248  0.021238  0.021327  0.021459  0.021602  0.021519  0.021402  0.022137  0.020881  0.021417  0.021598  0.021169  0.021658  0.021526  0.021445  0.021978  0.021490  0.021508  0.021459  0.021515  0.021236  0.021121  0.021695  0.021543  0.021875  0.020855  0.021751  0.021198  0.021373  0.021458  0.021369  0.021560  0.021694  0.020951  0.021939  0.022077  0.022249 
 0.021166  0.021472  0.021573  0.021249  0.021684  0.021768  0.021350  0.021514  0.021661  0.021359  0.021554  0.021720  0.021756  0.021422  0.021421  0.021502  0.021888  0.021578  0.021237  0.021445  0.021800  0.021274  0.021292  0.021567  0.021496  0.022114  0.022188  0.022056  0.021726  0.021127  0.020947  0.021769  0.021483  0.021049  0.021533  0.021689  0.021570  0.021230  0.021392  0.021492  0.021384  0.021403  0.021634  0.021970  0.021511  0.021506  0.021878  0.021531  0.021390  0.021786  0.021282  0.022267  0.021591  0.021936  0.021324  0.021546  0.021481  0.021878  0.021667  0.021539  0.021010  0.021822  0.022101  0.021220  0.021307  0.021397  0.021476  0.021697  0.021565  0.021418  0.022175  0.021035  0.021542  0.021705  0.021215  0.021827  0.021646  0.021510  0.021957  0.021566  0.021578  0.021491  0.021553  0.021357  0.021308  0.021637  0.021569  0.022027  0.021054  0.021920  0.021288  0.021465  0.021583  0.021448  0.021530  0.021859  0.020990  0.022066  0.022055  0.022227 
 0.021309  0.021620  0.021568  0.021310  0.021781  0.021855  0.021517  0.021722  0.021776  0.021300  0.021587  0.021773  0.021719  0.021502  0.021562  0.021593  0.021861  0.021693  0.021181  0.021457  0.021826  0.021412  0.021302  0.021647  0.021587  0.022127  0.022289  0.022057  0.021760  0.021224  0.020953  0.021853  0.021561  0.021208  0.021550  0.021777  0.021552  0.021387  0.021450  0.021620  0.021424  0.021665  0.021694  0.022073  0.021580  0.021621  0.021838  0.021614  0.021387  0.021855  0.021386  0.022298  0.021658  0.021967  0.021287  0.021613  0.021612  0.021861  0.021860  0.021583  0.021163  0.021817  0.022206  0.021311  0.021463  0.021411  0.021733  0.021758  0.021671  0.021594  0.022234  0.021107  0.021572  0.021832  0.021186  0.021894  0.021870  0.021631  0.022038  0.021542  0.021708  0.021671  0.021566  0.021423  0.021511  0.021691  0.021546  0.022041  0.021181  0.022027  0.021355  0.021517  0.021558  0.021642  0.021585  0.021832  0.021076  0.022134  0.022128  0.022272 
 0.021206  0.021664  0.021584  0.021397  0.021723  0.021806  0.021420  0.021909  0.021803  0.021332  0.021571  0.021784  0.021764  0.021571  0.021623  0.021637  0.021890  0.021672  0.021270  0.021378  0.021688  0.021438  0.021360  0.021812  0.021542  0.022002  0.022318  0.021940  0.021770  0.021283  0.020966  0.021814  0.021594  0.021340  0.021604  0.021832  0.021547  0.021367  0.021480  0.021758  0.021339  0.021679  0.021681  0.022068  0.021634  0.021644  0.021866  0.021663  0.021401  0.021838  0.021523  0.022355  0.021673  0.021910  0.021300  0.021623  0.021618  0.021921  0.021781  0.021521  0.021156  0.021832  0.022223  0.021285  0.021561  0.021356  0.021745  0.021721  0.021716  0.021578  0.022327  0.021196  0.021655  0.021802  0.021164  0.021958  0.021998  0.021670  0.022015  0.021624  0.021812  0.021749  0.021555  0.021451  0.021555  0.021701  0.021540  0.022050  0.021157  0.022064  0.021455  0.021568  0.021478  0.021601  0.021844  0.021872  0.021145  0.022098  0.022102  0.022260 
 0.021290  0.021745  0.021614  0.021462  0.021756  0.021777  0.021482  0.021874  0.021771  0.021475  0.021691  0.021860  0.021813  0.021625  0.021635  0.021609  0.021907  0.021632  0.021379  0.021406  0.021716  0.021539  0.021229  0.021789  0.021535  0.021908  0.022377  0.021996  0.021759  0.021306  0.020946  0.021792  0.021512  0.021431  0.021577  0.021909  0.021592  0.021310  0.021517  0.021888  0.021357  0.021667  0.021678  0.022064  0.021637  0.021626  0.021840  0.021662  0.021425  0.021871  0.021645  0.022352  0.021651  0.021841  0.021401  0.021723  0.021646  0.021987  0.021861  0.021557  0.021271  0.021700  0.022297  0.021441  0.021568  0.021429  0.021702  0.021699  0.021751  0.021692  0.022454  0.021214  0.021643  0.021877  0.021321  0.021847  0.021993  0.021721  0.022008  0.021648  0.021849  0.021678  0.021820  0.021502  0.021745  0.021707  0.021616  0.022124  0.021296  0.021969  0.021311  0.021609  0.021553  0.021619  0.021991  0.021847  0.021155  0.022112  0.022181  0.022336 
 0.021436  0.021666  0.021663  0.021645  0.021743  0.021802  0.021493  0.021742  0.021669  0.021448  0.021790  0.021811  0.021812  0.021706  0.021658  0.021618  0.021791  0.021516  0.021485  0.021466  0.021848  0.021536  0.021273  0.021703  0.021622  0.021959  0.022299  0.021920  0.021881  0.021350  0.020871  0.021801  0.021524  0.021369  0.021541  0.021830  0.021519  0.021404  0.021477  0.021951  0.021392  0.021613  0.021655  0.022062  0.021595  0.021622  0.021785  0.021746  0.021440  0.021888  0.021551  0.022227  0.021728  0.021842  0.021442  0.021712  0.021734  0.022104  0.021967  0.021602  0.021169  0.021697  0.022241  0.021502  0.021587  0.021428  0.021774  0.021605  0.021774  0.021756  0.022549  0.021099  0.021677  0.021910  0.021227  0.021811  0.022167  0.021652  0.022048  0.021671  0.021825  0.021630  0.021950  0.021508  0.021650  0.021828  0.021627  0.022096  0.021293  0.021951  0.021420  0.021562  0.021579  0.021832  0.022045  0.021922  0.021240  0.022124  0.022106  0.022410 
 0.021565  0.021694  0.021702  0.021580  0.021695  0.021775  0.021476  0.021671  0.021645  0.021491  0.021807  0.021727  0.021727  0.021801  0.021661  0.021627  0.021938  0.021469  0.021553  0.021414  0.021855  0.021540  0.021409  0.021625  0.021575  0.021998  0.022265  0.021818  0.021956  0.021413  0.020830  0.021773  0.021546  0.021420  0.021597  0.021887  0.021518  0.021435  0.021568  0.021982  0.021364  0.021606  0.021779  0.022081  0.021614  0.021571  0.021843  0.021735  0.021398  0.021873  0.021599  0.022224  0.021668  0.021765  0.021485  0.021782  0.021624  0.022057  0.022035  0.021715  0.021149  0.021729  0.022232  0.021580  0.021670  0.021462  0.021903  0.021529  0.021780  0.021615  0.022699  0.021188  0.021565  0.021861  0.021275  0.021774  0.022059  0.021611  0.022178  0.021608  0.021906  0.021614  0.021900  0.021581  0.021551  0.021747  0.021654  0.022044  0.021295  0.021908  0.021511  0.021575  0.021657  0.021764  0.022111  0.021936  0.021353  0.022075  0.022097  0.022412 
 0.021355  0.021793  0.021727  0.021486  0.021507  0.021667  0.021404  0.021554  0.021550  0.021464  0.021797  0.021653  0.021608  0.021723  0.021727  0.021609  0.021866  0.021387  0.021473  0.021336  0.021788  0.021327  0.021216  0.021469  0.021565  0.021938  0.022296  0.021907  0.021847  0.021263  0.020844  0.021580  0.021580  0.021534  0.021561  0.021725  0.021535  0.021377  0.021278  0.021877  0.021249  0.021455  0.021663  0.021948  0.021529  0.021568  0.021834  0.021330  0.021102  0.021564  0.021527  0.022183  0.021549  0.021523  0.021475  0.021632  0.021425  0.022027  0.021822  0.021595  0.021005  0.021596  0.022208  0.021425  0.021340  0.021212  0.021898  0.021478  0.021621  0.021467  0.022536  0.021161  0.021405  0.021758  0.021060  0.021636  0.021960  0.021497  0.022024  0.021396  0.021775  0.021561  0.021689  0.021486  0.021446  0.021563  0.021565  0.022012  0.021119  0.021828  0.021393  0.021337  0.021584  0.021616  0.021934  0.021698  0.021211  0.021864  0.021915  0.022275 
 0.021546  0.021794  0.021631  0.021510  0.021515  0.021751  0.021511  0.021611  0.021484  0.021583  0.021678  0.021600  0.021545  0.021696  0.021755  0.021650  0.021866  0.021449  0.021468  0.021202  0.021617  0.021253  0.021276  0.021422  0.021612  0.021994  0.022442  0.021935  0.021739  0.021389  0.020968  0.021662  0.021613  0.021532  0.021600  0.021595  0.021426  0.021403  0.021516  0.021879  0.021178  0.021494  0.021685  0.021843  0.021410  0.021590  0.021806  0.021391  0.021209  0.021704  0.021551  0.022141  0.021626  0.021628  0.021605  0.021675  0.021345  0.022051  0.021773  0.021639  0.020895  0.021618  0.022316  0.021544  0.021356  0.021205  0.021898  0.021479  0.021559  0.021560  0.022452  0.021210  0.021381  0.021665  0.021095  0.021587  0.022011  0.021549  0.022022  0.021434  0.021752  0.021569  0.021684  0.021507  0.021472  0.021579  0.021565  0.022008  0.021221  0.021827  0.021428  0.021390  0.021685  0.021703  0.022051  0.021757  0.021287  0.021950  0.021831  0.022273 
 0.021561  0.021838  0.021779  0.021580  0.021524  0.021841  0.021597  0.021556  0.021807  0.021581  0.021793  0.021730  0.021577  0.021716  0.021977  0.021709  0.021957  0.021538  0.021412  0.021332  0.021684  0.021420  0.021245  0.021550  0.021625  0.021978  0.022449  0.021973  0.021839  0.021518  0.020903  0.021743  0.021709  0.021625  0.021651  0.021568  0.021493  0.021547  0.021534  0.022092  0.021378  0.021744  0.021760  0.021997  0.021463  0.021675  0.021843  0.021388  0.021351  0.021694  0.021762  0.022200  0.022013  0.021725  0.021723  0.021788  0.021566  0.022042  0.021884  0.021793  0.021049  0.021660  0.022447  0.021568  0.021445  0.021256  0.021894  0.021608  0.021625  0.021532  0.022512  0.021356  0.021248  0.021660  0.021040  0.021700  0.021970  0.021658  0.022144  0.021537  0.021848  0.021581  0.021776  0.021632  0.021614  0.021703  0.021449  0.022047  0.021223  0.021760  0.021391  0.021479  0.021848  0.021921  0.022238  0.021781  0.021359  0.022090  0.021864  0.022336 
 0.021536  0.022083  0.021806  0.021698  0.021592  0.021898  0.021477  0.021455  0.021935  0.021576  0.021973  0.021892  0.021612  0.021709  0.022008  0.021724  0.022009  0.021525  0.021497  0.021437  0.021818  0.021624  0.021344  0.021449  0.021690  0.021963  0.022481  0.021792  0.021718  0.021378  0.021064  0.021740  0.021631  0.021844  0.021616  0.021666  0.021483  0.021509  0.021614  0.021956  0.021405  0.021857  0.021714  0.021925  0.021516  0.021663  0.021909  0.021435  0.021419  0.021857  0.021858  0.022193  0.022014  0.021718  0.021770  0.021836  0.021632  0.022091  0.021979  0.021908  0.021102  0.021774  0.022360  0.021707  0.021467  0.021155  0.022051  0.021632  0.021528  0.021570  0.022293  0.021337  0.021438  0.021601  0.021008  0.021751  0.021930  0.021686  0.022193  0.021481  0.021775  0.021559  0.021603  0.021621  0.021605  0.021670  0.021605  0.021983  0.021058  0.021759  0.021571  0.021529  0.021828  0.021927  0.022176  0.021678  0.021466  0.022094  0.021923  0.022284 
 0.021753  0.022102  0.021859  0.021884  0.021582  0.022061  0.021562  0.021719  0.022043  0.021744  0.022036  0.022070  0.021577  0.021833  0.022218  0.021827  0.022122  0.021795  0.021573  0.021456  0.021918  0.021829  0.021608  0.021592  0.021764  0.021790  0.022481  0.021882  0.021877  0.021495  0.021348  0.021846  0.021777  0.022090  0.021776  0.021855  0.021629  0.021637  0.021850  0.022115  0.021400  0.021958  0.021816  0.022028  0.021578  0.021799  0.021869  0.021760  0.021439  0.022033  0.021951  0.022206  0.022086  0.021751  0.022028  0.021947  0.021795  0.022236  0.022060  0.022086  0.021331  0.021874  0.022533  0.021855  0.021576  0.021278  0.022144  0.021705  0.021747  0.021609  0.022326  0.021319  0.021617  0.021760  0.021153  0.021818  0.022025  0.021800  0.022295  0.021547  0.021728  0.021716  0.021786  0.021737  0.021663  0.021597  0.021770  0.022087  0.021148  0.021787  0.021867  0.021526  0.021741  0.021996  0.022340  0.021827  0.021738  0.022253  0.021947  0.022343 
 0.021880  0.022135  0.021930  0.022014  0.021744  0.022212  0.021649  0.021586  0.022052  0.021920  0.022098  0.022210  0.021671  0.022050  0.022241  0.021928  0.022153  0.021893  0.021714  0.021707  0.022049  0.021960  0.021694  0.021776  0.021745  0.021888  0.022455  0.022013  0.022085  0.021513  0.021484  0.022016  0.021973  0.022289  0.021979  0.021928  0.021740  0.021802  0.021983  0.022114  0.021497  0.021965  0.021895  0.022129  0.021495  0.021812  0.021933  0.021772  0.021465  0.022007  0.022083  0.022322  0.022113  0.021816  0.022121  0.022083  0.021843  0.022415  0.021977  0.022190  0.021453  0.022131  0.022478  0.021932  0.021737  0.021428  0.022122  0.021866  0.021805  0.021773  0.022210  0.021405  0.021795  0.021845  0.021280  0.021927  0.022207  0.021915  0.022363  0.021621  0.021967  0.021971  0.021992  0.021844  0.021807  0.021632  0.021951  0.022176  0.021346  0.021973  0.021974  0.021645  0.021918  0.022106  0.022465  0.021848  0.021868  0.022252  0.021996  0.022483 
 0.021967  0.022344  0.022235  0.022143  0.021889  0.022355  0.021790  0.021619  0.022147  0.022046  0.022427  0.022526  0.021773  0.022229  0.022454  0.022165  0.022402  0.022098  0.021983  0.021962  0.022287  0.022087  0.021903  0.021936  0.021961  0.021922  0.022754  0.022115  0.022243  0.021649  0.021653  0.022187  0.022005  0.022541  0.022208  0.022047  0.021953  0.021994  0.022154  0.022350  0.021878  0.021955  0.022111  0.022302  0.021534  0.021892  0.022108  0.021989  0.021532  0.022184  0.022301  0.022258  0.022213  0.021966  0.022153  0.022310  0.022223  0.022618  0.022140  0.022336  0.021531  0.022314  0.022667  0.022167  0.021988  0.021627  0.022294  0.022206  0.022002  0.021875  0.022158  0.021699  0.022078  0.022145  0.021414  0.022175  0.022319  0.022133  0.022574  0.021948  0.022075  0.022207  0.022120  0.022037  0.022129  0.021838  0.022213  0.022386  0.021653  0.022027  0.022233  0.021885  0.022163  0.022295  0.022546  0.021973  0.021955  0.022415  0.022134  0.022640 
 0.022061  0.022395  0.022250  0.022067  0.022114  0.022462  0.021930  0.021758  0.022371  0.022133  0.022464  0.022688  0.021764  0.022265  0.022556  0.022202  0.022472  0.022147  0.022041  0.021923  0.022093  0.022031  0.021963  0.022071  0.022095  0.021956  0.022738  0.022143  0.022459  0.021809  0.021680  0.022202  0.022053  0.022555  0.022198  0.022207  0.021955  0.022166  0.022218  0.022398  0.021907  0.022000  0.022256  0.022415  0.021683  0.021982  0.022108  0.022089  0.021596  0.022270  0.022362  0.022253  0.022198  0.022145  0.022226  0.022441  0.022295  0.022737  0.022133  0.022556  0.021697  0.022289  0.022628  0.022307  0.022031  0.021755  0.022373  0.022359  0.022079  0.021869  0.022195  0.021768  0.022099  0.022105  0.021543  0.022216  0.022353  0.022257  0.022749  0.022009  0.022176  0.022380  0.022194  0.022134  0.022148  0.021902  0.022251  0.022457  0.021837  0.022060  0.022304  0.022058  0.022206  0.022255  0.022750  0.022144  0.021903  0.022609  0.022152  0.022784 
 0.022163  0.022517  0.022582  0.022261  0.022336  0.022550  0.022096  0.022061  0.022592  0.022380  0.022640  0.022791  0.021963  0.022335  0.022743  0.022391  0.022695  0.022361  0.022252  0.022111  0.022346  0.022248  0.022199  0.022228  0.022344  0.022008  0.022900  0.022366  0.022638  0.021979  0.021965  0.022309  0.022155  0.022686  0.022373  0.022370  0.022160  0.022380  0.022626  0.022575  0.022084  0.022182  0.022305  0.022623  0.021921  0.022176  0.022237  0.022281  0.021815  0.022303  0.022546  0.022453  0.022352  0.022342  0.022322  0.022603  0.022405  0.022902  0.022178  0.022752  0.021964  0.022548  0.022786  0.022406  0.022110  0.021877  0.022469  0.022631  0.022357  0.021912  0.022436  0.021944  0.022373  0.022394  0.021713  0.022514  0.022654  0.022355  0.023040  0.022154  0.022423  0.022474  0.022371  0.022421  0.022300  0.022107  0.022480  0.022509  0.022056  0.022289  0.022521  0.022264  0.022431  0.022282  0.022974  0.022192  0.022101  0.022862  0.022381  0.022911 
 0.022306  0.022656  0.022827  0.022394  0.022488  0.022728  0.022261  0.022255  0.022828  0.022401  0.022810  0.022887  0.022098  0.022426  0.023041  0.022435  0.022853  0.022577  0.022305  0.022234  0.022514  0.022409  0.022498  0.022337  0.022399  0.022171  0.023064  0.022569  0.022782  0.022125  0.022233  0.022404  0.022224  0.022820  0.022518  0.022447  0.022298  0.022599  0.022747  0.022741  0.022151  0.022434  0.022385  0.022700  0.021995  0.022383  0.022441  0.022294  0.021909  0.022421  0.022649  0.022633  0.022544  0.022538  0.022450  0.022720  0.022509  0.022999  0.022317  0.023016  0.022074  0.022664  0.022939  0.022609  0.022389  0.022057  0.022585  0.022884  0.022531  0.022225  0.022569  0.022113  0.022495  0.022416  0.021916  0.022745  0.022863  0.022436  0.023197  0.022238  0.022452  0.022497  0.022438  0.022475  0.022312  0.022346  0.022784  0.022639  0.022214  0.022445  0.022559  0.022494  0.022554  0.022420  0.023042  0.022377  0.022191  0.023047  0.022757  0.022968 
 0.022420  0.022663  0.023058  0.022495  0.022712  0.023012  0.022351  0.022376  0.023045  0.022500  0.022848  0.022941  0.022215  0.022525  0.023219  0.022472  0.022875  0.022690  0.022505  0.022294  0.022557  0.022595  0.022593  0.022350  0.022492  0.022152  0.023098  0.022716  0.023006  0.022258  0.022356  0.022531  0.022236  0.022917  0.022566  0.022599  0.022475  0.022626  0.022835  0.022737  0.022256  0.022392  0.022448  0.022708  0.022091  0.022524  0.022576  0.022312  0.022042  0.022625  0.022708  0.022737  0.022852  0.022658  0.022651  0.022862  0.022576  0.023084  0.022401  0.023090  0.022162  0.022757  0.022974  0.022699  0.022372  0.022387  0.022689  0.022921  0.022586  0.022338  0.022530  0.022254  0.022498  0.022501  0.022010  0.022803  0.023092  0.022425  0.023208  0.022439  0.022624  0.022517  0.022453  0.022592  0.022620  0.022382  0.022837  0.022713  0.022349  0.022615  0.022614  0.022542  0.022620  0.022352  0.023115  0.022517  0.022417  0.023087  0.022931  0.022897 
 0.022716  0.022785  0.023212  0.022757  0.022924  0.023141  0.022536  0.022609  0.023193  0.022631  0.023075  0.023180  0.022419  0.022770  0.023444  0.022615  0.023130  0.022944  0.022702  0.022563  0.022869  0.022870  0.022833  0.022611  0.022722  0.022426  0.023264  0.022903  0.023121  0.022404  0.022626  0.022859  0.022487  0.023200  0.022759  0.022676  0.022729  0.022888  0.023159  0.022902  0.022478  0.022606  0.022542  0.022834  0.022323  0.022702  0.022739  0.022479  0.022198  0.022853  0.023015  0.022845  0.023065  0.022810  0.022785  0.023151  0.022929  0.023326  0.022604  0.023388  0.022474  0.023006  0.023156  0.022908  0.022633  0.022532  0.022801  0.023138  0.022760  0.022600  0.022763  0.022447  0.022731  0.022653  0.022194  0.023123  0.023311  0.022643  0.023455  0.022703  0.022843  0.022883  0.022548  0.022761  0.022850  0.022480  0.023029  0.023007  0.022488  0.022721  0.022640  0.022632  0.022718  0.022587  0.023309  0.022737  0.022683  0.023205  0.023118  0.023038 
 0.023028  0.023064  0.023469  0.023095  0.023210  0.023366  0.022766  0.022783  0.023469  0.022966  0.023261  0.023369  0.022778  0.022994  0.023724  0.022808  0.023345  0.023223  0.023009  0.022789  0.023036  0.023232  0.023083  0.022914  0.022902  0.022707  0.023357  0.023125  0.023384  0.022610  0.022972  0.023102  0.022623  0.023438  0.023039  0.022957  0.023084  0.023101  0.023433  0.023057  0.022689  0.022927  0.022849  0.023061  0.022486  0.022841  0.023137  0.022752  0.022573  0.023158  0.023278  0.023182  0.023268  0.023115  0.023150  0.023498  0.023155  0.023535  0.022954  0.023654  0.022775  0.023171  0.023300  0.023201  0.022891  0.022715  0.023250  0.023312  0.022970  0.022683  0.023005  0.022681  0.022994  0.022908  0.022525  0.023360  0.023576  0.022971  0.023761  0.023004  0.023109  0.023031  0.022700  0.022969  0.022972  0.022644  0.023274  0.023343  0.022618  0.023036  0.022988  0.022893  0.023053  0.022693  0.023604  0.023079  0.022940  0.023380  0.023379  0.023276 
 0.023274  0.023345  0.023688  0.023366  0.023529  0.023714  0.023056  0.023065  0.023771  0.023349  0.023667  0.023556  0.023149  0.023261  0.023874  0.023245  0.023675  0.023562  0.023432  0.023073  0.023368  0.023546  0.023249  0.023361  0.023194  0.022958  0.023702  0.023338  0.023650  0.023046  0.023378  0.023334  0.022954  0.023731  0.023251  0.023169  0.023441  0.023301  0.023703  0.023304  0.023017  0.023108  0.023320  0.023404  0.022992  0.023104  0.023455  0.023127  0.022997  0.023294  0.023493  0.023509  0.023588  0.023326  0.023354  0.023822  0.023472  0.023799  0.023150  0.023939  0.023182  0.023550  0.023572  0.023351  0.023291  0.023017  0.023389  0.023575  0.023180  0.022929  0.023345  0.022993  0.023315  0.023208  0.022880  0.023585  0.023875  0.023238  0.024062  0.023298  0.023324  0.023472  0.023015  0.023268  0.023255  0.022831  0.023524  0.023610  0.022942  0.023447  0.023255  0.023273  0.023263  0.022895  0.023871  0.023343  0.023252  0.023750  0.023712  0.023511 
 0.023540  0.023485  0.024032  0.023686  0.023772  0.023701  0.023379  0.023289  0.023988  0.023494  0.023893  0.023762  0.023285  0.023438  0.024066  0.023527  0.023782  0.023888  0.023668  0.023189  0.023577  0.023824  0.023444  0.023573  0.023388  0.023259  0.023873  0.023594  0.023818  0.023239  0.023600  0.023416  0.023385  0.023980  0.023450  0.023359  0.023632  0.023369  0.023880  0.023590  0.023278  0.023381  0.023326  0.023679  0.023159  0.023241  0.023674  0.023268  0.023182  0.023611  0.023691  0.023697  0.023881  0.023671  0.023442  0.023985  0.023670  0.023885  0.023412  0.024109  0.023399  0.023800  0.023891  0.023561  0.023409  0.023267  0.023654  0.023768  0.023353  0.023193  0.023519  0.023119  0.023516  0.023400  0.023162  0.023757  0.024125  0.023414  0.024207  0.023426  0.023387  0.023683  0.023230  0.023508  0.023506  0.023061  0.023768  0.023757  0.023170  0.023710  0.023507  0.023540  0.023606  0.023090  0.024050  0.023583  0.023419  0.023945  0.023880  0.023869 
 0.023855  0.023608  0.024190  0.023856  0.023881  0.023951  0.023578  0.023393  0.024174  0.023703  0.024012  0.023989  0.023409  0.023722  0.024244  0.023716  0.023885  0.023975  0.023791  0.023425  0.023718  0.024047  0.023605  0.023797  0.023629  0.023371  0.024099  0.023887  0.023992  0.023375  0.023705  0.023575  0.023513  0.024165  0.023637  0.023453  0.023789  0.023644  0.024078  0.023788  0.023448  0.023508  0.023516  0.023842  0.023342  0.023433  0.023894  0.023465  0.023470  0.023721  0.023867  0.023814  0.023976  0.023908  0.023714  0.024160  0.023871  0.023964  0.023653  0.024259  0.023570  0.024028  0.024084  0.023738  0.023550  0.023432  0.023740  0.023977  0.023696  0.023325  0.023841  0.023359  0.023703  0.023613  0.023312  0.023914  0.024359  0.023791  0.024434  0.023573  0.023715  0.023816  0.023390  0.023755  0.023694  0.023279  0.023953  0.023776  0.023456  0.023924  0.023845  0.023690  0.023732  0.023170  0.024168  0.023806  0.023662  0.024093  0.024140  0.024057 
 0.024133  0.023914  0.024432  0.024010  0.024115  0.024202  0.023759  0.023470  0.024393  0.023911  0.024262  0.024254  0.023646  0.023978  0.024558  0.024001  0.024156  0.024306  0.023995  0.023628  0.023948  0.024260  0.023768  0.024113  0.023696  0.023595  0.024149  0.024119  0.024184  0.023577  0.023945  0.023694  0.023802  0.024309  0.023828  0.023704  0.024057  0.023843  0.024221  0.023855  0.023630  0.023757  0.023702  0.024049  0.023491  0.023623  0.024117  0.023592  0.023703  0.023960  0.024175  0.024108  0.024228  0.024161  0.024014  0.024427  0.024180  0.024176  0.023793  0.024543  0.023879  0.024212  0.024224  0.024016  0.023783  0.023616  0.023944  0.024243  0.023917  0.023496  0.023862  0.023674  0.024025  0.023832  0.023507  0.024066  0.024624  0.024096  0.024678  0.023846  0.023899  0.024164  0.023616  0.023861  0.023898  0.023477  0.024121  0.023979  0.023563  0.024201  0.024015  0.023955  0.024091  0.023372  0.024410  0.023936  0.023962  0.024284  0.024412  0.024267 
 0.024386  0.023948  0.024668  0.024181  0.024361  0.024426  0.023970  0.023641  0.024652  0.024085  0.024366  0.024383  0.023828  0.024177  0.024739  0.024217  0.024270  0.024460  0.024194  0.023812  0.024078  0.024477  0.023981  0.024302  0.023889  0.023833  0.024401  0.024304  0.024309  0.023740  0.023967  0.023805  0.023844  0.024480  0.023905  0.023804  0.024203  0.024011  0.024390  0.024071  0.023813  0.023862  0.023946  0.024176  0.023687  0.023791  0.024203  0.023749  0.023838  0.024076  0.024325  0.024298  0.024446  0.024232  0.024069  0.024598  0.024260  0.024353  0.023934  0.024769  0.024037  0.024359  0.024387  0.024192  0.023988  0.023823  0.024108  0.024437  0.024066  0.023630  0.024033  0.023807  0.024152  0.024082  0.023699  0.024159  0.024774  0.024338  0.024898  0.024016  0.024088  0.024350  0.023802  0.024108  0.024027  0.023640  0.024278  0.024197  0.023700  0.024396  0.024193  0.024203  0.024309  0.023532  0.024603  0.024082  0.024211  0.024479  0.024500  0.024373 
 0.024594  0.024100  0.024779  0.024304  0.024652  0.024447  0.024126  0.023770  0.024777  0.024286  0.024700  0.024579  0.023992  0.024392  0.024922  0.024400  0.024581  0.024636  0.024422  0.024001  0.024302  0.024750  0.024128  0.024497  0.024067  0.023878  0.024577  0.024470  0.024556  0.023950  0.024088  0.023947  0.023903  0.024638  0.024056  0.023914  0.024417  0.024104  0.024461  0.024244  0.024064  0.024185  0.024021  0.024344  0.023958  0.023840  0.024406  0.023942  0.024041  0.024208  0.024719  0.024422  0.024544  0.024290  0.024174  0.024702  0.024298  0.024588  0.024100  0.024892  0.024357  0.024453  0.024564  0.024394  0.024083  0.023932  0.024168  0.024693  0.024237  0.023768  0.024279  0.023975  0.024338  0.024263  0.023895  0.024261  0.024986  0.024499  0.025047  0.024149  0.024362  0.024520  0.024004  0.024245  0.024121  0.023775  0.024403  0.024433  0.023810  0.024589  0.024386  0.024262  0.024409  0.023694  0.024764  0.024278  0.024306  0.024747  0.024706  0.024570 
 0.024832  0.024130  0.024936  0.024480  0.024634  0.024583  0.024369  0.023925  0.024980  0.024267  0.024719  0.024608  0.024116  0.024586  0.025100  0.024532  0.024586  0.024868  0.024503  0.024159  0.024378  0.024778  0.024110  0.024635  0.024228  0.023931  0.024700  0.024449  0.024573  0.024053  0.024191  0.024088  0.024116  0.024615  0.024223  0.023986  0.024581  0.024269  0.024603  0.024409  0.024018  0.024294  0.024271  0.024469  0.023997  0.023990  0.024509  0.023946  0.024218  0.024292  0.024823  0.024441  0.024636  0.024373  0.024232  0.024845  0.024420  0.024701  0.024093  0.024933  0.024529  0.024558  0.024654  0.024548  0.024184  0.024001  0.024317  0.024800  0.024331  0.023892  0.024309  0.024129  0.024389  0.024363  0.023908  0.024393  0.025290  0.024635  0.025111  0.024265  0.024409  0.024502  0.024125  0.024272  0.024192  0.023883  0.024423  0.024635  0.024022  0.024646  0.024575  0.024367  0.024575  0.023980  0.024867  0.024445  0.024276  0.024853  0.024907  0.024690 
 0.024826  0.024260  0.024950  0.024567  0.024638  0.024705  0.024447  0.024134  0.025075  0.024448  0.024891  0.024754  0.024223  0.024690  0.025176  0.024628  0.024658  0.024871  0.024570  0.024378  0.024560  0.024933  0.024231  0.024768  0.024314  0.023919  0.024941  0.024560  0.024789  0.024180  0.024408  0.024121  0.024227  0.024807  0.024316  0.024178  0.024724  0.024427  0.024708  0.024498  0.024111  0.024428  0.024323  0.024446  0.024016  0.024019  0.024716  0.024113  0.024371  0.024514  0.024943  0.024448  0.024738  0.024430  0.024381  0.025049  0.024725  0.024783  0.024181  0.025014  0.024684  0.024608  0.024717  0.024657  0.024234  0.024109  0.024438  0.024913  0.024467  0.023982  0.024460  0.024330  0.024551  0.024440  0.024041  0.024515  0.025477  0.024740  0.025222  0.024306  0.024503  0.024653  0.024172  0.024266  0.024306  0.024095  0.024424  0.024761  0.024203  0.024793  0.024520  0.024389  0.024639  0.024021  0.025009  0.024623  0.024460  0.025115  0.024965  0.024854 
 0.024909  0.024368  0.025111  0.024689  0.024723  0.024765  0.024643  0.024322  0.025200  0.024400  0.024933  0.024818  0.024289  0.024787  0.025349  0.024675  0.024819  0.024906  0.024695  0.024561  0.024608  0.025071  0.024531  0.024828  0.024478  0.024090  0.025152  0.024627  0.024849  0.024235  0.024460  0.024129  0.024293  0.024806  0.024374  0.024358  0.024782  0.024665  0.024861  0.024617  0.024191  0.024564  0.024409  0.024569  0.024190  0.024112  0.024825  0.024118  0.024483  0.024684  0.025146  0.024592  0.024857  0.024658  0.024414  0.024997  0.024835  0.024809  0.024384  0.025139  0.024844  0.024715  0.024758  0.024820  0.024367  0.024260  0.024647  0.025023  0.024560  0.023942  0.024580  0.024511  0.024638  0.024491  0.024232  0.024587  0.025613  0.024805  0.025477  0.024353  0.024615  0.024800  0.024255  0.024345  0.024526  0.024183  0.024553  0.024771  0.024307  0.024878  0.024703  0.024384  0.024776  0.024143  0.025129  0.024762  0.024653  0.025102  0.025067  0.024974 
 0.024971  0.024381  0.025061  0.024614  0.024739  0.024742  0.024687  0.024288  0.024904  0.024379  0.025027  0.024694  0.024311  0.024641  0.025242  0.024795  0.024899  0.025048  0.024640  0.024491  0.024719  0.025115  0.024637  0.024776  0.024385  0.024075  0.025073  0.024574  0.024748  0.024128  0.024623  0.024239  0.024310  0.024654  0.024569  0.024341  0.024750  0.024682  0.024865  0.024646  0.024122  0.024485  0.024433  0.024602  0.024092  0.024185  0.024814  0.024165  0.024513  0.024774  0.025195  0.024606  0.024803  0.024679  0.024584  0.024961  0.024844  0.024811  0.024367  0.025247  0.024784  0.024986  0.024738  0.024743  0.024437  0.024288  0.024647  0.025191  0.024656  0.023921  0.024706  0.024691  0.024500  0.024464  0.024361  0.024527  0.025610  0.024855  0.025629  0.024367  0.024512  0.024896  0.024170  0.024409  0.024591  0.024244  0.024534  0.024766  0.024384  0.024908  0.024704  0.024345  0.024910  0.024173  0.025190  0.024870  0.024660  0.025166  0.025081  0.024957 
 0.024956  0.024354  0.024950  0.024602  0.024637  0.024772  0.024554  0.024299  0.024831  0.024366  0.025090  0.024573  0.024394  0.024556  0.025210  0.024823  0.024803  0.025004  0.024578  0.024490  0.024803  0.024982  0.024617  0.024894  0.024290  0.024030  0.024953  0.024394  0.024782  0.024256  0.024646  0.024225  0.024446  0.024607  0.024446  0.024249  0.024611  0.024771  0.024766  0.024600  0.024152  0.024390  0.024313  0.024531  0.024035  0.024121  0.024764  0.024145  0.024467  0.024706  0.025103  0.024684  0.024796  0.024526  0.024715  0.024927  0.024804  0.024738  0.024363  0.025065  0.024637  0.024836  0.024591  0.024528  0.024461  0.024165  0.024405  0.025277  0.024650  0.023940  0.024698  0.024687  0.024414  0.024375  0.024244  0.024508  0.025538  0.024758  0.025438  0.024432  0.024572  0.024937  0.024215  0.024436  0.024542  0.024239  0.024638  0.024755  0.024362  0.024901  0.024758  0.024337  0.024973  0.024129  0.025280  0.024791  0.024681  0.025207  0.025004  0.024863 
 0.024732  0.024149  0.024831  0.024364  0.024468  0.024483  0.024536  0.024163  0.024714  0.024228  0.025000  0.024400  0.024261  0.024470  0.025066  0.024801  0.024610  0.024764  0.024507  0.024358  0.024730  0.024664  0.024419  0.024710  0.024181  0.023802  0.024739  0.024279  0.024602  0.024184  0.024620  0.024149  0.024097  0.024356  0.024237  0.024099  0.024645  0.024637  0.024444  0.024426  0.023985  0.024318  0.024170  0.024590  0.023982  0.023928  0.024678  0.023972  0.024290  0.024536  0.025036  0.024490  0.024685  0.024279  0.024444  0.024710  0.024515  0.024484  0.024273  0.024927  0.024325  0.024718  0.024483  0.024464  0.024277  0.024218  0.024186  0.025051  0.024542  0.023744  0.024598  0.024422  0.024285  0.024129  0.024241  0.024231  0.025375  0.024531  0.025223  0.024323  0.024410  0.024912  0.024117  0.024357  0.024444  0.024130  0.024514  0.024580  0.024129  0.024545  0.024586  0.024142  0.024799  0.023959  0.024992  0.024790  0.024730  0.025164  0.024847  0.024609 
 0.024736  0.024000  0.024777  0.024154  0.024379  0.024428  0.024405  0.024062  0.024551  0.024335  0.024813  0.024286  0.024398  0.024320  0.024942  0.024655  0.024509  0.024597  0.024382  0.024284  0.024555  0.024744  0.024290  0.024534  0.024210  0.023833  0.024545  0.024137  0.024516  0.024024  0.024537  0.024121  0.024106  0.024229  0.024056  0.024125  0.024389  0.024514  0.024437  0.024476  0.024029  0.024191  0.023964  0.024440  0.023889  0.023763  0.024703  0.023958  0.024285  0.024415  0.024969  0.024282  0.024611  0.024133  0.024349  0.024566  0.024549  0.024390  0.024100  0.024765  0.024303  0.024728  0.024291  0.024347  0.024108  0.024034  0.024186  0.024839  0.024262  0.023674  0.024555  0.024557  0.024230  0.023930  0.024118  0.024153  0.025248  0.024486  0.025141  0.024296  0.024357  0.024739  0.024207  0.024321  0.024177  0.024066  0.024492  0.024519  0.024103  0.024283  0.024456  0.024043  0.024707  0.023746  0.024791  0.024783  0.024643  0.024955  0.024822  0.024607 
 0.024653  0.023953  0.024673  0.024171  0.024214  0.024305  0.024471  0.024131  0.024387  0.024258  0.024561  0.023952  0.024412  0.024377  0.024885  0.024652  0.024205  0.024509  0.024417  0.024277  0.024574  0.024516  0.024083  0.024301  0.024003  0.023773  0.024459  0.023999  0.024323  0.024035  0.024459  0.024030  0.024057  0.024155  0.023764  0.024155  0.024416  0.024405  0.024444  0.024350  0.024031  0.024248  0.024055  0.024373  0.023863  0.023626  0.024459  0.023791  0.024265  0.024181  0.024985  0.024135  0.024482  0.024087  0.024298  0.024433  0.024424  0.024521  0.024283  0.024657  0.024202  0.024633  0.024184  0.024235  0.023972  0.023917  0.024176  0.024887  0.024074  0.023596  0.024367  0.024421  0.024184  0.024134  0.024185  0.024090  0.025110  0.024461  0.024962  0.024340  0.024321  0.024731  0.024136  0.024271  0.024138  0.024050  0.024381  0.024315  0.024016  0.024133  0.024463  0.024059  0.024536  0.023707  0.024541  0.024663  0.024574  0.024921  0.024600  0.024431 
 0.024375  0.023816  0.024646  0.024050  0.023979  0.024079  0.024241  0.024125  0.024171  0.024237  0.024287  0.023761  0.024163  0.024154  0.024732  0.024554  0.024022  0.024293  0.024417  0.024010  0.024329  0.024264  0.023946  0.024157  0.023955  0.023614  0.024326  0.023955  0.024051  0.023954  0.024352  0.023763  0.023993  0.024155  0.023509  0.023966  0.024099  0.024230  0.024198  0.024216  0.023934  0.024179  0.023915  0.024083  0.023619  0.023421  0.024245  0.023639  0.024070  0.023964  0.024811  0.024035  0.024385  0.023958  0.024210  0.024099  0.024317  0.024260  0.024208  0.024428  0.024014  0.024471  0.024060  0.024207  0.023853  0.023661  0.024121  0.024653  0.023946  0.023448  0.024233  0.024120  0.024127  0.023971  0.024047  0.023884  0.024985  0.024315  0.024775  0.024171  0.024049  0.024488  0.023906  0.023866  0.023948  0.023838  0.024304  0.024284  0.023887  0.023849  0.024291  0.024000  0.024374  0.023687  0.024337  0.024330  0.024393  0.024778  0.024406  0.024256 
 0.024180  0.023740  0.024617  0.024051  0.023981  0.023860  0.024093  0.024034  0.024150  0.024094  0.024267  0.023549  0.024141  0.024055  0.024561  0.024576  0.023966  0.024298  0.024440  0.023875  0.024232  0.024077  0.023978  0.024201  0.023823  0.023514  0.024142  0.023972  0.023928  0.023867  0.024158  0.023701  0.023766  0.024147  0.023352  0.023954  0.024008  0.024225  0.024110  0.024201  0.023711  0.024003  0.023987  0.023967  0.023690  0.023405  0.024110  0.023668  0.023936  0.024051  0.024693  0.023848  0.024257  0.023980  0.024208  0.024052  0.024203  0.024144  0.024155  0.024374  0.023994  0.024334  0.024103  0.024053  0.023861  0.023594  0.024097  0.024535  0.023812  0.023471  0.024123  0.024115  0.023998  0.023851  0.023995  0.023826  0.024980  0.024242  0.024503  0.024227  0.023828  0.024558  0.023834  0.023897  0.023916  0.023931  0.024186  0.024216  0.023920  0.023823  0.024236  0.023711  0.024447  0.023717  0.024224  0.024142  0.024205  0.024669  0.024310  0.024304 
 0.024236  0.023656  0.024376  0.023849  0.023734  0.023595  0.024110  0.023935  0.024017  0.023926  0.024320  0.023533  0.024113  0.024018  0.024346  0.024485  0.023979  0.024237  0.024191  0.023683  0.024247  0.023884  0.023879  0.024069  0.023820  0.023364  0.024016  0.023800  0.023816  0.023867  0.024122  0.023574  0.023720  0.024060  0.023319  0.023825  0.023845  0.024135  0.024025  0.024021  0.023623  0.024099  0.023882  0.023790  0.023620  0.023472  0.023890  0.023484  0.023693  0.024081  0.024534  0.023558  0.024196  0.023945  0.024030  0.023759  0.024048  0.024072  0.024131  0.024121  0.023766  0.024306  0.024083  0.024088  0.023774  0.023701  0.023953  0.024448  0.023719  0.023412  0.023916  0.023989  0.023769  0.023855  0.024000  0.023848  0.024817  0.024119  0.024494  0.024263  0.023755  0.024488  0.023787  0.023850  0.023796  0.023743  0.024128  0.024150  0.023886  0.023715  0.023820  0.023754  0.024367  0.023760  0.024195  0.024064  0.024140  0.024553  0.024222  0.024174 
 0.024104  0.023550  0.024315  0.023747  0.023589  0.023578  0.024119  0.023970  0.024009  0.023878  0.024246  0.023579  0.024262  0.024136  0.024185  0.024403  0.023902  0.024232  0.024102  0.023668  0.024158  0.023872  0.023762  0.024084  0.023706  0.023292  0.023912  0.023809  0.023762  0.023922  0.024073  0.023609  0.023762  0.023911  0.023304  0.023893  0.024067  0.024068  0.024041  0.023943  0.023705  0.023982  0.023784  0.023790  0.023644  0.023483  0.023755  0.023583  0.023703  0.024074  0.024407  0.023344  0.024235  0.023935  0.023953  0.023798  0.023935  0.024126  0.024210  0.024015  0.023728  0.024291  0.023882  0.023994  0.023679  0.023603  0.024072  0.024405  0.023673  0.023366  0.023926  0.024132  0.023841  0.023929  0.023921  0.023772  0.024824  0.024001  0.024360  0.024266  0.023717  0.024440  0.023613  0.023882  0.023726  0.023784  0.024037  0.024148  0.023896  0.023606  0.023747  0.023631  0.024369  0.023742  0.024164  0.024115  0.023974  0.024271  0.024021  0.024285 
 0.023957  0.023647  0.024357  0.023627  0.023523  0.023593  0.024112  0.024078  0.024082  0.023721  0.024149  0.023411  0.024186  0.024092  0.024241  0.024332  0.023927  0.024150  0.024045  0.023456  0.024213  0.023797  0.023727  0.024024  0.023658  0.023179  0.023821  0.023620  0.023826  0.023822  0.024135  0.023589  0.023726  0.024024  0.023239  0.023732  0.023940  0.024033  0.024072  0.023829  0.023707  0.023999  0.023777  0.023802  0.023743  0.023488  0.023733  0.023518  0.023720  0.023998  0.024375  0.023382  0.024103  0.023774  0.023745  0.023657  0.023873  0.024167  0.024022  0.023925  0.023688  0.024236  0.023925  0.024040  0.023678  0.023535  0.024053  0.024307  0.023755  0.023232  0.023839  0.024067  0.023786  0.023889  0.023979  0.023760  0.024668  0.023975  0.024336  0.024055  0.023707  0.024364  0.023555  0.023851  0.023758  0.023546  0.023862  0.024113  0.023901  0.023671  0.023694  0.023730  0.024279  0.023604  0.024268  0.024082  0.024117  0.024214  0.023900  0.024182 
 0.023968  0.023516  0.024242  0.023654  0.023524  0.023686  0.024024  0.024028  0.023967  0.023670  0.024240  0.023381  0.024145  0.024207  0.024303  0.024245  0.024000  0.023996  0.023983  0.023346  0.024157  0.023770  0.023816  0.023905  0.023641  0.023036  0.023779  0.023464  0.023824  0.023911  0.024210  0.023607  0.023681  0.023909  0.023384  0.023611  0.023836  0.024081  0.024027  0.023836  0.023761  0.024023  0.023741  0.023941  0.023749  0.023392  0.023593  0.023435  0.023788  0.023969  0.024382  0.023276  0.024095  0.023892  0.023776  0.023687  0.023884  0.024244  0.024070  0.023813  0.023597  0.024032  0.023836  0.024046  0.023653  0.023580  0.024141  0.024267  0.023770  0.023384  0.023781  0.024078  0.023681  0.023882  0.023997  0.023719  0.024636  0.023913  0.024325  0.024080  0.023803  0.024375  0.023448  0.023800  0.023782  0.023621  0.023939  0.024221  0.023846  0.023696  0.023790  0.023854  0.024210  0.023663  0.024305  0.024060  0.024182  0.024198  0.023987  0.024108 
 0.023879  0.023727  0.024319  0.023632  0.023619  0.023718  0.024074  0.023999  0.023882  0.023712  0.024207  0.023354  0.024204  0.024121  0.024294  0.024192  0.024067  0.023943  0.024090  0.023358  0.024314  0.023762  0.023743  0.023994  0.023628  0.023077  0.023656  0.023665  0.023943  0.023889  0.024240  0.023523  0.023808  0.023975  0.023389  0.023741  0.024066  0.024218  0.023884  0.023770  0.023768  0.024061  0.023829  0.023982  0.023817  0.023356  0.023742  0.023489  0.023792  0.023886  0.024339  0.023420  0.023944  0.023706  0.023923  0.023464  0.023811  0.024183  0.024076  0.023810  0.023647  0.024066  0.023711  0.024067  0.023621  0.023677  0.024098  0.024137  0.023773  0.023571  0.023752  0.024211  0.023692  0.023934  0.023981  0.023761  0.024551  0.023762  0.024147  0.024147  0.023844  0.024496  0.023710  0.023634  0.023625  0.023787  0.023967  0.024179  0.023870  0.023477  0.023755  0.023923  0.024321  0.023746  0.024267  0.024090  0.023985  0.024109  0.023933  0.024094 
 0.024199  0.024078  0.024497  0.023835  0.023642  0.023871  0.024337  0.024100  0.024063  0.023955  0.024411  0.023606  0.024307  0.024379  0.024515  0.024308  0.024259  0.023913  0.024400  0.023545  0.024494  0.023964  0.023923  0.024191  0.023746  0.023286  0.023830  0.023924  0.023978  0.024115  0.024407  0.023757  0.023986  0.024175  0.023541  0.023973  0.024307  0.024462  0.024163  0.023911  0.023957  0.024229  0.023988  0.024047  0.024076  0.023551  0.023905  0.023753  0.023900  0.023870  0.024395  0.023622  0.024005  0.023906  0.024137  0.023567  0.023833  0.024430  0.024302  0.024003  0.023864  0.024363  0.023913  0.024238  0.023870  0.023807  0.024193  0.024122  0.024044  0.023801  0.023825  0.024434  0.023757  0.024242  0.024220  0.024069  0.024716  0.023999  0.024119  0.024300  0.024023  0.024586  0.023906  0.023789  0.023803  0.024038  0.024154  0.024375  0.024081  0.023687  0.023994  0.024168  0.024479  0.023925  0.024438  0.024182  0.024278  0.024337  0.024198  0.024167 
 0.024296  0.024087  0.024379  0.024004  0.023763  0.023771  0.024426  0.024077  0.024050  0.024085  0.024496  0.023656  0.024403  0.024582  0.024533  0.024422  0.024397  0.023979  0.024439  0.023677  0.024470  0.024145  0.023967  0.024259  0.023954  0.023489  0.023961  0.024054  0.024108  0.024238  0.024376  0.023741  0.024079  0.024196  0.023557  0.024109  0.024543  0.024503  0.024246  0.024057  0.024155  0.024298  0.024045  0.024079  0.024131  0.023697  0.024113  0.024028  0.023945  0.024079  0.024516  0.023793  0.024152  0.023952  0.024284  0.023542  0.023954  0.024453  0.024510  0.024121  0.023970  0.024415  0.023944  0.024367  0.024066  0.023804  0.024298  0.024242  0.023992  0.024018  0.023968  0.024599  0.023845  0.024389  0.024216  0.024052  0.024905  0.024043  0.024207  0.024297  0.023915  0.024606  0.024140  0.023958  0.023880  0.024104  0.024270  0.024444  0.024085  0.023828  0.024095  0.024254  0.024444  0.024018  0.024475  0.024247  0.024419  0.024376  0.024238  0.024362 
 0.024258  0.024170  0.024286  0.024022  0.023803  0.023783  0.024419  0.024071  0.023981  0.024196  0.024440  0.023737  0.024483  0.024672  0.024550  0.024390  0.024430  0.023978  0.024365  0.023684  0.024372  0.024121  0.024136  0.024284  0.024000  0.023423  0.023936  0.024051  0.024129  0.024195  0.024318  0.023778  0.024022  0.024350  0.023683  0.024182  0.024433  0.024449  0.024351  0.023988  0.024224  0.024410  0.024040  0.023991  0.024107  0.023876  0.024175  0.023828  0.023974  0.024304  0.024492  0.023882  0.024075  0.023918  0.024326  0.023468  0.023939  0.024387  0.024382  0.024157  0.024049  0.024386  0.023908  0.024401  0.024009  0.023839  0.024161  0.024217  0.023933  0.023902  0.023830  0.024555  0.023979  0.024478  0.024213  0.024078  0.024944  0.024022  0.024120  0.024368  0.023859  0.024646  0.024023  0.023791  0.023733  0.023996  0.024323  0.024427  0.024143  0.023784  0.024081  0.024303  0.024389  0.024059  0.024454  0.024121  0.024385  0.024333  0.024279  0.024325 
 0.024457  0.024325  0.024487  0.024129  0.023993  0.023908  0.024638  0.024157  0.024242  0.024334  0.024602  0.023894  0.024718  0.024848  0.024715  0.024488  0.024665  0.024223  0.024547  0.023919  0.024575  0.024316  0.024245  0.024395  0.024252  0.023735  0.024250  0.024322  0.024280  0.024476  0.024461  0.024063  0.024226  0.024561  0.023921  0.024298  0.024565  0.024576  0.024559  0.024324  0.024507  0.024722  0.024279  0.024232  0.024228  0.023985  0.024322  0.024077  0.024169  0.024439  0.024769  0.024073  0.024184  0.024120  0.024468  0.023649  0.024072  0.024600  0.024561  0.024458  0.024239  0.024671  0.024118  0.024539  0.024193  0.023824  0.024391  0.024485  0.024223  0.023980  0.024114  0.024796  0.024114  0.024600  0.024372  0.024336  0.025141  0.024200  0.024219  0.024559  0.023991  0.024798  0.024167  0.023981  0.023986  0.024151  0.024577  0.024607  0.024445  0.024088  0.024260  0.024530  0.024314  0.024361  0.024728  0.024336  0.024557  0.024562  0.024475  0.024556 
 0.024564  0.024566  0.024888  0.024291  0.024285  0.024060  0.024903  0.024349  0.024623  0.024591  0.024785  0.024147  0.024946  0.025208  0.024909  0.024773  0.024883  0.024534  0.024691  0.024082  0.024697  0.024466  0.024506  0.024676  0.024551  0.023930  0.024620  0.024540  0.024652  0.024684  0.024720  0.024358  0.024424  0.024840  0.024157  0.024611  0.024802  0.024885  0.024757  0.024519  0.024725  0.024945  0.024571  0.024428  0.024326  0.024407  0.024432  0.024159  0.024507  0.024719  0.024986  0.024203  0.024458  0.024265  0.024686  0.023871  0.024268  0.024923  0.024646  0.024630  0.024469  0.024918  0.024444  0.024792  0.024532  0.024164  0.024513  0.024726  0.024431  0.024228  0.024323  0.025113  0.024376  0.024766  0.024657  0.024643  0.025213  0.024501  0.024446  0.024824  0.024194  0.024954  0.024398  0.024172  0.024336  0.024348  0.024810  0.024924  0.024540  0.024437  0.024491  0.024901  0.024506  0.024616  0.024828  0.024479  0.024793  0.024659  0.024705  0.024750 
 0.024572  0.024689  0.025039  0.024499  0.024430  0.024192  0.025000  0.024470  0.024795  0.024744  0.024861  0.024225  0.024852  0.025247  0.024983  0.025057  0.024947  0.024497  0.024764  0.024042  0.024841  0.024610  0.024605  0.024777  0.024647  0.024130  0.024824  0.024756  0.024719  0.024744  0.024829  0.024453  0.024613  0.025052  0.024471  0.024809  0.024854  0.025006  0.024852  0.024639  0.024780  0.025075  0.024657  0.024467  0.024329  0.024585  0.024548  0.024301  0.024597  0.024893  0.025171  0.024289  0.024654  0.024335  0.024722  0.023945  0.024428  0.024964  0.024775  0.024737  0.024609  0.025030  0.024607  0.024900  0.024713  0.024268  0.024594  0.024888  0.024755  0.024331  0.024517  0.025195  0.024516  0.024882  0.024815  0.024733  0.025133  0.024637  0.024655  0.025005  0.024315  0.025097  0.024361  0.024394  0.024403  0.024410  0.024900  0.025021  0.024603  0.024486  0.024514  0.024949  0.024678  0.024683  0.025024  0.024677  0.025040  0.024767  0.024764  0.024788 
 0.024765  0.024964  0.025176  0.024704  0.024663  0.024281  0.025328  0.024605  0.024958  0.024855  0.025040  0.024483  0.025038  0.025630  0.025287  0.025227  0.025169  0.024714  0.024895  0.024235  0.024934  0.024766  0.024739  0.024909  0.024936  0.024307  0.024988  0.025010  0.024928  0.024996  0.025040  0.024714  0.024906  0.025284  0.024674  0.024923  0.024979  0.025348  0.025039  0.024907  0.025094  0.025250  0.024787  0.024694  0.024449  0.024785  0.024804  0.024534  0.024761  0.025077  0.025376  0.024442  0.024933  0.024617  0.024992  0.024168  0.024488  0.025151  0.024907  0.024904  0.024816  0.025210  0.024738  0.025082  0.024882  0.024437  0.024609  0.025027  0.024953  0.024519  0.024789  0.025362  0.024830  0.025121  0.024914  0.024879  0.025379  0.024857  0.024869  0.025287  0.024602  0.025381  0.024522  0.024647  0.024549  0.024693  0.025249  0.025220  0.024663  0.024777  0.024759  0.025146  0.024943  0.024810  0.025334  0.024919  0.025207  0.024933  0.024878  0.024906 
 0.025221  0.025318  0.025391  0.025113  0.024945  0.024562  0.025598  0.025015  0.025270  0.025186  0.025354  0.024695  0.025385  0.025874  0.025711  0.025579  0.025464  0.025045  0.025233  0.024573  0.025365  0.025102  0.024996  0.025195  0.025208  0.024679  0.025262  0.025356  0.025297  0.025338  0.025385  0.024981  0.025278  0.025548  0.025086  0.025277  0.025308  0.025740  0.025234  0.025167  0.025393  0.025452  0.025023  0.024969  0.024756  0.025061  0.025070  0.024884  0.025072  0.025314  0.025686  0.024883  0.025278  0.024908  0.025329  0.024477  0.024755  0.025442  0.025196  0.025164  0.025142  0.025504  0.025120  0.025381  0.025137  0.024745  0.024926  0.025285  0.025236  0.024888  0.025009  0.025658  0.025158  0.025492  0.025232  0.025136  0.025736  0.025174  0.025203  0.025609  0.024921  0.025660  0.024757  0.024994  0.024845  0.025095  0.025559  0.025595  0.024960  0.025135  0.025002  0.025437  0.025128  0.025201  0.025489  0.025288  0.025445  0.025222  0.025227  0.025165 
 0.025468  0.025577  0.025721  0.025450  0.025241  0.024771  0.025879  0.025373  0.025585  0.025443  0.025679  0.025023  0.025523  0.026022  0.025995  0.025890  0.025713  0.025134  0.025541  0.024913  0.025538  0.025236  0.025429  0.025409  0.025520  0.025011  0.025437  0.025514  0.025543  0.025520  0.025675  0.025167  0.025461  0.025816  0.025435  0.025548  0.025700  0.026010  0.025425  0.025378  0.025723  0.025753  0.025311  0.025234  0.024987  0.025312  0.025367  0.025109  0.025335  0.025597  0.025970  0.025157  0.025495  0.025141  0.025628  0.024812  0.025019  0.025700  0.025507  0.025513  0.025371  0.025885  0.025325  0.025671  0.025399  0.025088  0.025270  0.025507  0.025473  0.025149  0.025290  0.025961  0.025374  0.025655  0.025589  0.025485  0.026004  0.025382  0.025396  0.025939  0.025237  0.025950  0.025090  0.025173  0.025062  0.025371  0.025807  0.025959  0.025167  0.025525  0.025333  0.025521  0.025404  0.025434  0.025736  0.025502  0.025703  0.025362  0.025512  0.025487 
 0.025753  0.025752  0.025903  0.025635  0.025499  0.024932  0.026124  0.025524  0.025813  0.025641  0.025835  0.025239  0.025719  0.026133  0.026155  0.026155  0.025859  0.025280  0.025836  0.025049  0.025740  0.025372  0.025674  0.025465  0.025664  0.025190  0.025618  0.025659  0.025729  0.025627  0.025894  0.025396  0.025649  0.026091  0.025650  0.025825  0.025903  0.026118  0.025656  0.025625  0.025803  0.025871  0.025474  0.025391  0.025114  0.025476  0.025565  0.025340  0.025567  0.025742  0.026147  0.025372  0.025694  0.025346  0.025874  0.025013  0.025176  0.025925  0.025808  0.025728  0.025547  0.026134  0.025507  0.025947  0.025592  0.025266  0.025485  0.025730  0.025569  0.025376  0.025573  0.026156  0.025693  0.025800  0.025924  0.025625  0.026175  0.025481  0.025663  0.026070  0.025377  0.026220  0.025338  0.025392  0.025264  0.025604  0.026033  0.026177  0.025345  0.025813  0.025609  0.025767  0.025579  0.025781  0.026047  0.025795  0.025964  0.025646  0.025650  0.025670 
 0.026090  0.026050  0.026202  0.025917  0.025776  0.025142  0.026294  0.025718  0.026070  0.025893  0.026145  0.025470  0.026019  0.026318  0.026346  0.026297  0.026083  0.025596  0.026122  0.025282  0.025949  0.025609  0.025924  0.025748  0.025887  0.025410  0.025826  0.025755  0.025912  0.025979  0.026074  0.025633  0.025979  0.026363  0.025927  0.026070  0.026244  0.026343  0.025906  0.025843  0.026098  0.026065  0.025701  0.025636  0.025362  0.025797  0.025831  0.025459  0.025763  0.025950  0.026417  0.025700  0.025930  0.025553  0.026127  0.025236  0.025476  0.026145  0.026127  0.025888  0.025769  0.026346  0.025649  0.026237  0.025902  0.025590  0.025711  0.025913  0.025965  0.025621  0.025755  0.026454  0.025990  0.025956  0.026130  0.025774  0.026553  0.025764  0.025781  0.026283  0.025611  0.026421  0.025672  0.025660  0.025640  0.025890  0.026159  0.026478  0.025680  0.026097  0.025792  0.026248  0.025764  0.025988  0.026345  0.026122  0.026213  0.025837  0.025922  0.025987 
 0.026146  0.026139  0.026353  0.026004  0.025935  0.025386  0.026332  0.025947  0.026177  0.026142  0.026290  0.025583  0.026069  0.026380  0.026506  0.026403  0.026209  0.025739  0.026264  0.025421  0.026103  0.025681  0.026022  0.025919  0.026056  0.025696  0.026055  0.025810  0.026057  0.026045  0.026068  0.025724  0.026094  0.026552  0.026004  0.026142  0.026364  0.026398  0.025993  0.025826  0.026119  0.026157  0.025830  0.025862  0.025494  0.026007  0.025987  0.025573  0.025919  0.026080  0.026568  0.025896  0.026047  0.025674  0.026251  0.025230  0.025594  0.026254  0.026149  0.026006  0.025847  0.026446  0.025834  0.026318  0.025984  0.025871  0.025899  0.026034  0.026099  0.025770  0.025915  0.026557  0.026229  0.026133  0.026204  0.025987  0.026758  0.025894  0.025883  0.026390  0.025697  0.026553  0.025897  0.025659  0.025733  0.026102  0.026199  0.026593  0.025875  0.026189  0.025882  0.026450  0.025921  0.026118  0.026462  0.026270  0.026284  0.026104  0.026062  0.026092 
 0.026309  0.026391  0.026625  0.026208  0.026107  0.025567  0.026483  0.026205  0.026413  0.026326  0.026417  0.025779  0.026032  0.026435  0.026724  0.026669  0.026388  0.025959  0.026440  0.025742  0.026350  0.025915  0.026287  0.026171  0.026292  0.025885  0.026303  0.026024  0.026234  0.026238  0.026279  0.025986  0.026379  0.026747  0.026297  0.026389  0.026591  0.026660  0.026149  0.025973  0.026300  0.026288  0.026001  0.026105  0.025734  0.026138  0.026157  0.025799  0.026065  0.026286  0.026834  0.026089  0.026162  0.026023  0.026437  0.025351  0.025893  0.026361  0.026342  0.026257  0.025942  0.026630  0.026069  0.026423  0.026245  0.025959  0.026134  0.026180  0.026277  0.025927  0.026051  0.026694  0.026388  0.026245  0.026368  0.026181  0.027028  0.026104  0.026125  0.026543  0.026055  0.026678  0.026090  0.025889  0.025977  0.026297  0.026494  0.026772  0.026173  0.026374  0.025982  0.026556  0.026154  0.026241  0.026702  0.026420  0.026412  0.026259  0.026217  0.026307 
 0.026488  0.026544  0.026611  0.026253  0.026264  0.025650  0.026441  0.026261  0.026537  0.026406  0.026614  0.025825  0.026150  0.026588  0.026891  0.026729  0.026480  0.026096  0.026539  0.025769  0.026414  0.026230  0.026469  0.026308  0.026508  0.026052  0.026381  0.026072  0.026314  0.026291  0.026255  0.026017  0.026484  0.026937  0.026422  0.026563  0.026641  0.026735  0.026144  0.026027  0.026447  0.026421  0.026209  0.026125  0.025910  0.026183  0.026135  0.025945  0.026242  0.026483  0.026934  0.026246  0.026213  0.026191  0.026572  0.025620  0.025930  0.026465  0.026482  0.026310  0.026068  0.026660  0.026230  0.026465  0.026436  0.026145  0.026379  0.026372  0.026442  0.025890  0.026134  0.026854  0.026462  0.026367  0.026435  0.026311  0.026980  0.026205  0.026148  0.026665  0.026203  0.026787  0.026298  0.026064  0.026080  0.026370  0.026442  0.026907  0.026312  0.026411  0.026014  0.026658  0.026321  0.026203  0.026798  0.026609  0.026493  0.026306  0.026253  0.026439 
 0.026562  0.026610  0.026602  0.026202  0.026430  0.025681  0.026459  0.026354  0.026513  0.026433  0.026593  0.025845  0.026101  0.026645  0.026903  0.026737  0.026480  0.026125  0.026650  0.025816  0.026432  0.026295  0.026661  0.026267  0.026511  0.025964  0.026213  0.026092  0.026359  0.026389  0.026391  0.026042  0.026579  0.026898  0.026512  0.026759  0.026686  0.026782  0.026166  0.026219  0.026507  0.026459  0.026306  0.026194  0.026073  0.026264  0.026079  0.025993  0.026246  0.026568  0.026939  0.026309  0.026187  0.026220  0.026578  0.025759  0.026033  0.026445  0.026528  0.026383  0.026131  0.026597  0.026221  0.026483  0.026375  0.026192  0.026437  0.026236  0.026471  0.026002  0.026196  0.026773  0.026471  0.026485  0.026491  0.026326  0.026973  0.026290  0.026180  0.026791  0.026146  0.026695  0.026370  0.026093  0.026112  0.026405  0.026480  0.026995  0.026262  0.026475  0.026077  0.026699  0.026282  0.026354  0.026873  0.026651  0.026590  0.026488  0.026152  0.026372 
 0.026579  0.026570  0.026496  0.026230  0.026442  0.025699  0.026405  0.026403  0.026507  0.026421  0.026540  0.025802  0.026228  0.026506  0.026806  0.026698  0.026450  0.026094  0.026664  0.025752  0.026469  0.026254  0.026721  0.026231  0.026585  0.025984  0.026119  0.026156  0.026342  0.026446  0.026278  0.026029  0.026507  0.026731  0.026586  0.026632  0.026661  0.026809  0.026106  0.026146  0.026551  0.026531  0.026384  0.025985  0.026043  0.026412  0.026099  0.026073  0.026367  0.026541  0.026996  0.026315  0.026233  0.026261  0.026730  0.025848  0.026103  0.026377  0.026471  0.026362  0.025962  0.026627  0.026182  0.026444  0.026375  0.026266  0.026523  0.026253  0.026366  0.025977  0.026069  0.026749  0.026537  0.026421  0.026485  0.026280  0.026994  0.026277  0.026110  0.026739  0.026112  0.026629  0.026256  0.026149  0.026186  0.026424  0.026507  0.026992  0.026319  0.026511  0.026161  0.026734  0.026343  0.026327  0.026893  0.026517  0.026568  0.026605  0.026157  0.026499 
 0.026495  0.026529  0.026398  0.026257  0.026372  0.025723  0.026420  0.026369  0.026399  0.026325  0.026536  0.025880  0.026273  0.026443  0.026756  0.026612  0.026344  0.026045  0.026686  0.025697  0.026415  0.026268  0.026781  0.026151  0.026567  0.025801  0.026176  0.026196  0.026294  0.026461  0.026292  0.025980  0.026354  0.026700  0.026601  0.026617  0.026621  0.026827  0.026124  0.026133  0.026519  0.026455  0.026429  0.025995  0.026038  0.026457  0.026025  0.026072  0.026350  0.026421  0.027073  0.026381  0.026176  0.026175  0.026615  0.025870  0.025984  0.026377  0.026439  0.026298  0.025966  0.026663  0.026213  0.026442  0.026448  0.026215  0.026435  0.026194  0.026297  0.026018  0.025980  0.026672  0.026481  0.026240  0.026532  0.026274  0.026896  0.026197  0.026046  0.026810  0.026134  0.026461  0.026230  0.026090  0.026294  0.026385  0.026506  0.026830  0.026376  0.026479  0.026221  0.026717  0.026370  0.026284  0.026880  0.026460  0.026533  0.026619  0.026157  0.026357 
 0.026380  0.026411  0.026281  0.026114  0.026109  0.025536  0.026257  0.026152  0.026189  0.026190  0.026425  0.025758  0.026211  0.026326  0.026676  0.026468  0.026258  0.026062  0.026746  0.025585  0.026367  0.026063  0.026653  0.026100  0.026536  0.025682  0.025969  0.026150  0.026004  0.026294  0.026177  0.025844  0.026264  0.026575  0.026562  0.026325  0.026457  0.026710  0.025980  0.026027  0.026425  0.026207  0.026360  0.025903  0.026034  0.026344  0.025882  0.026040  0.026300  0.026360  0.026983  0.026318  0.026191  0.026014  0.026575  0.025829  0.025799  0.026170  0.026235  0.026196  0.025797  0.026548  0.026088  0.026274  0.026297  0.026037  0.026361  0.026127  0.026206  0.025982  0.025844  0.026586  0.026439  0.026120  0.026285  0.026200  0.026786  0.026056  0.026067  0.026654  0.025976  0.026452  0.026015  0.026079  0.026241  0.026159  0.026531  0.026668  0.026190  0.026388  0.026170  0.026647  0.026262  0.026373  0.026654  0.026252  0.026440  0.026528  0.025944  0.026106 
 0.026197  0.026093  0.026013  0.025969  0.026015  0.025423  0.026063  0.026048  0.026064  0.026097  0.026243  0.025548  0.026031  0.026180  0.026417  0.026304  0.026223  0.025903  0.026678  0.025400  0.026237  0.025822  0.026538  0.025939  0.026314  0.025564  0.025768  0.025891  0.025958  0.026138  0.026004  0.025649  0.026083  0.026515  0.026434  0.026192  0.026310  0.026561  0.025791  0.025930  0.026381  0.026099  0.026141  0.025849  0.025789  0.026189  0.025717  0.025909  0.026107  0.026107  0.026728  0.026228  0.026078  0.025910  0.026425  0.025746  0.025724  0.026049  0.026025  0.026123  0.025620  0.026265  0.025895  0.026154  0.026002  0.025994  0.026172  0.025893  0.025966  0.025813  0.025548  0.026365  0.026397  0.025938  0.026087  0.026084  0.026555  0.025917  0.025906  0.026506  0.025809  0.026210  0.025790  0.026007  0.025953  0.026045  0.026288  0.026536  0.026164  0.026201  0.026014  0.026433  0.026068  0.026307  0.026409  0.026144  0.026264  0.026423  0.025844  0.026033 
 0.026074  0.025881  0.026068  0.025741  0.025790  0.025234  0.025822  0.026001  0.025869  0.026028  0.026137  0.025349  0.025985  0.026046  0.026265  0.026241  0.026189  0.025811  0.026574  0.025374  0.026008  0.025692  0.026478  0.025965  0.026246  0.025369  0.025723  0.025834  0.025715  0.026084  0.025859  0.025666  0.026180  0.026496  0.026356  0.026157  0.026089  0.026401  0.025676  0.025801  0.026302  0.026040  0.025995  0.025690  0.025711  0.026017  0.025691  0.025862  0.025981  0.026089  0.026763  0.026017  0.026114  0.025779  0.026281  0.025704  0.025520  0.025777  0.025939  0.025921  0.025462  0.026000  0.025773  0.025941  0.025905  0.025812  0.025951  0.025739  0.025792  0.025684  0.025431  0.026190  0.026199  0.025828  0.025978  0.026000  0.026434  0.025742  0.025812  0.026513  0.025751  0.026148  0.025725  0.025802  0.025938  0.025930  0.026130  0.026476  0.026046  0.026082  0.025900  0.026217  0.025929  0.026209  0.026194  0.026079  0.026201  0.026282  0.025775  0.025906 
 0.025884  0.025850  0.026021  0.025563  0.025728  0.025053  0.025691  0.025804  0.025793  0.025953  0.025825  0.025155  0.025836  0.025811  0.026129  0.026028  0.025949  0.025637  0.026370  0.025378  0.025757  0.025398  0.026314  0.025888  0.026055  0.025195  0.025759  0.025692  0.025625  0.025836  0.025816  0.025441  0.025871  0.026326  0.026367  0.026052  0.025784  0.026321  0.025571  0.025530  0.026097  0.025875  0.025856  0.025527  0.025550  0.025816  0.025421  0.025739  0.025744  0.025871  0.026622  0.025883  0.025861  0.025634  0.025975  0.025502  0.025301  0.025586  0.025715  0.025870  0.025328  0.025831  0.025648  0.025776  0.025833  0.025580  0.025687  0.025644  0.025581  0.025451  0.025235  0.025962  0.025956  0.025455  0.025821  0.025745  0.026227  0.025297  0.025615  0.026298  0.025583  0.025938  0.025654  0.025551  0.025826  0.025775  0.025886  0.026199  0.025892  0.025988  0.025722  0.025948  0.025774  0.026166  0.025852  0.025870  0.026025  0.026262  0.025631  0.025765 
 0.025753  0.025736  0.025885  0.025377  0.025585  0.024993  0.025578  0.025665  0.025692  0.025848  0.025700  0.024893  0.025653  0.025601  0.026110  0.025885  0.025909  0.025404  0.026192  0.025207  0.025598  0.025295  0.026047  0.025818  0.025872  0.025162  0.025593  0.025467  0.025524  0.025883  0.025728  0.025291  0.025794  0.026401  0.026332  0.025933  0.025687  0.026235  0.025455  0.025443  0.026098  0.025696  0.025589  0.025404  0.025515  0.025647  0.025315  0.025522  0.025706  0.025823  0.026448  0.025705  0.025786  0.025451  0.025896  0.025426  0.025284  0.025511  0.025572  0.025719  0.025099  0.025698  0.025618  0.025627  0.025731  0.025518  0.025631  0.025534  0.025458  0.025406  0.025186  0.025930  0.025852  0.025453  0.025716  0.025498  0.025986  0.025183  0.025390  0.026165  0.025542  0.025866  0.025674  0.025528  0.025825  0.025647  0.025728  0.026071  0.025641  0.025861  0.025569  0.025880  0.025537  0.026012  0.025599  0.025816  0.025765  0.026179  0.025506  0.025569 
 0.025570  0.025588  0.025748  0.025165  0.025530  0.024860  0.025427  0.025561  0.025526  0.025709  0.025478  0.024754  0.025337  0.025610  0.025926  0.025682  0.025734  0.025372  0.026002  0.025061  0.025473  0.025130  0.025843  0.025595  0.025707  0.025003  0.025431  0.025447  0.025423  0.025694  0.025574  0.025178  0.025708  0.026288  0.026324  0.025650  0.025515  0.026018  0.025335  0.025322  0.025942  0.025540  0.025279  0.025312  0.025283  0.025521  0.025298  0.025209  0.025484  0.025675  0.026161  0.025660  0.025550  0.025324  0.025744  0.025300  0.025150  0.025428  0.025622  0.025634  0.025080  0.025656  0.025471  0.025428  0.025527  0.025368  0.025554  0.025388  0.025091  0.025280  0.025030  0.025616  0.025677  0.025270  0.025603  0.025634  0.025650  0.025115  0.025255  0.025870  0.025420  0.025719  0.025509  0.025534  0.025637  0.025505  0.025500  0.025965  0.025465  0.025757  0.025382  0.025757  0.025248  0.025930  0.025509  0.025814  0.025650  0.025958  0.025264  0.025483 
 0.025496  0.025482  0.025564  0.025116  0.025467  0.024708  0.025258  0.025392  0.025390  0.025474  0.025214  0.024660  0.025168  0.025585  0.025737  0.025501  0.025405  0.025406  0.025802  0.025015  0.025239  0.024879  0.025637  0.025404  0.025506  0.024960  0.025426  0.025240  0.025213  0.025473  0.025445  0.024968  0.025607  0.026156  0.026106  0.025455  0.025262  0.025971  0.025272  0.025309  0.025817  0.025422  0.025184  0.025204  0.025000  0.025450  0.025043  0.025145  0.025238  0.025623  0.025737  0.025520  0.025337  0.025187  0.025435  0.025269  0.025157  0.025257  0.025561  0.025452  0.024963  0.025613  0.025271  0.025326  0.025459  0.025178  0.025341  0.025160  0.024900  0.025079  0.024776  0.025486  0.025345  0.025063  0.025430  0.025522  0.025454  0.024971  0.024941  0.025689  0.025289  0.025411  0.025420  0.025424  0.025473  0.025437  0.025373  0.025689  0.025336  0.025572  0.025335  0.025559  0.025211  0.025772  0.025276  0.025674  0.025402  0.025737  0.025197  0.025376 
 0.025275  0.025358  0.025609  0.024984  0.025413  0.024710  0.025194  0.025490  0.025368  0.025284  0.025245  0.024607  0.025179  0.025415  0.025721  0.025348  0.025359  0.025151  0.025621  0.024980  0.025194  0.024809  0.025412  0.025457  0.025358  0.025046  0.025337  0.025093  0.025152  0.025588  0.025432  0.024877  0.025396  0.025954  0.025921  0.025377  0.025236  0.025773  0.025162  0.025255  0.025622  0.025336  0.025143  0.025039  0.025009  0.025428  0.025023  0.025182  0.025264  0.025630  0.025475  0.025516  0.025125  0.025135  0.025356  0.025161  0.025054  0.025134  0.025548  0.025498  0.024753  0.025566  0.025067  0.025214  0.025433  0.025062  0.025296  0.025021  0.024960  0.025013  0.024789  0.025433  0.025137  0.025018  0.025304  0.025435  0.025335  0.024989  0.024861  0.025620  0.025328  0.025278  0.025408  0.025360  0.025394  0.025410  0.025255  0.025686  0.025343  0.025425  0.025302  0.025517  0.024986  0.025634  0.025160  0.025501  0.025333  0.025661  0.025048  0.025343 
 0.025199  0.025331  0.025644  0.025139  0.025329  0.024742  0.025090  0.025527  0.025285  0.025291  0.025200  0.024533  0.025172  0.025519  0.025652  0.025348  0.025308  0.025219  0.025567  0.024947  0.025249  0.024868  0.025398  0.025466  0.025430  0.025073  0.025325  0.025165  0.025232  0.025516  0.025376  0.024768  0.025349  0.026028  0.025898  0.025343  0.025393  0.025817  0.025182  0.025281  0.025594  0.025389  0.024975  0.025286  0.025089  0.025357  0.024963  0.025380  0.025344  0.025595  0.025492  0.025412  0.025068  0.025144  0.025295  0.025216  0.025062  0.025060  0.025492  0.025475  0.024978  0.025483  0.025123  0.025171  0.025390  0.025189  0.025284  0.024976  0.024984  0.025025  0.024628  0.025483  0.025019  0.025062  0.025310  0.025431  0.025266  0.024956  0.024691  0.025654  0.025479  0.025427  0.025291  0.025477  0.025284  0.025459  0.025196  0.025746  0.025386  0.025509  0.025395  0.025506  0.024951  0.025779  0.025271  0.025457  0.025247  0.025589  0.024958  0.025308 
 0.025344  0.025341  0.025837  0.025181  0.025394  0.024744  0.025181  0.025549  0.025382  0.025298  0.025130  0.024580  0.025167  0.025542  0.025638  0.025383  0.025327  0.025118  0.025434  0.025192  0.025337  0.024999  0.025431  0.025558  0.025384  0.024935  0.025399  0.025195  0.025301  0.025432  0.025310  0.024718  0.025347  0.025994  0.025834  0.025391  0.025251  0.025910  0.025298  0.025351  0.025558  0.025378  0.024953  0.025307  0.024971  0.025270  0.025102  0.025297  0.025306  0.025587  0.025360  0.025524  0.025131  0.024979  0.025304  0.025213  0.024963  0.025095  0.025523  0.025274  0.024906  0.025602  0.025167  0.025035  0.025456  0.025248  0.025452  0.024879  0.024946  0.024961  0.024844  0.025448  0.025113  0.025194  0.025359  0.025252  0.025282  0.025015  0.024669  0.025540  0.025424  0.025444  0.025366  0.025580  0.025256  0.025648  0.025364  0.025871  0.025377  0.025395  0.025399  0.025575  0.025022  0.025757  0.025259  0.025375  0.025135  0.025560  0.024827  0.025294 
 0.025347  0.025326  0.025873  0.025118  0.025470  0.024747  0.025186  0.025614  0.025378  0.025291  0.025120  0.024710  0.025171  0.025468  0.025498  0.025376  0.025333  0.025059  0.025272  0.025108  0.025376  0.024948  0.025524  0.025505  0.025303  0.024954  0.025351  0.025095  0.025325  0.025426  0.025117  0.024694  0.025280  0.026037  0.025654  0.025286  0.025186  0.025882  0.025486  0.025460  0.025443  0.025445  0.024874  0.025355  0.024875  0.025254  0.025015  0.025281  0.025287  0.025459  0.025347  0.025579  0.025164  0.024928  0.025339  0.025239  0.025099  0.025098  0.025454  0.025331  0.024841  0.025502  0.025222  0.025018  0.025331  0.025312  0.025446  0.024748  0.024918  0.024987  0.024794  0.025425  0.025129  0.025018  0.025339  0.025387  0.025198  0.025065  0.024704  0.025403  0.025338  0.025443  0.025304  0.025480  0.025198  0.025784  0.025182  0.025836  0.025301  0.025300  0.025355  0.025631  0.025090  0.025597  0.025209  0.025247  0.024998  0.025617  0.024968  0.025164 
 0.025435  0.025322  0.025784  0.025158  0.025554  0.024851  0.025159  0.025702  0.025335  0.025372  0.025070  0.024866  0.025182  0.025444  0.025554  0.025385  0.025175  0.025108  0.025339  0.025051  0.025323  0.024969  0.025495  0.025500  0.025295  0.025203  0.025442  0.025257  0.025387  0.025390  0.025107  0.024766  0.025158  0.026091  0.025646  0.025227  0.025126  0.025897  0.025507  0.025426  0.025510  0.025324  0.024903  0.025352  0.024963  0.025322  0.025192  0.025328  0.025300  0.025425  0.025424  0.025632  0.025234  0.024896  0.025350  0.025343  0.025069  0.025236  0.025547  0.025196  0.024873  0.025428  0.025199  0.025165  0.025425  0.025220  0.025439  0.024775  0.024913  0.024962  0.024789  0.025445  0.025073  0.024898  0.025306  0.025566  0.025119  0.025117  0.024694  0.025425  0.025234  0.025270  0.025327  0.025438  0.025207  0.025828  0.025119  0.025711  0.025343  0.025220  0.025443  0.025780  0.025202  0.025444  0.025218  0.025311  0.025038  0.025616  0.024954  0.025237 
 0.025495  0.025263  0.025848  0.025191  0.025612  0.025018  0.025340  0.025735  0.025430  0.025426  0.025171  0.024855  0.025374  0.025561  0.025577  0.025418  0.025249  0.025227  0.025498  0.025158  0.025296  0.025107  0.025648  0.025569  0.025304  0.025311  0.025512  0.025481  0.025486  0.025413  0.025140  0.024823  0.025331  0.026038  0.025621  0.025271  0.025291  0.026116  0.025645  0.025534  0.025613  0.025483  0.024966  0.025360  0.025098  0.025389  0.025297  0.025378  0.025388  0.025592  0.025426  0.025712  0.025328  0.024908  0.025401  0.025471  0.025127  0.025382  0.025645  0.025095  0.024909  0.025390  0.025145  0.025172  0.025418  0.025227  0.025587  0.024775  0.025013  0.025034  0.024918  0.025364  0.025034  0.024946  0.025384  0.025707  0.025105  0.025189  0.024798  0.025407  0.025153  0.025288  0.025417  0.025329  0.025308  0.025841  0.025132  0.025790  0.025319  0.025213  0.025541  0.025783  0.025289  0.025592  0.025239  0.025416  0.025096  0.025737  0.024998  0.025365 
 0.025635  0.025301  0.026039  0.025245  0.025788  0.025134  0.025550  0.025908  0.025493  0.025493  0.025420  0.025125  0.025589  0.025764  0.025862  0.025386  0.025390  0.025490  0.025521  0.025398  0.025325  0.025161  0.025747  0.025668  0.025496  0.025457  0.025619  0.025460  0.025608  0.025523  0.025326  0.024916  0.025441  0.026256  0.025672  0.025548  0.025327  0.026267  0.025802  0.025651  0.025640  0.025503  0.025047  0.025575  0.025228  0.025590  0.025380  0.025609  0.025430  0.025757  0.025619  0.025883  0.025367  0.025048  0.025605  0.025556  0.025377  0.025621  0.025863  0.025245  0.025087  0.025596  0.025410  0.025353  0.025508  0.025423  0.025575  0.024819  0.025128  0.025335  0.025052  0.025355  0.025128  0.025107  0.025499  0.025912  0.025294  0.025301  0.024962  0.025465  0.025295  0.025379  0.025675  0.025499  0.025445  0.025872  0.025323  0.025990  0.025525  0.025412  0.025614  0.025846  0.025388  0.025745  0.025363  0.025483  0.025088  0.025862  0.024961  0.025578 
 0.025840  0.025417  0.026150  0.025298  0.026025  0.025233  0.025582  0.025958  0.025517  0.025492  0.025707  0.025300  0.025638  0.025865  0.025973  0.025469  0.025477  0.025662  0.025578  0.025477  0.025416  0.025240  0.025836  0.025670  0.025675  0.025507  0.025834  0.025601  0.025650  0.025534  0.025325  0.024919  0.025582  0.026282  0.025674  0.025737  0.025332  0.026247  0.025888  0.025887  0.025850  0.025600  0.025179  0.025599  0.025464  0.025632  0.025550  0.025578  0.025579  0.025731  0.025721  0.025940  0.025494  0.025150  0.025624  0.025814  0.025557  0.025710  0.026027  0.025383  0.025241  0.025730  0.025490  0.025533  0.025633  0.025419  0.025750  0.024978  0.025212  0.025434  0.025143  0.025525  0.025335  0.025091  0.025492  0.025984  0.025512  0.025464  0.025107  0.025476  0.025311  0.025474  0.025788  0.025602  0.025607  0.025993  0.025577  0.025987  0.025596  0.025540  0.025709  0.025972  0.025476  0.025862  0.025468  0.025608  0.025143  0.026051  0.025153  0.025793 
 0.026099  0.025671  0.026267  0.025443  0.026196  0.025449  0.025795  0.026116  0.025732  0.025730  0.025834  0.025635  0.025815  0.026017  0.026215  0.025678  0.025610  0.025867  0.025730  0.025805  0.025752  0.025363  0.026095  0.025904  0.025995  0.025749  0.026085  0.025784  0.025737  0.025712  0.025480  0.025156  0.025801  0.026463  0.025864  0.026032  0.025409  0.026396  0.026124  0.026085  0.026014  0.025751  0.025522  0.025813  0.025601  0.025991  0.025749  0.025737  0.025895  0.025780  0.026029  0.026018  0.025638  0.025349  0.025789  0.025999  0.025819  0.025934  0.026133  0.025556  0.025363  0.025960  0.025692  0.025688  0.025854  0.025682  0.026001  0.025168  0.025418  0.025694  0.025366  0.025815  0.025550  0.025224  0.025735  0.026194  0.025703  0.025805  0.025290  0.025779  0.025476  0.025727  0.026078  0.025778  0.025818  0.026259  0.025920  0.026112  0.025790  0.025750  0.025902  0.026185  0.025701  0.026045  0.025704  0.025739  0.025365  0.026375  0.025496  0.026073 
 0.026239  0.025932  0.026570  0.025671  0.026418  0.025673  0.025930  0.026289  0.025918  0.026059  0.025997  0.025905  0.025965  0.026110  0.026514  0.025891  0.025925  0.026114  0.026016  0.026069  0.025819  0.025629  0.026213  0.026139  0.026178  0.026078  0.026358  0.025964  0.026093  0.025960  0.025707  0.025340  0.026073  0.026656  0.026076  0.026185  0.025615  0.026663  0.026293  0.026397  0.026245  0.026031  0.025804  0.026249  0.025786  0.026169  0.025908  0.026001  0.026066  0.025998  0.026271  0.026090  0.026012  0.025509  0.026124  0.026239  0.026041  0.026184  0.026348  0.025708  0.025734  0.026151  0.025798  0.025821  0.026106  0.025989  0.026181  0.025475  0.025438  0.025845  0.025619  0.026050  0.025895  0.025584  0.025891  0.026498  0.025959  0.026104  0.025451  0.026048  0.025625  0.026007  0.026350  0.025967  0.026001  0.026420  0.026013  0.026417  0.026079  0.025979  0.026200  0.026335  0.025985  0.026296  0.025889  0.025936  0.025384  0.026529  0.025666  0.026155 
 0.026526  0.026199  0.026779  0.025956  0.026623  0.025940  0.026187  0.026538  0.026289  0.026266  0.026221  0.026019  0.026292  0.026310  0.026682  0.026171  0.026069  0.026480  0.026237  0.026286  0.025978  0.025899  0.026466  0.026477  0.026521  0.026337  0.026692  0.026202  0.026509  0.026198  0.026107  0.025603  0.026362  0.026879  0.026295  0.026417  0.026045  0.026881  0.026550  0.026540  0.026493  0.026210  0.026111  0.026497  0.026014  0.026414  0.026112  0.026119  0.026297  0.026337  0.026547  0.026422  0.026242  0.025738  0.026327  0.026503  0.026269  0.026290  0.026528  0.025870  0.025973  0.026450  0.025968  0.026058  0.026317  0.026244  0.026525  0.025794  0.025542  0.026026  0.025814  0.026234  0.026289  0.025930  0.026104  0.026648  0.026164  0.026286  0.025770  0.026198  0.025974  0.026368  0.026582  0.026198  0.026179  0.026656  0.026392  0.026701  0.026451  0.026289  0.026428  0.026476  0.026237  0.026535  0.026145  0.026254  0.025664  0.026622  0.025959  0.026443 
 0.026736  0.026264  0.026976  0.026193  0.026699  0.026118  0.026389  0.026690  0.026449  0.026379  0.026245  0.026108  0.026438  0.026456  0.026874  0.026373  0.026267  0.026594  0.026293  0.026368  0.026065  0.026094  0.026476  0.026658  0.026690  0.026468  0.026835  0.026318  0.026680  0.026315  0.026354  0.025811  0.026459  0.026975  0.026405  0.026564  0.026205  0.027071  0.026618  0.026645  0.026661  0.026374  0.026188  0.026733  0.026060  0.026527  0.026366  0.026258  0.026356  0.026477  0.026752  0.026617  0.026413  0.025935  0.026324  0.026617  0.026265  0.026297  0.026565  0.026010  0.026076  0.026730  0.026111  0.026261  0.026536  0.026245  0.026710  0.025933  0.025660  0.026218  0.025988  0.026403  0.026421  0.026156  0.026258  0.026805  0.026258  0.026531  0.025877  0.026199  0.026019  0.026432  0.026749  0.026394  0.026309  0.026905  0.026643  0.026830  0.026640  0.026485  0.026549  0.026707  0.026345  0.026629  0.026151  0.026400  0.025883  0.026748  0.026084  0.026539 
 0.026857  0.026510  0.027084  0.026402  0.026865  0.026329  0.026601  0.026856  0.026726  0.026678  0.026380  0.026189  0.026642  0.026568  0.027136  0.026546  0.026468  0.026695  0.026513  0.026491  0.026345  0.026271  0.026672  0.026852  0.026811  0.026677  0.027009  0.026577  0.026927  0.026427  0.026777  0.026053  0.026553  0.027092  0.026537  0.026773  0.026507  0.027242  0.026786  0.026765  0.026834  0.026492  0.026515  0.026891  0.026284  0.026747  0.026597  0.026406  0.026622  0.026624  0.026954  0.026814  0.026668  0.026181  0.026625  0.026939  0.026338  0.026513  0.026650  0.026314  0.026198  0.026900  0.026339  0.026459  0.026713  0.026402  0.026861  0.026138  0.025810  0.026425  0.026251  0.026556  0.026639  0.026299  0.026309  0.027007  0.026520  0.026703  0.025971  0.026421  0.026245  0.026622  0.026918  0.026686  0.026544  0.027003  0.026669  0.027095  0.026884  0.026719  0.026816  0.026945  0.026598  0.026780  0.026333  0.026632  0.026119  0.026911  0.026200  0.026703 
 0.026996  0.026651  0.027216  0.026575  0.027027  0.026620  0.026837  0.027062  0.027049  0.026944  0.026538  0.026535  0.026907  0.026744  0.027325  0.026766  0.026579  0.026974  0.026722  0.026746  0.026514  0.026520  0.026955  0.027007  0.026971  0.026824  0.027263  0.026738  0.027083  0.026587  0.026936  0.026249  0.026753  0.027276  0.026701  0.026912  0.026693  0.027349  0.026998  0.026956  0.027094  0.026732  0.026732  0.027290  0.026531  0.026920  0.026832  0.026631  0.026714  0.026857  0.027146  0.027029  0.026901  0.026402  0.026737  0.027104  0.026583  0.026684  0.026934  0.026526  0.026373  0.027070  0.026638  0.026671  0.026745  0.026589  0.027070  0.026306  0.025949  0.026575  0.026490  0.026744  0.026890  0.026582  0.026432  0.027197  0.026729  0.026927  0.026226  0.026560  0.026497  0.026832  0.027083  0.026891  0.026700  0.027177  0.026969  0.027212  0.027022  0.026911  0.026934  0.027163  0.026790  0.027088  0.026621  0.026770  0.026340  0.027181  0.026435  0.026956 
 0.027184  0.026824  0.027476  0.026733  0.027117  0.026707  0.027097  0.027254  0.027167  0.026921  0.026672  0.026712  0.027026  0.026936  0.027501  0.026962  0.026719  0.027162  0.026829  0.026913  0.026623  0.026793  0.027176  0.027169  0.027144  0.026935  0.027454  0.026815  0.027262  0.026744  0.027101  0.026427  0.026881  0.027457  0.026904  0.027154  0.026956  0.027487  0.027238  0.027154  0.027273  0.026811  0.026817  0.027463  0.026668  0.027102  0.026971  0.026863  0.026894  0.027096  0.027248  0.027285  0.027091  0.026553  0.026821  0.027274  0.026816  0.026863  0.027310  0.026673  0.026550  0.027177  0.026809  0.026959  0.026981  0.026706  0.027209  0.026485  0.026106  0.026656  0.026669  0.027002  0.027062  0.026759  0.026595  0.027369  0.026890  0.027027  0.026359  0.026740  0.026640  0.027037  0.027367  0.027020  0.026818  0.027417  0.027143  0.027330  0.027162  0.027055  0.027132  0.027266  0.027000  0.027142  0.026794  0.026838  0.026599  0.027493  0.026542  0.027087 
 0.027439  0.026980  0.027661  0.026930  0.027365  0.026957  0.027404  0.027385  0.027326  0.027129  0.026910  0.026868  0.027139  0.027053  0.027648  0.027205  0.026890  0.027262  0.026944  0.027013  0.026653  0.026978  0.027366  0.027371  0.027316  0.027120  0.027662  0.027029  0.027421  0.026896  0.027219  0.026696  0.027052  0.027608  0.026938  0.027266  0.026934  0.027663  0.027419  0.027304  0.027465  0.026904  0.026950  0.027726  0.026774  0.027135  0.027147  0.027134  0.027179  0.027342  0.027322  0.027525  0.027290  0.026807  0.027031  0.027473  0.026942  0.027111  0.027434  0.026760  0.026729  0.027437  0.026980  0.027131  0.027082  0.026937  0.027406  0.026528  0.026229  0.026818  0.026778  0.027149  0.027166  0.026871  0.026802  0.027597  0.026994  0.027099  0.026511  0.026816  0.026800  0.027100  0.027640  0.027132  0.027038  0.027571  0.027354  0.027453  0.027386  0.027369  0.027334  0.027363  0.027130  0.027391  0.026988  0.027021  0.026817  0.027605  0.026756  0.027295 
 0.027710  0.027151  0.027656  0.027070  0.027551  0.027142  0.027566  0.027494  0.027544  0.027266  0.026978  0.026966  0.027349  0.027058  0.027835  0.027449  0.027083  0.027479  0.027130  0.027134  0.026802  0.027121  0.027435  0.027501  0.027410  0.027290  0.027875  0.027125  0.027573  0.027081  0.027438  0.026850  0.027269  0.027696  0.027105  0.027472  0.027153  0.028036  0.027734  0.027431  0.027705  0.027138  0.027086  0.027956  0.026853  0.027137  0.027277  0.027381  0.027332  0.027565  0.027389  0.027603  0.027421  0.026982  0.027067  0.027642  0.027094  0.027274  0.027616  0.026950  0.026939  0.027600  0.027166  0.027392  0.027158  0.027041  0.027469  0.026672  0.026396  0.026954  0.026901  0.027329  0.027289  0.027078  0.026986  0.027832  0.027153  0.027276  0.026613  0.027002  0.027077  0.027103  0.027847  0.027352  0.027193  0.027635  0.027663  0.027578  0.027426  0.027395  0.027452  0.027495  0.027318  0.027585  0.027285  0.027205  0.027074  0.027776  0.026871  0.027459 
 0.027705  0.027119  0.027807  0.027224  0.027518  0.027136  0.027632  0.027608  0.027474  0.027229  0.026967  0.027144  0.027315  0.027205  0.027955  0.027521  0.027299  0.027453  0.027166  0.027140  0.026903  0.027236  0.027412  0.027683  0.027471  0.027378  0.027952  0.027234  0.027599  0.027158  0.027475  0.026946  0.027310  0.027898  0.027184  0.027530  0.027247  0.028038  0.027706  0.027601  0.027854  0.027113  0.027181  0.027974  0.026947  0.027188  0.027208  0.027514  0.027402  0.027626  0.027342  0.027714  0.027529  0.027117  0.027216  0.027655  0.027237  0.027191  0.027629  0.027047  0.027019  0.027555  0.027286  0.027463  0.027286  0.027116  0.027321  0.026699  0.026518  0.027013  0.027002  0.027384  0.027278  0.027130  0.026958  0.027797  0.027147  0.027251  0.026591  0.027221  0.027230  0.027191  0.028014  0.027430  0.027107  0.027726  0.027556  0.027700  0.027546  0.027408  0.027454  0.027694  0.027373  0.027638  0.027365  0.027238  0.027001  0.027759  0.026963  0.027603 
 0.027760  0.027107  0.027781  0.027278  0.027580  0.027104  0.027588  0.027728  0.027559  0.027233  0.027086  0.027177  0.027281  0.027258  0.028086  0.027418  0.027421  0.027373  0.027219  0.027279  0.026922  0.027256  0.027425  0.027642  0.027474  0.027290  0.028016  0.027305  0.027673  0.027162  0.027566  0.026924  0.027341  0.027997  0.027172  0.027582  0.027303  0.028090  0.027700  0.027595  0.028041  0.027226  0.027121  0.027982  0.026993  0.027205  0.027351  0.027578  0.027408  0.027670  0.027311  0.027690  0.027590  0.027176  0.027260  0.027670  0.027275  0.027214  0.027605  0.027011  0.027114  0.027651  0.027192  0.027429  0.027354  0.027210  0.027373  0.026833  0.026574  0.027108  0.027153  0.027338  0.027288  0.027174  0.027064  0.027941  0.027228  0.027278  0.026749  0.027253  0.027246  0.027246  0.028103  0.027572  0.027165  0.027753  0.027521  0.027747  0.027618  0.027420  0.027465  0.027823  0.027435  0.027700  0.027455  0.027213  0.026927  0.027791  0.027033  0.027687 
 0.027585  0.027130  0.027608  0.027037  0.027409  0.026872  0.027285  0.027365  0.027359  0.027151  0.026795  0.026938  0.027271  0.027196  0.027983  0.027391  0.027206  0.027220  0.027085  0.027044  0.026791  0.027030  0.027376  0.027548  0.027314  0.027222  0.027795  0.027222  0.027566  0.027155  0.027340  0.026957  0.027297  0.027848  0.026945  0.027290  0.027158  0.027928  0.027613  0.027416  0.027968  0.027033  0.026851  0.027753  0.026919  0.027011  0.027128  0.027468  0.027259  0.027598  0.027282  0.027453  0.027507  0.026952  0.027008  0.027592  0.027116  0.027004  0.027520  0.026845  0.026974  0.027590  0.027050  0.027292  0.027174  0.027062  0.027197  0.026576  0.026328  0.026910  0.027034  0.027198  0.027164  0.026963  0.026865  0.027636  0.027086  0.027212  0.026617  0.027113  0.027219  0.027181  0.028059  0.027409  0.027132  0.027595  0.027467  0.027710  0.027448  0.027153  0.027279  0.027617  0.027259  0.027605  0.027472  0.027080  0.026699  0.027690  0.026857  0.027764 
 0.027435  0.027065  0.027459  0.026935  0.027300  0.026757  0.027148  0.027253  0.027245  0.027014  0.026702  0.026849  0.027073  0.027028  0.027784  0.027191  0.027144  0.027105  0.026945  0.026881  0.026630  0.026831  0.027239  0.027394  0.027291  0.027115  0.027590  0.027203  0.027451  0.027145  0.027001  0.026927  0.027201  0.027665  0.026813  0.027126  0.027018  0.027698  0.027620  0.027319  0.028002  0.026925  0.026536  0.027549  0.026724  0.026789  0.026948  0.027397  0.027211  0.027437  0.027048  0.027339  0.027389  0.026795  0.026967  0.027550  0.026815  0.026914  0.027288  0.026766  0.026992  0.027421  0.026886  0.027204  0.026919  0.026786  0.027106  0.026562  0.026212  0.026854  0.026958  0.027114  0.026904  0.026785  0.026758  0.027586  0.027121  0.027061  0.026552  0.027105  0.027159  0.027041  0.027904  0.027107  0.027019  0.027321  0.027460  0.027657  0.027302  0.026925  0.027344  0.027560  0.027168  0.027627  0.027364  0.027091  0.026635  0.027688  0.026794  0.027728 
 0.027396  0.027206  0.027314  0.026880  0.027234  0.026746  0.026936  0.027324  0.027227  0.026963  0.026738  0.026798  0.026780  0.026900  0.027808  0.027059  0.026952  0.026917  0.026728  0.026827  0.026623  0.026685  0.027280  0.027143  0.027160  0.027130  0.027305  0.027136  0.027451  0.027054  0.026893  0.026748  0.027041  0.027562  0.026924  0.027043  0.027164  0.027722  0.027484  0.027322  0.027806  0.026930  0.026381  0.027462  0.026638  0.026612  0.026842  0.027353  0.026993  0.027424  0.027104  0.027185  0.027165  0.026815  0.026848  0.027617  0.026767  0.026914  0.027183  0.026808  0.027088  0.027108  0.026769  0.027223  0.026852  0.026591  0.026978  0.026641  0.026154  0.026842  0.026786  0.026994  0.026865  0.026936  0.026788  0.027611  0.026966  0.026973  0.026522  0.027065  0.027157  0.026814  0.027837  0.026877  0.027019  0.027302  0.027286  0.027521  0.027239  0.026847  0.027324  0.027343  0.026987  0.027577  0.027317  0.027011  0.026400  0.027571  0.026651  0.027561 
 0.027219  0.027045  0.026961  0.026620  0.026861  0.026693  0.026593  0.027192  0.026960  0.026698  0.026514  0.026620  0.026624  0.026606  0.027506  0.026830  0.026728  0.026679  0.026430  0.026514  0.026396  0.026408  0.027045  0.026934  0.026966  0.026841  0.027044  0.026981  0.027182  0.026809  0.026708  0.026664  0.026887  0.027399  0.026663  0.026773  0.027063  0.027612  0.027169  0.027106  0.027545  0.026806  0.026293  0.027087  0.026410  0.026688  0.026722  0.027082  0.026644  0.027155  0.026861  0.027049  0.026947  0.026665  0.026710  0.027288  0.026583  0.026605  0.027003  0.026586  0.026878  0.026920  0.026828  0.027027  0.026476  0.026309  0.026708  0.026490  0.025857  0.026652  0.026604  0.026792  0.026682  0.026800  0.026601  0.027358  0.026593  0.026622  0.026352  0.026877  0.026863  0.026501  0.027528  0.026531  0.026731  0.027172  0.027032  0.027139  0.026918  0.026665  0.027125  0.027044  0.026838  0.027436  0.027000  0.026724  0.026138  0.027311  0.026391  0.027427 
 0.026786  0.026691  0.026595  0.026137  0.026723  0.026500  0.026191  0.026858  0.026558  0.026357  0.026148  0.026326  0.026286  0.026364  0.027078  0.026401  0.026367  0.026250  0.026152  0.026145  0.026037  0.026033  0.026613  0.026432  0.026490  0.026490  0.026567  0.026527  0.026793  0.026382  0.026404  0.026264  0.026474  0.026951  0.026544  0.026533  0.026817  0.027241  0.026916  0.026836  0.027236  0.026349  0.025823  0.026772  0.026071  0.026315  0.026238  0.026785  0.026242  0.026583  0.026573  0.026611  0.026566  0.026378  0.026359  0.026818  0.026191  0.026240  0.026584  0.026382  0.026621  0.026581  0.026506  0.026625  0.026161  0.025930  0.026371  0.026102  0.025592  0.026254  0.026448  0.026333  0.026329  0.026555  0.026366  0.026704  0.026151  0.026300  0.026041  0.026531  0.026550  0.026350  0.027084  0.026007  0.026400  0.026569  0.026728  0.026856  0.026617  0.026327  0.026747  0.026826  0.026404  0.027081  0.026589  0.026402  0.025856  0.027042  0.026155  0.026995 
 0.026515  0.026319  0.026304  0.025877  0.026351  0.026222  0.025997  0.026459  0.026318  0.026063  0.025921  0.026030  0.026202  0.026048  0.026852  0.026093  0.026186  0.025918  0.025833  0.025802  0.025738  0.025847  0.026265  0.026065  0.026364  0.026166  0.026344  0.026267  0.026573  0.026041  0.026168  0.026075  0.026292  0.026828  0.026253  0.026229  0.026458  0.026902  0.026524  0.026481  0.026802  0.026128  0.025732  0.026416  0.025740  0.026222  0.025973  0.026440  0.025839  0.026344  0.026237  0.026351  0.026264  0.026191  0.026006  0.026638  0.026128  0.025853  0.026385  0.026103  0.026292  0.026550  0.026284  0.026479  0.025911  0.025593  0.026086  0.025916  0.025574  0.026083  0.026102  0.026031  0.026112  0.026399  0.026155  0.026465  0.025803  0.026126  0.025906  0.026394  0.026263  0.025935  0.026827  0.025800  0.026142  0.026212  0.026497  0.026564  0.026416  0.026023  0.026465  0.026504  0.026066  0.026711  0.026317  0.026143  0.025747  0.026697  0.025880  0.026678 
 0.026359  0.026218  0.026003  0.025814  0.026236  0.026065  0.025926  0.026362  0.026175  0.025839  0.025802  0.025982  0.026126  0.025930  0.026705  0.025861  0.026039  0.025892  0.025681  0.025738  0.025700  0.025680  0.026016  0.025879  0.026264  0.025808  0.026225  0.026101  0.026306  0.025973  0.025983  0.026118  0.026113  0.026678  0.025941  0.025945  0.026398  0.026603  0.026306  0.026357  0.026670  0.026048  0.025565  0.026249  0.025510  0.026050  0.025751  0.026386  0.025653  0.026185  0.026216  0.026043  0.026039  0.026051  0.025868  0.026471  0.026162  0.025758  0.026275  0.025883  0.026327  0.026284  0.026184  0.026284  0.025795  0.025529  0.025751  0.025795  0.025400  0.025927  0.025949  0.025875  0.026169  0.026357  0.025905  0.026393  0.025721  0.025914  0.025700  0.026276  0.026107  0.025844  0.026608  0.025590  0.025972  0.026100  0.026158  0.026389  0.026263  0.025932  0.026219  0.026318  0.025900  0.026552  0.026288  0.025872  0.025577  0.026485  0.025698  0.026647 
 0.026108  0.026161  0.025760  0.025590  0.025971  0.025992  0.025769  0.026124  0.025964  0.025657  0.025659  0.025901  0.026011  0.025826  0.026495  0.025674  0.025945  0.025675  0.025477  0.025481  0.025511  0.025610  0.026013  0.025646  0.026058  0.025661  0.025871  0.025922  0.026231  0.025818  0.025827  0.025889  0.025905  0.026640  0.025737  0.025867  0.026257  0.026343  0.026131  0.026021  0.026430  0.025944  0.025502  0.026233  0.025476  0.025870  0.025647  0.026140  0.025539  0.025971  0.026204  0.025888  0.025836  0.025845  0.025582  0.026232  0.026078  0.025589  0.026045  0.025549  0.026046  0.026361  0.026172  0.026152  0.025579  0.025480  0.025695  0.025661  0.025237  0.025687  0.025753  0.025584  0.025930  0.026222  0.025831  0.026278  0.025548  0.025652  0.025627  0.025974  0.025879  0.025574  0.026383  0.025406  0.025941  0.025969  0.025934  0.026211  0.026005  0.025774  0.026036  0.026091  0.025796  0.026411  0.026156  0.025747  0.025393  0.026318  0.025674  0.026287 
 0.025710  0.025984  0.025554  0.025379  0.025660  0.025698  0.025616  0.025963  0.025699  0.025403  0.025346  0.025692  0.025694  0.025531  0.026201  0.025409  0.025728  0.025580  0.025070  0.025263  0.025087  0.025383  0.025816  0.025437  0.025618  0.025533  0.025603  0.025643  0.025999  0.025653  0.025653  0.025627  0.025745  0.026311  0.025611  0.025654  0.026030  0.026056  0.025864  0.025734  0.026167  0.025870  0.025367  0.026003  0.025161  0.025687  0.025483  0.025966  0.025384  0.025566  0.025841  0.025675  0.025554  0.025562  0.025328  0.025935  0.025753  0.025406  0.025869  0.025309  0.025855  0.026140  0.025790  0.025913  0.025293  0.025361  0.025358  0.025349  0.024987  0.025453  0.025558  0.025340  0.025814  0.025977  0.025580  0.025896  0.025379  0.025576  0.025399  0.025650  0.025607  0.025233  0.026186  0.025159  0.025649  0.025806  0.025642  0.025822  0.025758  0.025739  0.025710  0.025737  0.025515  0.026139  0.025975  0.025532  0.025223  0.026031  0.025340  0.026023 
 0.025509  0.025735  0.025242  0.025243  0.025301  0.025401  0.025467  0.025846  0.025378  0.025190  0.025207  0.025336  0.025490  0.025274  0.025930  0.025182  0.025455  0.025306  0.024873  0.024981  0.024852  0.025092  0.025524  0.025327  0.025330  0.025264  0.025421  0.025366  0.025727  0.025455  0.025405  0.025394  0.025607  0.026038  0.025405  0.025334  0.025759  0.025884  0.025642  0.025333  0.025886  0.025637  0.025143  0.025751  0.024964  0.025337  0.025206  0.025702  0.025105  0.025353  0.025588  0.025218  0.025326  0.025208  0.025080  0.025716  0.025369  0.025089  0.025569  0.025143  0.025547  0.025766  0.025589  0.025552  0.025167  0.025242  0.025113  0.025163  0.024881  0.025044  0.025327  0.025179  0.025552  0.025765  0.025211  0.025671  0.025136  0.025256  0.025283  0.025423  0.025498  0.025015  0.025908  0.024915  0.025361  0.025601  0.025430  0.025602  0.025353  0.025417  0.025437  0.025396  0.025205  0.025825  0.025751  0.025226  0.025011  0.025721  0.024926  0.025776 
 0.025389  0.025630  0.025117  0.025078  0.025153  0.025249  0.025344  0.025708  0.025026  0.025182  0.025195  0.025176  0.025483  0.025062  0.025922  0.025148  0.025245  0.025230  0.024891  0.025015  0.024831  0.024932  0.025491  0.025280  0.025089  0.025185  0.025448  0.025146  0.025637  0.025344  0.025268  0.025347  0.025580  0.025935  0.025341  0.025224  0.025717  0.025598  0.025508  0.025185  0.025754  0.025567  0.025032  0.025675  0.024978  0.025112  0.025175  0.025568  0.024992  0.025240  0.025478  0.025200  0.025211  0.025159  0.024930  0.025634  0.025314  0.025024  0.025471  0.024954  0.025360  0.025518  0.025287  0.025498  0.025030  0.025040  0.025056  0.025126  0.024759  0.024948  0.025315  0.025158  0.025362  0.025758  0.025141  0.025690  0.025082  0.025286  0.025229  0.025315  0.025441  0.024899  0.025972  0.024712  0.025275  0.025458  0.025304  0.025457  0.025318  0.025406  0.025415  0.025462  0.024994  0.025823  0.025660  0.025138  0.024836  0.025657  0.024900  0.025586 
 0.025104  0.025381  0.024980  0.024857  0.024946  0.024872  0.025025  0.025440  0.024919  0.024918  0.024936  0.025101  0.025316  0.025052  0.025703  0.024915  0.025203  0.025135  0.024867  0.024812  0.024708  0.024721  0.025390  0.025126  0.024843  0.024930  0.025328  0.025007  0.025443  0.025188  0.024998  0.025011  0.025500  0.025652  0.025062  0.025064  0.025569  0.025294  0.025516  0.025005  0.025497  0.025314  0.024984  0.025530  0.025041  0.024836  0.025066  0.025257  0.024870  0.025167  0.025233  0.025064  0.025104  0.024968  0.024889  0.025419  0.025127  0.024796  0.025143  0.024740  0.025207  0.025388  0.025068  0.025216  0.024919  0.024974  0.024858  0.024888  0.024715  0.024905  0.025139  0.024920  0.025173  0.025658  0.024999  0.025459  0.024932  0.025123  0.025162  0.025130  0.025341  0.024648  0.025781  0.024575  0.025033  0.025313  0.025201  0.025378  0.025177  0.025146  0.025160  0.025234  0.024705  0.025697  0.025462  0.025030  0.024746  0.025478  0.024748  0.025397 
 0.025105  0.025308  0.025001  0.024771  0.025066  0.024854  0.025070  0.025463  0.024954  0.024890  0.024831  0.024974  0.025275  0.024722  0.025734  0.024981  0.025164  0.025074  0.024876  0.024877  0.024673  0.024785  0.025357  0.025000  0.024840  0.024956  0.025244  0.024990  0.025359  0.025180  0.024848  0.025033  0.025450  0.025602  0.025051  0.025057  0.025517  0.025234  0.025446  0.024849  0.025423  0.025314  0.024925  0.025443  0.025017  0.024867  0.025001  0.025413  0.024918  0.025023  0.025133  0.025040  0.025208  0.024835  0.024883  0.025376  0.025129  0.024858  0.025121  0.024784  0.025059  0.025315  0.025066  0.025059  0.024921  0.025007  0.024883  0.024936  0.024612  0.024935  0.025086  0.024774  0.025185  0.025593  0.024820  0.025472  0.024924  0.025110  0.025124  0.024947  0.025125  0.024771  0.025468  0.024665  0.024953  0.025267  0.025227  0.025421  0.025203  0.025107  0.025115  0.025281  0.024617  0.025640  0.025308  0.024951  0.024795  0.025386  0.024765  0.025323 
 0.025039  0.025405  0.024838  0.024798  0.025044  0.024763  0.025029  0.025364  0.024906  0.024913  0.024772  0.024960  0.025397  0.024808  0.025694  0.025084  0.025086  0.024984  0.024906  0.024809  0.024650  0.024865  0.025361  0.025088  0.024865  0.025083  0.025084  0.025014  0.025363  0.025018  0.024871  0.025148  0.025443  0.025720  0.025050  0.025100  0.025509  0.025193  0.025411  0.024844  0.025417  0.025213  0.024878  0.025486  0.025045  0.024748  0.025049  0.025367  0.024823  0.025050  0.025175  0.025073  0.025165  0.024882  0.024695  0.025341  0.025123  0.024812  0.025030  0.024669  0.025148  0.025263  0.024811  0.025056  0.024832  0.024887  0.024837  0.024809  0.024675  0.024864  0.025107  0.024803  0.025015  0.025523  0.024854  0.025416  0.024951  0.025121  0.025164  0.024902  0.025124  0.024733  0.025399  0.024644  0.024893  0.025341  0.025187  0.025285  0.025082  0.025018  0.024951  0.025235  0.024598  0.025582  0.025400  0.024934  0.024606  0.025457  0.024727  0.025314 
 0.025093  0.025430  0.024841  0.024657  0.025089  0.024908  0.024927  0.025262  0.024882  0.024882  0.024773  0.024879  0.025408  0.024858  0.025608  0.025085  0.025101  0.024944  0.024955  0.024835  0.024668  0.024879  0.025258  0.025173  0.024890  0.025022  0.025139  0.025121  0.025384  0.024912  0.024866  0.025100  0.025320  0.025650  0.025024  0.025124  0.025412  0.025165  0.025422  0.024814  0.025330  0.025291  0.024810  0.025401  0.024997  0.024806  0.025030  0.025406  0.024796  0.025081  0.025158  0.025204  0.025136  0.024914  0.024768  0.025254  0.024909  0.024868  0.024929  0.024756  0.025068  0.025245  0.024880  0.025154  0.024820  0.024917  0.024908  0.024791  0.024682  0.024767  0.025138  0.024677  0.025108  0.025499  0.024860  0.025314  0.024944  0.025081  0.025331  0.025070  0.025108  0.024829  0.025430  0.024597  0.024881  0.025380  0.025312  0.025124  0.025157  0.024983  0.024955  0.025265  0.024667  0.025419  0.025359  0.024902  0.024601  0.025446  0.024718  0.025289 
 0.025090  0.025409  0.024790  0.024578  0.025143  0.025010  0.024977  0.025346  0.024967  0.024891  0.024790  0.024964  0.025389  0.024866  0.025454  0.025233  0.025254  0.024884  0.024943  0.024980  0.024743  0.024679  0.025371  0.025171  0.024913  0.024920  0.025235  0.025065  0.025456  0.024914  0.024898  0.025133  0.025414  0.025581  0.025065  0.025111  0.025281  0.025131  0.025393  0.024835  0.025333  0.025276  0.024817  0.025508  0.025008  0.024979  0.025078  0.025574  0.024876  0.025145  0.025145  0.025278  0.024953  0.024883  0.024732  0.025226  0.024953  0.024977  0.024783  0.024824  0.025192  0.025194  0.024972  0.025181  0.024953  0.024962  0.024918  0.024722  0.024633  0.024829  0.025157  0.024733  0.025050  0.025484  0.024906  0.025400  0.025005  0.025060  0.025294  0.025100  0.025128  0.024860  0.025438  0.024775  0.024969  0.025356  0.025382  0.025108  0.025251  0.025094  0.024945  0.025195  0.024690  0.025531  0.025416  0.024971  0.024594  0.025529  0.024776  0.025347 
 0.025077  0.025356  0.024900  0.024646  0.025239  0.025061  0.025269  0.025379  0.025111  0.025056  0.024718  0.025101  0.025390  0.024985  0.025591  0.025301  0.025328  0.024976  0.024956  0.024959  0.024904  0.024801  0.025465  0.025268  0.025006  0.024802  0.025199  0.025136  0.025421  0.025046  0.025112  0.025198  0.025584  0.025530  0.025091  0.025220  0.025369  0.025027  0.025520  0.024839  0.025289  0.025368  0.024888  0.025601  0.025158  0.025018  0.025153  0.025718  0.024993  0.025205  0.025205  0.025353  0.025012  0.024966  0.024772  0.025275  0.025038  0.025006  0.024954  0.024900  0.025207  0.025395  0.025096  0.025250  0.024902  0.025014  0.024905  0.024761  0.024663  0.024988  0.025254  0.024769  0.025081  0.025502  0.024956  0.025514  0.024987  0.024975  0.025325  0.025216  0.025281  0.024894  0.025620  0.024845  0.025042  0.025437  0.025369  0.025203  0.025221  0.025204  0.024905  0.025336  0.024731  0.025797  0.025514  0.024934  0.024585  0.025584  0.024844  0.025390 
 0.025217  0.025432  0.024938  0.024725  0.025315  0.025122  0.025369  0.025542  0.025182  0.025055  0.024882  0.025078  0.025387  0.025111  0.025652  0.025384  0.025374  0.025068  0.025003  0.025174  0.024880  0.024842  0.025518  0.025396  0.025086  0.024983  0.025332  0.025075  0.025447  0.025080  0.025194  0.025269  0.025613  0.025484  0.025133  0.025374  0.025498  0.025155  0.025682  0.024968  0.025371  0.025459  0.024961  0.025715  0.025320  0.025198  0.025321  0.025860  0.025179  0.025397  0.025331  0.025415  0.025134  0.025068  0.024776  0.025359  0.025064  0.025125  0.024982  0.024974  0.025268  0.025607  0.025274  0.025300  0.025082  0.025110  0.025000  0.024939  0.024725  0.025230  0.025489  0.024955  0.025176  0.025742  0.025153  0.025611  0.025170  0.025126  0.025369  0.025323  0.025362  0.025024  0.025672  0.024930  0.025044  0.025410  0.025564  0.025257  0.025427  0.025219  0.025052  0.025440  0.024945  0.025825  0.025763  0.024972  0.024668  0.025705  0.024908  0.025482 
 0.025323  0.025600  0.025088  0.024993  0.025529  0.025442  0.025565  0.025702  0.025312  0.025192  0.025079  0.025210  0.025508  0.025301  0.025825  0.025516  0.025541  0.025222  0.025051  0.025281  0.025071  0.025063  0.025716  0.025660  0.025214  0.025079  0.025444  0.025346  0.025681  0.025274  0.025305  0.025395  0.025723  0.025663  0.025278  0.025560  0.025589  0.025317  0.025821  0.025226  0.025563  0.025663  0.025132  0.025895  0.025546  0.025333  0.025557  0.025996  0.025337  0.025450  0.025587  0.025619  0.025224  0.025065  0.025004  0.025496  0.025229  0.025250  0.025122  0.025183  0.025441  0.025888  0.025458  0.025487  0.025216  0.025370  0.025038  0.025081  0.024966  0.025386  0.025719  0.025078  0.025334  0.025924  0.025424  0.025764  0.025414  0.025390  0.025576  0.025478  0.025477  0.025183  0.025710  0.025128  0.025304  0.025670  0.025651  0.025308  0.025584  0.025393  0.025260  0.025654  0.024986  0.025952  0.025892  0.025206  0.024816  0.025849  0.025122  0.025639 
 0.025389  0.025793  0.025192  0.025113  0.025597  0.025642  0.025638  0.025816  0.025428  0.025459  0.025286  0.025336  0.025539  0.025437  0.025999  0.025674  0.025623  0.025425  0.025134  0.025368  0.025191  0.025173  0.025820  0.025874  0.025242  0.025199  0.025535  0.025456  0.025902  0.025358  0.025344  0.025585  0.025909  0.025711  0.025369  0.025713  0.025603  0.025540  0.025904  0.025359  0.025721  0.025766  0.025241  0.025986  0.025729  0.025448  0.025639  0.026278  0.025468  0.025639  0.025694  0.025687  0.025504  0.025050  0.025279  0.025543  0.025288  0.025291  0.025420  0.025299  0.025560  0.025895  0.025614  0.025687  0.025421  0.025451  0.025159  0.025256  0.025036  0.025583  0.025771  0.025226  0.025523  0.025959  0.025666  0.025974  0.025369  0.025481  0.025621  0.025628  0.025593  0.025281  0.025835  0.025289  0.025513  0.025895  0.025744  0.025347  0.025763  0.025529  0.025264  0.025799  0.025061  0.025951  0.025926  0.025345  0.024866  0.026053  0.025169  0.025773 
 0.025474  0.025841  0.025324  0.025228  0.025751  0.025629  0.025777  0.025915  0.025570  0.025550  0.025363  0.025428  0.025674  0.025601  0.026215  0.025823  0.025777  0.025513  0.025200  0.025421  0.025258  0.025217  0.025924  0.026027  0.025327  0.025397  0.025646  0.025586  0.026113  0.025525  0.025432  0.025733  0.026027  0.025822  0.025521  0.025826  0.025641  0.025615  0.025961  0.025424  0.025918  0.025980  0.025320  0.026098  0.025929  0.025447  0.025876  0.026360  0.025689  0.025728  0.025813  0.025870  0.025690  0.025275  0.025484  0.025640  0.025329  0.025364  0.025527  0.025432  0.025674  0.026004  0.025782  0.025728  0.025572  0.025607  0.025176  0.025444  0.025109  0.025659  0.025890  0.025259  0.025643  0.026096  0.025804  0.026073  0.025455  0.025655  0.025708  0.025779  0.025646  0.025427  0.025934  0.025445  0.025616  0.025968  0.025912  0.025477  0.025835  0.025646  0.025377  0.025986  0.025155  0.026079  0.026047  0.025428  0.025046  0.026162  0.025293  0.025906 
 0.025534  0.025949  0.025473  0.025325  0.025846  0.025716  0.025937  0.025945  0.025668  0.025661  0.025418  0.025564  0.025704  0.025729  0.026365  0.025950  0.025831  0.025565  0.025274  0.025563  0.025453  0.025338  0.026028  0.026231  0.025432  0.025437  0.025867  0.025764  0.026253  0.025809  0.025528  0.025848  0.026119  0.025924  0.025695  0.025972  0.025792  0.025858  0.026121  0.025540  0.026008  0.026118  0.025453  0.026260  0.026029  0.025648  0.025989  0.026426  0.025857  0.025853  0.025872  0.025976  0.025918  0.025593  0.025668  0.025784  0.025347  0.025513  0.025689  0.025571  0.025753  0.026262  0.025955  0.025916  0.025595  0.025734  0.025325  0.025658  0.025395  0.025752  0.026038  0.025459  0.025876  0.026271  0.025930  0.026251  0.025690  0.025730  0.025897  0.025882  0.025737  0.025603  0.026042  0.025593  0.025738  0.026132  0.026053  0.025633  0.026063  0.025767  0.025509  0.026140  0.025332  0.026116  0.026208  0.025589  0.025152  0.026286  0.025341  0.025985 
 0.025664  0.025991  0.025705  0.025354  0.025880  0.025849  0.026144  0.026100  0.025674  0.025922  0.025584  0.025698  0.025793  0.025879  0.026456  0.026169  0.025992  0.025738  0.025367  0.025675  0.025649  0.025482  0.026145  0.026330  0.025573  0.025644  0.025891  0.025917  0.026382  0.025883  0.025626  0.025911  0.026226  0.026036  0.025963  0.026187  0.026004  0.026003  0.026295  0.025634  0.026150  0.026258  0.025623  0.026370  0.026290  0.025739  0.026183  0.026496  0.025921  0.025996  0.026066  0.026060  0.025982  0.025784  0.025764  0.025884  0.025443  0.025651  0.025665  0.025730  0.025883  0.026542  0.026015  0.026071  0.025689  0.025786  0.025351  0.025878  0.025497  0.025973  0.026134  0.025460  0.026043  0.026383  0.026116  0.026354  0.025893  0.025865  0.026048  0.025907  0.025927  0.025792  0.026147  0.025823  0.025959  0.026314  0.026206  0.025678  0.026116  0.025891  0.025654  0.026337  0.025438  0.026261  0.026357  0.025763  0.025328  0.026388  0.025591  0.026149 
 0.025736  0.026144  0.025746  0.025319  0.026001  0.025875  0.026256  0.026043  0.025695  0.026017  0.025646  0.025702  0.025951  0.025922  0.026460  0.026297  0.026113  0.025922  0.025410  0.025672  0.025784  0.025513  0.026242  0.026487  0.025629  0.025593  0.026003  0.026111  0.026407  0.026031  0.025803  0.026021  0.026242  0.026009  0.026056  0.026436  0.026171  0.026116  0.026465  0.025690  0.026185  0.026318  0.025671  0.026471  0.026507  0.025855  0.026300  0.026640  0.025988  0.026139  0.026132  0.026070  0.026117  0.025867  0.025939  0.025907  0.025533  0.025742  0.025807  0.025733  0.025973  0.026761  0.026134  0.026160  0.025849  0.025889  0.025389  0.026042  0.025705  0.026100  0.026258  0.025558  0.026124  0.026538  0.026278  0.026467  0.026033  0.025963  0.026140  0.025978  0.026088  0.025878  0.026233  0.025975  0.026071  0.026545  0.026355  0.025691  0.026209  0.026036  0.025747  0.026441  0.025581  0.026416  0.026394  0.025809  0.025461  0.026353  0.025683  0.026364 
 0.025874  0.026329  0.025827  0.025414  0.026037  0.025992  0.026365  0.026054  0.025666  0.026114  0.025883  0.025888  0.026166  0.026094  0.026587  0.026396  0.026232  0.026009  0.025538  0.025786  0.025828  0.025654  0.026318  0.026530  0.025815  0.025773  0.026102  0.026150  0.026500  0.026182  0.026074  0.026171  0.026369  0.026037  0.026084  0.026502  0.026262  0.026190  0.026685  0.025819  0.026152  0.026381  0.025787  0.026528  0.026641  0.025828  0.026403  0.026784  0.026081  0.026267  0.026169  0.026058  0.026246  0.026022  0.025999  0.026041  0.025496  0.025914  0.025951  0.025712  0.026065  0.026873  0.026154  0.026185  0.025901  0.025954  0.025468  0.026112  0.025794  0.026167  0.026464  0.025748  0.026168  0.026656  0.026406  0.026541  0.026083  0.026051  0.026268  0.026071  0.026159  0.025952  0.026461  0.026056  0.026129  0.026589  0.026358  0.025847  0.026408  0.026193  0.025832  0.026462  0.025624  0.026402  0.026489  0.025947  0.025531  0.026388  0.025691  0.026468 
 0.026003  0.026478  0.025850  0.025532  0.026137  0.026061  0.026467  0.026027  0.025742  0.026127  0.025975  0.025950  0.026295  0.026209  0.026707  0.026446  0.026324  0.026090  0.025551  0.025972  0.025822  0.025842  0.026327  0.026695  0.025906  0.025847  0.026297  0.026196  0.026553  0.026392  0.026228  0.026247  0.026425  0.026028  0.026176  0.026630  0.026352  0.026191  0.026804  0.025785  0.026195  0.026572  0.025823  0.026661  0.026720  0.025935  0.026517  0.026819  0.026158  0.026353  0.026136  0.025993  0.026325  0.026030  0.026028  0.026151  0.025581  0.025982  0.026040  0.025703  0.026112  0.026904  0.026027  0.026200  0.026038  0.026049  0.025557  0.026208  0.025908  0.026230  0.026678  0.025776  0.026210  0.026748  0.026399  0.026635  0.026105  0.026112  0.026185  0.026146  0.026254  0.025975  0.026566  0.026067  0.026201  0.026562  0.026370  0.026007  0.026660  0.026281  0.025952  0.026409  0.025658  0.026435  0.026658  0.025969  0.025644  0.026290  0.025825  0.026513 
 0.025872  0.026257  0.025768  0.025498  0.026108  0.026039  0.026340  0.025938  0.025696  0.026138  0.025951  0.025771  0.026198  0.026033  0.026603  0.026435  0.026277  0.026048  0.025506  0.025872  0.025704  0.025624  0.026192  0.026644  0.025743  0.025752  0.026280  0.026061  0.026252  0.026395  0.026219  0.026376  0.026284  0.025888  0.026124  0.026477  0.026211  0.026034  0.026817  0.025672  0.026052  0.026467  0.025701  0.026641  0.026650  0.025908  0.026335  0.026859  0.026093  0.026298  0.025986  0.026005  0.026028  0.026010  0.026008  0.026062  0.025459  0.025861  0.026054  0.025648  0.025935  0.026674  0.025866  0.026163  0.025950  0.026017  0.025555  0.026087  0.025738  0.026165  0.026591  0.025686  0.026120  0.026722  0.026288  0.026582  0.026070  0.026002  0.026201  0.026010  0.026068  0.025908  0.026567  0.026075  0.026256  0.026555  0.026235  0.025928  0.026461  0.026067  0.025911  0.026206  0.025593  0.026356  0.026546  0.025901  0.025631  0.026160  0.025635  0.026462 
 0.025910  0.026165  0.025749  0.025473  0.026044  0.026039  0.026282  0.025713  0.025782  0.026027  0.025892  0.025800  0.026193  0.025958  0.026438  0.026389  0.026348  0.026097  0.025392  0.025880  0.025710  0.025514  0.026050  0.026691  0.025674  0.025621  0.026382  0.025981  0.026160  0.026568  0.026327  0.026430  0.026196  0.026073  0.026127  0.026395  0.026202  0.026036  0.026605  0.025661  0.026042  0.026357  0.025567  0.026381  0.026547  0.025880  0.026358  0.026715  0.026140  0.026342  0.025975  0.026054  0.025926  0.026050  0.026023  0.025822  0.025400  0.025847  0.025978  0.025634  0.025921  0.026619  0.025702  0.026100  0.025834  0.026069  0.025465  0.025957  0.025727  0.026073  0.026546  0.025719  0.025938  0.026649  0.026298  0.026480  0.025987  0.025985  0.025963  0.025943  0.025931  0.025884  0.026508  0.026087  0.026263  0.026424  0.026219  0.025837  0.026394  0.025971  0.025853  0.026207  0.025566  0.026134  0.026478  0.025866  0.025650  0.026076  0.025667  0.026433 
 0.025802  0.025888  0.025470  0.025343  0.025857  0.025820  0.026022  0.025441  0.025627  0.025801  0.025631  0.025550  0.025943  0.025726  0.026156  0.026317  0.026060  0.025786  0.025342  0.025723  0.025684  0.025282  0.025916  0.026403  0.025369  0.025566  0.026135  0.025551  0.026086  0.026391  0.026056  0.026185  0.025966  0.025902  0.025811  0.026126  0.025973  0.025911  0.026274  0.025588  0.025817  0.026217  0.025330  0.026270  0.026283  0.025642  0.026130  0.026490  0.026022  0.026204  0.025859  0.025799  0.025541  0.025724  0.025734  0.025607  0.025179  0.025636  0.025688  0.025350  0.025664  0.026244  0.025394  0.025883  0.025652  0.025933  0.025227  0.025646  0.025675  0.025877  0.026344  0.025594  0.025725  0.026524  0.026034  0.026215  0.025691  0.025769  0.025855  0.025797  0.025842  0.025726  0.026265  0.025958  0.026111  0.026196  0.026062  0.025663  0.026179  0.025728  0.025740  0.025826  0.025414  0.025996  0.026262  0.025614  0.025606  0.025954  0.025390  0.026259 
 0.025547  0.025710  0.025310  0.025071  0.025504  0.025618  0.025832  0.025320  0.025486  0.025514  0.025451  0.025324  0.025694  0.025621  0.025905  0.026027  0.025953  0.025577  0.025273  0.025411  0.025478  0.024932  0.025531  0.026153  0.025080  0.025393  0.025972  0.025313  0.025964  0.026158  0.025873  0.026026  0.025761  0.025661  0.025635  0.025848  0.025831  0.025824  0.025990  0.025443  0.025599  0.025924  0.025150  0.026051  0.025944  0.025624  0.025936  0.026270  0.025820  0.025999  0.025621  0.025696  0.025357  0.025511  0.025562  0.025295  0.024941  0.025427  0.025603  0.025153  0.025496  0.026113  0.025251  0.025705  0.025608  0.025633  0.025073  0.025508  0.025495  0.025609  0.026030  0.025379  0.025536  0.026253  0.025768  0.025991  0.025524  0.025608  0.025616  0.025710  0.025666  0.025655  0.026026  0.025753  0.025834  0.025953  0.025916  0.025462  0.025971  0.025609  0.025539  0.025585  0.025241  0.025697  0.026036  0.025441  0.025434  0.025792  0.025111  0.025945 
 0.025235  0.025500  0.025160  0.024911  0.025194  0.025415  0.025723  0.025233  0.025332  0.025203  0.025344  0.025211  0.025366  0.025497  0.025734  0.025816  0.025822  0.025235  0.025116  0.025139  0.025425  0.024701  0.025356  0.026056  0.024676  0.025121  0.025799  0.025149  0.025779  0.025802  0.025481  0.025643  0.025569  0.025413  0.025573  0.025603  0.025596  0.025479  0.025811  0.025175  0.025333  0.025666  0.024921  0.025883  0.025829  0.025453  0.025742  0.026098  0.025628  0.025727  0.025483  0.025396  0.025183  0.025336  0.025414  0.025142  0.024824  0.025171  0.025306  0.024877  0.025141  0.025858  0.024836  0.025396  0.025218  0.025344  0.024842  0.025416  0.025289  0.025315  0.025744  0.025126  0.025371  0.025803  0.025581  0.025683  0.025150  0.025345  0.025458  0.025388  0.025407  0.025254  0.025712  0.025724  0.025626  0.025694  0.025622  0.025308  0.025697  0.025408  0.025365  0.025255  0.025056  0.025501  0.025772  0.025291  0.025129  0.025533  0.024781  0.025838 
 0.025219  0.025389  0.025074  0.024791  0.024968  0.025235  0.025657  0.025094  0.025363  0.025089  0.025207  0.025151  0.025345  0.025466  0.025561  0.025646  0.025617  0.025203  0.024981  0.024979  0.025311  0.024505  0.025333  0.025932  0.024620  0.025035  0.025726  0.025001  0.025579  0.025655  0.025307  0.025510  0.025342  0.025223  0.025434  0.025429  0.025514  0.025316  0.025726  0.025086  0.025327  0.025444  0.024866  0.025588  0.025637  0.025345  0.025574  0.026042  0.025467  0.025698  0.025393  0.025286  0.025001  0.025122  0.025362  0.025049  0.024675  0.025101  0.025215  0.024857  0.025082  0.025538  0.024678  0.025170  0.025037  0.025102  0.024712  0.025178  0.025033  0.025268  0.025668  0.024935  0.025235  0.025747  0.025536  0.025500  0.024985  0.025112  0.025228  0.025098  0.025310  0.025067  0.025488  0.025569  0.025498  0.025557  0.025479  0.025109  0.025629  0.025167  0.025394  0.025112  0.024771  0.025102  0.025620  0.025236  0.024850  0.025446  0.024696  0.025851 
 0.024956  0.024904  0.024789  0.024542  0.024701  0.025013  0.025170  0.024806  0.025019  0.024748  0.024953  0.024954  0.024995  0.025103  0.025225  0.025280  0.025196  0.024900  0.024682  0.024678  0.024883  0.024198  0.025036  0.025676  0.024259  0.024671  0.025306  0.024616  0.025257  0.025105  0.024972  0.025133  0.024952  0.024908  0.025110  0.025211  0.025279  0.024905  0.025495  0.024792  0.025086  0.025111  0.024654  0.025301  0.025097  0.024946  0.025111  0.025823  0.025060  0.025254  0.024939  0.025096  0.024669  0.024798  0.025126  0.024854  0.024420  0.024872  0.024996  0.024468  0.024782  0.025036  0.024382  0.024877  0.024660  0.024756  0.024451  0.024963  0.024782  0.024926  0.025353  0.024756  0.024818  0.025304  0.025207  0.025249  0.024641  0.024797  0.024929  0.024732  0.025078  0.024772  0.025170  0.025268  0.025173  0.025071  0.025161  0.024648  0.025191  0.024894  0.025042  0.024799  0.024450  0.024605  0.025242  0.024786  0.024553  0.025232  0.024287  0.025287 
 0.024398  0.024572  0.024266  0.024087  0.024202  0.024511  0.024711  0.024422  0.024628  0.024141  0.024432  0.024445  0.024685  0.024730  0.024933  0.024795  0.024776  0.024483  0.024158  0.024418  0.024605  0.023890  0.024531  0.025163  0.023771  0.024302  0.024827  0.024194  0.024949  0.024670  0.024579  0.024738  0.024506  0.024526  0.024694  0.024821  0.024879  0.024484  0.025121  0.024274  0.024634  0.024710  0.024317  0.024847  0.024566  0.024433  0.024519  0.025366  0.024683  0.024987  0.024480  0.024590  0.024182  0.024361  0.024655  0.024384  0.023955  0.024554  0.024512  0.023924  0.024322  0.024776  0.024017  0.024436  0.024112  0.024355  0.024074  0.024650  0.024282  0.024390  0.024940  0.024390  0.024324  0.024994  0.024833  0.024790  0.024073  0.024472  0.024485  0.024309  0.024590  0.024381  0.024734  0.024766  0.024749  0.024639  0.024716  0.024211  0.024735  0.024356  0.024652  0.024349  0.024075  0.024104  0.024936  0.024474  0.024236  0.024807  0.023985  0.024819 
 0.024012  0.024070  0.023987  0.023729  0.023654  0.024057  0.024463  0.024037  0.024134  0.023804  0.023949  0.024076  0.024330  0.024334  0.024538  0.024479  0.024265  0.024027  0.023771  0.024101  0.024166  0.023440  0.024167  0.024734  0.023424  0.023976  0.024483  0.023844  0.024465  0.024337  0.024128  0.024328  0.024179  0.024076  0.024114  0.024370  0.024284  0.024137  0.024798  0.024079  0.024218  0.024254  0.023856  0.024421  0.024106  0.024240  0.024195  0.024929  0.024239  0.024543  0.024155  0.024153  0.023765  0.024041  0.024179  0.023847  0.023574  0.024176  0.024109  0.023574  0.023874  0.024186  0.023607  0.024125  0.023888  0.023871  0.023609  0.024314  0.023684  0.024022  0.024554  0.024096  0.023964  0.024565  0.024457  0.024501  0.023678  0.023994  0.023944  0.023760  0.024332  0.023842  0.024370  0.024201  0.024351  0.024133  0.024429  0.023798  0.024239  0.024022  0.024223  0.023933  0.023744  0.023732  0.024644  0.024049  0.023906  0.024222  0.023620  0.024368 
 0.023704  0.023698  0.023587  0.023384  0.023372  0.023766  0.024015  0.023723  0.023896  0.023479  0.023622  0.023782  0.023969  0.023939  0.024107  0.024146  0.023911  0.023584  0.023432  0.023827  0.023965  0.023278  0.023928  0.024513  0.022970  0.023852  0.024271  0.023678  0.024129  0.024077  0.023727  0.024061  0.023898  0.023753  0.023754  0.024116  0.023857  0.023801  0.024389  0.023626  0.023956  0.024066  0.023543  0.024156  0.023841  0.024142  0.023766  0.024661  0.023942  0.024422  0.023749  0.023699  0.023451  0.023788  0.023832  0.023369  0.023308  0.023911  0.023746  0.023418  0.023414  0.023846  0.023181  0.023869  0.023552  0.023569  0.023322  0.024050  0.023306  0.023705  0.024180  0.023673  0.023696  0.024176  0.024083  0.024241  0.023421  0.023686  0.023741  0.023531  0.024009  0.023636  0.024056  0.023871  0.024053  0.023698  0.024035  0.023609  0.023853  0.023864  0.023887  0.023656  0.023525  0.023363  0.024359  0.023815  0.023749  0.023935  0.023359  0.024077 
 0.023421  0.023687  0.023489  0.023276  0.023111  0.023625  0.023895  0.023382  0.023802  0.023331  0.023454  0.023618  0.023742  0.023688  0.023893  0.023896  0.023742  0.023339  0.023108  0.023488  0.023810  0.023052  0.023727  0.024230  0.022851  0.023645  0.024182  0.023504  0.023921  0.023910  0.023524  0.023819  0.023683  0.023607  0.023516  0.024029  0.023660  0.023690  0.024104  0.023505  0.023969  0.024105  0.023332  0.023833  0.023729  0.024136  0.023519  0.024329  0.023688  0.024258  0.023425  0.023693  0.023291  0.023526  0.023645  0.023272  0.023140  0.023737  0.023668  0.023264  0.023303  0.023676  0.023047  0.023653  0.023436  0.023451  0.023145  0.023711  0.023157  0.023598  0.024035  0.023430  0.023496  0.023876  0.023804  0.024012  0.023164  0.023608  0.023665  0.023240  0.023794  0.023448  0.023883  0.023542  0.023779  0.023506  0.023984  0.023419  0.023613  0.023710  0.023671  0.023415  0.023414  0.023009  0.024159  0.023825  0.023571  0.023761  0.023093  0.023795 
 0.023262  0.023565  0.023328  0.023132  0.022908  0.023348  0.023777  0.023141  0.023549  0.023318  0.023217  0.023422  0.023560  0.023433  0.023648  0.023736  0.023628  0.023200  0.022981  0.023376  0.023525  0.023006  0.023601  0.024007  0.022619  0.023279  0.023997  0.023262  0.023715  0.023626  0.023430  0.023526  0.023407  0.023255  0.023271  0.023783  0.023419  0.023707  0.023788  0.023361  0.023725  0.023840  0.022987  0.023486  0.023538  0.023855  0.023407  0.024067  0.023335  0.023967  0.023384  0.023382  0.022996  0.023332  0.023670  0.022974  0.023053  0.023498  0.023480  0.023147  0.023091  0.023446  0.022815  0.023372  0.023255  0.023239  0.022872  0.023414  0.023108  0.023374  0.023896  0.023294  0.023218  0.023710  0.023594  0.023666  0.022965  0.023404  0.023470  0.023117  0.023395  0.023283  0.023732  0.023152  0.023627  0.023188  0.023659  0.023136  0.023288  0.023441  0.023348  0.023202  0.023067  0.022779  0.024056  0.023713  0.023453  0.023597  0.023064  0.023536 
 0.023166  0.023540  0.023029  0.022948  0.022768  0.023249  0.023614  0.022980  0.023377  0.023228  0.022846  0.023198  0.023236  0.023200  0.023526  0.023603  0.023468  0.022948  0.022935  0.023113  0.023413  0.022955  0.023592  0.023908  0.022531  0.023106  0.023760  0.023052  0.023535  0.023461  0.023291  0.023165  0.023375  0.023086  0.022915  0.023630  0.023334  0.023499  0.023629  0.023164  0.023643  0.023834  0.023026  0.023315  0.023572  0.023633  0.023211  0.024040  0.023170  0.023833  0.023317  0.023238  0.022812  0.023093  0.023595  0.022618  0.022954  0.023449  0.023275  0.022914  0.022924  0.023158  0.022782  0.023183  0.023086  0.023176  0.022704  0.023129  0.022977  0.023213  0.023651  0.023189  0.023163  0.023552  0.023493  0.023531  0.023041  0.023310  0.023404  0.022857  0.023288  0.023167  0.023554  0.022967  0.023687  0.022887  0.023566  0.023097  0.023202  0.023414  0.023264  0.023091  0.022884  0.022631  0.023777  0.023529  0.023386  0.023366  0.022914  0.023376 
 0.023247  0.023492  0.023015  0.022953  0.022970  0.023236  0.023797  0.023070  0.023441  0.023402  0.022945  0.023205  0.023335  0.023231  0.023684  0.023799  0.023655  0.023114  0.023103  0.023262  0.023568  0.023206  0.023665  0.023989  0.022683  0.023272  0.023775  0.023242  0.023576  0.023513  0.023541  0.023185  0.023376  0.023068  0.023155  0.023672  0.023529  0.023499  0.023805  0.023210  0.023546  0.023893  0.022936  0.023540  0.023621  0.023758  0.023337  0.024104  0.023144  0.023720  0.023478  0.023334  0.023093  0.023154  0.023821  0.022890  0.023050  0.023512  0.023498  0.022976  0.022771  0.023285  0.022790  0.023341  0.023075  0.023330  0.022746  0.023347  0.023106  0.023221  0.023613  0.023271  0.023201  0.023647  0.023418  0.023576  0.023130  0.023248  0.023521  0.023077  0.023344  0.023326  0.023600  0.023027  0.023794  0.022967  0.023426  0.023264  0.023196  0.023434  0.023329  0.023302  0.023020  0.022768  0.023835  0.023489  0.023515  0.023398  0.023146  0.023600 
 0.023195  0.023382  0.022976  0.023179  0.023015  0.023241  0.023690  0.023036  0.023315  0.023217  0.022916  0.023071  0.023236  0.023077  0.023500  0.023638  0.023645  0.022943  0.023069  0.023156  0.023515  0.023087  0.023449  0.024000  0.022595  0.023285  0.023583  0.023176  0.023475  0.023408  0.023514  0.023197  0.023296  0.023118  0.022989  0.023648  0.023554  0.023500  0.023673  0.023303  0.023406  0.023927  0.022734  0.023517  0.023465  0.023676  0.023189  0.024042  0.023063  0.023609  0.023317  0.023301  0.023005  0.023022  0.023730  0.022738  0.022728  0.023327  0.023325  0.023058  0.022830  0.023157  0.022622  0.023326  0.022937  0.023286  0.022716  0.023323  0.023038  0.023134  0.023436  0.023386  0.023166  0.023583  0.023332  0.023474  0.023038  0.023194  0.023300  0.023139  0.023327  0.023143  0.023600  0.022989  0.023592  0.022894  0.023216  0.023077  0.023132  0.023352  0.023110  0.023070  0.023036  0.022789  0.023878  0.023452  0.023310  0.023234  0.023035  0.023464 
 0.023051  0.023334  0.022929  0.023342  0.022995  0.023204  0.023564  0.022981  0.023297  0.023332  0.022720  0.023009  0.023130  0.022882  0.023430  0.023571  0.023622  0.022927  0.022876  0.023091  0.023470  0.023054  0.023364  0.023876  0.022457  0.023255  0.023581  0.023085  0.023414  0.023436  0.023378  0.023081  0.023148  0.022949  0.022987  0.023655  0.023343  0.023355  0.023608  0.023168  0.023347  0.023789  0.022669  0.023567  0.023451  0.023653  0.023291  0.023908  0.023037  0.023564  0.023222  0.023190  0.022765  0.022943  0.023607  0.022577  0.022714  0.023123  0.023358  0.022955  0.022885  0.023003  0.022508  0.023361  0.022851  0.023359  0.022688  0.023236  0.023029  0.023055  0.023440  0.023257  0.023209  0.023572  0.023211  0.023384  0.023050  0.023129  0.023298  0.022958  0.023146  0.022997  0.023390  0.022892  0.023415  0.022876  0.023204  0.022974  0.023079  0.023404  0.023006  0.023132  0.023028  0.022823  0.023901  0.023342  0.023241  0.023173  0.022997  0.023320 
 0.023114  0.023573  0.023011  0.023317  0.023140  0.023097  0.023460  0.022899  0.023194  0.023281  0.022797  0.022998  0.023158  0.022842  0.023398  0.023554  0.023520  0.022912  0.022793  0.023150  0.023667  0.023072  0.023344  0.023851  0.022427  0.023361  0.023629  0.023205  0.023488  0.023275  0.023300  0.023191  0.023117  0.022945  0.023044  0.023736  0.023284  0.023436  0.023685  0.023147  0.023293  0.023904  0.022721  0.023667  0.023338  0.023533  0.023322  0.023996  0.023188  0.023598  0.023028  0.023219  0.022897  0.022975  0.023677  0.022522  0.022630  0.023193  0.023435  0.023008  0.022856  0.023017  0.022487  0.023414  0.022744  0.023253  0.022670  0.023106  0.022965  0.022906  0.023337  0.023360  0.023221  0.023584  0.023209  0.023363  0.022868  0.023192  0.023226  0.023035  0.023057  0.023012  0.023306  0.022797  0.023369  0.022894  0.023029  0.022956  0.023122  0.023377  0.022913  0.023293  0.023020  0.022825  0.023822  0.023347  0.023238  0.023206  0.022841  0.023314 
 0.023137  0.023615  0.023141  0.023384  0.023259  0.023202  0.023529  0.022943  0.023346  0.023224  0.022820  0.023042  0.023293  0.022878  0.023447  0.023476  0.023503  0.022969  0.022856  0.023409  0.023646  0.023118  0.023354  0.023999  0.022509  0.023487  0.023645  0.023289  0.023631  0.023240  0.023308  0.023249  0.023094  0.023094  0.023102  0.023847  0.023422  0.023485  0.023712  0.023267  0.023421  0.023818  0.022901  0.023590  0.023246  0.023478  0.023475  0.024038  0.023225  0.023689  0.023132  0.023150  0.023075  0.022985  0.023592  0.022507  0.022814  0.023216  0.023519  0.023153  0.022981  0.023141  0.022486  0.023477  0.022746  0.023211  0.022753  0.023171  0.023155  0.023061  0.023393  0.023459  0.023388  0.023525  0.023186  0.023440  0.022890  0.023385  0.023448  0.023126  0.023006  0.023186  0.023380  0.022972  0.023381  0.023052  0.022969  0.022996  0.023098  0.023230  0.022858  0.023301  0.023078  0.022922  0.023903  0.023449  0.023405  0.023223  0.022911  0.023258 
 0.023321  0.023881  0.023321  0.023541  0.023405  0.023417  0.023758  0.023161  0.023550  0.023527  0.022967  0.023141  0.023454  0.023065  0.023696  0.023676  0.023701  0.023134  0.023059  0.023588  0.023891  0.023393  0.023445  0.024139  0.022788  0.023574  0.023849  0.023500  0.023738  0.023427  0.023468  0.023305  0.023369  0.023179  0.023261  0.024054  0.023537  0.023755  0.023926  0.023505  0.023648  0.024043  0.023173  0.023802  0.023508  0.023675  0.023662  0.024173  0.023410  0.023754  0.023348  0.023313  0.023307  0.023348  0.023726  0.022885  0.023071  0.023378  0.023705  0.023333  0.023306  0.023247  0.022637  0.023718  0.022944  0.023449  0.022775  0.023533  0.023432  0.023332  0.023553  0.023670  0.023564  0.023837  0.023420  0.023707  0.023219  0.023645  0.023615  0.023515  0.023157  0.023600  0.023569  0.023164  0.023531  0.023318  0.023152  0.023124  0.023326  0.023376  0.023081  0.023550  0.023285  0.023131  0.024025  0.023650  0.023728  0.023552  0.023023  0.023397 
 0.023432  0.023965  0.023547  0.023614  0.023483  0.023602  0.023870  0.023487  0.023679  0.023801  0.022900  0.023272  0.023557  0.023291  0.023946  0.023988  0.023930  0.023358  0.023185  0.023768  0.023954  0.023493  0.023637  0.024353  0.022844  0.023802  0.024006  0.023728  0.023865  0.023635  0.023609  0.023559  0.023413  0.023407  0.023386  0.024205  0.023741  0.023985  0.024003  0.023562  0.023869  0.024186  0.023302  0.023851  0.023610  0.023950  0.023616  0.024424  0.023548  0.023785  0.023586  0.023530  0.023569  0.023434  0.023786  0.023063  0.023227  0.023498  0.023898  0.023552  0.023533  0.023357  0.022733  0.023920  0.023036  0.023513  0.022835  0.023700  0.023580  0.023446  0.023685  0.023805  0.023664  0.024059  0.023717  0.023821  0.023225  0.023775  0.023776  0.023864  0.023323  0.023696  0.023730  0.023146  0.023692  0.023576  0.023328  0.023225  0.023542  0.023665  0.023248  0.023598  0.023391  0.023242  0.024232  0.023470  0.023956  0.023642  0.023221  0.023471 
 0.023486  0.024074  0.023643  0.023875  0.023583  0.023670  0.024110  0.023606  0.023731  0.023826  0.022947  0.023380  0.023589  0.023327  0.024180  0.024188  0.024083  0.023448  0.023177  0.023925  0.023995  0.023578  0.023781  0.024338  0.022855  0.023795  0.024092  0.023784  0.024031  0.023817  0.023727  0.023705  0.023455  0.023498  0.023605  0.024253  0.023991  0.024141  0.024025  0.023828  0.023917  0.024220  0.023329  0.023911  0.023705  0.023942  0.023687  0.024505  0.023676  0.023915  0.023767  0.023741  0.023603  0.023635  0.023830  0.023154  0.023224  0.023573  0.024011  0.023731  0.023626  0.023472  0.022687  0.024129  0.023164  0.023661  0.023024  0.023744  0.023760  0.023573  0.023813  0.023921  0.023789  0.024001  0.023862  0.023969  0.023284  0.023880  0.023933  0.023911  0.023572  0.023943  0.023840  0.023221  0.023801  0.023612  0.023466  0.023333  0.023633  0.023710  0.023262  0.023584  0.023454  0.023309  0.024275  0.023634  0.024255  0.023670  0.023258  0.023491 
 0.023638  0.024212  0.023811  0.024089  0.023704  0.023908  0.024145  0.023802  0.023812  0.023830  0.023258  0.023477  0.023714  0.023525  0.024331  0.024345  0.024276  0.023666  0.023354  0.024099  0.024273  0.023773  0.023875  0.024535  0.022923  0.023894  0.024253  0.023861  0.024144  0.023883  0.023720  0.023880  0.023645  0.023698  0.023789  0.024273  0.024176  0.024306  0.024224  0.023969  0.024003  0.024409  0.023426  0.024114  0.023753  0.024136  0.023844  0.024587  0.023753  0.024027  0.023780  0.023725  0.023723  0.023683  0.024109  0.023482  0.023338  0.023647  0.024168  0.023959  0.023793  0.023664  0.022874  0.024290  0.023449  0.023881  0.023143  0.023923  0.023929  0.023785  0.023970  0.024114  0.023915  0.024126  0.023958  0.024089  0.023324  0.024061  0.024074  0.024048  0.023759  0.024183  0.023943  0.023432  0.023991  0.023672  0.023680  0.023439  0.023874  0.023925  0.023449  0.023735  0.023687  0.023404  0.024435  0.023846  0.024533  0.023886  0.023366  0.023491 
 0.023864  0.024495  0.023988  0.024337  0.023809  0.024076  0.024258  0.023977  0.023900  0.023993  0.023429  0.023613  0.023926  0.023743  0.024455  0.024557  0.024493  0.023772  0.023626  0.024126  0.024376  0.023950  0.024010  0.024746  0.023047  0.023979  0.024470  0.024063  0.024278  0.024088  0.023851  0.024037  0.023789  0.023835  0.023941  0.024522  0.024288  0.024607  0.024398  0.024218  0.024140  0.024562  0.023555  0.024231  0.023996  0.024333  0.024054  0.024838  0.023835  0.024155  0.023905  0.023829  0.024006  0.023807  0.024213  0.023733  0.023495  0.023833  0.024297  0.024037  0.023961  0.023870  0.022921  0.024599  0.023704  0.024015  0.023349  0.024033  0.024143  0.023999  0.024069  0.024278  0.024141  0.024185  0.024094  0.024279  0.023448  0.024203  0.024224  0.024215  0.023885  0.024382  0.024051  0.023572  0.024067  0.023785  0.023862  0.023609  0.023988  0.024041  0.023534  0.023907  0.023901  0.023570  0.024716  0.023970  0.024747  0.024016  0.023592  0.023756 
 0.023962  0.024539  0.024167  0.024478  0.024066  0.024236  0.024424  0.024182  0.024127  0.024083  0.023627  0.023802  0.024137  0.023871  0.024582  0.024666  0.024529  0.023858  0.023876  0.024205  0.024440  0.024164  0.024231  0.024818  0.023340  0.024207  0.024564  0.024223  0.024349  0.024225  0.023959  0.024216  0.023960  0.023945  0.024154  0.024734  0.024496  0.024640  0.024693  0.024507  0.024283  0.024747  0.023542  0.024327  0.024030  0.024623  0.024291  0.024896  0.024061  0.024462  0.024262  0.023994  0.024243  0.023959  0.024349  0.023966  0.023807  0.024105  0.024372  0.024027  0.024137  0.024103  0.023099  0.024695  0.023969  0.024196  0.023581  0.024166  0.024090  0.024194  0.024141  0.024340  0.024414  0.024331  0.024421  0.024469  0.023651  0.024272  0.024321  0.024382  0.024058  0.024674  0.024152  0.023788  0.024379  0.023917  0.024122  0.023787  0.024093  0.024110  0.023655  0.023944  0.024099  0.023829  0.024974  0.024225  0.024845  0.024234  0.023840  0.023896 
 0.023971  0.024599  0.024180  0.024559  0.024037  0.024356  0.024533  0.024345  0.024113  0.024203  0.023686  0.023816  0.024204  0.023925  0.024654  0.024649  0.024606  0.023926  0.023879  0.024189  0.024525  0.024279  0.024176  0.024896  0.023509  0.024445  0.024641  0.024273  0.024366  0.024290  0.024007  0.024236  0.024081  0.024005  0.024267  0.024764  0.024610  0.024756  0.024808  0.024664  0.024342  0.024812  0.023635  0.024427  0.024107  0.024725  0.024420  0.024982  0.024173  0.024457  0.024289  0.024079  0.024213  0.024147  0.024456  0.023988  0.023978  0.024060  0.024411  0.024216  0.024264  0.024223  0.023322  0.024740  0.024055  0.024283  0.023600  0.024107  0.024176  0.024351  0.024169  0.024519  0.024526  0.024533  0.024531  0.024526  0.023677  0.024343  0.024374  0.024453  0.024099  0.024712  0.024304  0.023828  0.024410  0.024055  0.024235  0.023820  0.024230  0.024133  0.023631  0.023883  0.024138  0.023986  0.025101  0.024327  0.024871  0.024293  0.023964  0.023915 
 0.024113  0.024705  0.024356  0.024836  0.024206  0.024344  0.024855  0.024600  0.024333  0.024253  0.023893  0.023950  0.024452  0.024101  0.024801  0.024763  0.024868  0.024074  0.023976  0.024427  0.024899  0.024342  0.024272  0.024950  0.023697  0.024630  0.024826  0.024372  0.024657  0.024518  0.024074  0.024470  0.024124  0.024239  0.024409  0.024921  0.024876  0.024940  0.025082  0.024727  0.024440  0.025008  0.023711  0.024480  0.024273  0.024929  0.024532  0.025060  0.024337  0.024551  0.024510  0.024289  0.024486  0.024297  0.024658  0.024018  0.024138  0.024254  0.024582  0.024372  0.024420  0.024273  0.023519  0.024829  0.024325  0.024356  0.023695  0.024306  0.024254  0.024574  0.024308  0.024567  0.024603  0.024698  0.024678  0.024757  0.023728  0.024445  0.024508  0.024576  0.024334  0.025003  0.024451  0.023994  0.024584  0.024268  0.024402  0.024105  0.024260  0.024371  0.023791  0.023983  0.024378  0.024066  0.025193  0.024479  0.024913  0.024392  0.024118  0.024061 
 0.024305  0.024696  0.024388  0.024934  0.024231  0.024487  0.025037  0.024749  0.024369  0.024359  0.023919  0.024015  0.024504  0.024051  0.024880  0.024886  0.024959  0.024137  0.024111  0.024499  0.025014  0.024403  0.024240  0.025079  0.023780  0.024634  0.024752  0.024437  0.024756  0.024631  0.024201  0.024546  0.024179  0.024285  0.024702  0.025002  0.024894  0.024972  0.025154  0.024813  0.024579  0.024987  0.023893  0.024651  0.024191  0.024962  0.024567  0.025059  0.024600  0.024669  0.024524  0.024342  0.024452  0.024481  0.024764  0.023983  0.024179  0.024275  0.024592  0.024360  0.024587  0.024243  0.023645  0.024858  0.024452  0.024479  0.023774  0.024393  0.024322  0.024677  0.024368  0.024734  0.024708  0.024728  0.024758  0.024803  0.023905  0.024627  0.024534  0.024617  0.024313  0.025035  0.024661  0.024126  0.024433  0.024274  0.024349  0.024320  0.024328  0.024457  0.023971  0.024145  0.024350  0.024113  0.025373  0.024400  0.025018  0.024548  0.024199  0.024085 
 0.024142  0.024595  0.024236  0.024931  0.024153  0.024443  0.024922  0.024490  0.024255  0.024242  0.023758  0.023944  0.024518  0.023953  0.024629  0.024800  0.024861  0.024019  0.024113  0.024491  0.024715  0.024180  0.024100  0.024894  0.023769  0.024590  0.024568  0.024310  0.024682  0.024641  0.024165  0.024426  0.024096  0.024160  0.024581  0.024994  0.024830  0.024957  0.024998  0.024652  0.024504  0.024846  0.023858  0.024504  0.023976  0.024835  0.024460  0.024894  0.024529  0.024709  0.024484  0.024331  0.024485  0.024360  0.024543  0.023944  0.024086  0.024119  0.024407  0.024434  0.024485  0.024255  0.023537  0.024716  0.024309  0.024450  0.023778  0.024294  0.024234  0.024587  0.024134  0.024546  0.024614  0.024594  0.024625  0.024650  0.023692  0.024438  0.024520  0.024480  0.024362  0.024953  0.024569  0.023944  0.024275  0.024152  0.024111  0.024240  0.024322  0.024306  0.023948  0.024047  0.024125  0.024032  0.025219  0.024276  0.024885  0.024406  0.024116  0.024068 
 0.023953  0.024488  0.024238  0.024750  0.024066  0.024362  0.024737  0.024326  0.024155  0.024007  0.023609  0.023792  0.024344  0.023780  0.024396  0.024535  0.024767  0.023879  0.023931  0.024223  0.024446  0.023882  0.023836  0.024726  0.023524  0.024483  0.024348  0.024159  0.024552  0.024473  0.023985  0.024347  0.023959  0.023909  0.024505  0.024735  0.024606  0.024820  0.024776  0.024539  0.024328  0.024606  0.023733  0.024416  0.023682  0.024642  0.024304  0.024636  0.024354  0.024452  0.024351  0.024191  0.024303  0.024248  0.024406  0.023750  0.023952  0.023797  0.024293  0.024256  0.024395  0.024038  0.023525  0.024642  0.024054  0.024354  0.023580  0.024128  0.024023  0.024423  0.023886  0.024351  0.024357  0.024303  0.024424  0.024424  0.023559  0.024215  0.024480  0.024368  0.024173  0.024665  0.024448  0.023637  0.024057  0.024009  0.024012  0.024095  0.024052  0.024200  0.023857  0.023951  0.023938  0.023944  0.025004  0.024188  0.024620  0.024286  0.024061  0.023890 
 0.023652  0.024388  0.024045  0.024497  0.023887  0.024190  0.024651  0.024074  0.023987  0.023726  0.023350  0.023577  0.024156  0.023585  0.024196  0.024274  0.024562  0.023716  0.023882  0.023922  0.024084  0.023677  0.023696  0.024670  0.023408  0.024284  0.024153  0.023974  0.024202  0.024220  0.023758  0.023992  0.023719  0.023716  0.024397  0.024401  0.024406  0.024479  0.024560  0.024267  0.024033  0.024498  0.023494  0.024127  0.023538  0.024445  0.023898  0.024502  0.024226  0.024292  0.024003  0.023889  0.024063  0.024062  0.024075  0.023550  0.023752  0.023738  0.024009  0.024000  0.024114  0.023910  0.023233  0.024371  0.023765  0.024129  0.023320  0.023746  0.023884  0.024030  0.023740  0.024191  0.024060  0.024035  0.024145  0.024173  0.023476  0.024137  0.024288  0.024210  0.024050  0.024354  0.024285  0.023311  0.023848  0.023908  0.023807  0.023942  0.023661  0.024022  0.023641  0.023574  0.023783  0.023741  0.024755  0.024011  0.024501  0.024222  0.023898  0.023702 
 0.023295  0.024100  0.024025  0.024262  0.023768  0.023984  0.024438  0.023867  0.023787  0.023625  0.023218  0.023608  0.023928  0.023346  0.024048  0.024057  0.024378  0.023532  0.023481  0.023519  0.023876  0.023438  0.023689  0.024443  0.023158  0.024049  0.023885  0.023780  0.024070  0.023993  0.023490  0.023882  0.023517  0.023430  0.024021  0.024204  0.024177  0.024283  0.024329  0.023988  0.023876  0.024263  0.023404  0.024133  0.023314  0.024232  0.023543  0.024243  0.024031  0.024076  0.023625  0.023767  0.023882  0.023840  0.023756  0.023389  0.023743  0.023562  0.023744  0.023601  0.023998  0.023698  0.022940  0.024088  0.023653  0.023852  0.023170  0.023542  0.023651  0.023576  0.023529  0.023986  0.023797  0.023778  0.023791  0.023880  0.023193  0.023895  0.024110  0.024129  0.023836  0.024219  0.024103  0.023268  0.023740  0.023667  0.023695  0.023748  0.023379  0.023953  0.023397  0.023539  0.023565  0.023446  0.024549  0.023808  0.024066  0.024088  0.023589  0.023422 
 0.022997  0.023767  0.023659  0.023878  0.023557  0.023518  0.024097  0.023527  0.023464  0.023157  0.022929  0.023353  0.023519  0.023156  0.023802  0.023694  0.024030  0.023187  0.022946  0.023147  0.023422  0.023055  0.023204  0.023915  0.022781  0.023745  0.023390  0.023461  0.023805  0.023657  0.023055  0.023536  0.023139  0.023188  0.023709  0.023786  0.023664  0.024025  0.023934  0.023441  0.023545  0.023900  0.023050  0.023697  0.022941  0.023752  0.023207  0.023850  0.023630  0.023786  0.023190  0.023441  0.023611  0.023378  0.023469  0.022971  0.023531  0.023190  0.023458  0.023217  0.023529  0.023410  0.022643  0.023694  0.023243  0.023565  0.022928  0.023318  0.023306  0.023234  0.023203  0.023595  0.023477  0.023301  0.023524  0.023602  0.022902  0.023596  0.023616  0.023834  0.023304  0.023743  0.023558  0.023006  0.023439  0.023384  0.023393  0.023413  0.023135  0.023535  0.022949  0.023148  0.023221  0.023186  0.024154  0.023265  0.023929  0.023717  0.023234  0.023147 
 0.022741  0.023685  0.023262  0.023715  0.023315  0.023247  0.023599  0.023165  0.023047  0.022755  0.022489  0.023012  0.023255  0.022853  0.023336  0.023341  0.023569  0.023004  0.022648  0.022881  0.023109  0.022708  0.022990  0.023662  0.022541  0.023499  0.023149  0.023208  0.023489  0.023387  0.022843  0.023256  0.022854  0.022996  0.023465  0.023368  0.023271  0.023703  0.023511  0.023042  0.023324  0.023515  0.022855  0.023306  0.022694  0.023356  0.022907  0.023496  0.023297  0.023532  0.022937  0.023125  0.023377  0.023162  0.023296  0.022602  0.023197  0.022917  0.023159  0.022924  0.023280  0.023111  0.022320  0.023430  0.022873  0.023241  0.022735  0.023035  0.022999  0.022835  0.022835  0.023240  0.023203  0.022994  0.023322  0.023256  0.022644  0.023376  0.023511  0.023504  0.023123  0.023425  0.023304  0.022890  0.022977  0.023219  0.022972  0.023037  0.022761  0.023076  0.022582  0.022860  0.023136  0.022882  0.023737  0.022924  0.023649  0.023312  0.023024  0.022978 
 0.022363  0.023375  0.022973  0.023403  0.023122  0.023015  0.023282  0.022893  0.022663  0.022373  0.022159  0.022670  0.022986  0.022660  0.022942  0.022975  0.023272  0.022773  0.022435  0.022533  0.022687  0.022484  0.022777  0.023319  0.022207  0.022946  0.022652  0.022851  0.023163  0.023218  0.022612  0.022903  0.022435  0.022825  0.023109  0.023078  0.022921  0.023311  0.023164  0.022686  0.022922  0.023176  0.022371  0.023057  0.022568  0.022868  0.022693  0.023332  0.023084  0.023317  0.022714  0.022756  0.023200  0.022845  0.023026  0.022317  0.022932  0.022643  0.022938  0.022774  0.022835  0.022888  0.022036  0.023037  0.022693  0.022989  0.022543  0.022820  0.022744  0.022483  0.022519  0.022998  0.022820  0.022711  0.023044  0.022927  0.022542  0.023063  0.023063  0.023135  0.022971  0.023045  0.023016  0.022707  0.022830  0.023004  0.022652  0.022676  0.022539  0.022706  0.022358  0.022626  0.022729  0.022497  0.023453  0.022580  0.023472  0.023098  0.022637  0.022683 
 0.022090  0.023023  0.022742  0.023060  0.022793  0.022731  0.023094  0.022702  0.022422  0.022196  0.022042  0.022370  0.022722  0.022412  0.022576  0.022656  0.022864  0.022505  0.022080  0.022207  0.022484  0.022292  0.022456  0.023002  0.021989  0.022652  0.022312  0.022576  0.022835  0.023062  0.022362  0.022656  0.022167  0.022562  0.022883  0.022751  0.022626  0.022959  0.022960  0.022435  0.022613  0.022930  0.022378  0.022853  0.022368  0.022492  0.022415  0.023228  0.022851  0.023028  0.022618  0.022544  0.023050  0.022509  0.022885  0.022189  0.022754  0.022422  0.022724  0.022563  0.022656  0.022673  0.021777  0.022764  0.022592  0.022741  0.022371  0.022497  0.022453  0.022367  0.022243  0.022673  0.022423  0.022404  0.022801  0.022653  0.022249  0.022737  0.022687  0.022872  0.022679  0.022767  0.022677  0.022631  0.022672  0.022708  0.022403  0.022180  0.022348  0.022459  0.022141  0.022358  0.022516  0.022242  0.023063  0.022260  0.023190  0.022855  0.022597  0.022309 
 0.021764  0.022649  0.022340  0.022825  0.022422  0.022432  0.022696  0.022216  0.022038  0.021857  0.021654  0.022115  0.022205  0.022116  0.022280  0.022226  0.022456  0.022209  0.021694  0.021900  0.022285  0.022106  0.022146  0.022532  0.021767  0.022183  0.022053  0.022231  0.022398  0.022805  0.022137  0.022377  0.021946  0.022210  0.022714  0.022421  0.022372  0.022601  0.022698  0.022158  0.022336  0.022603  0.021914  0.022424  0.022121  0.022197  0.022160  0.022762  0.022470  0.022785  0.022231  0.022362  0.022792  0.022234  0.022656  0.021861  0.022402  0.021975  0.022471  0.022302  0.022472  0.022255  0.021502  0.022394  0.022259  0.022429  0.022230  0.022116  0.022277  0.021937  0.021819  0.022409  0.022036  0.022172  0.022353  0.022169  0.021904  0.022438  0.022451  0.022410  0.022375  0.022376  0.022448  0.022242  0.022269  0.022338  0.022081  0.021975  0.022046  0.022270  0.021772  0.021914  0.022181  0.021955  0.022796  0.021973  0.022866  0.022465  0.022302  0.021925 
 0.021509  0.022583  0.022002  0.022559  0.022249  0.022183  0.022346  0.021897  0.021638  0.021663  0.021550  0.021826  0.021995  0.021873  0.022013  0.021942  0.022348  0.021909  0.021492  0.021667  0.021993  0.021949  0.021909  0.022334  0.021616  0.021852  0.021811  0.021955  0.022036  0.022554  0.022020  0.022062  0.021695  0.021771  0.022437  0.022067  0.022076  0.022286  0.022332  0.021867  0.022108  0.022307  0.021576  0.022143  0.021894  0.021838  0.021789  0.022506  0.022374  0.022413  0.021996  0.022131  0.022638  0.021928  0.022424  0.021854  0.022198  0.021790  0.022248  0.021872  0.022273  0.022021  0.021374  0.022181  0.021993  0.022173  0.022032  0.021783  0.021917  0.021792  0.021758  0.022018  0.021839  0.021987  0.022174  0.021760  0.021678  0.022240  0.022241  0.022076  0.022029  0.022177  0.022122  0.022038  0.022047  0.021982  0.021945  0.021650  0.021832  0.022026  0.021670  0.021737  0.021933  0.021747  0.022431  0.021593  0.022493  0.022249  0.022035  0.021699 
 0.021366  0.022461  0.021781  0.022431  0.021979  0.021903  0.022239  0.021735  0.021624  0.021461  0.021320  0.021758  0.021794  0.021932  0.022069  0.021876  0.022326  0.021767  0.021411  0.021616  0.021808  0.021779  0.021774  0.022019  0.021621  0.021704  0.021575  0.021779  0.022016  0.022349  0.021804  0.021856  0.021518  0.021507  0.022294  0.022027  0.021920  0.022043  0.021995  0.021712  0.022062  0.022063  0.021544  0.021828  0.021861  0.021632  0.021681  0.022451  0.022200  0.022319  0.021995  0.021893  0.022490  0.021709  0.022378  0.021809  0.022076  0.021624  0.022138  0.021647  0.022081  0.021859  0.021267  0.021989  0.021800  0.022020  0.021976  0.021680  0.021655  0.021657  0.021507  0.021854  0.021826  0.021845  0.022066  0.021583  0.021488  0.022046  0.022192  0.022078  0.021786  0.022111  0.021884  0.021904  0.021922  0.022001  0.021740  0.021495  0.021796  0.022019  0.021537  0.021528  0.021821  0.021548  0.022105  0.021501  0.022236  0.022174  0.021780  0.021589 
 0.021366  0.022321  0.021670  0.022312  0.021874  0.021836  0.022095  0.021686  0.021528  0.021420  0.021312  0.021589  0.021737  0.021917  0.021957  0.021758  0.022326  0.021650  0.021308  0.021476  0.021614  0.021692  0.021761  0.021825  0.021448  0.021693  0.021586  0.021716  0.021900  0.022375  0.021818  0.021778  0.021354  0.021492  0.022393  0.022030  0.021814  0.021951  0.021992  0.021691  0.021980  0.022033  0.021507  0.021764  0.021857  0.021551  0.021628  0.022134  0.022067  0.022328  0.022021  0.021597  0.022258  0.021594  0.022300  0.021698  0.022042  0.021533  0.022042  0.021525  0.022109  0.021844  0.021099  0.021840  0.021645  0.021807  0.021748  0.021514  0.021618  0.021577  0.021465  0.021735  0.021911  0.021804  0.021933  0.021491  0.021492  0.021880  0.022049  0.022028  0.021621  0.022091  0.021855  0.021582  0.021700  0.021910  0.021537  0.021385  0.021718  0.021787  0.021404  0.021344  0.021637  0.021509  0.021840  0.021227  0.022295  0.022017  0.021692  0.021458 
 0.021103  0.021986  0.021398  0.022114  0.021668  0.021754  0.022014  0.021285  0.021259  0.021068  0.020934  0.021357  0.021418  0.021576  0.021558  0.021532  0.022032  0.021278  0.021091  0.021218  0.021467  0.021299  0.021631  0.021519  0.021341  0.021603  0.021219  0.021387  0.021612  0.022020  0.021405  0.021736  0.021046  0.021299  0.022145  0.021638  0.021544  0.021792  0.021618  0.021383  0.021724  0.021738  0.021248  0.021392  0.021799  0.021305  0.021357  0.021865  0.021848  0.022133  0.021764  0.021354  0.022013  0.021369  0.022189  0.021530  0.021828  0.021190  0.021877  0.021339  0.021845  0.021477  0.020927  0.021483  0.021489  0.021431  0.021531  0.021144  0.021451  0.021238  0.021258  0.021262  0.021735  0.021453  0.021676  0.021122  0.021112  0.021633  0.022008  0.021642  0.021333  0.021762  0.021560  0.021165  0.021318  0.021633  0.021232  0.021261  0.021263  0.021526  0.021148  0.021094  0.021465  0.021470  0.021404  0.021130  0.021925  0.021624  0.021490  0.021244 
 0.021055  0.021736  0.021304  0.021839  0.021311  0.021398  0.021996  0.021094  0.021145  0.021026  0.020855  0.021295  0.021191  0.021584  0.021473  0.021295  0.021821  0.021333  0.020912  0.021102  0.021394  0.021393  0.021446  0.021431  0.021160  0.021406  0.021153  0.021244  0.021518  0.022100  0.021149  0.021582  0.020945  0.021165  0.022092  0.021639  0.021390  0.021742  0.021406  0.021219  0.021631  0.021613  0.021135  0.021285  0.021568  0.021215  0.021389  0.021668  0.021740  0.021993  0.021397  0.021225  0.021723  0.021351  0.021995  0.021447  0.021686  0.021094  0.021793  0.021295  0.021710  0.021490  0.020757  0.021326  0.021300  0.021370  0.021580  0.021015  0.021298  0.021165  0.021277  0.021007  0.021529  0.021384  0.021611  0.020942  0.020909  0.021476  0.021857  0.021513  0.021166  0.021539  0.021324  0.021118  0.021368  0.021433  0.021047  0.021206  0.020995  0.021380  0.021051  0.020871  0.021247  0.021320  0.021389  0.021111  0.021889  0.021555  0.021189  0.021012 
 0.020985  0.021665  0.021220  0.021775  0.021213  0.021401  0.021726  0.021060  0.021073  0.021034  0.020984  0.021291  0.021105  0.021471  0.021337  0.021072  0.021815  0.021083  0.020789  0.021038  0.021266  0.021392  0.021502  0.021529  0.021105  0.021191  0.021025  0.021025  0.021454  0.021950  0.021139  0.021575  0.020774  0.020935  0.021948  0.021426  0.021447  0.021661  0.021316  0.021055  0.021505  0.021414  0.021017  0.021170  0.021421  0.021206  0.021349  0.021666  0.021436  0.021679  0.021273  0.021215  0.021631  0.021238  0.021880  0.021275  0.021525  0.021099  0.021641  0.021283  0.021723  0.021537  0.020727  0.021275  0.021216  0.021202  0.021384  0.021083  0.021232  0.020961  0.021200  0.020836  0.021500  0.021072  0.021576  0.020868  0.020882  0.021444  0.021735  0.021385  0.021248  0.021549  0.021254  0.020940  0.021375  0.021381  0.020927  0.021126  0.020995  0.021290  0.020960  0.020849  0.021227  0.021275  0.021201  0.021041  0.021799  0.021464  0.021120  0.021051 
 0.020913  0.021446  0.021148  0.021739  0.021256  0.021146  0.021754  0.020977  0.021061  0.020892  0.020946  0.021295  0.021100  0.021511  0.021174  0.020997  0.021895  0.020874  0.020569  0.021077  0.021215  0.021404  0.021485  0.021698  0.020955  0.021115  0.020932  0.020985  0.021350  0.021927  0.021122  0.021403  0.020628  0.020893  0.021829  0.021418  0.021317  0.021609  0.021332  0.021060  0.021410  0.021405  0.021096  0.021208  0.021392  0.021063  0.021331  0.021544  0.021396  0.021593  0.021208  0.021132  0.021591  0.021250  0.021512  0.021200  0.021360  0.021071  0.021539  0.021288  0.021771  0.021550  0.020599  0.021194  0.021117  0.021320  0.021289  0.020996  0.021075  0.020784  0.021040  0.020836  0.021413  0.021008  0.021468  0.020878  0.020821  0.021367  0.021804  0.021372  0.021031  0.021423  0.021050  0.020847  0.021253  0.021347  0.020895  0.021209  0.021054  0.021248  0.020874  0.020782  0.021214  0.021244  0.021143  0.021074  0.021818  0.021363  0.021007  0.020894 
 0.020815  0.021415  0.020942  0.021726  0.021295  0.021071  0.021693  0.020973  0.021195  0.020945  0.020849  0.021279  0.021028  0.021469  0.021338  0.020998  0.021786  0.020801  0.020497  0.021030  0.021263  0.021261  0.021358  0.021707  0.021080  0.021192  0.020894  0.020965  0.021339  0.021724  0.021069  0.021353  0.020571  0.020995  0.021751  0.021501  0.021220  0.021543  0.021431  0.021103  0.021346  0.021381  0.021035  0.021111  0.021495  0.021005  0.021237  0.021463  0.021401  0.021516  0.021113  0.021126  0.021547  0.021231  0.021392  0.021246  0.021270  0.021033  0.021531  0.021315  0.021714  0.021512  0.020666  0.021275  0.021107  0.021358  0.021194  0.021072  0.021161  0.020684  0.021002  0.020832  0.021395  0.021120  0.021586  0.020755  0.020862  0.021235  0.021794  0.021231  0.020969  0.021392  0.021013  0.020939  0.021256  0.021337  0.020970  0.021102  0.021123  0.021199  0.020962  0.020713  0.021025  0.021255  0.021088  0.021093  0.021656  0.021392  0.021086  0.020896 
 0.021011  0.021506  0.021058  0.021661  0.021450  0.021050  0.021892  0.021102  0.021219  0.021037  0.020898  0.021440  0.021098  0.021473  0.021414  0.021075  0.021864  0.020926  0.020579  0.021145  0.021360  0.021414  0.021238  0.021762  0.021124  0.021316  0.020827  0.021054  0.021466  0.021770  0.021270  0.021428  0.020663  0.021098  0.021811  0.021436  0.021228  0.021608  0.021384  0.021180  0.021326  0.021404  0.021212  0.021200  0.021552  0.021118  0.021352  0.021504  0.021399  0.021487  0.021216  0.021099  0.021489  0.021288  0.021372  0.021294  0.021381  0.021245  0.021765  0.021395  0.021718  0.021492  0.020801  0.021298  0.021124  0.021383  0.021228  0.021138  0.021379  0.020801  0.021074  0.020996  0.021463  0.021240  0.021613  0.020712  0.020951  0.021256  0.021811  0.021335  0.020990  0.021353  0.021139  0.021032  0.021086  0.021259  0.021104  0.021148  0.021152  0.021327  0.021154  0.020775  0.021159  0.021287  0.021172  0.021079  0.021744  0.021571  0.021215  0.021000 
 0.021098  0.021573  0.021077  0.021706  0.021545  0.021203  0.021949  0.021055  0.021301  0.021055  0.020972  0.021368  0.021210  0.021506  0.021602  0.021154  0.021867  0.020884  0.020572  0.021149  0.021408  0.021409  0.021288  0.021648  0.021057  0.021246  0.020915  0.021078  0.021398  0.021840  0.021287  0.021506  0.020687  0.021227  0.021931  0.021546  0.021210  0.021749  0.021491  0.021190  0.021416  0.021496  0.021223  0.021146  0.021621  0.021205  0.021295  0.021500  0.021318  0.021561  0.021187  0.021243  0.021518  0.021340  0.021468  0.021390  0.021494  0.021446  0.021811  0.021547  0.021746  0.021523  0.020925  0.021381  0.021370  0.021514  0.021310  0.021244  0.021420  0.020941  0.021150  0.021075  0.021624  0.021247  0.021651  0.020875  0.021032  0.021301  0.021908  0.021384  0.021028  0.021368  0.021185  0.021164  0.021132  0.021287  0.021102  0.021349  0.021303  0.021226  0.021135  0.020939  0.021115  0.021412  0.021275  0.021262  0.021878  0.021598  0.021350  0.021000 
 0.021081  0.021594  0.021160  0.021611  0.021663  0.021212  0.022006  0.021239  0.021293  0.021154  0.021017  0.021471  0.021403  0.021634  0.021617  0.021193  0.021877  0.020943  0.020718  0.021129  0.021327  0.021411  0.021302  0.021666  0.021173  0.021293  0.021108  0.021203  0.021412  0.021815  0.021283  0.021516  0.020949  0.021233  0.021905  0.021532  0.021252  0.021630  0.021469  0.021310  0.021411  0.021513  0.021311  0.021185  0.021752  0.021401  0.021363  0.021556  0.021340  0.021679  0.021362  0.021209  0.021584  0.021353  0.021478  0.021529  0.021581  0.021422  0.021937  0.021528  0.021807  0.021535  0.021053  0.021526  0.021417  0.021612  0.021391  0.021224  0.021555  0.020993  0.021160  0.021167  0.021598  0.021331  0.021661  0.020913  0.020983  0.021298  0.021992  0.021426  0.020941  0.021424  0.021265  0.021207  0.021247  0.021296  0.021125  0.021331  0.021533  0.021293  0.021223  0.020999  0.021147  0.021487  0.021218  0.021286  0.021897  0.021584  0.021406  0.021119 
 0.021035  0.021747  0.021238  0.021752  0.021723  0.021325  0.022079  0.021304  0.021240  0.021129  0.021052  0.021481  0.021365  0.021755  0.021653  0.021203  0.021909  0.021040  0.020863  0.021322  0.021357  0.021425  0.021411  0.021769  0.021292  0.021344  0.021260  0.021395  0.021464  0.021939  0.021323  0.021515  0.020910  0.021279  0.021852  0.021541  0.021425  0.021691  0.021560  0.021331  0.021555  0.021404  0.021348  0.021212  0.021844  0.021437  0.021486  0.021749  0.021376  0.021839  0.021311  0.021313  0.021705  0.021373  0.021468  0.021569  0.021596  0.021491  0.021944  0.021653  0.021876  0.021597  0.021184  0.021680  0.021536  0.021681  0.021358  0.021288  0.021618  0.021078  0.021294  0.021285  0.021826  0.021349  0.021760  0.021031  0.021130  0.021292  0.022093  0.021504  0.021021  0.021501  0.021293  0.021273  0.021245  0.021376  0.021172  0.021387  0.021607  0.021399  0.021254  0.021120  0.021231  0.021608  0.021361  0.021247  0.022019  0.021651  0.021464  0.021168 
 0.021071  0.021803  0.021204  0.021793  0.021794  0.021432  0.022160  0.021310  0.021283  0.021067  0.021028  0.021608  0.021362  0.021824  0.021651  0.021155  0.021937  0.020974  0.020950  0.021354  0.021420  0.021403  0.021317  0.021743  0.021379  0.021479  0.021319  0.021462  0.021429  0.021875  0.021308  0.021583  0.020821  0.021378  0.021814  0.021565  0.021496  0.021809  0.021498  0.021523  0.021650  0.021401  0.021318  0.021228  0.021849  0.021443  0.021481  0.021797  0.021261  0.021745  0.021399  0.021389  0.021692  0.021452  0.021376  0.021530  0.021679  0.021525  0.021847  0.021699  0.021880  0.021644  0.021321  0.021687  0.021623  0.021658  0.021485  0.021360  0.021631  0.021066  0.021296  0.021406  0.021792  0.021341  0.021795  0.021062  0.021035  0.021268  0.022068  0.021475  0.020980  0.021533  0.021224  0.021257  0.021183  0.021450  0.021062  0.021442  0.021641  0.021432  0.021217  0.021171  0.021248  0.021676  0.021397  0.021280  0.021934  0.021672  0.021556  0.021185 
 0.021134  0.021808  0.021299  0.021841  0.021845  0.021400  0.022287  0.021377  0.021347  0.021119  0.021129  0.021607  0.021407  0.021765  0.021697  0.021194  0.021970  0.021049  0.020952  0.021510  0.021444  0.021564  0.021323  0.021598  0.021524  0.021502  0.021335  0.021591  0.021541  0.021882  0.021350  0.021646  0.020964  0.021362  0.021855  0.021591  0.021427  0.021888  0.021517  0.021625  0.021742  0.021449  0.021352  0.021184  0.021990  0.021557  0.021550  0.021795  0.021344  0.021878  0.021430  0.021469  0.021756  0.021433  0.021225  0.021527  0.021675  0.021627  0.021984  0.021734  0.021929  0.021697  0.021350  0.021770  0.021595  0.021695  0.021593  0.021454  0.021751  0.021209  0.021317  0.021426  0.021701  0.021319  0.021787  0.021106  0.021123  0.021283  0.022143  0.021504  0.021097  0.021654  0.021218  0.021382  0.021233  0.021421  0.021019  0.021360  0.021723  0.021502  0.021327  0.021263  0.021342  0.021727  0.021292  0.021323  0.022049  0.021685  0.021570  0.021277 
 0.021205  0.021875  0.021291  0.021889  0.021842  0.021400  0.022261  0.021490  0.021490  0.021263  0.021161  0.021681  0.021543  0.021829  0.021822  0.021346  0.022104  0.021148  0.021117  0.021625  0.021494  0.021587  0.021503  0.021788  0.021601  0.021490  0.021293  0.021646  0.021670  0.021893  0.021435  0.021691  0.021078  0.021412  0.021933  0.021710  0.021569  0.021998  0.021660  0.021723  0.021790  0.021452  0.021484  0.021224  0.022063  0.021767  0.021581  0.021816  0.021448  0.021846  0.021441  0.021464  0.021684  0.021469  0.021190  0.021508  0.021717  0.021749  0.022066  0.021807  0.021985  0.021789  0.021369  0.021820  0.021730  0.021771  0.021600  0.021546  0.021801  0.021249  0.021478  0.021475  0.021743  0.021323  0.021841  0.021223  0.021250  0.021327  0.022162  0.021582  0.021046  0.021745  0.021210  0.021426  0.021285  0.021405  0.021125  0.021292  0.021801  0.021532  0.021450  0.021325  0.021408  0.021872  0.021349  0.021255  0.022063  0.021762  0.021644  0.021294 
 0.021187  0.021998  0.021470  0.022031  0.021982  0.021497  0.022325  0.021632  0.021620  0.021263  0.021173  0.021690  0.021821  0.021902  0.021914  0.021469  0.022094  0.021332  0.021148  0.021670  0.021647  0.021622  0.021540  0.021732  0.021653  0.021519  0.021459  0.021661  0.021790  0.021987  0.021527  0.021715  0.021019  0.021462  0.021926  0.021687  0.021659  0.022127  0.021678  0.021775  0.021973  0.021332  0.021466  0.021273  0.022208  0.021806  0.021613  0.021884  0.021347  0.021911  0.021460  0.021447  0.021715  0.021557  0.021287  0.021472  0.021807  0.021872  0.022150  0.021867  0.022183  0.021790  0.021304  0.021983  0.021810  0.021854  0.021660  0.021544  0.021780  0.021342  0.021515  0.021428  0.021818  0.021378  0.022010  0.021334  0.021346  0.021314  0.022097  0.021594  0.021127  0.021822  0.021243  0.021452  0.021292  0.021437  0.021262  0.021369  0.021831  0.021630  0.021491  0.021389  0.021530  0.021800  0.021401  0.021242  0.022071  0.021859  0.021768  0.021456 
 0.021330  0.021958  0.021613  0.022049  0.021969  0.021603  0.022355  0.021708  0.021637  0.021301  0.021211  0.021710  0.021706  0.022031  0.021959  0.021508  0.022146  0.021382  0.021239  0.021740  0.021715  0.021697  0.021587  0.021901  0.021567  0.021482  0.021494  0.021663  0.021763  0.022056  0.021577  0.021736  0.021232  0.021609  0.022029  0.021742  0.021771  0.022122  0.021803  0.021861  0.021925  0.021345  0.021600  0.021257  0.022240  0.021849  0.021580  0.021783  0.021457  0.021992  0.021529  0.021445  0.021751  0.021583  0.021466  0.021440  0.021911  0.021901  0.022008  0.022043  0.022161  0.021780  0.021387  0.022053  0.021897  0.021944  0.021716  0.021470  0.021780  0.021420  0.021547  0.021506  0.021852  0.021454  0.022081  0.021341  0.021464  0.021423  0.022124  0.021741  0.021326  0.021913  0.021294  0.021574  0.021367  0.021568  0.021332  0.021564  0.021857  0.021754  0.021643  0.021387  0.021537  0.021749  0.021602  0.021304  0.022036  0.021812  0.021824  0.021456 
 0.021226  0.021954  0.021611  0.022012  0.022035  0.021582  0.022376  0.021681  0.021500  0.021310  0.021340  0.021682  0.021750  0.021948  0.022018  0.021569  0.022012  0.021364  0.021181  0.021812  0.021688  0.021533  0.021579  0.021902  0.021562  0.021475  0.021544  0.021646  0.021804  0.021948  0.021604  0.021725  0.021325  0.021476  0.021908  0.021753  0.021822  0.022176  0.021703  0.021864  0.021883  0.021264  0.021620  0.021281  0.022164  0.021893  0.021593  0.021768  0.021490  0.022010  0.021581  0.021377  0.021791  0.021507  0.021562  0.021522  0.021810  0.021929  0.022081  0.022122  0.022112  0.021765  0.021395  0.021968  0.021843  0.021870  0.021723  0.021670  0.021766  0.021415  0.021589  0.021441  0.021898  0.021417  0.022179  0.021331  0.021452  0.021430  0.022092  0.021733  0.021340  0.021953  0.021373  0.021636  0.021354  0.021649  0.021264  0.021472  0.021817  0.021773  0.021606  0.021449  0.021488  0.021727  0.021580  0.021335  0.022047  0.021729  0.021897  0.021327 
 0.021222  0.021998  0.021655  0.022038  0.022077  0.021571  0.022510  0.021785  0.021432  0.021315  0.021292  0.021679  0.021824  0.021963  0.021988  0.021546  0.022062  0.021424  0.021142  0.021871  0.021609  0.021567  0.021718  0.021829  0.021439  0.021462  0.021640  0.021698  0.021880  0.022000  0.021510  0.021752  0.021457  0.021527  0.021889  0.021748  0.021921  0.022151  0.021670  0.021758  0.021820  0.021398  0.021618  0.021311  0.022248  0.021942  0.021563  0.021862  0.021565  0.022204  0.021498  0.021492  0.021870  0.021508  0.021520  0.021565  0.021843  0.021917  0.022101  0.022124  0.022152  0.021841  0.021466  0.021957  0.021813  0.021849  0.021784  0.021617  0.021759  0.021459  0.021526  0.021484  0.021833  0.021606  0.022097  0.021426  0.021412  0.021418  0.022101  0.021603  0.021467  0.022007  0.021463  0.021786  0.021460  0.021718  0.021166  0.021446  0.021793  0.021761  0.021596  0.021526  0.021463  0.021761  0.021570  0.021420  0.022154  0.021805  0.021812  0.021263 
 0.021074  0.021962  0.021714  0.021906  0.021954  0.021432  0.022459  0.021822  0.021403  0.021210  0.021391  0.021467  0.021653  0.021852  0.021954  0.021533  0.021972  0.021344  0.021017  0.021750  0.021455  0.021569  0.021611  0.021689  0.021322  0.021274  0.021581  0.021542  0.021836  0.021850  0.021558  0.021642  0.021309  0.021505  0.021822  0.021639  0.022018  0.022033  0.021519  0.021697  0.021822  0.021356  0.021558  0.021223  0.022177  0.021959  0.021452  0.021598  0.021551  0.022055  0.021344  0.021405  0.021766  0.021509  0.021469  0.021439  0.021769  0.021841  0.021975  0.022025  0.022055  0.021783  0.021314  0.021802  0.021673  0.021833  0.021651  0.021431  0.021737  0.021247  0.021400  0.021403  0.021658  0.021572  0.021967  0.021362  0.021420  0.021377  0.022021  0.021559  0.021429  0.021896  0.021370  0.021690  0.021501  0.021660  0.020988  0.021333  0.021789  0.021657  0.021606  0.021467  0.021395  0.021765  0.021410  0.021356  0.022117  0.021684  0.021825  0.021077 
 0.020879  0.021940  0.021374  0.021643  0.021847  0.021269  0.022246  0.021785  0.021166  0.020989  0.021190  0.021436  0.021415  0.021537  0.021781  0.021193  0.021731  0.021231  0.020891  0.021523  0.021203  0.021423  0.021568  0.021499  0.021074  0.021216  0.021399  0.021409  0.021710  0.021641  0.021434  0.021455  0.021137  0.021216  0.021550  0.021443  0.021840  0.021903  0.021309  0.021504  0.021589  0.021074  0.021485  0.021023  0.021908  0.021812  0.021389  0.021459  0.021280  0.021795  0.021196  0.021194  0.021680  0.021423  0.021269  0.021324  0.021637  0.021596  0.021774  0.021855  0.021810  0.021759  0.021011  0.021613  0.021485  0.021618  0.021377  0.021341  0.021473  0.021222  0.021197  0.021202  0.021443  0.021301  0.021752  0.021112  0.021217  0.021210  0.021705  0.021244  0.021180  0.021696  0.021217  0.021571  0.021232  0.021368  0.020784  0.021121  0.021628  0.021390  0.021297  0.021239  0.021243  0.021597  0.021270  0.021324  0.022044  0.021356  0.021744  0.020981 
 0.020830  0.021659  0.021247  0.021464  0.021735  0.021178  0.022120  0.021648  0.021091  0.020955  0.020972  0.021251  0.021299  0.021285  0.021554  0.021061  0.021594  0.021212  0.020820  0.021362  0.021087  0.021279  0.021350  0.021346  0.021046  0.021106  0.021319  0.021231  0.021562  0.021518  0.021310  0.021322  0.020914  0.021021  0.021456  0.021283  0.021783  0.021767  0.021164  0.021281  0.021541  0.020938  0.021345  0.020898  0.021731  0.021686  0.021190  0.021334  0.021030  0.021737  0.021140  0.021153  0.021518  0.021359  0.021123  0.021228  0.021476  0.021371  0.021584  0.021634  0.021513  0.021636  0.020928  0.021547  0.021275  0.021393  0.021158  0.021114  0.021218  0.021241  0.021215  0.021109  0.021222  0.021143  0.021565  0.020985  0.021275  0.021229  0.021623  0.021156  0.021023  0.021489  0.021125  0.021472  0.021107  0.021219  0.020656  0.020985  0.021496  0.021144  0.021178  0.021143  0.021250  0.021496  0.021250  0.021079  0.021871  0.021156  0.021687  0.020787 
 0.020599  0.021434  0.020904  0.021176  0.021502  0.020948  0.021832  0.021385  0.020803  0.020603  0.020931  0.020972  0.020970  0.021020  0.021251  0.020947  0.021365  0.020925  0.020484  0.021055  0.020992  0.021002  0.021177  0.021043  0.020787  0.020859  0.021021  0.020810  0.021438  0.021167  0.021060  0.021070  0.020683  0.020696  0.021253  0.021005  0.021652  0.021503  0.020788  0.020953  0.021362  0.020705  0.021041  0.020747  0.021414  0.021451  0.020902  0.021026  0.020890  0.021465  0.020841  0.020928  0.021448  0.021197  0.020903  0.021040  0.021297  0.021078  0.021483  0.021408  0.021208  0.021408  0.020717  0.021249  0.021114  0.021212  0.020960  0.020904  0.020975  0.021058  0.020968  0.020888  0.020987  0.020952  0.021338  0.020727  0.021034  0.020987  0.021275  0.020883  0.020727  0.021264  0.020870  0.021133  0.020857  0.021033  0.020319  0.020821  0.021337  0.020884  0.020998  0.020948  0.021018  0.021310  0.021079  0.020892  0.021595  0.020941  0.021404  0.020509 
 0.020356  0.021123  0.020659  0.020962  0.021306  0.020827  0.021610  0.021177  0.020510  0.020196  0.020605  0.020817  0.020664  0.020676  0.020981  0.020754  0.021118  0.020655  0.020302  0.020810  0.020769  0.020719  0.020809  0.020862  0.020648  0.020650  0.020844  0.020621  0.021251  0.020951  0.020744  0.020825  0.020430  0.020417  0.020995  0.020901  0.021511  0.021146  0.020549  0.020668  0.021086  0.020430  0.020852  0.020425  0.021136  0.021085  0.020728  0.020864  0.020706  0.021095  0.020579  0.020612  0.021158  0.020958  0.020627  0.020648  0.020968  0.020910  0.021215  0.021136  0.020891  0.021074  0.020588  0.021023  0.020891  0.020901  0.020676  0.020750  0.020823  0.020777  0.020740  0.020564  0.020779  0.020749  0.021035  0.020532  0.020797  0.020737  0.020989  0.020730  0.020685  0.020892  0.020753  0.020867  0.020695  0.020786  0.019997  0.020572  0.021055  0.020580  0.020707  0.020843  0.020638  0.021093  0.020851  0.020587  0.021300  0.020649  0.021227  0.020355 
 0.020097  0.020932  0.020236  0.020754  0.020959  0.020553  0.021355  0.021037  0.020344  0.019983  0.020359  0.020305  0.020408  0.020547  0.020729  0.020598  0.020792  0.020374  0.020023  0.020450  0.020499  0.020440  0.020522  0.020491  0.020337  0.020442  0.020445  0.020321  0.021116  0.020654  0.020425  0.020523  0.020271  0.020162  0.020554  0.020652  0.021169  0.020828  0.020413  0.020309  0.020832  0.020187  0.020735  0.020205  0.020855  0.020783  0.020531  0.020616  0.020312  0.020910  0.020187  0.020409  0.020844  0.020732  0.020505  0.020365  0.020719  0.020560  0.020881  0.020920  0.020729  0.020852  0.020361  0.020806  0.020638  0.020592  0.020402  0.020594  0.020522  0.020597  0.020490  0.020307  0.020540  0.020516  0.020777  0.020306  0.020476  0.020466  0.020658  0.020529  0.020441  0.020610  0.020503  0.020602  0.020545  0.020468  0.019828  0.020283  0.020733  0.020388  0.020388  0.020592  0.020484  0.020793  0.020696  0.020358  0.021048  0.020349  0.020994  0.020022 
 0.019828  0.020488  0.019962  0.020412  0.020699  0.020172  0.020959  0.020651  0.020127  0.019722  0.020066  0.019885  0.020031  0.020178  0.020338  0.020262  0.020341  0.020071  0.019662  0.020198  0.020042  0.020106  0.020105  0.020173  0.019986  0.019978  0.019970  0.019938  0.020566  0.020303  0.020059  0.020174  0.020012  0.019835  0.020285  0.020099  0.020881  0.020423  0.020105  0.020001  0.020489  0.019878  0.020328  0.019895  0.020490  0.020352  0.020224  0.020132  0.019961  0.020545  0.019985  0.020116  0.020472  0.020335  0.020085  0.020003  0.020305  0.020315  0.020521  0.020568  0.020310  0.020561  0.020046  0.020367  0.020361  0.020182  0.020151  0.020319  0.020100  0.020246  0.020083  0.019935  0.020169  0.020033  0.020348  0.019895  0.020075  0.020296  0.020312  0.020167  0.020206  0.020192  0.020168  0.020413  0.020096  0.020061  0.019457  0.019950  0.020407  0.020005  0.020048  0.020088  0.020138  0.020495  0.020340  0.019881  0.020633  0.019953  0.020463  0.019616 
 0.019531  0.020075  0.019737  0.020047  0.020450  0.019984  0.020626  0.020452  0.019877  0.019413  0.019840  0.019724  0.019699  0.019989  0.020035  0.020136  0.020189  0.019916  0.019403  0.020125  0.019667  0.019929  0.019896  0.019789  0.019768  0.019687  0.019774  0.019716  0.020352  0.019934  0.019828  0.019944  0.019840  0.019595  0.020079  0.019906  0.020501  0.020120  0.019790  0.019630  0.020236  0.019732  0.020033  0.019641  0.020129  0.020164  0.020002  0.019987  0.019674  0.020212  0.019746  0.019989  0.020138  0.020093  0.019793  0.019703  0.019980  0.020143  0.020270  0.020171  0.020125  0.020311  0.019877  0.020020  0.020078  0.019977  0.019893  0.020090  0.019684  0.020048  0.019802  0.019833  0.020009  0.019698  0.020034  0.019664  0.019807  0.020081  0.020054  0.019868  0.020067  0.020121  0.019961  0.020134  0.019848  0.019879  0.019152  0.019751  0.020108  0.019785  0.019799  0.019988  0.019841  0.020244  0.019992  0.019554  0.020353  0.019716  0.020223  0.019411 
 0.019202  0.019711  0.019333  0.019741  0.020094  0.019647  0.020357  0.019988  0.019598  0.019111  0.019398  0.019464  0.019478  0.019543  0.019813  0.019725  0.019899  0.019556  0.019154  0.019843  0.019418  0.019626  0.019630  0.019397  0.019354  0.019320  0.019384  0.019447  0.019906  0.019662  0.019704  0.019641  0.019572  0.019352  0.019837  0.019693  0.020099  0.019799  0.019487  0.019256  0.019982  0.019514  0.019849  0.019320  0.019732  0.019854  0.019632  0.019501  0.019421  0.019848  0.019412  0.019684  0.019766  0.019843  0.019425  0.019447  0.019680  0.019756  0.019828  0.019936  0.019814  0.020011  0.019586  0.019765  0.019766  0.019712  0.019531  0.019810  0.019262  0.019665  0.019580  0.019490  0.019611  0.019402  0.019733  0.019155  0.019442  0.019778  0.019613  0.019472  0.019646  0.019884  0.019518  0.019796  0.019414  0.019667  0.018740  0.019328  0.019833  0.019453  0.019499  0.019685  0.019547  0.019967  0.019603  0.019233  0.020027  0.019418  0.019779  0.019123 
 0.018992  0.019406  0.018974  0.019461  0.019789  0.019586  0.020094  0.019651  0.019361  0.018916  0.019119  0.019234  0.019298  0.019340  0.019494  0.019397  0.019694  0.019239  0.018800  0.019615  0.019226  0.019299  0.019309  0.019135  0.019134  0.018969  0.019062  0.019206  0.019724  0.019327  0.019399  0.019312  0.019325  0.019073  0.019657  0.019346  0.019801  0.019629  0.019279  0.019041  0.019726  0.019170  0.019603  0.018969  0.019401  0.019593  0.019360  0.019266  0.019097  0.019692  0.019159  0.019424  0.019475  0.019541  0.019008  0.019235  0.019486  0.019654  0.019423  0.019661  0.019530  0.019676  0.019440  0.019610  0.019439  0.019350  0.019324  0.019515  0.019099  0.019374  0.019232  0.019265  0.019307  0.019149  0.019448  0.019088  0.019306  0.019456  0.019402  0.019203  0.019303  0.019545  0.019303  0.019502  0.019168  0.019395  0.018520  0.019052  0.019448  0.019251  0.019172  0.019297  0.019256  0.019698  0.019405  0.018906  0.019803  0.019183  0.019464  0.018882 
 0.018766  0.019228  0.018997  0.019256  0.019565  0.019300  0.019732  0.019328  0.019215  0.018787  0.018983  0.018942  0.019106  0.019080  0.019209  0.019139  0.019447  0.019003  0.018533  0.019316  0.019093  0.019034  0.019195  0.018782  0.019070  0.018863  0.018760  0.019021  0.019552  0.019234  0.019093  0.019041  0.019169  0.018826  0.019521  0.019153  0.019600  0.019286  0.019005  0.018836  0.019666  0.019129  0.019573  0.018632  0.019236  0.019444  0.019161  0.019005  0.018802  0.019593  0.019039  0.019197  0.019268  0.019432  0.018889  0.019120  0.019191  0.019527  0.019272  0.019406  0.019309  0.019248  0.019273  0.019348  0.019362  0.019126  0.019176  0.019348  0.018889  0.019152  0.019057  0.019057  0.019184  0.018823  0.019226  0.018938  0.019104  0.019456  0.019268  0.019043  0.019229  0.019416  0.019007  0.019184  0.019052  0.019266  0.018402  0.018878  0.019179  0.019007  0.019059  0.019153  0.019172  0.019513  0.019242  0.018600  0.019646  0.019014  0.019333  0.018739 
 0.018654  0.019165  0.018827  0.018986  0.019132  0.019077  0.019487  0.019121  0.019151  0.018634  0.018805  0.018800  0.018829  0.018755  0.019058  0.019014  0.019306  0.018755  0.018424  0.018958  0.018918  0.018717  0.018882  0.018571  0.018768  0.018795  0.018625  0.018889  0.019310  0.019079  0.018820  0.018807  0.018957  0.018749  0.019313  0.018973  0.019464  0.019121  0.018801  0.018582  0.019536  0.018978  0.019316  0.018343  0.018967  0.019237  0.018898  0.018732  0.018667  0.019377  0.018847  0.019019  0.019132  0.019216  0.018637  0.018865  0.018917  0.019213  0.019045  0.019185  0.019232  0.019031  0.019028  0.019096  0.019112  0.018883  0.018879  0.019106  0.018485  0.019025  0.018899  0.018738  0.019068  0.018599  0.019011  0.018771  0.018907  0.019374  0.019228  0.018878  0.019029  0.019164  0.018928  0.019009  0.018931  0.019019  0.018189  0.018623  0.019032  0.018761  0.018767  0.019047  0.019041  0.019225  0.019016  0.018405  0.019398  0.018736  0.019150  0.018580 
 0.018546  0.019044  0.018608  0.018782  0.018839  0.019006  0.019287  0.018899  0.018950  0.018424  0.018545  0.018523  0.018613  0.018680  0.018851  0.018734  0.019163  0.018565  0.018345  0.018826  0.018832  0.018512  0.018794  0.018542  0.018563  0.018516  0.018425  0.018785  0.019104  0.019012  0.018596  0.018639  0.018740  0.018572  0.019089  0.018830  0.019198  0.018808  0.018656  0.018325  0.019344  0.018721  0.019210  0.018378  0.018714  0.019175  0.018603  0.018671  0.018568  0.019198  0.018588  0.018854  0.018882  0.018934  0.018488  0.018714  0.018649  0.019058  0.018887  0.018904  0.019005  0.018847  0.018694  0.018831  0.018912  0.018713  0.018710  0.018966  0.018333  0.018773  0.018625  0.018522  0.018834  0.018558  0.018749  0.018674  0.018812  0.019142  0.019016  0.018799  0.018742  0.018978  0.018826  0.018845  0.018804  0.018908  0.018039  0.018486  0.018918  0.018520  0.018578  0.018939  0.018863  0.019063  0.018839  0.018190  0.019215  0.018427  0.018983  0.018341 
 0.018336  0.018878  0.018405  0.018579  0.018647  0.018886  0.019059  0.018540  0.018690  0.018255  0.018360  0.018302  0.018545  0.018453  0.018540  0.018468  0.019070  0.018405  0.018080  0.018543  0.018585  0.018312  0.018597  0.018198  0.018323  0.018233  0.018326  0.018529  0.018928  0.018955  0.018426  0.018349  0.018580  0.018257  0.018842  0.018553  0.019026  0.018692  0.018342  0.018233  0.019085  0.018648  0.019042  0.018130  0.018554  0.018952  0.018402  0.018436  0.018315  0.018941  0.018482  0.018690  0.018679  0.018606  0.018336  0.018530  0.018418  0.018780  0.018747  0.018632  0.018744  0.018640  0.018559  0.018537  0.018698  0.018468  0.018490  0.018782  0.018237  0.018578  0.018441  0.018368  0.018657  0.018438  0.018574  0.018351  0.018515  0.018850  0.018688  0.018481  0.018483  0.018751  0.018722  0.018580  0.018691  0.018785  0.017891  0.018293  0.018692  0.018337  0.018405  0.018650  0.018589  0.018801  0.018668  0.018012  0.018905  0.018256  0.018770  0.018204 
 0.018394  0.018746  0.018398  0.018571  0.018554  0.018700  0.018793  0.018338  0.018531  0.018093  0.018248  0.018140  0.018325  0.018425  0.018364  0.018476  0.018814  0.018259  0.017879  0.018404  0.018594  0.018140  0.018489  0.018147  0.018126  0.018179  0.018400  0.018365  0.018787  0.018771  0.018474  0.018228  0.018403  0.018186  0.018811  0.018398  0.018955  0.018567  0.018229  0.018245  0.018999  0.018616  0.018969  0.018177  0.018404  0.018782  0.018255  0.018298  0.018091  0.018839  0.018377  0.018487  0.018479  0.018595  0.018196  0.018672  0.018182  0.018667  0.018670  0.018518  0.018564  0.018546  0.018506  0.018494  0.018592  0.018358  0.018355  0.018636  0.018360  0.018413  0.018341  0.018267  0.018502  0.018356  0.018412  0.018036  0.018414  0.018678  0.018510  0.018390  0.018381  0.018705  0.018772  0.018538  0.018669  0.018731  0.017803  0.018105  0.018626  0.018202  0.018317  0.018490  0.018588  0.018809  0.018676  0.017905  0.018694  0.018137  0.018617  0.018126 
 0.018313  0.018553  0.018155  0.018422  0.018395  0.018554  0.018838  0.018252  0.018428  0.017955  0.018142  0.017934  0.018332  0.018300  0.018130  0.018374  0.018656  0.018130  0.017749  0.018260  0.018441  0.018036  0.018307  0.018052  0.018039  0.018013  0.018340  0.018179  0.018530  0.018585  0.018339  0.018158  0.018117  0.018075  0.018761  0.018331  0.018784  0.018432  0.018121  0.017993  0.018790  0.018536  0.018836  0.017987  0.018339  0.018592  0.018045  0.018188  0.018028  0.018765  0.018297  0.018508  0.018266  0.018493  0.017951  0.018591  0.018158  0.018637  0.018600  0.018448  0.018417  0.018297  0.018428  0.018349  0.018416  0.018164  0.018215  0.018571  0.018198  0.018325  0.018192  0.018139  0.018316  0.018157  0.018118  0.017957  0.018277  0.018579  0.018356  0.018076  0.018368  0.018503  0.018653  0.018355  0.018521  0.018638  0.017741  0.017991  0.018598  0.018031  0.018194  0.018366  0.018404  0.018562  0.018684  0.017779  0.018612  0.017894  0.018442  0.017949 
 0.018232  0.018436  0.017999  0.018180  0.018281  0.018405  0.018654  0.018124  0.018237  0.017878  0.018079  0.017728  0.018259  0.018199  0.018059  0.018264  0.018547  0.017985  0.017600  0.018080  0.018330  0.017952  0.018177  0.017936  0.017977  0.017934  0.018164  0.018014  0.018466  0.018540  0.018329  0.017984  0.017909  0.017868  0.018683  0.018286  0.018674  0.018416  0.017999  0.017957  0.018519  0.018405  0.018700  0.017878  0.018280  0.018429  0.017938  0.018074  0.017912  0.018663  0.018288  0.018393  0.018148  0.018321  0.017880  0.018500  0.018113  0.018468  0.018519  0.018336  0.018220  0.018303  0.018373  0.018307  0.018355  0.018047  0.018223  0.018544  0.017954  0.018339  0.018148  0.018188  0.018113  0.018098  0.018027  0.017979  0.018100  0.018453  0.018158  0.017983  0.018194  0.018480  0.018444  0.018213  0.018407  0.018507  0.017586  0.017932  0.018434  0.017879  0.018056  0.018277  0.018266  0.018348  0.018648  0.017668  0.018444  0.017880  0.018240  0.017866 
 0.018170  0.018269  0.018035  0.018049  0.018208  0.018482  0.018570  0.018000  0.018087  0.017836  0.017993  0.017631  0.018128  0.018053  0.018036  0.018211  0.018458  0.017980  0.017463  0.017956  0.018222  0.017897  0.018180  0.017846  0.017886  0.017835  0.018054  0.017872  0.018448  0.018419  0.018149  0.017849  0.017754  0.017846  0.018541  0.018132  0.018614  0.018265  0.017906  0.017989  0.018510  0.018338  0.018667  0.017802  0.018179  0.018346  0.017834  0.017953  0.017849  0.018596  0.018131  0.018347  0.018007  0.018345  0.017576  0.018323  0.017978  0.018404  0.018457  0.018058  0.018243  0.018266  0.018323  0.018130  0.018299  0.017861  0.018093  0.018437  0.017892  0.018264  0.018128  0.018114  0.017923  0.018028  0.017909  0.017922  0.017980  0.018312  0.018098  0.017984  0.018147  0.018451  0.018304  0.018209  0.018292  0.018355  0.017620  0.017798  0.018423  0.017758  0.017923  0.018113  0.018148  0.018202  0.018555  0.017596  0.018327  0.017859  0.018108  0.017733 
 0.018165  0.018290  0.017964  0.017960  0.018089  0.018512  0.018469  0.017933  0.018076  0.018010  0.018040  0.017688  0.018175  0.018053  0.018039  0.018261  0.018436  0.018027  0.017540  0.017968  0.018251  0.017858  0.018171  0.017736  0.017781  0.017904  0.017993  0.018000  0.018434  0.018356  0.018142  0.017838  0.017660  0.017817  0.018440  0.018129  0.018518  0.018348  0.017891  0.017956  0.018407  0.018274  0.018830  0.017797  0.018213  0.018325  0.017918  0.017870  0.017826  0.018538  0.018145  0.018218  0.017960  0.018261  0.017601  0.018276  0.017887  0.018328  0.018314  0.018013  0.018199  0.018229  0.018229  0.018063  0.018257  0.017842  0.017977  0.018314  0.017847  0.018323  0.018088  0.018145  0.018005  0.017994  0.017868  0.017809  0.017955  0.018124  0.017963  0.017997  0.018171  0.018341  0.018251  0.018240  0.018256  0.018213  0.017633  0.017738  0.018322  0.017761  0.017929  0.018046  0.018169  0.018275  0.018615  0.017536  0.018305  0.017774  0.018139  0.017764 
 0.018177  0.018374  0.018110  0.017952  0.018167  0.018440  0.018496  0.017995  0.018172  0.017987  0.018145  0.017766  0.018296  0.018166  0.018008  0.018185  0.018413  0.018137  0.017629  0.018102  0.018198  0.017855  0.018280  0.017848  0.017724  0.017960  0.017997  0.018123  0.018475  0.018503  0.018208  0.017816  0.017851  0.017904  0.018470  0.018078  0.018509  0.018464  0.017981  0.017984  0.018464  0.018278  0.018908  0.017839  0.018240  0.018406  0.017953  0.018012  0.017885  0.018576  0.018187  0.018258  0.017965  0.018321  0.017795  0.018302  0.017894  0.018296  0.018448  0.018022  0.018269  0.018247  0.018263  0.018027  0.018298  0.017850  0.018099  0.018320  0.017884  0.018390  0.018146  0.018192  0.018033  0.017981  0.017920  0.017888  0.018076  0.018113  0.018030  0.018035  0.018098  0.018397  0.018310  0.018239  0.018199  0.018335  0.017585  0.017719  0.018334  0.017865  0.018087  0.018184  0.018296  0.018183  0.018625  0.017542  0.018363  0.017907  0.018170  0.017748 
 0.018311  0.018386  0.018183  0.017946  0.018151  0.018422  0.018601  0.018007  0.018217  0.017962  0.018065  0.017865  0.018209  0.018258  0.018018  0.018206  0.018491  0.018242  0.017707  0.018023  0.018219  0.017978  0.018270  0.017915  0.017617  0.018018  0.017978  0.018098  0.018480  0.018499  0.018220  0.017862  0.017909  0.017895  0.018523  0.018069  0.018574  0.018343  0.018122  0.018091  0.018455  0.018312  0.018992  0.017912  0.018296  0.018371  0.017949  0.018021  0.017891  0.018579  0.018119  0.018231  0.017828  0.018349  0.017718  0.018336  0.017906  0.018301  0.018462  0.018025  0.018289  0.018381  0.018326  0.017922  0.018236  0.017844  0.018105  0.018289  0.017871  0.018382  0.018139  0.018306  0.018072  0.018050  0.017881  0.017747  0.018107  0.018203  0.018176  0.018021  0.018171  0.018351  0.018415  0.018253  0.018177  0.018316  0.017698  0.017759  0.018311  0.017870  0.018058  0.018166  0.018344  0.018090  0.018614  0.017707  0.018298  0.017889  0.018122  0.017868 
 0.018260  0.018410  0.018225  0.017879  0.018155  0.018324  0.018660  0.017983  0.018259  0.017931  0.018072  0.017922  0.018124  0.018206  0.017920  0.018157  0.018559  0.018197  0.017747  0.018058  0.018146  0.018020  0.018262  0.017851  0.017715  0.018082  0.017940  0.018107  0.018390  0.018519  0.018250  0.017867  0.017899  0.017977  0.018510  0.018131  0.018526  0.018326  0.018205  0.018108  0.018386  0.018372  0.018978  0.017956  0.018357  0.018364  0.017954  0.018054  0.017844  0.018579  0.018122  0.018151  0.017747  0.018339  0.017669  0.018448  0.017841  0.018231  0.018302  0.017890  0.018219  0.018367  0.018289  0.017900  0.018265  0.017835  0.018100  0.018290  0.017915  0.018336  0.018105  0.018373  0.017988  0.018117  0.017959  0.017735  0.017972  0.018365  0.018102  0.018054  0.018283  0.018352  0.018497  0.018334  0.018192  0.018203  0.017616  0.017753  0.018276  0.017921  0.018116  0.018185  0.018333  0.018109  0.018601  0.017682  0.018437  0.017948  0.018138  0.017884 
 0.018395  0.018447  0.018312  0.017921  0.018126  0.018471  0.018621  0.017982  0.018338  0.017919  0.018130  0.017850  0.018182  0.018309  0.017978  0.018184  0.018589  0.018165  0.017840  0.018036  0.018188  0.018079  0.018298  0.017931  0.017595  0.018062  0.017911  0.018073  0.018418  0.018544  0.018285  0.017969  0.017857  0.018027  0.018600  0.018246  0.018431  0.018395  0.018215  0.018153  0.018375  0.018357  0.019024  0.017981  0.018217  0.018345  0.018039  0.018083  0.017843  0.018637  0.018228  0.018114  0.017831  0.018439  0.017724  0.018456  0.017982  0.018238  0.018367  0.017864  0.018153  0.018401  0.018294  0.017942  0.018353  0.017960  0.018118  0.018351  0.017973  0.018330  0.018097  0.018505  0.018021  0.018076  0.017902  0.017734  0.017918  0.018380  0.018168  0.018065  0.018343  0.018304  0.018462  0.018388  0.018221  0.018159  0.017716  0.017806  0.018331  0.017968  0.018241  0.018203  0.018350  0.018170  0.018598  0.017706  0.018474  0.017901  0.018215  0.017898 
 0.018256  0.018521  0.018290  0.017965  0.018105  0.018446  0.018675  0.017940  0.018318  0.017900  0.018130  0.017897  0.018188  0.018264  0.017927  0.018135  0.018550  0.018171  0.017801  0.017946  0.018214  0.018062  0.018281  0.017907  0.017619  0.017956  0.017874  0.018114  0.018458  0.018621  0.018255  0.017996  0.017833  0.018056  0.018531  0.018293  0.018528  0.018366  0.018195  0.018076  0.018301  0.018356  0.018992  0.018054  0.018254  0.018311  0.018002  0.018109  0.017784  0.018660  0.018218  0.018125  0.017689  0.018384  0.017722  0.018418  0.017920  0.018180  0.018424  0.017896  0.018223  0.018456  0.018358  0.017958  0.018308  0.017993  0.018036  0.018382  0.017968  0.018324  0.018170  0.018448  0.017991  0.018046  0.017812  0.017838  0.017992  0.018426  0.018096  0.018063  0.018311  0.018340  0.018518  0.018482  0.018283  0.018239  0.017765  0.017852  0.018236  0.017947  0.018327  0.018209  0.018327  0.018135  0.018584  0.017766  0.018524  0.018004  0.018360  0.017863 
 0.018322  0.018503  0.018248  0.018011  0.018104  0.018484  0.018702  0.017982  0.018348  0.017787  0.018177  0.017872  0.018185  0.018203  0.017944  0.018213  0.018524  0.018161  0.017845  0.017977  0.018194  0.018063  0.018280  0.017899  0.017648  0.017944  0.017804  0.018094  0.018448  0.018642  0.018292  0.018084  0.017809  0.018062  0.018563  0.018442  0.018544  0.018342  0.018242  0.018128  0.018340  0.018428  0.018945  0.018091  0.018303  0.018336  0.017972  0.018007  0.017710  0.018700  0.018205  0.018156  0.017586  0.018293  0.017742  0.018419  0.017945  0.018266  0.018413  0.017879  0.018117  0.018472  0.018392  0.018035  0.018361  0.018030  0.018061  0.018332  0.017969  0.018304  0.018268  0.018407  0.017961  0.018159  0.017788  0.017850  0.017954  0.018451  0.018138  0.018073  0.018258  0.018434  0.018473  0.018405  0.018259  0.018257  0.018005  0.017790  0.018338  0.017849  0.018211  0.018338  0.018409  0.018138  0.018505  0.017810  0.018544  0.017956  0.018317  0.017901 
 0.018406  0.018515  0.018203  0.018017  0.018011  0.018450  0.018625  0.018020  0.018279  0.017690  0.018207  0.017766  0.018102  0.018298  0.017936  0.018231  0.018489  0.018061  0.017757  0.017900  0.018250  0.018000  0.018268  0.017923  0.017650  0.017821  0.017781  0.018160  0.018401  0.018583  0.018198  0.017976  0.017740  0.018116  0.018466  0.018431  0.018644  0.018249  0.018313  0.018019  0.018304  0.018413  0.018906  0.017969  0.018177  0.018266  0.017915  0.017927  0.017645  0.018690  0.018074  0.018159  0.017587  0.018256  0.017608  0.018361  0.017989  0.018216  0.018326  0.017782  0.018022  0.018401  0.018252  0.017982  0.018284  0.017955  0.017989  0.018249  0.018025  0.018252  0.018243  0.018177  0.018075  0.018112  0.017720  0.017916  0.017810  0.018478  0.017953  0.017789  0.018287  0.018326  0.018514  0.018347  0.018178  0.018180  0.018082  0.017719  0.018221  0.017831  0.018257  0.018423  0.018328  0.018042  0.018394  0.017765  0.018520  0.017874  0.018237  0.017973 
 0.018399  0.018338  0.018046  0.017929  0.017820  0.018226  0.018521  0.018066  0.018225  0.017503  0.018114  0.017708  0.017979  0.018145  0.017807  0.018194  0.018280  0.017996  0.017744  0.017724  0.018095  0.017867  0.018232  0.017835  0.017547  0.017854  0.017718  0.018065  0.018254  0.018442  0.018050  0.017803  0.017704  0.018052  0.018370  0.018340  0.018475  0.018170  0.018207  0.017894  0.018233  0.018373  0.018836  0.017940  0.018126  0.018155  0.017755  0.017906  0.017603  0.018596  0.018041  0.018152  0.017556  0.018043  0.017391  0.018233  0.017795  0.018117  0.018247  0.017730  0.017752  0.018196  0.018192  0.017921  0.018167  0.017843  0.017843  0.018076  0.017997  0.018048  0.018245  0.018023  0.018085  0.017998  0.017661  0.017801  0.017870  0.018369  0.017864  0.017624  0.018237  0.018258  0.018435  0.018260  0.018121  0.018163  0.017922  0.017596  0.018116  0.017717  0.018271  0.018294  0.018233  0.017958  0.018251  0.017624  0.018371  0.017784  0.018084  0.017774 
 0.018210  0.018232  0.017999  0.017733  0.017684  0.018114  0.018294  0.018019  0.018028  0.017347  0.018029  0.017621  0.017888  0.017971  0.017764  0.017986  0.018149  0.017918  0.017642  0.017622  0.017986  0.017752  0.018131  0.017664  0.017462  0.017634  0.017525  0.017916  0.018077  0.018413  0.017966  0.017785  0.017564  0.017918  0.018287  0.018332  0.018392  0.018147  0.018098  0.017752  0.018110  0.018249  0.018639  0.017798  0.018004  0.018051  0.017598  0.017816  0.017476  0.018579  0.017900  0.018006  0.017527  0.017913  0.017282  0.018097  0.017697  0.018072  0.018189  0.017658  0.017609  0.018039  0.018091  0.017877  0.018267  0.017667  0.017661  0.017950  0.017849  0.017993  0.018070  0.017959  0.018004  0.017958  0.017583  0.017777  0.017638  0.018348  0.017702  0.017515  0.018109  0.018316  0.018307  0.018203  0.017816  0.018083  0.017833  0.017404  0.017959  0.017664  0.018158  0.018166  0.018206  0.017880  0.018037  0.017580  0.018248  0.017665  0.018106  0.017622 
 0.018004  0.017987  0.017866  0.017432  0.017447  0.017968  0.018127  0.017937  0.017875  0.017130  0.017871  0.017409  0.017701  0.017762  0.017670  0.017917  0.017951  0.017829  0.017411  0.017433  0.017916  0.017594  0.017972  0.017565  0.017311  0.017460  0.017403  0.017744  0.017985  0.018249  0.017798  0.017488  0.017322  0.017747  0.018084  0.018110  0.018198  0.017972  0.017933  0.017648  0.017940  0.018096  0.018440  0.017493  0.017755  0.017871  0.017361  0.017556  0.017331  0.018316  0.017595  0.017792  0.017374  0.017726  0.017166  0.017873  0.017663  0.017754  0.018050  0.017518  0.017282  0.017926  0.018028  0.017689  0.018027  0.017581  0.017499  0.017780  0.017636  0.017857  0.017959  0.017758  0.017869  0.017797  0.017484  0.017603  0.017456  0.018174  0.017496  0.017345  0.017765  0.018070  0.018172  0.018096  0.017662  0.017906  0.017749  0.017100  0.017663  0.017502  0.017867  0.018006  0.017987  0.017731  0.017780  0.017413  0.017949  0.017382  0.017949  0.017495 
 0.017624  0.017920  0.017645  0.017298  0.017169  0.017751  0.017744  0.017693  0.017669  0.016898  0.017580  0.017110  0.017352  0.017532  0.017341  0.017718  0.017586  0.017562  0.017084  0.017218  0.017650  0.017389  0.017715  0.017463  0.017115  0.017192  0.017219  0.017673  0.017742  0.017823  0.017514  0.017406  0.016948  0.017538  0.017815  0.017950  0.017754  0.017646  0.017622  0.017419  0.017686  0.017872  0.018178  0.017153  0.017448  0.017572  0.016989  0.017299  0.017041  0.018127  0.017252  0.017532  0.017128  0.017423  0.016784  0.017565  0.017304  0.017413  0.017998  0.017224  0.017073  0.017578  0.017841  0.017377  0.017672  0.017436  0.017362  0.017469  0.017478  0.017461  0.017709  0.017407  0.017606  0.017556  0.017254  0.017330  0.017268  0.017941  0.017226  0.017208  0.017550  0.017781  0.017995  0.017825  0.017531  0.017673  0.017499  0.016896  0.017462  0.017232  0.017704  0.017822  0.017690  0.017658  0.017607  0.017187  0.017734  0.017183  0.017658  0.017219 
 0.017457  0.017801  0.017391  0.017118  0.016977  0.017319  0.017381  0.017386  0.017426  0.016694  0.017291  0.016848  0.017034  0.017296  0.017226  0.017509  0.017220  0.017302  0.016925  0.016979  0.017319  0.017117  0.017348  0.017257  0.016766  0.016844  0.016913  0.017382  0.017450  0.017504  0.017266  0.017105  0.016781  0.017271  0.017478  0.017663  0.017318  0.017312  0.017403  0.017231  0.017582  0.017497  0.017918  0.016928  0.017126  0.017286  0.016784  0.017250  0.016792  0.017862  0.017071  0.017353  0.016968  0.017221  0.016488  0.017334  0.017170  0.017229  0.017633  0.017050  0.016768  0.017212  0.017453  0.017097  0.017437  0.017152  0.017081  0.017342  0.017248  0.017313  0.017469  0.017159  0.017360  0.017414  0.016992  0.017205  0.017063  0.017733  0.016899  0.016880  0.017342  0.017653  0.017763  0.017603  0.017265  0.017510  0.017337  0.016732  0.017303  0.017123  0.017484  0.017518  0.017391  0.017331  0.017245  0.016976  0.017433  0.017121  0.017331  0.017010 
 0.017177  0.017491  0.017043  0.016776  0.016730  0.017031  0.017052  0.017024  0.017084  0.016456  0.016829  0.016461  0.016677  0.017053  0.016922  0.017027  0.016827  0.016812  0.016542  0.016588  0.017012  0.016775  0.017074  0.016902  0.016300  0.016504  0.016685  0.017007  0.017095  0.016976  0.016841  0.016720  0.016536  0.016868  0.017156  0.017148  0.016955  0.016924  0.017124  0.016832  0.017197  0.017055  0.017371  0.016747  0.016845  0.016812  0.016466  0.017053  0.016404  0.017434  0.016742  0.016936  0.016612  0.016959  0.016127  0.016930  0.016812  0.016787  0.017149  0.016749  0.016393  0.016940  0.017190  0.016574  0.017030  0.016740  0.016770  0.016987  0.016891  0.016882  0.017048  0.016780  0.016991  0.016963  0.016645  0.016887  0.016677  0.017577  0.016546  0.016453  0.017018  0.017417  0.017328  0.017303  0.016923  0.017148  0.016859  0.016378  0.016944  0.016919  0.017095  0.017174  0.017074  0.016938  0.016883  0.016598  0.017132  0.016651  0.016975  0.016549 
 0.016817  0.017137  0.016754  0.016440  0.016400  0.016720  0.016890  0.016813  0.016828  0.016144  0.016417  0.016279  0.016494  0.016686  0.016663  0.016738  0.016594  0.016489  0.016179  0.016229  0.016767  0.016645  0.016665  0.016577  0.016025  0.016301  0.016488  0.016643  0.016901  0.016714  0.016505  0.016450  0.016088  0.016579  0.016872  0.017015  0.016655  0.016620  0.016690  0.016378  0.016783  0.016758  0.017036  0.016491  0.016539  0.016566  0.016234  0.016836  0.015973  0.017149  0.016486  0.016603  0.016363  0.016603  0.015884  0.016717  0.016500  0.016604  0.016937  0.016462  0.016195  0.016674  0.016884  0.016222  0.016685  0.016382  0.016415  0.016803  0.016462  0.016625  0.016731  0.016441  0.016792  0.016611  0.016351  0.016617  0.016452  0.017103  0.016282  0.016218  0.016789  0.017118  0.017112  0.016874  0.016741  0.016709  0.016588  0.016096  0.016686  0.016658  0.016739  0.016926  0.016777  0.016600  0.016605  0.016177  0.016756  0.016319  0.016613  0.016290 
 0.016457  0.016810  0.016503  0.016048  0.016051  0.016307  0.016557  0.016403  0.016508  0.015734  0.016125  0.016051  0.016180  0.016228  0.016309  0.016359  0.016322  0.016062  0.015944  0.015868  0.016469  0.016312  0.016401  0.016246  0.015680  0.016007  0.016018  0.016182  0.016572  0.016456  0.016101  0.016143  0.015985  0.016252  0.016532  0.016690  0.016399  0.016193  0.016354  0.015870  0.016511  0.016436  0.016652  0.016208  0.016245  0.016133  0.015921  0.016455  0.015688  0.016680  0.016023  0.016311  0.015885  0.016175  0.015595  0.016318  0.016130  0.016231  0.016605  0.016157  0.015847  0.016252  0.016642  0.015950  0.016324  0.016105  0.016208  0.016432  0.016130  0.016160  0.016496  0.016174  0.016426  0.016417  0.016084  0.016507  0.016041  0.016597  0.015913  0.015924  0.016377  0.016701  0.016680  0.016350  0.016531  0.016430  0.016219  0.015791  0.016474  0.016289  0.016379  0.016528  0.016466  0.016299  0.016164  0.015805  0.016392  0.016004  0.016245  0.015953 
 0.016121  0.016553  0.016041  0.015769  0.015650  0.016074  0.016285  0.015870  0.016136  0.015478  0.015812  0.015671  0.015933  0.015810  0.016025  0.015955  0.016056  0.015741  0.015704  0.015607  0.016143  0.016103  0.016111  0.015841  0.015375  0.015561  0.015654  0.015780  0.016328  0.016117  0.015660  0.015819  0.015656  0.015880  0.016294  0.016334  0.016023  0.015843  0.015983  0.015635  0.016109  0.016077  0.016272  0.015887  0.015989  0.015765  0.015685  0.016093  0.015377  0.016402  0.015560  0.015984  0.015706  0.015827  0.015262  0.016038  0.015850  0.015921  0.016170  0.015763  0.015593  0.015829  0.016338  0.015634  0.015916  0.015826  0.015706  0.016009  0.015802  0.015917  0.016290  0.015796  0.016087  0.016013  0.015802  0.016170  0.015673  0.016112  0.015741  0.015607  0.016113  0.016234  0.016345  0.015785  0.016231  0.016126  0.015876  0.015436  0.016076  0.015916  0.015797  0.016052  0.016058  0.015866  0.015919  0.015498  0.016002  0.015734  0.015861  0.015855 
 0.015789  0.016108  0.015832  0.015389  0.015263  0.015669  0.015954  0.015461  0.015746  0.015072  0.015414  0.015374  0.015645  0.015440  0.015738  0.015513  0.015635  0.015315  0.015374  0.015317  0.015791  0.015724  0.015683  0.015559  0.015036  0.015115  0.015338  0.015579  0.015914  0.015784  0.015401  0.015514  0.015426  0.015468  0.015892  0.015984  0.015646  0.015459  0.015693  0.015281  0.015622  0.015781  0.015941  0.015638  0.015651  0.015315  0.015389  0.015933  0.015029  0.015992  0.015330  0.015716  0.015406  0.015374  0.015021  0.015678  0.015387  0.015642  0.015831  0.015435  0.015309  0.015480  0.016012  0.015322  0.015556  0.015364  0.015313  0.015602  0.015432  0.015550  0.015975  0.015435  0.015794  0.015720  0.015498  0.015830  0.015360  0.015704  0.015381  0.015256  0.015696  0.015814  0.015983  0.015438  0.015825  0.015760  0.015568  0.015143  0.015689  0.015659  0.015317  0.015612  0.015616  0.015711  0.015477  0.015137  0.015608  0.015364  0.015605  0.015548 
 0.015430  0.015752  0.015547  0.015200  0.015070  0.015499  0.015632  0.015053  0.015529  0.014759  0.015175  0.015084  0.015440  0.015268  0.015485  0.015304  0.015384  0.015023  0.015131  0.014972  0.015543  0.015395  0.015447  0.015407  0.014793  0.014827  0.015110  0.015286  0.015709  0.015458  0.015212  0.015307  0.015305  0.015211  0.015575  0.015665  0.015437  0.015123  0.015614  0.015065  0.015299  0.015498  0.015722  0.015402  0.015397  0.015138  0.015274  0.015649  0.014693  0.015684  0.015123  0.015443  0.015024  0.015117  0.014794  0.015298  0.015160  0.015280  0.015541  0.015227  0.015062  0.015212  0.015702  0.014981  0.015372  0.015167  0.014982  0.015298  0.015299  0.015306  0.015792  0.015199  0.015444  0.015475  0.015224  0.015617  0.015159  0.015446  0.015243  0.015083  0.015446  0.015492  0.015601  0.015148  0.015596  0.015576  0.015328  0.015018  0.015416  0.015388  0.015028  0.015344  0.015234  0.015514  0.015295  0.014892  0.015384  0.015077  0.015343  0.015285 
 0.015183  0.015649  0.015360  0.015016  0.014972  0.015378  0.015396  0.014727  0.015296  0.014646  0.014941  0.014990  0.015278  0.015152  0.015202  0.015119  0.015171  0.014665  0.014977  0.014872  0.015300  0.015147  0.015242  0.015249  0.014536  0.014631  0.014993  0.015025  0.015306  0.015270  0.014975  0.015174  0.015046  0.015071  0.015321  0.015548  0.015107  0.014898  0.015604  0.014846  0.015057  0.015395  0.015498  0.015351  0.015096  0.014832  0.015044  0.015544  0.014475  0.015446  0.014867  0.015303  0.014854  0.014927  0.014500  0.015146  0.015008  0.015020  0.015431  0.015047  0.014939  0.014840  0.015422  0.014700  0.015052  0.014993  0.014883  0.015117  0.015062  0.015183  0.015475  0.015047  0.015207  0.015118  0.015005  0.015405  0.014925  0.015369  0.014988  0.014968  0.015213  0.015189  0.015496  0.014895  0.015436  0.015463  0.015147  0.014840  0.015230  0.015155  0.014949  0.015193  0.014952  0.015270  0.015051  0.014682  0.015231  0.014933  0.015209  0.015083 
 0.014905  0.015431  0.015152  0.014708  0.014813  0.015095  0.015142  0.014545  0.015136  0.014499  0.014607  0.014711  0.014975  0.015076  0.015020  0.015069  0.014848  0.014424  0.014776  0.014773  0.015167  0.014992  0.015049  0.015029  0.014211  0.014315  0.014817  0.014697  0.015007  0.015174  0.014792  0.015078  0.014797  0.014923  0.015184  0.015377  0.014834  0.014686  0.015278  0.014444  0.014714  0.015101  0.015256  0.015108  0.015012  0.014620  0.014853  0.015192  0.014330  0.015194  0.014664  0.015022  0.014557  0.014658  0.014220  0.014985  0.014777  0.014820  0.015154  0.014711  0.014710  0.014756  0.015172  0.014410  0.014727  0.014699  0.014623  0.014870  0.014855  0.015040  0.015038  0.014891  0.015142  0.014915  0.014880  0.015116  0.014694  0.015171  0.014718  0.014638  0.015075  0.015037  0.015254  0.014620  0.015019  0.015147  0.014962  0.014743  0.014929  0.014847  0.014699  0.015083  0.014694  0.015091  0.014704  0.014497  0.015044  0.014543  0.015071  0.014777 
 0.014861  0.015139  0.014883  0.014574  0.014597  0.014906  0.014867  0.014357  0.014918  0.014305  0.014506  0.014533  0.014773  0.014892  0.014719  0.014815  0.014624  0.014269  0.014565  0.014558  0.015022  0.014848  0.014942  0.014820  0.013892  0.014270  0.014599  0.014537  0.014911  0.014885  0.014575  0.014783  0.014672  0.014615  0.015059  0.015168  0.014658  0.014617  0.015111  0.014382  0.014556  0.014918  0.015017  0.014797  0.014870  0.014471  0.014625  0.015007  0.014132  0.015174  0.014488  0.014831  0.014335  0.014416  0.013966  0.014833  0.014616  0.014559  0.014985  0.014392  0.014516  0.014606  0.015033  0.014282  0.014589  0.014527  0.014393  0.014636  0.014888  0.014722  0.014847  0.014619  0.014891  0.014726  0.014694  0.014993  0.014387  0.014962  0.014595  0.014514  0.014928  0.014891  0.015041  0.014482  0.014875  0.014955  0.014603  0.014570  0.014664  0.014560  0.014504  0.014925  0.014373  0.014916  0.014509  0.014213  0.014910  0.014260  0.014858  0.014544 
 0.014731  0.015021  0.014776  0.014458  0.014604  0.014755  0.014802  0.014260  0.014701  0.014246  0.014324  0.014599  0.014754  0.014740  0.014442  0.014799  0.014526  0.014141  0.014424  0.014507  0.014972  0.014793  0.014920  0.014666  0.013891  0.014295  0.014528  0.014421  0.014798  0.014786  0.014472  0.014749  0.014621  0.014527  0.014866  0.015147  0.014514  0.014414  0.014976  0.014239  0.014533  0.014662  0.014909  0.014777  0.014755  0.014378  0.014442  0.014799  0.014047  0.015033  0.014470  0.014679  0.014332  0.014320  0.013824  0.014650  0.014454  0.014457  0.014905  0.014279  0.014400  0.014392  0.014840  0.014213  0.014443  0.014389  0.014235  0.014503  0.014849  0.014596  0.014523  0.014479  0.014721  0.014565  0.014554  0.014721  0.014224  0.014873  0.014508  0.014390  0.014754  0.014718  0.014933  0.014266  0.014832  0.014986  0.014309  0.014415  0.014543  0.014438  0.014528  0.014824  0.014239  0.014854  0.014438  0.014032  0.014730  0.014236  0.014729  0.014400 
 0.014470  0.014594  0.014488  0.014048  0.014293  0.014331  0.014578  0.014122  0.014488  0.014071  0.013981  0.014354  0.014438  0.014578  0.014239  0.014541  0.014218  0.013911  0.014192  0.014321  0.014799  0.014568  0.014647  0.014448  0.013776  0.014120  0.014286  0.014199  0.014604  0.014564  0.014113  0.014446  0.014551  0.014319  0.014627  0.015030  0.014410  0.014128  0.014808  0.014002  0.014260  0.014390  0.014672  0.014575  0.014494  0.014200  0.014244  0.014654  0.013892  0.014813  0.014250  0.014372  0.014116  0.014142  0.013489  0.014332  0.014170  0.014204  0.014537  0.014064  0.014138  0.014153  0.014565  0.014152  0.014169  0.014310  0.013964  0.014314  0.014582  0.014351  0.014251  0.014300  0.014537  0.014293  0.014407  0.014424  0.013996  0.014618  0.014355  0.014269  0.014524  0.014538  0.014657  0.014005  0.014449  0.014737  0.013941  0.014215  0.014383  0.014186  0.014316  0.014495  0.014044  0.014651  0.014118  0.013829  0.014527  0.013946  0.014520  0.014128 
 0.014316  0.014477  0.014469  0.013946  0.014134  0.014307  0.014473  0.014040  0.014374  0.013887  0.013798  0.014310  0.014384  0.014504  0.014096  0.014397  0.013984  0.013916  0.014121  0.014111  0.014682  0.014509  0.014564  0.014301  0.013642  0.014116  0.014136  0.014024  0.014310  0.014446  0.013963  0.014348  0.014548  0.014082  0.014614  0.014867  0.014293  0.014001  0.014682  0.013805  0.014198  0.014301  0.014593  0.014471  0.014415  0.014053  0.014112  0.014496  0.013690  0.014605  0.014181  0.014143  0.014157  0.013945  0.013489  0.014078  0.014047  0.014038  0.014370  0.013877  0.013992  0.013995  0.014280  0.013938  0.014155  0.014194  0.013789  0.014138  0.014320  0.014109  0.014126  0.014269  0.014467  0.014323  0.014245  0.014339  0.013790  0.014407  0.014300  0.014154  0.014373  0.014274  0.014495  0.013884  0.014327  0.014484  0.013800  0.014148  0.014261  0.013995  0.014207  0.014226  0.014031  0.014496  0.013898  0.013822  0.014285  0.013839  0.014500  0.013983 
 0.014085  0.014295  0.014342  0.013775  0.014004  0.014104  0.014256  0.013901  0.014219  0.013737  0.013724  0.014160  0.014156  0.014198  0.013800  0.014276  0.013736  0.013845  0.013854  0.014048  0.014426  0.014296  0.014430  0.013933  0.013412  0.013898  0.013931  0.013992  0.014141  0.014283  0.013746  0.014101  0.014413  0.013854  0.014386  0.014596  0.014080  0.013887  0.014499  0.013633  0.014056  0.014224  0.014382  0.014199  0.014242  0.013873  0.013988  0.014317  0.013554  0.014449  0.014071  0.013870  0.013995  0.013781  0.013401  0.014006  0.013820  0.013806  0.014287  0.013798  0.013823  0.013804  0.014168  0.013640  0.014013  0.014052  0.013735  0.014048  0.014270  0.014088  0.013992  0.014025  0.014398  0.014152  0.014083  0.014144  0.013643  0.014155  0.014122  0.013864  0.014192  0.014076  0.014456  0.013658  0.014162  0.014251  0.013654  0.013998  0.014033  0.013831  0.014000  0.013892  0.013870  0.014305  0.013774  0.013603  0.014098  0.013603  0.014160  0.013807 
 0.014064  0.014276  0.014242  0.013808  0.013893  0.014038  0.014159  0.013843  0.014239  0.013696  0.013614  0.014064  0.014012  0.014057  0.013774  0.014298  0.013550  0.013852  0.013749  0.013899  0.014401  0.014325  0.014434  0.013919  0.013396  0.013855  0.013943  0.014001  0.014140  0.014213  0.013670  0.014157  0.014405  0.013824  0.014402  0.014552  0.014045  0.013839  0.014381  0.013488  0.014059  0.014159  0.014097  0.014144  0.014205  0.013770  0.013953  0.014222  0.013526  0.014283  0.013989  0.013754  0.013937  0.013637  0.013397  0.013915  0.013841  0.013722  0.014226  0.013892  0.013780  0.013754  0.014135  0.013511  0.013926  0.014105  0.013685  0.013942  0.014215  0.014066  0.013960  0.013898  0.014358  0.014037  0.014026  0.014095  0.013634  0.013960  0.014045  0.013828  0.014170  0.013922  0.014400  0.013533  0.014125  0.014194  0.013737  0.014011  0.013943  0.013714  0.013934  0.013854  0.013787  0.014311  0.013721  0.013599  0.013928  0.013593  0.014020  0.013762 
 0.013917  0.014198  0.014213  0.013775  0.013935  0.013965  0.014153  0.013837  0.014226  0.013624  0.013648  0.014059  0.013958  0.013948  0.013770  0.014272  0.013681  0.013828  0.013726  0.013954  0.014373  0.014388  0.014431  0.013851  0.013487  0.013999  0.013774  0.014086  0.014107  0.014190  0.013609  0.014129  0.014383  0.013824  0.014382  0.014573  0.014069  0.013929  0.014421  0.013296  0.014014  0.014036  0.013951  0.014208  0.014185  0.013748  0.013876  0.014213  0.013502  0.014282  0.013960  0.013685  0.013947  0.013659  0.013438  0.014036  0.013823  0.013757  0.014133  0.013841  0.013726  0.013764  0.014078  0.013472  0.014012  0.014067  0.013727  0.013950  0.014235  0.014057  0.013948  0.013879  0.014421  0.013923  0.013947  0.014042  0.013628  0.013939  0.014054  0.013812  0.014208  0.013890  0.014390  0.013446  0.013956  0.014165  0.013649  0.013935  0.013866  0.013661  0.013832  0.013844  0.013790  0.014202  0.013662  0.013678  0.013911  0.013599  0.014001  0.013787 
 0.013993  0.014209  0.014253  0.013796  0.013898  0.014059  0.014269  0.013908  0.014228  0.013707  0.013695  0.014114  0.013969  0.014024  0.013811  0.014167  0.013606  0.013940  0.013650  0.014065  0.014360  0.014523  0.014516  0.013944  0.013474  0.014092  0.013858  0.014126  0.014119  0.014309  0.013745  0.014162  0.014436  0.013830  0.014441  0.014674  0.014039  0.013962  0.014489  0.013429  0.014042  0.014148  0.013974  0.014127  0.014208  0.013744  0.013939  0.014182  0.013637  0.014238  0.013886  0.013815  0.013999  0.013633  0.013399  0.014166  0.013996  0.013733  0.014206  0.013973  0.013900  0.013920  0.014178  0.013636  0.014120  0.014213  0.013774  0.014033  0.014314  0.014225  0.014028  0.013984  0.014439  0.013977  0.014057  0.014003  0.013749  0.014109  0.014115  0.013958  0.014345  0.013988  0.014414  0.013475  0.013920  0.014247  0.013800  0.014039  0.013816  0.013607  0.013865  0.013849  0.013842  0.014302  0.013616  0.013705  0.013909  0.013630  0.014060  0.013768 
 0.014148  0.014312  0.014160  0.013869  0.013905  0.014112  0.014288  0.013980  0.014206  0.013829  0.013692  0.014091  0.014075  0.014028  0.013986  0.014254  0.013743  0.014049  0.013693  0.014198  0.014411  0.014597  0.014561  0.014187  0.013477  0.014048  0.013864  0.014163  0.014194  0.014350  0.013844  0.014310  0.014562  0.013984  0.014498  0.014799  0.014142  0.014088  0.014593  0.013527  0.014117  0.014184  0.014068  0.014194  0.014267  0.013861  0.014044  0.014222  0.013662  0.014337  0.013928  0.013857  0.014123  0.013689  0.013462  0.014254  0.014090  0.013794  0.014371  0.014018  0.014034  0.014031  0.014255  0.013850  0.014245  0.014308  0.013808  0.014005  0.014364  0.014348  0.014199  0.014037  0.014479  0.014030  0.014179  0.013995  0.013833  0.014154  0.014242  0.014130  0.014428  0.014088  0.014450  0.013571  0.013935  0.014298  0.013898  0.014177  0.013879  0.013649  0.013975  0.013801  0.013944  0.014407  0.013738  0.013726  0.014059  0.013660  0.014106  0.013877 
 0.014065  0.014237  0.014137  0.013903  0.013947  0.014100  0.014303  0.013916  0.014005  0.013730  0.013665  0.014072  0.014036  0.013886  0.013982  0.014099  0.013779  0.014004  0.013689  0.014208  0.014423  0.014520  0.014347  0.014087  0.013306  0.014017  0.013893  0.014134  0.014229  0.014403  0.013833  0.014284  0.014566  0.013912  0.014509  0.014757  0.014179  0.014056  0.014451  0.013511  0.014076  0.014208  0.014109  0.014158  0.014269  0.013786  0.013965  0.014200  0.013613  0.014265  0.013779  0.013781  0.013993  0.013612  0.013487  0.014184  0.014071  0.013691  0.014293  0.013954  0.013963  0.013944  0.014214  0.013789  0.014089  0.014299  0.013784  0.014001  0.014366  0.014217  0.014181  0.014047  0.014419  0.014080  0.014146  0.013963  0.013827  0.014081  0.014176  0.014091  0.014403  0.014047  0.014386  0.013493  0.013876  0.014310  0.013766  0.014055  0.013860  0.013532  0.013871  0.013624  0.013872  0.014409  0.013666  0.013705  0.013961  0.013610  0.014065  0.013890 
 0.014033  0.014182  0.014038  0.013897  0.013838  0.014152  0.014351  0.013984  0.014109  0.013818  0.013660  0.014089  0.013973  0.013958  0.014032  0.013988  0.013792  0.014051  0.013840  0.014337  0.014462  0.014553  0.014336  0.014105  0.013371  0.014059  0.013888  0.014163  0.014206  0.014482  0.013902  0.014345  0.014477  0.013907  0.014520  0.014819  0.014122  0.014084  0.014510  0.013497  0.014211  0.014162  0.014169  0.014100  0.014292  0.013813  0.014157  0.014140  0.013673  0.014326  0.013844  0.013865  0.014050  0.013513  0.013454  0.014315  0.014262  0.013658  0.014403  0.014044  0.013992  0.013970  0.014187  0.013768  0.014164  0.014210  0.013862  0.014121  0.014339  0.014233  0.014251  0.014009  0.014400  0.014084  0.014173  0.014042  0.013798  0.014075  0.014212  0.014166  0.014557  0.014087  0.014309  0.013464  0.013808  0.014274  0.013801  0.014018  0.013978  0.013535  0.013831  0.013613  0.013857  0.014438  0.013668  0.013828  0.013956  0.013655  0.014080  0.013880 
 0.013918  0.014133  0.013985  0.013981  0.013790  0.014078  0.014190  0.013997  0.014131  0.013800  0.013544  0.014108  0.014008  0.013982  0.014006  0.013998  0.013767  0.014073  0.013860  0.014418  0.014488  0.014475  0.014412  0.014088  0.013441  0.014053  0.013827  0.014037  0.014054  0.014351  0.013845  0.014387  0.014398  0.013866  0.014522  0.014805  0.014078  0.013946  0.014435  0.013539  0.014237  0.014150  0.014215  0.014173  0.014222  0.013699  0.014093  0.014209  0.013806  0.014254  0.013797  0.013810  0.014060  0.013512  0.013325  0.014311  0.014119  0.013629  0.014369  0.013982  0.013953  0.013917  0.014185  0.013828  0.014238  0.014145  0.013902  0.014044  0.014342  0.014208  0.014271  0.013848  0.014312  0.014133  0.014123  0.014121  0.013722  0.014090  0.014242  0.014173  0.014519  0.014066  0.014222  0.013407  0.013884  0.014378  0.013861  0.014080  0.013976  0.013535  0.013759  0.013605  0.013973  0.014406  0.013662  0.013728  0.013994  0.013739  0.014097  0.013834 
 0.013899  0.014109  0.013980  0.013896  0.013732  0.014083  0.014149  0.013905  0.013918  0.013604  0.013363  0.013946  0.014040  0.013850  0.013891  0.013800  0.013643  0.013953  0.013830  0.014217  0.014430  0.014342  0.014229  0.013946  0.013360  0.013927  0.013674  0.013857  0.013893  0.014290  0.013734  0.014192  0.014275  0.013728  0.014270  0.014757  0.013936  0.013912  0.014308  0.013484  0.014114  0.013937  0.014123  0.014142  0.014018  0.013693  0.013987  0.014092  0.013677  0.014163  0.013662  0.013697  0.013995  0.013378  0.013215  0.014123  0.014020  0.013427  0.014263  0.013867  0.013831  0.013766  0.014062  0.013678  0.014073  0.013906  0.013689  0.013983  0.014261  0.014057  0.014169  0.013724  0.014159  0.014000  0.014029  0.014085  0.013729  0.014054  0.014059  0.014187  0.014387  0.013953  0.014001  0.013185  0.013794  0.014285  0.013784  0.014097  0.013863  0.013495  0.013597  0.013450  0.013926  0.014297  0.013450  0.013646  0.013808  0.013629  0.013916  0.013794 
 0.013738  0.014083  0.013805  0.013909  0.013690  0.014002  0.014058  0.013770  0.013910  0.013574  0.013290  0.013851  0.014046  0.013899  0.013840  0.013653  0.013542  0.013912  0.013824  0.014199  0.014217  0.014189  0.014193  0.013883  0.013342  0.013921  0.013621  0.013754  0.013747  0.014159  0.013705  0.014082  0.014173  0.013526  0.014153  0.014649  0.013870  0.013749  0.014248  0.013466  0.014080  0.013812  0.013971  0.013916  0.013926  0.013555  0.013905  0.014036  0.013600  0.013995  0.013557  0.013609  0.013893  0.013369  0.013129  0.013947  0.013854  0.013234  0.014102  0.013773  0.013897  0.013745  0.014081  0.013615  0.013881  0.013785  0.013663  0.013923  0.014125  0.013965  0.014072  0.013722  0.014111  0.013926  0.013850  0.013941  0.013578  0.013987  0.014026  0.014101  0.014325  0.013761  0.013862  0.012943  0.013696  0.014205  0.013652  0.013993  0.013817  0.013418  0.013464  0.013394  0.013762  0.014115  0.013344  0.013526  0.013650  0.013585  0.013916  0.013674 
 0.013675  0.013976  0.013651  0.013800  0.013474  0.014018  0.014008  0.013696  0.013766  0.013506  0.013242  0.013812  0.014032  0.013796  0.013786  0.013600  0.013353  0.013912  0.013887  0.014083  0.014053  0.014052  0.014168  0.013834  0.013226  0.013865  0.013510  0.013639  0.013769  0.014178  0.013580  0.013933  0.013970  0.013520  0.014131  0.014545  0.013820  0.013746  0.014112  0.013515  0.013988  0.013695  0.013823  0.013760  0.013822  0.013360  0.013777  0.013943  0.013626  0.013963  0.013250  0.013570  0.013817  0.013265  0.013231  0.013807  0.013745  0.013199  0.014251  0.013775  0.013849  0.013637  0.013899  0.013621  0.013823  0.013717  0.013691  0.013894  0.013928  0.013816  0.013996  0.013730  0.014101  0.013783  0.013670  0.013915  0.013369  0.013948  0.013910  0.014012  0.014254  0.013675  0.013752  0.012832  0.013694  0.014128  0.013502  0.013922  0.013752  0.013319  0.013254  0.013371  0.013702  0.014017  0.013381  0.013440  0.013673  0.013495  0.013813  0.013694 
 0.013673  0.013992  0.013528  0.013666  0.013462  0.013874  0.013881  0.013523  0.013570  0.013461  0.013193  0.013767  0.013901  0.013719  0.013628  0.013456  0.013280  0.013834  0.013656  0.013998  0.013946  0.014055  0.013991  0.013850  0.013065  0.013821  0.013495  0.013516  0.013667  0.014103  0.013364  0.013785  0.013856  0.013456  0.014039  0.014446  0.013637  0.013712  0.014006  0.013480  0.013786  0.013662  0.013809  0.013655  0.013693  0.013306  0.013743  0.013683  0.013564  0.013781  0.013137  0.013445  0.013602  0.013165  0.013109  0.013781  0.013702  0.013121  0.014124  0.013780  0.013728  0.013529  0.013933  0.013590  0.013793  0.013643  0.013519  0.013772  0.013817  0.013647  0.013912  0.013598  0.014067  0.013766  0.013523  0.013918  0.013236  0.013864  0.013809  0.013887  0.014084  0.013547  0.013594  0.012771  0.013628  0.014101  0.013352  0.013816  0.013694  0.013217  0.013106  0.013258  0.013689  0.013921  0.013258  0.013364  0.013687  0.013396  0.013616  0.013598 
 0.013359  0.013751  0.013319  0.013472  0.013334  0.013818  0.013766  0.013345  0.013431  0.013241  0.013091  0.013601  0.013804  0.013710  0.013522  0.013374  0.013219  0.013682  0.013586  0.013848  0.013821  0.013831  0.013770  0.013749  0.013043  0.013680  0.013309  0.013354  0.013425  0.013944  0.013379  0.013527  0.013753  0.013326  0.013837  0.014272  0.013522  0.013639  0.013907  0.013391  0.013687  0.013538  0.013695  0.013426  0.013524  0.013252  0.013607  0.013601  0.013393  0.013641  0.012964  0.013344  0.013525  0.013041  0.012906  0.013659  0.013530  0.013042  0.013955  0.013615  0.013679  0.013282  0.013829  0.013524  0.013625  0.013373  0.013359  0.013691  0.013621  0.013600  0.013754  0.013343  0.013895  0.013600  0.013421  0.013863  0.013105  0.013774  0.013729  0.013763  0.013974  0.013301  0.013400  0.012691  0.013504  0.013884  0.013195  0.013741  0.013600  0.013113  0.012890  0.013095  0.013481  0.013758  0.013126  0.013193  0.013463  0.013335  0.013562  0.013447 
 0.013205  0.013570  0.013280  0.013358  0.013310  0.013661  0.013672  0.013330  0.013301  0.013164  0.012887  0.013497  0.013673  0.013440  0.013435  0.013150  0.013131  0.013580  0.013355  0.013789  0.013649  0.013675  0.013729  0.013657  0.012931  0.013573  0.013119  0.013271  0.013466  0.013742  0.013225  0.013438  0.013449  0.013147  0.013662  0.014131  0.013285  0.013514  0.013748  0.013201  0.013562  0.013528  0.013573  0.013242  0.013404  0.013123  0.013526  0.013461  0.013298  0.013497  0.012757  0.013292  0.013398  0.012789  0.012765  0.013522  0.013364  0.012951  0.013769  0.013528  0.013681  0.013085  0.013737  0.013345  0.013618  0.013181  0.013374  0.013503  0.013505  0.013576  0.013503  0.013118  0.013673  0.013441  0.013391  0.013753  0.012937  0.013684  0.013639  0.013690  0.013708  0.013141  0.013368  0.012592  0.013482  0.013778  0.013155  0.013573  0.013418  0.012989  0.012774  0.013042  0.013297  0.013561  0.012893  0.013190  0.013238  0.013225  0.013313  0.013231 
 0.012964  0.013378  0.013143  0.013044  0.013160  0.013543  0.013373  0.012947  0.013032  0.012901  0.012807  0.013318  0.013349  0.013179  0.013129  0.012972  0.012822  0.013334  0.013194  0.013661  0.013358  0.013169  0.013554  0.013428  0.012798  0.013196  0.012943  0.012947  0.013233  0.013457  0.012916  0.013069  0.013192  0.012847  0.013488  0.013809  0.013090  0.013293  0.013463  0.012849  0.013314  0.013322  0.013276  0.013051  0.013151  0.012844  0.013329  0.013305  0.013065  0.013375  0.012485  0.013099  0.013122  0.012590  0.012499  0.013301  0.013079  0.012786  0.013557  0.013168  0.013334  0.012722  0.013597  0.012969  0.013443  0.012964  0.013141  0.013215  0.013222  0.013336  0.013318  0.012888  0.013467  0.013105  0.013178  0.013610  0.012820  0.013482  0.013472  0.013446  0.013388  0.012757  0.013176  0.012436  0.013187  0.013562  0.012898  0.013274  0.013252  0.012726  0.012530  0.012827  0.013218  0.013251  0.012620  0.012997  0.013068  0.013141  0.013010  0.013075 
 0.012756  0.013057  0.012869  0.012767  0.012935  0.013266  0.013278  0.012585  0.012848  0.012717  0.012523  0.013212  0.013103  0.012781  0.012896  0.012640  0.012621  0.013081  0.012957  0.013365  0.013150  0.012876  0.013206  0.013044  0.012558  0.013039  0.012852  0.012599  0.012979  0.013297  0.012673  0.012793  0.012999  0.012674  0.013124  0.013453  0.012907  0.013094  0.013338  0.012643  0.013115  0.013175  0.012876  0.012927  0.012798  0.012525  0.013173  0.013149  0.012850  0.013156  0.012330  0.012768  0.012881  0.012424  0.012239  0.013010  0.012889  0.012659  0.013291  0.012984  0.013127  0.012404  0.013316  0.012866  0.013383  0.012635  0.012817  0.013103  0.012900  0.013016  0.012985  0.012770  0.013215  0.012923  0.012859  0.013326  0.012614  0.013249  0.013038  0.013188  0.013106  0.012496  0.012758  0.012202  0.012978  0.013123  0.012577  0.012917  0.013037  0.012559  0.012272  0.012617  0.013067  0.013036  0.012292  0.012774  0.012981  0.012895  0.012548  0.012785 
 0.012410  0.012840  0.012647  0.012433  0.012500  0.012990  0.012863  0.012203  0.012586  0.012481  0.012301  0.013002  0.012832  0.012554  0.012556  0.012237  0.012154  0.012759  0.012602  0.013025  0.012929  0.012789  0.012961  0.012669  0.012351  0.012843  0.012489  0.012321  0.012576  0.013021  0.012336  0.012568  0.012797  0.012443  0.012767  0.013107  0.012568  0.012887  0.013098  0.012302  0.012826  0.013005  0.012600  0.012634  0.012444  0.012349  0.012938  0.012854  0.012451  0.012939  0.012110  0.012414  0.012604  0.012155  0.012004  0.012633  0.012567  0.012423  0.012968  0.012661  0.012690  0.012084  0.012950  0.012588  0.013007  0.012270  0.012529  0.012887  0.012711  0.012776  0.012741  0.012446  0.012790  0.012570  0.012508  0.013069  0.012416  0.012894  0.012686  0.012920  0.012822  0.012083  0.012473  0.011855  0.012554  0.012948  0.012354  0.012637  0.012712  0.012391  0.012135  0.012274  0.012859  0.012863  0.012012  0.012409  0.012674  0.012737  0.012290  0.012361 
 0.012024  0.012431  0.012386  0.012237  0.012043  0.012575  0.012523  0.011926  0.012145  0.012068  0.012051  0.012683  0.012409  0.012353  0.012288  0.011930  0.011901  0.012466  0.012297  0.012779  0.012713  0.012565  0.012531  0.012252  0.012139  0.012663  0.012120  0.012021  0.012273  0.012737  0.012085  0.012163  0.012412  0.012117  0.012375  0.012854  0.012132  0.012668  0.012768  0.012119  0.012635  0.012678  0.012218  0.012482  0.012156  0.012063  0.012663  0.012525  0.011986  0.012590  0.011785  0.012074  0.012292  0.011976  0.011637  0.012239  0.012187  0.012090  0.012749  0.012383  0.012474  0.011878  0.012553  0.012272  0.012649  0.011903  0.012227  0.012551  0.012368  0.012302  0.012440  0.012271  0.012548  0.012214  0.012237  0.012704  0.012019  0.012627  0.012416  0.012536  0.012409  0.011922  0.012088  0.011572  0.012110  0.012737  0.011888  0.012280  0.012380  0.012176  0.011877  0.012037  0.012626  0.012604  0.011737  0.012046  0.012353  0.012438  0.012022  0.012074 
 0.011771  0.012118  0.012004  0.011939  0.011882  0.012239  0.012273  0.011601  0.011955  0.011746  0.011855  0.012444  0.012179  0.012096  0.012004  0.011679  0.011605  0.012214  0.012074  0.012545  0.012464  0.012306  0.012276  0.012067  0.011798  0.012448  0.011964  0.011729  0.012060  0.012432  0.011915  0.011873  0.012129  0.011961  0.012035  0.012587  0.011881  0.012468  0.012467  0.012027  0.012437  0.012415  0.012100  0.012281  0.011849  0.011815  0.012313  0.012402  0.011898  0.012316  0.011487  0.011845  0.011980  0.011889  0.011440  0.011796  0.012093  0.011853  0.012449  0.012082  0.012269  0.011748  0.012427  0.012024  0.012407  0.011855  0.011980  0.012251  0.012136  0.011997  0.012172  0.012057  0.012326  0.012034  0.011936  0.012311  0.011686  0.012315  0.012133  0.012396  0.012175  0.011647  0.011800  0.011362  0.011783  0.012361  0.011756  0.012083  0.012037  0.011967  0.011709  0.011762  0.012214  0.012443  0.011467  0.011731  0.012034  0.012175  0.011712  0.011638 
 0.011535  0.011947  0.011649  0.011577  0.011523  0.011884  0.011956  0.011343  0.011435  0.011327  0.011340  0.012029  0.011864  0.011741  0.011651  0.011251  0.011179  0.012009  0.011695  0.012211  0.012179  0.011985  0.011862  0.011681  0.011411  0.012058  0.011629  0.011359  0.011791  0.012112  0.011601  0.011721  0.011729  0.011687  0.011821  0.012332  0.011558  0.012028  0.012052  0.011647  0.012092  0.012028  0.011688  0.011845  0.011555  0.011454  0.012003  0.011924  0.011705  0.012045  0.011066  0.011561  0.011683  0.011453  0.011196  0.011400  0.011686  0.011659  0.012125  0.011789  0.011825  0.011298  0.011854  0.011649  0.012142  0.011753  0.011517  0.011947  0.011749  0.011664  0.011736  0.011633  0.011976  0.011702  0.011729  0.011872  0.011390  0.011845  0.011734  0.012082  0.011691  0.011340  0.011410  0.011146  0.011410  0.011917  0.011660  0.011803  0.011574  0.011699  0.011275  0.011510  0.011753  0.012116  0.011134  0.011335  0.011772  0.011954  0.011460  0.011231 
 0.011180  0.011602  0.011303  0.011394  0.011146  0.011591  0.011733  0.010985  0.011130  0.011156  0.010988  0.011796  0.011435  0.011516  0.011474  0.010948  0.010996  0.011746  0.011478  0.011902  0.011965  0.011621  0.011688  0.011411  0.011102  0.011808  0.011179  0.011038  0.011543  0.011809  0.011306  0.011355  0.011574  0.011435  0.011471  0.012046  0.011178  0.011789  0.011726  0.011608  0.011850  0.011730  0.011451  0.011538  0.011144  0.011146  0.011638  0.011717  0.011355  0.011878  0.010792  0.011389  0.011350  0.011167  0.011128  0.011101  0.011476  0.011264  0.011897  0.011459  0.011594  0.010881  0.011567  0.011232  0.012020  0.011537  0.011326  0.011740  0.011603  0.011283  0.011404  0.011284  0.011561  0.011424  0.011508  0.011512  0.011157  0.011471  0.011516  0.011900  0.011337  0.011095  0.011101  0.010912  0.011189  0.011560  0.011369  0.011699  0.011270  0.011492  0.010884  0.011237  0.011514  0.011852  0.010814  0.010983  0.011513  0.011607  0.011302  0.010996 
 0.010911  0.011258  0.011036  0.011027  0.010730  0.011308  0.011359  0.010906  0.010806  0.010990  0.010626  0.011313  0.011187  0.011161  0.011144  0.010500  0.010600  0.011377  0.011087  0.011398  0.011605  0.011256  0.011234  0.011062  0.010747  0.011244  0.010920  0.010671  0.011087  0.011407  0.010946  0.010926  0.011229  0.011027  0.011117  0.011550  0.010846  0.011307  0.011299  0.011132  0.011533  0.011430  0.010933  0.011173  0.010861  0.010820  0.011289  0.011296  0.011048  0.011340  0.010588  0.011106  0.010721  0.010776  0.010875  0.011019  0.011212  0.010924  0.011558  0.011192  0.011170  0.010585  0.011230  0.010963  0.011652  0.011310  0.011055  0.011334  0.011418  0.010964  0.010974  0.010932  0.011195  0.011180  0.011187  0.011130  0.010758  0.011149  0.011168  0.011574  0.010903  0.010824  0.010534  0.010715  0.010869  0.011189  0.010950  0.011376  0.010865  0.011194  0.010567  0.011082  0.011178  0.011588  0.010391  0.010649  0.011141  0.011255  0.010933  0.010770 
 0.010746  0.011024  0.010826  0.010786  0.010608  0.011259  0.011052  0.010739  0.010726  0.010763  0.010616  0.011052  0.010888  0.010914  0.011109  0.010359  0.010420  0.011149  0.010968  0.011342  0.011341  0.011155  0.011004  0.010908  0.010554  0.010988  0.010725  0.010592  0.010883  0.011277  0.010779  0.010706  0.010957  0.010879  0.010905  0.011333  0.010741  0.011135  0.011096  0.010965  0.011410  0.011094  0.010792  0.011064  0.010692  0.010587  0.011114  0.011158  0.010970  0.011058  0.010382  0.010840  0.010464  0.010528  0.010735  0.010863  0.011010  0.010885  0.011392  0.011007  0.010955  0.010457  0.011019  0.010694  0.011436  0.011160  0.010884  0.011248  0.011210  0.010934  0.010654  0.010759  0.010983  0.010788  0.011183  0.011009  0.010590  0.010915  0.011024  0.011310  0.010684  0.010545  0.010271  0.010590  0.010645  0.011071  0.010890  0.011118  0.010689  0.011020  0.010463  0.010825  0.010933  0.011232  0.010264  0.010391  0.010857  0.010922  0.010877  0.010540 
 0.010579  0.010755  0.010641  0.010569  0.010515  0.011050  0.011015  0.010630  0.010667  0.010636  0.010412  0.010960  0.010759  0.010732  0.010885  0.010156  0.010219  0.010950  0.010711  0.011265  0.011031  0.011019  0.010928  0.010593  0.010423  0.010820  0.010580  0.010403  0.010816  0.011256  0.010615  0.010499  0.010677  0.010722  0.010669  0.011145  0.010584  0.010998  0.010749  0.010851  0.011116  0.010971  0.010570  0.010921  0.010452  0.010446  0.010912  0.011021  0.010894  0.010789  0.010321  0.010599  0.010248  0.010213  0.010676  0.010915  0.010861  0.010701  0.011317  0.010907  0.010813  0.010187  0.010810  0.010735  0.011243  0.011027  0.010584  0.011035  0.011194  0.010909  0.010375  0.010648  0.010829  0.010709  0.011111  0.010806  0.010385  0.010660  0.010852  0.011273  0.010461  0.010530  0.010101  0.010554  0.010399  0.010877  0.010754  0.010974  0.010503  0.011070  0.010348  0.010649  0.010797  0.011045  0.010075  0.010091  0.010765  0.010713  0.010768  0.010394 
 0.010117  0.010400  0.010156  0.010254  0.010164  0.010508  0.010505  0.010321  0.010337  0.010293  0.010084  0.010612  0.010321  0.010379  0.010521  0.009712  0.009793  0.010570  0.010318  0.010856  0.010439  0.010762  0.010531  0.010108  0.010155  0.010434  0.010181  0.010056  0.010538  0.010841  0.010229  0.009955  0.010199  0.010420  0.010396  0.010712  0.010163  0.010457  0.010348  0.010530  0.010716  0.010540  0.010263  0.010602  0.010172  0.010001  0.010510  0.010639  0.010420  0.010399  0.009983  0.010256  0.010024  0.009841  0.010420  0.010569  0.010456  0.010344  0.010964  0.010516  0.010504  0.009901  0.010271  0.010329  0.010837  0.010665  0.010180  0.010480  0.010944  0.010486  0.009980  0.010152  0.010392  0.010261  0.010689  0.010414  0.010052  0.010294  0.010434  0.010885  0.009982  0.010103  0.009705  0.010258  0.009991  0.010256  0.010216  0.010569  0.010227  0.010687  0.010138  0.010302  0.010433  0.010674  0.009828  0.009719  0.010394  0.010171  0.010488  0.010132 
 0.009922  0.010350  0.009911  0.010146  0.009899  0.010325  0.010329  0.010191  0.010310  0.010220  0.009967  0.010548  0.010211  0.010279  0.010292  0.009524  0.009702  0.010316  0.010110  0.010770  0.010363  0.010595  0.010408  0.009988  0.010073  0.010282  0.010006  0.009872  0.010380  0.010703  0.010164  0.009728  0.010088  0.010287  0.010198  0.010626  0.010027  0.010221  0.010153  0.010418  0.010601  0.010477  0.010104  0.010451  0.009989  0.009863  0.010438  0.010458  0.010318  0.010243  0.009834  0.009967  0.009888  0.009625  0.010188  0.010349  0.010395  0.010323  0.010817  0.010323  0.010315  0.009820  0.010167  0.010306  0.010697  0.010545  0.010064  0.010314  0.010682  0.010212  0.009906  0.010065  0.010322  0.010111  0.010393  0.010293  0.009936  0.010130  0.010348  0.010751  0.009755  0.009909  0.009580  0.009975  0.009884  0.010066  0.010060  0.010415  0.010199  0.010470  0.009959  0.010106  0.010200  0.010527  0.009700  0.009632  0.010400  0.009896  0.010314  0.009978 
 0.009827  0.010279  0.009797  0.010113  0.009787  0.010180  0.010248  0.009986  0.010269  0.010112  0.009885  0.010487  0.010271  0.010141  0.010164  0.009562  0.009693  0.010127  0.010014  0.010678  0.010353  0.010474  0.010511  0.009907  0.010078  0.010175  0.010022  0.009765  0.010143  0.010667  0.010090  0.009689  0.009880  0.010337  0.009988  0.010554  0.010035  0.010006  0.010099  0.010257  0.010658  0.010387  0.009956  0.010289  0.009985  0.009815  0.010426  0.010454  0.010237  0.010033  0.009706  0.009904  0.009947  0.009556  0.010148  0.010309  0.010364  0.010284  0.010687  0.010257  0.010132  0.009783  0.010077  0.010246  0.010559  0.010528  0.010078  0.010308  0.010575  0.010195  0.009940  0.009921  0.010226  0.010078  0.010385  0.010261  0.009933  0.010002  0.010364  0.010588  0.009791  0.009969  0.009647  0.009921  0.009840  0.009961  0.010035  0.010475  0.010042  0.010609  0.009852  0.010137  0.010306  0.010537  0.009684  0.009622  0.010280  0.009945  0.010237  0.009938 
 0.009767  0.010195  0.009776  0.010028  0.009647  0.010119  0.010270  0.010162  0.010283  0.010101  0.009886  0.010485  0.010255  0.010127  0.010133  0.009547  0.009662  0.010120  0.010025  0.010604  0.010385  0.010458  0.010385  0.009831  0.010083  0.010170  0.010136  0.009707  0.010198  0.010376  0.010140  0.009784  0.009755  0.010411  0.009996  0.010574  0.010065  0.010148  0.009872  0.010164  0.010718  0.010211  0.009839  0.010129  0.009862  0.009835  0.010325  0.010487  0.010360  0.010152  0.009815  0.009789  0.010055  0.009460  0.010209  0.010303  0.010177  0.010243  0.010620  0.010319  0.010186  0.009842  0.010058  0.010130  0.010499  0.010500  0.010042  0.010313  0.010587  0.010008  0.009991  0.009942  0.010187  0.010099  0.010349  0.010215  0.010030  0.010136  0.010376  0.010509  0.009754  0.009980  0.009643  0.009976  0.009887  0.009888  0.010029  0.010385  0.009860  0.010556  0.009755  0.010025  0.010255  0.010500  0.009629  0.009768  0.010300  0.009999  0.010159  0.009915 
 0.009624  0.010027  0.009714  0.009920  0.009594  0.009956  0.010229  0.010097  0.010275  0.009949  0.009800  0.010287  0.010204  0.010060  0.010068  0.009437  0.009370  0.010059  0.009916  0.010567  0.010247  0.010230  0.010345  0.009834  0.009904  0.010085  0.010086  0.009681  0.009996  0.010304  0.010063  0.009686  0.009833  0.010397  0.009803  0.010445  0.009978  0.009994  0.009785  0.009962  0.010515  0.010053  0.009676  0.009920  0.009697  0.009696  0.010123  0.010376  0.010257  0.009973  0.009576  0.009678  0.010110  0.009373  0.010183  0.010166  0.009952  0.010135  0.010417  0.010215  0.010039  0.009792  0.009916  0.010082  0.010398  0.010423  0.009987  0.010177  0.010400  0.009971  0.009782  0.009835  0.010117  0.010037  0.010213  0.010169  0.009861  0.010140  0.010192  0.010348  0.009638  0.009869  0.009682  0.009837  0.009810  0.009722  0.009866  0.010065  0.009844  0.010499  0.009622  0.009876  0.010256  0.010389  0.009497  0.009710  0.010179  0.009992  0.009868  0.009892 
 0.009518  0.009912  0.009574  0.009798  0.009636  0.009879  0.010116  0.010043  0.010311  0.009897  0.009691  0.010120  0.010149  0.010042  0.009996  0.009462  0.009417  0.010031  0.009776  0.010520  0.010074  0.009999  0.010244  0.009753  0.010055  0.010074  0.010035  0.009679  0.010027  0.010199  0.010089  0.009610  0.009745  0.010288  0.009747  0.010357  0.009919  0.009857  0.009615  0.009849  0.010349  0.010019  0.009660  0.009905  0.009763  0.009684  0.010058  0.010279  0.010139  0.009961  0.009619  0.009643  0.010031  0.009278  0.010137  0.010056  0.009912  0.010111  0.010288  0.010192  0.009996  0.009804  0.009843  0.009995  0.010303  0.010433  0.009905  0.010094  0.010421  0.009945  0.009705  0.009780  0.010064  0.009848  0.010171  0.009919  0.009813  0.010115  0.010117  0.010275  0.009509  0.009780  0.009574  0.009746  0.009644  0.009640  0.009967  0.009972  0.009697  0.010463  0.009541  0.009861  0.010197  0.010323  0.009379  0.009562  0.010108  0.009919  0.009719  0.009831 
 0.009577  0.009968  0.009705  0.009837  0.009666  0.009897  0.010048  0.009949  0.010246  0.009908  0.009876  0.010149  0.010073  0.009971  0.009957  0.009452  0.009488  0.010048  0.009698  0.010487  0.010222  0.010060  0.010267  0.009767  0.009981  0.010084  0.010048  0.009582  0.010030  0.010127  0.010207  0.009779  0.009776  0.010328  0.009724  0.010323  0.009790  0.009900  0.009606  0.009846  0.010269  0.009918  0.009687  0.010001  0.009804  0.009689  0.009962  0.010391  0.010076  0.009908  0.009628  0.009701  0.009961  0.009311  0.010030  0.009940  0.009959  0.010113  0.010243  0.010124  0.009956  0.009829  0.009816  0.009982  0.010378  0.010378  0.009814  0.010054  0.010391  0.009950  0.009650  0.009779  0.010036  0.009794  0.010081  0.009834  0.009907  0.010056  0.010143  0.010224  0.009660  0.009780  0.009540  0.009884  0.009584  0.009540  0.009923  0.009972  0.009573  0.010496  0.009603  0.009892  0.010257  0.010392  0.009402  0.009545  0.009908  0.009973  0.009732  0.009699 
 0.009612  0.009965  0.009704  0.009753  0.009570  0.009758  0.010065  0.009850  0.010113  0.009871  0.009934  0.010182  0.010088  0.009978  0.009930  0.009363  0.009361  0.009976  0.009746  0.010448  0.010171  0.010019  0.010231  0.009755  0.010001  0.010017  0.009982  0.009574  0.009875  0.010224  0.010113  0.009789  0.009768  0.010270  0.009710  0.010374  0.009686  0.009937  0.009605  0.009862  0.010187  0.009760  0.009620  0.009982  0.009726  0.009711  0.009874  0.010330  0.009797  0.009893  0.009614  0.009615  0.009774  0.009348  0.009970  0.009838  0.009849  0.010018  0.010154  0.010195  0.010110  0.009820  0.009743  0.010016  0.010344  0.010345  0.009811  0.010075  0.010319  0.009979  0.009707  0.009608  0.010040  0.009758  0.010020  0.009794  0.009854  0.010001  0.009987  0.010142  0.009601  0.009771  0.009617  0.009795  0.009574  0.009421  0.009955  0.009935  0.009560  0.010456  0.009591  0.009832  0.010254  0.010404  0.009391  0.009538  0.009884  0.009864  0.009680  0.009609 
 0.009516  0.010002  0.009750  0.009768  0.009451  0.009703  0.010062  0.009815  0.010126  0.009793  0.009838  0.010150  0.010035  0.009921  0.009935  0.009251  0.009291  0.009942  0.009674  0.010362  0.010197  0.010011  0.010203  0.009772  0.009925  0.009922  0.009947  0.009544  0.009761  0.010118  0.010041  0.009652  0.009750  0.010159  0.009629  0.010408  0.009672  0.009867  0.009524  0.009860  0.010157  0.009622  0.009564  0.010035  0.009675  0.009641  0.009770  0.010312  0.009778  0.009841  0.009553  0.009611  0.009709  0.009291  0.009840  0.009786  0.009845  0.009927  0.010137  0.010142  0.010049  0.009767  0.009728  0.009913  0.010442  0.010362  0.009793  0.009996  0.010171  0.009910  0.009597  0.009500  0.010105  0.009741  0.009991  0.009700  0.009876  0.009908  0.009922  0.010091  0.009464  0.009753  0.009558  0.009769  0.009601  0.009573  0.009836  0.009938  0.009609  0.010462  0.009549  0.009771  0.010192  0.010351  0.009417  0.009453  0.009832  0.009862  0.009721  0.009605 
 0.009578  0.009932  0.009806  0.009764  0.009450  0.009672  0.010200  0.009787  0.010213  0.009735  0.009892  0.010165  0.010082  0.009926  0.010020  0.009180  0.009268  0.009979  0.009705  0.010260  0.010253  0.010066  0.010220  0.009825  0.009959  0.010048  0.009946  0.009589  0.009776  0.010206  0.010101  0.009765  0.009905  0.010165  0.009799  0.010400  0.009743  0.009918  0.009652  0.009917  0.010307  0.009614  0.009678  0.009980  0.009683  0.009648  0.009947  0.010401  0.009842  0.009995  0.009643  0.009649  0.009713  0.009396  0.009779  0.009857  0.009876  0.009963  0.010275  0.010057  0.010099  0.009798  0.009781  0.009876  0.010403  0.010376  0.009718  0.010000  0.010172  0.010099  0.009538  0.009545  0.010173  0.009795  0.010103  0.009675  0.009815  0.009914  0.009979  0.010118  0.009554  0.009786  0.009514  0.009691  0.009656  0.009563  0.009921  0.009922  0.009697  0.010444  0.009507  0.009856  0.010215  0.010393  0.009498  0.009456  0.009960  0.009869  0.009781  0.009680 
 0.009445  0.009905  0.009696  0.009685  0.009344  0.009639  0.010076  0.009740  0.010201  0.009828  0.009812  0.010022  0.010035  0.009946  0.009996  0.009158  0.009139  0.009917  0.009642  0.010249  0.010205  0.010068  0.010134  0.009732  0.009955  0.009953  0.009927  0.009527  0.009660  0.010088  0.009961  0.009678  0.009828  0.010161  0.009754  0.010353  0.009734  0.009917  0.009543  0.009832  0.010207  0.009577  0.009592  0.009976  0.009658  0.009684  0.009943  0.010342  0.009949  0.009966  0.009642  0.009579  0.009666  0.009242  0.009807  0.009896  0.009787  0.009913  0.010153  0.009974  0.010015  0.009705  0.009759  0.009820  0.010352  0.010316  0.009679  0.009893  0.010101  0.010089  0.009470  0.009487  0.010126  0.009778  0.009933  0.009554  0.009775  0.009784  0.009847  0.010182  0.009588  0.009718  0.009395  0.009737  0.009594  0.009467  0.009783  0.009989  0.009538  0.010323  0.009396  0.009818  0.010235  0.010356  0.009378  0.009456  0.009995  0.009865  0.009759  0.009651 
 0.009437  0.009867  0.009546  0.009700  0.009418  0.009528  0.010046  0.009693  0.010182  0.009726  0.009826  0.010023  0.009924  0.009986  0.009890  0.009047  0.009176  0.009849  0.009686  0.010142  0.010215  0.009920  0.010065  0.009734  0.009925  0.009905  0.009840  0.009505  0.009712  0.010108  0.009932  0.009648  0.009783  0.010122  0.009761  0.010443  0.009721  0.009874  0.009494  0.009893  0.010228  0.009552  0.009639  0.010077  0.009702  0.009787  0.009975  0.010249  0.010069  0.009891  0.009536  0.009577  0.009702  0.009177  0.009681  0.009879  0.009711  0.009968  0.010225  0.009876  0.010068  0.009653  0.009703  0.009840  0.010298  0.010433  0.009759  0.009788  0.010129  0.010155  0.009447  0.009567  0.010167  0.009838  0.010045  0.009561  0.009827  0.009737  0.009793  0.010140  0.009420  0.009754  0.009514  0.009636  0.009604  0.009548  0.009668  0.009915  0.009532  0.010323  0.009414  0.009915  0.010254  0.010329  0.009419  0.009490  0.009968  0.009890  0.009605  0.009627 
 0.009401  0.009812  0.009464  0.009553  0.009428  0.009420  0.009906  0.009655  0.010019  0.009649  0.009799  0.009988  0.009836  0.009841  0.009929  0.009000  0.009198  0.009759  0.009618  0.010156  0.010206  0.009864  0.009983  0.009640  0.009820  0.009874  0.009881  0.009516  0.009560  0.010113  0.009915  0.009750  0.009794  0.010173  0.009722  0.010349  0.009750  0.009899  0.009506  0.009817  0.010106  0.009435  0.009483  0.009990  0.009646  0.009782  0.009968  0.010236  0.009980  0.009805  0.009480  0.009664  0.009729  0.009188  0.009671  0.009804  0.009698  0.009891  0.010083  0.009778  0.010163  0.009602  0.009699  0.009897  0.010184  0.010324  0.009747  0.009660  0.010065  0.010111  0.009363  0.009593  0.010078  0.009841  0.010056  0.009422  0.009872  0.009706  0.009860  0.010016  0.009312  0.009703  0.009494  0.009607  0.009575  0.009480  0.009520  0.009902  0.009510  0.010309  0.009385  0.009881  0.010191  0.010213  0.009338  0.009517  0.009920  0.009879  0.009588  0.009611 
 0.009346  0.009639  0.009525  0.009453  0.009407  0.009147  0.009723  0.009535  0.009874  0.009569  0.009807  0.009806  0.009679  0.009694  0.009930  0.008852  0.009264  0.009695  0.009507  0.010212  0.010105  0.009787  0.009878  0.009514  0.009663  0.009744  0.009737  0.009364  0.009415  0.010051  0.009853  0.009616  0.009842  0.010171  0.009682  0.010204  0.009734  0.009897  0.009398  0.009778  0.010083  0.009309  0.009471  0.009997  0.009606  0.009712  0.009876  0.010176  0.010073  0.009714  0.009447  0.009578  0.009715  0.009078  0.009621  0.009702  0.009664  0.009790  0.009894  0.009762  0.010117  0.009455  0.009618  0.009724  0.010166  0.010199  0.009793  0.009627  0.009966  0.010115  0.009423  0.009570  0.010018  0.009716  0.009949  0.009407  0.009845  0.009625  0.009764  0.009941  0.009287  0.009626  0.009515  0.009681  0.009575  0.009492  0.009477  0.009736  0.009452  0.010276  0.009273  0.009790  0.010157  0.010131  0.009136  0.009351  0.009933  0.009889  0.009435  0.009478 
 0.009306  0.009628  0.009525  0.009318  0.009365  0.009004  0.009630  0.009514  0.009718  0.009478  0.009622  0.009630  0.009617  0.009732  0.009830  0.008745  0.009180  0.009521  0.009378  0.010071  0.009822  0.009690  0.009872  0.009422  0.009485  0.009558  0.009632  0.009308  0.009375  0.009952  0.009752  0.009526  0.009658  0.009973  0.009655  0.010095  0.009674  0.009921  0.009263  0.009604  0.009992  0.009233  0.009341  0.009938  0.009447  0.009640  0.009828  0.010105  0.010006  0.009634  0.009302  0.009429  0.009612  0.008985  0.009445  0.009645  0.009545  0.009656  0.009701  0.009598  0.010042  0.009467  0.009510  0.009547  0.010031  0.010053  0.009649  0.009575  0.009736  0.009919  0.009375  0.009578  0.009925  0.009652  0.009903  0.009241  0.009824  0.009639  0.009696  0.009825  0.009183  0.009577  0.009587  0.009525  0.009386  0.009378  0.009331  0.009524  0.009381  0.010219  0.009234  0.009704  0.010016  0.010025  0.009047  0.009356  0.009815  0.009742  0.009458  0.009458 
 0.009181  0.009486  0.009412  0.009216  0.009443  0.008986  0.009431  0.009491  0.009748  0.009385  0.009560  0.009608  0.009568  0.009659  0.009796  0.008551  0.009239  0.009539  0.009327  0.010017  0.009812  0.009639  0.009863  0.009410  0.009426  0.009562  0.009587  0.009344  0.009244  0.009867  0.009645  0.009423  0.009687  0.009977  0.009676  0.010000  0.009705  0.009758  0.009213  0.009510  0.009925  0.008994  0.009265  0.009980  0.009489  0.009686  0.009789  0.009952  0.009984  0.009594  0.009380  0.009372  0.009471  0.008883  0.009425  0.009607  0.009384  0.009537  0.009661  0.009492  0.010009  0.009433  0.009482  0.009498  0.010053  0.009914  0.009533  0.009614  0.009696  0.009848  0.009329  0.009620  0.009866  0.009526  0.009863  0.009228  0.009889  0.009544  0.009693  0.009751  0.009220  0.009676  0.009691  0.009512  0.009310  0.009391  0.009360  0.009515  0.009212  0.010136  0.009095  0.009580  0.010036  0.009908  0.008921  0.009336  0.009815  0.009726  0.009386  0.009514 
 0.009077  0.009288  0.009194  0.009137  0.009224  0.008826  0.009376  0.009340  0.009593  0.009177  0.009332  0.009483  0.009476  0.009455  0.009605  0.008419  0.008963  0.009373  0.009119  0.009844  0.009535  0.009589  0.009699  0.009313  0.009263  0.009293  0.009343  0.009134  0.008958  0.009788  0.009443  0.009317  0.009520  0.009776  0.009577  0.009691  0.009473  0.009735  0.009078  0.009335  0.009738  0.008871  0.009168  0.009871  0.009183  0.009451  0.009598  0.009736  0.009880  0.009536  0.009249  0.009220  0.009212  0.008738  0.009219  0.009419  0.009189  0.009223  0.009533  0.009441  0.009838  0.009204  0.009383  0.009325  0.010068  0.009728  0.009504  0.009405  0.009521  0.009602  0.009065  0.009455  0.009765  0.009280  0.009732  0.009037  0.009635  0.009233  0.009485  0.009547  0.008939  0.009631  0.009478  0.009326  0.009182  0.009155  0.009115  0.009282  0.009122  0.009964  0.008931  0.009445  0.009710  0.009784  0.008707  0.009161  0.009653  0.009501  0.009201  0.009331 
 0.008778  0.008913  0.008960  0.008898  0.008942  0.008422  0.009249  0.009188  0.009323  0.008815  0.009200  0.009096  0.009227  0.009274  0.009296  0.008171  0.008644  0.009087  0.008971  0.009582  0.009213  0.009227  0.009355  0.009065  0.008923  0.008941  0.008988  0.008710  0.008742  0.009330  0.009184  0.009005  0.009195  0.009509  0.009315  0.009407  0.009242  0.009312  0.008617  0.008982  0.009441  0.008630  0.008895  0.009601  0.008780  0.009205  0.009280  0.009304  0.009528  0.009269  0.008881  0.008975  0.008882  0.008563  0.008818  0.009120  0.008835  0.008888  0.009133  0.009127  0.009540  0.008949  0.009063  0.008992  0.009591  0.009571  0.009248  0.009349  0.009206  0.009344  0.008732  0.009256  0.009447  0.008963  0.009379  0.008791  0.009326  0.009068  0.009072  0.009269  0.008509  0.009504  0.009168  0.009091  0.008785  0.008826  0.008926  0.008926  0.008901  0.009752  0.008690  0.008980  0.009298  0.009549  0.008354  0.008891  0.009330  0.009189  0.008804  0.008955 
 0.008496  0.008614  0.008713  0.008679  0.008673  0.008147  0.008952  0.009084  0.009183  0.008645  0.008948  0.008896  0.008982  0.009064  0.009081  0.007948  0.008557  0.009066  0.008755  0.009553  0.009050  0.008925  0.009005  0.008796  0.008531  0.008780  0.008649  0.008507  0.008539  0.009252  0.009015  0.008755  0.008908  0.009191  0.009281  0.009317  0.008941  0.009036  0.008313  0.008627  0.009288  0.008400  0.008791  0.009229  0.008616  0.009085  0.008984  0.009034  0.009259  0.009101  0.008760  0.008775  0.008590  0.008394  0.008683  0.008878  0.008644  0.008721  0.009076  0.009020  0.009318  0.008738  0.008884  0.008716  0.009259  0.009360  0.008962  0.009040  0.009016  0.009129  0.008656  0.008983  0.009163  0.008700  0.009234  0.008576  0.008968  0.008829  0.008842  0.009039  0.008424  0.009297  0.008931  0.008920  0.008509  0.008538  0.008725  0.008796  0.008628  0.009598  0.008466  0.008829  0.009011  0.009384  0.008070  0.008718  0.008968  0.009068  0.008468  0.008804 
 0.008303  0.008394  0.008615  0.008485  0.008452  0.008027  0.008807  0.008820  0.009068  0.008406  0.008742  0.008694  0.008708  0.008845  0.008926  0.007808  0.008324  0.008939  0.008582  0.009234  0.009004  0.008723  0.008973  0.008550  0.008357  0.008562  0.008601  0.008245  0.008411  0.009020  0.008747  0.008679  0.008999  0.008995  0.009006  0.009095  0.008739  0.008847  0.008261  0.008580  0.009116  0.008110  0.008646  0.008911  0.008405  0.008876  0.008703  0.008816  0.008973  0.008766  0.008522  0.008456  0.008312  0.008183  0.008475  0.008659  0.008369  0.008653  0.008764  0.008785  0.009202  0.008624  0.008593  0.008503  0.009090  0.008968  0.008662  0.008767  0.008916  0.009012  0.008399  0.008835  0.008897  0.008470  0.008944  0.008313  0.008829  0.008564  0.008657  0.008806  0.008393  0.009191  0.008700  0.008669  0.008287  0.008473  0.008522  0.008632  0.008422  0.009199  0.008203  0.008634  0.008788  0.009052  0.008006  0.008686  0.008733  0.008932  0.008338  0.008516 
 0.008123  0.008077  0.008434  0.008175  0.008148  0.007856  0.008603  0.008641  0.008878  0.008275  0.008543  0.008577  0.008464  0.008494  0.008764  0.007620  0.008169  0.008708  0.008444  0.009135  0.008807  0.008512  0.008730  0.008268  0.008301  0.008198  0.008485  0.008052  0.008282  0.008718  0.008497  0.008461  0.008748  0.008780  0.008707  0.008822  0.008546  0.008657  0.008017  0.008322  0.008927  0.007950  0.008420  0.008594  0.008248  0.008699  0.008548  0.008501  0.008716  0.008485  0.008191  0.008311  0.008205  0.007947  0.008335  0.008379  0.008135  0.008395  0.008586  0.008404  0.008889  0.008434  0.008496  0.008368  0.008972  0.008687  0.008414  0.008460  0.008678  0.008734  0.008337  0.008629  0.008819  0.008157  0.008722  0.008098  0.008651  0.008316  0.008277  0.008524  0.008067  0.008891  0.008399  0.008550  0.008136  0.008249  0.008495  0.008565  0.008212  0.008990  0.008057  0.008458  0.008604  0.008908  0.007863  0.008519  0.008719  0.008771  0.008002  0.008286 
 0.008048  0.007915  0.008239  0.008056  0.007833  0.007709  0.008351  0.008430  0.008552  0.008081  0.008270  0.008229  0.008084  0.008242  0.008494  0.007489  0.007929  0.008715  0.008305  0.008863  0.008574  0.008295  0.008431  0.008047  0.008034  0.008045  0.008232  0.007925  0.008171  0.008657  0.008380  0.008236  0.008539  0.008630  0.008569  0.008564  0.008360  0.008286  0.007751  0.008090  0.008813  0.007825  0.008248  0.008405  0.008113  0.008627  0.008429  0.008162  0.008494  0.008277  0.008018  0.008198  0.008171  0.007775  0.008138  0.008196  0.007995  0.008175  0.008433  0.008065  0.008715  0.008362  0.008182  0.008064  0.008804  0.008493  0.008203  0.008281  0.008583  0.008461  0.008179  0.008435  0.008729  0.007977  0.008473  0.007981  0.008683  0.008123  0.007978  0.008444  0.007888  0.008682  0.008145  0.008395  0.007953  0.008278  0.008428  0.008304  0.008034  0.008780  0.007832  0.008203  0.008453  0.008749  0.007637  0.008323  0.008685  0.008444  0.007855  0.008184 
 0.007793  0.007626  0.007922  0.007777  0.007467  0.007543  0.007981  0.008164  0.008241  0.007965  0.007949  0.007875  0.007717  0.008138  0.008393  0.007103  0.007661  0.008481  0.008047  0.008475  0.008303  0.007993  0.008056  0.007778  0.007784  0.007903  0.008092  0.007669  0.007917  0.008327  0.008259  0.007930  0.008336  0.008174  0.008345  0.008221  0.008161  0.008018  0.007414  0.007947  0.008424  0.007518  0.007744  0.008043  0.007798  0.008296  0.008169  0.008020  0.008146  0.007993  0.007809  0.007935  0.007844  0.007600  0.007789  0.007917  0.007687  0.007915  0.008087  0.007895  0.008377  0.008082  0.008028  0.007804  0.008420  0.008118  0.008031  0.007914  0.008216  0.008087  0.007922  0.008202  0.008426  0.007635  0.008107  0.007578  0.008333  0.007879  0.007684  0.007998  0.007637  0.008331  0.007922  0.008145  0.007763  0.007973  0.007931  0.007774  0.007791  0.008400  0.007673  0.007993  0.008185  0.008387  0.007444  0.008058  0.008301  0.008213  0.007552  0.007907 
 0.007372  0.007316  0.007616  0.007271  0.007178  0.007180  0.007675  0.007751  0.007879  0.007651  0.007583  0.007650  0.007386  0.007849  0.008122  0.006885  0.007396  0.008286  0.007829  0.008250  0.007994  0.007839  0.007717  0.007474  0.007462  0.007501  0.007709  0.007363  0.007607  0.008155  0.007887  0.007617  0.008065  0.007779  0.007871  0.007885  0.007892  0.007865  0.007110  0.007655  0.007948  0.007281  0.007420  0.007672  0.007305  0.007842  0.007755  0.007695  0.007786  0.007683  0.007499  0.007575  0.007435  0.007268  0.007387  0.007697  0.007421  0.007624  0.007742  0.007586  0.008122  0.007613  0.007811  0.007644  0.008108  0.007913  0.007663  0.007607  0.007902  0.007701  0.007491  0.007920  0.007984  0.007434  0.007853  0.007277  0.007929  0.007495  0.007413  0.007705  0.007362  0.008022  0.007566  0.007849  0.007638  0.007684  0.007514  0.007496  0.007495  0.007961  0.007263  0.007649  0.007850  0.008110  0.007213  0.007621  0.007892  0.007937  0.007292  0.007543 
 0.007213  0.007138  0.007567  0.007209  0.006951  0.007023  0.007481  0.007566  0.007592  0.007426  0.007364  0.007339  0.007211  0.007653  0.007920  0.006771  0.007036  0.008020  0.007486  0.008105  0.007836  0.007540  0.007486  0.007352  0.007245  0.007366  0.007460  0.007061  0.007502  0.008035  0.007683  0.007467  0.007767  0.007544  0.007631  0.007634  0.007725  0.007681  0.006937  0.007364  0.007694  0.007207  0.007287  0.007426  0.007142  0.007527  0.007462  0.007621  0.007679  0.007371  0.007448  0.007388  0.007165  0.007029  0.007153  0.007422  0.007257  0.007353  0.007633  0.007395  0.007818  0.007290  0.007536  0.007326  0.007908  0.007755  0.007253  0.007364  0.007658  0.007515  0.007284  0.007669  0.007633  0.007324  0.007558  0.007155  0.007585  0.007296  0.007210  0.007351  0.007232  0.007843  0.007397  0.007691  0.007359  0.007446  0.007361  0.007185  0.007378  0.007798  0.007064  0.007523  0.007460  0.007923  0.006933  0.007484  0.007837  0.007675  0.007121  0.007368 
 0.006965  0.006837  0.007506  0.007028  0.006888  0.006895  0.007265  0.007399  0.007275  0.007254  0.007065  0.007150  0.007131  0.007324  0.007719  0.006665  0.006812  0.007867  0.007124  0.007816  0.007582  0.007435  0.007184  0.007282  0.007056  0.007153  0.007235  0.006862  0.007404  0.007882  0.007480  0.007285  0.007542  0.007365  0.007442  0.007576  0.007470  0.007516  0.006842  0.007270  0.007444  0.006972  0.006980  0.007159  0.007015  0.007312  0.007246  0.007372  0.007332  0.007155  0.007248  0.007124  0.006941  0.006798  0.006948  0.007227  0.007132  0.007079  0.007338  0.007157  0.007656  0.007226  0.007425  0.007168  0.007579  0.007571  0.007088  0.007409  0.007404  0.007367  0.007072  0.007494  0.007350  0.007186  0.007245  0.006949  0.007436  0.007135  0.007073  0.007033  0.007051  0.007599  0.007209  0.007343  0.007232  0.007202  0.007165  0.007093  0.007144  0.007592  0.006821  0.007245  0.007364  0.007726  0.006985  0.007264  0.007680  0.007327  0.007036  0.007088 
 0.006991  0.006658  0.007385  0.006854  0.006727  0.006784  0.007061  0.007227  0.007047  0.007174  0.006926  0.007072  0.006887  0.007253  0.007565  0.006540  0.006607  0.007517  0.006915  0.007529  0.007350  0.007313  0.006916  0.007073  0.006856  0.006934  0.007193  0.006762  0.007188  0.007660  0.007189  0.007091  0.007447  0.007242  0.007245  0.007383  0.007231  0.007406  0.006725  0.007093  0.007205  0.006831  0.006916  0.007063  0.006902  0.007115  0.007089  0.007149  0.006958  0.006973  0.007041  0.006942  0.006816  0.006638  0.006813  0.006931  0.006962  0.006913  0.007121  0.006977  0.007510  0.006948  0.007213  0.006995  0.007344  0.007419  0.006937  0.007337  0.007153  0.007252  0.006924  0.007311  0.007150  0.006972  0.007077  0.006785  0.007284  0.006961  0.006926  0.006814  0.006866  0.007441  0.007101  0.007113  0.007132  0.006901  0.006977  0.006972  0.006991  0.007455  0.006671  0.007061  0.007201  0.007693  0.006907  0.006987  0.007660  0.007096  0.006878  0.006864 
 0.006844  0.006490  0.007236  0.006662  0.006606  0.006587  0.006935  0.007161  0.006728  0.006985  0.006797  0.007010  0.006619  0.007146  0.007402  0.006507  0.006328  0.007330  0.006725  0.007339  0.007283  0.007063  0.006766  0.007058  0.006707  0.006919  0.007082  0.006559  0.007002  0.007477  0.007086  0.006917  0.007327  0.007076  0.007119  0.007272  0.007091  0.007284  0.006562  0.006975  0.007206  0.006730  0.006745  0.006919  0.006740  0.006956  0.006980  0.007068  0.006743  0.006772  0.006811  0.006931  0.006467  0.006477  0.006628  0.006819  0.006900  0.006838  0.006993  0.006841  0.007393  0.006849  0.007047  0.006906  0.007162  0.007205  0.006751  0.007130  0.006968  0.007206  0.006835  0.007233  0.007010  0.006910  0.006960  0.006645  0.007201  0.006769  0.006742  0.006585  0.006676  0.007290  0.007083  0.006900  0.006910  0.006769  0.006814  0.006823  0.006837  0.007381  0.006513  0.006930  0.007199  0.007524  0.006748  0.006880  0.007505  0.006849  0.006844  0.006624 
 0.006643  0.006345  0.007147  0.006434  0.006560  0.006412  0.006721  0.007005  0.006582  0.006816  0.006658  0.006822  0.006527  0.007058  0.007207  0.006396  0.006126  0.007165  0.006547  0.007005  0.007032  0.007000  0.006689  0.006918  0.006601  0.006838  0.007000  0.006403  0.006954  0.007248  0.006903  0.006956  0.007205  0.007012  0.007012  0.007235  0.006901  0.007153  0.006402  0.006767  0.006999  0.006781  0.006627  0.006818  0.006520  0.006947  0.006803  0.006826  0.006655  0.006635  0.006741  0.006851  0.006325  0.006352  0.006560  0.006692  0.006778  0.006738  0.006825  0.006728  0.007308  0.006814  0.006896  0.006712  0.007039  0.006981  0.006694  0.007009  0.006835  0.007038  0.006718  0.007108  0.006934  0.006889  0.006780  0.006561  0.006948  0.006583  0.006711  0.006508  0.006515  0.007259  0.006920  0.006677  0.006718  0.006658  0.006827  0.006709  0.006717  0.007294  0.006289  0.006767  0.007115  0.007399  0.006632  0.006833  0.007383  0.006680  0.006764  0.006453 
 0.006466  0.006077  0.007030  0.006373  0.006432  0.006142  0.006645  0.006944  0.006255  0.006681  0.006645  0.006710  0.006440  0.006922  0.007064  0.006436  0.006124  0.006946  0.006432  0.006835  0.006872  0.006965  0.006646  0.006728  0.006480  0.006535  0.006855  0.006296  0.006611  0.007104  0.006723  0.006881  0.006993  0.006758  0.006908  0.006986  0.006880  0.007023  0.006293  0.006810  0.006937  0.006637  0.006497  0.006809  0.006534  0.006818  0.006772  0.006754  0.006566  0.006506  0.006736  0.006777  0.006297  0.006254  0.006495  0.006443  0.006696  0.006552  0.006708  0.006742  0.007188  0.006793  0.006939  0.006777  0.006933  0.006855  0.006579  0.006930  0.006670  0.006874  0.006593  0.007101  0.006761  0.006746  0.006686  0.006566  0.006769  0.006440  0.006498  0.006421  0.006302  0.007108  0.006705  0.006577  0.006664  0.006530  0.006815  0.006428  0.006665  0.007190  0.006252  0.006673  0.007046  0.007118  0.006508  0.006709  0.007308  0.006599  0.006523  0.006239 
 0.006374  0.006075  0.007014  0.006434  0.006374  0.006183  0.006612  0.006729  0.006163  0.006692  0.006586  0.006749  0.006301  0.006845  0.007070  0.006483  0.006082  0.007047  0.006314  0.006880  0.006753  0.006833  0.006574  0.006706  0.006559  0.006478  0.006841  0.006239  0.006577  0.007107  0.006779  0.006753  0.006998  0.006549  0.006815  0.007039  0.006835  0.007038  0.006349  0.006791  0.006927  0.006682  0.006400  0.006782  0.006478  0.006670  0.006777  0.006822  0.006534  0.006587  0.006654  0.006829  0.006346  0.006269  0.006305  0.006421  0.006522  0.006462  0.006743  0.006572  0.007210  0.006707  0.006787  0.006806  0.006903  0.006708  0.006689  0.006977  0.006581  0.006856  0.006536  0.007151  0.006762  0.006769  0.006560  0.006469  0.006640  0.006461  0.006350  0.006369  0.006150  0.006971  0.006553  0.006628  0.006531  0.006486  0.006782  0.006330  0.006739  0.007152  0.006329  0.006451  0.006938  0.007147  0.006527  0.006930  0.007269  0.006597  0.006497  0.006113 
 0.006245  0.005851  0.006871  0.006312  0.006328  0.006019  0.006618  0.006598  0.005902  0.006548  0.006542  0.006581  0.006224  0.006700  0.006822  0.006406  0.005963  0.006785  0.006168  0.006795  0.006629  0.006717  0.006423  0.006557  0.006342  0.006320  0.006727  0.006089  0.006452  0.006917  0.006676  0.006546  0.006883  0.006532  0.006714  0.006874  0.006656  0.006920  0.006321  0.006582  0.006742  0.006500  0.006353  0.006679  0.006429  0.006499  0.006605  0.006769  0.006435  0.006472  0.006590  0.006568  0.006147  0.006211  0.006075  0.006355  0.006353  0.006268  0.006747  0.006317  0.007011  0.006560  0.006613  0.006638  0.006677  0.006629  0.006600  0.006877  0.006481  0.006724  0.006473  0.006996  0.006626  0.006639  0.006423  0.006405  0.006504  0.006327  0.006165  0.006208  0.006023  0.006827  0.006348  0.006394  0.006502  0.006300  0.006498  0.006134  0.006693  0.006967  0.006226  0.006156  0.006818  0.007049  0.006470  0.006891  0.007189  0.006388  0.006372  0.005880 
 0.006146  0.005898  0.006708  0.006211  0.006256  0.005994  0.006564  0.006449  0.005840  0.006482  0.006608  0.006428  0.006187  0.006719  0.006593  0.006313  0.005905  0.006618  0.006127  0.006773  0.006550  0.006636  0.006370  0.006500  0.006263  0.006311  0.006661  0.006067  0.006354  0.006775  0.006662  0.006546  0.006851  0.006420  0.006699  0.006844  0.006683  0.006812  0.006137  0.006487  0.006712  0.006447  0.006260  0.006498  0.006436  0.006469  0.006514  0.006722  0.006300  0.006423  0.006473  0.006425  0.006006  0.006143  0.005993  0.006314  0.006207  0.006263  0.006689  0.006152  0.006902  0.006460  0.006619  0.006607  0.006615  0.006504  0.006402  0.006866  0.006435  0.006718  0.006414  0.006888  0.006680  0.006550  0.006452  0.006216  0.006532  0.006308  0.006084  0.006141  0.005937  0.006739  0.006266  0.006363  0.006465  0.006204  0.006259  0.006066  0.006591  0.006903  0.006055  0.006018  0.006740  0.007017  0.006371  0.006966  0.007045  0.006304  0.006398  0.005744 
 0.006299  0.005896  0.006789  0.006278  0.006148  0.006127  0.006620  0.006542  0.005850  0.006495  0.006544  0.006566  0.006079  0.006618  0.006718  0.006298  0.005852  0.006504  0.006107  0.006695  0.006541  0.006634  0.006266  0.006463  0.006261  0.006361  0.006602  0.006024  0.006288  0.006821  0.006668  0.006549  0.006839  0.006434  0.006633  0.006838  0.006712  0.006750  0.006090  0.006437  0.006751  0.006484  0.006352  0.006451  0.006395  0.006501  0.006562  0.006768  0.006358  0.006442  0.006540  0.006523  0.005897  0.006220  0.005908  0.006363  0.006068  0.006269  0.006711  0.006103  0.006928  0.006430  0.006687  0.006507  0.006547  0.006531  0.006432  0.006826  0.006385  0.006720  0.006457  0.006940  0.006706  0.006608  0.006450  0.006175  0.006586  0.006345  0.006075  0.006229  0.005982  0.006848  0.006262  0.006400  0.006475  0.006275  0.006273  0.006021  0.006529  0.006948  0.006113  0.005967  0.006580  0.007157  0.006460  0.006953  0.007098  0.006197  0.006530  0.005690 
 0.006212  0.005688  0.006642  0.006174  0.005980  0.006098  0.006510  0.006479  0.005795  0.006496  0.006505  0.006528  0.006120  0.006584  0.006505  0.006278  0.005674  0.006366  0.006073  0.006556  0.006463  0.006537  0.006158  0.006381  0.006143  0.006254  0.006425  0.005864  0.005992  0.006771  0.006529  0.006527  0.006754  0.006296  0.006558  0.006802  0.006658  0.006707  0.005966  0.006182  0.006638  0.006419  0.006361  0.006334  0.006305  0.006501  0.006527  0.006658  0.006373  0.006319  0.006446  0.006607  0.005880  0.006062  0.005746  0.006187  0.006008  0.006164  0.006605  0.005930  0.006913  0.006358  0.006644  0.006523  0.006471  0.006472  0.006251  0.006703  0.006324  0.006663  0.006441  0.006839  0.006733  0.006624  0.006485  0.006125  0.006428  0.006232  0.005978  0.006198  0.005857  0.006672  0.006218  0.006316  0.006468  0.006289  0.006183  0.005927  0.006461  0.006774  0.005956  0.005919  0.006539  0.007105  0.006374  0.007004  0.006972  0.006132  0.006463  0.005691 
 0.006183  0.005693  0.006593  0.006136  0.005910  0.006122  0.006388  0.006395  0.005767  0.006362  0.006354  0.006342  0.006118  0.006472  0.006584  0.006231  0.005638  0.006129  0.006050  0.006481  0.006377  0.006393  0.006150  0.006275  0.005981  0.006169  0.006421  0.005689  0.005919  0.006626  0.006374  0.006453  0.006795  0.006191  0.006520  0.006711  0.006595  0.006496  0.005889  0.006010  0.006643  0.006373  0.006176  0.006113  0.006222  0.006475  0.006341  0.006500  0.006458  0.006190  0.006388  0.006539  0.005811  0.005960  0.005810  0.006099  0.005924  0.006196  0.006551  0.005790  0.006915  0.006294  0.006524  0.006411  0.006519  0.006325  0.006149  0.006718  0.006233  0.006555  0.006317  0.006656  0.006563  0.006535  0.006344  0.006038  0.006369  0.006158  0.005821  0.006099  0.005865  0.006653  0.006008  0.006185  0.006434  0.006113  0.006172  0.005877  0.006271  0.006632  0.005873  0.005822  0.006403  0.006961  0.006193  0.006983  0.006936  0.005998  0.006297  0.005611 
 0.006013  0.005599  0.006507  0.006027  0.005790  0.005897  0.006321  0.006293  0.005668  0.006282  0.006147  0.006243  0.006033  0.006189  0.006533  0.006066  0.005570  0.006027  0.006030  0.006309  0.006354  0.006236  0.006106  0.006173  0.005874  0.006052  0.006423  0.005587  0.005817  0.006447  0.006240  0.006417  0.006616  0.006065  0.006609  0.006597  0.006591  0.006430  0.005740  0.005829  0.006474  0.006317  0.006153  0.006095  0.006180  0.006398  0.006136  0.006378  0.006347  0.006131  0.006227  0.006417  0.005654  0.005845  0.005548  0.005979  0.005847  0.006058  0.006472  0.005714  0.006819  0.006221  0.006483  0.006257  0.006296  0.006205  0.006072  0.006611  0.006149  0.006550  0.006152  0.006651  0.006546  0.006460  0.006215  0.005905  0.006299  0.006110  0.005736  0.006078  0.005764  0.006521  0.005870  0.006119  0.006253  0.006045  0.006115  0.005928  0.006109  0.006568  0.005719  0.005773  0.006327  0.006825  0.006056  0.006907  0.006818  0.005967  0.006219  0.005568 
 0.006016  0.005702  0.006545  0.005845  0.005841  0.005935  0.006427  0.006334  0.005639  0.006178  0.006037  0.006216  0.006107  0.006040  0.006550  0.006069  0.005594  0.006093  0.005956  0.006419  0.006279  0.006211  0.006089  0.006184  0.005968  0.005972  0.006472  0.005547  0.005696  0.006513  0.006268  0.006403  0.006573  0.006090  0.006568  0.006647  0.006519  0.006418  0.005841  0.005768  0.006466  0.006434  0.006192  0.006175  0.006235  0.006445  0.006082  0.006413  0.006453  0.005987  0.006117  0.006361  0.005670  0.005894  0.005541  0.005975  0.005890  0.006100  0.006369  0.005732  0.006802  0.006277  0.006592  0.006282  0.006279  0.006218  0.005998  0.006543  0.006122  0.006633  0.006212  0.006639  0.006441  0.006432  0.006220  0.005877  0.006286  0.006165  0.005836  0.006049  0.005626  0.006443  0.005857  0.006076  0.006340  0.006005  0.006020  0.006058  0.006064  0.006520  0.005849  0.005800  0.006380  0.006828  0.006114  0.006902  0.006944  0.005992  0.006068  0.005688 
 0.005933  0.005619  0.006415  0.005685  0.005695  0.005884  0.006308  0.006191  0.005608  0.006089  0.005992  0.006166  0.006015  0.005875  0.006417  0.006078  0.005449  0.006018  0.005800  0.006418  0.006180  0.006220  0.005956  0.006162  0.005992  0.005815  0.006284  0.005408  0.005639  0.006373  0.006220  0.006290  0.006457  0.005990  0.006333  0.006537  0.006395  0.006387  0.005667  0.005780  0.006303  0.006327  0.006016  0.006115  0.006026  0.006381  0.005884  0.006290  0.006450  0.005868  0.006012  0.006260  0.005611  0.005722  0.005426  0.005870  0.005793  0.005940  0.006298  0.005678  0.006589  0.006187  0.006376  0.006257  0.006200  0.006145  0.006012  0.006481  0.006054  0.006502  0.006116  0.006470  0.006374  0.006520  0.006212  0.005805  0.006074  0.006012  0.005736  0.006010  0.005563  0.006366  0.005783  0.005999  0.006264  0.005860  0.005936  0.005844  0.006102  0.006356  0.005746  0.005756  0.006365  0.006710  0.006162  0.006894  0.006922  0.005854  0.005919  0.005656 
 0.005813  0.005659  0.006417  0.005567  0.005702  0.005829  0.006236  0.006167  0.005592  0.005971  0.005854  0.006201  0.005847  0.005782  0.006497  0.006131  0.005399  0.006038  0.005808  0.006299  0.006182  0.006158  0.005910  0.006113  0.006015  0.005817  0.006334  0.005317  0.005476  0.006438  0.006052  0.006212  0.006445  0.006022  0.006133  0.006539  0.006282  0.006406  0.005699  0.005725  0.006225  0.006129  0.006057  0.006037  0.006052  0.006335  0.005770  0.006148  0.006435  0.005883  0.005987  0.006161  0.005577  0.005858  0.005370  0.005915  0.005711  0.005904  0.006237  0.005655  0.006538  0.006033  0.006357  0.006122  0.006101  0.006136  0.006160  0.006442  0.006043  0.006450  0.006063  0.006370  0.006208  0.006338  0.006096  0.005769  0.006101  0.006016  0.005559  0.006031  0.005670  0.006271  0.005726  0.005891  0.006257  0.005871  0.005841  0.005835  0.006078  0.006320  0.005701  0.005690  0.006258  0.006689  0.006248  0.006858  0.006852  0.005759  0.005904  0.005613 
 0.005728  0.005568  0.006450  0.005484  0.005725  0.005731  0.006113  0.006146  0.005592  0.005927  0.005788  0.006086  0.005743  0.005601  0.006277  0.005998  0.005264  0.005924  0.005590  0.006256  0.006144  0.006131  0.005742  0.006093  0.005962  0.005698  0.006351  0.005248  0.005370  0.006325  0.006092  0.006061  0.006152  0.005898  0.005953  0.006370  0.006113  0.006200  0.005628  0.005604  0.005972  0.005943  0.005893  0.005935  0.006001  0.006089  0.005597  0.006033  0.006276  0.005798  0.005872  0.006003  0.005579  0.005899  0.005110  0.005863  0.005714  0.005603  0.006139  0.005534  0.006441  0.005846  0.006242  0.006056  0.005981  0.006133  0.006011  0.006441  0.005907  0.006275  0.006024  0.006263  0.006024  0.006137  0.005955  0.005485  0.006039  0.006013  0.005527  0.005947  0.005716  0.006125  0.005635  0.005787  0.006229  0.005634  0.005782  0.005721  0.005948  0.006239  0.005539  0.005514  0.006227  0.006604  0.006169  0.006794  0.006731  0.005748  0.005749  0.005532 
 0.005674  0.005469  0.006269  0.005423  0.005698  0.005604  0.005905  0.005956  0.005486  0.005836  0.005489  0.006084  0.005611  0.005532  0.006169  0.005976  0.005164  0.005706  0.005654  0.006238  0.006000  0.005873  0.005741  0.006085  0.005864  0.005568  0.006160  0.005209  0.005234  0.006151  0.006146  0.005941  0.005998  0.005983  0.005925  0.006398  0.005956  0.006211  0.005647  0.005607  0.006060  0.005998  0.005768  0.005939  0.005788  0.005965  0.005592  0.005980  0.006149  0.005711  0.005755  0.005925  0.005542  0.005902  0.005030  0.005839  0.005603  0.005441  0.005926  0.005328  0.006442  0.005828  0.006131  0.005948  0.005852  0.006045  0.006069  0.006443  0.005715  0.006185  0.005806  0.006214  0.005931  0.006021  0.005767  0.005320  0.005886  0.005855  0.005420  0.005795  0.005625  0.006027  0.005533  0.005652  0.006100  0.005553  0.005673  0.005609  0.005831  0.006113  0.005614  0.005428  0.006016  0.006520  0.006003  0.006564  0.006572  0.005737  0.005694  0.005496 
 0.005718  0.005469  0.006063  0.005420  0.005680  0.005559  0.005901  0.005755  0.005371  0.005686  0.005423  0.006023  0.005525  0.005357  0.006033  0.005970  0.005227  0.005550  0.005532  0.006208  0.005924  0.005807  0.005654  0.006008  0.005831  0.005484  0.005985  0.005249  0.005283  0.006153  0.006091  0.005819  0.006003  0.005925  0.005850  0.006379  0.005925  0.006215  0.005700  0.005525  0.005940  0.005934  0.005591  0.005899  0.005664  0.005998  0.005512  0.005866  0.006100  0.005688  0.005601  0.005827  0.005523  0.005940  0.005063  0.005805  0.005609  0.005457  0.005997  0.005267  0.006432  0.005768  0.006169  0.005798  0.005756  0.005944  0.005901  0.006479  0.005611  0.006277  0.005727  0.006272  0.005752  0.006031  0.005681  0.005320  0.005708  0.005895  0.005386  0.005672  0.005632  0.006005  0.005549  0.005689  0.006022  0.005418  0.005579  0.005505  0.005714  0.006071  0.005639  0.005326  0.005846  0.006597  0.005979  0.006474  0.006568  0.005759  0.005583  0.005555 
 0.005549  0.005383  0.005837  0.005301  0.005607  0.005414  0.005825  0.005558  0.005173  0.005653  0.005370  0.005833  0.005486  0.005052  0.006000  0.005698  0.005011  0.005392  0.005229  0.006207  0.005750  0.005665  0.005416  0.005865  0.005671  0.005369  0.005738  0.005089  0.005076  0.006051  0.005946  0.005767  0.005903  0.005732  0.005657  0.006244  0.005711  0.006002  0.005572  0.005490  0.005656  0.005720  0.005448  0.005790  0.005568  0.005896  0.005364  0.005868  0.005975  0.005475  0.005429  0.005691  0.005464  0.005764  0.005114  0.005665  0.005535  0.005240  0.005993  0.005224  0.006122  0.005627  0.006113  0.005704  0.005755  0.005738  0.005894  0.006222  0.005475  0.006171  0.005664  0.006101  0.005580  0.005905  0.005629  0.005298  0.005559  0.005893  0.005274  0.005632  0.005424  0.005871  0.005367  0.005561  0.005894  0.005353  0.005517  0.005491  0.005526  0.005948  0.005470  0.005173  0.005757  0.006475  0.005941  0.006269  0.006320  0.005586  0.005498  0.005466 

